Continuous-Depth Neural Models for Dynamic Graph Prediction

We introduce the framework of continuous-depth graph neural networks (GNNs). Neural graph differential equations (Neural GDEs) are formalized as the counterpart to GNNs where the input-output relationship is determined by a continuum of GNN layers, blending discrete topological structures and differential equations. The proposed framework is shown to be compatible with static GNN models and is extended to dynamic and stochastic settings through hybrid dynamical system theory. Here, Neural GDEs improve performance by exploiting the underlying dynamics geometry, further introducing the ability to accommodate irregularly sampled data. Results prove the effectiveness of the proposed models across applications, such as traffic forecasting or prediction in genetic regulatory networks.

==> figures/MA_MC_sep.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
% \nextgroupplot[
% legend cell align={left},
% legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
% tick align=outside,
% tick pos=left,
% title={Extrapolation MAPE},
% x grid style={white!69.01960784313725!black},
% xlabel={Extrapolation steps},
% xmin=-0.600000012665987, xmax=8.20000020042062,
% xtick style={color=black},
% xtick={0,1.16666662693024,2.33333325386047,3.5,4.66666650772095,5.83333301544189,7},
% xticklabels={1,3,5,10,15,20,50},
% y grid style={white!69.01960784313725!black},
% ylabel={MAPE},
% ymin=0, ymax=928.832991642438,
% ytick style={color=black}
% ]
% \draw[fill=color0,draw opacity=0] (axis cs:-0.200000002980232,0) rectangle (axis cs:0.200000002980232,26.1237791713715);
% \draw[fill=color0,draw opacity=0] (axis cs:0.966666638851166,0) rectangle (axis cs:1.36666667461395,160.560194783783);
% \draw[fill=color0,draw opacity=0] (axis cs:2.13333320617676,0) rectangle (axis cs:2.53333330154419,197.204390550995);
% \draw[fill=color0,draw opacity=0] (axis cs:3.29999995231628,0) rectangle (axis cs:3.70000004768372,235.209389041519);
% \draw[fill=color0,draw opacity=0] (axis cs:4.46666669845581,0) rectangle (axis cs:4.86666679382324,261.556132888412);
% \draw[fill=color0,draw opacity=0] (axis cs:5.63333320617676,0) rectangle (axis cs:6.03333330154419,275.602535194778);
% \draw[fill=color0,draw opacity=0] (axis cs:6.80000019073486,0) rectangle (axis cs:7.20000028610229,360.386005278778);
% \draw[fill=color1,draw opacity=0] (axis cs:-1.49011611938477e-08,0) rectangle (axis cs:0.400000035762787,26.1237791713715);
% \draw[fill=color1,draw opacity=0] (axis cs:1.16666662693024,0) rectangle (axis cs:1.56666660308838,52.2577850963592);
% \draw[fill=color1,draw opacity=0] (axis cs:2.33333325386047,0) rectangle (axis cs:2.73333334922791,92.3149581611633);
% \draw[fill=color1,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:3.90000009536743,156.259396273041);
% \draw[fill=color1,draw opacity=0] (axis cs:4.66666650772095,0) rectangle (axis cs:5.06666660308838,238.13823663826);
% \draw[fill=color1,draw opacity=0] (axis cs:5.83333301544189,0) rectangle (axis cs:6.23333311080933,301.849462030411);
% \draw[fill=color1,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.40000009536743,668.466339447403);
% \draw[fill=black,draw opacity=0] (axis cs:0.200000002980232,0) rectangle (axis cs:0.600000023841858,13.5324762954712);
% \draw[fill=black,draw opacity=0] (axis cs:1.36666655540466,0) rectangle (axis cs:1.76666653156281,15.216649079895);
% \draw[fill=black,draw opacity=0] (axis cs:2.53333330154419,0) rectangle (axis cs:2.93333339691162,18.7638180109024);
% \draw[fill=black,draw opacity=0] (axis cs:3.70000004768372,0) rectangle (axis cs:4.09999990463257,27.7637435424805);
% \draw[fill=black,draw opacity=0] (axis cs:4.86666679382324,0) rectangle (axis cs:5.26666688919067,33.9002282787323);
% \draw[fill=black,draw opacity=0] (axis cs:6.03333330154419,0) rectangle (axis cs:6.43333339691162,42.2162528020859);
% \draw[fill=black,draw opacity=0] (axis cs:7.20000028610229,0) rectangle (axis cs:7.60000038146973,77.6424996992111);
% \draw[fill=red,draw opacity=0] (axis cs:0.400000035762787,0) rectangle (axis cs:0.800000011920929,13.4587432113647);
% \draw[fill=red,draw opacity=0] (axis cs:1.56666660308838,0) rectangle (axis cs:1.96666657924652,14.7481207555771);
% \draw[fill=red,draw opacity=0] (axis cs:2.73333334922791,0) rectangle (axis cs:3.13333320617676,17.8148307861328);
% \draw[fill=red,draw opacity=0] (axis cs:3.89999985694885,0) rectangle (axis cs:4.29999971389771,27.7676699634552);
% \draw[fill=red,draw opacity=0] (axis cs:5.06666660308838,0) rectangle (axis cs:5.46666669845581,32.280501861763);
% \draw[fill=red,draw opacity=0] (axis cs:6.23333311080933,0) rectangle (axis cs:6.63333320617676,40.6411486349106);
% \draw[fill=red,draw opacity=0] (axis cs:7.40000009536743,0) rectangle (axis cs:7.80000019073486,73.7544146780014);
% \path [draw=black, semithick]
% (axis cs:0,19.950314959796)
% --(axis cs:0,32.2972433829469);

% \path [draw=black, semithick]
% (axis cs:1.1666666418314,112.800756353153)
% --(axis cs:1.1666666418314,208.319633214413);

% \path [draw=black, semithick]
% (axis cs:2.33333320915699,140.40388840657)
% --(axis cs:2.33333320915699,254.00489269542);

% \path [draw=black, semithick]
% (axis cs:3.49999995529652,170.797531827489)
% --(axis cs:3.49999995529652,299.62124625555);

% \path [draw=black, semithick]
% (axis cs:4.66666670143604,192.218039389084)
% --(axis cs:4.66666670143604,330.894226387741);

% \path [draw=black, semithick]
% (axis cs:5.83333320915699,199.578155789869)
% --(axis cs:5.83333320915699,351.626914599688);

% \path [draw=black, semithick]
% (axis cs:7.0000001937151,246.914869623006)
% --(axis cs:7.0000001937151,473.85714093455);

% \path [draw=black, semithick]
% (axis cs:0.200000002980232,19.950314959796)
% --(axis cs:0.200000002980232,32.2972433829469);

% \path [draw=black, semithick]
% (axis cs:1.36666664481163,10.9383836784224)
% --(axis cs:1.36666664481163,93.5771865142961);

% \path [draw=black, semithick]
% (axis cs:2.53333327174187,6.13579462263887)
% --(axis cs:2.53333327174187,178.494121699688);

% \path [draw=black, semithick]
% (axis cs:3.70000001788139,52.8609212114356)
% --(axis cs:3.70000001788139,259.657871334646);

% \path [draw=black, semithick]
% (axis cs:4.86666652560234,39.6290526457798)
% --(axis cs:4.86666652560234,436.64742063074);

% \path [draw=black, semithick]
% (axis cs:6.03333303332329,91.847087256633)
% --(axis cs:6.03333303332329,511.851836804189);

% \path [draw=black, semithick]
% (axis cs:7.20000001788139,452.329829711532)
% --(axis cs:7.20000001788139,884.602849183274);

% \path [draw=black, semithick]
% (axis cs:0.400000005960464,10.013732386261)
% --(axis cs:0.400000005960464,17.0512202046814);

% \path [draw=black, semithick]
% (axis cs:1.5666665583849,10.9438766787072)
% --(axis cs:1.5666665583849,19.4894214810828);

% \path [draw=black, semithick]
% (axis cs:2.73333330452442,13.1890465479982)
% --(axis cs:2.73333330452442,24.3385894738066);

% \path [draw=black, semithick]
% (axis cs:3.90000005066395,12.9198351910435)
% --(axis cs:3.90000005066395,42.6076518939175);

% \path [draw=black, semithick]
% (axis cs:5.06666679680347,18.7042443068245)
% --(axis cs:5.06666679680347,49.0962122506401);

% \path [draw=black, semithick]
% (axis cs:6.23333330452442,26.8188919417244)
% --(axis cs:6.23333330452442,57.6136136624473);

% \path [draw=black, semithick]
% (axis cs:7.40000028908253,55.8739771041613)
% --(axis cs:7.40000028908253,99.4110222942609);

% \path [draw=black, semithick]
% (axis cs:0.600000023841858,10.2006305661832)
% --(axis cs:0.600000023841858,16.7168558565463);

% \path [draw=black, semithick]
% (axis cs:1.76666659116745,11.2989097436508)
% --(axis cs:1.76666659116745,18.1973317675034);

% \path [draw=black, semithick]
% (axis cs:2.93333333730698,12.5670834454414)
% --(axis cs:2.93333333730698,23.0625781268243);

% \path [draw=black, semithick]
% (axis cs:4.09999984502792,12.6838050679)
% --(axis cs:4.09999984502792,42.8515348590104);

% \path [draw=black, semithick]
% (axis cs:5.26666659116745,17.5629255172659)
% --(axis cs:5.26666659116745,46.9980782062601);

% \path [draw=black, semithick]
% (axis cs:6.4333330988884,25.8014595969991)
% --(axis cs:6.4333330988884,55.4808376728221);

% \path [draw=black, semithick]
% (axis cs:7.6000000834465,52.1775511914683)
% --(axis cs:7.6000000834465,95.3312781645345);

% \nextgroupplot[
% legend cell align={left},
% legend style={draw=white!80.0!black},
% tick align=outside,
% tick pos=left,
% title={GDE and GDEII},
% x grid style={white!69.01960784313725!black},
% xlabel={Extrapolation steps},
% xmin=-0.35, xmax=7.35,
% xtick style={color=black},
% xtick={0,1.16666662693024,2.33333325386047,3.5,4.66666650772095,5.83333301544189,7},
% xticklabels={1,3,5,10,15,20,50},
% y grid style={white!69.01960784313725!black},
% ylabel={MAPE},
% ymin=5.54386789086095, ymax=103.880886789661,
% ytick style={color=black}
% ]
% \path [fill=color0, fill opacity=0.1]
% (axis cs:0,17.0512202046814)
% --(axis cs:0,10.013732386261)
% --(axis cs:1.16666662693024,10.9438766787072)
% --(axis cs:2.33333325386047,13.1890465479982)
% --(axis cs:3.5,12.9198351910435)
% --(axis cs:4.66666650772095,18.7042443068245)
% --(axis cs:5.83333301544189,26.8188919417244)
% --(axis cs:7,55.8739771041613)
% --(axis cs:7,99.4110222942609)
% --(axis cs:7,99.4110222942609)
% --(axis cs:5.83333301544189,57.6136136624473)
% --(axis cs:4.66666650772095,49.0962122506401)
% --(axis cs:3.5,42.6076518939175)
% --(axis cs:2.33333325386047,24.3385894738066)
% --(axis cs:1.16666662693024,19.4894214810828)
% --(axis cs:0,17.0512202046814)
% --cycle;

% \path [fill=color1, fill opacity=0.1]
% (axis cs:0,16.7168558565463)
% --(axis cs:0,10.2006305661832)
% --(axis cs:1.16666662693024,11.2989097436508)
% --(axis cs:2.33333325386047,12.5670834454414)
% --(axis cs:3.5,12.6838050679)
% --(axis cs:4.66666650772095,17.5629255172659)
% --(axis cs:5.83333301544189,25.8014595969991)
% --(axis cs:7,52.1775511914683)
% --(axis cs:7,95.3312781645345)
% --(axis cs:7,95.3312781645345)
% --(axis cs:5.83333301544189,55.4808376728221)
% --(axis cs:4.66666650772095,46.9980782062601)
% --(axis cs:3.5,42.8515348590104)
% --(axis cs:2.33333325386047,23.0625781268243)
% --(axis cs:1.16666662693024,18.1973317675034)
% --(axis cs:0,16.7168558565463)
% --cycle;

% \addplot [color0, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 13.5324762954712
% 1.16666662693024 15.216649079895
% 2.33333325386047 18.7638180109024
% 3.5 27.7637435424805
% 4.66666650772095 33.9002282787323
% 5.83333301544189 42.2162528020859
% 7 77.6424996992111
% };
% \addlegendentry{GDE}
% \addplot [color1, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 13.4587432113647
% 1.16666662693024 14.7481207555771
% 2.33333325386047 17.8148307861328
% 3.5 27.7676699634552
% 4.66666650772095 32.280501861763
% 5.83333301544189 40.6411486349106
% 7 73.7544146780014
% };
% \addlegendentry{GDEII}
\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={GDE and GDEII},
x grid style={white!69.01960784313725!black},
xlabel={Extrapolation steps},
xmin=-0.580000007897616, xmax=7.78000010028481,
xtick style={color=black},
xtick={0,1.16666662693024,2.33333325386047,3.5,4.66666650772095,5.83333301544189,7},
xticklabels={1,3,5,10,15,20,50},
y grid style={white!69.01960784313725!black},
ylabel={MAPE},
ymin=0, ymax=104.381573408974,
ytick style={color=black}
]
\draw[fill=black,draw opacity=0] (axis cs:-0.200000002980232,0) rectangle (axis cs:0.200000002980232,13.5324762954712);
\draw[fill=black,draw opacity=0] (axis cs:0.966666638851166,0) rectangle (axis cs:1.36666667461395,15.216649079895);
\draw[fill=black,draw opacity=0] (axis cs:2.13333320617676,0) rectangle (axis cs:2.53333330154419,18.7638180109024);
\draw[fill=black,draw opacity=0] (axis cs:3.29999995231628,0) rectangle (axis cs:3.70000004768372,27.7637435424805);
\draw[fill=black,draw opacity=0] (axis cs:4.46666669845581,0) rectangle (axis cs:4.86666679382324,33.9002282787323);
\draw[fill=black,draw opacity=0] (axis cs:5.63333320617676,0) rectangle (axis cs:6.03333330154419,42.2162528020859);
\draw[fill=black,draw opacity=0] (axis cs:6.80000019073486,0) rectangle (axis cs:7.20000028610229,77.6424996992111);
\draw[fill=red,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.400000005960464,13.4587432113647);
\draw[fill=red,draw opacity=0] (axis cs:1.16666662693024,0) rectangle (axis cs:1.56666660308838,14.7481207555771);
\draw[fill=red,draw opacity=0] (axis cs:2.33333325386047,0) rectangle (axis cs:2.73333334922791,17.8148307861328);
\draw[fill=red,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:3.90000009536743,27.7676699634552);
\draw[fill=red,draw opacity=0] (axis cs:4.66666650772095,0) rectangle (axis cs:5.06666660308838,32.280501861763);
\draw[fill=red,draw opacity=0] (axis cs:5.83333301544189,0) rectangle (axis cs:6.23333311080933,40.6411486349106);
\draw[fill=red,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.40000009536743,73.7544146780014);
\path [draw=black, semithick]
(axis cs:0,10.013732386261)
--(axis cs:0,17.0512202046814);

\path [draw=black, semithick]
(axis cs:1.1666666418314,10.9438766787072)
--(axis cs:1.1666666418314,19.4894214810828);

\path [draw=black, semithick]
(axis cs:2.33333320915699,13.1890465479982)
--(axis cs:2.33333320915699,24.3385894738066);

\path [draw=black, semithick]
(axis cs:3.49999995529652,12.9198351910435)
--(axis cs:3.49999995529652,42.6076518939175);

\path [draw=black, semithick]
(axis cs:4.66666670143604,18.7042443068245)
--(axis cs:4.66666670143604,49.0962122506401);

\path [draw=black, semithick]
(axis cs:5.83333320915699,26.8188919417244)
--(axis cs:5.83333320915699,57.6136136624473);

\path [draw=black, semithick]
(axis cs:7.0000001937151,55.8739771041613)
--(axis cs:7.0000001937151,99.4110222942609);

\path [draw=black, semithick]
(axis cs:0.200000002980232,10.2006305661832)
--(axis cs:0.200000002980232,16.7168558565463);

\path [draw=black, semithick]
(axis cs:1.36666662991047,11.2989097436508)
--(axis cs:1.36666662991047,18.1973317675034);

\path [draw=black, semithick]
(axis cs:2.53333325684071,12.5670834454414)
--(axis cs:2.53333325684071,23.0625781268243);

\path [draw=black, semithick]
(axis cs:3.70000000298023,12.6838050679)
--(axis cs:3.70000000298023,42.8515348590104);

\path [draw=black, semithick]
(axis cs:4.86666651070118,17.5629255172659)
--(axis cs:4.86666651070118,46.9980782062601);

\path [draw=black, semithick]
(axis cs:6.03333301842213,25.8014595969991)
--(axis cs:6.03333301842213,55.4808376728221);

\path [draw=black, semithick]
(axis cs:7.20000000298023,52.1775511914683)
--(axis cs:7.20000000298023,95.3312781645345);


\nextgroupplot[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Delta between Neural ODE RMSE and GDE RMSE},
x grid style={white!69.01960784313725!black},
xlabel={Extrapolation steps},
xmin=-0.625, xmax=7.625,
xtick style={color=black},
xtick={0,1.16666662693024,2.33333325386047,3.5,4.66666650772095,5.83333301544189,7},
xticklabels={1,3,5,10,15,20,50},
y grid style={white!69.01960784313725!black},
ylabel={MAPE},
ymin=0, ymax=620.365031735601,
ytick style={color=black}
]
\draw[fill=color1,draw opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,12.5913028759003);
\draw[fill=color1,draw opacity=0] (axis cs:0.916666626930237,0) rectangle (axis cs:1.41666662693024,37.0411360164642);
\draw[fill=color1,draw opacity=0] (axis cs:2.08333325386047,0) rectangle (axis cs:2.58333325386047,73.5511401502609);
\draw[fill=color1,draw opacity=0] (axis cs:3.25,0) rectangle (axis cs:3.75,128.49565273056);
\draw[fill=color1,draw opacity=0] (axis cs:4.41666650772095,0) rectangle (axis cs:4.91666650772095,204.238008359528);
\draw[fill=color1,draw opacity=0] (axis cs:5.58333301544189,0) rectangle (axis cs:6.08333301544189,259.633209228325);
\draw[fill=color1,draw opacity=0] (axis cs:6.75,0) rectangle (axis cs:7.25,590.823839748192);
\end{groupplot}

\end{tikzpicture}


==> figures/NFE.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Average NFEs of GDNE-dpr5},
x grid style={white!69.01960784313725!black},
xlabel={iterations},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={NFE},
ymin=47.7250903015059, ymax=144.111263808065,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,65.6401282999456)
--(axis cs:0,57.1598717000543)
--(axis cs:1,58.1686066012884)
--(axis cs:2,58.4342404573295)
--(axis cs:3,59.6260236144921)
--(axis cs:4,60.0471922807681)
--(axis cs:5,58.7700542081679)
--(axis cs:6,58.4431262984734)
--(axis cs:7,58.158865020109)
--(axis cs:8,58.7072525669321)
--(axis cs:9,59.4717190689675)
--(axis cs:10,61.1084816918431)
--(axis cs:11,62.0349978372284)
--(axis cs:12,63.4696048481413)
--(axis cs:13,64.5718554187898)
--(axis cs:14,66.0118554187898)
--(axis cs:15,68.889387544342)
--(axis cs:16,70.5718554187898)
--(axis cs:17,72.0930691792783)
--(axis cs:18,74.9870120766884)
--(axis cs:19,77.4717190689675)
--(axis cs:20,79.7771929163761)
--(axis cs:21,82.1284898755908)
--(axis cs:22,85.1084816918432)
--(axis cs:23,85.0268354054495)
--(axis cs:24,86.962322943284)
--(axis cs:25,90.0794387944673)
--(axis cs:26,90.6591839518757)
--(axis cs:27,91.0383610028801)
--(axis cs:28,92.1077167979491)
--(axis cs:29,93.1582957478339)
--(axis cs:30,94.4804554241718)
--(axis cs:31,94.8385907702061)
--(axis cs:32,95.2414014469938)
--(axis cs:33,96.3996218263077)
--(axis cs:34,97.2042052381072)
--(axis cs:35,98.3218221004702)
--(axis cs:36,100.124866362791)
--(axis cs:37,100.298831587806)
--(axis cs:38,100.706961642407)
--(axis cs:39,100.652433001196)
--(axis cs:40,101.608008175187)
--(axis cs:41,101.608008175187)
--(axis cs:42,102.634465584927)
--(axis cs:43,103.487001261261)
--(axis cs:44,104.557704256935)
--(axis cs:45,104.548036905003)
--(axis cs:46,103.964814159305)
--(axis cs:47,104.812117104907)
--(axis cs:48,104.88334328497)
--(axis cs:49,104.88334328497)
--(axis cs:50,104.438295747834)
--(axis cs:51,104.994659109461)
--(axis cs:52,105.3536)
--(axis cs:53,106.102154678056)
--(axis cs:54,105.469925896779)
--(axis cs:55,105.97053897416)
--(axis cs:56,106.388807761737)
--(axis cs:57,106.241556304922)
--(axis cs:58,106.244394327671)
--(axis cs:59,107.244705883107)
--(axis cs:60,106.641344134427)
--(axis cs:61,106.544)
--(axis cs:62,106.947539402597)
--(axis cs:63,107.377192916376)
--(axis cs:64,107.546280006349)
--(axis cs:65,107.471719068967)
--(axis cs:66,107.471719068967)
--(axis cs:67,107.058573086673)
--(axis cs:68,107.1134333758)
--(axis cs:69,107.913026753821)
--(axis cs:70,107.1134333758)
--(axis cs:71,107.913026753821)
--(axis cs:72,107.1134333758)
--(axis cs:73,107.288086154413)
--(axis cs:74,107.471719068967)
--(axis cs:75,107.288086154413)
--(axis cs:76,107.1134333758)
--(axis cs:77,107.1134333758)
--(axis cs:78,107.377192916376)
--(axis cs:79,107.058573086673)
--(axis cs:80,107.1134333758)
--(axis cs:81,107.1134333758)
--(axis cs:82,107.1134333758)
--(axis cs:83,107.288086154413)
--(axis cs:84,107.471719068967)
--(axis cs:85,107.288086154413)
--(axis cs:86,107.1134333758)
--(axis cs:87,106.878715704699)
--(axis cs:88,107.471719068967)
--(axis cs:89,107.471719068967)
--(axis cs:90,107.86704618681)
--(axis cs:91,107.471719068967)
--(axis cs:92,107.1134333758)
--(axis cs:93,107.288086154413)
--(axis cs:94,107.7248)
--(axis cs:95,107.217316920041)
--(axis cs:96,107.217316920041)
--(axis cs:97,107.546280006349)
--(axis cs:98,107.288086154413)
--(axis cs:99,107.471719068967)
--(axis cs:100,107.288086154413)
--(axis cs:101,107.217316920041)
--(axis cs:102,107.546280006349)
--(axis cs:103,107.288086154413)
--(axis cs:104,107.471719068967)
--(axis cs:105,107.7248)
--(axis cs:106,107.377192916376)
--(axis cs:107,107.546280006349)
--(axis cs:108,106.947539402597)
--(axis cs:109,106.790223967875)
--(axis cs:110,106.790223967875)
--(axis cs:111,106.878715704699)
--(axis cs:112,107.217316920041)
--(axis cs:113,106.707252566932)
--(axis cs:114,106.947539402597)
--(axis cs:115,107.217316920041)
--(axis cs:116,106.544)
--(axis cs:117,107.664599329738)
--(axis cs:118,106.707252566932)
--(axis cs:119,106.790223967875)
--(axis cs:120,106.162322943284)
--(axis cs:121,106.241556304922)
--(axis cs:122,106.241556304922)
--(axis cs:123,106.544)
--(axis cs:124,106.500791452997)
--(axis cs:125,107.1134333758)
--(axis cs:126,106.790223967875)
--(axis cs:127,106.500791452997)
--(axis cs:128,106.500791452997)
--(axis cs:129,106.244394327671)
--(axis cs:130,106.500791452997)
--(axis cs:131,106.500791452997)
--(axis cs:132,105.724633086801)
--(axis cs:133,106.102154678056)
--(axis cs:134,105.846671264369)
--(axis cs:135,106.102154678056)
--(axis cs:136,106.244394327671)
--(axis cs:137,106.791415248257)
--(axis cs:138,106.641344134427)
--(axis cs:139,106.244394327671)
--(axis cs:140,106.244394327671)
--(axis cs:141,105.97053897416)
--(axis cs:142,106.368489875591)
--(axis cs:143,106.641344134427)
--(axis cs:144,106.368489875591)
--(axis cs:145,106.500791452997)
--(axis cs:146,106.641344134427)
--(axis cs:147,106.444540567781)
--(axis cs:148,106.128489875591)
--(axis cs:149,106.128489875591)
--(axis cs:150,106.368489875591)
--(axis cs:151,107.217316920041)
--(axis cs:152,106.102154678056)
--(axis cs:153,106.641344134427)
--(axis cs:154,106.500791452997)
--(axis cs:155,106.444540567781)
--(axis cs:156,105.830223967875)
--(axis cs:157,106.128489875591)
--(axis cs:158,106.444540567781)
--(axis cs:159,106.128489875591)
--(axis cs:160,106.020791452997)
--(axis cs:161,106.551415248257)
--(axis cs:162,106.346476929414)
--(axis cs:163,106.444540567781)
--(axis cs:164,106.444540567781)
--(axis cs:165,106.66704618681)
--(axis cs:166,106.444540567781)
--(axis cs:167,106.791415248257)
--(axis cs:168,106.106280006349)
--(axis cs:169,106.346476929414)
--(axis cs:170,106.177192916376)
--(axis cs:171,106.66704618681)
--(axis cs:172,106.444540567781)
--(axis cs:173,106.444540567781)
--(axis cs:174,106.551415248257)
--(axis cs:175,106.346476929414)
--(axis cs:176,106.551415248257)
--(axis cs:177,106.551415248257)
--(axis cs:178,106.346476929414)
--(axis cs:179,106.444540567781)
--(axis cs:180,105.747539402597)
--(axis cs:181,106.257316920041)
--(axis cs:182,106.444540567781)
--(axis cs:183,106.346476929414)
--(axis cs:184,106.444540567781)
--(axis cs:185,106.444540567781)
--(axis cs:186,106.500791452997)
--(axis cs:187,106.444540567781)
--(axis cs:188,106.444540567781)
--(axis cs:189,106.244394327671)
--(axis cs:190,106.346476929414)
--(axis cs:191,106.346476929414)
--(axis cs:192,106.551415248257)
--(axis cs:193,106.177192916376)
--(axis cs:194,106.346476929414)
--(axis cs:195,106.346476929414)
--(axis cs:196,106.257316920041)
--(axis cs:197,106.177192916376)
--(axis cs:198,106.177192916376)
--(axis cs:199,106.106280006349)
--(axis cs:200,106.444540567781)
--(axis cs:201,106.128489875591)
--(axis cs:202,106.346476929414)
--(axis cs:203,106.177192916376)
--(axis cs:204,106.257316920041)
--(axis cs:205,106.551415248257)
--(axis cs:206,106.791415248257)
--(axis cs:207,106.177192916376)
--(axis cs:208,106.551415248257)
--(axis cs:209,106.346476929414)
--(axis cs:210,106.257316920041)
--(axis cs:211,106.346476929414)
--(axis cs:212,106.257316920041)
--(axis cs:213,106.444540567781)
--(axis cs:214,106.257316920041)
--(axis cs:215,106.257316920041)
--(axis cs:216,106.257316920041)
--(axis cs:217,106.346476929414)
--(axis cs:218,106.257316920041)
--(axis cs:219,106.106280006349)
--(axis cs:220,106.106280006349)
--(axis cs:221,106.346476929414)
--(axis cs:222,106.66704618681)
--(axis cs:223,106.346476929414)
--(axis cs:224,106.257316920041)
--(axis cs:225,106.257316920041)
--(axis cs:226,106.177192916376)
--(axis cs:227,106.346476929414)
--(axis cs:228,106.177192916376)
--(axis cs:229,106.346476929414)
--(axis cs:230,106.257316920041)
--(axis cs:231,106.444540567781)
--(axis cs:232,106.257316920041)
--(axis cs:233,105.830223967875)
--(axis cs:234,106.257316920041)
--(axis cs:235,106.106280006349)
--(axis cs:236,106.257316920041)
--(axis cs:237,105.830223967875)
--(axis cs:238,105.747539402597)
--(axis cs:239,105.921344134427)
--(axis cs:240,106.444540567781)
--(axis cs:241,106.346476929414)
--(axis cs:242,106.106280006349)
--(axis cs:243,106.177192916376)
--(axis cs:244,106.346476929414)
--(axis cs:245,106.106280006349)
--(axis cs:246,106.257316920041)
--(axis cs:247,106.177192916376)
--(axis cs:248,106.0448)
--(axis cs:249,106.177192916376)
--(axis cs:250,106.257316920041)
--(axis cs:251,106.106280006349)
--(axis cs:252,106.469184849593)
--(axis cs:253,106.346476929414)
--(axis cs:254,105.993026753821)
--(axis cs:255,106.106280006349)
--(axis cs:256,106.257316920041)
--(axis cs:257,106.346476929414)
--(axis cs:258,106.346476929414)
--(axis cs:259,106.802489516926)
--(axis cs:260,106.106280006349)
--(axis cs:261,106.5152)
--(axis cs:262,106.715751955679)
--(axis cs:263,106.469184849593)
--(axis cs:264,106.43424045733)
--(axis cs:265,106.5152)
--(axis cs:266,106.469184849593)
--(axis cs:267,106.0448)
--(axis cs:268,106.346476929414)
--(axis cs:269,105.830223967875)
--(axis cs:270,106.020791452997)
--(axis cs:271,106.020791452997)
--(axis cs:272,106.551415248257)
--(axis cs:273,106.346476929414)
--(axis cs:274,106.106280006349)
--(axis cs:275,106.106280006349)
--(axis cs:276,106.368489875591)
--(axis cs:277,106.106280006349)
--(axis cs:278,106.177192916376)
--(axis cs:279,106.346476929414)
--(axis cs:280,106.346476929414)
--(axis cs:281,106.020791452997)
--(axis cs:282,106.257316920041)
--(axis cs:283,106.551415248257)
--(axis cs:284,106.0448)
--(axis cs:285,106.0448)
--(axis cs:286,106.257316920041)
--(axis cs:287,106.106280006349)
--(axis cs:288,106.177192916376)
--(axis cs:289,105.6734333758)
--(axis cs:290,106.257316920041)
--(axis cs:291,106.106280006349)
--(axis cs:292,106.257316920041)
--(axis cs:293,106.715751955679)
--(axis cs:294,106.177192916376)
--(axis cs:295,106.346476929414)
--(axis cs:296,106.444540567781)
--(axis cs:297,106.66704618681)
--(axis cs:298,106.257316920041)
--(axis cs:299,106.551415248257)
--(axis cs:300,106.551415248257)
--(axis cs:301,106.551415248257)
--(axis cs:302,106.66704618681)
--(axis cs:303,106.66704618681)
--(axis cs:304,106.346476929414)
--(axis cs:305,106.924540567781)
--(axis cs:306,106.66704618681)
--(axis cs:307,106.66704618681)
--(axis cs:308,106.791415248257)
--(axis cs:309,106.551415248257)
--(axis cs:310,106.66704618681)
--(axis cs:311,106.346476929414)
--(axis cs:312,106.444540567781)
--(axis cs:313,106.346476929414)
--(axis cs:314,106.66704618681)
--(axis cs:315,106.444540567781)
--(axis cs:316,106.0448)
--(axis cs:317,106.346476929414)
--(axis cs:318,106.444540567781)
--(axis cs:319,106.551415248257)
--(axis cs:320,106.346476929414)
--(axis cs:321,106.257316920041)
--(axis cs:322,106.346476929414)
--(axis cs:323,106.177192916376)
--(axis cs:324,106.106280006349)
--(axis cs:325,106.791415248257)
--(axis cs:326,106.551415248257)
--(axis cs:327,106.444540567781)
--(axis cs:328,106.444540567781)
--(axis cs:329,106.106280006349)
--(axis cs:330,106.177192916376)
--(axis cs:331,106.177192916376)
--(axis cs:332,106.106280006349)
--(axis cs:333,106.257316920041)
--(axis cs:334,106.244394327671)
--(axis cs:335,106.444540567781)
--(axis cs:336,106.106280006349)
--(axis cs:337,106.257316920041)
--(axis cs:338,106.106280006349)
--(axis cs:339,106.444540567781)
--(axis cs:340,106.020791452997)
--(axis cs:341,106.244394327671)
--(axis cs:342,106.106280006349)
--(axis cs:343,105.830223967875)
--(axis cs:344,106.551415248257)
--(axis cs:345,106.177192916376)
--(axis cs:346,106.715751955679)
--(axis cs:347,105.622154678056)
--(axis cs:348,105.921344134427)
--(axis cs:349,106.244394327671)
--(axis cs:350,106.802489516926)
--(axis cs:351,106.898846202325)
--(axis cs:352,106.177192916376)
--(axis cs:353,106.444540567781)
--(axis cs:354,106.638800124974)
--(axis cs:355,106.177192916376)
--(axis cs:356,106.898846202325)
--(axis cs:357,106.244394327671)
--(axis cs:358,106.5152)
--(axis cs:359,106.638800124974)
--(axis cs:360,106.638800124974)
--(axis cs:361,106.802489516926)
--(axis cs:362,106.469184849593)
--(axis cs:363,105.608086154413)
--(axis cs:364,106.0448)
--(axis cs:365,106.0448)
--(axis cs:366,106.106280006349)
--(axis cs:367,106.346476929414)
--(axis cs:368,105.921344134427)
--(axis cs:369,107.12)
--(axis cs:370,107.378846202325)
--(axis cs:371,106.020791452997)
--(axis cs:372,106.346476929414)
--(axis cs:373,106.444540567781)
--(axis cs:374,105.830223967875)
--(axis cs:375,106.106280006349)
--(axis cs:376,105.830223967875)
--(axis cs:377,105.921344134427)
--(axis cs:378,105.921344134427)
--(axis cs:379,105.73053897416)
--(axis cs:380,106.177192916376)
--(axis cs:381,106.444540567781)
--(axis cs:382,106.802489516926)
--(axis cs:383,106.244394327671)
--(axis cs:384,106.898846202325)
--(axis cs:385,106.551415248257)
--(axis cs:386,106.177192916376)
--(axis cs:387,106.898846202325)
--(axis cs:388,106.444540567781)
--(axis cs:389,106.551415248257)
--(axis cs:390,106.0448)
--(axis cs:391,106.346476929414)
--(axis cs:392,106.57185541879)
--(axis cs:393,106.444540567781)
--(axis cs:394,106.257316920041)
--(axis cs:395,106.244394327671)
--(axis cs:396,106.0448)
--(axis cs:397,105.89962802581)
--(axis cs:398,105.830223967875)
--(axis cs:399,106.715751955679)
--(axis cs:400,106.444540567781)
--(axis cs:401,106.257316920041)
--(axis cs:402,105.921344134427)
--(axis cs:403,106.257316920041)
--(axis cs:404,106.128489875591)
--(axis cs:405,106.177192916376)
--(axis cs:406,106.177192916376)
--(axis cs:407,105.951293124973)
--(axis cs:408,106.638800124974)
--(axis cs:409,106.5152)
--(axis cs:410,106.5152)
--(axis cs:411,106.469184849593)
--(axis cs:412,106.802489516926)
--(axis cs:413,106.715751955679)
--(axis cs:414,106.802489516926)
--(axis cs:415,105.921344134427)
--(axis cs:416,106.177192916376)
--(axis cs:417,106.66704618681)
--(axis cs:418,106.257316920041)
--(axis cs:419,106.257316920041)
--(axis cs:420,106.257316920041)
--(axis cs:421,106.0448)
--(axis cs:422,106.638800124974)
--(axis cs:423,106.177192916376)
--(axis cs:424,106.469184849593)
--(axis cs:425,106.444540567781)
--(axis cs:426,105.993026753821)
--(axis cs:427,106.257316920041)
--(axis cs:428,105.894065791952)
--(axis cs:429,106.0448)
--(axis cs:430,105.92)
--(axis cs:431,106.106280006349)
--(axis cs:432,106.5152)
--(axis cs:433,106.5152)
--(axis cs:434,106.0448)
--(axis cs:435,106.177192916376)
--(axis cs:436,106.106280006349)
--(axis cs:437,106.57185541879)
--(axis cs:438,106.0448)
--(axis cs:439,106.346476929414)
--(axis cs:440,105.6734333758)
--(axis cs:441,105.951293124973)
--(axis cs:442,105.830223967875)
--(axis cs:443,106.0448)
--(axis cs:444,105.993026753821)
--(axis cs:445,106.57185541879)
--(axis cs:446,105.951293124973)
--(axis cs:447,106.715751955679)
--(axis cs:448,106.106280006349)
--(axis cs:449,106.469184849593)
--(axis cs:450,105.608086154413)
--(axis cs:451,105.951293124973)
--(axis cs:452,106.257316920041)
--(axis cs:453,106.177192916376)
--(axis cs:454,106.898846202325)
--(axis cs:455,106.638800124974)
--(axis cs:456,106.5152)
--(axis cs:457,105.6734333758)
--(axis cs:458,106.177192916376)
--(axis cs:459,106.177192916376)
--(axis cs:460,106.715751955679)
--(axis cs:461,106.106280006349)
--(axis cs:462,106.715751955679)
--(axis cs:463,106.469184849593)
--(axis cs:464,106.346476929414)
--(axis cs:465,106.715751955679)
--(axis cs:466,106.715751955679)
--(axis cs:467,106.444540567781)
--(axis cs:468,106.898846202325)
--(axis cs:469,107.004705883107)
--(axis cs:470,106.638800124974)
--(axis cs:471,107.522489516926)
--(axis cs:472,106.444540567781)
--(axis cs:473,106.638800124974)
--(axis cs:474,106.346476929414)
--(axis cs:475,106.638800124974)
--(axis cs:476,106.802489516926)
--(axis cs:477,106.57185541879)
--(axis cs:478,106.5152)
--(axis cs:479,107.004705883107)
--(axis cs:480,106.444540567781)
--(axis cs:481,106.257316920041)
--(axis cs:482,106.802489516926)
--(axis cs:483,106.898846202325)
--(axis cs:484,106.802489516926)
--(axis cs:485,106.898846202325)
--(axis cs:486,106.898846202325)
--(axis cs:487,106.257316920041)
--(axis cs:488,106.802489516926)
--(axis cs:489,106.469184849593)
--(axis cs:490,106.43424045733)
--(axis cs:491,106.638800124974)
--(axis cs:492,106.5152)
--(axis cs:493,106.469184849593)
--(axis cs:494,106.802489516926)
--(axis cs:495,106.638800124974)
--(axis cs:496,106.715751955679)
--(axis cs:497,106.106280006349)
--(axis cs:498,106.638800124974)
--(axis cs:499,107.004705883107)
--(axis cs:499,118.755294116893)
--(axis cs:499,118.755294116893)
--(axis cs:498,118.161199875026)
--(axis cs:497,118.453719993651)
--(axis cs:496,118.324248044321)
--(axis cs:495,118.161199875026)
--(axis cs:494,118.477510483074)
--(axis cs:493,117.610815150407)
--(axis cs:492,117.8048)
--(axis cs:491,118.161199875026)
--(axis cs:490,117.40575954267)
--(axis cs:489,117.610815150407)
--(axis cs:488,118.477510483074)
--(axis cs:487,118.782683079959)
--(axis cs:486,118.621153797675)
--(axis cs:485,118.621153797675)
--(axis cs:484,118.477510483074)
--(axis cs:483,118.621153797675)
--(axis cs:482,118.477510483074)
--(axis cs:481,118.782683079959)
--(axis cs:480,119.075459432219)
--(axis cs:479,118.755294116893)
--(axis cs:478,117.8048)
--(axis cs:477,117.98814458121)
--(axis cs:476,118.477510483074)
--(axis cs:475,118.161199875026)
--(axis cs:474,118.933523070586)
--(axis cs:473,118.161199875026)
--(axis cs:472,119.075459432219)
--(axis cs:471,119.197510483074)
--(axis cs:470,118.161199875026)
--(axis cs:469,118.755294116893)
--(axis cs:468,118.621153797675)
--(axis cs:467,119.075459432219)
--(axis cs:466,118.324248044321)
--(axis cs:465,118.324248044321)
--(axis cs:464,118.933523070586)
--(axis cs:463,117.610815150407)
--(axis cs:462,118.324248044321)
--(axis cs:461,118.453719993651)
--(axis cs:460,118.324248044321)
--(axis cs:459,118.622807083624)
--(axis cs:458,118.622807083624)
--(axis cs:457,118.8865666242)
--(axis cs:456,117.8048)
--(axis cs:455,118.161199875026)
--(axis cs:454,118.621153797675)
--(axis cs:453,118.622807083624)
--(axis cs:452,118.782683079959)
--(axis cs:451,117.888706875027)
--(axis cs:450,118.711913845587)
--(axis cs:449,117.610815150407)
--(axis cs:448,118.453719993651)
--(axis cs:447,118.324248044321)
--(axis cs:446,117.888706875027)
--(axis cs:445,117.98814458121)
--(axis cs:444,118.086973246179)
--(axis cs:443,118.2752)
--(axis cs:442,119.209776032125)
--(axis cs:441,117.888706875027)
--(axis cs:440,118.8865666242)
--(axis cs:439,118.933523070586)
--(axis cs:438,118.2752)
--(axis cs:437,117.98814458121)
--(axis cs:436,118.453719993651)
--(axis cs:435,118.622807083624)
--(axis cs:434,118.2752)
--(axis cs:433,117.8048)
--(axis cs:432,117.8048)
--(axis cs:431,118.453719993651)
--(axis cs:430,117.68)
--(axis cs:429,118.2752)
--(axis cs:428,116.985934208048)
--(axis cs:427,118.782683079959)
--(axis cs:426,118.086973246179)
--(axis cs:425,119.075459432219)
--(axis cs:424,117.610815150407)
--(axis cs:423,118.622807083624)
--(axis cs:422,118.161199875026)
--(axis cs:421,118.2752)
--(axis cs:420,118.782683079959)
--(axis cs:419,118.782683079959)
--(axis cs:418,118.782683079959)
--(axis cs:417,119.33295381319)
--(axis cs:416,118.622807083624)
--(axis cs:415,119.358655865573)
--(axis cs:414,118.477510483074)
--(axis cs:413,118.324248044321)
--(axis cs:412,118.477510483074)
--(axis cs:411,117.610815150407)
--(axis cs:410,117.8048)
--(axis cs:409,117.8048)
--(axis cs:408,118.161199875026)
--(axis cs:407,117.888706875027)
--(axis cs:406,118.622807083624)
--(axis cs:405,118.622807083624)
--(axis cs:404,119.631510124409)
--(axis cs:403,118.782683079959)
--(axis cs:402,119.358655865573)
--(axis cs:401,118.782683079959)
--(axis cs:400,119.075459432219)
--(axis cs:399,118.324248044321)
--(axis cs:398,119.209776032125)
--(axis cs:397,117.46037197419)
--(axis cs:396,118.2752)
--(axis cs:395,119.755605672329)
--(axis cs:394,118.782683079959)
--(axis cs:393,119.075459432219)
--(axis cs:392,117.98814458121)
--(axis cs:391,118.933523070586)
--(axis cs:390,118.2752)
--(axis cs:389,119.208584751743)
--(axis cs:388,119.075459432219)
--(axis cs:387,118.621153797675)
--(axis cs:386,118.622807083624)
--(axis cs:385,119.208584751743)
--(axis cs:384,118.621153797675)
--(axis cs:383,119.755605672329)
--(axis cs:382,118.477510483074)
--(axis cs:381,119.075459432219)
--(axis cs:380,118.622807083624)
--(axis cs:379,120.02946102584)
--(axis cs:378,119.358655865573)
--(axis cs:377,119.358655865573)
--(axis cs:376,119.209776032125)
--(axis cs:375,118.453719993651)
--(axis cs:374,119.209776032125)
--(axis cs:373,119.075459432219)
--(axis cs:372,118.933523070586)
--(axis cs:371,119.499208547003)
--(axis cs:370,119.101153797675)
--(axis cs:369,118.88)
--(axis cs:368,119.358655865573)
--(axis cs:367,118.933523070586)
--(axis cs:366,118.453719993651)
--(axis cs:365,118.2752)
--(axis cs:364,118.2752)
--(axis cs:363,118.711913845587)
--(axis cs:362,117.610815150407)
--(axis cs:361,118.477510483074)
--(axis cs:360,118.161199875026)
--(axis cs:359,118.161199875026)
--(axis cs:358,117.8048)
--(axis cs:357,119.755605672329)
--(axis cs:356,118.621153797675)
--(axis cs:355,118.622807083624)
--(axis cs:354,118.161199875026)
--(axis cs:353,119.075459432219)
--(axis cs:352,118.622807083624)
--(axis cs:351,118.621153797675)
--(axis cs:350,118.477510483074)
--(axis cs:349,119.755605672329)
--(axis cs:348,119.358655865573)
--(axis cs:347,119.897845321944)
--(axis cs:346,118.324248044321)
--(axis cs:345,118.622807083624)
--(axis cs:344,119.208584751743)
--(axis cs:343,119.209776032125)
--(axis cs:342,118.453719993651)
--(axis cs:341,119.755605672329)
--(axis cs:340,119.499208547003)
--(axis cs:339,119.075459432219)
--(axis cs:338,118.453719993651)
--(axis cs:337,118.782683079959)
--(axis cs:336,118.453719993651)
--(axis cs:335,119.075459432219)
--(axis cs:334,119.755605672329)
--(axis cs:333,118.782683079959)
--(axis cs:332,118.453719993651)
--(axis cs:331,118.622807083624)
--(axis cs:330,118.622807083624)
--(axis cs:329,118.453719993651)
--(axis cs:328,119.075459432219)
--(axis cs:327,119.075459432219)
--(axis cs:326,119.208584751743)
--(axis cs:325,119.448584751743)
--(axis cs:324,118.453719993651)
--(axis cs:323,118.622807083624)
--(axis cs:322,118.933523070586)
--(axis cs:321,118.782683079959)
--(axis cs:320,118.933523070586)
--(axis cs:319,119.208584751743)
--(axis cs:318,119.075459432219)
--(axis cs:317,118.933523070586)
--(axis cs:316,118.2752)
--(axis cs:315,119.075459432219)
--(axis cs:314,119.33295381319)
--(axis cs:313,118.933523070586)
--(axis cs:312,119.075459432219)
--(axis cs:311,118.933523070586)
--(axis cs:310,119.33295381319)
--(axis cs:309,119.208584751743)
--(axis cs:308,119.448584751743)
--(axis cs:307,119.33295381319)
--(axis cs:306,119.33295381319)
--(axis cs:305,119.555459432219)
--(axis cs:304,118.933523070586)
--(axis cs:303,119.33295381319)
--(axis cs:302,119.33295381319)
--(axis cs:301,119.208584751743)
--(axis cs:300,119.208584751743)
--(axis cs:299,119.208584751743)
--(axis cs:298,118.782683079959)
--(axis cs:297,119.33295381319)
--(axis cs:296,119.075459432219)
--(axis cs:295,118.933523070586)
--(axis cs:294,118.622807083624)
--(axis cs:293,118.324248044321)
--(axis cs:292,118.782683079959)
--(axis cs:291,118.453719993651)
--(axis cs:290,118.782683079959)
--(axis cs:289,118.8865666242)
--(axis cs:288,118.622807083624)
--(axis cs:287,118.453719993651)
--(axis cs:286,118.782683079959)
--(axis cs:285,118.2752)
--(axis cs:284,118.2752)
--(axis cs:283,119.208584751743)
--(axis cs:282,118.782683079959)
--(axis cs:281,119.499208547003)
--(axis cs:280,118.933523070586)
--(axis cs:279,118.933523070586)
--(axis cs:278,118.622807083624)
--(axis cs:277,118.453719993651)
--(axis cs:276,119.871510124409)
--(axis cs:275,118.453719993651)
--(axis cs:274,118.453719993651)
--(axis cs:273,118.933523070586)
--(axis cs:272,119.208584751743)
--(axis cs:271,119.499208547003)
--(axis cs:270,119.499208547003)
--(axis cs:269,119.209776032125)
--(axis cs:268,118.933523070586)
--(axis cs:267,118.2752)
--(axis cs:266,117.610815150407)
--(axis cs:265,117.8048)
--(axis cs:264,117.40575954267)
--(axis cs:263,117.610815150407)
--(axis cs:262,118.324248044321)
--(axis cs:261,117.8048)
--(axis cs:260,118.453719993651)
--(axis cs:259,118.477510483074)
--(axis cs:258,118.933523070586)
--(axis cs:257,118.933523070586)
--(axis cs:256,118.782683079959)
--(axis cs:255,118.453719993651)
--(axis cs:254,118.086973246179)
--(axis cs:253,118.933523070586)
--(axis cs:252,117.610815150407)
--(axis cs:251,118.453719993651)
--(axis cs:250,118.782683079959)
--(axis cs:249,118.622807083624)
--(axis cs:248,118.2752)
--(axis cs:247,118.622807083624)
--(axis cs:246,118.782683079959)
--(axis cs:245,118.453719993651)
--(axis cs:244,118.933523070586)
--(axis cs:243,118.622807083624)
--(axis cs:242,118.453719993651)
--(axis cs:241,118.933523070586)
--(axis cs:240,119.075459432219)
--(axis cs:239,119.358655865573)
--(axis cs:238,119.052460597403)
--(axis cs:237,119.209776032125)
--(axis cs:236,118.782683079959)
--(axis cs:235,118.453719993651)
--(axis cs:234,118.782683079959)
--(axis cs:233,119.209776032125)
--(axis cs:232,118.782683079959)
--(axis cs:231,119.075459432219)
--(axis cs:230,118.782683079959)
--(axis cs:229,118.933523070586)
--(axis cs:228,118.622807083624)
--(axis cs:227,118.933523070586)
--(axis cs:226,118.622807083624)
--(axis cs:225,118.782683079959)
--(axis cs:224,118.782683079959)
--(axis cs:223,118.933523070586)
--(axis cs:222,119.33295381319)
--(axis cs:221,118.933523070586)
--(axis cs:220,118.453719993651)
--(axis cs:219,118.453719993651)
--(axis cs:218,118.782683079959)
--(axis cs:217,118.933523070586)
--(axis cs:216,118.782683079959)
--(axis cs:215,118.782683079959)
--(axis cs:214,118.782683079959)
--(axis cs:213,119.075459432219)
--(axis cs:212,118.782683079959)
--(axis cs:211,118.933523070586)
--(axis cs:210,118.782683079959)
--(axis cs:209,118.933523070586)
--(axis cs:208,119.208584751743)
--(axis cs:207,118.622807083624)
--(axis cs:206,119.448584751743)
--(axis cs:205,119.208584751743)
--(axis cs:204,118.782683079959)
--(axis cs:203,118.622807083624)
--(axis cs:202,118.933523070586)
--(axis cs:201,119.631510124409)
--(axis cs:200,119.075459432219)
--(axis cs:199,118.453719993651)
--(axis cs:198,118.622807083624)
--(axis cs:197,118.622807083624)
--(axis cs:196,118.782683079959)
--(axis cs:195,118.933523070586)
--(axis cs:194,118.933523070586)
--(axis cs:193,118.622807083624)
--(axis cs:192,119.208584751743)
--(axis cs:191,118.933523070586)
--(axis cs:190,118.933523070586)
--(axis cs:189,119.755605672329)
--(axis cs:188,119.075459432219)
--(axis cs:187,119.075459432219)
--(axis cs:186,119.979208547003)
--(axis cs:185,119.075459432219)
--(axis cs:184,119.075459432219)
--(axis cs:183,118.933523070586)
--(axis cs:182,119.075459432219)
--(axis cs:181,118.782683079959)
--(axis cs:180,119.052460597403)
--(axis cs:179,119.075459432219)
--(axis cs:178,118.933523070586)
--(axis cs:177,119.208584751743)
--(axis cs:176,119.208584751743)
--(axis cs:175,118.933523070586)
--(axis cs:174,119.208584751743)
--(axis cs:173,119.075459432219)
--(axis cs:172,119.075459432219)
--(axis cs:171,119.33295381319)
--(axis cs:170,118.622807083624)
--(axis cs:169,118.933523070586)
--(axis cs:168,118.453719993651)
--(axis cs:167,119.448584751743)
--(axis cs:166,119.075459432219)
--(axis cs:165,119.33295381319)
--(axis cs:164,119.075459432219)
--(axis cs:163,119.075459432219)
--(axis cs:162,118.933523070586)
--(axis cs:161,119.208584751743)
--(axis cs:160,119.499208547003)
--(axis cs:159,119.631510124409)
--(axis cs:158,119.075459432219)
--(axis cs:157,119.631510124409)
--(axis cs:156,119.209776032125)
--(axis cs:155,119.075459432219)
--(axis cs:154,119.979208547003)
--(axis cs:153,120.078655865573)
--(axis cs:152,120.377845321944)
--(axis cs:151,119.742683079959)
--(axis cs:150,119.871510124409)
--(axis cs:149,119.631510124409)
--(axis cs:148,119.631510124409)
--(axis cs:147,119.075459432219)
--(axis cs:146,120.078655865573)
--(axis cs:145,119.979208547003)
--(axis cs:144,119.871510124409)
--(axis cs:143,120.078655865573)
--(axis cs:142,119.871510124409)
--(axis cs:141,120.26946102584)
--(axis cs:140,119.755605672329)
--(axis cs:139,119.755605672329)
--(axis cs:138,120.078655865573)
--(axis cs:137,119.448584751743)
--(axis cs:136,119.755605672329)
--(axis cs:135,120.377845321944)
--(axis cs:134,120.153328735631)
--(axis cs:133,120.377845321944)
--(axis cs:132,120.755366913199)
--(axis cs:131,119.979208547003)
--(axis cs:130,119.979208547003)
--(axis cs:129,119.755605672329)
--(axis cs:128,119.979208547003)
--(axis cs:127,119.979208547003)
--(axis cs:126,120.169776032125)
--(axis cs:125,120.3265666242)
--(axis cs:124,119.979208547003)
--(axis cs:123,120.656)
--(axis cs:122,120.478443695078)
--(axis cs:121,120.478443695078)
--(axis cs:120,121.037677056716)
--(axis cs:119,120.169776032125)
--(axis cs:118,120.732747433068)
--(axis cs:117,120.495400670262)
--(axis cs:116,120.656)
--(axis cs:115,119.742683079959)
--(axis cs:114,120.252460597403)
--(axis cs:113,120.732747433068)
--(axis cs:112,119.742683079959)
--(axis cs:111,120.801284295301)
--(axis cs:110,120.169776032125)
--(axis cs:109,120.169776032125)
--(axis cs:108,120.252460597403)
--(axis cs:107,119.893719993651)
--(axis cs:106,119.822807083624)
--(axis cs:105,119.9552)
--(axis cs:104,120.448280931032)
--(axis cs:103,120.391913845587)
--(axis cs:102,119.893719993651)
--(axis cs:101,119.742683079959)
--(axis cs:100,120.391913845587)
--(axis cs:99,120.448280931032)
--(axis cs:98,120.391913845587)
--(axis cs:97,119.893719993651)
--(axis cs:96,119.742683079959)
--(axis cs:95,119.742683079959)
--(axis cs:94,119.9552)
--(axis cs:93,120.391913845587)
--(axis cs:92,120.3265666242)
--(axis cs:91,120.448280931032)
--(axis cs:90,120.53295381319)
--(axis cs:89,120.448280931032)
--(axis cs:88,120.448280931032)
--(axis cs:87,120.801284295301)
--(axis cs:86,120.3265666242)
--(axis cs:85,120.391913845587)
--(axis cs:84,120.448280931032)
--(axis cs:83,120.391913845587)
--(axis cs:82,120.3265666242)
--(axis cs:81,120.3265666242)
--(axis cs:80,120.3265666242)
--(axis cs:79,120.861426913327)
--(axis cs:78,119.822807083624)
--(axis cs:77,120.3265666242)
--(axis cs:76,120.3265666242)
--(axis cs:75,120.391913845587)
--(axis cs:74,120.448280931032)
--(axis cs:73,120.391913845587)
--(axis cs:72,120.3265666242)
--(axis cs:71,120.006973246179)
--(axis cs:70,120.3265666242)
--(axis cs:69,120.006973246179)
--(axis cs:68,120.3265666242)
--(axis cs:67,120.861426913327)
--(axis cs:66,120.448280931032)
--(axis cs:65,120.448280931032)
--(axis cs:64,119.893719993651)
--(axis cs:63,119.822807083624)
--(axis cs:62,120.252460597403)
--(axis cs:61,120.656)
--(axis cs:60,120.078655865573)
--(axis cs:59,118.995294116893)
--(axis cs:58,119.755605672329)
--(axis cs:57,120.478443695078)
--(axis cs:56,120.571192238263)
--(axis cs:55,120.26946102584)
--(axis cs:54,120.530074103221)
--(axis cs:53,120.377845321944)
--(axis cs:52,120.4064)
--(axis cs:51,120.765340890539)
--(axis cs:50,120.841704252166)
--(axis cs:49,119.67665671503)
--(axis cs:48,119.67665671503)
--(axis cs:47,119.507882895093)
--(axis cs:46,119.875185840695)
--(axis cs:45,118.091963094997)
--(axis cs:44,117.602295743065)
--(axis cs:43,117.472998738739)
--(axis cs:42,117.125534415072)
--(axis cs:41,116.951991824813)
--(axis cs:40,116.951991824813)
--(axis cs:39,116.947566998804)
--(axis cs:38,116.173038357593)
--(axis cs:37,115.621168412194)
--(axis cs:36,115.555133637209)
--(axis cs:35,115.43817789953)
--(axis cs:34,115.355794761893)
--(axis cs:33,114.000378173692)
--(axis cs:32,112.518598553006)
--(axis cs:31,111.961409229794)
--(axis cs:30,109.679544575828)
--(axis cs:29,109.561704252166)
--(axis cs:28,109.172283202051)
--(axis cs:27,107.12163899712)
--(axis cs:26,103.420816048124)
--(axis cs:25,102.560561205533)
--(axis cs:24,101.837677056716)
--(axis cs:23,98.7331645945505)
--(axis cs:22,96.9715183081569)
--(axis cs:21,95.6315101244092)
--(axis cs:20,92.2228070836239)
--(axis cs:19,90.4482809310325)
--(axis cs:18,88.1329879233116)
--(axis cs:17,85.0269308207217)
--(axis cs:16,81.9881445812102)
--(axis cs:15,79.830612455658)
--(axis cs:14,77.4281445812102)
--(axis cs:13,75.9881445812102)
--(axis cs:12,74.6903951518587)
--(axis cs:11,74.4450021627716)
--(axis cs:10,72.9715183081569)
--(axis cs:9,72.4482809310325)
--(axis cs:8,72.7327474330679)
--(axis cs:7,74.481134979891)
--(axis cs:6,75.6368737015266)
--(axis cs:5,76.2699457918321)
--(axis cs:4,77.8728077192319)
--(axis cs:3,75.8939763855079)
--(axis cs:2,69.4057595426705)
--(axis cs:1,65.5913933987116)
--(axis cs:0,65.6401282999456)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,73.4781527125505)
--(axis cs:0,63.0018472874495)
--(axis cs:1,63.8710400999792)
--(axis cs:2,64.0488798182085)
--(axis cs:3,63.9864128789231)
--(axis cs:4,63.1343094822574)
--(axis cs:5,63.4208)
--(axis cs:6,63.5595790958505)
--(axis cs:7,62.7407681169205)
--(axis cs:8,62.7407681169205)
--(axis cs:9,61.9575466702209)
--(axis cs:10,62.5480369050031)
--(axis cs:11,63.6474515411649)
--(axis cs:12,66.2395060885256)
--(axis cs:13,67.8065601499688)
--(axis cs:14,68.4382957478339)
--(axis cs:15,71.9774282228793)
--(axis cs:16,73.6244056415468)
--(axis cs:17,77.362322943284)
--(axis cs:18,79.9111521753807)
--(axis cs:19,83.7186050340007)
--(axis cs:20,86.1698619888438)
--(axis cs:21,89.168)
--(axis cs:22,91.4771919334924)
--(axis cs:23,93.8990174783689)
--(axis cs:24,97.069925896779)
--(axis cs:25,98.812117104907)
--(axis cs:26,101.511221292298)
--(axis cs:27,103.069925896779)
--(axis cs:28,104.167792478209)
--(axis cs:29,105.73053897416)
--(axis cs:30,106.878715704699)
--(axis cs:31,107.511221292298)
--(axis cs:32,108.425069879756)
--(axis cs:33,109.762322943284)
--(axis cs:34,110.646671264369)
--(axis cs:35,111.344)
--(axis cs:36,111.428807761737)
--(axis cs:37,112.244394327671)
--(axis cs:38,113.066476929414)
--(axis cs:39,113.217316920041)
--(axis cs:40,114.111293124973)
--(axis cs:41,113.867012076688)
--(axis cs:42,113.908036905003)
--(axis cs:43,113.844263662418)
--(axis cs:44,113.718605034001)
--(axis cs:45,113.608008175187)
--(axis cs:46,114.644394327671)
--(axis cs:47,115.237546670221)
--(axis cs:48,114.9344)
--(axis cs:49,114.9344)
--(axis cs:50,115.124191395165)
--(axis cs:51,115.554997837228)
--(axis cs:52,115.443078300927)
--(axis cs:53,115.604191395165)
--(axis cs:54,115.604191395165)
--(axis cs:55,115.957546670221)
--(axis cs:56,115.5392)
--(axis cs:57,115.5392)
--(axis cs:58,115.446671264369)
--(axis cs:59,115.5392)
--(axis cs:60,116.26704618681)
--(axis cs:61,116.159506088526)
--(axis cs:62,115.806560149969)
--(axis cs:63,115.775247375825)
--(axis cs:64,115.865128269767)
--(axis cs:65,115.911152175381)
--(axis cs:66,116.320455424172)
--(axis cs:67,117.138573086673)
--(axis cs:68,117.138573086673)
--(axis cs:69,116.378831587806)
--(axis cs:70,116.693578080405)
--(axis cs:71,116.7488)
--(axis cs:72,116.88334328497)
--(axis cs:73,116.812117104907)
--(axis cs:74,116.962322943284)
--(axis cs:75,116.962322943284)
--(axis cs:76,117.048928366024)
--(axis cs:77,118.020791452997)
--(axis cs:78,116.962322943284)
--(axis cs:79,117.747539402597)
--(axis cs:80,116.5184)
--(axis cs:81,117.521556304922)
--(axis cs:82,118.368489875591)
--(axis cs:83,117.73053897416)
--(axis cs:84,118.128489875591)
--(axis cs:85,118.020791452997)
--(axis cs:86,117.622154678056)
--(axis cs:87,117.521556304922)
--(axis cs:88,117.365189282275)
--(axis cs:89,117.244633086801)
--(axis cs:90,117.622154678056)
--(axis cs:91,117.97053897416)
--(axis cs:92,118.244394327671)
--(axis cs:93,118.128489875591)
--(axis cs:94,117.724633086801)
--(axis cs:95,118.492117104907)
--(axis cs:96,118.388807761737)
--(axis cs:97,118.388807761737)
--(axis cs:98,118.947539402597)
--(axis cs:99,118.947539402597)
--(axis cs:100,118.790223967875)
--(axis cs:101,118.544)
--(axis cs:102,118.544)
--(axis cs:103,119.288086154413)
--(axis cs:104,119.1134333758)
--(axis cs:105,118.947539402597)
--(axis cs:106,118.388807761737)
--(axis cs:107,118.947539402597)
--(axis cs:108,119.1134333758)
--(axis cs:109,118.707252566932)
--(axis cs:110,118.544)
--(axis cs:111,119.1134333758)
--(axis cs:112,118.707252566932)
--(axis cs:113,119.1134333758)
--(axis cs:114,119.217316920041)
--(axis cs:115,119.288086154413)
--(axis cs:116,119.288086154413)
--(axis cs:117,119.471719068967)
--(axis cs:118,118.947539402597)
--(axis cs:119,119.1134333758)
--(axis cs:120,119.1134333758)
--(axis cs:121,119.377192916376)
--(axis cs:122,119.217316920041)
--(axis cs:123,119.1134333758)
--(axis cs:124,119.546280006349)
--(axis cs:125,119.377192916376)
--(axis cs:126,119.7248)
--(axis cs:127,119.913026753821)
--(axis cs:128,119.288086154413)
--(axis cs:129,119.288086154413)
--(axis cs:130,119.058573086673)
--(axis cs:131,119.867012076688)
--(axis cs:132,120.079438794467)
--(axis cs:133,119.86704618681)
--(axis cs:134,119.471719068967)
--(axis cs:135,119.913026753821)
--(axis cs:136,120.32)
--(axis cs:137,119.86704618681)
--(axis cs:138,120.53962802581)
--(axis cs:139,120.535940717423)
--(axis cs:140,120.302226279831)
--(axis cs:141,119.86704618681)
--(axis cs:142,119.650928988232)
--(axis cs:143,118.878715704699)
--(axis cs:144,119.247045312605)
--(axis cs:145,119.288086154413)
--(axis cs:146,119.444394327671)
--(axis cs:147,119.86704618681)
--(axis cs:148,121.014065791952)
--(axis cs:149,120.53962802581)
--(axis cs:150,120.535940717423)
--(axis cs:151,119.986584841508)
--(axis cs:152,120.778942658305)
--(axis cs:153,120.147539402597)
--(axis cs:154,119.908036905003)
--(axis cs:155,120.659183951876)
--(axis cs:156,119.678641250451)
--(axis cs:157,119.45887729373)
--(axis cs:158,119.444394327671)
--(axis cs:159,119.867012076688)
--(axis cs:160,120.397704256935)
--(axis cs:161,120.397704256935)
--(axis cs:162,120.535940717423)
--(axis cs:163,120.239506088526)
--(axis cs:164,121.219319958949)
--(axis cs:165,120.503382913221)
--(axis cs:166,120.778942658305)
--(axis cs:167,120.659183951876)
--(axis cs:168,120.147539402597)
--(axis cs:169,120.397704256935)
--(axis cs:170,120.535940717423)
--(axis cs:171,121.2704)
--(axis cs:172,121.038800124974)
--(axis cs:173,120.932749640491)
--(axis cs:174,121.54076811692)
--(axis cs:175,120.397704256935)
--(axis cs:176,120.644394327671)
--(axis cs:177,119.986584841508)
--(axis cs:178,121.014065791952)
--(axis cs:179,121.2704)
--(axis cs:180,120.659183951876)
--(axis cs:181,120.83654392964)
--(axis cs:182,121.309604848141)
--(axis cs:183,121.368721810875)
--(axis cs:184,121.52)
--(axis cs:185,120.83654392964)
--(axis cs:186,120.659183951876)
--(axis cs:187,120.932749640491)
--(axis cs:188,121.895511512027)
--(axis cs:189,121.108481691843)
--(axis cs:190,121.694309482257)
--(axis cs:191,120.503382913221)
--(axis cs:192,122.010890982732)
--(axis cs:193,121.694309482257)
--(axis cs:194,120.83654392964)
--(axis cs:195,121.108481691843)
--(axis cs:196,120.503382913221)
--(axis cs:197,120.147539402597)
--(axis cs:198,120.503382913221)
--(axis cs:199,120.932749640491)
--(axis cs:200,120.659183951876)
--(axis cs:201,121.06704618681)
--(axis cs:202,120.644394327671)
--(axis cs:203,120.778942658305)
--(axis cs:204,120.239506088526)
--(axis cs:205,121.219319958949)
--(axis cs:206,121.368721810875)
--(axis cs:207,121.02683540545)
--(axis cs:208,120.9344)
--(axis cs:209,120.719697461046)
--(axis cs:210,120.246671264369)
--(axis cs:211,120.8192)
--(axis cs:212,121.237546670221)
--(axis cs:213,120.142064288705)
--(axis cs:214,120.425069879756)
--(axis cs:215,121.26683540545)
--(axis cs:216,120.8192)
--(axis cs:217,121.443078300927)
--(axis cs:218,120.944)
--(axis cs:219,121.683078300927)
--(axis cs:220,121.604191395165)
--(axis cs:221,121.844394327671)
--(axis cs:222,122.034997837228)
--(axis cs:223,121.777192916376)
--(axis cs:224,121.683078300927)
--(axis cs:225,121.777192916376)
--(axis cs:226,121.777192916376)
--(axis cs:227,121.26683540545)
--(axis cs:228,121.604191395165)
--(axis cs:229,121.02683540545)
--(axis cs:230,122.128167478976)
--(axis cs:231,122.034997837228)
--(axis cs:232,121.8944)
--(axis cs:233,121.777192916376)
--(axis cs:234,121.777192916376)
--(axis cs:235,121.683078300927)
--(axis cs:236,121.957546670221)
--(axis cs:237,121.26683540545)
--(axis cs:238,122.034997837228)
--(axis cs:239,121.8944)
--(axis cs:240,121.683078300927)
--(axis cs:241,121.26683540545)
--(axis cs:242,121.777192916376)
--(axis cs:243,122.034997837228)
--(axis cs:244,121.443078300927)
--(axis cs:245,122.034997837228)
--(axis cs:246,122.796135174021)
--(axis cs:247,121.777192916376)
--(axis cs:248,122.034997837228)
--(axis cs:249,121.888167478976)
--(axis cs:250,122.328721810875)
--(axis cs:251,122.889387544342)
--(axis cs:252,121.5392)
--(axis cs:253,122.72)
--(axis cs:254,122.659319958949)
--(axis cs:255,123.00184728745)
--(axis cs:256,122.498036238359)
--(axis cs:257,121.777192916376)
--(axis cs:258,122.557704256935)
--(axis cs:259,121.806560149969)
--(axis cs:260,122.659319958949)
--(axis cs:261,123.074001123829)
--(axis cs:262,122.218942658305)
--(axis cs:263,122.659319958949)
--(axis cs:264,122.218942658305)
--(axis cs:265,121.446671264369)
--(axis cs:266,121.844394327671)
--(axis cs:267,122.218942658305)
--(axis cs:268,123.415940717423)
--(axis cs:269,122.9696)
--(axis cs:270,122.977192916376)
--(axis cs:271,122.579183951876)
--(axis cs:272,122.9696)
--(axis cs:273,122.99654392964)
--(axis cs:274,122.99654392964)
--(axis cs:275,122.973069179278)
--(axis cs:276,122.183382913221)
--(axis cs:277,122.977192916376)
--(axis cs:278,123.89962802581)
--(axis cs:279,123.46704618681)
--(axis cs:280,123.46704618681)
--(axis cs:281,123.439438794467)
--(axis cs:282,122.973069179278)
--(axis cs:283,122.558641250451)
--(axis cs:284,123.439438794467)
--(axis cs:285,123.894065791952)
--(axis cs:286,123.951293124973)
--(axis cs:287,123.415940717423)
--(axis cs:288,124.410890982732)
--(axis cs:289,123.89962802581)
--(axis cs:290,123.415940717423)
--(axis cs:291,122.9696)
--(axis cs:292,123.439438794467)
--(axis cs:293,123.422226279831)
--(axis cs:294,123.894065791952)
--(axis cs:295,123.415940717423)
--(axis cs:296,123.422226279831)
--(axis cs:297,122.548036905003)
--(axis cs:298,122.973069179278)
--(axis cs:299,122.548036905003)
--(axis cs:300,122.977192916376)
--(axis cs:301,122.9696)
--(axis cs:302,123.422226279831)
--(axis cs:303,122.579183951876)
--(axis cs:304,122.9696)
--(axis cs:305,122.57887729373)
--(axis cs:306,122.57887729373)
--(axis cs:307,122.558641250451)
--(axis cs:308,122.977192916376)
--(axis cs:309,122.973069179278)
--(axis cs:310,122.558641250451)
--(axis cs:311,122.579183951876)
--(axis cs:312,122.557704256935)
--(axis cs:313,122.973069179278)
--(axis cs:314,122.558641250451)
--(axis cs:315,123.439438794467)
--(axis cs:316,123.044394327671)
--(axis cs:317,122.9696)
--(axis cs:318,122.987012076688)
--(axis cs:319,123.439438794467)
--(axis cs:320,123.890752938882)
--(axis cs:321,123.890752938882)
--(axis cs:322,122.987012076688)
--(axis cs:323,122.7488)
--(axis cs:324,123.087045312605)
--(axis cs:325,123.993026753821)
--(axis cs:326,123.087045312605)
--(axis cs:327,124.106280006349)
--(axis cs:328,122.608337383613)
--(axis cs:329,123.993026753821)
--(axis cs:330,123.6734333758)
--(axis cs:331,123.92)
--(axis cs:332,123.92)
--(axis cs:333,124.106280006349)
--(axis cs:334,123.89962802581)
--(axis cs:335,124.638800124974)
--(axis cs:336,124.57185541879)
--(axis cs:337,123.951293124973)
--(axis cs:338,123.551719068967)
--(axis cs:339,122.812117104907)
--(axis cs:340,124.43424045733)
--(axis cs:341,124.43424045733)
--(axis cs:342,124.57185541879)
--(axis cs:343,123.993026753821)
--(axis cs:344,123.439438794467)
--(axis cs:345,123.993026753821)
--(axis cs:346,123.993026753821)
--(axis cs:347,124.638800124974)
--(axis cs:348,124.0448)
--(axis cs:349,123.551719068967)
--(axis cs:350,124.106280006349)
--(axis cs:351,124.0448)
--(axis cs:352,123.993026753821)
--(axis cs:353,124.5152)
--(axis cs:354,124.106280006349)
--(axis cs:355,124.106280006349)
--(axis cs:356,124.802489516926)
--(axis cs:357,123.504599329738)
--(axis cs:358,123.6734333758)
--(axis cs:359,123.138573086673)
--(axis cs:360,123.921344134427)
--(axis cs:361,122.812117104907)
--(axis cs:362,123.622154678056)
--(axis cs:363,124.791415248257)
--(axis cs:364,124.106280006349)
--(axis cs:365,124.66704618681)
--(axis cs:366,123.921344134427)
--(axis cs:367,124.66704618681)
--(axis cs:368,123.521556304922)
--(axis cs:369,123.521556304922)
--(axis cs:370,124.128489875591)
--(axis cs:371,124.641344134427)
--(axis cs:372,123.521556304922)
--(axis cs:373,124.791415248257)
--(axis cs:374,124.551415248257)
--(axis cs:375,124.551415248257)
--(axis cs:376,124.257316920041)
--(axis cs:377,125.217316920041)
--(axis cs:378,124.020791452997)
--(axis cs:379,124.791415248257)
--(axis cs:380,123.921344134427)
--(axis cs:381,123.830223967875)
--(axis cs:382,123.6734333758)
--(axis cs:383,124.66704618681)
--(axis cs:384,124.444540567781)
--(axis cs:385,123.747539402597)
--(axis cs:386,123.830223967875)
--(axis cs:387,124.791415248257)
--(axis cs:388,124.444540567781)
--(axis cs:389,124.66704618681)
--(axis cs:390,124.551415248257)
--(axis cs:391,124.924540567781)
--(axis cs:392,124.444540567781)
--(axis cs:393,124.551415248257)
--(axis cs:394,124.257316920041)
--(axis cs:395,124.257316920041)
--(axis cs:396,124.257316920041)
--(axis cs:397,124.551415248257)
--(axis cs:398,124.924540567781)
--(axis cs:399,124.66704618681)
--(axis cs:400,125.217316920041)
--(axis cs:401,124.924540567781)
--(axis cs:402,124.791415248257)
--(axis cs:403,124.791415248257)
--(axis cs:404,125.217316920041)
--(axis cs:405,125.377192916376)
--(axis cs:406,125.377192916376)
--(axis cs:407,125.066476929414)
--(axis cs:408,125.217316920041)
--(axis cs:409,125.546280006349)
--(axis cs:410,125.546280006349)
--(axis cs:411,125.7248)
--(axis cs:412,125.546280006349)
--(axis cs:413,125.377192916376)
--(axis cs:414,125.913026753821)
--(axis cs:415,125.546280006349)
--(axis cs:416,125.377192916376)
--(axis cs:417,124.924540567781)
--(axis cs:418,125.217316920041)
--(axis cs:419,124.500791452997)
--(axis cs:420,125.377192916376)
--(axis cs:421,125.546280006349)
--(axis cs:422,125.377192916376)
--(axis cs:423,125.1134333758)
--(axis cs:424,125.288086154413)
--(axis cs:425,125.1134333758)
--(axis cs:426,124.641344134427)
--(axis cs:427,125.217316920041)
--(axis cs:428,124.500791452997)
--(axis cs:429,124.368489875591)
--(axis cs:430,124.790223967875)
--(axis cs:431,125.066476929414)
--(axis cs:432,126.111293124973)
--(axis cs:433,124.790223967875)
--(axis cs:434,124.241556304922)
--(axis cs:435,125.217316920041)
--(axis cs:436,125.217316920041)
--(axis cs:437,124.790223967875)
--(axis cs:438,124.707252566932)
--(axis cs:439,125.664599329738)
--(axis cs:440,124.947539402597)
--(axis cs:441,124.707252566932)
--(axis cs:442,124.947539402597)
--(axis cs:443,124.707252566932)
--(axis cs:444,125.1134333758)
--(axis cs:445,125.288086154413)
--(axis cs:446,125.664599329738)
--(axis cs:447,124.707252566932)
--(axis cs:448,124.878715704699)
--(axis cs:449,124.707252566932)
--(axis cs:450,124.162322943284)
--(axis cs:451,125.288086154413)
--(axis cs:452,125.058573086673)
--(axis cs:453,125.86704618681)
--(axis cs:454,124.388807761737)
--(axis cs:455,124.492117104907)
--(axis cs:456,124.878715704699)
--(axis cs:457,124.878715704699)
--(axis cs:458,125.444394327671)
--(axis cs:459,124.32334328497)
--(axis cs:460,124.124866362791)
--(axis cs:461,124.480455424172)
--(axis cs:462,124.669925896779)
--(axis cs:463,125.058573086673)
--(axis cs:464,124.853578080405)
--(axis cs:465,124.124866362791)
--(axis cs:466,125.444394327671)
--(axis cs:467,125.058573086673)
--(axis cs:468,125.444394327671)
--(axis cs:469,125.444394327671)
--(axis cs:470,126.079438794467)
--(axis cs:471,125.867012076688)
--(axis cs:472,125.86704618681)
--(axis cs:473,124.878715704699)
--(axis cs:474,125.45887729373)
--(axis cs:475,125.248337383613)
--(axis cs:476,125.444394327671)
--(axis cs:477,125.247045312605)
--(axis cs:478,125.867012076688)
--(axis cs:479,125.650928988232)
--(axis cs:480,125.650928988232)
--(axis cs:481,126.093069179278)
--(axis cs:482,125.867012076688)
--(axis cs:483,125.867012076688)
--(axis cs:484,126.147539402597)
--(axis cs:485,126.093069179278)
--(axis cs:486,126.093069179278)
--(axis cs:487,125.908036905003)
--(axis cs:488,126.147539402597)
--(axis cs:489,126.397704256935)
--(axis cs:490,126.83654392964)
--(axis cs:491,126.577192916376)
--(axis cs:492,127.394001123829)
--(axis cs:493,126.577192916376)
--(axis cs:494,127.108481691843)
--(axis cs:495,127.394001123829)
--(axis cs:496,127.108481691843)
--(axis cs:497,127.108481691843)
--(axis cs:498,126.83654392964)
--(axis cs:499,126.83654392964)
--(axis cs:499,139.00345607036)
--(axis cs:499,139.00345607036)
--(axis cs:498,139.00345607036)
--(axis cs:497,138.971518308157)
--(axis cs:496,138.971518308157)
--(axis cs:495,138.925998876171)
--(axis cs:494,138.971518308157)
--(axis cs:493,139.022807083624)
--(axis cs:492,138.925998876171)
--(axis cs:491,139.022807083624)
--(axis cs:490,139.00345607036)
--(axis cs:489,139.442295743065)
--(axis cs:488,139.452460597403)
--(axis cs:487,139.451963094997)
--(axis cs:486,139.026930820722)
--(axis cs:485,139.026930820722)
--(axis cs:484,139.452460597403)
--(axis cs:483,139.012987923312)
--(axis cs:482,139.012987923312)
--(axis cs:481,139.026930820722)
--(axis cs:480,138.989071011768)
--(axis cs:479,138.989071011768)
--(axis cs:478,139.012987923312)
--(axis cs:477,138.912954687396)
--(axis cs:476,138.955605672329)
--(axis cs:475,139.391662616387)
--(axis cs:474,139.42112270627)
--(axis cs:473,138.801284295301)
--(axis cs:472,138.53295381319)
--(axis cs:471,139.012987923312)
--(axis cs:470,138.560561205533)
--(axis cs:469,138.955605672329)
--(axis cs:468,138.955605672329)
--(axis cs:467,138.861426913327)
--(axis cs:466,138.955605672329)
--(axis cs:465,139.555133637209)
--(axis cs:464,139.306421919595)
--(axis cs:463,138.861426913327)
--(axis cs:462,139.730074103221)
--(axis cs:461,139.679544575828)
--(axis cs:460,139.555133637209)
--(axis cs:459,139.11665671503)
--(axis cs:458,138.955605672329)
--(axis cs:457,138.801284295301)
--(axis cs:456,138.801284295301)
--(axis cs:455,139.187882895093)
--(axis cs:454,138.571192238263)
--(axis cs:453,138.53295381319)
--(axis cs:452,138.861426913327)
--(axis cs:451,138.391913845587)
--(axis cs:450,139.037677056716)
--(axis cs:449,138.732747433068)
--(axis cs:448,138.801284295301)
--(axis cs:447,138.732747433068)
--(axis cs:446,138.495400670262)
--(axis cs:445,138.391913845587)
--(axis cs:444,138.3265666242)
--(axis cs:443,138.732747433068)
--(axis cs:442,138.252460597403)
--(axis cs:441,138.732747433068)
--(axis cs:440,138.252460597403)
--(axis cs:439,138.495400670262)
--(axis cs:438,138.732747433068)
--(axis cs:437,138.169776032125)
--(axis cs:436,137.742683079959)
--(axis cs:435,137.742683079959)
--(axis cs:434,138.478443695078)
--(axis cs:433,138.169776032125)
--(axis cs:432,138.048706875027)
--(axis cs:431,137.653523070586)
--(axis cs:430,138.169776032125)
--(axis cs:429,137.871510124409)
--(axis cs:428,137.979208547003)
--(axis cs:427,137.742683079959)
--(axis cs:426,138.078655865573)
--(axis cs:425,138.3265666242)
--(axis cs:424,138.391913845587)
--(axis cs:423,138.3265666242)
--(axis cs:422,137.822807083624)
--(axis cs:421,137.893719993651)
--(axis cs:420,137.822807083624)
--(axis cs:419,137.979208547003)
--(axis cs:418,137.742683079959)
--(axis cs:417,137.555459432219)
--(axis cs:416,137.822807083624)
--(axis cs:415,137.893719993651)
--(axis cs:414,138.006973246179)
--(axis cs:413,137.822807083624)
--(axis cs:412,137.893719993651)
--(axis cs:411,137.9552)
--(axis cs:410,137.893719993651)
--(axis cs:409,137.893719993651)
--(axis cs:408,137.742683079959)
--(axis cs:407,137.653523070586)
--(axis cs:406,137.822807083624)
--(axis cs:405,137.822807083624)
--(axis cs:404,137.742683079959)
--(axis cs:403,137.448584751743)
--(axis cs:402,137.448584751743)
--(axis cs:401,137.555459432219)
--(axis cs:400,137.742683079959)
--(axis cs:399,137.33295381319)
--(axis cs:398,137.555459432219)
--(axis cs:397,137.208584751743)
--(axis cs:396,136.782683079959)
--(axis cs:395,136.782683079959)
--(axis cs:394,136.782683079959)
--(axis cs:393,137.208584751743)
--(axis cs:392,137.075459432219)
--(axis cs:391,137.555459432219)
--(axis cs:390,137.208584751743)
--(axis cs:389,137.33295381319)
--(axis cs:388,137.075459432219)
--(axis cs:387,137.448584751743)
--(axis cs:386,137.209776032125)
--(axis cs:385,137.052460597403)
--(axis cs:384,137.075459432219)
--(axis cs:383,137.33295381319)
--(axis cs:382,136.8865666242)
--(axis cs:381,137.209776032125)
--(axis cs:380,137.358655865573)
--(axis cs:379,137.448584751743)
--(axis cs:378,137.499208547003)
--(axis cs:377,137.742683079959)
--(axis cs:376,136.782683079959)
--(axis cs:375,137.208584751743)
--(axis cs:374,137.208584751743)
--(axis cs:373,137.448584751743)
--(axis cs:372,137.758443695078)
--(axis cs:371,138.078655865573)
--(axis cs:370,137.631510124409)
--(axis cs:369,137.758443695078)
--(axis cs:368,137.758443695078)
--(axis cs:367,137.33295381319)
--(axis cs:366,137.358655865573)
--(axis cs:365,137.33295381319)
--(axis cs:364,136.453719993651)
--(axis cs:363,137.448584751743)
--(axis cs:362,137.897845321944)
--(axis cs:361,137.507882895093)
--(axis cs:360,137.358655865573)
--(axis cs:359,136.941426913327)
--(axis cs:358,136.8865666242)
--(axis cs:357,136.335400670262)
--(axis cs:356,136.477510483074)
--(axis cs:355,136.453719993651)
--(axis cs:354,136.453719993651)
--(axis cs:353,135.8048)
--(axis cs:352,136.086973246179)
--(axis cs:351,136.2752)
--(axis cs:350,136.453719993651)
--(axis cs:349,136.528280931032)
--(axis cs:348,136.2752)
--(axis cs:347,136.161199875026)
--(axis cs:346,136.086973246179)
--(axis cs:345,136.086973246179)
--(axis cs:344,135.920561205533)
--(axis cs:343,136.086973246179)
--(axis cs:342,135.98814458121)
--(axis cs:341,135.40575954267)
--(axis cs:340,135.40575954267)
--(axis cs:339,137.507882895093)
--(axis cs:338,136.528280931032)
--(axis cs:337,135.888706875027)
--(axis cs:336,135.98814458121)
--(axis cs:335,136.161199875026)
--(axis cs:334,135.46037197419)
--(axis cs:333,136.453719993651)
--(axis cs:332,135.68)
--(axis cs:331,135.68)
--(axis cs:330,136.8865666242)
--(axis cs:329,136.086973246179)
--(axis cs:328,136.751662616387)
--(axis cs:327,136.453719993651)
--(axis cs:326,136.752954687395)
--(axis cs:325,136.086973246179)
--(axis cs:324,136.752954687395)
--(axis cs:323,137.3312)
--(axis cs:322,136.132987923312)
--(axis cs:321,135.229247061118)
--(axis cs:320,135.229247061118)
--(axis cs:319,135.920561205533)
--(axis cs:318,136.132987923312)
--(axis cs:317,135.6704)
--(axis cs:316,136.555605672329)
--(axis cs:315,135.920561205533)
--(axis cs:314,136.321358749549)
--(axis cs:313,135.906930820722)
--(axis cs:312,135.602295743065)
--(axis cs:311,135.340816048124)
--(axis cs:310,136.321358749549)
--(axis cs:309,135.906930820722)
--(axis cs:308,135.422807083624)
--(axis cs:307,136.321358749549)
--(axis cs:306,136.54112270627)
--(axis cs:305,136.54112270627)
--(axis cs:304,135.6704)
--(axis cs:303,135.340816048124)
--(axis cs:302,135.697773720169)
--(axis cs:301,135.6704)
--(axis cs:300,135.422807083624)
--(axis cs:299,136.091963094997)
--(axis cs:298,135.906930820722)
--(axis cs:297,136.091963094997)
--(axis cs:296,135.697773720169)
--(axis cs:295,135.464059282577)
--(axis cs:294,134.985934208048)
--(axis cs:293,135.697773720169)
--(axis cs:292,135.920561205533)
--(axis cs:291,135.6704)
--(axis cs:290,135.464059282577)
--(axis cs:289,135.46037197419)
--(axis cs:288,135.189109017268)
--(axis cs:287,135.464059282577)
--(axis cs:286,135.888706875027)
--(axis cs:285,134.985934208048)
--(axis cs:284,135.920561205533)
--(axis cs:283,136.321358749549)
--(axis cs:282,135.906930820722)
--(axis cs:281,135.920561205533)
--(axis cs:280,136.13295381319)
--(axis cs:279,136.13295381319)
--(axis cs:278,135.46037197419)
--(axis cs:277,135.422807083624)
--(axis cs:276,135.496617086779)
--(axis cs:275,135.906930820722)
--(axis cs:274,135.16345607036)
--(axis cs:273,135.16345607036)
--(axis cs:272,135.6704)
--(axis cs:271,135.340816048124)
--(axis cs:270,135.422807083624)
--(axis cs:269,135.6704)
--(axis cs:268,135.464059282577)
--(axis cs:267,135.221057341694)
--(axis cs:266,135.355605672329)
--(axis cs:265,135.753328735631)
--(axis cs:264,135.221057341694)
--(axis cs:263,134.780680041052)
--(axis cs:262,135.221057341694)
--(axis cs:261,134.605998876171)
--(axis cs:260,134.780680041052)
--(axis cs:259,135.633439850031)
--(axis cs:258,135.602295743065)
--(axis cs:257,134.222807083624)
--(axis cs:256,133.981963761641)
--(axis cs:255,133.47815271255)
--(axis cs:254,134.780680041052)
--(axis cs:253,134.48)
--(axis cs:252,135.1808)
--(axis cs:251,133.830612455658)
--(axis cs:250,134.631278189125)
--(axis cs:249,133.871832521024)
--(axis cs:248,134.445002162772)
--(axis cs:247,134.222807083624)
--(axis cs:246,134.163864825979)
--(axis cs:245,134.445002162772)
--(axis cs:244,134.316921699073)
--(axis cs:243,134.445002162772)
--(axis cs:242,134.222807083624)
--(axis cs:241,134.97316459455)
--(axis cs:240,134.556921699073)
--(axis cs:239,135.0656)
--(axis cs:238,134.445002162772)
--(axis cs:237,134.97316459455)
--(axis cs:236,134.762453329779)
--(axis cs:235,134.556921699073)
--(axis cs:234,134.222807083624)
--(axis cs:233,134.222807083624)
--(axis cs:232,135.0656)
--(axis cs:231,134.445002162772)
--(axis cs:230,134.111832521024)
--(axis cs:229,134.73316459455)
--(axis cs:228,134.875808604835)
--(axis cs:227,134.97316459455)
--(axis cs:226,134.222807083624)
--(axis cs:225,134.222807083624)
--(axis cs:224,134.556921699073)
--(axis cs:223,134.222807083624)
--(axis cs:222,134.445002162772)
--(axis cs:221,135.355605672329)
--(axis cs:220,134.875808604835)
--(axis cs:219,134.556921699073)
--(axis cs:218,135.056)
--(axis cs:217,134.316921699073)
--(axis cs:216,134.4608)
--(axis cs:215,134.97316459455)
--(axis cs:214,134.854930120244)
--(axis cs:213,134.897935711295)
--(axis cs:212,134.042453329779)
--(axis cs:211,134.4608)
--(axis cs:210,134.553328735631)
--(axis cs:209,134.800302538954)
--(axis cs:208,134.1056)
--(axis cs:207,134.73316459455)
--(axis cs:206,133.671278189125)
--(axis cs:205,133.340680041052)
--(axis cs:204,133.840493911474)
--(axis cs:203,133.781057341694)
--(axis cs:202,134.155605672329)
--(axis cs:201,133.73295381319)
--(axis cs:200,133.420816048124)
--(axis cs:199,133.387250359509)
--(axis cs:198,133.816617086779)
--(axis cs:197,133.452460597403)
--(axis cs:196,133.816617086779)
--(axis cs:195,132.971518308157)
--(axis cs:194,133.00345607036)
--(axis cs:193,132.865690517743)
--(axis cs:192,132.789109017268)
--(axis cs:191,133.816617086779)
--(axis cs:190,132.865690517743)
--(axis cs:189,132.971518308157)
--(axis cs:188,132.424488487973)
--(axis cs:187,133.387250359509)
--(axis cs:186,133.420816048124)
--(axis cs:185,133.00345607036)
--(axis cs:184,133.28)
--(axis cs:183,133.671278189125)
--(axis cs:182,132.530395151859)
--(axis cs:181,133.00345607036)
--(axis cs:180,133.420816048124)
--(axis cs:179,132.0896)
--(axis cs:178,132.105934208048)
--(axis cs:177,133.853415158492)
--(axis cs:176,134.155605672329)
--(axis cs:175,133.442295743065)
--(axis cs:174,132.059231883079)
--(axis cs:173,133.387250359509)
--(axis cs:172,132.561199875026)
--(axis cs:171,132.0896)
--(axis cs:170,132.584059282577)
--(axis cs:169,133.442295743065)
--(axis cs:168,133.452460597403)
--(axis cs:167,133.420816048124)
--(axis cs:166,133.781057341694)
--(axis cs:165,133.816617086779)
--(axis cs:164,133.340680041052)
--(axis cs:163,133.840493911474)
--(axis cs:162,132.584059282577)
--(axis cs:161,133.442295743065)
--(axis cs:160,133.442295743065)
--(axis cs:159,133.012987923312)
--(axis cs:158,132.955605672329)
--(axis cs:157,133.42112270627)
--(axis cs:156,133.441358749549)
--(axis cs:155,133.420816048124)
--(axis cs:154,133.451963094997)
--(axis cs:153,133.452460597403)
--(axis cs:152,133.781057341694)
--(axis cs:151,133.853415158492)
--(axis cs:150,132.584059282577)
--(axis cs:149,132.10037197419)
--(axis cs:148,132.105934208048)
--(axis cs:147,132.53295381319)
--(axis cs:146,132.955605672329)
--(axis cs:145,132.391913845587)
--(axis cs:144,132.912954687395)
--(axis cs:143,132.801284295301)
--(axis cs:142,132.989071011768)
--(axis cs:141,132.53295381319)
--(axis cs:140,132.577773720169)
--(axis cs:139,132.584059282577)
--(axis cs:138,132.10037197419)
--(axis cs:137,132.53295381319)
--(axis cs:136,132.08)
--(axis cs:135,132.006973246179)
--(axis cs:134,132.448280931032)
--(axis cs:133,132.53295381319)
--(axis cs:132,132.560561205533)
--(axis cs:131,133.012987923312)
--(axis cs:130,132.861426913327)
--(axis cs:129,132.391913845587)
--(axis cs:128,132.391913845587)
--(axis cs:127,132.006973246179)
--(axis cs:126,131.9552)
--(axis cs:125,131.822807083624)
--(axis cs:124,131.893719993651)
--(axis cs:123,132.3265666242)
--(axis cs:122,131.742683079959)
--(axis cs:121,131.822807083624)
--(axis cs:120,132.3265666242)
--(axis cs:119,132.3265666242)
--(axis cs:118,132.252460597403)
--(axis cs:117,132.448280931032)
--(axis cs:116,132.391913845587)
--(axis cs:115,132.391913845587)
--(axis cs:114,131.742683079959)
--(axis cs:113,132.3265666242)
--(axis cs:112,132.732747433068)
--(axis cs:111,132.3265666242)
--(axis cs:110,132.656)
--(axis cs:109,132.732747433068)
--(axis cs:108,132.3265666242)
--(axis cs:107,132.252460597403)
--(axis cs:106,132.571192238263)
--(axis cs:105,132.252460597403)
--(axis cs:104,132.3265666242)
--(axis cs:103,132.391913845587)
--(axis cs:102,132.656)
--(axis cs:101,132.656)
--(axis cs:100,132.169776032125)
--(axis cs:99,132.252460597403)
--(axis cs:98,132.252460597403)
--(axis cs:97,132.571192238263)
--(axis cs:96,132.571192238263)
--(axis cs:95,133.187882895093)
--(axis cs:94,132.755366913199)
--(axis cs:93,131.631510124409)
--(axis cs:92,131.755605672329)
--(axis cs:91,132.26946102584)
--(axis cs:90,131.897845321944)
--(axis cs:89,132.275366913199)
--(axis cs:88,133.114810717725)
--(axis cs:87,131.758443695078)
--(axis cs:86,131.897845321944)
--(axis cs:85,131.499208547003)
--(axis cs:84,131.631510124409)
--(axis cs:83,132.02946102584)
--(axis cs:82,131.871510124409)
--(axis cs:81,131.758443695078)
--(axis cs:80,132.0416)
--(axis cs:79,131.052460597403)
--(axis cs:78,131.837677056716)
--(axis cs:77,131.499208547003)
--(axis cs:76,131.991071633976)
--(axis cs:75,131.837677056716)
--(axis cs:74,131.837677056716)
--(axis cs:73,131.507882895093)
--(axis cs:72,131.67665671503)
--(axis cs:71,131.3312)
--(axis cs:70,131.146421919595)
--(axis cs:69,131.701168412194)
--(axis cs:68,130.941426913327)
--(axis cs:67,130.941426913327)
--(axis cs:66,131.519544575828)
--(axis cs:65,131.688847824619)
--(axis cs:64,131.494871730233)
--(axis cs:63,130.864752624175)
--(axis cs:62,129.633439850031)
--(axis cs:61,129.760493911474)
--(axis cs:60,128.93295381319)
--(axis cs:59,129.1808)
--(axis cs:58,129.753328735631)
--(axis cs:57,129.1808)
--(axis cs:56,129.1808)
--(axis cs:55,128.762453329779)
--(axis cs:54,128.875808604835)
--(axis cs:53,128.875808604835)
--(axis cs:52,128.316921699073)
--(axis cs:51,127.965002162772)
--(axis cs:50,128.395808604835)
--(axis cs:49,128.1056)
--(axis cs:48,128.1056)
--(axis cs:47,128.042453329779)
--(axis cs:46,128.155605672329)
--(axis cs:45,128.951991824813)
--(axis cs:44,128.601394965999)
--(axis cs:43,128.235736337582)
--(axis cs:42,127.451963094997)
--(axis cs:41,127.012987923312)
--(axis cs:40,126.048706875027)
--(axis cs:39,125.742683079959)
--(axis cs:38,125.653523070586)
--(axis cs:37,125.755605672329)
--(axis cs:36,125.611192238263)
--(axis cs:35,125.456)
--(axis cs:34,124.953328735631)
--(axis cs:33,124.637677056716)
--(axis cs:32,122.854930120244)
--(axis cs:31,121.848778707702)
--(axis cs:30,120.801284295301)
--(axis cs:29,120.02946102584)
--(axis cs:28,118.712207521791)
--(axis cs:27,118.130074103221)
--(axis cs:26,115.848778707702)
--(axis cs:25,113.507882895093)
--(axis cs:24,112.130074103221)
--(axis cs:23,111.220982521631)
--(axis cs:22,107.642808066508)
--(axis cs:21,105.632)
--(axis cs:20,102.390138011156)
--(axis cs:19,98.6013949659993)
--(axis cs:18,95.6888478246193)
--(axis cs:17,92.237677056716)
--(axis cs:16,90.2155943584532)
--(axis cs:15,86.5825717771207)
--(axis cs:14,84.8417042521661)
--(axis cs:13,81.6334398500312)
--(axis cs:12,79.8404939114744)
--(axis cs:11,79.3125484588351)
--(axis cs:10,76.0919630949969)
--(axis cs:9,74.7624533297791)
--(axis cs:8,73.2592318830795)
--(axis cs:7,73.2592318830795)
--(axis cs:6,72.9204209041495)
--(axis cs:5,73.2992)
--(axis cs:4,74.3056905177426)
--(axis cs:3,74.1735871210768)
--(axis cs:2,73.8711201817915)
--(axis cs:1,73.0889599000208)
--(axis cs:0,73.4781527125505)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,65.4848)
--(axis cs:0,54.1952)
--(axis cs:1,54.8108909827319)
--(axis cs:2,54.5942404573295)
--(axis cs:3,53.2447058831068)
--(axis cs:4,52.7157519556794)
--(axis cs:5,52.1062800063495)
--(axis cs:6,52.1062800063495)
--(axis cs:7,52.9245405677813)
--(axis cs:8,54.1112931249725)
--(axis cs:9,55.3096048481413)
--(axis cs:10,55.7771929163761)
--(axis cs:11,56.6466712643693)
--(axis cs:12,59.4443943276713)
--(axis cs:13,61.347539402597)
--(axis cs:14,62.3419366987043)
--(axis cs:15,65.2877924782086)
--(axis cs:16,66.6890388885727)
--(axis cs:17,68.768)
--(axis cs:18,71.869925896779)
--(axis cs:19,74.144)
--(axis cs:20,75.6221546780558)
--(axis cs:21,76.6413441344269)
--(axis cs:22,76.8783610028801)
--(axis cs:23,79.1020642887051)
--(axis cs:24,80.9696)
--(axis cs:25,81.5045993297379)
--(axis cs:26,81.9213441344269)
--(axis cs:27,81.9459245424066)
--(axis cs:28,82.7069616424073)
--(axis cs:29,83.598514511385)
--(axis cs:30,84.1000810882844)
--(axis cs:31,84.7362386813642)
--(axis cs:32,84.7362386813642)
--(axis cs:33,85.0357535251634)
--(axis cs:34,86.144)
--(axis cs:35,86.5586412504506)
--(axis cs:36,86.9870120766884)
--(axis cs:37,86.9870120766884)
--(axis cs:38,87.0109289882323)
--(axis cs:39,87.0109289882323)
--(axis cs:40,87.0109289882323)
--(axis cs:41,86.9870120766884)
--(axis cs:42,87.0443943276713)
--(axis cs:43,87.0443943276713)
--(axis cs:44,87.0870453126045)
--(axis cs:45,87.0870453126045)
--(axis cs:46,87.0870453126045)
--(axis cs:47,87.0443943276713)
--(axis cs:48,87.0870453126045)
--(axis cs:49,87.0443943276713)
--(axis cs:50,87.0109289882323)
--(axis cs:51,87.0109289882323)
--(axis cs:52,86.5788772937299)
--(axis cs:53,87.5045993297379)
--(axis cs:54,87.5045993297379)
--(axis cs:55,87.0109289882323)
--(axis cs:56,87.0109289882323)
--(axis cs:57,86.9870120766884)
--(axis cs:58,85.7752473758247)
--(axis cs:59,85.7752473758247)
--(axis cs:60,86.1677924782086)
--(axis cs:61,86.1677924782086)
--(axis cs:62,86.1677924782086)
--(axis cs:63,86.6083373836134)
--(axis cs:64,87.0109289882323)
--(axis cs:65,86.1512212922981)
--(axis cs:66,86.1512212922981)
--(axis cs:67,85.762322943284)
--(axis cs:68,85.758514511385)
--(axis cs:69,86.144)
--(axis cs:70,85.3896284476916)
--(axis cs:71,85.758514511385)
--(axis cs:72,85.3900030065025)
--(axis cs:73,85.3896284476916)
--(axis cs:74,86.5480369050031)
--(axis cs:75,86.144)
--(axis cs:76,86.144)
--(axis cs:77,86.9771929163761)
--(axis cs:78,86.9771929163761)
--(axis cs:79,86.9730691792783)
--(axis cs:80,86.5577042569353)
--(axis cs:81,86.2189426583055)
--(axis cs:82,86.1833829132209)
--(axis cs:83,85.7800810882844)
--(axis cs:84,85.7800810882844)
--(axis cs:85,85.7800810882844)
--(axis cs:86,86.1595060885256)
--(axis cs:87,85.7800810882844)
--(axis cs:88,85.7800810882844)
--(axis cs:89,85.7642636624179)
--(axis cs:90,86.144)
--(axis cs:91,86.144)
--(axis cs:92,86.1933197273127)
--(axis cs:93,85.7752473758247)
--(axis cs:94,85.7969046689185)
--(axis cs:95,85.7969046689185)
--(axis cs:96,86.1512212922981)
--(axis cs:97,85.758514511385)
--(axis cs:98,85.3900030065025)
--(axis cs:99,85.3896284476916)
--(axis cs:100,85.3896284476916)
--(axis cs:101,85.3900030065025)
--(axis cs:102,86.1512212922981)
--(axis cs:103,85.762322943284)
--(axis cs:104,85.762322943284)
--(axis cs:105,85.7969046689185)
--(axis cs:106,86.1465848415085)
--(axis cs:107,86.144)
--(axis cs:108,85.7642636624179)
--(axis cs:109,86.144)
--(axis cs:110,86.1595060885256)
--(axis cs:111,86.1833829132209)
--(axis cs:112,85.7800810882844)
--(axis cs:113,85.3992984930841)
--(axis cs:114,85.7969046689185)
--(axis cs:115,85.762322943284)
--(axis cs:116,85.7969046689185)
--(axis cs:117,85.8269616424073)
--(axis cs:118,86.6935780804052)
--(axis cs:119,87.4222262798308)
--(axis cs:120,86.9870120766884)
--(axis cs:121,86.5586412504506)
--(axis cs:122,86.9870120766884)
--(axis cs:123,86.5788772937299)
--(axis cs:124,86.6083373836134)
--(axis cs:125,86.269925896779)
--(axis cs:126,86.6083373836134)
--(axis cs:127,86.6083373836134)
--(axis cs:128,85.762322943284)
--(axis cs:129,86.1512212922981)
--(axis cs:130,86.269925896779)
--(axis cs:131,85.8269616424073)
--(axis cs:132,86.1677924782086)
--(axis cs:133,86.1677924782086)
--(axis cs:134,85.762322943284)
--(axis cs:135,86.1465848415085)
--(axis cs:136,86.1595060885256)
--(axis cs:137,85.7752473758247)
--(axis cs:138,85.7800810882844)
--(axis cs:139,86.1595060885256)
--(axis cs:140,85.8443943276713)
--(axis cs:141,85.8065601499688)
--(axis cs:142,85.7642636624179)
--(axis cs:143,85.8065601499688)
--(axis cs:144,85.8443943276713)
--(axis cs:145,86.1595060885256)
--(axis cs:146,85.7642636624179)
--(axis cs:147,84.7713821653742)
--(axis cs:148,84.4534945039511)
--(axis cs:149,84.7111521753807)
--(axis cs:150,84.4152517572928)
--(axis cs:151,83.7300542081679)
--(axis cs:152,83.7300542081679)
--(axis cs:153,83.7470543575383)
--(axis cs:154,83.7470543575383)
--(axis cs:155,83.4522027879565)
--(axis cs:156,83.1669396874588)
--(axis cs:157,84.0744144057285)
--(axis cs:158,83.7213947041216)
--(axis cs:159,84.0335064289438)
--(axis cs:160,83.4522027879565)
--(axis cs:161,83.4522027879565)
--(axis cs:162,83.4522027879565)
--(axis cs:163,84.0385907702061)
--(axis cs:164,83.7300542081679)
--(axis cs:165,84.0385907702061)
--(axis cs:166,83.4316890376735)
--(axis cs:167,83.4522027879565)
--(axis cs:168,83.4814014469939)
--(axis cs:169,84.5022790179739)
--(axis cs:170,84.7713821653742)
--(axis cs:171,84.4152517572928)
--(axis cs:172,85.1450698797563)
--(axis cs:173,84.368)
--(axis cs:174,84.7713821653742)
--(axis cs:175,84.7362386813642)
--(axis cs:176,85.3900030065025)
--(axis cs:177,85.3896284476916)
--(axis cs:178,85.3986050340007)
--(axis cs:179,85.7642636624179)
--(axis cs:180,85.3986050340007)
--(axis cs:181,85.4174282228793)
--(axis cs:182,85.4174282228793)
--(axis cs:183,85.4174282228793)
--(axis cs:184,85.3986050340007)
--(axis cs:185,85.3986050340007)
--(axis cs:186,85.0357535251634)
--(axis cs:187,85.0326782933957)
--(axis cs:188,85.0357535251634)
--(axis cs:189,84.6911226009814)
--(axis cs:190,85.0480081751868)
--(axis cs:191,84.6911226009814)
--(axis cs:192,84.6890388885727)
--(axis cs:193,85.4870012612614)
--(axis cs:194,84.4152517572928)
--(axis cs:195,84.0744144057285)
--(axis cs:196,84.0744144057285)
--(axis cs:197,84.0744144057285)
--(axis cs:198,84.1060236144921)
--(axis cs:199,84.0385907702061)
--(axis cs:200,83.7470543575383)
--(axis cs:201,83.8077511490572)
--(axis cs:202,84.1060236144921)
--(axis cs:203,84.1060236144921)
--(axis cs:204,84.4534945039511)
--(axis cs:205,84.3869323887663)
--(axis cs:206,83.852433001196)
--(axis cs:207,83.5197434001087)
--(axis cs:208,83.0270543575383)
--(axis cs:209,83.3544144057285)
--(axis cs:210,83.2928)
--(axis cs:211,84.4534945039511)
--(axis cs:212,83.4269323887663)
--(axis cs:213,83.2555771198173)
--(axis cs:214,83.4269323887663)
--(axis cs:215,82.541464223386)
--(axis cs:216,83.869925896779)
--(axis cs:217,83.0090388885727)
--(axis cs:218,83.5111521753807)
--(axis cs:219,83.7186050340007)
--(axis cs:220,84.2466712643693)
--(axis cs:221,84.5270012612614)
--(axis cs:222,84.2466712643693)
--(axis cs:223,83.9774282228793)
--(axis cs:224,83.0090388885727)
--(axis cs:225,83.3557535251634)
--(axis cs:226,82.8783610028801)
--(axis cs:227,83.1352473758247)
--(axis cs:228,82.541464223386)
--(axis cs:229,82.8385907702061)
--(axis cs:230,83.3544144057285)
--(axis cs:231,82.6764823899517)
--(axis cs:232,83.0270543575383)
--(axis cs:233,83.0920911632837)
--(axis cs:234,83.3544144057285)
--(axis cs:235,82.8385907702061)
--(axis cs:236,83.3544144057285)
--(axis cs:237,83.168)
--(axis cs:238,82.9179866921895)
--(axis cs:239,83.0270543575383)
--(axis cs:240,83.0920911632837)
--(axis cs:241,83.2414014469938)
--(axis cs:242,82.8907431697202)
--(axis cs:243,83.0920911632837)
--(axis cs:244,83.4269323887663)
--(axis cs:245,83.6260236144921)
--(axis cs:246,83.6080081751868)
--(axis cs:247,83.2928)
--(axis cs:248,83.3544144057285)
--(axis cs:249,83.2928)
--(axis cs:250,83.0920911632837)
--(axis cs:251,82.7116890376735)
--(axis cs:252,83.0920911632837)
--(axis cs:253,82.541464223386)
--(axis cs:254,82.7700542081679)
--(axis cs:255,82.8385907702061)
--(axis cs:256,82.8385907702061)
--(axis cs:257,82.8385907702061)
--(axis cs:258,83.0270543575383)
--(axis cs:259,83.168)
--(axis cs:260,83.3544144057285)
--(axis cs:261,83.0920911632837)
--(axis cs:262,83.4269323887663)
--(axis cs:263,83.168)
--(axis cs:264,82.8385907702061)
--(axis cs:265,82.652433001196)
--(axis cs:266,83.3557535251634)
--(axis cs:267,82.652433001196)
--(axis cs:268,82.9179866921895)
--(axis cs:269,83.6952517572928)
--(axis cs:270,83.7186050340007)
--(axis cs:271,83.5111521753807)
--(axis cs:272,83.7762386813642)
--(axis cs:273,84.8192)
--(axis cs:274,83.4696284476916)
--(axis cs:275,83.4696284476916)
--(axis cs:276,83.598514511385)
--(axis cs:277,83.598514511385)
--(axis cs:278,82.7771400012401)
--(axis cs:279,83.744)
--(axis cs:280,83.8442636624179)
--(axis cs:281,84.0930691792783)
--(axis cs:282,84.3977042569353)
--(axis cs:283,84.1000810882844)
--(axis cs:284,83.9865848415085)
--(axis cs:285,84.147539402597)
--(axis cs:286,83.7186050340007)
--(axis cs:287,82.652433001196)
--(axis cs:288,83.7186050340007)
--(axis cs:289,84.1000810882844)
--(axis cs:290,83.362322943284)
--(axis cs:291,83.598514511385)
--(axis cs:292,83.9774282228793)
--(axis cs:293,83.5111521753807)
--(axis cs:294,84.2466712643693)
--(axis cs:295,84.6443943276713)
--(axis cs:296,84.6443943276713)
--(axis cs:297,83.362322943284)
--(axis cs:298,84.9327496404914)
--(axis cs:299,85.0670461868098)
--(axis cs:300,84.147539402597)
--(axis cs:301,84.1420642887051)
--(axis cs:302,83.869925896779)
--(axis cs:303,83.5111521753807)
--(axis cs:304,83.869925896779)
--(axis cs:305,84.3372132025768)
--(axis cs:306,83.852433001196)
--(axis cs:307,84.1420642887051)
--(axis cs:308,84.1420642887051)
--(axis cs:309,84.4250698797563)
--(axis cs:310,84.7196974610462)
--(axis cs:311,84.3372132025768)
--(axis cs:312,83.869925896779)
--(axis cs:313,84.4250698797563)
--(axis cs:314,83.9074485288585)
--(axis cs:315,84.1992984930841)
--(axis cs:316,84.1992984930841)
--(axis cs:317,84.562322943284)
--(axis cs:318,84.4534945039511)
--(axis cs:319,84.5022790179739)
--(axis cs:320,84.3372132025768)
--(axis cs:321,84.5270012612614)
--(axis cs:322,85.7771929163761)
--(axis cs:323,86.4980362383589)
--(axis cs:324,85.0268354054495)
--(axis cs:325,84.2622790179739)
--(axis cs:326,84.4534945039511)
--(axis cs:327,84.1474485288585)
--(axis cs:328,83.7300542081679)
--(axis cs:329,84.0744144057285)
--(axis cs:330,83.1996218263077)
--(axis cs:331,84.0520911632837)
--(axis cs:332,84.7111521753807)
--(axis cs:333,84.6955771198173)
--(axis cs:334,83.7728)
--(axis cs:335,85.069925896779)
--(axis cs:336,84.7111521753807)
--(axis cs:337,85.0480081751868)
--(axis cs:338,85.0383610028801)
--(axis cs:339,84.6911226009814)
--(axis cs:340,84.3564823899517)
--(axis cs:341,84.3564823899517)
--(axis cs:342,84.0385907702061)
--(axis cs:343,84.0520911632837)
--(axis cs:344,84.6890388885727)
--(axis cs:345,84.6890388885727)
--(axis cs:346,84.0335064289438)
--(axis cs:347,84.3564823899517)
--(axis cs:348,84.3564823899517)
--(axis cs:349,83.7300542081679)
--(axis cs:350,84.0385907702061)
--(axis cs:351,84.0520911632837)
--(axis cs:352,83.4522027879565)
--(axis cs:353,83.4316890376735)
--(axis cs:354,84.6911226009814)
--(axis cs:355,84.036479395151)
--(axis cs:356,84.7111521753807)
--(axis cs:357,84.7111521753807)
--(axis cs:358,84.7111521753807)
--(axis cs:359,85.3896284476916)
--(axis cs:360,85.3900030065025)
--(axis cs:361,84.6955771198173)
--(axis cs:362,84.3869323887663)
--(axis cs:363,84.4152517572928)
--(axis cs:364,84.0335064289438)
--(axis cs:365,84.3564823899517)
--(axis cs:366,84.701464223386)
--(axis cs:367,84.036479395151)
--(axis cs:368,84.065363581375)
--(axis cs:369,83.7420801999583)
--(axis cs:370,84.3996218263077)
--(axis cs:371,84.0471922807681)
--(axis cs:372,84.4289422361566)
--(axis cs:373,84.3996218263077)
--(axis cs:374,84.3776)
--(axis cs:375,84.065363581375)
--(axis cs:376,84.0471922807681)
--(axis cs:377,84.3996218263077)
--(axis cs:378,84.065363581375)
--(axis cs:379,83.4290604592315)
--(axis cs:380,83.7207181086489)
--(axis cs:381,83.7207181086489)
--(axis cs:382,83.4194561222849)
--(axis cs:383,83.4316890376735)
--(axis cs:384,83.7207181086489)
--(axis cs:385,84.3869323887663)
--(axis cs:386,84.368)
--(axis cs:387,83.7213947041216)
--(axis cs:388,83.4151463811338)
--(axis cs:389,84.036479395151)
--(axis cs:390,84.0335064289438)
--(axis cs:391,83.7207181086489)
--(axis cs:392,84.065363581375)
--(axis cs:393,84.0471922807681)
--(axis cs:394,84.036479395151)
--(axis cs:395,84.3776)
--(axis cs:396,83.8271228723848)
--(axis cs:397,83.7635857885128)
--(axis cs:398,84.065363581375)
--(axis cs:399,84.1231085599535)
--(axis cs:400,84.3996218263077)
--(axis cs:401,84.1622617928721)
--(axis cs:402,84.7456776267742)
--(axis cs:403,85.3896284476916)
--(axis cs:404,84.3776)
--(axis cs:405,84.3564823899517)
--(axis cs:406,84.0471922807681)
--(axis cs:407,83.1187848880009)
--(axis cs:408,83.4151463811338)
--(axis cs:409,83.7207181086489)
--(axis cs:410,83.7300542081679)
--(axis cs:411,84.0335064289438)
--(axis cs:412,83.5197434001087)
--(axis cs:413,83.4522027879565)
--(axis cs:414,82.8907431697202)
--(axis cs:415,83.4194561222849)
--(axis cs:416,83.1669396874588)
--(axis cs:417,83.7728)
--(axis cs:418,83.852433001196)
--(axis cs:419,84.7713821653742)
--(axis cs:420,84.3869323887663)
--(axis cs:421,84.6344655849275)
--(axis cs:422,84.4250698797563)
--(axis cs:423,84.4534945039511)
--(axis cs:424,84.2622790179739)
--(axis cs:425,84.0513821653742)
--(axis cs:426,83.3544144057285)
--(axis cs:427,84.1992984930841)
--(axis cs:428,83.9734945039511)
--(axis cs:429,84.1474485288585)
--(axis cs:430,83.168)
--(axis cs:431,83.5677511490572)
--(axis cs:432,83.2414014469938)
--(axis cs:433,83.1996218263077)
--(axis cs:434,84.1474485288585)
--(axis cs:435,84.1060236144921)
--(axis cs:436,83.4269323887663)
--(axis cs:437,83.0270543575383)
--(axis cs:438,83.852433001196)
--(axis cs:439,83.6260236144921)
--(axis cs:440,84.1992984930841)
--(axis cs:441,83.9734945039511)
--(axis cs:442,83.8077511490572)
--(axis cs:443,83.0920911632837)
--(axis cs:444,82.7700542081679)
--(axis cs:445,84.1474485288585)
--(axis cs:446,84.562322943284)
--(axis cs:447,84.2622790179739)
--(axis cs:448,83.7762386813642)
--(axis cs:449,83.9734945039511)
--(axis cs:450,83.9074485288585)
--(axis cs:451,83.7762386813642)
--(axis cs:452,84.1420642887051)
--(axis cs:453,84.4250698797563)
--(axis cs:454,83.869925896779)
--(axis cs:455,84.7196974610462)
--(axis cs:456,84.4250698797563)
--(axis cs:457,84.1420642887051)
--(axis cs:458,84.1420642887051)
--(axis cs:459,84.4250698797563)
--(axis cs:460,84.6344655849275)
--(axis cs:461,83.9734945039511)
--(axis cs:462,84.3372132025768)
--(axis cs:463,84.2622790179739)
--(axis cs:464,84.1992984930841)
--(axis cs:465,83.9734945039511)
--(axis cs:466,84.1992984930841)
--(axis cs:467,83.9074485288585)
--(axis cs:468,84.1992984930841)
--(axis cs:469,83.9074485288585)
--(axis cs:470,84.1992984930841)
--(axis cs:471,84.1992984930841)
--(axis cs:472,84.5022790179739)
--(axis cs:473,84.5022790179739)
--(axis cs:474,84.562322943284)
--(axis cs:475,83.9734945039511)
--(axis cs:476,84.1992984930841)
--(axis cs:477,84.2622790179739)
--(axis cs:478,83.852433001196)
--(axis cs:479,83.9074485288585)
--(axis cs:480,84.2622790179739)
--(axis cs:481,84.0513821653742)
--(axis cs:482,84.4250698797563)
--(axis cs:483,84.4250698797563)
--(axis cs:484,84.7196974610462)
--(axis cs:485,84.6443943276713)
--(axis cs:486,84.5033829132209)
--(axis cs:487,84.1000810882844)
--(axis cs:488,84.1000810882844)
--(axis cs:489,84.5033829132209)
--(axis cs:490,84.9344)
--(axis cs:491,83.9774282228793)
--(axis cs:492,83.7762386813642)
--(axis cs:493,83.5111521753807)
--(axis cs:494,83.869925896779)
--(axis cs:495,84.0513821653742)
--(axis cs:496,84.1420642887051)
--(axis cs:497,83.6952517572928)
--(axis cs:498,84.4250698797563)
--(axis cs:499,83.9774282228793)
--(axis cs:499,98.5825717771207)
--(axis cs:499,98.5825717771207)
--(axis cs:498,98.8549301202437)
--(axis cs:497,99.5847482427072)
--(axis cs:496,98.8979357112949)
--(axis cs:495,99.2286178346258)
--(axis cs:494,98.930074103221)
--(axis cs:493,99.2888478246193)
--(axis cs:492,99.2637613186358)
--(axis cs:491,98.5825717771207)
--(axis cs:490,98.1056)
--(axis cs:489,97.8166170867791)
--(axis cs:488,98.2199189117156)
--(axis cs:487,98.2199189117156)
--(axis cs:486,97.8166170867791)
--(axis cs:485,98.1556056723287)
--(axis cs:484,98.8003025389539)
--(axis cs:483,98.8549301202437)
--(axis cs:482,98.8549301202437)
--(axis cs:481,99.2286178346258)
--(axis cs:480,99.4977209820261)
--(axis cs:479,99.8525514711415)
--(axis cs:478,100.147566998804)
--(axis cs:477,99.4977209820261)
--(axis cs:476,99.8007015069159)
--(axis cs:475,99.5465054960489)
--(axis cs:474,99.437677056716)
--(axis cs:473,99.7377209820261)
--(axis cs:472,99.7377209820261)
--(axis cs:471,99.8007015069159)
--(axis cs:470,99.8007015069159)
--(axis cs:469,99.8525514711415)
--(axis cs:468,99.8007015069159)
--(axis cs:467,99.8525514711415)
--(axis cs:466,99.8007015069159)
--(axis cs:465,99.5465054960489)
--(axis cs:464,99.8007015069159)
--(axis cs:463,99.4977209820261)
--(axis cs:462,99.1827867974232)
--(axis cs:461,99.5465054960489)
--(axis cs:460,99.1255344150725)
--(axis cs:459,98.8549301202437)
--(axis cs:458,98.8979357112949)
--(axis cs:457,98.8979357112949)
--(axis cs:456,98.8549301202437)
--(axis cs:455,98.8003025389539)
--(axis cs:454,98.930074103221)
--(axis cs:453,98.8549301202437)
--(axis cs:452,98.8979357112948)
--(axis cs:451,99.2637613186358)
--(axis cs:450,99.8525514711415)
--(axis cs:449,99.5465054960489)
--(axis cs:448,99.2637613186358)
--(axis cs:447,99.4977209820261)
--(axis cs:446,99.437677056716)
--(axis cs:445,100.092551471141)
--(axis cs:444,100.269945791832)
--(axis cs:443,99.9479088367163)
--(axis cs:442,100.432248850943)
--(axis cs:441,99.5465054960489)
--(axis cs:440,99.8007015069159)
--(axis cs:439,99.8939763855079)
--(axis cs:438,100.147566998804)
--(axis cs:437,100.252945642462)
--(axis cs:436,99.6130676112337)
--(axis cs:435,100.373976385508)
--(axis cs:434,100.092551471141)
--(axis cs:433,100.800378173692)
--(axis cs:432,100.518598553006)
--(axis cs:431,100.192248850943)
--(axis cs:430,99.632)
--(axis cs:429,100.092551471141)
--(axis cs:428,99.5465054960489)
--(axis cs:427,99.8007015069159)
--(axis cs:426,99.9255855942715)
--(axis cs:425,99.2286178346258)
--(axis cs:424,99.4977209820261)
--(axis cs:423,100.026505496049)
--(axis cs:422,98.8549301202437)
--(axis cs:421,99.1255344150725)
--(axis cs:420,100.573067611234)
--(axis cs:419,99.9486178346258)
--(axis cs:418,100.147566998804)
--(axis cs:417,100.7072)
--(axis cs:416,101.073060312541)
--(axis cs:415,101.540543877715)
--(axis cs:414,101.10925683028)
--(axis cs:413,101.027797212044)
--(axis cs:412,100.480256599891)
--(axis cs:411,101.406493571056)
--(axis cs:410,101.229945791832)
--(axis cs:409,101.719281891351)
--(axis cs:408,101.784853618866)
--(axis cs:407,102.081215111999)
--(axis cs:406,101.872807719232)
--(axis cs:405,101.323517610048)
--(axis cs:404,101.7824)
--(axis cs:403,100.530371552308)
--(axis cs:402,101.894322373226)
--(axis cs:401,102.717738207128)
--(axis cs:400,102.000378173692)
--(axis cs:399,102.516891440046)
--(axis cs:398,102.094636418625)
--(axis cs:397,102.396414211487)
--(axis cs:396,102.812877127615)
--(axis cs:395,101.7824)
--(axis cs:394,101.643520604849)
--(axis cs:393,101.872807719232)
--(axis cs:392,102.094636418625)
--(axis cs:391,101.719281891351)
--(axis cs:390,101.406493571056)
--(axis cs:389,101.643520604849)
--(axis cs:388,101.784853618866)
--(axis cs:387,101.478605295878)
--(axis cs:386,100.832)
--(axis cs:385,100.573067611234)
--(axis cs:384,101.719281891351)
--(axis cs:383,101.288310962327)
--(axis cs:382,101.540543877715)
--(axis cs:381,101.719281891351)
--(axis cs:380,101.719281891351)
--(axis cs:379,102.250939540768)
--(axis cs:378,102.094636418625)
--(axis cs:377,102.000378173692)
--(axis cs:376,101.872807719232)
--(axis cs:375,102.094636418625)
--(axis cs:374,101.7824)
--(axis cs:373,102.000378173692)
--(axis cs:372,102.211057763843)
--(axis cs:371,101.872807719232)
--(axis cs:370,102.000378173692)
--(axis cs:369,102.177919800042)
--(axis cs:368,102.094636418625)
--(axis cs:367,101.643520604849)
--(axis cs:366,101.458535776614)
--(axis cs:365,101.323517610048)
--(axis cs:364,101.406493571056)
--(axis cs:363,100.304748242707)
--(axis cs:362,100.573067611234)
--(axis cs:361,100.744422880183)
--(axis cs:360,100.769996993497)
--(axis cs:359,100.530371552308)
--(axis cs:358,100.488847824619)
--(axis cs:357,100.488847824619)
--(axis cs:356,100.488847824619)
--(axis cs:355,101.643520604849)
--(axis cs:354,101.228877399019)
--(axis cs:353,101.288310962327)
--(axis cs:352,101.027797212044)
--(axis cs:351,100.907908836716)
--(axis cs:350,101.161409229794)
--(axis cs:349,101.229945791832)
--(axis cs:348,101.323517610048)
--(axis cs:347,101.323517610048)
--(axis cs:346,101.406493571056)
--(axis cs:345,100.990961111427)
--(axis cs:344,100.990961111427)
--(axis cs:343,100.907908836716)
--(axis cs:342,101.161409229794)
--(axis cs:341,101.323517610048)
--(axis cs:340,101.323517610048)
--(axis cs:339,101.228877399019)
--(axis cs:338,101.12163899712)
--(axis cs:337,100.391991824813)
--(axis cs:336,100.488847824619)
--(axis cs:335,100.130074103221)
--(axis cs:334,100.7072)
--(axis cs:333,100.744422880183)
--(axis cs:332,100.488847824619)
--(axis cs:331,100.907908836716)
--(axis cs:330,100.800378173692)
--(axis cs:329,100.645585594272)
--(axis cs:328,101.229945791832)
--(axis cs:327,100.092551471141)
--(axis cs:326,100.026505496049)
--(axis cs:325,99.4977209820261)
--(axis cs:324,98.7331645945505)
--(axis cs:323,97.9819637616411)
--(axis cs:322,98.2228070836239)
--(axis cs:321,98.5129987387386)
--(axis cs:320,99.1827867974232)
--(axis cs:319,99.7377209820261)
--(axis cs:318,100.026505496049)
--(axis cs:317,99.437677056716)
--(axis cs:316,99.8007015069159)
--(axis cs:315,99.8007015069159)
--(axis cs:314,99.8525514711415)
--(axis cs:313,98.8549301202437)
--(axis cs:312,98.930074103221)
--(axis cs:311,99.1827867974232)
--(axis cs:310,98.8003025389539)
--(axis cs:309,98.8549301202437)
--(axis cs:308,98.8979357112949)
--(axis cs:307,98.8979357112949)
--(axis cs:306,100.147566998804)
--(axis cs:305,99.1827867974232)
--(axis cs:304,98.930074103221)
--(axis cs:303,99.2888478246193)
--(axis cs:302,98.930074103221)
--(axis cs:301,98.8979357112949)
--(axis cs:300,97.452460597403)
--(axis cs:299,97.7329538131902)
--(axis cs:298,97.3872503595086)
--(axis cs:297,98.237677056716)
--(axis cs:296,98.1556056723287)
--(axis cs:295,98.1556056723287)
--(axis cs:294,98.5533287356307)
--(axis cs:293,99.2888478246193)
--(axis cs:292,98.5825717771207)
--(axis cs:291,98.241485488615)
--(axis cs:290,98.237677056716)
--(axis cs:289,98.2199189117156)
--(axis cs:288,98.6013949659993)
--(axis cs:287,98.947566998804)
--(axis cs:286,98.6013949659993)
--(axis cs:285,97.452460597403)
--(axis cs:284,97.8534151584915)
--(axis cs:283,98.2199189117156)
--(axis cs:282,97.4422957430647)
--(axis cs:281,97.0269308207217)
--(axis cs:280,98.2357363375821)
--(axis cs:279,97.856)
--(axis cs:278,98.5828599987599)
--(axis cs:277,98.241485488615)
--(axis cs:276,98.241485488615)
--(axis cs:275,98.6103715523084)
--(axis cs:274,98.6103715523084)
--(axis cs:273,98.4608)
--(axis cs:272,99.2637613186358)
--(axis cs:271,99.2888478246193)
--(axis cs:270,98.6013949659993)
--(axis cs:269,99.5847482427072)
--(axis cs:268,99.6420133078105)
--(axis cs:267,98.947566998804)
--(axis cs:266,98.9642464748366)
--(axis cs:265,98.947566998804)
--(axis cs:264,99.9614092297939)
--(axis cs:263,99.632)
--(axis cs:262,99.6130676112337)
--(axis cs:261,99.9479088367163)
--(axis cs:260,99.9255855942715)
--(axis cs:259,99.632)
--(axis cs:258,100.252945642462)
--(axis cs:257,99.9614092297939)
--(axis cs:256,99.9614092297939)
--(axis cs:255,99.9614092297939)
--(axis cs:254,100.269945791832)
--(axis cs:253,99.298535776614)
--(axis cs:252,99.9479088367163)
--(axis cs:251,100.568310962327)
--(axis cs:250,99.9479088367163)
--(axis cs:249,100.2272)
--(axis cs:248,99.9255855942715)
--(axis cs:247,100.2272)
--(axis cs:246,98.9519918248132)
--(axis cs:245,99.8939763855079)
--(axis cs:244,99.6130676112337)
--(axis cs:243,99.9479088367163)
--(axis cs:242,101.10925683028)
--(axis cs:241,100.518598553006)
--(axis cs:240,99.9479088367163)
--(axis cs:239,100.252945642462)
--(axis cs:238,99.6420133078105)
--(axis cs:237,99.632)
--(axis cs:236,99.9255855942715)
--(axis cs:235,99.9614092297939)
--(axis cs:234,99.9255855942715)
--(axis cs:233,99.9479088367163)
--(axis cs:232,100.252945642462)
--(axis cs:231,99.6435176100483)
--(axis cs:230,99.9255855942715)
--(axis cs:229,99.9614092297939)
--(axis cs:228,99.298535776614)
--(axis cs:227,98.2247526241753)
--(axis cs:226,98.9616389971199)
--(axis cs:225,98.9642464748366)
--(axis cs:224,99.3109611114273)
--(axis cs:223,98.5825717771207)
--(axis cs:222,98.5533287356307)
--(axis cs:221,98.5129987387386)
--(axis cs:220,98.5533287356307)
--(axis cs:219,98.6013949659993)
--(axis cs:218,99.2888478246193)
--(axis cs:217,99.3109611114273)
--(axis cs:216,98.930074103221)
--(axis cs:215,99.298535776614)
--(axis cs:214,99.6130676112337)
--(axis cs:213,99.3044228801827)
--(axis cs:212,99.6130676112337)
--(axis cs:211,100.026505496049)
--(axis cs:210,100.2272)
--(axis cs:209,99.9255855942715)
--(axis cs:208,100.252945642462)
--(axis cs:207,100.480256599891)
--(axis cs:206,100.147566998804)
--(axis cs:205,100.573067611234)
--(axis cs:204,100.026505496049)
--(axis cs:203,100.373976385508)
--(axis cs:202,100.373976385508)
--(axis cs:201,100.432248850943)
--(axis cs:200,100.972945642462)
--(axis cs:199,101.161409229794)
--(axis cs:198,100.373976385508)
--(axis cs:197,100.645585594272)
--(axis cs:196,100.645585594272)
--(axis cs:195,100.645585594272)
--(axis cs:194,100.304748242707)
--(axis cs:193,99.4729987387386)
--(axis cs:192,100.990961111427)
--(axis cs:191,101.228877399019)
--(axis cs:190,100.391991824813)
--(axis cs:189,101.228877399019)
--(axis cs:188,100.644246474837)
--(axis cs:187,100.887321706604)
--(axis cs:186,100.644246474837)
--(axis cs:185,100.281394965999)
--(axis cs:184,100.281394965999)
--(axis cs:183,100.022571777121)
--(axis cs:182,100.022571777121)
--(axis cs:181,100.022571777121)
--(axis cs:180,100.281394965999)
--(axis cs:179,100.155736337582)
--(axis cs:178,100.281394965999)
--(axis cs:177,100.530371552308)
--(axis cs:176,100.769996993497)
--(axis cs:175,100.223761318636)
--(axis cs:174,99.9486178346258)
--(axis cs:173,100.832)
--(axis cs:172,99.5749301202437)
--(axis cs:171,100.304748242707)
--(axis cs:170,99.9486178346258)
--(axis cs:169,99.7377209820261)
--(axis cs:168,100.758598553006)
--(axis cs:167,101.027797212044)
--(axis cs:166,101.288310962327)
--(axis cs:165,101.161409229794)
--(axis cs:164,101.229945791832)
--(axis cs:163,101.161409229794)
--(axis cs:162,101.027797212044)
--(axis cs:161,101.027797212044)
--(axis cs:160,101.027797212044)
--(axis cs:159,101.406493571056)
--(axis cs:158,101.478605295878)
--(axis cs:157,100.645585594272)
--(axis cs:156,101.073060312541)
--(axis cs:155,101.027797212044)
--(axis cs:154,100.972945642462)
--(axis cs:153,100.972945642462)
--(axis cs:152,101.229945791832)
--(axis cs:151,101.229945791832)
--(axis cs:150,100.304748242707)
--(axis cs:149,100.488847824619)
--(axis cs:148,100.026505496049)
--(axis cs:147,99.9486178346258)
--(axis cs:146,100.155736337582)
--(axis cs:145,99.7604939114744)
--(axis cs:144,99.3556056723287)
--(axis cs:143,99.6334398500312)
--(axis cs:142,100.155736337582)
--(axis cs:141,99.6334398500312)
--(axis cs:140,99.3556056723287)
--(axis cs:139,99.7604939114744)
--(axis cs:138,99.8999189117156)
--(axis cs:137,100.864752624175)
--(axis cs:136,99.7604939114744)
--(axis cs:135,100.013415158492)
--(axis cs:134,100.637677056716)
--(axis cs:133,100.712207521791)
--(axis cs:132,100.712207521791)
--(axis cs:131,101.293038357593)
--(axis cs:130,101.330074103221)
--(axis cs:129,100.488778707702)
--(axis cs:128,100.637677056716)
--(axis cs:127,100.751662616387)
--(axis cs:126,100.751662616387)
--(axis cs:125,101.330074103221)
--(axis cs:124,100.751662616387)
--(axis cs:123,100.54112270627)
--(axis cs:122,100.132987923312)
--(axis cs:121,100.321358749549)
--(axis cs:120,100.132987923312)
--(axis cs:119,99.6977737201692)
--(axis cs:118,101.146421919595)
--(axis cs:117,101.293038357593)
--(axis cs:116,101.083095331082)
--(axis cs:115,100.637677056716)
--(axis cs:114,101.083095331082)
--(axis cs:113,101.000701506916)
--(axis cs:112,99.8999189117156)
--(axis cs:111,99.4966170867791)
--(axis cs:110,99.7604939114744)
--(axis cs:109,100.256)
--(axis cs:108,100.155736337582)
--(axis cs:107,100.256)
--(axis cs:106,100.013415158492)
--(axis cs:105,101.083095331082)
--(axis cs:104,100.637677056716)
--(axis cs:103,100.637677056716)
--(axis cs:102,100.488778707702)
--(axis cs:101,100.769996993497)
--(axis cs:100,100.530371552308)
--(axis cs:99,100.530371552308)
--(axis cs:98,100.769996993497)
--(axis cs:97,100.401485488615)
--(axis cs:96,100.488778707702)
--(axis cs:95,101.083095331082)
--(axis cs:94,101.083095331082)
--(axis cs:93,100.864752624175)
--(axis cs:92,100.926680272687)
--(axis cs:91,100.256)
--(axis cs:90,100.256)
--(axis cs:89,100.155736337582)
--(axis cs:88,99.8999189117156)
--(axis cs:87,99.8999189117156)
--(axis cs:86,99.7604939114744)
--(axis cs:85,99.8999189117156)
--(axis cs:84,99.8999189117156)
--(axis cs:83,99.8999189117156)
--(axis cs:82,99.4966170867791)
--(axis cs:81,99.2210573416945)
--(axis cs:80,99.6022957430647)
--(axis cs:79,99.9069308207217)
--(axis cs:78,99.4228070836239)
--(axis cs:77,99.4228070836239)
--(axis cs:76,100.256)
--(axis cs:75,100.256)
--(axis cs:74,100.091963094997)
--(axis cs:73,100.530371552308)
--(axis cs:72,100.769996993497)
--(axis cs:71,100.401485488615)
--(axis cs:70,100.530371552308)
--(axis cs:69,100.256)
--(axis cs:68,100.401485488615)
--(axis cs:67,100.637677056716)
--(axis cs:66,100.488778707702)
--(axis cs:65,100.488778707702)
--(axis cs:64,100.349071011768)
--(axis cs:63,100.751662616387)
--(axis cs:62,100.712207521791)
--(axis cs:61,100.712207521791)
--(axis cs:60,100.712207521791)
--(axis cs:59,100.864752624175)
--(axis cs:58,100.864752624175)
--(axis cs:57,100.132987923312)
--(axis cs:56,100.349071011768)
--(axis cs:55,100.349071011768)
--(axis cs:54,100.335400670262)
--(axis cs:53,100.335400670262)
--(axis cs:52,100.54112270627)
--(axis cs:51,100.349071011768)
--(axis cs:50,100.349071011768)
--(axis cs:49,100.555605672329)
--(axis cs:48,100.752954687395)
--(axis cs:47,100.555605672329)
--(axis cs:46,100.752954687395)
--(axis cs:45,100.752954687395)
--(axis cs:44,100.752954687395)
--(axis cs:43,100.555605672329)
--(axis cs:42,100.555605672329)
--(axis cs:41,100.132987923312)
--(axis cs:40,100.349071011768)
--(axis cs:39,100.349071011768)
--(axis cs:38,100.349071011768)
--(axis cs:37,100.132987923312)
--(axis cs:36,100.132987923312)
--(axis cs:35,100.321358749549)
--(axis cs:34,100.256)
--(axis cs:33,100.644246474837)
--(axis cs:32,100.223761318636)
--(axis cs:31,100.223761318636)
--(axis cs:30,98.2199189117156)
--(axis cs:29,98.241485488615)
--(axis cs:28,98.1730383575927)
--(axis cs:27,97.9740754575933)
--(axis cs:26,95.3586558655731)
--(axis cs:25,94.3354006702621)
--(axis cs:24,93.6704)
--(axis cs:23,93.8579357112949)
--(axis cs:22,92.9616389971199)
--(axis cs:21,90.0786558655731)
--(axis cs:20,89.8978453219442)
--(axis cs:19,88.256)
--(axis cs:18,86.930074103221)
--(axis cs:17,85.232)
--(axis cs:16,82.9909611114273)
--(axis cs:15,79.8322075217914)
--(axis cs:14,78.6980633012957)
--(axis cs:13,74.652460597403)
--(axis cs:12,72.9556056723287)
--(axis cs:11,70.9533287356307)
--(axis cs:10,68.2228070836239)
--(axis cs:9,66.5303951518587)
--(axis cs:8,66.0487068750274)
--(axis cs:7,65.5554594322187)
--(axis cs:6,64.4537199936505)
--(axis cs:5,64.4537199936505)
--(axis cs:4,64.3242480443206)
--(axis cs:3,64.9952941168932)
--(axis cs:2,65.5657595426705)
--(axis cs:1,65.5891090172681)
--(axis cs:0,65.4848)
--cycle;

\addplot [semithick, color0]
table {%
0 61.4
1 61.88
2 63.92
3 67.76
4 68.96
5 67.52
6 67.04
7 66.32
8 65.72
9 65.96
10 67.04
11 68.24
12 69.08
13 70.28
14 71.72
15 74.36
16 76.28
17 78.56
18 81.56
19 83.96
20 86
21 88.88
22 91.04
23 91.88
24 94.4
25 96.32
26 97.04
27 99.08
28 100.64
29 101.36
30 102.08
31 103.4
32 103.88
33 105.2
34 106.28
35 106.88
36 107.84
37 107.96
38 108.44
39 108.8
40 109.28
41 109.28
42 109.88
43 110.48
44 111.08
45 111.32
46 111.92
47 112.16
48 112.28
49 112.28
50 112.64
51 112.88
52 112.88
53 113.24
54 113
55 113.12
56 113.48
57 113.36
58 113
59 113.12
60 113.36
61 113.6
62 113.6
63 113.6
64 113.72
65 113.96
66 113.96
67 113.96
68 113.72
69 113.96
70 113.72
71 113.96
72 113.72
73 113.84
74 113.96
75 113.84
76 113.72
77 113.72
78 113.6
79 113.96
80 113.72
81 113.72
82 113.72
83 113.84
84 113.96
85 113.84
86 113.72
87 113.84
88 113.96
89 113.96
90 114.2
91 113.96
92 113.72
93 113.84
94 113.84
95 113.48
96 113.48
97 113.72
98 113.84
99 113.96
100 113.84
101 113.48
102 113.72
103 113.84
104 113.96
105 113.84
106 113.6
107 113.72
108 113.6
109 113.48
110 113.48
111 113.84
112 113.48
113 113.72
114 113.6
115 113.48
116 113.6
117 114.08
118 113.72
119 113.48
120 113.6
121 113.36
122 113.36
123 113.6
124 113.24
125 113.72
126 113.48
127 113.24
128 113.24
129 113
130 113.24
131 113.24
132 113.24
133 113.24
134 113
135 113.24
136 113
137 113.12
138 113.36
139 113
140 113
141 113.12
142 113.12
143 113.36
144 113.12
145 113.24
146 113.36
147 112.76
148 112.88
149 112.88
150 113.12
151 113.48
152 113.24
153 113.36
154 113.24
155 112.76
156 112.52
157 112.88
158 112.76
159 112.88
160 112.76
161 112.88
162 112.64
163 112.76
164 112.76
165 113
166 112.76
167 113.12
168 112.28
169 112.64
170 112.4
171 113
172 112.76
173 112.76
174 112.88
175 112.64
176 112.88
177 112.88
178 112.64
179 112.76
180 112.4
181 112.52
182 112.76
183 112.64
184 112.76
185 112.76
186 113.24
187 112.76
188 112.76
189 113
190 112.64
191 112.64
192 112.88
193 112.4
194 112.64
195 112.64
196 112.52
197 112.4
198 112.4
199 112.28
200 112.76
201 112.88
202 112.64
203 112.4
204 112.52
205 112.88
206 113.12
207 112.4
208 112.88
209 112.64
210 112.52
211 112.64
212 112.52
213 112.76
214 112.52
215 112.52
216 112.52
217 112.64
218 112.52
219 112.28
220 112.28
221 112.64
222 113
223 112.64
224 112.52
225 112.52
226 112.4
227 112.64
228 112.4
229 112.64
230 112.52
231 112.76
232 112.52
233 112.52
234 112.52
235 112.28
236 112.52
237 112.52
238 112.4
239 112.64
240 112.76
241 112.64
242 112.28
243 112.4
244 112.64
245 112.28
246 112.52
247 112.4
248 112.16
249 112.4
250 112.52
251 112.28
252 112.04
253 112.64
254 112.04
255 112.28
256 112.52
257 112.64
258 112.64
259 112.64
260 112.28
261 112.16
262 112.52
263 112.04
264 111.92
265 112.16
266 112.04
267 112.16
268 112.64
269 112.52
270 112.76
271 112.76
272 112.88
273 112.64
274 112.28
275 112.28
276 113.12
277 112.28
278 112.4
279 112.64
280 112.64
281 112.76
282 112.52
283 112.88
284 112.16
285 112.16
286 112.52
287 112.28
288 112.4
289 112.28
290 112.52
291 112.28
292 112.52
293 112.52
294 112.4
295 112.64
296 112.76
297 113
298 112.52
299 112.88
300 112.88
301 112.88
302 113
303 113
304 112.64
305 113.24
306 113
307 113
308 113.12
309 112.88
310 113
311 112.64
312 112.76
313 112.64
314 113
315 112.76
316 112.16
317 112.64
318 112.76
319 112.88
320 112.64
321 112.52
322 112.64
323 112.4
324 112.28
325 113.12
326 112.88
327 112.76
328 112.76
329 112.28
330 112.4
331 112.4
332 112.28
333 112.52
334 113
335 112.76
336 112.28
337 112.52
338 112.28
339 112.76
340 112.76
341 113
342 112.28
343 112.52
344 112.88
345 112.4
346 112.52
347 112.76
348 112.64
349 113
350 112.64
351 112.76
352 112.4
353 112.76
354 112.4
355 112.4
356 112.76
357 113
358 112.16
359 112.4
360 112.4
361 112.64
362 112.04
363 112.16
364 112.16
365 112.16
366 112.28
367 112.64
368 112.64
369 113
370 113.24
371 112.76
372 112.64
373 112.76
374 112.52
375 112.28
376 112.52
377 112.64
378 112.64
379 112.88
380 112.4
381 112.76
382 112.64
383 113
384 112.76
385 112.88
386 112.4
387 112.76
388 112.76
389 112.88
390 112.16
391 112.64
392 112.28
393 112.76
394 112.52
395 113
396 112.16
397 111.68
398 112.52
399 112.52
400 112.76
401 112.52
402 112.64
403 112.52
404 112.88
405 112.4
406 112.4
407 111.92
408 112.4
409 112.16
410 112.16
411 112.04
412 112.64
413 112.52
414 112.64
415 112.64
416 112.4
417 113
418 112.52
419 112.52
420 112.52
421 112.16
422 112.4
423 112.4
424 112.04
425 112.76
426 112.04
427 112.52
428 111.44
429 112.16
430 111.8
431 112.28
432 112.16
433 112.16
434 112.16
435 112.4
436 112.28
437 112.28
438 112.16
439 112.64
440 112.28
441 111.92
442 112.52
443 112.16
444 112.04
445 112.28
446 111.92
447 112.52
448 112.28
449 112.04
450 112.16
451 111.92
452 112.52
453 112.4
454 112.76
455 112.4
456 112.16
457 112.28
458 112.4
459 112.4
460 112.52
461 112.28
462 112.52
463 112.04
464 112.64
465 112.52
466 112.52
467 112.76
468 112.76
469 112.88
470 112.4
471 113.36
472 112.76
473 112.4
474 112.64
475 112.4
476 112.64
477 112.28
478 112.16
479 112.88
480 112.76
481 112.52
482 112.64
483 112.76
484 112.64
485 112.76
486 112.76
487 112.52
488 112.64
489 112.04
490 111.92
491 112.4
492 112.16
493 112.04
494 112.64
495 112.4
496 112.52
497 112.28
498 112.4
499 112.88
};
\addlegendentry{Avg. NFE Cora}
\addplot [semithick, color1]
table {%
0 68.24
1 68.48
2 68.96
3 69.08
4 68.72
5 68.36
6 68.24
7 68
8 68
9 68.36
10 69.32
11 71.48
12 73.04
13 74.72
14 76.64
15 79.28
16 81.92
17 84.8
18 87.8
19 91.16
20 94.28
21 97.4
22 99.56
23 102.56
24 104.6
25 106.16
26 108.68
27 110.6
28 111.44
29 112.88
30 113.84
31 114.68
32 115.64
33 117.2
34 117.8
35 118.4
36 118.52
37 119
38 119.36
39 119.48
40 120.08
41 120.44
42 120.68
43 121.04
44 121.16
45 121.28
46 121.4
47 121.64
48 121.52
49 121.52
50 121.76
51 121.76
52 121.88
53 122.24
54 122.24
55 122.36
56 122.36
57 122.36
58 122.6
59 122.36
60 122.6
61 122.96
62 122.72
63 123.32
64 123.68
65 123.8
66 123.92
67 124.04
68 124.04
69 124.04
70 123.92
71 124.04
72 124.28
73 124.16
74 124.4
75 124.4
76 124.52
77 124.76
78 124.4
79 124.4
80 124.28
81 124.64
82 125.12
83 124.88
84 124.88
85 124.76
86 124.76
87 124.64
88 125.24
89 124.76
90 124.76
91 125.12
92 125
93 124.88
94 125.24
95 125.84
96 125.48
97 125.48
98 125.6
99 125.6
100 125.48
101 125.6
102 125.6
103 125.84
104 125.72
105 125.6
106 125.48
107 125.6
108 125.72
109 125.72
110 125.6
111 125.72
112 125.72
113 125.72
114 125.48
115 125.84
116 125.84
117 125.96
118 125.6
119 125.72
120 125.72
121 125.6
122 125.48
123 125.72
124 125.72
125 125.6
126 125.84
127 125.96
128 125.84
129 125.84
130 125.96
131 126.44
132 126.32
133 126.2
134 125.96
135 125.96
136 126.2
137 126.2
138 126.32
139 126.56
140 126.44
141 126.2
142 126.32
143 125.84
144 126.08
145 125.84
146 126.2
147 126.2
148 126.56
149 126.32
150 126.56
151 126.92
152 127.28
153 126.8
154 126.68
155 127.04
156 126.56
157 126.44
158 126.2
159 126.44
160 126.92
161 126.92
162 126.56
163 127.04
164 127.28
165 127.16
166 127.28
167 127.04
168 126.8
169 126.92
170 126.56
171 126.68
172 126.8
173 127.16
174 126.8
175 126.92
176 127.4
177 126.92
178 126.56
179 126.68
180 127.04
181 126.92
182 126.92
183 127.52
184 127.4
185 126.92
186 127.04
187 127.16
188 127.16
189 127.04
190 127.28
191 127.16
192 127.4
193 127.28
194 126.92
195 127.04
196 127.16
197 126.8
198 127.16
199 127.16
200 127.04
201 127.4
202 127.4
203 127.28
204 127.04
205 127.28
206 127.52
207 127.88
208 127.52
209 127.76
210 127.4
211 127.64
212 127.64
213 127.52
214 127.64
215 128.12
216 127.64
217 127.88
218 128
219 128.12
220 128.24
221 128.6
222 128.24
223 128
224 128.12
225 128
226 128
227 128.12
228 128.24
229 127.88
230 128.12
231 128.24
232 128.48
233 128
234 128
235 128.12
236 128.36
237 128.12
238 128.24
239 128.48
240 128.12
241 128.12
242 128
243 128.24
244 127.88
245 128.24
246 128.48
247 128
248 128.24
249 127.88
250 128.48
251 128.36
252 128.36
253 128.6
254 128.72
255 128.24
256 128.24
257 128
258 129.08
259 128.72
260 128.72
261 128.84
262 128.72
263 128.72
264 128.72
265 128.6
266 128.6
267 128.72
268 129.44
269 129.32
270 129.2
271 128.96
272 129.32
273 129.08
274 129.08
275 129.44
276 128.84
277 129.2
278 129.68
279 129.8
280 129.8
281 129.68
282 129.44
283 129.44
284 129.68
285 129.44
286 129.92
287 129.44
288 129.8
289 129.68
290 129.44
291 129.32
292 129.68
293 129.56
294 129.44
295 129.44
296 129.56
297 129.32
298 129.44
299 129.32
300 129.2
301 129.32
302 129.56
303 128.96
304 129.32
305 129.56
306 129.56
307 129.44
308 129.2
309 129.44
310 129.44
311 128.96
312 129.08
313 129.44
314 129.44
315 129.68
316 129.8
317 129.32
318 129.56
319 129.68
320 129.56
321 129.56
322 129.56
323 130.04
324 129.92
325 130.04
326 129.92
327 130.28
328 129.68
329 130.04
330 130.28
331 129.8
332 129.8
333 130.28
334 129.68
335 130.4
336 130.28
337 129.92
338 130.04
339 130.16
340 129.92
341 129.92
342 130.28
343 130.04
344 129.68
345 130.04
346 130.04
347 130.4
348 130.16
349 130.04
350 130.28
351 130.16
352 130.04
353 130.16
354 130.28
355 130.28
356 130.64
357 129.92
358 130.28
359 130.04
360 130.64
361 130.16
362 130.76
363 131.12
364 130.28
365 131
366 130.64
367 131
368 130.64
369 130.64
370 130.88
371 131.36
372 130.64
373 131.12
374 130.88
375 130.88
376 130.52
377 131.48
378 130.76
379 131.12
380 130.64
381 130.52
382 130.28
383 131
384 130.76
385 130.4
386 130.52
387 131.12
388 130.76
389 131
390 130.88
391 131.24
392 130.76
393 130.88
394 130.52
395 130.52
396 130.52
397 130.88
398 131.24
399 131
400 131.48
401 131.24
402 131.12
403 131.12
404 131.48
405 131.6
406 131.6
407 131.36
408 131.48
409 131.72
410 131.72
411 131.84
412 131.72
413 131.6
414 131.96
415 131.72
416 131.6
417 131.24
418 131.48
419 131.24
420 131.6
421 131.72
422 131.6
423 131.72
424 131.84
425 131.72
426 131.36
427 131.48
428 131.24
429 131.12
430 131.48
431 131.36
432 132.08
433 131.48
434 131.36
435 131.48
436 131.48
437 131.48
438 131.72
439 132.08
440 131.6
441 131.72
442 131.6
443 131.72
444 131.72
445 131.84
446 132.08
447 131.72
448 131.84
449 131.72
450 131.6
451 131.84
452 131.96
453 132.2
454 131.48
455 131.84
456 131.84
457 131.84
458 132.2
459 131.72
460 131.84
461 132.08
462 132.2
463 131.96
464 132.08
465 131.84
466 132.2
467 131.96
468 132.2
469 132.2
470 132.32
471 132.44
472 132.2
473 131.84
474 132.44
475 132.32
476 132.2
477 132.08
478 132.44
479 132.32
480 132.32
481 132.56
482 132.44
483 132.44
484 132.8
485 132.56
486 132.56
487 132.68
488 132.8
489 132.92
490 132.92
491 132.8
492 133.16
493 132.8
494 133.04
495 133.16
496 133.04
497 133.04
498 132.92
499 132.92
};
\addlegendentry{Avg. NFE Citseer}
\addplot [semithick, color2]
table {%
0 59.84
1 60.2
2 60.08
3 59.12
4 58.52
5 58.28
6 58.28
7 59.24
8 60.08
9 60.92
10 62
11 63.8
12 66.2
13 68
14 70.52
15 72.56
16 74.84
17 77
18 79.4
19 81.2
20 82.76
21 83.36
22 84.92
23 86.48
24 87.32
25 87.92
26 88.64
27 89.96
28 90.44
29 90.92
30 91.16
31 92.48
32 92.48
33 92.84
34 93.2
35 93.44
36 93.56
37 93.56
38 93.68
39 93.68
40 93.68
41 93.56
42 93.8
43 93.8
44 93.92
45 93.92
46 93.92
47 93.8
48 93.92
49 93.8
50 93.68
51 93.68
52 93.56
53 93.92
54 93.92
55 93.68
56 93.68
57 93.56
58 93.32
59 93.32
60 93.44
61 93.44
62 93.44
63 93.68
64 93.68
65 93.32
66 93.32
67 93.2
68 93.08
69 93.2
70 92.96
71 93.08
72 93.08
73 92.96
74 93.32
75 93.2
76 93.2
77 93.2
78 93.2
79 93.44
80 93.08
81 92.72
82 92.84
83 92.84
84 92.84
85 92.84
86 92.96
87 92.84
88 92.84
89 92.96
90 93.2
91 93.2
92 93.56
93 93.32
94 93.44
95 93.44
96 93.32
97 93.08
98 93.08
99 92.96
100 92.96
101 93.08
102 93.32
103 93.2
104 93.2
105 93.44
106 93.08
107 93.2
108 92.96
109 93.2
110 92.96
111 92.84
112 92.84
113 93.2
114 93.44
115 93.2
116 93.44
117 93.56
118 93.92
119 93.56
120 93.56
121 93.44
122 93.56
123 93.56
124 93.68
125 93.8
126 93.68
127 93.68
128 93.2
129 93.32
130 93.8
131 93.56
132 93.44
133 93.44
134 93.2
135 93.08
136 92.96
137 93.32
138 92.84
139 92.96
140 92.6
141 92.72
142 92.96
143 92.72
144 92.6
145 92.96
146 92.96
147 92.36
148 92.24
149 92.6
150 92.36
151 92.48
152 92.48
153 92.36
154 92.36
155 92.24
156 92.12
157 92.36
158 92.6
159 92.72
160 92.24
161 92.24
162 92.24
163 92.6
164 92.48
165 92.6
166 92.36
167 92.24
168 92.12
169 92.12
170 92.36
171 92.36
172 92.36
173 92.6
174 92.36
175 92.48
176 93.08
177 92.96
178 92.84
179 92.96
180 92.84
181 92.72
182 92.72
183 92.72
184 92.84
185 92.84
186 92.84
187 92.96
188 92.84
189 92.96
190 92.72
191 92.96
192 92.84
193 92.48
194 92.36
195 92.36
196 92.36
197 92.36
198 92.24
199 92.6
200 92.36
201 92.12
202 92.24
203 92.24
204 92.24
205 92.48
206 92
207 92
208 91.64
209 91.64
210 91.76
211 92.24
212 91.52
213 91.28
214 91.52
215 90.92
216 91.4
217 91.16
218 91.4
219 91.16
220 91.4
221 91.52
222 91.4
223 91.28
224 91.16
225 91.16
226 90.92
227 90.68
228 90.92
229 91.4
230 91.64
231 91.16
232 91.64
233 91.52
234 91.64
235 91.4
236 91.64
237 91.4
238 91.28
239 91.64
240 91.52
241 91.88
242 92
243 91.52
244 91.52
245 91.76
246 91.28
247 91.76
248 91.64
249 91.76
250 91.52
251 91.64
252 91.52
253 90.92
254 91.52
255 91.4
256 91.4
257 91.4
258 91.64
259 91.4
260 91.64
261 91.52
262 91.52
263 91.4
264 91.4
265 90.8
266 91.16
267 90.8
268 91.28
269 91.64
270 91.16
271 91.4
272 91.52
273 91.64
274 91.04
275 91.04
276 90.92
277 90.92
278 90.68
279 90.8
280 91.04
281 90.56
282 90.92
283 91.16
284 90.92
285 90.8
286 91.16
287 90.8
288 91.16
289 91.16
290 90.8
291 90.92
292 91.28
293 91.4
294 91.4
295 91.4
296 91.4
297 90.8
298 91.16
299 91.4
300 90.8
301 91.52
302 91.4
303 91.4
304 91.4
305 91.76
306 92
307 91.52
308 91.52
309 91.64
310 91.76
311 91.76
312 91.4
313 91.64
314 91.88
315 92
316 92
317 92
318 92.24
319 92.12
320 91.76
321 91.52
322 92
323 92.24
324 91.88
325 91.88
326 92.24
327 92.12
328 92.48
329 92.36
330 92
331 92.48
332 92.6
333 92.72
334 92.24
335 92.6
336 92.6
337 92.72
338 93.08
339 92.96
340 92.84
341 92.84
342 92.6
343 92.48
344 92.84
345 92.84
346 92.72
347 92.84
348 92.84
349 92.48
350 92.6
351 92.48
352 92.24
353 92.36
354 92.96
355 92.84
356 92.6
357 92.6
358 92.6
359 92.96
360 93.08
361 92.72
362 92.48
363 92.36
364 92.72
365 92.84
366 93.08
367 92.84
368 93.08
369 92.96
370 93.2
371 92.96
372 93.32
373 93.2
374 93.08
375 93.08
376 92.96
377 93.2
378 93.08
379 92.84
380 92.72
381 92.72
382 92.48
383 92.36
384 92.72
385 92.48
386 92.6
387 92.6
388 92.6
389 92.84
390 92.72
391 92.72
392 93.08
393 92.96
394 92.84
395 93.08
396 93.32
397 93.08
398 93.08
399 93.32
400 93.2
401 93.44
402 93.32
403 92.96
404 93.08
405 92.84
406 92.96
407 92.6
408 92.6
409 92.72
410 92.48
411 92.72
412 92
413 92.24
414 92
415 92.48
416 92.12
417 92.24
418 92
419 92.36
420 92.48
421 91.88
422 91.64
423 92.24
424 91.88
425 91.64
426 91.64
427 92
428 91.76
429 92.12
430 91.4
431 91.88
432 91.88
433 92
434 92.12
435 92.24
436 91.52
437 91.64
438 92
439 91.76
440 92
441 91.76
442 92.12
443 91.52
444 91.52
445 92.12
446 92
447 91.88
448 91.52
449 91.76
450 91.88
451 91.52
452 91.52
453 91.64
454 91.4
455 91.76
456 91.64
457 91.52
458 91.52
459 91.64
460 91.88
461 91.76
462 91.76
463 91.88
464 92
465 91.76
466 92
467 91.88
468 92
469 91.88
470 92
471 92
472 92.12
473 92.12
474 92
475 91.76
476 92
477 91.88
478 92
479 91.88
480 91.88
481 91.64
482 91.64
483 91.64
484 91.76
485 91.4
486 91.16
487 91.16
488 91.16
489 91.16
490 91.52
491 91.28
492 91.52
493 91.4
494 91.4
495 91.64
496 91.52
497 91.64
498 91.64
499 91.28
};
\addlegendentry{Avg. NFE Pubmed}
\end{axis}

\end{tikzpicture}


==> figures/citeseer_traj.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.2,0.5}
\definecolor{color1}{rgb}{0.3,0,0.9}
\definecolor{color2}{rgb}{0.1,0.43,0.2}
\definecolor{color3}{rgb}{0.8,0.5,0.8}
\definecolor{color4}{rgb}{0.9,0.9,0}
\definecolor{color5}{rgb}{0.2,0.7,0.9}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Citeseer},
x grid style={white!69.01960784313725!black},
xmin=-0.742405924531226, xmax=0.725573017847559,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.454887536150977, ymax=0.544567154814435,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0459584556519985 0.0294156894087791
0.0457931645214558 0.0295660179108381
0.0456596463918686 0.02973822504282
0.0455586053431034 0.0299327187240124
0.0454907678067684 0.0301499161869287
0.0454568862915039 0.0303902514278889
0.0454577319324017 0.0306541658937931
0.0454941093921661 0.0309421177953482
0.0455668456852436 0.0312545783817768
0.0456767901778221 0.0315920300781727
0.0458248294889927 0.0319549739360809
0.0460118725895882 0.0323439203202724
0.0462388582527637 0.0327593982219696
0.046506755053997 0.033201951533556
0.0468165650963783 0.0336721427738667
0.0471693240106106 0.0341705493628979
0.0475660972297192 0.0346977598965168
0.0480079837143421 0.035254392772913
0.0484961196780205 0.0358410738408566
0.0490316785871983 0.0364584513008595
0.0496158674359322 0.0371071957051754
0.0502499379217625 0.0377879925072193
0.0509351715445518 0.0385015532374382
0.0516729019582272 0.0392486043274403
0.0524644963443279 0.0400299020111561
0.0533113665878773 0.0408462136983871
0.0542149730026722 0.0416983440518379
0.0551768206059933 0.0425871126353741
0.0561984516680241 0.043513361364603
0.0572814755141735 0.0444779694080353
0.0584275387227535 0.0454818271100521
0.0596383400261402 0.0465258620679379
0.0609156414866447 0.0476110316812992
0.0622612461447716 0.0487383119761944
0.0636770203709602 0.0499087162315845
0.0651648938655853 0.0511232875287533
0.0667268484830856 0.0523831024765968
0.0683649182319641 0.0536892600357533
0.0700812339782715 0.0550429075956345
0.0718779563903809 0.0564452148973942
0.0737573280930519 0.0578973889350891
0.0757216662168503 0.0594006851315498
0.077773354947567 0.060956384986639
0.0799148455262184 0.0625658109784126
0.0821486860513687 0.0642303302884102
0.0844774767756462 0.0659513473510742
0.0869039073586464 0.0677303075790405
0.0894307643175125 0.0695687085390091
0.0920609012246132 0.0714680925011635
0.0947972610592842 0.0734300315380096
0.0976428985595703 0.0754561722278595
0.100600950419903 0.0775482058525085
0.10367464274168 0.0797078534960747
0.106867305934429 0.0819369107484818
0.110182374715805 0.0842372253537178
0.113623380661011 0.0866106897592545
0.117193959653378 0.0890592485666275
0.120897904038429 0.0915849581360817
0.124739073216915 0.0941898748278618
0.128721460700035 0.0968761518597603
0.132849186658859 0.0996459946036339
0.137126490473747 0.102501682937145
0.141557708382607 0.105445548892021
0.146147415041924 0.108480051159859
0.150900214910507 0.111607663333416
0.155820906162262 0.114830955862999
0.160914421081543 0.118152588605881
0.166185826063156 0.121575266122818
0.171640411019325 0.12510184943676
0.17728354036808 0.128735229372978
0.183120787143707 0.132478386163712
0.189157888293266 0.136334419250488
0.195400759577751 0.140306502580643
0.201855450868607 0.144397899508476
0.208528324961662 0.148612037301064
0.215425819158554 0.152952373027802
0.222554594278336 0.157422497868538
0.229921519756317 0.16202612221241
0.237533688545227 0.166767060756683
0.245398357510567 0.171649217605591
0.253523141145706 0.176676720380783
0.261915743350983 0.181853711605072
0.270584136247635 0.187184512615204
0.279536575078964 0.192673578858376
0.288781523704529 0.198325484991074
0.298327684402466 0.204144924879074
0.308184206485748 0.210136830806732
0.318360298871994 0.216306194663048
0.328865528106689 0.222658202052116
0.339709758758545 0.229198202490807
0.350903153419495 0.235931679606438
0.362456113100052 0.242864280939102
0.374379575252533 0.250001937150955
0.386684596538544 0.257350653409958
0.399382650852203 0.264916628599167
0.412485539913177 0.272706270217896
0.426005423069 0.280726224184036
0.439954787492752 0.288983225822449
0.454346716403961 0.297484427690506
0.46919447183609 0.306237012147903
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0502760447561741 0.0174933895468712
0.0501384325325489 0.0175810530781746
0.0500289127230644 0.0176937449723482
0.0499480180442333 0.0178318694233894
0.0498963035643101 0.0179958399385214
0.0498743429780006 0.0181860812008381
0.0498827286064625 0.0184030309319496
0.0499220713973045 0.0186471361666918
0.049992997199297 0.0189188569784164
0.0500961616635323 0.0192186664789915
0.0502322316169739 0.0195470508188009
0.050401896238327 0.0199045073240995
0.050605870783329 0.0202915482223034
0.0508448928594589 0.0207087006419897
0.0511197187006474 0.0211565028876066
0.0514311343431473 0.0216355118900537
0.0517799407243729 0.0221462976187468
0.052166972309351 0.0226894449442625
0.0525930896401405 0.0232655555009842
0.053059171885252 0.0238752476871014
0.0535661317408085 0.0245191566646099
0.0541149079799652 0.0251979362219572
0.0547064654529095 0.0259122550487518
0.0553418025374413 0.026662802323699
0.0560219474136829 0.0274502877146006
0.0567479580640793 0.0282754357904196
0.0575209259986877 0.0291389971971512
0.0583419725298882 0.0300417393445969
0.0592122562229633 0.0309844482690096
0.0601329728960991 0.0319679416716099
0.0611053444445133 0.0329930521547794
0.0621306374669075 0.0340606309473515
0.0632101595401764 0.0351715683937073
0.0643452480435371 0.0363267622888088
0.0655372813344002 0.0375271439552307
0.0667876899242401 0.0387736745178699
0.0680979415774345 0.040067333728075
0.0694695338606834 0.0414091311395168
0.0709040313959122 0.0428001135587692
0.0724030286073685 0.0442413426935673
0.0739681646227837 0.0457339137792587
0.075601153075695 0.0472789630293846
0.0773037299513817 0.0488776490092278
0.0790776833891869 0.0505311563611031
0.0809248834848404 0.0522407256066799
0.0828472226858139 0.0540076121687889
0.0848466604948044 0.0558331049978733
0.0869252234697342 0.0577185526490211
0.0890849828720093 0.0596653148531914
0.0913280695676804 0.0616747997701168
0.0936566963791847 0.0637484639883041
0.0960731282830238 0.0658877938985825
0.0985796973109245 0.068094328045845
0.101178802549839 0.0703696385025978
0.103872910141945 0.0727153420448303
0.106664560735226 0.0751331076025963
0.10955635458231 0.0776246339082718
0.112551018595695 0.0801917091012001
0.115651309490204 0.0828361362218857
0.118860073387623 0.0855597779154778
0.122180245816708 0.0883645489811897
0.125614836812019 0.0912524163722992
0.129166945815086 0.0942253917455673
0.132839798927307 0.0972855985164642
0.136636674404144 0.10043516010046
0.140560954809189 0.103676281869411
0.144616112112999 0.107011236250401
0.1488057076931 0.110442332923412
0.153133496642113 0.113972008228302
0.157603234052658 0.117602705955505
0.162218809127808 0.121336974203587
0.166984260082245 0.125177413225174
0.171903714537621 0.129126712679863
0.176981389522552 0.133187621831894
0.182221710681915 0.137363016605377
0.187629163265228 0.141655787825584
0.193208366632462 0.146068945527077
0.198964089155197 0.150605589151382
0.204901233315468 0.155268892645836
0.211024805903435 0.160062104463577
0.217340067028999 0.16498863697052
0.223852321505547 0.1700519323349
0.230567052960396 0.175255551934242
0.23748990893364 0.18060314655304
0.244626715779305 0.186098486185074
0.251983404159546 0.191745415329933
0.259566187858582 0.197548002004623
0.267381370067596 0.203510299324989
0.275435477495193 0.209636524319649
0.283735185861588 0.215931013226509
0.292287409305573 0.22239825129509
0.30109915137291 0.229042768478394
0.310177832841873 0.235869377851486
0.31953090429306 0.242882907390594
0.329166054725647 0.25008836388588
0.339091241359711 0.257490873336792
0.349314659833908 0.265095740556717
0.359844624996185 0.272908359766006
0.370689898729324 0.280934423208237
0.381859332323074 0.289179652929306
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0464792661368847 0.0388333238661289
0.0463956296443939 0.0388459712266922
0.0463437847793102 0.038880605250597
0.0463244318962097 0.0389376431703568
0.0463382937014103 0.0390175133943558
0.0463861152529716 0.039120651781559
0.0464686639606953 0.0392475090920925
0.0465867333114147 0.0393985472619534
0.0467411391437054 0.03957424685359
0.046932727098465 0.0397750996053219
0.0471623688936234 0.0400016084313393
0.0474309585988522 0.0402542948722839
0.0477394238114357 0.0405336916446686
0.0480887219309807 0.0408403500914574
0.0484798327088356 0.0411748364567757
0.0489137731492519 0.04153773188591
0.0493915900588036 0.0419296361505985
0.0499143600463867 0.0423511676490307
0.050483200699091 0.0428029596805573
0.0510992519557476 0.0432856678962708
0.0517637021839619 0.0437999628484249
0.052477765828371 0.0443465374410152
0.053242702037096 0.0449261032044888
0.0540598034858704 0.0455393940210342
0.0549304038286209 0.0461871661245823
0.0558558776974678 0.046870194375515
0.0568376481533051 0.0475892834365368
0.0578771717846394 0.0483452565968037
0.058975949883461 0.0491389557719231
0.0601355396211147 0.0499712601304054
0.0613575391471386 0.0508430674672127
0.0626435875892639 0.0517553016543388
0.0639953911304474 0.0527089200913906
0.065414696931839 0.0537049025297165
0.0669033005833626 0.0547442585229874
0.0684630647301674 0.0558280348777771
0.0700959041714668 0.0569572970271111
0.0718037784099579 0.0581331476569176
0.0735887289047241 0.0593567341566086
0.0754528418183327 0.0606292225420475
0.0773982629179955 0.0619518123567104
0.0794272273778915 0.0633257552981377
0.081542007625103 0.0647523328661919
0.0837449580430984 0.0662328526377678
0.0860385224223137 0.0677686780691147
0.0884251818060875 0.0693612098693848
0.0909075140953064 0.0710118860006332
0.0934881716966629 0.0727221965789795
0.0961698889732361 0.0744936615228653
0.0989554673433304 0.0763278529047966
0.101847812533379 0.0782264024019241
0.1048499122262 0.0801909863948822
0.107964836061001 0.0822233185172081
0.111195750534534 0.0843251794576645
0.114545911550522 0.086498387157917
0.118018679320812 0.0887448340654373
0.121617488563061 0.0910664424300194
0.125345945358276 0.0934652462601662
0.12920768558979 0.0959432870149612
0.133206501603127 0.0985026806592941
0.137346282601357 0.101145625114441
0.14163102209568 0.103874370455742
0.146064832806587 0.106691218912601
0.150652006268501 0.109598599374294
0.155396893620491 0.112598963081837
0.160304009914398 0.115694850683212
0.165377974510193 0.118888884782791
0.170623555779457 0.122183740139008
0.17604573071003 0.125582233071327
0.181649535894394 0.129087209701538
0.187440186738968 0.132701635360718
0.193423062562943 0.136428534984589
0.199603691697121 0.140271067619324
0.205987736582756 0.144232422113419
0.212581127882004 0.148315981030464
0.219389885663986 0.152525156736374
0.226420238614082 0.156863495707512
0.233678579330444 0.161334633827209
0.241171509027481 0.165942341089249
0.248905792832375 0.170690447092056
0.256888508796692 0.175583004951477
0.265126794576645 0.180624112486839
0.273628085851669 0.185818001627922
0.282400041818619 0.191169038414955
0.291450500488281 0.19668173789978
0.300787508487701 0.202360704541206
0.310419529676437 0.208210796117783
0.320355087518692 0.214236915111542
0.330603033304214 0.220444142818451
0.341172456741333 0.226837709546089
0.352072775363922 0.233423039317131
0.363313555717468 0.240205645561218
0.374904841184616 0.247191339731216
0.386856853961945 0.254386007785797
0.399180114269257 0.26179575920105
0.411885470151901 0.269426852464676
0.424984097480774 0.277285784482956
0.438487440347672 0.285379201173782
0.452407509088516 0.293714076280594
0.46675643324852 0.302297443151474
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0498882606625557 0.0245938040316105
0.0498477593064308 0.0246685892343521
0.0498387776315212 0.0247713327407837
0.0498619116842747 0.0249024871736765
0.0499177761375904 0.025062520056963
0.0500070080161095 0.0252519100904465
0.0501302629709244 0.0254711527377367
0.0502882190048695 0.0257207546383142
0.0504815801978111 0.026001239195466
0.050711065530777 0.0263131428509951
0.050977423787117 0.0266570188105106
0.051281426101923 0.0270334351807833
0.0516238696873188 0.0274429768323898
0.0520055741071701 0.0278862435370684
0.0524273887276649 0.0283638555556536
0.0528901927173138 0.0288764499127865
0.0533948838710785 0.0294246785342693
0.053942397236824 0.0300092175602913
0.0545336939394474 0.0306307598948479
0.055169764906168 0.0312900170683861
0.0558516345918179 0.0319877229630947
0.0565803609788418 0.0327246338129044
0.0573570281267166 0.0335015244781971
0.0581827610731125 0.0343191958963871
0.0590587183833122 0.03517846763134
0.0599860921502113 0.0360801853239536
0.0609661154448986 0.0370252281427383
0.0620000585913658 0.0380144864320755
0.0630892217159271 0.0390488803386688
0.0642349645495415 0.0401293635368347
0.0654386729001999 0.0412569120526314
0.066701777279377 0.0424325242638588
0.0680257603526115 0.0436572469770908
0.0694121494889259 0.0449321419000626
0.0708625018596649 0.0462583005428314
0.0723784416913986 0.0476368591189384
0.0739616379141808 0.0490689724683762
0.0756138041615486 0.0505558364093304
0.0773367136716843 0.0520986914634705
0.079132191836834 0.0536987967789173
0.0810021087527275 0.0553574562072754
0.0829484090209007 0.057076022028923
0.084973081946373 0.0588558688759804
0.087078183889389 0.0606984198093414
0.089265838265419 0.0626051500439644
0.0915382206439972 0.0645775571465492
0.0938975736498833 0.0666171982884407
0.0963462218642235 0.0687256753444672
0.0988865494728088 0.0709046348929405
0.101521000266075 0.0731557682156563
0.104252107441425 0.0754808261990547
0.10708249360323 0.0778816118836403
0.110014826059341 0.0803599655628204
0.113051876425743 0.0829178020358086
0.116196490824223 0.0855570808053017
0.119451597332954 0.0882798209786415
0.122820198535919 0.0910880863666534
0.126305446028709 0.0939840525388718
0.129910528659821 0.096969909965992
0.133638739585876 0.100047938525677
0.137493476271629 0.103220470249653
0.141478225588799 0.106489919126034
0.145596578717232 0.109858743846416
0.149852305650711 0.113329544663429
0.154249176383018 0.116904929280281
0.15879113972187 0.120587609708309
0.163482248783112 0.124380379915237
0.168326646089554 0.128286093473434
0.173328682780266 0.132307752966881
0.1784927546978 0.136448383331299
0.183823421597481 0.1407111287117
0.189325362443924 0.145099222660065
0.195003420114517 0.149616003036499
0.200862526893616 0.154264867305756
0.206907868385315 0.159049406647682
0.213144689798355 0.163973227143288
0.219578415155411 0.169040083885193
0.22621463239193 0.174253836274147
0.233059093356133 0.179618462920189
0.240117684006691 0.185138031840324
0.2473965883255 0.190816819667816
0.254902064800262 0.19665914773941
0.262640565633774 0.202669471502304
0.270618736743927 0.208852425217628
0.278843462467194 0.215212747454643
0.287321746349335 0.221755295991898
0.29606094956398 0.22848516702652
0.305068492889404 0.235407531261444
0.314352095127106 0.242527723312378
0.323919683694839 0.249851256608963
0.333779454231262 0.257383793592453
0.34393972158432 0.265131145715714
0.35440930724144 0.273099422454834
0.365197032690048 0.281294763088226
0.376312077045441 0.289723545312881
0.387763917446136 0.298392355442047
0.399562269449234 0.307307988405228
0.411717057228088 0.316477328538895
0.42423877120018 0.325907707214355
0.437137961387634 0.335606455802917
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0589744858443737 0
0.0588413737714291 0.000146165126352571
0.0587336532771587 0.000312298187054694
0.0586518421769142 0.000498715322464705
0.0585964806377888 0.000705741578713059
0.0585681237280369 0.000933711300604045
0.0585673414170742 0.00118296849541366
0.0585947260260582 0.00145386660005897
0.0586508847773075 0.00174676976166666
0.0587364472448826 0.00206205202266574
0.0588520616292953 0.00240009813569486
0.0589983947575092 0.00276130437850952
0.0591761395335197 0.00314607797190547
0.0593860037624836 0.00355483777821064
0.0596287213265896 0.00398801499977708
0.0599050484597683 0.00444605434313416
0.0602157637476921 0.00492941029369831
0.0605616718530655 0.0054385531693697
0.0609435997903347 0.00597396679222584
0.0613624006509781 0.00653614709153771
0.0618189536035061 0.00712560582906008
0.0623141676187515 0.00774287059903145
0.0628489777445793 0.00838848110288382
0.0634243413805962 0.00906299520283937
0.0640412569046021 0.00976698752492666
0.0647007450461388 0.0105010457336903
0.0654038637876511 0.0112657817080617
0.0661517009139061 0.0120618175715208
0.0669453740119934 0.0128897950053215
0.0677860379219055 0.0137503817677498
0.0686748772859573 0.01464425586164
0.0696131139993668 0.0155721167102456
0.0706020146608353 0.0165346916764975
0.0716428831219673 0.0175327230244875
0.0727370530366898 0.0185669716447592
0.073885902762413 0.0196382310241461
0.0750908553600311 0.020747309550643
0.0763533711433411 0.0218950379639864
0.0776749700307846 0.0230822823941708
0.0790571942925453 0.0243099257349968
0.0805016458034515 0.025578873232007
0.0820099785923958 0.0268900711089373
0.0835838913917542 0.0282444804906845
0.0852251201868057 0.0296430923044682
0.0869354754686356 0.0310869384557009
0.0887168124318123 0.0325770676136017
0.0905710384249687 0.0341145619750023
0.092500127851963 0.0357005447149277
0.094506099820137 0.0373361632227898
0.0965910404920578 0.0390225984156132
0.0987571030855179 0.0407610721886158
0.101006507873535 0.0425528511404991
0.103341527283192 0.0443992204964161
0.105764508247375 0.0463015101850033
0.108277872204781 0.0482610948383808
0.110884107649326 0.0502793863415718
0.113585762679577 0.0523578263819218
0.116385512053967 0.0544979386031628
0.119286052882671 0.0567012540996075
0.122290194034576 0.0589693635702133
0.125400811433792 0.0613039024174213
0.128620877861977 0.0637065544724464
0.131953433156013 0.0661790445446968
0.135401666164398 0.0687231868505478
0.13896881043911 0.0713408142328262
0.142658188939095 0.0740338191390038
0.146473258733749 0.0768041536211967
0.150417521595955 0.0796538144350052
0.154494673013687 0.082584910094738
0.158708453178406 0.0855995640158653
0.16306272149086 0.0886999666690826
0.16756147146225 0.091888390481472
0.172208786010742 0.0951671674847603
0.177008867263794 0.0985386818647385
0.181966125965118 0.102005444467068
0.187085002660751 0.105569995939732
0.192370101809502 0.1092349588871
0.19782617688179 0.11300303786993
0.20345813035965 0.116877026855946
0.209270939230919 0.120859771966934
0.215269863605499 0.124954283237457
0.221460208296776 0.129163578152657
0.227847471833229 0.133490815758705
0.234437316656113 0.137939214706421
0.241235569119453 0.142512112855911
0.248248189687729 0.14721292257309
0.255481451749802 0.152045235037804
0.262941658496857 0.157012671232224
0.270635366439819 0.162118971347809
0.278569340705872 0.167368024587631
0.286750495433807 0.172763809561729
0.295185983181 0.178310394287109
0.303883224725723 0.184012085199356
0.312849789857864 0.189873203635216
0.322093486785889 0.195898249745369
0.331622362136841 0.202091842889786
0.341444730758667 0.208458751440048
0.351569026708603 0.215003862977028
0.362004160881042 0.221732303500175
0.372759163379669 0.228649258613586
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.012500898912549 0.0189203508198261
0.0121114505454898 0.0191145818680525
0.01174730155617 0.0193398334085941
0.0114088533446193 0.0195965934544802
0.0110965240746737 0.0198853611946106
0.0108107440173626 0.0202066544443369
0.0105519602075219 0.0205610021948814
0.0103206364437938 0.0209489520639181
0.0101172504946589 0.0213710684329271
0.00994229875504971 0.0218279305845499
0.00979629438370466 0.022320132702589
0.00967976730316877 0.0228482931852341
0.00959326699376106 0.0234130416065454
0.00953736063092947 0.0240150298923254
0.009512634947896 0.0246549285948277
0.00951969623565674 0.0253334306180477
0.00955917220562696 0.0260512437671423
0.00963170919567347 0.0268091019243002
0.00973797775804996 0.0276077575981617
0.00987866800278425 0.028447987511754
0.0100544951856136 0.0293305888772011
0.0102661959826946 0.0302563887089491
0.0105145312845707 0.0312262289226055
0.0108002880588174 0.0322409868240356
0.0111242784187198 0.0333015583455563
0.0114873386919498 0.0344088636338711
0.0118903359398246 0.0355638638138771
0.0123341614380479 0.0367675349116325
0.0128197344020009 0.0380208864808083
0.013348008506 0.0393249616026878
0.0139199616387486 0.0406808294355869
0.0145366033539176 0.0420895889401436
0.0151989813894033 0.0435523837804794
0.0159081686288118 0.0450703799724579
0.0166652724146843 0.0466447770595551
0.0174714419990778 0.0482768230140209
0.0183278564363718 0.0499677918851376
0.0192357283085585 0.0517189912497997
0.0201963167637587 0.053531788289547
0.0212109126150608 0.0554075762629509
0.0222808457911015 0.0573477819561958
0.0234074965119362 0.0593538954854012
0.0245922785252333 0.0614274404942989
0.0258366484194994 0.0635699778795242
0.0271421167999506 0.0657831355929375
0.0285102315247059 0.0680685713887215
0.029942587018013 0.0704279914498329
0.0314408354461193 0.0728631839156151
0.0330066718161106 0.0753759518265724
0.0346418395638466 0.0779681652784348
0.0363481417298317 0.0806417614221573
0.0381274409592152 0.08339873701334
0.0399816408753395 0.0862411260604858
0.0419127158820629 0.0891710445284843
0.0439226925373077 0.0921906605362892
0.0460136570036411 0.0953022092580795
0.0481877513229847 0.0985079780220985
0.0504472181200981 0.101810373365879
0.0527943298220634 0.105211824178696
0.055231437087059 0.10871484875679
0.0577609613537788 0.11232203990221
0.0603853985667229 0.11603607237339
0.0631072968244553 0.119859665632248
0.0659293383359909 0.123795710504055
0.0688542276620865 0.127847105264664
0.071884773671627 0.132016852498055
0.0750238671898842 0.136308044195175
0.0782744586467743 0.14072385430336
0.0816396549344063 0.145267620682716
0.0851225852966309 0.149942696094513
0.0887265056371689 0.154752567410469
0.0924547463655472 0.159700840711594
0.0963107571005821 0.164791211485863
0.100298061966896 0.17002746462822
0.104420349001884 0.175413578748703
0.108681358397007 0.180953577160835
0.113084957003593 0.186651632189751
0.117635123431683 0.192512035369873
0.122335955500603 0.198539212346077
0.12719164788723 0.204737678170204
0.132206603884697 0.211112186312675
0.13738526403904 0.217667549848557
0.142732232809067 0.224408760666847
0.148252248764038 0.231340929865837
0.153950184583664 0.23846934735775
0.159831032156944 0.245799422264099
0.165900021791458 0.253336846828461
0.172162458300591 0.261087357997894
0.1786238104105 0.269056916236877
0.185289710760117 0.277251660823822
0.192165955901146 0.285677880048752
0.199258491396904 0.294342041015625
0.20657354593277 0.303250968456268
0.214117407798767 0.312411516904831
0.221896588802338 0.321830809116364
0.229917779564857 0.331516146659851
0.238187894225121 0.34147509932518
0.246713995933533 0.351715385913849
0.255503475666046 0.362245142459869
0.264563828706741 0.373072564601898
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0391463674604893 0.0166429616510868
0.0388039462268353 0.0167216863483191
0.0384824983775616 0.0168198309838772
0.0381823442876339 0.0169377718120813
0.0379038192331791 0.0170758944004774
0.0376472659409046 0.0172345954924822
0.0374130383133888 0.0174142830073833
0.037201501429081 0.0176153741776943
0.0370130315423012 0.0178382992744446
0.0368480198085308 0.0180835016071796
0.0367068648338318 0.0183514337986708
0.0365899801254272 0.0186425652354956
0.0364977903664112 0.0189573746174574
0.0364307351410389 0.0192963555455208
0.0363892652094364 0.0196600146591663
0.0363738462328911 0.0200488734990358
0.0363849550485611 0.0204634685069323
0.0364230871200562 0.0209043510258198
0.0364887528121471 0.0213720872998238
0.0365824736654758 0.0218672603368759
0.0367047861218452 0.0223904699087143
0.0368562452495098 0.0229423325508833
0.0370374210178852 0.0235234815627337
0.0372488982975483 0.0241345688700676
0.0374912843108177 0.024776266887784
0.0377651937305927 0.0254492610692978
0.038071271032095 0.0261542666703463
0.0384101718664169 0.0268920101225376
0.0387825705111027 0.0276632402092218
0.0391891598701477 0.0284687336534262
0.0396306589245796 0.029309282079339
0.0401077941060066 0.0301857013255358
0.0406213253736496 0.0310988370329142
0.0411720275878906 0.0320495516061783
0.0417606979608536 0.0330387353897095
0.0423881560564041 0.0340673066675663
0.0430552437901497 0.0351362079381943
0.0437628254294395 0.0362464040517807
0.044511791318655 0.0373988971114159
0.0453030541539192 0.0385947152972221
0.0461375489830971 0.0398349091410637
0.0470162443816662 0.0411205776035786
0.0479401312768459 0.042452834546566
0.0489102192223072 0.0438328273594379
0.0499275624752045 0.0452617481350899
0.0509932264685631 0.0467408150434494
0.0521083138883114 0.0482712835073471
0.0532739572227001 0.0498544499278069
0.0544913187623024 0.0514916442334652
0.0557615868747234 0.0531842298805714
0.0570859871804714 0.0549336224794388
0.0584657825529575 0.0567412786185741
0.0599022582173347 0.0586086846888065
0.061396736651659 0.0605373829603195
0.0629505813121796 0.0625289529561996
0.0645651817321777 0.0645850300788879
0.0662419646978378 0.0667072683572769
0.0679824203252792 0.0688974261283875
0.0697880387306213 0.0711572766304016
0.0716603770852089 0.073488637804985
0.0736010149121284 0.0758934020996094
0.0756115913391113 0.0783735066652298
0.07769376039505 0.0809309333562851
0.0798492655158043 0.0835677683353424
0.0820798501372337 0.0862861126661301
0.0843873172998428 0.089088149368763
0.0867735296487808 0.0919761210680008
0.0892403647303581 0.0949523225426674
0.0917898043990135 0.0980191677808762
0.0944238305091858 0.101179085671902
0.0971444994211197 0.104434594511986
0.0999539121985435 0.107788294553757
0.10285422205925 0.111242860555649
0.105847626924515 0.114801026880741
0.108936429023743 0.118465662002563
0.112122938036919 0.122239664196968
0.115409545600414 0.126126036047935
0.118798695504665 0.130127876996994
0.122292898595333 0.134248375892639
0.125894695520401 0.138490781188011
0.129606783390045 0.142858520150185
0.1334318369627 0.147355049848557
0.137372627854347 0.151983946561813
0.141432002186775 0.156748905777931
0.145612880587578 0.161653727293015
0.149918213486671 0.166702270507812
0.154351130127907 0.171898648142815
0.158914729952812 0.177246958017349
0.163612231612206 0.182751476764679
0.168446943163872 0.188416585326195
0.173422247171402 0.194246828556061
0.178541570901871 0.200246810913086
0.183808535337448 0.206421419978142
0.189226746559143 0.212775558233261
0.194799944758415 0.219314321875572
0.20053194463253 0.226042941212654
0.206426665186882 0.232966810464859
0.212488099932671 0.24009145796299
0.21872042119503 0.247422680258751
0.225127816200256 0.25496631860733
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0306592993438244 0.0273801125586033
0.0301233474165201 0.0275500230491161
0.0295989811420441 0.0277350433170795
0.0290863178670406 0.027935454621911
0.0285854786634445 0.0281515438109636
0.0280965883284807 0.028383607044816
0.0276197772473097 0.0286319460719824
0.0271551795303822 0.0288968719542027
0.0267029348760843 0.0291787050664425
0.0262631885707378 0.029477771371603
0.0258360914885998 0.0297944061458111
0.0254217963665724 0.0301289577037096
0.0250204633921385 0.0304817780852318
0.0246322602033615 0.0308532323688269
0.0242573563009501 0.0312436930835247
0.0238959286361933 0.0316535457968712
0.0235481597483158 0.0320831835269928
0.0232142396271229 0.0325330123305321
0.0228943601250648 0.0330034457147121
0.0225887261331081 0.0334949120879173
0.0222975425422192 0.0340078510344028
0.0220210254192352 0.0345427133142948
0.021759394556284 0.0350999608635902
0.0215128790587187 0.0356800705194473
0.0212817136198282 0.0362835302948952
0.0210661422461271 0.0369108393788338
0.0208664145320654 0.0375625155866146
0.0206827893853188 0.0382390916347504
0.0205155313014984 0.0389411076903343
0.0203649159520864 0.0396691262722015
0.0202312264591455 0.040423721075058
0.020114753395319 0.0412054806947708
0.0200157966464758 0.042015016078949
0.0199346654117107 0.0428529530763626
0.0198716782033443 0.0437199249863625
0.019827164709568 0.0446166023612022
0.0198014620691538 0.0455436557531357
0.0197949167340994 0.0465017780661583
0.0198078900575638 0.047491692006588
0.0198407489806414 0.0485141314566135
0.0198938753455877 0.0495698526501656
0.0199676603078842 0.0506596341729164
0.0200625061988831 0.05178427323699
0.0201788283884525 0.0529445894062519
0.0203170534223318 0.0541414357721806
0.0204776227474213 0.0553756766021252
0.020660987123847 0.0566481985151768
0.0208676122128963 0.0579599291086197
0.0210979785770178 0.0593118108808994
0.0213525760918856 0.0607048086822033
0.0216319151222706 0.0621399208903313
0.0219365190714598 0.0636181831359863
0.0222669243812561 0.0651406422257423
0.0226236823946238 0.0667083859443665
0.0230073649436235 0.0683225244283676
0.0234185550361872 0.0699842125177383
0.0238578543066978 0.0716946199536324
0.0243258867412806 0.0734549760818481
0.0248232875019312 0.0752665176987648
0.0253507141023874 0.077130526304245
0.0259088408201933 0.0790483206510544
0.0264983624219894 0.0810212641954422
0.0271199885755777 0.0830507352948189
0.0277744624763727 0.0851381942629814
0.0284625366330147 0.0872851088643074
0.0291849877685308 0.089492991566658
0.0299426186829805 0.0917634069919586
0.0307362452149391 0.0940979421138763
0.0315667241811752 0.0964982807636261
0.0324349254369736 0.0989661142230034
0.0333417430520058 0.101503178477287
0.0342880971729755 0.104111276566982
0.035274937748909 0.106792256236076
0.036303237080574 0.109548002481461
0.0373740084469318 0.112380504608154
0.0384882800281048 0.115291751921177
0.0396471135318279 0.118283823132515
0.040851604193449 0.121358841657639
0.0421028733253479 0.124518997967243
0.0434020720422268 0.127766519784927
0.0447504036128521 0.13110376894474
0.0461490862071514 0.134533107280731
0.0475993826985359 0.138056993484497
0.0491025857627392 0.14167794585228
0.050660029053688 0.145398557186127
0.0522730760276318 0.149221479892731
0.0539431571960449 0.153149485588074
0.0556717179715633 0.157185390591621
0.0574602521955967 0.161332100629807
0.059310294687748 0.165592610836029
0.0612234324216843 0.169969990849495
0.0632012784481049 0.174467369914055
0.0652455314993858 0.179088070988655
0.0673579052090645 0.183835402131081
0.0695401802659035 0.188712820410728
0.0717941746115685 0.193723857402802
0.0741217732429504 0.198872178792953
0.0765248909592628 0.20416148006916
0.079005554318428 0.209595695137978
0.0815657898783684 0.215178772807121
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0508601926267147 0.0317220874130726
0.0507196336984634 0.0318682640790939
0.0506113097071648 0.0320364087820053
0.0505359321832657 0.0322269275784492
0.0504942275583744 0.0324402451515198
0.0504869520664215 0.0326767899096012
0.0505148880183697 0.0329370126128197
0.0505788400769234 0.0332213677465916
0.0506796389818192 0.0335303284227848
0.050818145275116 0.0338643789291382
0.0509952455759048 0.034224022179842
0.0512118525803089 0.0346097685396671
0.051468912512064 0.0350221507251263
0.0517673976719379 0.0354617163538933
0.0521083176136017 0.0359290242195129
0.0524927116930485 0.0364246554672718
0.0529216453433037 0.0369492024183273
0.0533962287008762 0.0375032797455788
0.0539176054298878 0.0380875207483768
0.0544869489967823 0.0387025736272335
0.0551054738461971 0.0393491052091122
0.0557744354009628 0.0400278121232986
0.0564951226115227 0.0407393984496593
0.0572688728570938 0.0414845980703831
0.0580970607697964 0.0422641634941101
0.0589811019599438 0.0430788695812225
0.0599224641919136 0.0439295209944248
0.0609226562082767 0.0448169372975826
0.0619832277297974 0.0457419641315937
0.0631057918071747 0.0467054806649685
0.0642920061945915 0.0477083846926689
0.065543569624424 0.048751600086689
0.0668622553348541 0.0498360842466354
0.0682498663663864 0.050962820649147
0.0697082802653313 0.0521328188478947
0.0712394267320633 0.0533471293747425
0.0728452950716019 0.0546068251132965
0.0745279341936111 0.0559130124747753
0.0762894749641418 0.0572668388485909
0.0781320855021477 0.0586694777011871
0.0800580158829689 0.0601221360266209
0.0820695906877518 0.0616260729730129
0.0841692015528679 0.063182570040226
0.0863592997193336 0.0647929459810257
0.0886424407362938 0.0664585828781128
0.0910212397575378 0.0681808814406395
0.0934983864426613 0.0699612870812416
0.096076674759388 0.0718013048171997
0.0987589731812477 0.0737024694681168
0.101548224687576 0.0756663680076599
0.104447491466999 0.0776946395635605
0.107459917664528 0.079788975417614
0.110588736832142 0.0819511115550995
0.113837286829948 0.0841828361153603
0.117209009826183 0.0864859968423843
0.120707452297211 0.0888625010848045
0.124336242675781 0.0913142934441566
0.128099203109741 0.0938434228301048
0.132000178098679 0.0964519530534744
0.136043176054955 0.099142037332058
0.14023232460022 0.101915888488293
0.144571870565414 0.104775786399841
0.149066179990768 0.107724070549011
0.153719812631607 0.110763192176819
0.1585373878479 0.113895632326603
0.163523703813553 0.11712396889925
0.168683722615242 0.120450854301453
0.174022480845451 0.123879007995129
0.179545313119888 0.127411291003227
0.185257583856583 0.131050586700439
0.191164866089821 0.134799897670746
0.197272911667824 0.138662308454514
0.203587651252747 0.142641007900238
0.210115134716034 0.14673924446106
0.216861739754677 0.150960460305214
0.223833903670311 0.155308112502098
0.231038302183151 0.159785807132721
0.238481819629669 0.164397239685059
0.246171548962593 0.169146239757538
0.254114747047424 0.174036711454391
0.262319058179855 0.17907278239727
0.270792186260223 0.184258610010147
0.279542148113251 0.189598500728607
0.288577169179916 0.195096924901009
0.297905743122101 0.200758457183838
0.307536572217941 0.206587791442871
0.317478775978088 0.212589874863625
0.327741622924805 0.218769699335098
0.338334679603577 0.225132450461388
0.349267840385437 0.2316834628582
0.36055126786232 0.238428264856339
0.372195363044739 0.245372474193573
0.384211093187332 0.252522051334381
0.396609485149384 0.25988295674324
0.409402042627335 0.267461448907852
0.422600597143173 0.275263905525208
0.436217337846756 0.283296972513199
0.450264722108841 0.291567414999008
0.464755862951279 0.300082355737686
0.479703992605209 0.308849006891251
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0926132351160049 0.0388520918786526
0.0928361788392067 0.0390275046229362
0.0931001082062721 0.0392332822084427
0.0934058800339699 0.0394699275493622
0.093754380941391 0.0397379584610462
0.0941465198993683 0.0400379076600075
0.0945832505822182 0.0403703264892101
0.0950655415654182 0.0407357774674892
0.0955943986773491 0.0411348417401314
0.0961708575487137 0.0415681153535843
0.096795991063118 0.0420362167060375
0.0974709019064903 0.0425397790968418
0.0981967374682426 0.0430794581770897
0.0989746674895287 0.0436559207737446
0.0998059138655663 0.044269859790802
0.100691720843315 0.0449219904839993
0.101633384823799 0.0456130430102348
0.102632239460945 0.0463437773287296
0.103689663112164 0.0471149682998657
0.104807063937187 0.047927413135767
0.105985909700394 0.0487819388508797
0.107227705419064 0.0496793985366821
0.108534008264542 0.0506206601858139
0.109906420111656 0.0516066253185272
0.11134660243988 0.0526382252573967
0.11285624653101 0.0537164099514484
0.114437118172646 0.0548421703279018
0.116091027855873 0.0560165122151375
0.117819838225842 0.0572404786944389
0.119625486433506 0.0585151538252831
0.121509946882725 0.0598416365683079
0.123475261032581 0.0612210668623447
0.125523552298546 0.062654621899128
0.127656981348991 0.0641435161232948
0.129877790808678 0.0656889826059341
0.132188305258751 0.0672923177480698
0.134590893983841 0.0689548403024673
0.137088000774384 0.0706779137253761
0.139682158827782 0.0724629461765289
0.142375975847244 0.074311375617981
0.145172119140625 0.0762246921658516
0.148073375225067 0.0782044380903244
0.151082590222359 0.0802521929144859
0.154202684760094 0.0823695808649063
0.157436713576317 0.084558293223381
0.160787776112556 0.086820051074028
0.164259076118469 0.0891566351056099
0.167853936553001 0.0915698930621147
0.171575769782066 0.0940617099404335
0.175428062677383 0.0966340228915215
0.179414451122284 0.0992888584733009
0.183538690209389 0.102028295397758
0.187804594635963 0.104854457080364
0.192216128110886 0.107769541442394
0.196777358651161 0.11077581346035
0.201492503285408 0.113875612616539
0.206365838646889 0.117071330547333
0.211401894688606 0.120365478098392
0.216605231165886 0.123760595917702
0.221980586647987 0.127259314060211
0.22753281891346 0.130864351987839
0.233266964554787 0.134578511118889
0.239188149571419 0.138404652476311
0.245301768183708 0.142345786094666
0.251613259315491 0.146404966711998
0.25812828540802 0.15058533847332
0.264852672815323 0.154890149831772
0.271792382001877 0.159322738647461
0.278953671455383 0.163886621594429
0.286342859268188 0.168585330247879
0.293966472148895 0.173422530293465
0.301831305027008 0.178402006626129
0.309944272041321 0.183527663350105
0.318312495946884 0.188803493976593
0.326943457126617 0.19423371553421
0.335844695568085 0.199822559952736
0.345024049282074 0.205574423074722
0.35448956489563 0.211493849754333
0.364249527454376 0.217585533857346
0.374312460422516 0.223854243755341
0.38468724489212 0.230305030941963
0.395382940769196 0.236942991614342
0.406408876180649 0.243773400783539
0.417774647474289 0.250801712274551
0.429490178823471 0.258033514022827
0.441565603017807 0.265474587678909
0.454011589288712 0.27313095331192
0.466838896274567 0.281008750200272
0.480058670043945 0.28911429643631
0.493682384490967 0.297454118728638
0.507721900939941 0.306034982204437
0.522189259529114 0.314863741397858
0.537097215652466 0.323947697877884
0.552458643913269 0.333294153213501
0.568286776542664 0.34291073679924
0.584595382213593 0.352805256843567
0.601398587226868 0.362985819578171
0.618710815906525 0.373460710048676
0.636547267436981 0.384238630533218
0.654923260211945 0.395328372716904
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0175794716924429 0.0023809177801013
0.0172755811363459 0.00235415739007294
0.0169950015842915 0.00233859452418983
0.0167381502687931 0.00233439728617668
0.0165054611861706 0.00234173843637109
0.0162973813712597 0.00236079562455416
0.0161143746227026 0.00239175138995051
0.0159569196403027 0.0024347931612283
0.0158255118876696 0.00249011418782175
0.0157206635922194 0.0025579126086086
0.0156429037451744 0.00263839261606336
0.015592779032886 0.00273176399059594
0.015570854768157 0.00283824279904366
0.0155777158215642 0.0029580513946712
0.0156139647588134 0.00309141841717064
0.0156802255660295 0.003238579723984
0.0157771427184343 0.00339977722615004
0.0159053802490234 0.00357526051811874
0.0160656236112118 0.00376528711058199
0.0162585824728012 0.0039701210334897
0.0164849888533354 0.00419003563001752
0.0167455989867449 0.00442531146109104
0.0170411914587021 0.00467623770236969
0.0173725709319115 0.00494311237707734
0.0177405662834644 0.00522624328732491
0.0181460343301296 0.00552594615146518
0.0185898598283529 0.00584254832938313
0.0190729554742575 0.00617638602852821
0.0195962581783533 0.00652780430391431
0.0201607402414083 0.00689716311171651
0.0207674019038677 0.0072848298586905
0.021417273208499 0.00769118359312415
0.0221114214509726 0.00811661873012781
0.0228509437292814 0.00856153760105371
0.0236369669437408 0.00902635604143143
0.0244706626981497 0.00951150711625814
0.025353230535984 0.0100174332037568
0.026285907253623 0.0105445897206664
0.0272699762135744 0.0110934516415
0.0283067524433136 0.0116645051166415
0.0293975919485092 0.0122582502663136
0.0305438973009586 0.0128752095624804
0.0317471101880074 0.0135159166529775
0.0330087132751942 0.0141809210181236
0.034330241382122 0.0148707963526249
0.0357132740318775 0.0155861293897033
0.0371594317257404 0.0163275245577097
0.0386703982949257 0.0170956123620272
0.0402478948235512 0.0178910382091999
0.0418936982750893 0.0187144670635462
0.0436096452176571 0.0195665899664164
0.0453976280987263 0.0204481203109026
0.0472595877945423 0.0213597901165485
0.0491975285112858 0.0223023593425751
0.0512135177850723 0.0232766084372997
0.0533096790313721 0.0242833457887173
0.0554881878197193 0.0253234002739191
0.057751327753067 0.0263976454734802
0.0601014122366905 0.0275069642812014
0.0625408291816711 0.0286522749811411
0.0650720521807671 0.0298345256596804
0.0676976144313812 0.0310546960681677
0.070420116186142 0.0323137901723385
0.0732422843575478 0.0336128659546375
0.0761668756604195 0.0349529944360256
0.0791967511177063 0.036335289478302
0.0823348462581635 0.0377609021961689
0.0855841711163521 0.0392310097813606
0.0889478847384453 0.0407468564808369
0.0924291834235191 0.0423097014427185
0.0960313752293587 0.0439208522439003
0.0997578650712967 0.0455816574394703
0.103612154722214 0.0472935140132904
0.107597835361958 0.049057848751545
0.11171867698431 0.0508761741220951
0.115978479385376 0.0527500137686729
0.120381183922291 0.0546809546649456
0.124930858612061 0.0566706396639347
0.129631668329239 0.0587207600474358
0.134487897157669 0.0608330480754375
0.13950403034687 0.0630093365907669
0.144684612751007 0.0652514770627022
0.150034323334694 0.0675614029169083
0.155558004975319 0.0699410960078239
0.161260634660721 0.072392612695694
0.167147293686867 0.0749180614948273
0.173223346471786 0.0775196626782417
0.179494172334671 0.0801996663212776
0.185965374112129 0.0829604044556618
0.192642703652382 0.0858042985200882
0.199532091617584 0.0887338370084763
0.206639587879181 0.0917515829205513
0.213971570134163 0.0948602259159088
0.221534460783005 0.0980625003576279
0.229334905743599 0.101361244916916
0.237379774451256 0.104759387671947
0.24567611515522 0.108259953558445
0.254231125116348 0.111866049468517
0.263052403926849 0.115580946207047
0.272147595882416 0.119407959282398
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0577060356736183
9.40591780818067e-05 0.0578745752573013
0.000223404786083847 0.0580664128065109
0.000388821732485667 0.0582819618284702
0.000591120158787817 0.058521643280983
0.000831136421766132 0.0587858855724335
0.00110973371192813 0.0590751357376575
0.00142780249007046 0.0593898482620716
0.0017862623790279 0.0597304925322533
0.00218606134876609 0.0600975528359413
0.00262817787006497 0.0604915209114552
0.00311362184584141 0.0609129071235657
0.00364343449473381 0.0613622330129147
0.00421868916600943 0.0618400387465954
0.00484049459919333 0.062346875667572
0.00550999492406845 0.0628833174705505
0.00622836593538523 0.0634499415755272
0.00699682487174869 0.0640473514795303
0.00781662575900555 0.0646761730313301
0.00868905894458294 0.0653370320796967
0.009615458548069 0.0660305917263031
0.0105971992015839 0.0667575225234032
0.0116356955841184 0.0675185099244118
0.0127324089407921 0.0683142766356468
0.0138888480141759 0.0691455528140068
0.0151065587997437 0.0700130835175514
0.0163871478289366 0.0709176585078239
0.0177322626113892 0.0718600675463676
0.0191435962915421 0.0728411376476288
0.0206229109317064 0.0738617181777954
0.0221720077097416 0.0749226734042168
0.0237927436828613 0.0760248973965645
0.0254870466887951 0.0771693214774132
0.0272568874061108 0.0783568918704987
0.0291042979806662 0.0795885771512985
0.0310313887894154 0.0808653980493546
0.0330403186380863 0.0821883827447891
0.0351333096623421 0.0835586041212082
0.0373126678168774 0.0849771574139595
0.0395807549357414 0.0864451751112938
0.0419400036334991 0.0879638195037842
0.0443929396569729 0.0895342975854874
0.0469421446323395 0.0911578461527824
0.049590278416872 0.0928357243537903
0.0523401014506817 0.0945692583918571
0.0551944375038147 0.0963597968220711
0.0581561923027039 0.0982087180018425
0.0612283907830715 0.100117467343807
0.0644141137599945 0.102087520062923
0.067716546356678 0.104120388627052
0.0711389780044556 0.106217637658119
0.0746847987174988 0.108380898833275
0.0783574804663658 0.110611818730831
0.082160621881485 0.112912118434906
0.0860979184508324 0.11528355628252
0.0901731699705124 0.11772795021534
0.0943902805447578 0.120247162878513
0.0987533405423164 0.122843146324158
0.103266485035419 0.125517889857292
0.107934005558491 0.12827342748642
0.112760312855244 0.13111187517643
0.117749951779842 0.134035408496857
0.12290757894516 0.13704626262188
0.128238067030907 0.140146777033806
0.13374637067318 0.143339321017265
0.139437600970268 0.146626338362694
0.145317032933235 0.150010377168655
0.151390045881271 0.153494015336037
0.15766230225563 0.157079979777336
0.164139524102211 0.160771027207375
0.170827656984329 0.16457000374794
0.177732780575752 0.168479859828949
0.184861198067665 0.172503635287285
0.192219346761703 0.176644414663315
0.199813961982727 0.180905491113663
0.207651883363724 0.185290142893791
0.215740188956261 0.189801812171936
0.224086150527 0.1944440305233
0.232697278261185 0.199220433831215
0.241581231355667 0.204134732484818
0.250746071338654 0.209190875291824
0.260199964046478 0.214392811059952
0.269951313734055 0.219744652509689
0.28000882267952 0.225250631570816
0.29038143157959 0.230915129184723
0.301078289747238 0.236742600798607
0.312109023332596 0.242737770080566
0.323483318090439 0.248905390501022
0.335211247205734 0.25525039434433
0.347303181886673 0.261777877807617
0.35976979136467 0.268493086099625
0.372621953487396 0.275401413440704
0.385871171951294 0.282508492469788
0.399529010057449 0.289820045232773
0.413607448339462 0.297341972589493
0.428118854761124 0.305080413818359
0.443075954914093 0.313041687011719
0.458491742610931 0.321232229471207
0.474379897117615 0.329658836126328
0.490754246711731 0.338328391313553
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0603621490299702 0.0236039366573095
0.0602762959897518 0.0238373447209597
0.0602204017341137 0.0240915212780237
0.0601951144635677 0.024366844445467
0.060201108455658 0.0246637016534805
0.0602390728890896 0.0249824952334166
0.0603097230195999 0.0253236386924982
0.060413796454668 0.0256875548511744
0.0605520568788052 0.0260746814310551
0.0607252903282642 0.0264854673296213
0.0609343089163303 0.0269203744828701
0.0611799508333206 0.0273798797279596
0.0614630803465843 0.0278644748032093
0.0617845878005028 0.0283746626228094
0.0621453933417797 0.0289109628647566
0.0625464543700218 0.0294739119708538
0.062988743185997 0.0300640594214201
0.0634732693433762 0.030681973323226
0.0640010833740234 0.0313282385468483
0.0645732581615448 0.0320034548640251
0.0651908963918686 0.0327082388103008
0.0658551529049873 0.0334432311356068
0.0665672048926353 0.0342090874910355
0.0673282667994499 0.0350064821541309
0.0681395977735519 0.0358361154794693
0.0690024867653847 0.0366986989974976
0.0699182748794556 0.0375949740409851
0.070888340473175 0.0385257005691528
0.0719140991568565 0.0394916608929634
0.0729970186948776 0.0404936634004116
0.0741386041045189 0.041532538831234
0.0753404125571251 0.0426091365516186
0.0766040459275246 0.0437243469059467
0.0779311656951904 0.044879075139761
0.0793234631419182 0.0460742525756359
0.0807827115058899 0.0473108477890491
0.08231071382761 0.0485898517072201
0.0839093402028084 0.0499122813344002
0.0855805203318596 0.0512791983783245
0.0873262360692024 0.0526916831731796
0.0891485214233398 0.0541508495807648
0.091049499809742 0.0556578598916531
0.0930313393473625 0.0572138950228691
0.0950962752103806 0.0588201768696308
0.0972466245293617 0.0604779683053493
0.0994847640395164 0.0621885694563389
0.101813137531281 0.063953310251236
0.104234278202057 0.0657735764980316
0.106750793755054 0.0676507875323296
0.109365358948708 0.0695863962173462
0.112080737948418 0.0715819150209427
0.114899799227715 0.0736389085650444
0.117825470864773 0.0757589712738991
0.120860777795315 0.0779437571763992
0.12400883436203 0.0801949575543404
0.127272859215736 0.0825143307447433
0.130656138062477 0.084903672337532
0.13416214287281 0.0873648673295975
0.137794345617294 0.0898998230695724
0.14155638217926 0.0925105139613152
0.145451992750168 0.0951989740133286
0.149485021829605 0.0979673117399216
0.153659403324127 0.100817665457726
0.157979279756546 0.103752307593822
0.162448823451996 0.106773510575294
0.167072385549545 0.109883651137352
0.171854421496391 0.113085173070431
0.17679950594902 0.116380572319031
0.181912451982498 0.119772486388683
0.187198117375374 0.123263567686081
0.192661538720131 0.126856565475464
0.198307901620865 0.130554333329201
0.204142555594444 0.134359791874886
0.210170969367027 0.138275936245918
0.216398894786835 0.142305940389633
0.222832143306732 0.146452978253365
0.229476734995842 0.150720357894897
0.236338883638382 0.155111476778984
0.243424981832504 0.159629866480827
0.250741571187973 0.164279118180275
0.25829553604126 0.16906301677227
0.266093820333481 0.173985376954079
0.274143636226654 0.179050177335739
0.282452404499054 0.184261500835419
0.291027784347534 0.189623579382896
0.299877613782883 0.195140704512596
0.309010088443756 0.200817435979843
0.318433552980423 0.206658363342285
0.328156620264053 0.212668240070343
0.338188171386719 0.218851983547211
0.348537355661392 0.225214645266533
0.359213531017303 0.231761410832405
0.37022653222084 0.238497748970985
0.381586313247681 0.245429143309593
0.39330318570137 0.252561330795288
0.405387759208679 0.25990018248558
0.417851001024246 0.267451792955399
0.430704087018967 0.275222390890121
0.443958789110184 0.283218502998352
0.457627028226852 0.29144674539566
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0432446226477623 0.0287676937878132
0.0428119823336601 0.0287462249398232
0.0423963330686092 0.0287353154271841
0.041997879743576 0.028735039755702
0.0416168347001076 0.0287454761564732
0.0412534177303314 0.0287667009979486
0.0409078523516655 0.0287987906485796
0.0405803769826889 0.0288418233394623
0.040271233767271 0.028895877301693
0.0399806722998619 0.0289610289037228
0.0397089570760727 0.0290373545140028
0.0394563563168049 0.0291249342262745
0.0392231494188309 0.029223844408989
0.0390096232295036 0.0293341614305973
0.0388160794973373 0.029455965384841
0.0386428236961365 0.0295893326401711
0.0384901762008667 0.0297343395650387
0.0383584685623646 0.0298910643905401
0.0382480397820473 0.0300595853477716
0.0381592437624931 0.0302399788051844
0.0380924418568611 0.0304323211312294
0.0380480140447617 0.030636690557003
0.0380263440310955 0.0308531634509563
0.0380278341472149 0.0310818143188953
0.0380528979003429 0.0313227213919163
0.038101963698864 0.0315759554505348
0.0381754711270332 0.0318415947258472
0.0382738746702671 0.0321197137236595
0.0383976437151432 0.0324103869497776
0.0385472662746906 0.0327136851847172
0.0387232415378094 0.0330296829342842
0.0389260835945606 0.0333584509789944
0.0391563251614571 0.0337000600993633
0.0394145175814629 0.0340545810759068
0.0397012233734131 0.03442208096385
0.0400170311331749 0.0348026342689991
0.0403625406324863 0.0351963005959988
0.0407383739948273 0.0356031507253647
0.0411451756954193 0.0360232479870319
0.041583601385355 0.0364566557109356
0.0420543365180492 0.0369034372270107
0.0425580814480782 0.0373636521399021
0.0430955626070499 0.0378373600542545
0.0436675250530243 0.0383246168494225
0.0442747436463833 0.0388254821300507
0.0449180081486702 0.039340004324913
0.0455981343984604 0.039868239313364
0.0463159717619419 0.0404102355241776
0.0470723882317543 0.0409660413861275
0.0478682778775692 0.0415356978774071
0.0487045645713806 0.0421192497014999
0.0495822057127953 0.0427167378365993
0.0505021810531616 0.0433281995356083
0.0514655001461506 0.0439536683261395
0.0524732060730457 0.0445931740105152
0.0535263754427433 0.045246746391058
0.0546261072158813 0.0459144040942192
0.0557735562324524 0.0465961769223213
0.0569698922336102 0.0472920797765255
0.0582163259387016 0.0480021238327026
0.0595141090452671 0.0487263202667236
0.0608645267784595 0.0494646728038788
0.0622688978910446 0.0502171777188778
0.0637286081910133 0.050983838737011
0.0652450546622276 0.0517646409571171
0.0668196901679039 0.052559569478035
0.0684540122747421 0.0533686056733131
0.0701495483517647 0.0541917197406292
0.0719079077243805 0.0550288893282413
0.0737307220697403 0.055880069732666
0.075619675219059 0.0567452199757099
0.0775765031576157 0.0576242841780186
0.0796029940247536 0.0585172064602375
0.0817009881138802 0.059423916041851
0.0838724076747894 0.0603443495929241
0.0861191973090172 0.0612784214317799
0.0884433835744858 0.0622260421514511
0.0908470451831818 0.0631871074438095
0.0933323204517365 0.064161516726017
0.0959014147520065 0.0651491433382034
0.0985566228628159 0.0661498755216599
0.101300284266472 0.0671635642647743
0.104134812951088 0.0681900605559349
0.107062704861164 0.0692292079329491
0.110086522996426 0.0702808350324631
0.113208897411823 0.071344755589962
0.116432592272758 0.0724207833409309
0.119760394096375 0.0735087022185326
0.123195208609104 0.074608288705349
0.126740008592606 0.0757193043828011
0.130397871136665 0.0768415033817291
0.134171947836876 0.0779746025800705
0.138065546751022 0.0791183412075043
0.142082020640373 0.0802724063396454
0.146224826574326 0.0814364850521088
0.150497555732727 0.0826102420687675
0.154903873801231 0.0837933197617531
0.159447565674782 0.0849853456020355
0.164132595062256 0.0861859321594238
0.168962970376015 0.0873946622014046
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0366179682314396 0.0485814623534679
0.03648591786623 0.0485963337123394
0.036390159279108 0.0486444160342216
0.0363313592970371 0.0487261936068535
0.0363102070987225 0.0488421618938446
0.0363274216651917 0.0489928312599659
0.0363837368786335 0.0491787269711494
0.0364799089729786 0.0494003891944885
0.0366167277097702 0.0496583767235279
0.0367949977517128 0.0499532595276833
0.0370155572891235 0.0502856262028217
0.0372792631387711 0.0506560802459717
0.0375870019197464 0.0510652475059032
0.037939690053463 0.0515137687325478
0.0383382700383663 0.0520023033022881
0.0387837179005146 0.0525315292179585
0.0392770320177078 0.0531021431088448
0.0398192442953587 0.0537148639559746
0.0404114201664925 0.054370429366827
0.0410546585917473 0.0550695993006229
0.0417500883340836 0.0558131597936153
0.0424988754093647 0.0566019155085087
0.0433022156357765 0.0574366897344589
0.0441613495349884 0.0583183392882347
0.0450775474309921 0.0592477396130562
0.0460521206259727 0.0602257885038853
0.0470864251255989 0.0612534210085869
0.0481818467378616 0.0623315908014774
0.0493398159742355 0.0634612813591957
0.0505618155002594 0.0646435022354126
0.0518493615090847 0.065879300236702
0.0532040111720562 0.0671697333455086
0.0546273849904537 0.068515919148922
0.0561211369931698 0.0699189826846123
0.0576869659125805 0.0713800936937332
0.0593266412615776 0.0729004591703415
0.0610419660806656 0.0744813084602356
0.0628347918391228 0.076123908162117
0.0647070482373238 0.077829584479332
0.0666607022285461 0.0795996785163879
0.0686977803707123 0.0814355686306953
0.0708203762769699 0.08333870023489
0.0730306357145309 0.0853105336427689
0.0753307640552521 0.0873525738716125
0.077723041176796 0.0894663855433464
0.08020980656147 0.0916535705327988
0.0827934667468071 0.0939157754182816
0.0854765102267265 0.0962547063827515
0.0882614776492119 0.0986720994114876
0.0911509841680527 0.101169750094414
0.0941477343440056 0.103749521076679
0.0972545146942139 0.106413319706917
0.100474171340466 0.109163105487823
0.103809639811516 0.11200089007616
0.107263937592506 0.114928759634495
0.110840179026127 0.117948845028877
0.114541530609131 0.121063336730003
0.118371330201626 0.124274536967278
0.12233293056488 0.127584755420685
0.126429811120033 0.130996406078339
0.130665555596352 0.134511962532997
0.135043829679489 0.138133957982063
0.139568388462067 0.141865000128746
0.144243180751801 0.145707830786705
0.149072170257568 0.149665206670761
0.15405946969986 0.153739988803864
0.159209311008453 0.157935112714767
0.164526015520096 0.162253588438034
0.17001411318779 0.166698589920998
0.175678163766861 0.171273306012154
0.181522905826569 0.175981029868126
0.187553182244301 0.180825188755989
0.193773999810219 0.185809269547462
0.200190454721451 0.190936863422394
0.206807911396027 0.196211740374565
0.213631749153137 0.201637715101242
0.220667570829391 0.207218706607819
0.227921098470688 0.212958782911301
0.235398232936859 0.218862101435661
0.243104994297028 0.224932938814163
0.251047730445862 0.231175795197487
0.25923278927803 0.237595200538635
0.267666757106781 0.244195833802223
0.276356399059296 0.250982522964478
0.285308688879013 0.257960259914398
0.294530719518661 0.265134125947952
0.30402997136116 0.27250948548317
0.313813954591751 0.28009170293808
0.323890447616577 0.287886381149292
0.334267407655716 0.295899271965027
0.344953089952469 0.304136335849762
0.355955839157104 0.31260359287262
0.36728447675705 0.321307450532913
0.378947854042053 0.330254316329956
0.390955150127411 0.339450865983963
0.403315782546997 0.348903954029083
0.416039407253265 0.358620673418045
0.429135918617249 0.368608206510544
0.442615687847137 0.378874182701111
0.45648917555809 0.3894262611866
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0406100675463676 0.0419475361704826
0.0404008999466896 0.0420540533959866
0.0402118489146233 0.0421818271279335
0.0400432087481022 0.0423311702907085
0.0398952774703503 0.0425024032592773
0.0397683680057526 0.0426958538591862
0.0396628007292747 0.0429118573665619
0.0395789034664631 0.0431507602334023
0.0395170114934444 0.043412908911705
0.0394774712622166 0.0436986647546291
0.0394606404006481 0.0440083965659142
0.0394668877124786 0.0443424805998802
0.039496585726738 0.0447013005614281
0.0395501181483269 0.0450852513313293
0.0396278873085976 0.0454947352409363
0.0397302955389023 0.045930165797472
0.0398577637970448 0.0463919639587402
0.0400107204914093 0.0468805655837059
0.0401896089315414 0.0473964102566242
0.040394876152277 0.0479399524629116
0.0406269915401936 0.0485116541385651
0.0408864319324493 0.0491119921207428
0.0411736816167831 0.0497414506971836
0.0414892472326756 0.0504005253314972
0.0418336428701878 0.0510897301137447
0.0422073975205421 0.0518095791339874
0.042611051350832 0.0525606088340282
0.0430451631546021 0.0533433668315411
0.043510302901268 0.0541584081947803
0.044007059186697 0.0550063103437424
0.0445360280573368 0.0558876544237137
0.0450978241860867 0.0568030402064323
0.0456930845975876 0.0577530860900879
0.0463224537670612 0.0587384179234505
0.0469865947961807 0.0597596764564514
0.047686193138361 0.0608175247907639
0.0484219416975975 0.0619126372039318
0.0491945557296276 0.0630457028746605
0.0500047765672207 0.0642174333333969
0.0508533492684364 0.0654285475611687
0.0517410449683666 0.0666797831654549
0.0526686608791351 0.0679719150066376
0.0536370016634464 0.0693057104945183
0.0546468980610371 0.0706819593906403
0.0556992031633854 0.0721014961600304
0.0567947886884212 0.0735651403665543
0.057934544980526 0.0750737488269806
0.0591193959116936 0.0766282081604004
0.0603502728044987 0.0782294124364853
0.0616281367838383 0.0798782706260681
0.0629539787769318 0.0815757289528847
0.0643288046121597 0.0833227559924126
0.0657536536455154 0.0851203352212906
0.0672295764088631 0.0869694799184799
0.0687576681375504 0.0888712257146835
0.0703390315175056 0.0908266305923462
0.0719748064875603 0.0928367748856544
0.0736661702394485 0.0949027836322784
0.075414314866066 0.0970257967710495
0.0772204622626305 0.0992069765925407
0.0790858641266823 0.101447515189648
0.0810118019580841 0.103748641908169
0.082999587059021 0.106111600995064
0.0850505828857422 0.108537696301937
0.0871661603450775 0.111028239130974
0.0893477350473404 0.113584570586681
0.0915967524051666 0.116208076477051
0.0939146801829338 0.118900157511234
0.0963030606508255 0.121662296354771
0.0987634360790253 0.124495953321457
0.1012973934412 0.127402663230896
0.103906564414501 0.130383968353271
0.106592617928982 0.133441478013992
0.109357245266438 0.136576801538467
0.112202227115631 0.139791652560234
0.115129336714745 0.14308774471283
0.118140399456024 0.146466821432114
0.121237300336361 0.149930685758591
0.124421954154968 0.153481185436249
0.127696305513382 0.157120183110237
0.131062403321266 0.160849660634995
0.134522303938866 0.16467159986496
0.138078093528748 0.168588012456894
0.141731947660446 0.172600984573364
0.145486071705818 0.176712661981583
0.149342700839043 0.180925205349922
0.153304189443588 0.185240894556046
0.157372891902924 0.189662009477615
0.161551237106323 0.194190889596939
0.165841698646545 0.198829963803291
0.170246824622154 0.203581690788269
0.174769178032875 0.208448573946953
0.179411470890045 0.213433250784874
0.184176400303841 0.218538358807564
0.189066752791405 0.223766624927521
0.194085389375687 0.229120835661888
0.199235215783119 0.234603837132454
0.204519182443619 0.24021852016449
0.209940418601036 0.245967969298363
0.215502008795738 0.251855194568634
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0573145337402821 0.106343671679497
0.0573379024863243 0.106540575623512
0.0573953464627266 0.106766439974308
0.0574876666069031 0.107021808624268
0.0576156862080097 0.107307247817516
0.0577802620828152 0.10762333124876
0.0579822696745396 0.107970647513866
0.0582226179540157 0.108349815011024
0.0585022419691086 0.108761459589005
0.0588221102952957 0.109206221997738
0.0591832213103771 0.109684772789478
0.0595866031944752 0.110197797417641
0.0600333176553249 0.110746003687382
0.0605244599282742 0.111330106854439
0.0610611587762833 0.111950859427452
0.061644583940506 0.112609028816223
0.0622759349644184 0.113305397331715
0.0629564523696899 0.114040784537792
0.0636874139308929 0.114816024899483
0.0644701421260834 0.115631982684135
0.0653059929609299 0.116489537060261
0.0661963745951653 0.117389604449272
0.0671427324414253 0.118333123624325
0.0681465566158295 0.119321063160896
0.0692093968391418 0.120354413986206
0.0703328251838684 0.121434196829796
0.0715184882283211 0.122561477124691
0.0727680698037148 0.123737327754498
0.0740833058953285 0.124962873756886
0.0754659995436668 0.126239269971848
0.0769179910421371 0.127567693591118
0.0784411877393723 0.128949359059334
0.0800375565886497 0.130385532975197
0.081709124147892 0.13187749683857
0.0834579765796661 0.13342659175396
0.0852862745523453 0.135034188628197
0.0871962308883667 0.136701688170433
0.0891901254653931 0.138430550694466
0.0912703350186348 0.140222281217575
0.0934392809867859 0.142078414559364
0.0956994593143463 0.14400053024292
0.0980534702539444 0.145990282297134
0.100503973662853 0.148049339652061
0.103053696453571 0.1501794308424
0.105705484747887 0.152382358908653
0.108462251722813 0.154659956693649
0.111326985061169 0.157014116644859
0.114302806556225 0.159446805715561
0.117392890155315 0.161960035562515
0.120600521564484 0.164555847644806
0.123929098248482 0.167236402630806
0.12738211452961 0.170003905892372
0.130963176488876 0.172860607504845
0.134675979614258 0.17580883204937
0.138524353504181 0.178850993514061
0.142512246966362 0.181989565491676
0.146643683314323 0.185227081179619
0.150922894477844 0.188566207885742
0.155354171991348 0.192009627819061
0.159941971302032 0.195560142397881
0.164690852165222 0.199220612645149
0.169605553150177 0.202994003891945
0.174690887331963 0.20688334107399
0.179951936006546 0.21089181303978
0.185393840074539 0.215022638440132
0.191021904349327 0.219279140233994
0.19684162735939 0.223664775490761
0.202858611941338 0.228183045983315
0.209078758955002 0.232837662100792
0.215508028864861 0.237632349133492
0.222152605652809 0.242570996284485
0.229018867015839 0.247657582163811
0.236113369464874 0.252896219491959
0.243442833423615 0.258291125297546
0.251014322042465 0.263846755027771
0.258834958076477 0.269567549228668
0.266912162303925 0.275458157062531
0.275253564119339 0.28152334690094
0.283867031335831 0.287768065929413
0.292760580778122 0.294197350740433
0.301942676305771 0.300816506147385
0.31142184138298 0.307630866765976
0.321206957101822 0.314646005630493
0.331307172775269 0.321867674589157
0.341731876134872 0.329301744699478
0.352490693330765 0.336954265832901
0.363593727350235 0.344831585884094
0.375051230192184 0.352940142154694
0.386873781681061 0.361286580562592
0.399072349071503 0.369877755641937
0.41165816783905 0.378720730543137
0.424642771482468 0.38782274723053
0.438038259744644 0.397191435098648
0.451856881380081 0.406834483146667
0.466111332178116 0.416759878396988
0.480814695358276 0.426975846290588
0.495980441570282 0.437490850687027
0.511622369289398 0.448313564062119
0.52775502204895 0.459453105926514
0.544393002986908 0.470918715000153
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0222920998930931 0.0048330151475966
0.0222797617316246 0.00506056053563952
0.022296529263258 0.0053132469765842
0.0223429892212152 0.00559152942150831
0.0224197488278151 0.00589587446302176
0.0225274357944727 0.00622676312923431
0.0226666964590549 0.00658468995243311
0.0228381976485252 0.00697016296908259
0.0230426322668791 0.00738370604813099
0.0232807118445635 0.00782585702836514
0.0235531739890575 0.00829716958105564
0.023860776796937 0.00879821367561817
0.0242043044418097 0.00932957604527473
0.0245845671743155 0.00989185925573111
0.0250024013221264 0.010485683567822
0.0254586692899466 0.0111116897314787
0.0259542595595121 0.0117705324664712
0.0264900904148817 0.0124628897756338
0.0270671099424362 0.0131894582882524
0.0276862941682339 0.0139509532600641
0.0283486526459455 0.0147481132298708
0.0290552247315645 0.0155816972255707
0.0298070814460516 0.0164524856954813
0.0306053310632706 0.0173612833023071
0.0314511172473431 0.0183089189231396
0.0323456116020679 0.0192962419241667
0.0332900322973728 0.0203241351991892
0.0342856273055077 0.0213935002684593
0.0353336855769157 0.0225052610039711
0.0364355407655239 0.023660384118557
0.037592563778162 0.0248598512262106
0.0388061664998531 0.026104673743248
0.0400778129696846 0.0273959040641785
0.0414090007543564 0.028734615072608
0.0428012758493423 0.0301219113171101
0.0442562438547611 0.0315589420497417
0.0457755476236343 0.0330468751490116
0.0473608784377575 0.0345869213342667
0.0490139946341515 0.0361803323030472
0.0507366918027401 0.0378283895552158
0.052530825138092 0.039532408118248
0.0543983168900013 0.0412937626242638
0.0563411377370358 0.0431138463318348
0.0583613142371178 0.0449941009283066
0.060460951179266 0.0469360239803791
0.0626422017812729 0.0489411391317844
0.0649072825908661 0.0510110221803188
0.0672585070133209 0.0531473085284233
0.0696982219815254 0.0553516671061516
0.0722288563847542 0.0576258189976215
0.0748529210686684 0.0599715448915958
0.0775730162858963 0.0623906813561916
0.0803917869925499 0.0648851096630096
0.0833119824528694 0.0674567669630051
0.0863364189863205 0.0701076611876488
0.0894680172204971 0.0728398486971855
0.0927097499370575 0.0756554380059242
0.0960647463798523 0.0785566568374634
0.0995361730456352 0.0815457329154015
0.103127300739288 0.0846249908208847
0.106841512024403 0.0877968296408653
0.110682286322117 0.0910637080669403
0.114653177559376 0.094428151845932
0.11875793337822 0.0978928133845329
0.12300032377243 0.101460367441177
0.127384275197983 0.105133600533009
0.131913810968399 0.108915366232395
0.136593073606491 0.112808600068092
0.141426384449005 0.116816379129887
0.146418139338493 0.120941817760468
0.151572868227959 0.125188142061234
0.156895250082016 0.129558682441711
0.162390112876892 0.134056851267815
0.168062373995781 0.138686165213585
0.173917219042778 0.143450319766998
0.179959878325462 0.148353025317192
0.186195775866508 0.153398156166077
0.192630499601364 0.15858967602253
0.19926980137825 0.163931712508202
0.206119567155838 0.169428452849388
0.213185966014862 0.175084307789803
0.220475256443024 0.180903747677803
0.227993905544281 0.18689139187336
0.235748589038849 0.193052023649216
0.243746161460876 0.199390545487404
0.251993656158447 0.205911979079247
0.260498434305191 0.212621629238129
0.269267976284027 0.219524845480919
0.278310000896454 0.226627171039581
0.287632465362549 0.233934313058853
0.297243535518646 0.241452157497406
0.307151615619659 0.249186724424362
0.317365527153015 0.25714436173439
0.327894121408463 0.265331476926804
0.338746666908264 0.273754715919495
0.349932610988617 0.282420933246613
0.361461758613586 0.291337162256241
0.373344123363495 0.30051064491272
0.385590195655823 0.309948951005936
0.39821058511734 0.319659799337387
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0129243843257427
-0.000668612483423203 0.0130779929459095
-0.00132792280055583 0.013255761936307
-0.00197788421064615 0.0134581541642547
-0.00261844554916024 0.0136856473982334
-0.00324955303221941 0.01393873244524
-0.00387114845216274 0.0142179131507874
-0.00448316941037774 0.0145237073302269
-0.00508555071428418 0.0148566477000713
-0.00567822204902768 0.0152172818779945
-0.00626110844314098 0.0156061723828316
-0.0068341325968504 0.0160238984972239
-0.00739721115678549 0.016471054404974
-0.00795025564730167 0.0169482529163361
-0.00849317573010921 0.0174561217427254
-0.00902587361633778 0.0179953090846539
-0.00954824686050415 0.0185664761811495
-0.0100601902231574 0.0191703103482723
-0.010561591014266 0.0198075138032436
-0.0110523318871856 0.0204788073897362
-0.0115322899073362 0.0211849361658096
-0.0120013374835253 0.0219266638159752
-0.0124593395739794 0.0227047763764858
-0.0129061574116349 0.0235200822353363
-0.0133416457101703 0.0243734139949083
-0.0137656508013606 0.0252656247466803
-0.0141780162230134 0.0261975973844528
-0.0145785761997104 0.0271702352911234
-0.0149671575054526 0.0281844660639763
-0.0153435850515962 0.0292412526905537
-0.0157076716423035 0.0303415767848492
-0.016059223562479 0.0314864479005337
-0.0163980424404144 0.0326769128441811
-0.0167239215224981 0.033914040774107
-0.0170366428792477 0.0351989343762398
-0.0173359848558903 0.0365327298641205
-0.0176217146217823 0.0379165932536125
-0.0178935918956995 0.0393517203629017
-0.018151368945837 0.0408393517136574
-0.0183947868645191 0.0423807576298714
-0.0186235792934895 0.0439772382378578
-0.0188374705612659 0.0456301458179951
-0.0190361738204956 0.0473408624529839
-0.0192193929105997 0.0491108074784279
-0.0193868242204189 0.0509414523839951
-0.0195381492376328 0.0528343021869659
-0.0196730419993401 0.0547908991575241
-0.0197911653667688 0.0568128526210785
-0.019892169162631 0.0589017979800701
-0.0199756920337677 0.0610594190657139
-0.020041361451149 0.0632874593138695
-0.0200887937098742 0.0655877143144608
-0.0201175920665264 0.0679620131850243
-0.0201273448765278 0.0704122558236122
-0.0201176293194294 0.072940394282341
-0.0200880095362663 0.0755484253168106
-0.0200380347669125 0.0782384052872658
-0.0199672374874353 0.0810124799609184
-0.0198751408606768 0.0838728249073029
-0.019761249423027 0.0868216902017593
-0.0196250528097153 0.0898613929748535
-0.0194660257548094 0.0929943099617958
-0.0192836262285709 0.0962228775024414
-0.01907729357481 0.0995496585965157
-0.0188464540988207 0.102977223694324
-0.0185905136168003 0.106508247554302
-0.0183088593184948 0.11014548689127
-0.0180008634924889 0.113891743123531
-0.0176658742129803 0.117749974131584
-0.0173032246530056 0.121723160147667
-0.0169122237712145 0.125814378261566
-0.0164921637624502 0.130026817321777
-0.0160423144698143 0.134363725781441
-0.0155619261786342 0.138828456401825
-0.0150502184405923 0.143424525856972
-0.0145063959062099 0.148155450820923
-0.0139296380802989 0.153024926781654
-0.013319100253284 0.158036708831787
-0.0126739116385579 0.163194686174393
-0.0119931809604168 0.168502822518349
-0.0112759787589312 0.173965305089951
-0.0105213606730103 0.179586336016655
-0.00972835067659616 0.185370281338692
-0.00889594480395317 0.191321611404419
-0.00802310928702354 0.197444960474968
-0.0071087870746851 0.203745037317276
-0.00615187268704176 0.210226818919182
-0.00515124667435884 0.216895297169685
-0.00410575140267611 0.223755657672882
-0.00301419594325125 0.230813235044479
-0.00187535549048334 0.238073527812958
-0.000687977182678878 0.245542153716087
0.000549248652532697 0.25322499871254
0.00183764775283635 0.261128038167953
0.00317859090864658 0.269257396459579
0.0045734872110188 0.277619451284409
0.00602378649637103 0.286220729351044
0.0075309700332582 0.2950679063797
0.00909658800810575 0.304167985916138
0.0107222078368068 0.313528060913086
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.021964430809021 0.00465997168794274
0.0215154830366373 0.00482956785708666
0.0210847873240709 0.00501992413774133
0.0206726174801588 0.00523146241903305
0.0202792566269636 0.00546461623162031
0.0199050009250641 0.00571983121335506
0.0195501521229744 0.00599756510928273
0.0192150268703699 0.00629828870296478
0.0188999511301517 0.00662248581647873
0.0186052620410919 0.00697065377607942
0.0183313079178333 0.00734330341219902
0.0180784482508898 0.00774096045643091
0.0178470555692911 0.00816416461020708
0.0176375173032284 0.00861347187310457
0.0174502283334732 0.00908945314586163
0.0172856021672487 0.00959269609302282
0.0171440616250038 0.0101238032802939
0.0170260462909937 0.0106833958998322
0.0169320087879896 0.0112721137702465
0.0168624147772789 0.0118906116113067
0.0168177485466003 0.0125395664945245
0.0167985074222088 0.0132196741178632
0.0168052054941654 0.0139316469430923
0.0168383717536926 0.0146762207150459
0.0168985538184643 0.0154541525989771
0.0169863160699606 0.0162662174552679
0.0171022396534681 0.0171132199466228
0.0172469243407249 0.0179959814995527
0.0174209866672754 0.0189153458923101
0.0176250673830509 0.0198721904307604
0.0178598221391439 0.0208674110472202
0.0181259270757437 0.0219019241631031
0.0184240844100714 0.0229766871780157
0.0187550112605095 0.0240926742553711
0.0191194470971823 0.0252508874982595
0.0195181593298912 0.0264523681253195
0.0199519339948893 0.027698177844286
0.0204215794801712 0.0289894081652164
0.0209279358386993 0.030327195301652
0.0214718598872423 0.0317126959562302
0.0220542382448912 0.0331471003592014
0.0226759854704142 0.03463164716959
0.0233380403369665 0.036167599260807
0.0240413676947355 0.0377562530338764
0.0247869677841663 0.0393989607691765
0.0255758669227362 0.0410970970988274
0.0264091175049543 0.0428520776331425
0.0272878110408783 0.04466537758708
0.0282130651175976 0.0465384945273399
0.0291860289871693 0.0484729744493961
0.0302078910171986 0.0504704192280769
0.0312798768281937 0.0525324791669846
0.0324032381176949 0.0546608380973339
0.0335792675614357 0.0568572357296944
0.0348092950880527 0.0591234676539898
0.0360946916043758 0.0614613778889179
0.0374368578195572 0.0638728514313698
0.0388372614979744 0.0663598775863647
0.0402973853051662 0.0689244568347931
0.0418187640607357 0.0715686604380608
0.0434029772877693 0.0742946267127991
0.0450516492128372 0.0771045535802841
0.0467664413154125 0.0800006836652756
0.0485490970313549 0.0829853862524033
0.0504013709723949 0.0860610455274582
0.0523250848054886 0.0892301350831985
0.054322112351656 0.0924951955676079
0.0563943684101105 0.0958588272333145
0.0585438534617424 0.0993237718939781
0.0607725977897644 0.10289278626442
0.0630826950073242 0.106568738818169
0.065476305782795 0.110354565083981
0.0679556429386139 0.114253312349319
0.0705229714512825 0.118268072605133
0.0731806680560112 0.122402116656303
0.0759311318397522 0.126658722758293
0.0787768438458443 0.131041318178177
0.0817203521728516 0.135553404688835
0.0847642868757248 0.140198618173599
0.0879113227128983 0.144980639219284
0.0911642760038376 0.149903371930122
0.0945259779691696 0.154970750212669
0.0979993641376495 0.16018682718277
0.101587459445 0.16555580496788
0.105293363332748 0.171081990003586
0.109120242297649 0.176769807934761
0.113071426749229 0.182623893022537
0.117150269448757 0.18864893913269
0.121360242366791 0.194849789142609
0.125704914331436 0.201231449842453
0.130187943577766 0.207799077033997
0.134813085198402 0.214557930827141
0.139584273099899 0.22151355445385
0.144505470991135 0.228671535849571
0.149580776691437 0.23603767156601
0.154814407229424 0.243617922067642
0.160210713744164 0.251418441534042
0.16577410697937 0.259445518255234
0.171509236097336 0.267705738544464
0.177420794963837 0.276205807924271
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0217300094664097 0
0.0212370865046978 -0.000289284536847845
0.0207629818469286 -0.000575477257370949
0.0203079804778099 -0.000858734245412052
0.0198723822832108 -0.00113921659067273
0.0194564964622259 -0.00141709111630917
0.0190606433898211 -0.00169253000058234
0.018685158342123 -0.00196571066044271
0.0183303840458393 -0.00223681749776006
0.0179966781288385 -0.00250604003667831
0.0176844131201506 -0.00277357432059944
0.0173939745873213 -0.0030396229121834
0.0171257592737675 -0.00330439489334822
0.0168801806867123 -0.00356810563243926
0.01665766723454 -0.00383097841404378
0.016458660364151 -0.00409324374049902
0.016283618286252 -0.00435513816773891
0.0161330159753561 -0.00461690686643124
0.0160073451697826 -0.00487880362197757
0.0159071125090122 -0.00514108827337623
0.0158328451216221 -0.00540403090417385
0.0157850868999958 -0.00566790951415896
0.0157644003629684 -0.00593301001936197
0.0157713666558266 -0.0061996285803616
0.0158065892755985 -0.00646807067096233
0.015870688483119 -0.00673864968121052
0.0159643087536097 -0.00701169157400727
0.0160881150513887 -0.0072875302284956
0.0162427946925163 -0.0075665102340281
0.0164290592074394 -0.00784898921847343
0.0166476424783468 -0.00813533272594213
0.0168993026018143 -0.00842591840773821
0.0171848237514496 -0.00872113835066557
0.0175050180405378 -0.00902139395475388
0.0178607180714607 -0.00932709872722626
0.0182527918368578 -0.00963868200778961
0.0186821315437555 -0.00995658244937658
0.0191496592015028 -0.0102812545374036
0.019656328484416 -0.0106131667271256
0.0202031210064888 -0.0109528014436364
0.0207910537719727 -0.011300653219223
0.0214211754500866 -0.0116572380065918
0.0220945701003075 -0.0120230810716748
0.0228123534470797 -0.0123987253755331
0.023575684055686 -0.0127847343683243
0.0243857502937317 -0.0131816826760769
0.0252437815070152 -0.0135901654139161
0.0261510517448187 -0.0140107972547412
0.027108870446682 -0.0144442077726126
0.0281185880303383 -0.0148910460993648
0.0291816033422947 -0.015351983718574
0.0302993599325418 -0.0158277116715908
0.0314733423292637 -0.0163189396262169
0.0327050872147083 -0.0168264005333185
0.0339961796998978 -0.017350846901536
0.035348255187273 -0.0178930573165417
0.0367629900574684 -0.0184538271278143
0.0382421426475048 -0.0190339870750904
0.0397875010967255 -0.0196343809366226
0.0414009168744087 -0.0202558841556311
0.043084304779768 -0.0208993963897228
0.0448396354913712 -0.0215658452361822
0.0466689355671406 -0.0222561787813902
0.0485743284225464 -0.0229713879525661
0.0505579672753811 -0.0237124804407358
0.0526220872998238 -0.0244804993271828
0.0547689981758595 -0.0252765156328678
0.0570010617375374 -0.0261016301810741
0.0593207627534866 -0.0269569884985685
0.0617306157946587 -0.0278437566012144
0.064233236014843 -0.0287631396204233
0.0668313130736351 -0.0297163780778646
0.0695276334881783 -0.0307047497481108
0.0723250433802605 -0.0317295640707016
0.0752265304327011 -0.0327921845018864
0.0782351270318031 -0.0338940024375916
0.081353984773159 -0.0350364483892918
0.0845863521099091 -0.0362210012972355
0.0879355669021606 -0.0374491848051548
0.091405063867569 -0.0387225523591042
0.0949984490871429 -0.0400427281856537
0.0987193733453751 -0.0414113663136959
0.102571628987789 -0.0428301729261875
0.106559120118618 -0.0443009026348591
0.110685877501965 -0.0458253622055054
0.11495603621006 -0.047405406832695
0.119373932480812 -0.0490429699420929
0.123943962156773 -0.050740011036396
0.128670692443848 -0.0524985603988171
0.133558809757233 -0.0543207041919231
0.138613179326057 -0.0562085956335068
0.143838778138161 -0.0581644289195538
0.14924082159996 -0.0601905062794685
0.15482459962368 -0.062289159744978
0.160595610737801 -0.0644628033041954
0.166559517383575 -0.0667139142751694
0.172722145915031 -0.0690450444817543
0.17908950150013 -0.0714588016271591
0.185667857527733 -0.0739579275250435
0.192463576793671 -0.0765451863408089
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0130700394511223 0
0.012375651858747 -0.000303037813864648
0.0116927968338132 -0.000603653723374009
0.0110216038301587 -0.000901947263628244
0.0103622088208795 -0.00119802076369524
0.0097147524356842 -0.00149197981227189
0.00907938182353973 -0.00178393302485347
0.00845625065267086 -0.00207399181090295
0.00784551911056042 -0.00236227153800428
0.00724735390394926 -0.00264889025129378
0.00666192919015884 -0.00293396948836744
0.00608942518010736 -0.00321763497777283
0.00553003000095487 -0.00350001524202526
0.00498394016176462 -0.00378124276176095
0.0044513582251966 -0.00406145397573709
0.00393249467015266 -0.0043407897464931
0.00342757045291364 -0.00461939303204417
0.00293681281618774 -0.00489741284400225
0.00246045761741698 -0.00517500145360827
0.00199875165708363 -0.00545231532305479
0.00155194906983525 -0.0057295155711472
0.0011203131871298 -0.00600676843896508
0.00070411927299574 -0.00628424342721701
0.000303650624118745 -0.006562115624547
-8.07990145403892e-05 -0.00684056570753455
-0.000448922975920141 -0.00711977668106556
-0.000800407666247338 -0.0073999403975904
-0.00113492459058762 -0.00768125150352716
-0.00145213422365487 -0.00796390883624554
-0.00175168749410659 -0.00824812054634094
-0.00203322013840079 -0.00853409804403782
-0.00229635578580201 -0.0088220564648509
-0.00254070688970387 -0.00911222212016582
-0.00276587018743157 -0.00940482225269079
-0.00297142867930233 -0.00970009248703718
-0.00315695302560925 -0.00999827682971954
-0.00332199712283909 -0.0102996220812201
-0.00346609996631742 -0.0106043834239244
-0.00358878611586988 -0.010912824422121
-0.00368956266902387 -0.0112252132967114
-0.00376792065799236 -0.0115418247878551
-0.00382333435118198 -0.0118629457429051
-0.00385525985620916 -0.0121888658031821
-0.00386313511990011 -0.01251988299191
-0.00384637946262956 -0.0128563074395061
-0.00380439311265945 -0.0131984520703554
-0.00373655650764704 -0.013546640984714
-0.00364222889766097 -0.0139012075960636
-0.00352074904367328 -0.0142624918371439
-0.00337143428623676 -0.0146308429539204
-0.00319357868283987 -0.0150066213682294
-0.00298645300790668 -0.0153901977464557
-0.00274930521845818 -0.0157819483429193
-0.0024813583586365 -0.0161822624504566
-0.00218180986121297 -0.0165915377438068
-0.00184983166400343 -0.017010185867548
-0.00148457067552954 -0.0174386221915483
-0.00108513946179301 -0.0178772825747728
-0.000650628819130361 -0.0183266084641218
-0.000180097733391449 -0.0187870524823666
0.000327425106661394 -0.0192590802907944
0.00087294215336442 -0.0197431687265635
0.00145748443901539 -0.0202398076653481
0.00208212691359222 -0.0207495037466288
0.00274796853773296 -0.0212727710604668
0.0034561469219625 -0.0218101385980844
0.00420783553272486 -0.0223621502518654
0.00500424159690738 -0.022929361090064
0.00584662426263094 -0.0235123485326767
0.00673626875504851 -0.024111695587635
0.00767450639978051 -0.0247280038893223
0.00866271089762449 -0.025361891835928
0.00970229972153902 -0.0260139927268028
0.0107947280630469 -0.0266849510371685
0.0119415177032351 -0.0273754429072142
0.0131442192941904 -0.0280861463397741
0.0144044384360313 -0.0288177635520697
0.0157238319516182 -0.0295710135251284
0.017104109749198 -0.0303466338664293
0.0185470264405012 -0.0311453770846128
0.0200544204562902 -0.0319680273532867
0.0216281600296497 -0.0328153781592846
0.0232701804488897 -0.0336882472038269
0.0249824803322554 -0.0345874689519405
0.0267671197652817 -0.0355139039456844
0.0286262147128582 -0.0364684276282787
0.0305619798600674 -0.0374519526958466
0.0325766690075397 -0.0384653992950916
0.0346726141870022 -0.0395097211003304
0.0368522219359875 -0.0405858904123306
0.0391179770231247 -0.0416949093341827
0.0414724312722683 -0.0428377948701382
0.043918251991272 -0.044015608727932
0.046458151191473 -0.0452294237911701
0.049094945192337 -0.0464803464710712
0.0518315322697163 -0.0477695092558861
0.0546709038317204 -0.0490980744361877
0.0576161332428455 -0.0504672229290009
0.0606704354286194 -0.0518781952559948
0.063837081193924 -0.0533322393894196
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000585057656280696 -0.000480608781799674
-0.00115087197627872 -0.000961071928031743
-0.00169715483207256 -0.00144161656498909
-0.00222360575571656 -0.00192247680388391
-0.0027299125213176 -0.00240389443933964
-0.00321574998088181 -0.00288611883297563
-0.00368077936582267 -0.00336940633133054
-0.00412464933469892 -0.00385402259416878
-0.0045469943434 -0.00434024073183537
-0.00494743371382356 -0.00482834130525589
-0.00532557303085923 -0.00531861605122685
-0.00568100204691291 -0.00581136345863342
-0.0060132946819067 -0.00630689179524779
-0.00632200902327895 -0.0068055191077292
-0.00660668686032295 -0.00730757368728518
-0.00686685089021921 -0.00781339127570391
-0.00710200797766447 -0.00832332111895084
-0.00731164682656527 -0.00883772131055593
-0.0074952351860702 -0.00935696065425873
-0.00765222311019897 -0.00988141912966967
-0.00778204016387463 -0.0104114897549152
-0.00788409449160099 -0.0109475739300251
-0.00795777421444654 -0.0114900879561901
-0.0080024441704154 -0.0120394602417946
-0.00801744684576988 -0.0125961303710938
-0.00800210144370794 -0.0131605546921492
-0.0079557029530406 -0.0137331988662481
-0.00787752121686935 -0.0143145425245166
-0.00776680093258619 -0.0149050848558545
-0.00762275978922844 -0.0155053343623877
-0.00744458893314004 -0.016115814447403
-0.00723144970834255 -0.0167370680719614
-0.00698247598484159 -0.0173696521669626
-0.00669677229598165 -0.0180141367018223
-0.00637340871617198 -0.018671115860343
-0.00601142691448331 -0.0193411931395531
-0.00560983596369624 -0.0200249925255775
-0.00516760721802711 -0.0207231622189283
-0.00468368036672473 -0.0214363615959883
-0.00415695970878005 -0.0221652686595917
-0.00358630763366818 -0.0229105893522501
-0.00297055277042091 -0.0236730426549911
-0.00230848463252187 -0.0244533680379391
-0.0015988462837413 -0.0252523347735405
-0.00084034405881539 -0.0260707270354033
-3.16416262649e-05 -0.0269093494862318
0.000828649441245943 -0.0277690403163433
0.00174195668660104 -0.0286506526172161
0.00270975450985134 -0.0295550636947155
0.00373357208445668 -0.0304831825196743
0.00481499033048749 -0.0314359441399574
0.00595563556998968 -0.0324143059551716
0.00715719163417816 -0.0334192551672459
0.00842139776796103 -0.0344518050551414
0.00975005049258471 -0.0355129987001419
0.0111449975520372 -0.0366039052605629
0.012608171440661 -0.0377256385982037
0.0141415446996689 -0.0388793312013149
0.0157471634447575 -0.0400661490857601
0.0174271371215582 -0.0412872955203056
0.019183648750186 -0.0425440073013306
0.0210189390927553 -0.0438375473022461
0.0229353550821543 -0.0451692417263985
0.0249352902173996 -0.0465404242277145
0.0270212218165398 -0.047952476888895
0.0291957128793001 -0.049406822770834
0.0314613915979862 -0.0509049147367477
0.0338210165500641 -0.0524482764303684
0.0362773947417736 -0.054038442671299
0.0388334356248379 -0.0556770041584969
0.0414921455085278 -0.0573656000196934
0.0442566275596619 -0.0591059103608131
0.0471300631761551 -0.0608996525406837
0.0501157939434052 -0.0627486258745193
0.0532172173261642 -0.0646546483039856
0.0564378574490547 -0.0666195973753929
0.0597813501954079 -0.0686454102396965
0.0632514506578445 -0.0707340687513351
0.0668520107865334 -0.0728876069188118
0.0705870762467384 -0.0751081556081772
0.0744607523083687 -0.0773978531360626
0.0784773081541061 -0.0797589272260666
0.082641139626503 -0.0821936577558517
0.0869567841291428 -0.0847043916583061
0.0914289057254791 -0.0872935280203819
0.0960623919963837 -0.0899635776877403
0.100862212479115 -0.0927170738577843
0.105833522975445 -0.0955566465854645
0.11098163574934 -0.0984849855303764
0.1163120418787 -0.101504862308502
0.121830381453037 -0.104619108140469
0.127542555332184 -0.107830688357353
0.133454576134682 -0.111142590641975
0.139572665095329 -0.114557914435863
0.145903259515762 -0.118079841136932
0.152452975511551 -0.121711634099483
0.159228622913361 -0.125456646084785
0.166237354278564 -0.129318356513977
0.173486411571503 -0.133300319314003
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00494862906634808 0
0.00433470401912928 -0.000376209791284055
0.00373641960322857 -0.000752103747799993
0.00315402657724917 -0.00112785352393985
0.00258778617717326 -0.00150363612920046
0.0020379691850394 -0.00187963410280645
0.00150485697668046 -0.00225603627040982
0.000988742103800178 -0.00263303611427546
0.000489927071612328 -0.00301083456724882
8.7267835624516e-06 -0.0033896379172802
-0.000454532157164067 -0.0037696585059166
-0.000899512087926269 -0.00415111612528563
-0.0013258617836982 -0.00453423708677292
-0.00173321727197617 -0.00491925422102213
-0.00212120194919407 -0.00530640780925751
-0.00248942594043911 -0.00569594651460648
-0.0028374835383147 -0.00608812365680933
-0.00316495611332357 -0.00648320280015469
-0.00347140990197659 -0.00688145589083433
-0.00375639484263957 -0.00728316092863679
-0.00401944573968649 -0.00768860569223762
-0.00426008179783821 -0.00809808727353811
-0.00447780359536409 -0.00851190928369761
-0.0046720951795578 -0.0089303869754076
-0.00484242336824536 -0.00935384538024664
-0.00498823495581746 -0.00978261604905128
-0.00510895950719714 -0.0102170445024967
-0.00520400516688824 -0.0106574837118387
-0.0052727609872818 -0.0111042968928814
-0.00531459506601095 -0.0115578612312675
-0.00532885361462831 -0.0120185622945428
-0.005314860958606 -0.0124867968261242
-0.00527191814035177 -0.0129629774019122
-0.005199302919209 -0.013447524048388
-0.00509626884013414 -0.0139408707618713
-0.00496204383671284 -0.0144434664398432
-0.00479583069682121 -0.0149557711556554
-0.00459680613130331 -0.0154782570898533
-0.00436411751434207 -0.0160114150494337
-0.00409688521176577 -0.0165557470172644
-0.00379420095123351 -0.0171117670834064
-0.00345512409694493 -0.0176800116896629
-0.00307868490926921 -0.0182610265910625
-0.00266388244926929 -0.0188553743064404
-0.00220967922359705 -0.0194636397063732
-0.00171500712167472 -0.0200864169746637
-0.00117876322474331 -0.0207243207842112
-0.000599803868681192 -0.0213779862970114
2.30473233386874e-05 -0.0220480635762215
0.00069100467953831 -0.02273522131145
0.00140532595105469 -0.0234401505440474
0.00216731033287942 -0.0241635646671057
0.00297829508781433 -0.0249061919748783
0.00383966253139079 -0.0256687831133604
0.00475284038111567 -0.0264521110802889
0.00571930222213268 -0.0272569730877876
0.00674056354910135 -0.0280841831117868
0.00781820714473724 -0.0289345942437649
0.00895384792238474 -0.0298090688884258
0.0101491594687104 -0.030708497390151
0.0114058703184128 -0.031633798032999
0.0127257630228996 -0.0325859151780605
0.0141106704249978 -0.033565815538168
0.0155625091865659 -0.0345745123922825
0.0170832313597202 -0.0356130264699459
0.0186748616397381 -0.036682415753603
0.0203394871205091 -0.0377837680280209
0.0220792554318905 -0.0389181971549988
0.0238964091986418 -0.0400868654251099
0.0257932357490063 -0.0412909537553787
0.0277721043676138 -0.042531680315733
0.0298354607075453 -0.0438103005290031
0.0319858267903328 -0.0451281033456326
0.0342257954180241 -0.0464864075183868
0.0365580767393112 -0.0478865951299667
0.0389854311943054 -0.0493300631642342
0.0415107235312462 -0.0508182533085346
0.0441369004547596 -0.0523526519536972
0.0468670129776001 -0.0539347864687443
0.0497041828930378 -0.0555662177503109
0.0526516921818256 -0.0572485849261284
0.0557128675282001 -0.058983538299799
0.058891162276268 -0.0607727877795696
0.0621901378035545 -0.0626180917024612
0.0656134709715843 -0.0645212605595589
0.0691649317741394 -0.0664841458201408
0.0728484764695168 -0.0685086771845818
0.0766681283712387 -0.0705968141555786
0.0806280449032784 -0.0727505832910538
0.0847325250506401 -0.0749720633029938
0.0889860019087791 -0.0772633999586105
0.0933930277824402 -0.079626776278019
0.0979583710432053 -0.0820644795894623
0.102686882019043 -0.0845788344740868
0.107583582401276 -0.0871722251176834
0.112653650343418 -0.0898471251130104
0.117902435362339 -0.0926060602068901
0.123335421085358 -0.0954516232013702
0.128958374261856 -0.0983865186572075
0.13477711379528 -0.101413488388062
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00044418906327337 -0.000466944795334712
-0.000864966423250735 -0.00092993164435029
-0.00126190285664052 -0.00138922140467912
-0.00163455167785287 -0.00184508331585675
-0.0019824483897537 -0.00229779537767172
-0.00230511021800339 -0.00274764467030764
-0.00260203471407294 -0.00319492630660534
-0.00287270033732057 -0.00363994645886123
-0.00311656459234655 -0.00408302014693618
-0.00333306426182389 -0.00452447170391679
-0.00352161470800638 -0.00496463710442185
-0.00368160824291408 -0.00540386186912656
-0.00381241459399462 -0.00584250269457698
-0.00391337927430868 -0.00628092745319009
-0.00398382358253002 -0.00671951659023762
-0.00402304297313094 -0.00715866032987833
-0.00403030728921294 -0.00759876286610961
-0.004004857968539 -0.0080402409657836
-0.00394590990617871 -0.00848352257162333
-0.00385264819487929 -0.0089290514588356
-0.00372422835789621 -0.00937728397548199
-0.00355977518483996 -0.00982868950814009
-0.00335838156752288 -0.0102837542071939
-0.00311910710297525 -0.0107429781928658
-0.00284097902476788 -0.0112068746238947
-0.00252298708073795 -0.0116759780794382
-0.00216408679261804 -0.0121508352458477
-0.00176319712772965 -0.0126320086419582
-0.00131919479463249 -0.0131200822070241
-0.000830920413136482 -0.0136156557127833
-0.000297173915896565 -0.0141193447634578
0.000283292029052973 -0.0146317891776562
0.000911763869225979 -0.0151536436751485
0.00158957252278924 -0.0156855825334787
0.00231810193508863 -0.0162283070385456
0.0030987779609859 -0.0167825315147638
0.00393307628110051 -0.0173489954322577
0.00482253078371286 -0.0179284643381834
0.0057687209919095 -0.0185217224061489
0.00677328137680888 -0.0191295761615038
0.00783791113644838 -0.0197528637945652
0.00896435976028442 -0.0203924402594566
0.0101544363424182 -0.021049190312624
0.0114100221544504 -0.0217240266501904
0.0127330524846911 -0.022417888045311
0.0141255287453532 -0.023131737485528
0.0155895333737135 -0.0238665752112865
0.0171272065490484 -0.0246234256774187
0.0187407620251179 -0.0254033412784338
0.020432498306036 -0.0262074135243893
0.0222047921270132 -0.0270367637276649
0.0240600891411304 -0.0278925448656082
0.026000926271081 -0.0287759453058243
0.0280299223959446 -0.0296881888061762
0.0301497895270586 -0.0306305345147848
0.0323633141815662 -0.0316042751073837
0.0346734188497066 -0.032610759139061
0.0370830856263638 -0.0336513556540012
0.0395954065024853 -0.0347274802625179
0.0422135815024376 -0.0358405932784081
0.0449409149587154 -0.0369921997189522
0.0477808080613613 -0.0381838344037533
0.0507368259131908 -0.0394171066582203
0.053812600672245 -0.0406936481595039
0.0570119060575962 -0.0420151427388191
0.0603386424481869 -0.0433833338320255
0.0637968182563782 -0.0447999984025955
0.0673906356096268 -0.046266995370388
0.0711243748664856 -0.0477862134575844
0.075002484023571 -0.049359604716301
0.0790295600891113 -0.0509891733527184
0.0832103565335274 -0.0526769943535328
0.0875497460365295 -0.0544251799583435
0.0920528471469879 -0.0562359467148781
0.0967248752713203 -0.0581115372478962
0.101571246981621 -0.0600542724132538
0.106597550213337 -0.0620665438473225
0.111809566617012 -0.0641508102416992
0.117213234305382 -0.0663095936179161
0.122814781963825 -0.0685455203056335
0.12862055003643 -0.0708612650632858
0.134637117385864 -0.0732595846056938
0.140871301293373 -0.0757433176040649
0.147330120205879 -0.0783153921365738
0.154020801186562 -0.0809788033366203
0.160950914025307 -0.0837366729974747
0.168128177523613 -0.0865921750664711
0.175560593605042 -0.0895485877990723
0.183256432414055 -0.0926092863082886
0.191224247217178 -0.0957777500152588
0.199472799897194 -0.099057525396347
0.208011314272881 -0.102452330291271
0.216849163174629 -0.105965934693813
0.225996077060699 -0.109602227807045
0.235462114214897 -0.113365225493908
0.245257645845413 -0.117259040474892
0.255393356084824 -0.121287897229195
0.265880435705185 -0.125456213951111
0.276730269193649 -0.129768460988998
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.022363044321537 0.0093888733536005
0.0216787979006767 0.00884082727134228
0.0210104621946812 0.00829304102808237
0.0203581936657429 0.00774524826556444
0.0197221580892801 0.00719717377796769
0.0191025286912918 0.00664853490889072
0.0184994880110025 0.00609903875738382
0.0179132279008627 0.00554838497191668
0.0173439476639032 0.00499626202508807
0.0167918559163809 0.00444234954193234
0.0162571724504232 0.00388631806708872
0.0157401245087385 0.00332782603800297
0.0152409505099058 0.00276652257889509
0.0147599000483751 0.0022020461037755
0.0142972320318222 0.00163402291946113
0.0138532165437937 0.00106206722557545
0.0134281367063522 0.000485784141346812
0.0130222868174314 -9.5236231572926e-05
0.0126359714195132 -0.000681416306179017
0.0122695099562407 -0.00127318897284567
0.0119232339784503 -0.00187100283801556
0.0115974871441722 -0.00247532059438527
0.0112926298752427 -0.00308661605231464
0.0110090337693691 -0.00370538048446178
0.0107470862567425 -0.00433212053030729
0.0105071906000376 -0.00496735377237201
0.0102897631004453 -0.00561162084341049
0.0100952386856079 -0.00626547262072563
0.00992406904697418 -0.00692947767674923
0.00977672077715397 -0.00760422646999359
0.00965367909520864 -0.00829032249748707
0.00955544877797365 -0.00898838695138693
0.00948255136609077 -0.00969906710088253
0.00943552888929844 -0.0104230213910341
0.00941494293510914 -0.0111609306186438
0.00942137651145458 -0.011913500726223
0.00945543311536312 -0.0126814534887671
0.00951773766428232 -0.0134655321016908
0.00960893929004669 -0.0142665095627308
0.00972970947623253 -0.0150851747021079
0.0098807429894805 -0.0159223396331072
0.0100627616047859 -0.0167788490653038
0.0102765113115311 -0.0176555644720793
0.0105227651074529 -0.0185533743351698
0.0108023239299655 -0.0194732006639242
0.0111160157248378 -0.0204159878194332
0.0114646963775158 -0.0213827043771744
0.0118492562323809 -0.0223743580281734
0.0122706135734916 -0.0233919788151979
0.0127297174185514 -0.0244366265833378
0.0132275521755219 -0.025509400293231
0.013765137642622 -0.0266114305704832
0.0143435262143612 -0.027743874117732
0.0149638066068292 -0.0289079286158085
0.0156271066516638 -0.030104823410511
0.0163345914334059 -0.0313358269631863
0.0170874614268541 -0.0326022394001484
0.0178869720548391 -0.0339054204523563
0.018734410405159 -0.0352467447519302
0.0196311082690954 -0.0366276390850544
0.0205784440040588 -0.0380495749413967
0.0215778443962336 -0.0395140573382378
0.022630775347352 -0.041022639721632
0.0237387735396624 -0.042576938867569
0.0249034091830254 -0.0441785976290703
0.0261263083666563 -0.045829314738512
0.0274091549217701 -0.0475308410823345
0.0287536792457104 -0.049284964799881
0.0301616974174976 -0.0510935634374619
0.0316350571811199 -0.0529585331678391
0.0331756807863712 -0.0548818372189999
0.0347855538129807 -0.0568655021488667
0.0364667251706123 -0.0589116103947163
0.0382213033735752 -0.0610222965478897
0.0400515012443066 -0.0631997883319855
0.041959572583437 -0.0654463469982147
0.0439478531479836 -0.0677643120288849
0.04601876065135 -0.0701560974121094
0.0481747910380363 -0.0726241767406464
0.0504185073077679 -0.0751710906624794
0.0527526028454304 -0.0777994990348816
0.0551798157393932 -0.0805120840668678
0.0577029921114445 -0.0833116322755814
0.0603250674903393 -0.086201012134552
0.0630490779876709 -0.0891831740736961
0.0658781453967094 -0.0922611355781555
0.0688155367970467 -0.0954380631446838
0.0718645825982094 -0.0987171456217766
0.0750287398695946 -0.10210170596838
0.0783115774393082 -0.105595149099827
0.0817167833447456 -0.109200984239578
0.0852481424808502 -0.112922802567482
0.0889096260070801 -0.116764359176159
0.0927052870392799 -0.120729468762875
0.0966393128037453 -0.124822065234184
0.100716039538383 -0.129046201705933
0.104939945042133 -0.133406043052673
0.109315618872643 -0.137905865907669
0.113847896456718 -0.142550155520439
0.118541680276394 -0.147343412041664
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000375394010916352 -0.000654005038086325
-0.000725409830920398 -0.00131205003708601
-0.00104955211281776 -0.00197457149624825
-0.00134730595164001 -0.00264201825484633
-0.00161813653539866 -0.00331485271453857
-0.00186148833017796 -0.00399355124682188
-0.00207678368315101 -0.00467860279604793
-0.00226342398673296 -0.00537051213905215
-0.00242078653536737 -0.00606979802250862
-0.00254822545684874 -0.00677699409425259
-0.00264507089741528 -0.00749265123158693
-0.00271062715910375 -0.00821733474731445
-0.00274417269974947 -0.00895162578672171
-0.00274495920166373 -0.00969612505286932
-0.0027122104074806 -0.0104514509439468
-0.0026451216544956 -0.0112182348966599
-0.00254285824485123 -0.0119971325621009
-0.00240455521270633 -0.0127888172864914
-0.00222931592725217 -0.0135939791798592
-0.00201621116138995 -0.0144133316352963
-0.00176427734550089 -0.0152476094663143
-0.00147251726593822 -0.0160975642502308
-0.00113989680539817 -0.0169639736413956
-0.000765344419050962 -0.0178476385772228
-0.000347752386005595 -0.0187493767589331
0.000114030728582293 -0.0196700412780046
0.000621193845290691 -0.0206105001270771
0.00117496761959046 -0.0215716473758221
0.00177663122303784 -0.0225544106215239
0.00242750416509807 -0.0235597360879183
0.00312895234674215 -0.0245885979384184
0.00388239556923509 -0.0256420075893402
0.00468929763883352 -0.0267209969460964
0.00555117288604379 -0.0278266258537769
0.00646959664300084 -0.0289599988609552
0.00744619127362967 -0.0301222391426563
0.00848263595253229 -0.0313145034015179
0.00958067644387484 -0.0325379893183708
0.0107421102002263 -0.0337939262390137
0.0119687970727682 -0.0350835733115673
0.013262671418488 -0.0364082381129265
0.0146257244050503 -0.0377692542970181
0.0160600151866674 -0.0391679964959621
0.0175676848739386 -0.0406058877706528
0.0191509388387203 -0.0420843847095966
0.0208120550960302 -0.0436049811542034
0.0225534047931433 -0.0451692305505276
0.0243774261325598 -0.0467787198722363
0.0262866411358118 -0.0484350770711899
0.028283666819334 -0.0501399859786034
0.0303712133318186 -0.0518951863050461
0.0325520671904087 -0.0537024512887001
0.0348291210830212 -0.0555636137723923
0.0372053608298302 -0.0574805587530136
0.0396838821470737 -0.0594552233815193
0.0422678589820862 -0.0614895932376385
0.0449606291949749 -0.0635857433080673
0.0477655902504921 -0.0657457783818245
0.050686277449131 -0.067971870303154
0.0537263415753841 -0.0702662542462349
0.0568895563483238 -0.0726312324404716
0.0601798072457314 -0.0750691592693329
0.063601166009903 -0.0775824934244156
0.0671577900648117 -0.0801737308502197
0.0708539932966232 -0.0828454494476318
0.0746942237019539 -0.0856003016233444
0.0786830708384514 -0.0884409993886948
0.0828253477811813 -0.0913703814148903
0.0871259570121765 -0.0943913236260414
0.0915899872779846 -0.0975067913532257
0.0962226986885071 -0.100719854235649
0.10102953016758 -0.104033648967743
0.106016077101231 -0.107451394200325
0.11118820309639 -0.110976457595825
0.116551890969276 -0.114612244069576
0.122113347053528 -0.118362285196781
0.127878993749619 -0.122230194509029
0.133855447173119 -0.1262197047472
0.140049532055855 -0.13033464550972
0.146468415856361 -0.134578987956047
0.153119370341301 -0.138956785202026
0.16000996530056 -0.143472209572792
0.167148023843765 -0.148129567503929
0.174541622400284 -0.152933269739151
0.182199075818062 -0.157887846231461
0.190129101276398 -0.162998020648956
0.198340579867363 -0.168268591165543
0.206842735409737 -0.173704504966736
0.215645089745522 -0.179310858249664
0.224757492542267 -0.185092881321907
0.234190061688423 -0.191055938601494
0.243953421711922 -0.197205647826195
0.254058390855789 -0.203547686338425
0.264516204595566 -0.210087910294533
0.275338470935822 -0.216832369565964
0.286537170410156 -0.223787277936935
0.298124641180038 -0.230958968400955
0.310113817453384 -0.238354101777077
0.322517871856689 -0.245979398488998
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00056834175484255 -0.000613304146099836
-0.00111597310751677 -0.00123353488743305
-0.00164251250680536 -0.00186110741924495
-0.00214756280183792 -0.00249644904397428
-0.00263071083463728 -0.00314000039361417
-0.00309152691625059 -0.00379221513867378
-0.00352956377901137 -0.00445355987176299
-0.00394435739144683 -0.00512451725080609
-0.00433542439714074 -0.0058055822737515
-0.00470226304605603 -0.00649726483970881
-0.00504435272887349 -0.00720009207725525
-0.00536115141585469 -0.00791460461914539
-0.00565209658816457 -0.00864136032760143
-0.00591660523787141 -0.00938093382865191
-0.00615407153964043 -0.0101339183747768
-0.00636386638507247 -0.0109009202569723
-0.00654533738270402 -0.0116825681179762
-0.00669780746102333 -0.0124795101583004
-0.00682057440280914 -0.0132924085482955
-0.00691291037946939 -0.014121949672699
-0.00697406008839607 -0.014968840405345
-0.00700324028730392 -0.0158338062465191
-0.00699963886290789 -0.0167175941169262
-0.00696241483092308 -0.0176209770143032
-0.00689069600775838 -0.0185447428375483
-0.00678357807919383 -0.0194897148758173
-0.00664012506604195 -0.0204567313194275
-0.00645936653017998 -0.0214466545730829
-0.00624029664322734 -0.0224603824317455
-0.00598187418654561 -0.0234988294541836
-0.00568302115425467 -0.0245629362761974
-0.00534261902794242 -0.0256536826491356
-0.00495951157063246 -0.026772066950798
-0.00453250203281641 -0.0279191173613071
-0.00406034756451845 -0.0290959011763334
-0.00354176503606141 -0.0303035080432892
-0.00297542661428452 -0.0315430611371994
-0.00235995231196284 -0.0328157246112823
-0.00169391953386366 -0.0341226868331432
-0.000975855742581189 -0.035465169698
-0.00020423048408702 -0.0368444472551346
0.000622533785644919 -0.038261815905571
0.00150606874376535 -0.039718609303236
0.00244807079434395 -0.0412162132561207
0.00345028750598431 -0.0427560433745384
0.00451452657580376 -0.0443395525217056
0.00564266741275787 -0.0459682568907738
0.00683664530515671 -0.0476436987519264
0.00809846073389053 -0.0493674613535404
0.00943019241094589 -0.0511411912739277
0.010833989828825 -0.052966583520174
0.0123120676726103 -0.0548453666269779
0.0138667216524482 -0.0567793287336826
0.0155003257095814 -0.0587703101336956
0.0172153357416391 -0.0608202069997787
0.0190142802894115 -0.0629309490323067
0.0208998061716557 -0.0651045739650726
0.0228746198117733 -0.0673431307077408
0.0249415300786495 -0.0696487426757812
0.0271034389734268 -0.0720236003398895
0.0293633509427309 -0.0744699537754059
0.0317243561148643 -0.0769901052117348
0.0341896936297417 -0.079586461186409
0.0367626696825027 -0.0822614729404449
0.0394467152655125 -0.0850176587700844
0.0422453805804253 -0.087857611477375
0.0451623164117336 -0.0907839983701706
0.0482013486325741 -0.0937995985150337
0.0513663813471794 -0.0969072356820107
0.0546614713966846 -0.100109815597534
0.0580908060073853 -0.103410348296165
0.0616587176918983 -0.106811910867691
0.0653696656227112 -0.110317662358284
0.069228321313858 -0.11393091827631
0.0732394456863403 -0.117655016481876
0.0774079859256744 -0.121493421494961
0.0817390531301498 -0.125449702143669
0.0862379297614098 -0.129527524113655
0.0909100547432899 -0.133730620145798
0.0957611277699471 -0.138062939047813
0.100796952843666 -0.14252844452858
0.106023564934731 -0.147131249308586
0.1114472001791 -0.151875585317612
0.117074303328991 -0.156765803694725
0.122911490499973 -0.161806344985962
0.128965720534325 -0.167001888155937
0.135244071483612 -0.172357156872749
0.141753882169724 -0.177877023816109
0.148502767086029 -0.183566495776176
0.155498564243317 -0.189430758357048
0.162749350070953 -0.195475086569786
0.170263588428497 -0.201705023646355
0.17804990708828 -0.208126172423363
0.186117276549339 -0.214744314551353
0.194474935531616 -0.221565410494804
0.203132450580597 -0.228595599532127
0.212099656462669 -0.235841155052185
0.22138686478138 -0.243308648467064
0.231004595756531 -0.251004725694656
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00873358733952045 0
0.00808217003941536 -0.000563812092877924
0.00744551466777921 -0.0011268894886598
0.00682378560304642 -0.0016894640866667
0.00621715467423201 -0.00225177453830838
0.0056258006952703 -0.0028140670619905
0.00504990946501493 -0.00337659474462271
0.004489675629884 -0.00393961789086461
0.00394529988989234 -0.00450340565294027
0.0034169927239418 -0.00506823370233178
0.00290497299283743 -0.00563438655808568
0.00240946700796485 -0.00620215805247426
0.00193071074318141 -0.00677184900268912
0.00146894948557019 -0.00734376953914762
0.00102443725336343 -0.00791823957115412
0.000597437494434416 -0.00849558878690004
0.000188225385500118 -0.00907615385949612
-0.000202915514819324 -0.00966028403490782
-0.000575690937694162 -0.0102483388036489
-0.000929794216062874 -0.0108406851068139
-0.00126490916591138 -0.0114377029240131
-0.00158070784527808 -0.0120397852733731
-0.00187684933189303 -0.0126473307609558
-0.00215298170223832 -0.0132607547566295
-0.00240874034352601 -0.0138804838061333
-0.00264374655671418 -0.014506951905787
-0.00285761058330536 -0.0151406144723296
-0.00304992683231831 -0.015781931579113
-0.0032202759757638 -0.0164313800632954
-0.00336822564713657 -0.0170894525945187
-0.00349332694895566 -0.0177566520869732
-0.00359511584974825 -0.0184334963560104
-0.00367311318404973 -0.0191205237060785
-0.00372682302258909 -0.0198182798922062
-0.00375573243945837 -0.0205273274332285
-0.00375931151211262 -0.0212482530623674
-0.00373701215721667 -0.0219816509634256
-0.00368826859630644 -0.0227281339466572
-0.00361249526031315 -0.0234883390367031
-0.00350908772088587 -0.0242629125714302
-0.00337742175906897 -0.025052523240447
-0.00321685150265694 -0.0258578602224588
-0.00302671059034765 -0.0266796313226223
-0.00280631147325039 -0.0275185592472553
-0.00255494168959558 -0.0283753983676434
-0.00227186782285571 -0.0292509142309427
-0.00195633270777762 -0.0301458947360516
-0.00160755182150751 -0.0310611575841904
-0.00122471782378852 -0.0319975391030312
-0.000806997646577656 -0.0329558923840523
-0.000353529176209122 -0.0339371077716351
0.000136578048113734 -0.0349420942366123
0.000664240273181349 -0.035971786826849
0.00123040424659848 -0.0370271429419518
0.00183604739140719 -0.03810915350914
0.0024821781553328 -0.039218831807375
0.0031698327511549 -0.0403572171926498
0.00390009325928986 -0.0415253974497318
0.00467406352981925 -0.0427244678139687
0.00549288652837276 -0.0439555682241917
0.00635774154216051 -0.045219860970974
0.00726984534412622 -0.046518549323082
0.00823044683784246 -0.0478528551757336
0.00924085266888142 -0.0492240637540817
0.0103023918345571 -0.0506334751844406
0.0114164426922798 -0.0520824231207371
0.012584425508976 -0.0535722896456718
0.0138077987357974 -0.0551044829189777
0.0150880878791213 -0.0566804744303226
0.016426844522357 -0.058301754295826
0.0178256779909134 -0.0599698573350906
0.0192862432450056 -0.0616863705217838
0.0208102520555258 -0.0634529143571854
0.0223994571715593 -0.0652711540460587
0.0240556970238686 -0.0671428292989731
0.0257808342576027 -0.0690696984529495
0.0275768041610718 -0.071053571999073
0.0294455997645855 -0.0730963200330734
0.0313892774283886 -0.0751998648047447
0.0334099419414997 -0.0773661583662033
0.0355098061263561 -0.0795972570776939
0.0376911088824272 -0.0818952322006226
0.0399561710655689 -0.0842622295022011
0.0423073917627335 -0.0867004469037056
0.0447472371160984 -0.0892121493816376
0.0472782403230667 -0.0917996466159821
0.0499030537903309 -0.094465360045433
0.0526243709027767 -0.0972117409110069
0.0554449781775475 -0.100041307508945
0.0583677552640438 -0.102956660091877
0.0613956637680531 -0.105960465967655
0.0645317435264587 -0.109055459499359
0.0677791833877563 -0.112244486808777
0.0711412131786346 -0.11553043872118
0.0746211782097816 -0.118916288018227
0.0782225355505943 -0.122405096888542
0.0819488391280174 -0.126000016927719
0.0858037397265434 -0.129704266786575
0.0897910594940186 -0.133521214127541
0.0939146801829338 -0.137454256415367
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.000636359676718712 0
-2.14104074984789e-05 -0.000473044521640986
-0.000661705911625177 -0.000948181143030524
-0.00128423981368542 -0.00142567639704794
-0.00188871240243316 -0.00190580449998379
-0.00247481185942888 -0.00238884822465479
-0.00304221315309405 -0.00287509919144213
-0.00359057728201151 -0.00336485682055354
-0.00411955267190933 -0.00385843077674508
-0.00462877191603184 -0.00435613933950663
-0.00511785317212343 -0.00485830986872315
-0.0055864006280899 -0.00536528090015054
-0.00603400124236941 -0.00587739935144782
-0.00646022614091635 -0.00639502331614494
-0.00686462968587875 -0.00691852206364274
-0.00724674994125962 -0.00744827557355165
-0.00760610494762659 -0.00798467360436916
-0.00794219598174095 -0.00852811895310879
-0.00825450569391251 -0.00907902698963881
-0.00854249484837055 -0.00963782146573067
-0.00880560651421547 -0.0102049438282847
-0.00904326140880585 -0.0107808457687497
-0.00925485882908106 -0.0113659910857677
-0.00943977572023869 -0.0119608594104648
-0.00959736667573452 -0.0125659434124827
-0.00972696114331484 -0.0131817478686571
-0.00982786621898413 -0.0138087989762425
-0.00989936105906963 -0.0144476313143969
-0.00994070153683424 -0.0150987952947617
-0.00995111465454102 -0.0157628636807203
-0.00992979947477579 -0.0164404194802046
-0.00987592805176973 -0.0171320606023073
-0.00978864077478647 -0.0178384128957987
-0.00966704823076725 -0.0185601115226746
-0.00951023120433092 -0.0192978084087372
-0.00931723415851593 -0.0200521815568209
-0.00908707082271576 -0.0208239238709211
-0.00881872046738863 -0.021613746881485
-0.00851112324744463 -0.0224223881959915
-0.00816318579018116 -0.0232506021857262
-0.00777377653867006 -0.0240991618484259
-0.00734172016382217 -0.0249688699841499
-0.00686580501496792 -0.0258605480194092
-0.00634477753192186 -0.0267750360071659
-0.00577733619138598 -0.0277132093906403
-0.00516213942319155 -0.0286759603768587
-0.00449779909104109 -0.0296642053872347
-0.00378287443891168 -0.0306788943707943
-0.00301588070578873 -0.0317209959030151
-0.00219528283923864 -0.032791506499052
-0.00131948897615075 -0.033891461789608
-0.000386852072551847 -0.0350219160318375
0.000604325439780951 -0.0361839570105076
0.00165580154862255 -0.0373787023127079
0.00276939361356199 -0.0386072993278503
0.00394698092713952 -0.0398709326982498
0.00519049866124988 -0.0411708056926727
0.00650196941569448 -0.0425081849098206
0.0078834630548954 -0.0438843481242657
0.00933712441474199 -0.0453006140887737
0.0108651723712683 -0.0467583425343037
0.0124698989093304 -0.0482589304447174
0.0141536649316549 -0.049803800880909
0.0159189384430647 -0.051394447684288
0.0177682414650917 -0.0530323758721352
0.0197041891515255 -0.0547191500663757
0.0217294842004776 -0.0564563684165478
0.023846909403801 -0.0582456700503826
0.0260593760758638 -0.0600887686014175
0.0283698532730341 -0.061987392604351
0.0307814255356789 -0.0639433339238167
0.033297274261713 -0.0659584328532219
0.0359206944704056 -0.0680345818400383
0.0386550687253475 -0.0701737031340599
0.0415039397776127 -0.0723778307437897
0.0444709211587906 -0.0746489986777306
0.0475597642362118 -0.0769893154501915
0.0507743433117867 -0.0794009491801262
0.0541186593472958 -0.0818861350417137
0.0575968250632286 -0.0844471454620361
0.0612131506204605 -0.0870863646268845
0.064972035586834 -0.0898061990737915
0.0688780322670937 -0.0926091372966766
0.0729358494281769 -0.0954977348446846
0.0771503448486328 -0.0984746143221855
0.0815265253186226 -0.101542465388775
0.0860696285963058 -0.104704089462757
0.09078498929739 -0.10796232521534
0.0956781432032585 -0.111320108175278
0.100754804909229 -0.114780440926552
0.106020890176296 -0.11834641546011
0.111482463777065 -0.122021198272705
0.117145888507366 -0.125808089971542
0.123017646372318 -0.12971043586731
0.129104450345039 -0.133731678128242
0.135413259267807 -0.137875378131866
0.141951233148575 -0.142145156860352
0.148725733160973 -0.146544754505157
0.15574449300766 -0.151078045368195
0.163015380501747 -0.155748978257179
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00832775235176086 0
0.00767175061628222 -0.000294831726932898
0.00702814711257815 -0.00058938714209944
0.00639709644019604 -0.000883839093148708
0.00577876064926386 -0.00117836589924991
0.00517330691218376 -0.00147315161302686
0.00458091124892235 -0.00176838599145412
0.00400175619870424 -0.00206426437944174
0.00343603128567338 -0.00236098910681903
0.00288393488153815 -0.00265876785852015
0.00234567304141819 -0.00295781507156789
0.00182145915459841 -0.00325835216790438
0.00131151615642011 -0.00356060708872974
0.000816075771581382 -0.00386481452733278
0.000335377990268171 -0.00417121686041355
-0.000130328233353794 -0.00448006391525269
-0.000580782303586602 -0.00479161227121949
-0.00101571576669812 -0.00510612688958645
-0.0014348499244079 -0.00542388157919049
-0.00183789385482669 -0.00574515666812658
-0.00222454755567014 -0.00607024226337671
-0.00259449961595237 -0.00639943685382605
-0.00294742593541741 -0.00673304731026292
-0.00328299193643034 -0.00707139074802399
-0.00360085070133209 -0.00741479359567165
-0.00390064087696373 -0.00776359019801021
-0.00418199133127928 -0.00811812840402126
-0.00444451486691833 -0.00847876258194447
-0.00468781078234315 -0.00884585920721292
-0.00491146603599191 -0.00921979732811451
-0.00511505082249641 -0.00960096437484026
-0.00529812043532729 -0.00998975895345211
-0.00546021619811654 -0.0103865955024958
-0.00560086127370596 -0.0107918968424201
-0.00571956345811486 -0.0112060979008675
-0.00581581378355622 -0.011629649437964
-0.00588908419013023 -0.0120630133897066
-0.00593882938846946 -0.0125066637992859
-0.00596448592841625 -0.0129610924050212
-0.00596546940505505 -0.0134268021211028
-0.00594117678701878 -0.0139043089002371
-0.00589098362252116 -0.0143941501155496
-0.005814244505018 -0.0148968724533916
-0.00571029260754585 -0.0154130393639207
-0.00557843735441566 -0.0159432347863913
-0.00541796628385782 -0.016488054767251
-0.00522814271971583 -0.0170481130480766
-0.00500820344313979 -0.017624044790864
-0.00475736195221543 -0.0182165000587702
-0.00447480473667383 -0.0188261456787586
-0.00415969034656882 -0.0194536745548248
-0.00381114892661572 -0.0200997944921255
-0.00342828291468322 -0.020765233784914
-0.00301016494631767 -0.0214507412165403
-0.0025558362249285 -0.0221570879220963
-0.00206430652178824 -0.0228850673884153
-0.00153455603867769 -0.0236354917287827
-0.000965521554462612 -0.0244092084467411
-0.000356114585883915 -0.0252070743590593
0.000294792524073273 -0.0260299779474735
0.000988364452496171 -0.0268788319081068
0.00172580394428223 -0.0277545750141144
0.00250834878534079 -0.0286581665277481
0.00333729106932878 -0.0295906085520983
0.00421395152807236 -0.0305529180914164
0.0051396987400949 -0.0315461419522762
0.00611594552174211 -0.0325713604688644
0.00714414473623037 -0.0336296781897545
0.0082258153706789 -0.0347222499549389
0.00936250668019056 -0.0358502417802811
0.0105558251962066 -0.0370148569345474
0.0118074296042323 -0.0382173396646976
0.0131190326064825 -0.0394589640200138
0.0144923934713006 -0.0407410301268101
0.0159293543547392 -0.042064905166626
0.017431790009141 -0.0434319674968719
0.0190016478300095 -0.044843640178442
0.0206409357488155 -0.0463013909757137
0.0223517268896103 -0.0478067249059677
0.0241361521184444 -0.0493611805140972
0.0259964410215616 -0.0509663671255112
0.0279348641633987 -0.05262391269207
0.0299537759274244 -0.0543354973196983
0.0320556089282036 -0.0561028532683849
0.0342428684234619 -0.0579277575016022
0.0365181341767311 -0.0598120279610157
0.0388841032981873 -0.0617575645446777
0.0413435250520706 -0.063766285777092
0.0438992455601692 -0.0658401846885681
0.0465542040765285 -0.0679812952876091
0.0493114367127419 -0.0701917111873627
0.0521740578114986 -0.0724735856056213
0.0551453344523907 -0.0748291537165642
0.0582285858690739 -0.0772606804966927
0.061427254229784 -0.0797705128788948
0.0647448971867561 -0.0823610499501228
0.0681851804256439 -0.0850347727537155
0.0717518702149391 -0.0877942070364952
0.0754489153623581 -0.0906419977545738
0.0792803317308426 -0.0935808122158051
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.0003904219774995 -0.000326588022289798
-0.000753855332732201 -0.000653346301987767
-0.00108976336196065 -0.000980543321929872
-0.00139758968725801 -0.00130845548119396
-0.00167675770353526 -0.00163736799731851
-0.00192667008377612 -0.0019675747025758
-0.00214670761488378 -0.00229937792755663
-0.00233622943051159 -0.00263309013098478
-0.00249457103200257 -0.00296903261914849
-0.00262104487046599 -0.00330753601156175
-0.00271493871696293 -0.00364894210360944
-0.00277551519684494 -0.0039936020039022
-0.0028020110912621 -0.00434187799692154
-0.00279363663867116 -0.00469414284452796
-0.00274957390502095 -0.00505078118294477
-0.00266897701658309 -0.00541218789294362
-0.00255097053013742 -0.00577877135947347
-0.0023946485016495 -0.00615095160901546
-0.0021990742534399 -0.00652915984392166
-0.0019632785115391 -0.00691384170204401
-0.00168625824153423 -0.0073054563254118
-0.00136697757989168 -0.00770447496324778
-0.00100436375942081 -0.0081113837659359
-0.000597307807765901 -0.00852668471634388
-0.000144665042171255 -0.00895089004188776
0.000354752381099388 -0.00938453432172537
0.000902168452739716 -0.00982816144824028
0.00149884796701372 -0.010282333008945
0.00214610365219414 -0.0107476301491261
0.00284528732299805 -0.0112246479839087
0.00359779526479542 -0.0117139983922243
0.00440507754683495 -0.0122163156047463
0.00526862591505051 -0.0127322487533092
0.00618998100981116 -0.0132624646648765
0.00717074377462268 -0.0138076562434435
0.0082125598564744 -0.0143685294315219
0.009317128919065 -0.014945812523365
0.0104862162843347 -0.0155402598902583
0.0117216370999813 -0.0161526408046484
0.0130252661183476 -0.0167837496846914
0.0143990498036146 -0.0174344088882208
0.0158449895679951 -0.0181054584681988
0.0173651501536369 -0.0187977626919746
0.0189616791903973 -0.01951221562922
0.0206367801874876 -0.0202497337013483
0.0223927292972803 -0.021011259406805
0.0242318939417601 -0.0217977669090033
0.0261567011475563 -0.0226102527230978
0.0281696580350399 -0.0234497431665659
0.0302733648568392 -0.0243172980844975
0.0324705094099045 -0.0252140071243048
0.0347638502717018 -0.0261409878730774
0.0371562503278255 -0.0270993933081627
0.0396506562829018 -0.0280904062092304
0.0422501191496849 -0.0291152466088533
0.0449577644467354 -0.0301751606166363
0.0477768778800964 -0.0312714502215385
0.0507107973098755 -0.0324054360389709
0.0537629872560501 -0.0335784815251827
0.0569370239973068 -0.0347919911146164
0.0602365992963314 -0.0360474064946175
0.0636655017733574 -0.0373462066054344
0.0672277137637138 -0.0386899337172508
0.0709272772073746 -0.040080152451992
0.0747683867812157 -0.0415184758603573
0.0787553787231445 -0.0430065654218197
0.0828926935791969 -0.0445461235940456
0.0871850028634071 -0.0461389236152172
0.0916370376944542 -0.0477867648005486
0.0962537303566933 -0.0494915060698986
0.101040154695511 -0.0512550547719002
0.106001548469067 -0.0530793815851212
0.111143298447132 -0.0549664944410324
0.1164710521698 -0.0569184944033623
0.12199055403471 -0.0589375123381615
0.127707749605179 -0.0610257424414158
0.133628785610199 -0.0631854459643364
0.13976001739502 -0.0654189437627792
0.146107941865921 -0.067728616297245
0.152679398655891 -0.0701169520616531
0.159481331706047 -0.0725864544510841
0.166520938277245 -0.0751397311687469
0.173805668950081 -0.0777794495224953
0.18134318292141 -0.0805083587765694
0.189141362905502 -0.0833292603492737
0.197208479046822 -0.086245097219944
0.20555292069912 -0.0892588347196579
0.214183405041695 -0.0923735499382019
0.223108932375908 -0.0955923944711685
0.232338771224022 -0.0989186093211174
0.241882458329201 -0.102355509996414
0.251749992370605 -0.105906568467617
0.26195153594017 -0.109575293958187
0.272497594356537 -0.113365307450294
0.283399075269699 -0.117280341684818
0.294667214155197 -0.121324218809605
0.306313514709473 -0.125500857830048
0.318350046873093 -0.129814356565475
0.330789119005203 -0.13426885008812
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0138648208230734 0.00267558358609676
0.0132310353219509 0.00255026877857745
0.0126103684306145 0.00242823711596429
0.0120030166581273 0.00230941921472549
0.0114091848954558 0.00219374359585345
0.0108290845528245 0.00208113552071154
0.0102629363536835 0.00197151792235672
0.00971097033470869 0.00186481093987823
0.00917342212051153 0.00176093133632094
0.00865053944289684 0.00165979319717735
0.00814257934689522 0.00156130758114159
0.00764980539679527 0.00146538217086345
0.00717249419540167 0.00137192162219435
0.00671093119308352 0.0012808273313567
0.00626541208475828 0.00119199685286731
0.00583624327555299 0.00110532448161393
0.00542374420911074 0.00102070102002472
0.00502824317663908 0.000938013312406838
0.00465008104220033 0.0008571443031542
0.00428961217403412 0.00077797332778573
0.0039472016505897 0.000700375472661108
0.00362322828732431 0.000624221516773105
0.00331808533519506 0.000549378397408873
0.00303217791952193 0.0004757083079312
0.00276592606678605 0.000403068901505321
0.00251976540312171 0.000331313669448718
0.00229414459317923 0.000260290602454916
0.00208952953107655 0.000189843354746699
0.00190640217624605 0.000119810611067805
0.00174525938928127 5.00252353958786e-05
0.00160661642439663 -1.96845940081403e-05
0.00149100623093545 -8.94961412996054e-05
0.00139897863846272 -0.000159592906129546
0.00133110338356346 -0.000230163524975069
0.0012879689456895 -0.000301402586046606
0.00127018324565142 -0.000373511371435598
0.00127837539184839 -0.000446696765720844
0.00131319498177618 -0.000521172129083425
0.00137531396467239 -0.00059715798124671
0.00146542629227042 -0.000674881099257618
0.00158424873370677 -0.000754575128667057
0.00173252320382744 -0.000836481573060155
0.0019110149005428 -0.000920848688110709
0.00212051440030336 -0.00100793223828077
0.00236184010282159 -0.00109799636993557
0.00263583543710411 -0.00119131268002093
0.00294337165541947 -0.00128816079813987
0.00328535144217312 -0.00138882978353649
0.00366270425729454 -0.00149361626245081
0.0040763895958662 -0.00160282594151795
0.00452740117907524 -0.00171677418984473
0.00501676555722952 -0.00183578580617905
0.00554553978145123 -0.00196019466966391
0.00611481675878167 -0.00209034490399063
0.00672572525218129 -0.0022265906445682
0.00737943081185222 -0.0023692965041846
0.00807713251560926 -0.00251883734017611
0.00882008112967014 -0.00267560128122568
0.00960955489426851 -0.00283998530358076
0.0104468790814281 -0.00301239895634353
0.0113334208726883 -0.00319326366297901
0.0122705930843949 -0.00338301341980696
0.0132598457857966 -0.00358209339901805
0.0143026961013675 -0.00379096553660929
0.0154006918892264 -0.00401010131463408
0.0165554359555244 -0.00423998758196831
0.0177685841917992 -0.00448112469166517
0.0190418381243944 -0.00473402626812458
0.0203769747167826 -0.0049992254935205
0.021775808185339 -0.00527726579457521
0.0232402179390192 -0.00556870829313993
0.0247721448540688 -0.00587413040921092
0.0263735912740231 -0.0061941253952682
0.0280466116964817 -0.00652930187061429
0.0297933612018824 -0.00688029173761606
0.0316160283982754 -0.00724773947149515
0.0335168913006783 -0.00763230910524726
0.0354982912540436 -0.00803468469530344
0.0375626496970654 -0.00845556892454624
0.0397124513983727 -0.00889568217098713
0.0419503003358841 -0.00935577228665352
0.0442788489162922 -0.00983660202473402
0.0467008389532566 -0.0103389574214816
0.0492191091179848 -0.0108636468648911
0.051836583763361 -0.0114115020260215
0.0545562654733658 -0.0119833741337061
0.0573813021183014 -0.0125801488757133
0.0603148937225342 -0.0132027268409729
0.0633603632450104 -0.0138520365580916
0.066521130502224 -0.0145290335640311
0.0698007345199585 -0.0152347004041076
0.0732028037309647 -0.015970041975379
0.0767311379313469 -0.0167361050844193
0.0803896114230156 -0.017533952370286
0.0841822251677513 -0.0183646809309721
0.0881131291389465 -0.019229419529438
0.0921865850687027 -0.0201293267309666
0.0964069738984108 -0.0210655871778727
0.10077890008688 -0.0220394376665354
0.105307027697563 -0.0230521336197853
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00218376703560352 0
0.00157054187729955 -0.000410902954172343
0.000976820243522525 -0.000818325614091009
0.000402911333367229 -0.00122246739920229
-0.000150862440932542 -0.00162353389896452
-0.000684165686834604 -0.00202173739671707
-0.00119664915837348 -0.00241729686968029
-0.00168794894125313 -0.00281043793074787
-0.00215768744237721 -0.00320139434188604
-0.00260547129437327 -0.00359040591865778
-0.00303089106455445 -0.00397772062569857
-0.00343352253548801 -0.00436359457671642
-0.00381292379461229 -0.00474829087033868
-0.00416863616555929 -0.00513208145275712
-0.0045001832768321 -0.00551524665206671
-0.00480707129463553 -0.00589807657524943
-0.00508878566324711 -0.00628086738288403
-0.00534479459747672 -0.00666392687708139
-0.00557454582303762 -0.0070475721731782
-0.00577746517956257 -0.00743212830275297
-0.00595295801758766 -0.00781793147325516
-0.0061004082672298 -0.00820532999932766
-0.0062191765755415 -0.00859467871487141
-0.00630860030651093 -0.00898634549230337
-0.0063679926097393 -0.009380710311234
-0.00639664195477962 -0.0097781615331769
-0.00639381073415279 -0.010179104283452
-0.00635873526334763 -0.01058395113796
-0.00629062484949827 -0.0109931267797947
-0.0061886589974165 -0.0114070745185018
-0.0060519902035594 -0.0118262441828847
-0.00587973976507783 -0.0122511014342308
-0.0056709973141551 -0.0126821286976337
-0.00542482174932957 -0.0131198186427355
-0.00514023937284946 -0.0135646788403392
-0.00481624016538262 -0.0140172354876995
-0.00445178104564548 -0.0144780268892646
-0.00404578307643533 -0.0149476071819663
-0.0035971263423562 -0.0154265509918332
-0.00310465577058494 -0.0159154441207647
-0.00256717717275023 -0.0164148919284344
-0.0019834500271827 -0.0169255211949348
-0.00135219644289464 -0.0174479726701975
-0.000672095047775656 -0.01798290386796
5.82268112339079e-05 -0.0185310002416372
0.000840182590764016 -0.0190929584205151
0.00167523301206529 -0.0196694973856211
0.002564896363765 -0.0202613603323698
0.00351073453202844 -0.0208693090826273
0.00451436173170805 -0.0214941278100014
0.00557745294645429 -0.0221366230398417
0.00670174043625593 -0.022797629237175
0.00788900721818209 -0.0234779994934797
0.00914109963923693 -0.0241786148399115
0.0104599269106984 -0.0249003786593676
0.0118474615737796 -0.0256442222744226
0.0133057329803705 -0.026411097496748
0.0148368654772639 -0.0272020008414984
0.0164430271834135 -0.0280179399996996
0.0181264691054821 -0.0288599580526352
0.0198895148932934 -0.0297291297465563
0.0217345673590899 -0.0306265559047461
0.0236640963703394 -0.0315533652901649
0.0256806891411543 -0.0325107388198376
0.0277869831770658 -0.0334998704493046
0.0299857165664434 -0.0345219969749451
0.0322797149419785 -0.0355783849954605
0.034671887755394 -0.0366703383624554
0.037165280431509 -0.037799209356308
0.0397629961371422 -0.0389663763344288
0.0424682535231113 -0.0401732586324215
0.0452843829989433 -0.0414213165640831
0.048214815557003 -0.0427120551466942
0.0512630864977837 -0.0440470091998577
0.0544328950345516 -0.0454277843236923
0.0577280111610889 -0.0468560084700584
0.0611523427069187 -0.0483333580195904
0.0647099316120148 -0.0498615615069866
0.0684049502015114 -0.0514423958957195
0.0722416788339615 -0.0530776791274548
0.0762246176600456 -0.0547693073749542
0.0803583413362503 -0.0565192028880119
0.0846475884318352 -0.0583293475210667
0.0890972688794136 -0.0602017864584923
0.0937124416232109 -0.0621386170387268
0.0984983071684837 -0.0641419813036919
0.103460311889648 -0.0662141218781471
0.10860401391983 -0.0683573111891747
0.11393516510725 -0.0705738887190819
0.119459711015224 -0.0728662610054016
0.125183790922165 -0.0752369165420532
0.131113708019257 -0.0776883736252785
0.137256070971489 -0.0802232846617699
0.143617615103722 -0.0828443318605423
0.150205329060555 -0.0855542719364166
0.157026410102844 -0.0883559584617615
0.164088293910027 -0.0912523046135902
0.171398624777794 -0.0942462980747223
0.17896543443203 -0.0973410680890083
0.186796873807907 -0.100539766252041
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000507600198034197 -0.000430833286372945
-0.000997183611616492 -0.000863406807184219
-0.00146843772381544 -0.00129800557624549
-0.00192103744484484 -0.0017349231056869
-0.00235464493744075 -0.00217446242459118
-0.00276890955865383 -0.00261693587526679
-0.00316346646286547 -0.00306266522966325
-0.00353793730027974 -0.00351198296993971
-0.00389192905277014 -0.00396523112431169
-0.00422503333538771 -0.00442276196554303
-0.00453682709485292 -0.00488494010642171
-0.00482687121257186 -0.00535213993862271
-0.00509470934048295 -0.00582474749535322
-0.00533986929804087 -0.00630316184833646
-0.00556186120957136 -0.00678779371082783
-0.00576017610728741 -0.00727906497195363
-0.00593428779393435 -0.00777741242200136
-0.00608365004882216 -0.00828328635543585
-0.00620769709348679 -0.00879714731127024
-0.00630584266036749 -0.00931947398930788
-0.00637747906148434 -0.00985075812786818
-0.00642197765409946 -0.0103915054351091
-0.00643868604674935 -0.0109422383829951
-0.00642692996188998 -0.0115034952759743
-0.0063860104419291 -0.0120758274570107
-0.00631520338356495 -0.0126598086208105
-0.00621376000344753 -0.0132560255005956
-0.00608090497553349 -0.0138650815933943
-0.0059158350341022 -0.0144876046106219
-0.00571771990507841 -0.0151242343708873
-0.00548570044338703 -0.0157756321132183
-0.00521888537332416 -0.0164424832910299
-0.00491635547950864 -0.0171254873275757
-0.00457715941593051 -0.0178253650665283
-0.00420030951499939 -0.0185428652912378
-0.00378478784114122 -0.0192787535488605
-0.00332954176701605 -0.0200338177382946
-0.00283347815275192 -0.0208088774234056
-0.00229547079652548 -0.0216047652065754
-0.00171435507945716 -0.0224223434925079
-0.00108892167918384 -0.0232625044882298
-0.000417925184592605 -0.024126160889864
0.000299921666737646 -0.0250142514705658
0.0010659561958164 -0.0259277522563934
0.00188155472278595 -0.0268676597625017
0.00274813966825604 -0.0278349984437227
0.00366718927398324 -0.0288308337330818
0.00464022345840931 -0.029856251552701
0.00566881336271763 -0.0309123732149601
0.00675458880141377 -0.0320003554224968
0.00789923500269651 -0.0331213921308517
0.00910448655486107 -0.0342767052352428
0.0103721395134926 -0.035467553883791
0.0117040509358048 -0.03669523447752
0.0131021393463016 -0.0379610881209373
0.0145683782175183 -0.0392664782702923
0.0161048341542482 -0.0406128391623497
0.0177136156708002 -0.0420016199350357
0.019396910443902 -0.0434343218803406
0.0211569778621197 -0.0449124872684479
0.0229961555451155 -0.0464377105236053
0.0249168444424868 -0.0480116158723831
0.026921559125185 -0.0496359057724476
0.0290128663182259 -0.0513123050332069
0.0311934258788824 -0.0530425980687141
0.0334659889340401 -0.0548286251723766
0.0358333811163902 -0.0566722638905048
0.0382985658943653 -0.0585754811763763
0.0408645607531071 -0.0605402700603008
0.0435344986617565 -0.0625686943531036
0.0463116131722927 -0.064662866294384
0.0491992458701134 -0.0668249800801277
0.0522008314728737 -0.0690572634339333
0.0553199723362923 -0.0713620632886887
0.0585603341460228 -0.0737417414784431
0.06192572042346 -0.0761987417936325
0.0654200613498688 -0.0787355974316597
0.0690474212169647 -0.0813548937439919
0.0728119686245918 -0.0840592905879021
0.0767180770635605 -0.0868515595793724
0.0807702019810677 -0.0897345170378685
0.0849729627370834 -0.0927110761404037
0.0893311277031898 -0.0957842245697975
0.0938496291637421 -0.0989570468664169
0.0985335260629654 -0.102232694625854
0.103388138115406 -0.105614475905895
0.108418866991997 -0.109105721116066
0.113631315529346 -0.112709887325764
0.11903128772974 -0.116430528461933
0.124624758958817 -0.120271302759647
0.130417868494987 -0.124235950410366
0.136417075991631 -0.128328397870064
0.142628937959671 -0.132552593946457
0.149060249328613 -0.136912658810616
0.155718043446541 -0.141412794589996
0.162609592080116 -0.146057352423668
0.169742330908775 -0.150850772857666
0.177124097943306 -0.155797705054283
0.184762850403786 -0.160902857780457
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0167020820081234 0
0.0162589084357023 -0.000244938273681328
0.0158387739211321 -0.000478458998259157
0.0154420733451843 -0.000700482865795493
0.0150692146271467 -0.000910926843062043
0.0147206205874681 -0.00110970437526703
0.0143967280164361 -0.00129672500770539
0.0140979886054993 -0.00147189397830516
0.013824868015945 -0.00163511279970407
0.013577850535512 -0.00178627832792699
0.0133574353531003 -0.00192528287880123
0.0131641374900937 -0.00205201446078718
0.0129984905943274 -0.00216635619290173
0.0128610450774431 -0.00226818583905697
0.0127523699775338 -0.00235737627372146
0.0126730529591441 -0.00243379478342831
0.0126237012445927 -0.0024973030667752
0.0126049416139722 -0.00254775723442435
0.0126174204051495 -0.00258500734344125
0.0126618063077331 -0.00260889693163335
0.0127387885004282 -0.00261926301755011
0.0128490785136819 -0.00261593610048294
0.0129934111610055 -0.00259873969480395
0.0131725436076522 -0.00256749009713531
0.0133872590959072 -0.00252199568785727
0.0136383632197976 -0.00246205762960017
0.0139266895130277 -0.0023874684702605
0.0142530957236886 -0.00229801284149289
0.0146184666082263 -0.0021934665273875
0.0150237176567316 -0.0020735957659781
0.0154697895050049 -0.00193815806414932
0.0159576516598463 -0.00178690161556005
0.0164883099496365 -0.00161956297233701
0.0170627944171429 -0.00143586983904243
0.0176821686327457 -0.00123553909361362
0.0183475315570831 -0.00101827480830252
0.0190600138157606 -0.000783770985435694
0.0198207795619965 -0.000531709869392216
0.0206310357898474 -0.00026175903622061
0.0214920174330473 2.64246773440391e-05
0.0224049985408783 0.000333197676809505
0.0233712997287512 0.00065893295686692
0.0243922751396894 0.00100401509553194
0.0254693180322647 0.00136884360108525
0.0266038738191128 0.00175383652094752
0.0277974214404821 0.00215942459180951
0.02905148640275 0.00258605531416833
0.030367648229003 0.00303419656120241
0.0317475274205208 0.00350433075800538
0.0331927873194218 0.00399695802479982
0.0347051508724689 0.00451260106638074
0.036286398768425 0.00505180191248655
0.0379383526742458 0.00561512028798461
0.0396628901362419 0.00620313873514533
0.0414619483053684 0.00681646121665835
0.043337520211935 0.00745571544393897
0.0452916473150253 0.00812154728919268
0.0473264716565609 0.00881464034318924
0.0494441576302052 0.00953568983823061
0.0516469478607178 0.0102854231372476
0.0539371557533741 0.0110645927488804
0.0563171580433846 0.0118739800527692
0.058789387345314 0.012714390642941
0.061356395483017 0.0135866748169065
0.0640207678079605 0.0144916987046599
0.0667851716279984 0.0154303666204214
0.0696523636579514 0.0164036136120558
0.0726251602172852 0.0174124054610729
0.0757065117359161 0.0184577610343695
0.0788994058966637 0.0195407178252935
0.0822069346904755 0.0206623580306768
0.0856322795152664 0.0218238029628992
0.0891787186264992 0.0230262130498886
0.0928496047854424 0.024270785972476
0.0966484621167183 0.0255587846040726
0.100578837096691 0.0268914941698313
0.104644410312176 0.0282702557742596
0.108848974108696 0.0296964552253485
0.113196425139904 0.0311715323477983
0.117690749466419 0.0326969660818577
0.122336134314537 0.0342743210494518
0.127136811614037 0.0359051860868931
0.132097154855728 0.037591215223074
0.137221664190292 0.0393341258168221
0.142514988780022 0.0411356948316097
0.147981852293015 0.0429977513849735
0.153627246618271 0.0449222214519978
0.159456208348274 0.0469110682606697
0.16547392308712 0.0489663369953632
0.171685755252838 0.0510901398956776
0.17809721827507 0.0532846711575985
0.184713944792747 0.0555521808564663
0.191541865468025 0.0578950457274914
0.198586940765381 0.0603156834840775
0.205855369567871 0.0628166124224663
0.213353514671326 0.0654004365205765
0.221087917685509 0.0680698528885841
0.229065284132957 0.0708276331424713
0.237292647361755 0.073676697909832
0.245777115225792 0.0766200199723244
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000775637396145612 -0.000436641013948247
-0.00154031568672508 -0.000872575794346631
-0.00229396764189005 -0.00130802660714835
-0.00303652137517929 -0.00174322235397995
-0.00376790156587958 -0.00217839935794473
-0.0044880285859108 -0.00261380081064999
-0.00519681768491864 -0.00304967747069895
-0.00589418085291982 -0.003486288478598
-0.00658002495765686 -0.00392389995977283
-0.00725425081327558 -0.00436278665438294
-0.0079167578369379 -0.00480323191732168
-0.00856743659824133 -0.00524552725255489
-0.00920617394149303 -0.00568997301161289
-0.00983285252004862 -0.00613687932491302
-0.0104473493993282 -0.00658656656742096
-0.0110495341941714 -0.00703936209902167
-0.0116392727941275 -0.00749560538679361
-0.0122164245694876 -0.00795564707368612
-0.0127808414399624 -0.00841984525322914
-0.0133323706686497 -0.00888857059180737
-0.0138708539307117 -0.00936220679432154
-0.0143961235880852 -0.00984114501625299
-0.0149080073460937 -0.0103257922455668
-0.0154063263908029 -0.0108165666460991
-0.0158908907324076 -0.0113138966262341
-0.0163615085184574 -0.0118182273581624
-0.0168179776519537 -0.0123300142586231
-0.0172600857913494 -0.0128497248515487
-0.0176876168698072 -0.0133778480812907
-0.018100343644619 -0.0139148803427815
-0.0184980295598507 -0.0144613338634372
-0.0188804343342781 -0.0150177404284477
-0.0192473027855158 -0.0155846439301968
-0.0195983722805977 -0.0161626022309065
-0.0199333745986223 -0.0167521983385086
-0.0202520247548819 -0.0173540245741606
-0.020554032176733 -0.0179686937481165
-0.0208390969783068 -0.0185968391597271
-0.0211069043725729 -0.0192391071468592
-0.0213571302592754 -0.0198961663991213
-0.0215894412249327 -0.020568709820509
-0.0218034889549017 -0.0212574452161789
-0.0219989139586687 -0.0219631008803844
-0.0221753474324942 -0.0226864330470562
-0.0223324038088322 -0.0234282128512859
-0.0224696863442659 -0.0241892356425524
-0.0225867833942175 -0.0249703284353018
-0.022683272138238 -0.0257723312824965
-0.0227587129920721 -0.0265961140394211
-0.0228126514703035 -0.0274425745010376
-0.0228446200489998 -0.02831263653934
-0.0228541344404221 -0.0292072463780642
-0.0228406935930252 -0.0301273837685585
-0.0228037815541029 -0.0310740526765585
-0.0227428637444973 -0.0320482887327671
-0.0226573888212442 -0.0330511555075645
-0.0225467886775732 -0.0340837575495243
-0.022410474717617 -0.0351472198963165
-0.0222478397190571 -0.0362427085638046
-0.0220582559704781 -0.0373714193701744
-0.0218410789966583 -0.0385345853865147
-0.0215956401079893 -0.0397334657609463
-0.0213212482631207 -0.0409693792462349
-0.0210171956568956 -0.042243666946888
-0.0206827465444803 -0.0435577109456062
-0.020317142829299 -0.0449129343032837
-0.0199196077883244 -0.046310793608427
-0.0194893293082714 -0.0477528125047684
-0.0190254785120487 -0.0492405369877815
-0.0185271985828876 -0.0507755652070045
-0.0179936029016972 -0.0523595437407494
-0.0174237806349993 -0.0539941638708115
-0.0168167930096388 -0.0556811578571796
-0.0161716621369123 -0.0574223399162292
-0.0154873905703425 -0.0592195428907871
-0.0147629464045167 -0.0610746666789055
-0.013997265137732 -0.062989667057991
-0.0131892487406731 -0.0649665594100952
-0.0123377703130245 -0.0670074000954628
-0.0114416535943747 -0.0691143423318863
-0.0104997009038925 -0.0712895691394806
-0.00951067171990871 -0.0735353380441666
-0.0084732873365283 -0.0758539661765099
-0.00738623039796948 -0.0782478526234627
-0.0062481495551765 -0.0807194337248802
-0.00505763059481978 -0.0832712799310684
-0.00381323741748929 -0.0859059765934944
-0.00251348176971078 -0.0886262059211731
-0.00115683092735708 -0.0914347246289253
0.000258294981904328 -0.0943343788385391
0.00173351599369198 -0.0973280668258667
0.00327052734792233 -0.100418835878372
0.00487104989588261 -0.103609763085842
0.00653686607256532 -0.106904029846191
0.00826981198042631 -0.110304921865463
0.0100717805325985 -0.113815799355507
0.0119447102770209 -0.117440119385719
0.0138906324282289 -0.12118149548769
0.0159116070717573 -0.125043585896492
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000530490418896079 -0.000604680855758488
-0.00103793409653008 -0.00120364525355399
-0.00152196281123906 -0.00179710751399398
-0.00198219274170697 -0.00238528777845204
-0.00241822423413396 -0.00296841328963637
-0.00282964110374451 -0.00354671780951321
-0.00321600981988013 -0.0041204416193068
-0.003576880088076 -0.00468983314931393
-0.00391178298741579 -0.00525514734908938
-0.0042202309705317 -0.00581664592027664
-0.0045017171651125 -0.0063746003434062
-0.00475571537390351 -0.00692928861826658
-0.00498167797923088 -0.0074809966608882
-0.00517903733998537 -0.00803001970052719
-0.00534720346331596 -0.0085766613483429
-0.00548556307330728 -0.00912123266607523
-0.00559348054230213 -0.00966405589133501
-0.00567029602825642 -0.0102054625749588
-0.0057153245434165 -0.0107457917183638
-0.00572785641998053 -0.0112853934988379
-0.00570715498179197 -0.0118246283382177
-0.00565245607867837 -0.0123638659715652
-0.00556296808645129 -0.0129034882411361
-0.00543787004426122 -0.0134438881650567
-0.00527631165459752 -0.0139854671433568
-0.00507741048932076 -0.0145286433398724
-0.00484025338664651 -0.0150738414376974
-0.00456389458850026 -0.0156215000897646
-0.00424735201522708 -0.0161720737814903
-0.00388961099088192 -0.0167260244488716
-0.00348962121643126 -0.0172838289290667
-0.00304629141464829 -0.01784598082304
-0.00255849538370967 -0.0184129849076271
-0.00202506757341325 -0.0189853589981794
-0.00144479656592011 -0.0195636413991451
-0.000816433108411729 -0.0201483778655529
-0.000138685049023479 -0.020740132778883
0.00058979110326618 -0.0213394910097122
0.00137037923559546 -0.0219470467418432
0.00220451108179986 -0.0225634127855301
0.00309367524459958 -0.0231892243027687
0.00403940444812179 -0.0238251276314259
0.00504328357055783 -0.024471789598465
0.0061069605872035 -0.0251298993825912
0.00723213143646717 -0.025800159201026
0.00842055026441813 -0.026483291760087
0.00967403966933489 -0.0271800477057695
0.0109944762662053 -0.0278911888599396
0.0123837981373072 -0.0286175012588501
0.0138440188020468 -0.029359795153141
0.0153772188350558 -0.0301189050078392
0.0169855430722237 -0.0308956820517778
0.0186712108552456 -0.0316910073161125
0.0204365160316229 -0.0325057804584503
0.0222838316112757 -0.0333409309387207
0.0242155976593494 -0.0341974049806595
0.0262343734502792 -0.0350761935114861
0.0283427685499191 -0.0359782986342907
0.030543489381671 -0.0369047522544861
0.032839335501194 -0.0378566198050976
0.035233199596405 -0.0388349927961826
0.0377280525863171 -0.0398409888148308
0.0403270162642002 -0.0408757701516151
0.0430332683026791 -0.0419405177235603
0.0458501055836678 -0.0430364459753036
0.0487809367477894 -0.0441648103296757
0.0518292635679245 -0.0453268848359585
0.0549987629055977 -0.0465240031480789
0.0582931749522686 -0.0477575175464153
0.0617163851857185 -0.0490288212895393
0.0652724057435989 -0.0503393411636353
0.0689653903245926 -0.0516905523836613
0.0727995932102203 -0.0530839562416077
0.0767794847488403 -0.0545211210846901
0.0809096097946167 -0.0560036301612854
0.0851946994662285 -0.0575331225991249
0.0896396338939667 -0.0591112822294235
0.0942494496703148 -0.0607398338615894
0.0990293174982071 -0.0624205432832241
0.10398468375206 -0.064155250787735
0.109121069312096 -0.0659458190202713
0.114444211125374 -0.0677941739559174
0.11996003985405 -0.0697022899985313
0.125674679875374 -0.0716721937060356
0.13159441947937 -0.0737059563398361
0.137725859880447 -0.0758057460188866
0.144075706601143 -0.0779737457633018
0.150650933384895 -0.0802122056484222
0.157458752393723 -0.082523450255394
0.164506584405899 -0.0849098563194275
0.171802058815956 -0.087373860180378
0.179353192448616 -0.0899179950356483
0.187168136239052 -0.092544823884964
0.195255354046822 -0.0952569991350174
0.203623577952385 -0.0980572327971458
0.212281823158264 -0.100948318839073
0.221239373087883 -0.103933103382587
0.23050594329834 -0.107014566659927
0.240091428160667 -0.110195711255074
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000503370305523276 -0.000458932743640617
-0.000984810292720795 -0.000920087855774909
-0.00144392601214349 -0.00138375081587583
-0.00188030977733433 -0.00185021536890417
-0.00229353946633637 -0.00231978367082775
-0.0026831787545234 -0.00279276655055583
-0.00304877525195479 -0.00326948310248554
-0.00338986236602068 -0.0037502630148083
-0.00370595650747418 -0.00423544365912676
-0.00399655755609274 -0.00472537288442254
-0.00426114862784743 -0.00522040855139494
-0.00449919560924172 -0.00572091806679964
-0.00471014622598886 -0.00622727954760194
-0.00489342957735062 -0.00673988228663802
-0.00504845567047596 -0.00725912675261497
-0.00517461448907852 -0.00778542226180434
-0.00527127645909786 -0.00831919256597757
-0.00533779058605433 -0.0088608730584383
-0.00537348445504904 -0.00941090937703848
-0.00537766376510262 -0.00996976159512997
-0.00534961139783263 -0.0105379037559032
-0.00528858648613095 -0.0111158192157745
-0.00519382441416383 -0.0117040080949664
-0.00506453448906541 -0.0123029844835401
-0.00489990273490548 -0.0129132736474276
-0.00469908583909273 -0.0135354213416576
-0.00446121534332633 -0.0141699826344848
-0.00418539484962821 -0.0148175293579698
-0.00387069676071405 -0.0154786547645926
-0.00351616600528359 -0.0161539614200592
-0.00312081747688353 -0.0168440714478493
-0.00268363114446402 -0.0175496265292168
-0.00220355740748346 -0.0182712823152542
-0.00167951418552548 -0.0190097130835056
-0.00111037993337959 -0.0197656191885471
-0.000495002255775034 -0.0205397102981806
0.000167807273101062 -0.0213327165693045
0.000879280793014914 -0.0221453979611397
0.00164068327285349 -0.022978525608778
0.00245331926271319 -0.0238328948616982
0.00331854214891791 -0.0247093271464109
0.00423773983493447 -0.0256086606532335
0.00521234376356006 -0.02653175778687
0.00624383939430118 -0.0274795107543468
0.00733374943956733 -0.0284528285264969
0.0084836445748806 -0.029452646151185
0.009695153683424 -0.0304799322038889
0.0109699480235577 -0.0315356738865376
0.0123097486793995 -0.0326208844780922
0.0137163391336799 -0.0337366089224815
0.0151915587484837 -0.0348839275538921
0.0167372971773148 -0.036063939332962
0.018355505540967 -0.037277776747942
0.0200481936335564 -0.0385266020894051
0.0218174383044243 -0.0398116149008274
0.023665364831686 -0.0411340333521366
0.0255942028015852 -0.042495135217905
0.027606213465333 -0.0438962131738663
0.0297037418931723 -0.0453385971486568
0.0318892039358616 -0.0468236543238163
0.0341650918126106 -0.0483527928590775
0.036533959209919 -0.0499274507164955
0.0389984808862209 -0.0515491254627705
0.0415613725781441 -0.0532193370163441
0.044225450605154 -0.0549396499991417
0.0469936169683933 -0.0567116737365723
0.0498688407242298 -0.0585370473563671
0.0528542399406433 -0.0604174919426441
0.0559529736638069 -0.0623547434806824
0.059168316423893 -0.0643505901098251
0.0625036507844925 -0.0664068758487701
0.0659624487161636 -0.0685254856944084
0.0695482790470123 -0.0707083567976952
0.0732648819684982 -0.0729575008153915
0.0771160498261452 -0.0752749592065811
0.0811057090759277 -0.0776628330349922
0.0852379128336906 -0.0801232904195786
0.0895168259739876 -0.0826585441827774
0.0939467325806618 -0.0852708667516708
0.0985321179032326 -0.0879626274108887
0.103277519345284 -0.0907362177968025
0.108187653124332 -0.0935941115021706
0.113267377018929 -0.0965388417243958
0.118521690368652 -0.0995730236172676
0.123955719172955 -0.102699309587479
0.129574850201607 -0.105920486152172
0.135384529829025 -0.109239369630814
0.141390398144722 -0.112658850848675
0.147598281502724 -0.116181917488575
0.15401417016983 -0.11981163173914
0.160644218325615 -0.123551107943058
0.167494863271713 -0.127403616905212
0.174572646617889 -0.131372466683388
0.181884333491325 -0.135461062192917
0.189436912536621 -0.139672890305519
0.197237551212311 -0.144011542201042
0.205293625593185 -0.14848068356514
0.213612884283066 -0.1530841588974
0.222203135490417 -0.157825842499733
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000391352688893676 -0.000427485152613372
-0.000759658229071647 -0.000854823156259954
-0.00110447814222425 -0.00128220370970666
-0.00142535893246531 -0.001709820702672
-0.00172183150425553 -0.00213787285611033
-0.00199341122061014 -0.00256656343117356
-0.00223959656432271 -0.00299610034562647
-0.00245986948721111 -0.0034266971051693
-0.00265369447879493 -0.00385857140645385
-0.00282051810063422 -0.00429194606840611
-0.00295976898632944 -0.00472704973071814
-0.003070856211707 -0.00516411568969488
-0.00315316976048052 -0.00560338236391544
-0.00320607936009765 -0.00604509422555566
-0.00322893448174 -0.0064895018003881
-0.00322106294333935 -0.00693685933947563
-0.00318177114240825 -0.00738742901012301
-0.00311034242622554 -0.00784147903323174
-0.00300603779032826 -0.00829928088933229
-0.00286809378303587 -0.00876111444085836
-0.00269572250545025 -0.00922726653516293
-0.00248811137862504 -0.00969802681356668
-0.00224442128092051 -0.0101736951619387
-0.00196378631517291 -0.0106545779854059
-0.00164531439077109 -0.0111409835517406
-0.00128808245062828 -0.0116332340985537
-0.000891140545718372 -0.0121316527947783
-0.000453509652288631 -0.0126365721225739
2.58242653217167e-05 -0.0131483338773251
0.000547903240658343 -0.0136672835797071
0.00111380126327276 -0.0141937742009759
0.00172463129274547 -0.0147281708195806
0.0023815359454602 -0.0152708422392607
0.00308569264598191 -0.0158221647143364
0.00383832212537527 -0.0163825266063213
0.00464067654684186 -0.0169523190706968
0.00549404649063945 -0.0175319444388151
0.00639977026730776 -0.0181218143552542
0.0073592197149992 -0.0187223479151726
0.00837380811572075 -0.0193339698016644
0.00944500230252743 -0.0199571195989847
0.0105743044987321 -0.0205922406166792
0.0117632625624537 -0.0212397873401642
0.013013482093811 -0.021900225430727
0.0143266078084707 -0.0225740261375904
0.015704333782196 -0.0232616681605577
0.017148420214653 -0.0239636488258839
0.0186606645584106 -0.0246804691851139
0.0202429220080376 -0.0254126377403736
0.0218971110880375 -0.0261606778949499
0.023625211790204 -0.0269251242280006
0.0254292525351048 -0.0277065187692642
0.0273113269358873 -0.0285054128617048
0.0292735956609249 -0.0293223690241575
0.0313182808458805 -0.0301579628139734
0.0334476642310619 -0.0310127753764391
0.0356641300022602 -0.031887412071228
0.037970095872879 -0.0327824763953686
0.0403680689632893 -0.0336985848844051
0.0428606308996677 -0.0346363708376884
0.0454504378139973 -0.0355964750051498
0.0481402166187763 -0.0365795493125916
0.0509328171610832 -0.0375862680375576
0.0538311302661896 -0.038617305457592
0.056838147342205 -0.0396733507514
0.0599569566547871 -0.040755107998848
0.0631907135248184 -0.0418632812798023
0.0665427222847939 -0.0429986156523228
0.0700163394212723 -0.0441618449985981
0.0736150294542313 -0.0453537218272686
0.0773423686623573 -0.0465750135481358
0.0812020376324654 -0.0478265024721622
0.0851977989077568 -0.0491089709103107
0.0893336087465286 -0.0504232384264469
0.0936134681105614 -0.0517701208591461
0.0980415120720863 -0.0531504526734352
0.102622009813786 -0.0545650757849216
0.107359349727631 -0.0560148544609547
0.112258024513721 -0.0575006529688835
0.117322757840157 -0.059023380279541
0.122558310627937 -0.0605839267373085
0.127969622612 -0.0621832087635994
0.13356177508831 -0.0638221576809883
0.13934001326561 -0.0655017197132111
0.145309701561928 -0.067222848534584
0.151476457715034 -0.0689865276217461
0.157845959067345 -0.0707937404513359
0.164424106478691 -0.0726454928517342
0.171216949820518 -0.0745427906513214
0.178230747580528 -0.0764866769313812
0.185471877455711 -0.0784781724214554
0.192947059869766 -0.0805183723568916
0.200663059949875 -0.0826083272695541
0.20862689614296 -0.0847491323947906
0.216845795512199 -0.0869418904185295
0.225327208638191 -0.0891877114772797
0.234078750014305 -0.0914877131581306
0.243108406662941 -0.0938430726528168
0.252424240112305 -0.0962549299001694
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000983991893008351 -0.000692686415277421
-0.00196301937103271 -0.00138913071714342
-0.00293710827827454 -0.00208960310555995
-0.00390628166496754 -0.00279438146390021
-0.00487056188285351 -0.00350375194102526
-0.00582996802404523 -0.00421800976619124
-0.00678451592102647 -0.00493745785206556
-0.00773422140628099 -0.00566240958869457
-0.00867909472435713 -0.00639318628236651
-0.00961914472281933 -0.00713011855259538
-0.0105543797835708 -0.00787354819476604
-0.0114848017692566 -0.00862382631748915
-0.0124104097485542 -0.00938131380826235
-0.0133312027901411 -0.0101463831961155
-0.0142471753060818 -0.0109194181859493
-0.0151583151891828 -0.0117008108645678
-0.0160646103322506 -0.0124909672886133
-0.0169660467654467 -0.0132903074845672
-0.0178626012057066 -0.014099258929491
-0.0187542494386435 -0.0149182640016079
-0.0196409653872252 -0.0157477799803019
-0.0205227136611938 -0.0165882743895054
-0.0213994588702917 -0.0174402296543121
-0.0222711618989706 -0.0183041431009769
-0.0231377705931664 -0.0191805232316256
-0.0239992402493954 -0.0200698990374804
-0.0248555112630129 -0.0209728106856346
-0.0257065203040838 -0.0218898113816977
-0.0265522059053183 -0.0228214804083109
-0.0273924916982651 -0.0237684063613415
-0.0282272975891829 -0.0247311908751726
-0.0290565434843302 -0.0257104653865099
-0.0298801362514496 -0.0267068687826395
-0.0306979771703482 -0.0277210585772991
-0.0315099656581879 -0.028753723949194
-0.0323159880936146 -0.0298055596649647
-0.0331159234046936 -0.0308772847056389
-0.0339096486568451 -0.0319696441292763
-0.0346970297396183 -0.033083401620388
-0.0354779213666916 -0.0342193357646465
-0.036252174526453 -0.0353782624006271
-0.0370196290314198 -0.0365610085427761
-0.0377801135182381 -0.0377684235572815
-0.0385334566235542 -0.0390013977885246
-0.0392794646322727 -0.0402608290314674
-0.0400179401040077 -0.0415476448833942
-0.0407486781477928 -0.0428628139197826
-0.0414714552462101 -0.0442073158919811
-0.0421860404312611 -0.0455821603536606
-0.0428921915590763 -0.0469883941113949
-0.0435896553099155 -0.0484270974993706
-0.0442781634628773 -0.0498993657529354
-0.0449574366211891 -0.0514063388109207
-0.0456271767616272 -0.0529491826891899
-0.046287078410387 -0.0545291006565094
-0.0469368174672127 -0.0561473220586777
-0.0475760586559772 -0.057805135846138
-0.0482044480741024 -0.0595038384199142
-0.0488216169178486 -0.0612447820603848
-0.0494271777570248 -0.0630293488502502
-0.0500207245349884 -0.064858965575695
-0.0506018362939358 -0.0667350813746452
-0.051170077174902 -0.0686592310667038
-0.05172498524189 -0.0706329569220543
-0.0522660799324512 -0.0726578533649445
-0.0527928620576859 -0.0747355595231056
-0.0533048063516617 -0.0768677517771721
-0.0538013726472855 -0.0790561959147453
-0.0542819947004318 -0.0813026577234268
-0.0547460801899433 -0.0836089849472046
-0.0551930144429207 -0.0859770625829697
-0.0556221529841423 -0.0884088352322578
-0.0560328289866447 -0.0909062922000885
-0.0564243532717228 -0.0934715196490288
-0.056795995682478 -0.096106618642807
-0.0571470074355602 -0.0988137722015381
-0.0574766024947166 -0.101595215499401
-0.0577839687466621 -0.1044532507658
-0.0580682568252087 -0.107390232384205
-0.0583285875618458 -0.110408633947372
-0.0585640408098698 -0.113510951399803
-0.0587736666202545 -0.116699755191803
-0.0589564740657806 -0.119977697730064
-0.0591114386916161 -0.123347513377666
-0.0592374838888645 -0.126811981201172
-0.0593335069715977 -0.130374044179916
-0.0593983493745327 -0.134036645293236
-0.0594308152794838 -0.137802839279175
-0.059429656714201 -0.141675755381584
-0.059393584728241 -0.145658642053604
-0.0593212582170963 -0.149754792451859
-0.0592112839221954 -0.153967678546906
-0.0590622164309025 -0.158300787210464
-0.0588725544512272 -0.162757739424706
-0.0586407408118248 -0.167342260479927
-0.0583651624619961 -0.172058179974556
-0.0580441430211067 -0.176909402012825
-0.057675939053297 -0.181900024414062
-0.0572587512433529 -0.18703418970108
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000778781657572836 -0.000706177088432014
-0.00154281710274518 -0.00140275782905519
-0.00229198951274157 -0.00208990136161447
-0.00302617438137531 -0.0027677717152983
-0.00374523969367146 -0.00343653885647655
-0.00444904575124383 -0.0040963776409626
-0.00513744307681918 -0.00474746804684401
-0.00581027660518885 -0.00538999726995826
-0.00646738009527326 -0.00602415716275573
-0.00710857845842838 -0.00665014563128352
-0.00773368868976831 -0.00726816803216934
-0.00834251660853624 -0.00787843577563763
-0.0089348591864109 -0.00848116632550955
-0.00951050221920013 -0.00907658506184816
-0.010069222189486 -0.0096649257466197
-0.0106107825413346 -0.0102464267984033
-0.0111349374055862 -0.0108213359490037
-0.0116414288058877 -0.0113899102434516
-0.0121299857273698 -0.0119524113833904
-0.0126003250479698 -0.0125091131776571
-0.0130521515384316 -0.0130602968856692
-0.0134851550683379 -0.0136062512174249
-0.0138990134000778 -0.0141472769901156
-0.0142933893948793 -0.0146836843341589
-0.0146679300814867 -0.0152157889679074
-0.0150222713127732 -0.0157439243048429
-0.0153560284525156 -0.01626842841506
-0.0156688019633293 -0.0167896505445242
-0.0159601792693138 -0.0173079557716846
-0.0162297245115042 -0.0178237166255713
-0.0164769887924194 -0.0183373186737299
-0.016701502725482 -0.0188491605222225
-0.0169027782976627 -0.0193596538156271
-0.0170803088694811 -0.0198692195117474
-0.0172335654497147 -0.0203782990574837
-0.0173620004206896 -0.0208873432129622
-0.0174650438129902 -0.021396815776825
-0.0175421014428139 -0.0219071991741657
-0.0175925586372614 -0.0224189907312393
-0.0176157746464014 -0.0229326989501715
-0.0176110863685608 -0.0234488565474749
-0.0175778046250343 -0.0239680074155331
-0.0175152141600847 -0.0244907103478909
-0.0174225717782974 -0.0250175502151251
-0.0172991044819355 -0.0255491249263287
-0.0171440150588751 -0.0260860491544008
-0.0169564727693796 -0.0266289636492729
-0.0167356170713902 -0.0271785259246826
-0.0164805576205254 -0.0277354102581739
-0.0161903686821461 -0.0283003188669682
-0.0158640891313553 -0.0288739763200283
-0.0155007252469659 -0.0294571239501238
-0.0150992479175329 -0.0300505310297012
-0.0146585879847407 -0.0306549873203039
-0.0141776399686933 -0.0312713123857975
-0.0136552602052689 -0.031900342553854
-0.0130902556702495 -0.0325429551303387
-0.0124813979491591 -0.0332000441849232
-0.0118274139240384 -0.0338725335896015
-0.0111269829794765 -0.0345613770186901
-0.0103787388652563 -0.0352675579488277
-0.00958127155900002 -0.0359920859336853
-0.00873310677707195 -0.036736011505127
-0.00783273205161095 -0.0375004149973392
-0.00687857810407877 -0.0382864028215408
-0.00586901884526014 -0.0390951260924339
-0.00480237882584333 -0.0399277582764626
-0.00367690483108163 -0.0407855287194252
-0.00249080080538988 -0.0416696891188622
-0.00124220212455839 -0.0425815396010876
7.08203297108412e-05 -0.0435224138200283
0.00145026261452585 -0.0444936864078045
0.00289818132296205 -0.0454967767000198
0.00441673025488853 -0.0465331561863422
0.00600811187177896 -0.0476043298840523
0.00767461210489273 -0.0487118549644947
0.00941859651356936 -0.0498573370277882
0.0112425116822124 -0.0510424263775349
0.0131488768383861 -0.0522688254714012
0.0151403304189444 -0.053538303822279
0.0172195695340633 -0.0548526644706726
0.0193893909454346 -0.0562137737870216
0.0216526910662651 -0.0576235614717007
0.0240124631673098 -0.0590840056538582
0.0264717862010002 -0.0605971477925777
0.0290338881313801 -0.0621651113033295
0.0317020639777184 -0.0637900605797768
0.0344797372817993 -0.065474234521389
0.0373704433441162 -0.0672199428081512
0.0403778366744518 -0.0690295547246933
0.0435056798160076 -0.0709055215120316
0.0467579141259193 -0.0728503838181496
0.0501385666429996 -0.0748667418956757
0.0536518096923828 -0.0769572779536247
0.0573019608855247 -0.0791247487068176
0.0610934793949127 -0.0813720151782036
0.0650309547781944 -0.083701990544796
0.0691192001104355 -0.0861177295446396
0.0733631178736687 -0.0886223390698433
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00126801838632673 -0.00128720654174685
-0.00253233965486288 -0.00258664041757584
-0.00379304168745875 -0.00389885110780597
-0.00505019910633564 -0.00522440392524004
-0.00630388502031565 -0.00656388234347105
-0.00755416974425316 -0.00791788659989834
-0.00880111940205097 -0.0092870332300663
-0.0100447991862893 -0.0106719601899385
-0.0112852696329355 -0.0120733231306076
-0.0125225884839892 -0.0134917953982949
-0.0137568116188049 -0.0149280745536089
-0.0149879893288016 -0.0163828767836094
-0.0162161681801081 -0.0178569369018078
-0.0174413900822401 -0.0193510167300701
-0.0186636988073587 -0.0208659023046494
-0.0198831241577864 -0.0224023927003145
-0.0210996977984905 -0.0239613223820925
-0.0223134458065033 -0.0255435463041067
-0.023524384945631 -0.0271499417722225
-0.0247325338423252 -0.0287814177572727
-0.0259379018098116 -0.0304389111697674
-0.0271404907107353 -0.0321233794093132
-0.0283402986824512 -0.0338358134031296
-0.0295373182743788 -0.0355772376060486
-0.0307315289974213 -0.0373486950993538
-0.0319229140877724 -0.0391512773931026
-0.0331114418804646 -0.0409860946238041
-0.0342970713973045 -0.0428542904555798
-0.0354797653853893 -0.0447570569813251
-0.0366594642400742 -0.0466956049203873
-0.037836104631424 -0.0486711859703064
-0.0390096195042133 -0.0506851002573967
-0.0401799269020557 -0.0527386739850044
-0.0413469299674034 -0.0548332706093788
-0.0425105355679989 -0.0569703131914139
-0.0436706282198429 -0.0591512508690357
-0.0448270812630653 -0.0613775700330734
-0.045979768037796 -0.063650831580162
-0.0471285320818424 -0.0659726113080978
-0.0482732132077217 -0.0683445334434509
-0.0494136475026608 -0.0707682967185974
-0.0505496375262737 -0.0732456371188164
-0.0516809821128845 -0.0757783204317093
-0.0528074689209461 -0.0783682093024254
-0.0539288595318794 -0.0810171887278557
-0.0550449043512344 -0.0837271958589554
-0.0561553388834 -0.0865002647042274
-0.057259876281023 -0.0893384516239166
-0.0583582110702991 -0.0922438725829124
-0.0594500191509724 -0.0952187329530716
-0.0605349615216255 -0.0982653051614761
-0.0616126731038094 -0.101385906338692
-0.0626827627420425 -0.104582935571671
-0.0637448281049728 -0.10785885155201
-0.064798429608345 -0.111216202378273
-0.0658431053161621 -0.114657580852509
-0.0668783783912659 -0.118185728788376
-0.0679037347435951 -0.121803395450115
-0.0689186304807663 -0.125513449311256
-0.0699225068092346 -0.129318818449974
-0.0709147602319717 -0.133222550153732
-0.0718947499990463 -0.137227728962898
-0.0728618279099464 -0.141337633132935
-0.073815293610096 -0.145555540919304
-0.0747544094920158 -0.149884849786758
-0.0756784081459045 -0.154329091310501
-0.076586477458477 -0.158891841769218
-0.0774777829647064 -0.163576871156693
-0.0783514231443405 -0.16838800907135
-0.0792064666748047 -0.173329189419746
-0.0800419375300407 -0.178404480218887
-0.0808568075299263 -0.183618068695068
-0.0816500037908554 -0.188974231481552
-0.0824204087257385 -0.194477468729019
-0.0831668451428413 -0.200132325291634
-0.0838880836963654 -0.205943509936333
-0.0845828354358673 -0.211915880441666
-0.0852497518062592 -0.218054413795471
-0.0858874320983887 -0.224364221096039
-0.0864944085478783 -0.23085068166256
-0.0870691388845444 -0.237519189715385
-0.0876100286841393 -0.244375377893448
-0.088115394115448 -0.25142502784729
-0.0885834917426109 -0.258674085140228
-0.0890124961733818 -0.26612862944603
-0.0894005075097084 -0.273795068264008
-0.0897455289959908 -0.281679838895798
-0.0900454968214035 -0.289789646863937
-0.0902982503175735 -0.29813140630722
-0.09050153195858 -0.306712180376053
-0.0906529948115349 -0.315539240837097
-0.0907501876354218 -0.324620217084885
-0.0907905623316765 -0.333962798118591
-0.090771459043026 -0.343574970960617
-0.0906901136040688 -0.353464961051941
-0.0905436351895332 -0.363641232252121
-0.0903290212154388 -0.374112397432327
-0.0900431424379349 -0.38488757610321
-0.0896827429533005 -0.395975947380066
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00114762643352151 -0.000947311578784138
-0.00229165609925985 -0.00189987698104233
-0.0034322259016335 -0.00285809789784253
-0.00456947134807706 -0.00382238812744617
-0.00570352841168642 -0.00479317456483841
-0.00683453306555748 -0.00577089842408895
-0.00796261895447969 -0.00675601186230779
-0.00908792112022638 -0.0077489847317338
-0.0102105727419257 -0.00875029899179935
-0.0113307051360607 -0.00976045057177544
-0.0124484524130821 -0.0107799544930458
-0.0135639449581504 -0.0118093378841877
-0.0146773112937808 -0.0128491446375847
-0.0157886818051338 -0.0138999382033944
-0.0168981850147247 -0.0149622987955809
-0.0180059466511011 -0.0160368196666241
-0.019112091511488 -0.017124118283391
-0.0202167462557554 -0.0182248298078775
-0.0213200300931931 -0.0193396024405956
-0.0224220640957355 -0.0204691141843796
-0.0235229711979628 -0.0216140598058701
-0.0246228631585836 -0.0227751508355141
-0.0257218591868877 -0.0239531267434359
-0.0268200729042292 -0.0251487474888563
-0.0279176104813814 -0.0263627916574478
-0.0290145855396986 -0.0275960732251406
-0.0301111023873091 -0.0288494192063808
-0.0312072616070509 -0.030123682692647
-0.0323031693696976 -0.0314197540283203
-0.0333989188075066 -0.0327385403215885
-0.0344946011900902 -0.0340809710323811
-0.0355903133749962 -0.0354480221867561
-0.0366861410439014 -0.0368406847119331
-0.0377821624279022 -0.0382599793374538
-0.0388784669339657 -0.0397069677710533
-0.0399751216173172 -0.0411827377974987
-0.0410721972584724 -0.0426884032785892
-0.0421697646379471 -0.0442251302301884
-0.0432678796350956 -0.045794103294611
-0.0443665981292725 -0.0473965406417847
-0.0454659722745419 -0.0490337163209915
-0.0465660467743874 -0.0507069267332554
-0.0476668551564217 -0.0524175055325031
-0.0487684346735477 -0.0541668422520161
-0.0498708076775074 -0.0559563562273979
-0.0509739853441715 -0.0577875040471554
-0.0520779900252819 -0.0596618093550205
-0.0531828142702579 -0.0615808181464672
-0.0542884543538094 -0.0635461211204529
-0.0553948953747749 -0.0655593797564507
-0.0565021187067032 -0.0676222965121269
-0.0576100870966911 -0.0697366148233414
-0.0587187558412552 -0.0719041377305984
-0.0598280727863312 -0.0741267204284668
-0.0609379708766937 -0.0764062702655792
-0.0620483681559563 -0.0787447467446327
-0.0631591901183128 -0.081144206225872
-0.0642703250050545 -0.0836067199707031
-0.0653816685080528 -0.0861344411969185
-0.0664930865168571 -0.0887295827269554
-0.0676044374704361 -0.0913944244384766
-0.0687155500054359 -0.0941313058137894
-0.0698262751102448 -0.0969426780939102
-0.0709364116191864 -0.0998310148715973
-0.0720457509160042 -0.102798886597157
-0.0731540694832802 -0.105848930776119
-0.0742611140012741 -0.108983859419823
-0.0753666386008263 -0.112206511199474
-0.0764703452587128 -0.115519747138023
-0.0775719359517097 -0.118926547467709
-0.0786710828542709 -0.122429974377155
-0.0797674283385277 -0.126033172011375
-0.0808605924248695 -0.129739373922348
-0.0819501876831055 -0.133551970124245
-0.0830357819795609 -0.137474372982979
-0.0841169208288193 -0.141510143876076
-0.0851931124925613 -0.145662918686867
-0.0862638503313065 -0.149936467409134
-0.0873285830020905 -0.154334634542465
-0.0883867368102074 -0.158861443400383
-0.0894377008080482 -0.163520991802216
-0.0904808193445206 -0.168317496776581
-0.09151541441679 -0.173255324363708
-0.0925407633185387 -0.178338944911957
-0.0935560911893845 -0.183572947978973
-0.0945606082677841 -0.188962131738663
-0.095553457736969 -0.194511383771896
-0.0965337455272675 -0.200225725769997
-0.0975005328655243 -0.20611035823822
-0.0984528213739395 -0.212170615792274
-0.0993895679712296 -0.218411967158318
-0.100309692323208 -0.224840134382248
-0.101212039589882 -0.231460928916931
-0.102095395326614 -0.238280341029167
-0.102958500385284 -0.245304569602013
-0.103800013661385 -0.252539962530136
-0.104618541896343 -0.259993046522141
-0.105412632226944 -0.267670661211014
-0.106180749833584 -0.275579690933228
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00110766326542944 -0.000838243518956006
-0.00221063569188118 -0.00168029428459704
-0.00330892647616565 -0.00252643181011081
-0.00440254062414169 -0.00337694305926561
-0.00549148116260767 -0.00423212302848697
-0.00657574692741036 -0.00509227579459548
-0.00765533093363047 -0.0059577114880085
-0.00873022619634867 -0.00682875234633684
-0.00980041921138763 -0.00770572666078806
-0.0108658904209733 -0.00858897157013416
-0.0119266202673316 -0.00947883632034063
-0.0129825817421079 -0.0103756776079535
-0.014033742249012 -0.0112798623740673
-0.0150800663977861 -0.0121917678043246
-0.0161215141415596 -0.0131117831915617
-0.0171580370515585 -0.0140403043478727
-0.0181895829737186 -0.0149777410551906
-0.0192160960286856 -0.0159245152026415
-0.0202375091612339 -0.0168810579925776
-0.021253751590848 -0.0178478118032217
-0.022264750674367 -0.0188252367079258
-0.0232704170048237 -0.0198137983679771
-0.0242706630378962 -0.0208139792084694
-0.0252653919160366 -0.0218262746930122
-0.0262544956058264 -0.022851187735796
-0.0272378642112017 -0.0238892491906881
-0.0282153729349375 -0.0249409917742014
-0.0291868895292282 -0.0260069631040096
-0.0301522817462683 -0.0270877350121737
-0.0311113987118006 -0.0281838867813349
-0.0320640802383423 -0.0292960144579411
-0.0330101624131203 -0.0304247364401817
-0.0339494682848454 -0.0315706804394722
-0.034881804138422 -0.0327344909310341
-0.035806979984045 -0.0339168421924114
-0.0367247797548771 -0.0351184122264385
-0.0376349799335003 -0.0363399013876915
-0.0385373495519161 -0.0375820398330688
-0.0394316427409649 -0.0388455614447594
-0.0403175912797451 -0.0401312261819839
-0.0411949306726456 -0.0414398238062859
-0.042063370347023 -0.0427721552550793
-0.0429226011037827 -0.0441290400922298
-0.0437723137438297 -0.0455113351345062
-0.0446121692657471 -0.0469199046492577
-0.0454418137669563 -0.0483556427061558
-0.0462608858942986 -0.0498194769024849
-0.047069001942873 -0.0513123422861099
-0.0478657521307468 -0.0528352074325085
-0.0486507192254066 -0.0543890707194805
-0.0494234599173069 -0.0559749603271484
-0.0501835159957409 -0.0575939230620861
-0.0509303994476795 -0.0592470392584801
-0.0516636073589325 -0.060935415327549
-0.0523826107382774 -0.0626601874828339
-0.0530868582427502 -0.0644225180149078
-0.053775779902935 -0.0662236288189888
-0.0544487722218037 -0.0680647417902946
-0.0551052093505859 -0.0699471235275269
-0.0557444356381893 -0.0718720704317093
-0.0563657730817795 -0.07384093105793
-0.0569685064256191 -0.075855053961277
-0.0575519055128098 -0.0779158771038055
-0.058115191757679 -0.0800248384475708
-0.0586575642228127 -0.0821834281086922
-0.0591781847178936 -0.0843931660056114
-0.059676181524992 -0.0866556167602539
-0.0601506531238556 -0.0889724120497704
-0.0606006532907486 -0.0913451910018921
-0.0610251985490322 -0.0937756597995758
-0.0614232681691647 -0.0962655618786812
-0.0617938004434109 -0.0988166853785515
-0.0621356889605522 -0.101430863142014
-0.0624477863311768 -0.104110009968281
-0.0627288967370987 -0.106856063008308
-0.0629777833819389 -0.109671004116535
-0.0631931498646736 -0.112556889653206
-0.0633736625313759 -0.115515820682049
-0.0635179206728935 -0.118549942970276
-0.0636244788765907 -0.121661514043808
-0.0636918395757675 -0.124852791428566
-0.0637184381484985 -0.128126114606857
-0.0637026578187943 -0.131483882665634
-0.0636428147554398 -0.134928569197655
-0.0635371580719948 -0.138462692499161
-0.0633838772773743 -0.142088890075684
-0.0631810948252678 -0.145809829235077
-0.0629268512129784 -0.149628236889839
-0.0626191273331642 -0.153546944260597
-0.0622558146715164 -0.157568842172623
-0.061834741383791 -0.161696895956993
-0.0613536350429058 -0.165934190154076
-0.0608101524412632 -0.170283854007721
-0.0602018609642982 -0.174749106168747
-0.0595262385904789 -0.179333239793777
-0.0587806664407253 -0.184039667248726
-0.0579624362289906 -0.188871845602989
-0.0570687241852283 -0.19383342564106
-0.0560966208577156 -0.19892805814743
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00100238563027233 -0.000740315415896475
-0.00199890043586493 -0.00148539675865322
-0.00298961391672492 -0.00223554600961506
-0.00397459231317043 -0.00299107446335256
-0.0049539003521204 -0.00375230447389185
-0.00592760043218732 -0.00451956875622272
-0.00689575169235468 -0.00529320957139134
-0.00785841234028339 -0.00607358245179057
-0.0088156359270215 -0.00686105294153094
-0.00976747274398804 -0.00765599822625518
-0.0107139740139246 -0.00845880899578333
-0.0116551835089922 -0.00926988758146763
-0.0125911431387067 -0.0100896488875151
-0.0135218938812613 -0.01091852132231
-0.014447471126914 -0.0117569481953979
-0.0153679056093097 -0.0126053839921951
-0.0162832271307707 -0.0134642999619246
-0.0171934608370066 -0.0143341841176152
-0.0180986244231462 -0.015215533785522
-0.0189987346529961 -0.0161088667809963
-0.0198938064277172 -0.0170147195458412
-0.0207838434726 -0.0179336369037628
-0.0216688495129347 -0.0188661888241768
-0.0225488226860762 -0.01981296017766
-0.0234237518161535 -0.0207745507359505
-0.0242936294525862 -0.0217515863478184
-0.0251584351062775 -0.022744707763195
-0.0260181408375502 -0.023754570633173
-0.0268727224320173 -0.0247818641364574
-0.0277221389114857 -0.0258272867649794
-0.0285663455724716 -0.0268915593624115
-0.0294052977114916 -0.0279754363000393
-0.0302389338612556 -0.0290796849876642
-0.0310671869665384 -0.0302050933241844
-0.0318899899721146 -0.031352486461401
-0.0327072627842426 -0.0325227044522762
-0.03351891040802 -0.0337166152894497
-0.0343248434364796 -0.0349351167678833
-0.0351249501109123 -0.0361791327595711
-0.035919114947319 -0.0374496094882488
-0.0367072150111198 -0.0387475341558456
-0.0374891124665737 -0.0400739125907421
-0.038264662027359 -0.0414297804236412
-0.0390337072312832 -0.0428162217140198
-0.0397960804402828 -0.0442343354225159
-0.040551595389843 -0.0456852577626705
-0.0413000658154488 -0.0471701696515083
-0.0420412831008434 -0.048690278083086
-0.0427750274538994 -0.0502468198537827
-0.0435010716319084 -0.0518410876393318
-0.0442191660404205 -0.0534744076430798
-0.0449290461838245 -0.0551481358706951
-0.0456304401159286 -0.0568636767566204
-0.046323049813509 -0.0586224757134914
-0.0470065660774708 -0.0604260265827179
-0.0476806573569775 -0.0622758492827415
-0.0483449846506119 -0.0641735419631004
-0.0489991791546345 -0.0661207288503647
-0.0496428571641445 -0.0681190863251686
-0.0502756163477898 -0.0701703429222107
-0.0508970282971859 -0.0722762793302536
-0.0515066422522068 -0.074438713490963
-0.0521040000021458 -0.0766595602035522
-0.0526885986328125 -0.078940749168396
-0.0532599240541458 -0.0812842845916748
-0.0538174286484718 -0.0836922377347946
-0.0543605424463749 -0.0861667096614838
-0.0548886731266975 -0.0887099206447601
-0.0554011911153793 -0.0913241133093834
-0.055897444486618 -0.0940116122364998
-0.0563767440617085 -0.0967748016119003
-0.056838370859623 -0.0996161475777626
-0.0572815723717213 -0.102538168430328
-0.057705570012331 -0.10554350912571
-0.0581095404922962 -0.108634851872921
-0.058492623269558 -0.111814960837364
-0.0588539242744446 -0.115086689591408
-0.0591925084590912 -0.118452973663807
-0.059507392346859 -0.121916823089123
-0.0597975663840771 -0.125481396913528
-0.0600619576871395 -0.129149869084358
-0.0602994598448277 -0.132925555109978
-0.0605089142918587 -0.136811852455139
-0.0606891140341759 -0.140812277793884
-0.0608387961983681 -0.1449304074049
-0.0609566494822502 -0.149169996380806
-0.0610413067042828 -0.153534859418869
-0.0610913448035717 -0.158028930425644
-0.0611052773892879 -0.162656262516975
-0.0610815547406673 -0.167421042919159
-0.0610185712575912 -0.172327533364296
-0.0609146468341351 -0.177380219101906
-0.0607680343091488 -0.182583630084991
-0.0605769194662571 -0.18794247508049
-0.0603394061326981 -0.193461582064629
-0.0600535310804844 -0.199145928025246
-0.0597172491252422 -0.205000594258308
-0.0593284256756306 -0.211030945181847
-0.0588848441839218 -0.217242360115051
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00111420918256044 -0.000795332016423345
-0.00222649425268173 -0.00159556674771011
-0.00333698047325015 -0.00240097148343921
-0.00444579310715199 -0.00321182189509273
-0.00555305741727352 -0.00402840226888657
-0.00665890006348491 -0.00485100550577044
-0.00776344491168857 -0.00567993242293596
-0.00886681862175465 -0.00651549501344562
-0.00996914692223072 -0.0073580127209425
-0.0110705532133579 -0.00820781476795673
-0.012171165086329 -0.00906524248421192
-0.0132711064070463 -0.00993064604699612
-0.0143705019727349 -0.0108043840155005
-0.0154694765806198 -0.0116868289187551
-0.0165681559592485 -0.0125783644616604
-0.0176666602492332 -0.0134793817996979
-0.0187651161104441 -0.0143902879208326
-0.019863648340106 -0.0153115028515458
-0.0209623742848635 -0.016243452206254
-0.0220614187419415 -0.0171865820884705
-0.0231609065085649 -0.0181413479149342
-0.0242609530687332 -0.0191082172095776
-0.0253616813570261 -0.0200876761227846
-0.0264632124453783 -0.0210802219808102
-0.0275656599551439 -0.02208636328578
-0.0286691468209028 -0.0231066327542067
-0.0297737866640091 -0.0241415705531836
-0.0308796931058168 -0.0251917317509651
-0.0319869853556156 -0.0262576974928379
-0.0330957733094692 -0.0273400582373142
-0.0342061668634415 -0.0284394193440676
-0.0353182815015316 -0.0295564122498035
-0.036432221531868 -0.0306916814297438
-0.037548091262579 -0.0318458862602711
-0.0386660024523735 -0.0330197177827358
-0.0397860556840897 -0.0342138782143593
-0.0409083478152752 -0.0354290828108788
-0.0420329868793488 -0.0366660878062248
-0.0431600660085678 -0.0379256531596184
-0.0442896746098995 -0.0392085649073124
-0.0454219095408916 -0.0405156426131725
-0.0465568564832211 -0.0418477170169353
-0.0476946011185646 -0.0432056412100792
-0.0488352328538895 -0.0445903092622757
-0.0499788261950016 -0.0460026264190674
-0.0511254519224167 -0.0474435240030289
-0.0522751919925213 -0.0489139743149281
-0.0534281134605408 -0.050414964556694
-0.0545842759311199 -0.051947508007288
-0.0557437427341938 -0.0535126551985741
-0.0569065734744072 -0.0551114901900291
-0.058072816580534 -0.0567451193928719
-0.0592425167560577 -0.0584146827459335
-0.0604157149791718 -0.0601213574409485
-0.061592448502779 -0.0618663504719734
-0.062772735953331 -0.0636508911848068
-0.063956618309021 -0.0654762834310532
-0.0651441067457199 -0.0673438236117363
-0.0663352161645889 -0.0692548677325249
-0.0675299391150475 -0.0712108090519905
-0.0687282830476761 -0.0732130780816078
-0.069930225610733 -0.0752631351351738
-0.0711357593536377 -0.077362522482872
-0.0723448470234871 -0.0795127749443054
-0.0735574588179588 -0.081715501844883
-0.0747735425829887 -0.0839723497629166
-0.075993038713932 -0.0862850025296211
-0.0772158950567245 -0.0886552259325981
-0.0784420222043991 -0.0910848006606102
-0.0796713382005692 -0.0935755744576454
-0.0809037461876869 -0.0961294397711754
-0.0821391269564629 -0.0987483486533165
-0.0833773538470268 -0.101434290409088
-0.0846183076500893 -0.104189366102219
-0.085861824452877 -0.107015676796436
-0.087107740342617 -0.109915405511856
-0.0883558765053749 -0.112890802323818
-0.0896060317754745 -0.115944169461727
-0.0908579900860786 -0.119077868759632
-0.0921115279197693 -0.122294373810291
-0.0933663994073868 -0.125596180558205
-0.0946223363280296 -0.12898588180542
-0.0958790481090546 -0.132466122508049
-0.0971362292766571 -0.136039644479752
-0.098393552005291 -0.13970921933651
-0.0996506735682487 -0.14347779750824
-0.10090721398592 -0.147348329424858
-0.102162778377533 -0.151323854923248
-0.103416949510574 -0.155407533049583
-0.104669280350208 -0.159602597355843
-0.105919279158115 -0.16391234099865
-0.107166469097137 -0.168340235948563
-0.108410306274891 -0.172889769077301
-0.10965022444725 -0.177564561367035
-0.110885635018349 -0.182368323206902
-0.112115912139416 -0.187304884195328
-0.113340385258198 -0.192378148436546
-0.11455836892128 -0.197592228651047
-0.115769125521183 -0.202951237559319
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00119860761333257 -0.000810214725788683
-0.00239531719125807 -0.00162338698282838
-0.00359020940959454 -0.00243974826298654
-0.00478336308151484 -0.00325953704304993
-0.00597485667094588 -0.00408299919217825
-0.00716476701200008 -0.0049103875644505
-0.00835316721349955 -0.00574196176603436
-0.0095401331782341 -0.00657799141481519
-0.0107257356867194 -0.00741875171661377
-0.0119100445881486 -0.00826452672481537
-0.0130931288003922 -0.00911561027169228
-0.0142750544473529 -0.00997230317443609
-0.0154558839276433 -0.0108349146321416
-0.0166356805711985 -0.0117037650197744
-0.0178145077079535 -0.0125791849568486
-0.0189924165606499 -0.013461509719491
-0.0201694667339325 -0.0143510885536671
-0.0213457103818655 -0.0152482818812132
-0.0225211940705776 -0.0161534547805786
-0.0236959680914879 -0.0170669890940189
-0.0248700771480799 -0.0179892778396606
-0.0260435584932566 -0.0189207196235657
-0.0272164531052113 -0.0198617298156023
-0.0283887945115566 -0.0208127349615097
-0.0295606106519699 -0.0217741690576077
-0.0307319331914186 -0.0227464884519577
-0.0319027826189995 -0.0237301550805569
-0.0330731756985188 -0.0247256439179182
-0.0342431329190731 -0.0257334504276514
-0.0354126617312431 -0.0267540775239468
-0.0365817658603191 -0.0277880430221558
-0.0377504527568817 -0.0288358852267265
-0.03891871124506 -0.0298981536179781
-0.0400865338742733 -0.0309754107147455
-0.0412539094686508 -0.032068245112896
-0.0424208156764507 -0.0331772528588772
-0.0435872189700603 -0.0343030467629433
-0.0447530969977379 -0.0354462638497353
-0.0459184087812901 -0.0366075560450554
-0.0470831021666527 -0.0377875901758671
-0.0482471287250519 -0.0389870628714561
-0.0494104288518429 -0.0402066819369793
-0.0505729280412197 -0.0414471700787544
-0.051734559237957 -0.0427092872560024
-0.0528952367603779 -0.0439938008785248
-0.0540548600256443 -0.0453015044331551
-0.0552133359014988 -0.0466332174837589
-0.0563705489039421 -0.0479897782206535
-0.0575263723731041 -0.0493720471858978
-0.0586806796491146 -0.0507809184491634
-0.0598333328962326 -0.0522173047065735
-0.0609841756522655 -0.0536821447312832
-0.0621330440044403 -0.0551764070987701
-0.0632797628641129 -0.0567010827362537
-0.0644241347908974 -0.0582571923732758
-0.0655659586191177 -0.0598457828164101
-0.0667050331830978 -0.0614679493010044
-0.0678411200642586 -0.0631247982382774
-0.0689739733934402 -0.0648174658417702
-0.0701033398509026 -0.0665471330285072
-0.0712289437651634 -0.0683150067925453
-0.072350487112999 -0.0701223164796829
-0.0734676718711853 -0.0719703659415245
-0.0745801702141762 -0.0738604590296745
-0.0756876319646835 -0.075793944299221
-0.0767896994948387 -0.0777722150087357
-0.0778859853744507 -0.0797966867685318
-0.0789760947227478 -0.0818688571453094
-0.080059602856636 -0.083990216255188
-0.081136055290699 -0.0861623287200928
-0.0822049900889397 -0.0883867815136909
-0.083265908062458 -0.0906652212142944
-0.0843182876706123 -0.0929993316531181
-0.0853615999221802 -0.0953908637166023
-0.086395263671875 -0.0978415980935097
-0.0874186754226685 -0.100353367626667
-0.088431216776371 -0.102928064763546
-0.0894322246313095 -0.105567626655102
-0.0904210060834885 -0.108274042606354
-0.0913968533277512 -0.111049383878708
-0.0923590064048767 -0.113895751535892
-0.0933066830039024 -0.116815321147442
-0.0942390486598015 -0.119810312986374
-0.0951552465558052 -0.122883029282093
-0.0960543677210808 -0.126035809516907
-0.0969354808330536 -0.129271119832993
-0.0977976024150848 -0.132591426372528
-0.0986397042870522 -0.135999292135239
-0.0994607135653496 -0.139497354626656
-0.100259520113468 -0.143088340759277
-0.101034946739674 -0.146774992346764
-0.10178579390049 -0.150560230016708
-0.102510787546635 -0.154446974396706
-0.103208601474762 -0.158438265323639
-0.103877864778042 -0.162537202239037
-0.104517139494419 -0.166747003793716
-0.105124935507774 -0.171070918440819
-0.105699695646763 -0.175512388348579
-0.106239795684814 -0.180074870586395
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000838570471387357 -0.000473517371574417
-0.00166760617867112 -0.000947638531215489
-0.0024870194029063 -0.00142252119258046
-0.0032967166043818 -0.00189832784235477
-0.00409659929573536 -0.00237522623501718
-0.00488656433299184 -0.00285338959656656
-0.00566650088876486 -0.00333299534395337
-0.00643629441037774 -0.00381422834470868
-0.00719582289457321 -0.00429727742448449
-0.00794495828449726 -0.00478233769536018
-0.00868356693536043 -0.00526961125433445
-0.00941150821745396 -0.00575930578634143
-0.0101286331191659 -0.00625163409858942
-0.0108347879722714 -0.0067468173801899
-0.0115298125892878 -0.00724508380517364
-0.0122135346755385 -0.00774666620418429
-0.0128857782110572 -0.00825180672109127
-0.0135463587939739 -0.00876075401902199
-0.0141950817778707 -0.00927376374602318
-0.0148317459970713 -0.00979110039770603
-0.015456142835319 -0.0103130359202623
-0.0160680506378412 -0.0108398497104645
-0.0166672393679619 -0.0113718304783106
-0.0172534734010696 -0.0119092771783471
-0.0178265031427145 -0.0124524934217334
-0.0183860715478659 -0.0130017977207899
-0.0189319085329771 -0.0135575132444501
-0.0194637328386307 -0.0141199734061956
-0.0199812557548285 -0.0146895255893469
-0.0204841736704111 -0.0152665236964822
-0.0209721699357033 -0.0158513318747282
-0.0214449223130941 -0.0164443291723728
-0.0219020880758762 -0.0170459002256393
-0.0223433133214712 -0.0176564436405897
-0.022768234834075 -0.0182763747870922
-0.0231764726340771 -0.0189061127603054
-0.0235676299780607 -0.0195460934191942
-0.0239412989467382 -0.0201967675238848
-0.0242970548570156 -0.0208585970103741
-0.0246344562619925 -0.0215320531278849
-0.0249530486762524 -0.0222176313400269
-0.0252523571252823 -0.0229158326983452
-0.0255318898707628 -0.0236271731555462
-0.0257911402732134 -0.024352191016078
-0.0260295793414116 -0.0250914338976145
-0.0262466613203287 -0.0258454661816359
-0.0264418218284845 -0.0266148746013641
-0.0266144722700119 -0.0274002552032471
-0.0267640054225922 -0.0282022226601839
-0.02688979357481 -0.0290214158594608
-0.0269911866635084 -0.0298584904521704
-0.0270675085484982 -0.0307141169905663
-0.0271180626004934 -0.0315889865159988
-0.0271421261131763 -0.0324838124215603
-0.0271389503031969 -0.0333993285894394
-0.0271077640354633 -0.0343362875282764
-0.0270477645099163 -0.0352954715490341
-0.0269581228494644 -0.0362776778638363
-0.0268379840999842 -0.0372837297618389
-0.0266864597797394 -0.0383144728839397
-0.0265026334673166 -0.0393707789480686
-0.026285557076335 -0.0404535382986069
-0.0260342452675104 -0.0415636859834194
-0.025747686624527 -0.0427021682262421
-0.0254248306155205 -0.043869961053133
-0.0250645931810141 -0.0450680665671825
-0.0246658530086279 -0.0462975166738033
-0.0242274459451437 -0.0475593879818916
-0.0237481743097305 -0.0488547720015049
-0.0232267994433641 -0.0501847937703133
-0.0226620379835367 -0.0515506118535995
-0.0220525655895472 -0.0529534220695496
-0.0213970150798559 -0.0543944463133812
-0.020693963393569 -0.0558749623596668
-0.0199419520795345 -0.05739626288414
-0.0191394686698914 -0.0589596889913082
-0.0182849504053593 -0.0605666153132915
-0.0173767823725939 -0.0622184574604034
-0.0164133012294769 -0.0639166608452797
-0.0153927728533745 -0.0656627491116524
-0.0143134193494916 -0.0674582570791245
-0.0131734004244208 -0.0693047717213631
-0.0119708143174648 -0.071203924715519
-0.0107036959379911 -0.0731573924422264
-0.00937002245336771 -0.0751668959856033
-0.00796768069267273 -0.0772342383861542
-0.00649451278150082 -0.0793612375855446
-0.00494828028604388 -0.0815497785806656
-0.00332667073234916 -0.0838017985224724
-0.00162729632575065 -0.0861192867159843
0.000152299297042191 -0.088504284620285
0.0020146849565208 -0.0909589305520058
0.00396248232573271 -0.0934853777289391
0.00599840935319662 -0.096085861325264
0.00812527444213629 -0.098762683570385
0.0103459767997265 -0.101518198847771
0.012663496658206 -0.104354828596115
0.0150809539481997 -0.107275106012821
0.0176015309989452 -0.110281594097614
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00109716434963048 -0.000800376408733428
-0.00219040387310088 -0.00160585960838944
-0.0032797665335238 -0.00241678184829652
-0.00436529796570539 -0.00323348538950086
-0.00544704170897603 -0.00405632285401225
-0.00652503920719028 -0.00488565769046545
-0.0075993281789124 -0.00572186289355159
-0.00866994634270668 -0.00656532496213913
-0.0097369272261858 -0.00741644017398357
-0.0108003001660109 -0.00827561691403389
-0.0118600949645042 -0.0091432761400938
-0.0129163367673755 -0.0100198518484831
-0.0139690451323986 -0.010905790142715
-0.0150182405486703 -0.0118015510961413
-0.0160639397799969 -0.0127076096832752
-0.0171061493456364 -0.0136244501918554
-0.0181448794901371 -0.0145525764673948
-0.0191801358014345 -0.0154925081878901
-0.0202119145542383 -0.0164447743445635
-0.0212402138859034 -0.0174099244177341
-0.022265026345849 -0.0183885246515274
-0.0232863333076239 -0.0193811543285847
-0.0243041198700666 -0.020388413220644
-0.0253183618187904 -0.0214109178632498
-0.0263290274888277 -0.0224492996931076
-0.0273360870778561 -0.0235042199492455
-0.0283394996076822 -0.0245763473212719
-0.0293392147868872 -0.0256663709878922
-0.0303351860493422 -0.0267750099301338
-0.0313273519277573 -0.0279029961675406
-0.0323156453669071 -0.0290510822087526
-0.0332999974489212 -0.030220054090023
-0.0342803262174129 -0.0314107090234756
-0.0352565422654152 -0.0326238684356213
-0.0362285561859608 -0.0338603891432285
-0.037196259945631 -0.0351211428642273
-0.0381595380604267 -0.0364070236682892
-0.0391182787716389 -0.0377189666032791
-0.0400723442435265 -0.0390579216182232
-0.0410215929150581 -0.0404248684644699
-0.0419658794999123 -0.0418208241462708
-0.042905043810606 -0.0432468242943287
-0.043838907033205 -0.0447039343416691
-0.0447672940790653 -0.0461932681500912
-0.0456900075078011 -0.0477159544825554
-0.0466068349778652 -0.0492731556296349
-0.0475175641477108 -0.0508660860359669
-0.0484219565987587 -0.0524959750473499
-0.0493197664618492 -0.0541640929877758
-0.0502107329666615 -0.0558717548847198
-0.0510945804417133 -0.0576203130185604
-0.0519710183143616 -0.0594111531972885
-0.0528397336602211 -0.0612457022070885
-0.0537004061043262 -0.0631254315376282
-0.0545526929199696 -0.0650518536567688
-0.0553962290287018 -0.0670265182852745
-0.0562306419014931 -0.0690510496497154
-0.0570555329322815 -0.0711270868778229
-0.0578704811632633 -0.0732563212513924
-0.0586750470101833 -0.0754405111074448
-0.0594687685370445 -0.0776814445853233
-0.0602511577308178 -0.0799809694290161
-0.0610217154026031 -0.0823410078883171
-0.0617799051105976 -0.0847635120153427
-0.0625251680612564 -0.0872504934668541
-0.0632569193840027 -0.0898040309548378
-0.0639745444059372 -0.0924262478947639
-0.0646774172782898 -0.0951193645596504
-0.0653648599982262 -0.0978856310248375
-0.0660361722111702 -0.100727379322052
-0.0666906237602234 -0.103647001087666
-0.0673274472355843 -0.106646962463856
-0.0679458454251289 -0.109729774296284
-0.0685449913144112 -0.112898088991642
-0.0691240057349205 -0.116154566407204
-0.0696819797158241 -0.119501978158951
-0.0702179670333862 -0.122943162918091
-0.0707309767603874 -0.126481041312218
-0.0712199732661247 -0.130118608474731
-0.0716838911175728 -0.133858993649483
-0.0721215978264809 -0.137705370783806
-0.0725319311022758 -0.141661018133163
-0.0729136690497398 -0.145729303359985
-0.0732655376195908 -0.14991369843483
-0.073586218059063 -0.154217749834061
-0.073874332010746 -0.158645197749138
-0.0741284415125847 -0.163199782371521
-0.0743470564484596 -0.167885392904282
-0.0745286196470261 -0.17270602285862
-0.0746715143322945 -0.177665799856186
-0.0747740566730499 -0.182768926024437
-0.0748344883322716 -0.188019827008247
-0.0748509913682938 -0.193422958254814
-0.0748216733336449 -0.198982924222946
-0.0747445523738861 -0.204704463481903
-0.0746175870299339 -0.210592478513718
-0.074438638985157 -0.216651946306229
-0.0742054954171181 -0.222888097167015
-0.0739158540964127 -0.229306221008301
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00104219990316778 -0.000864013272803277
-0.00207862677052617 -0.00173119781538844
-0.00310931773856282 -0.00260188127867877
-0.00413430668413639 -0.00347640016116202
-0.00515362620353699 -0.00435510138049722
-0.00616730563342571 -0.00523834163323045
-0.00717537105083466 -0.00612648669630289
-0.00817784853279591 -0.00701991468667984
-0.00917475856840611 -0.00791901350021362
-0.0101661188527942 -0.00882418174296618
-0.0111519461497664 -0.0097358301281929
-0.0121322525665164 -0.0106543814763427
-0.0131070464849472 -0.0115802697837353
-0.0140763353556395 -0.0125139411538839
-0.0150401219725609 -0.0134558575227857
-0.0159984026104212 -0.0144064892083406
-0.0169511735439301 -0.0153663232922554
-0.0178984273225069 -0.0163358617573977
-0.0188401490449905 -0.0173156168311834
-0.0197763219475746 -0.0183061175048351
-0.0207069274038076 -0.0193079095333815
-0.0216319356113672 -0.0203215517103672
-0.022551316767931 -0.0213476195931435
-0.0234650354832411 -0.0223867073655128
-0.0243730489164591 -0.0234394203871489
-0.0252753160893917 -0.0245063900947571
-0.0261717811226845 -0.025588259100914
-0.0270623862743378 -0.0266856867820024
-0.0279470719397068 -0.0277993604540825
-0.0288257673382759 -0.0289299767464399
-0.0296983923763037 -0.0300782546401024
-0.0305648725479841 -0.0312449429184198
-0.0314251147210598 -0.0324308015406132
-0.0322790220379829 -0.0336366072297096
-0.0331264920532703 -0.0348631776869297
-0.033967413008213 -0.0361113362014294
-0.0348016656935215 -0.037381935864687
-0.0356291234493256 -0.0386758595705032
-0.0364496521651745 -0.0399940051138401
-0.0372631028294563 -0.0413372963666916
-0.0380693264305592 -0.042706698179245
-0.0388681590557098 -0.0441031828522682
-0.039659421890974 -0.0455277599394321
-0.0404429361224174 -0.0469814762473106
-0.0412185080349445 -0.0484653934836388
-0.0419859290122986 -0.049980603158474
-0.0427449867129326 -0.0515282452106476
-0.043495450168848 -0.0531094744801521
-0.0442370772361755 -0.0547254793345928
-0.0449696183204651 -0.0563774928450584
-0.0456928089261055 -0.0580667816102505
-0.0464063622057438 -0.0597946420311928
-0.0471099875867367 -0.0615624077618122
-0.0478033758699894 -0.0633714497089386
-0.048486202955246 -0.0652231797575951
-0.049158126115799 -0.0671190395951271
-0.0498187951743603 -0.0690605416893959
-0.0504678338766098 -0.0710492134094238
-0.0511048547923565 -0.0730866342782974
-0.0517294444143772 -0.0751744210720062
-0.0523411780595779 -0.0773142427206039
-0.0529396012425423 -0.0795078054070473
-0.0535242594778538 -0.0817569047212601
-0.0540946573019028 -0.0840633362531662
-0.0546502843499184 -0.0864289700984955
-0.0551906116306782 -0.0888557210564613
-0.0557150766253471 -0.0913455486297607
-0.0562231093645096 -0.0939005091786385
-0.0567140989005566 -0.0965226739645004
-0.0571874156594276 -0.0992141887545586
-0.0576424039900303 -0.10197725892067
-0.0580783784389496 -0.104814149439335
-0.0584946237504482 -0.10772717744112
-0.0588903985917568 -0.1107187718153
-0.0592649281024933 -0.113791383802891
-0.0596174076199532 -0.116947554051876
-0.0599469989538193 -0.120189882814884
-0.0602528266608715 -0.123521044850349
-0.060533981770277 -0.126943781971931
-0.0607895217835903 -0.13046096265316
-0.0610184632241726 -0.134075492620468
-0.0612197816371918 -0.137790352106094
-0.0613924153149128 -0.141608640551567
-0.0615352615714073 -0.145533502101898
-0.0616471692919731 -0.149568185210228
-0.0617269463837147 -0.153716072440147
-0.0617733523249626 -0.157980591058731
-0.0617850981652737 -0.162365287542343
-0.0617608465254307 -0.166873782873154
-0.0616992078721523 -0.171509832143784
-0.0615987405180931 -0.176277250051498
-0.0614579394459724 -0.181180059909821
-0.0612752549350262 -0.186222285032272
-0.0610490664839745 -0.191408112645149
-0.0607777014374733 -0.196741849184036
-0.060459416359663 -0.202227905392647
-0.0600924082100391 -0.207870796322823
-0.059674795717001 -0.213675260543823
-0.0592046417295933 -0.219646081328392
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00112290109973401 -0.000568624818697572
-0.00224462850019336 -0.00113768945448101
-0.00336527940817177 -0.00170735502615571
-0.00448494963347912 -0.00227778777480125
-0.00560373580083251 -0.00284915883094072
-0.00672173406928778 -0.00342164561152458
-0.00783903896808624 -0.00399542972445488
-0.00895574688911438 -0.00457070022821426
-0.0100719518959522 -0.00514765083789825
-0.0111877471208572 -0.00572648132219911
-0.012303227558732 -0.00630739890038967
-0.0134184863418341 -0.00689061591401696
-0.0145336138084531 -0.00747635122388601
-0.0156487040221691 -0.00806483253836632
-0.0167638473212719 -0.00865629315376282
-0.017879132181406 -0.00925097148865461
-0.0189946480095387 -0.0098491171374917
-0.0201104860752821 -0.0104509862139821
-0.0212267301976681 -0.0110568404197693
-0.0223434679210186 -0.0116669526323676
-0.0234607867896557 -0.0122816041111946
-0.0245787668973207 -0.0129010807722807
-0.0256974939256907 -0.0135256815701723
-0.0268170479685068 -0.0141557138413191
-0.0279375053942204 -0.0147914905101061
-0.0290589518845081 -0.0154333403334022
-0.030181460082531 -0.0160815976560116
-0.0313051007688046 -0.0167366061359644
-0.0324299558997154 -0.017398726195097
-0.0335560888051987 -0.0180683229118586
-0.03468357026577 -0.0187457725405693
-0.035812471061945 -0.0194314680993557
-0.0369428507983685 -0.0201258100569248
-0.0380747690796852 -0.0208292081952095
-0.0392082929611206 -0.0215420946478844
-0.0403434783220291 -0.0222649052739143
-0.0414803698658943 -0.0229980908334255
-0.0426190309226513 -0.0237421225756407
-0.0437595024704933 -0.024497477337718
-0.0449018254876137 -0.0252646468579769
-0.0460460484027863 -0.0260441452264786
-0.0471922047436237 -0.0268364939838648
-0.0483403280377388 -0.0276422314345837
-0.0494904480874538 -0.0284619200974703
-0.0506425909698009 -0.0292961299419403
-0.0517967715859413 -0.0301454495638609
-0.052953016012907 -0.0310104917734861
-0.0541113279759884 -0.0318918786942959
-0.0552717112004757 -0.0327902548015118
-0.0564341694116592 -0.0337062850594521
-0.057598702609539 -0.034640658646822
-0.0587652958929539 -0.0355940759181976
-0.0599339306354523 -0.0365672633051872
-0.0611045844852924 -0.0375609658658504
-0.0622772239148617 -0.0385759547352791
-0.0634518042206764 -0.0396130196750164
-0.0646283030509949 -0.0406729839742184
-0.0658066496253014 -0.0417566820979118
-0.0669867917895317 -0.0428649820387363
-0.0681686550378799 -0.0439987741410732
-0.0693521648645401 -0.0451589748263359
-0.0705372244119644 -0.0463465191423893
-0.0717237442731857 -0.0475623980164528
-0.0729116201400757 -0.0488076023757458
-0.0741007328033447 -0.0500831678509712
-0.0752909481525421 -0.0513901524245739
-0.0764821246266365 -0.052729643881321
-0.0776741281151772 -0.0541027821600437
-0.0788667798042297 -0.0555107183754444
-0.0800599083304405 -0.0569546483457088
-0.081253319978714 -0.0584357976913452
-0.0824468061327934 -0.059955433011055
-0.0836401507258415 -0.0615148469805717
-0.0848331227898598 -0.0631153956055641
-0.0860254690051079 -0.0647584572434425
-0.087216928601265 -0.0664454475045204
-0.0884072110056877 -0.0681778341531754
-0.0895960107445717 -0.0699571222066879
-0.0907830074429512 -0.0717848464846611
-0.0919678658246994 -0.073662631213665
-0.0931502282619476 -0.0755921006202698
-0.0943297073245049 -0.0775749534368515
-0.0955058932304382 -0.0796129330992699
-0.0966783687472343 -0.0817078351974487
-0.0978466719388962 -0.0838614851236343
-0.0990103408694267 -0.0860758125782013
-0.100168868899345 -0.0883527621626854
-0.10132172703743 -0.0906943455338478
-0.102468363940716 -0.0931026414036751
-0.103608191013336 -0.0955797806382179
-0.104740589857101 -0.0981279462575912
-0.105864927172661 -0.100749425590038
-0.106980517506599 -0.103446535766125
-0.108086653053761 -0.106221675872803
-0.109182581305504 -0.10907731205225
-0.110267519950867 -0.11201598495245
-0.111340634524822 -0.11504028737545
-0.112401083111763 -0.118152946233749
-0.113447964191437 -0.121356718242168
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00112612405791879 -0.000814657949376851
-0.0022513885051012 -0.00163319997955114
-0.00337591860443354 -0.00245585152879357
-0.00449984055012465 -0.00328284385614097
-0.00562328100204468 -0.00411441549658775
-0.00674636848270893 -0.00495081255212426
-0.00786923058331013 -0.00579228671267629
-0.00899199862033129 -0.00663909874856472
-0.0101148011162877 -0.00749151594936848
-0.0112377684563398 -0.00834981165826321
-0.0123610347509384 -0.00921427085995674
-0.013484732247889 -0.0100851841270924
-0.0146089922636747 -0.0109628504142165
-0.0157339498400688 -0.011847578920424
-0.0168597437441349 -0.0127396872267127
-0.0179865043610334 -0.0136395003646612
-0.0191143713891506 -0.0145473536103964
-0.0202434826642275 -0.0154635943472385
-0.0213739741593599 -0.0163885746151209
-0.0225059855729342 -0.0173226613551378
-0.0236396566033363 -0.0182662308216095
-0.0247751269489527 -0.0192196667194366
-0.0259125381708145 -0.0201833676546812
-0.0270520318299532 -0.0211577452719212
-0.0281937476247549 -0.0221432149410248
-0.0293378327041864 -0.0231402143836021
-0.0304844286292791 -0.0241491850465536
-0.0316336750984192 -0.0251705832779408
-0.0327857248485088 -0.0262048840522766
-0.0339407213032246 -0.0272525679320097
-0.0350988022983074 -0.0283141285181046
-0.0362601242959499 -0.0293900854885578
-0.0374248288571835 -0.0304809622466564
-0.0385930575430393 -0.0315872952342033
-0.0397649668157101 -0.0327096469700336
-0.040940698236227 -0.033848587423563
-0.0421203970909119 -0.0350047014653683
-0.0433042198419571 -0.0361786000430584
-0.0444923080503941 -0.0373709052801132
-0.0456848070025444 -0.0385822504758835
-0.0468818731606007 -0.0398133024573326
-0.0480836480855942 -0.0410647317767143
-0.0492902770638466 -0.0423372313380241
-0.0505019165575504 -0.04363152384758
-0.051718708127737 -0.0449483431875706
-0.0529407933354378 -0.046288438141346
-0.0541683286428452 -0.0476525947451591
-0.0554014556109905 -0.049041610211134
-0.0566403158009052 -0.0504563041031361
-0.0578850544989109 -0.0518975257873535
-0.0591358207166195 -0.0533661469817162
-0.060392752289772 -0.054863054305315
-0.0616559945046902 -0.0563891716301441
-0.0629256814718246 -0.057945441454649
-0.0642019584774971 -0.0595328360795975
-0.0654849484562874 -0.0611523427069187
-0.066774807870388 -0.0628050118684769
-0.0680716559290886 -0.0644918829202652
-0.0693756341934204 -0.0662140473723412
-0.070686861872673 -0.0679726228117943
-0.0720054730772972 -0.0697687566280365
-0.0733315795660019 -0.0716036111116409
-0.0746653228998184 -0.0734784230589867
-0.0760068148374557 -0.0753944367170334
-0.0773561671376228 -0.0773529261350632
-0.0787134990096092 -0.0793552100658417
-0.0800789073109627 -0.0814026370644569
-0.0814525112509727 -0.0834966227412224
-0.0828344076871872 -0.085638590157032
-0.0842246934771538 -0.087830014526844
-0.0856234580278397 -0.090072400867939
-0.087030790746212 -0.0923673138022423
-0.0884467586874962 -0.094716340303421
-0.08987145870924 -0.0971211567521095
-0.0913049578666687 -0.0995834395289421
-0.0927473157644272 -0.102104924619198
-0.0941985920071602 -0.104687407612801
-0.0956588312983513 -0.107332728803158
-0.0971280708909035 -0.110042758285999
-0.0986063703894615 -0.112819470465183
-0.100093737244606 -0.115664854645729
-0.101590193808079 -0.118580967187881
-0.103095754981041 -0.121569916605949
-0.104610413312912 -0.124633878469467
-0.106134153902531 -0.127775073051453
-0.107666969299316 -0.130995824933052
-0.109208814799786 -0.134298473596573
-0.110759653151035 -0.137685462832451
-0.112319424748421 -0.141159266233444
-0.113888055086136 -0.144722461700439
-0.115465454757214 -0.148377671837807
-0.117051541805267 -0.152127653360367
-0.118646197021008 -0.155975162982941
-0.120249286293983 -0.159923076629639
-0.121860668063164 -0.163974329829216
-0.123480178415775 -0.168131962418556
-0.125107616186142 -0.172399073839188
-0.12674281001091 -0.17677891254425
-0.128385528922081 -0.181274741888046
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00108340929728001 -0.000739744689781219
-0.00216284487396479 -0.00148134387563914
-0.00323842954821885 -0.0022250534966588
-0.00431028474122286 -0.00297113764099777
-0.00537853268906474 -0.00371986953541636
-0.00644329376518726 -0.00447153160348535
-0.00750468764454126 -0.00522641465067863
-0.00856283493340015 -0.00598482042551041
-0.00961785297840834 -0.00674705998972058
-0.0106698581948876 -0.00751345371827483
-0.0117189697921276 -0.00828433502465487
-0.0127653023228049 -0.00906004570424557
-0.0138089694082737 -0.00984093826264143
-0.014850084669888 -0.0106273796409369
-0.015888761729002 -0.0114197470247746
-0.0169251095503569 -0.0122184278443456
-0.017959238961339 -0.0130238253623247
-0.0189912579953671 -0.0138363549485803
-0.0200212709605694 -0.0146564431488514
-0.0210493858903646 -0.0154845314100385
-0.0220757052302361 -0.0163210779428482
-0.0231003277003765 -0.0171665512025356
-0.0241233538836241 -0.0180214364081621
-0.0251448825001717 -0.018886236473918
-0.0261650048196316 -0.0197614636272192
-0.0271838195621967 -0.020647656172514
-0.028201412409544 -0.021545359864831
-0.0292178690433502 -0.0224551409482956
-0.0302332788705826 -0.0233775898814201
-0.0312477219849825 -0.0243133064359426
-0.0322612747550011 -0.0252629090100527
-0.0332740172743797 -0.0262270458042622
-0.0342860221862793 -0.0272063761949539
-0.0352973528206348 -0.0282015800476074
-0.036308079957962 -0.0292133670300245
-0.0373182632029057 -0.030242457985878
-0.0383279547095299 -0.0312895998358727
-0.0393372140824795 -0.0323555693030357
-0.0403460897505283 -0.0334411598742008
-0.0413546189665794 -0.0345471873879433
-0.0423628464341164 -0.0356745012104511
-0.0433708019554615 -0.0368239730596542
-0.0443785078823566 -0.0379964970052242
-0.0453859940171242 -0.0391930043697357
-0.0463932752609253 -0.0404144451022148
-0.0474003553390503 -0.0416618026793003
-0.0484072417020798 -0.042936097830534
-0.0494139268994331 -0.0442383736371994
-0.0504203997552395 -0.0455696992576122
-0.0514266416430473 -0.046931192278862
-0.0524326264858246 -0.0483240000903606
-0.0534383170306683 -0.0497492998838425
-0.0544436685740948 -0.0512083023786545
-0.0554486252367496 -0.0527022629976273
-0.0564531236886978 -0.0542324744164944
-0.057457085698843 -0.0558002553880215
-0.0584604367613792 -0.0574069954454899
-0.0594630800187588 -0.0590540990233421
-0.0604649037122726 -0.0607430189847946
-0.0614657923579216 -0.0624752566218376
-0.0624656118452549 -0.0642523542046547
-0.0634642094373703 -0.066075898706913
-0.0644614472985268 -0.067947544157505
-0.0654571428894997 -0.0698689743876457
-0.0664511024951935 -0.0718419328331947
-0.0674431324005127 -0.0738682150840759
-0.0684330016374588 -0.0759496539831161
-0.0694204866886139 -0.07808817923069
-0.0704053193330765 -0.0802857354283333
-0.0713872388005257 -0.0825443491339684
-0.0723659470677376 -0.0848660990595818
-0.0733411312103271 -0.0872531309723854
-0.0743124559521675 -0.0897076427936554
-0.0752795785665512 -0.0922319367527962
-0.0762421116232872 -0.0948283448815346
-0.0771996602416039 -0.097499281167984
-0.0781517922878265 -0.100247241556644
-0.0790980532765388 -0.103074781596661
-0.0800379663705826 -0.105984523892403
-0.0809710323810577 -0.108979225158691
-0.0818967074155807 -0.11206166446209
-0.0828144252300262 -0.115234732627869
-0.0837235897779465 -0.118501402437687
-0.0846235752105713 -0.12186473608017
-0.0855137035250664 -0.125327855348587
-0.0863932892680168 -0.128894060850143
-0.0872615873813629 -0.132566675543785
-0.0881178230047226 -0.136349141597748
-0.0889611765742302 -0.140245005488396
-0.0897907912731171 -0.144257932901382
-0.090605765581131 -0.148391649127007
-0.0914051607251167 -0.152650088071823
-0.0921879708766937 -0.157037228345871
-0.092953160405159 -0.161557167768478
-0.0936996340751648 -0.166214138269424
-0.0944262444972992 -0.1710125207901
-0.0951317921280861 -0.175956755876541
-0.0958150178194046 -0.181051552295685
-0.0964746028184891 -0.18630163371563
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000972994486801326 -0.000591237854678184
-0.00194507639389485 -0.00118254718836397
-0.0029164063744247 -0.00177407648880035
-0.00388714834116399 -0.00236597866751254
-0.00485746981576085 -0.00295841181650758
-0.00582754239439964 -0.00355153856799006
-0.00679753953590989 -0.00414552632719278
-0.00776764191687107 -0.00474054832011461
-0.00873803161084652 -0.0053367824293673
-0.00970889441668987 -0.00593441119417548
-0.0106804231181741 -0.00653362507000566
-0.0116528123617172 -0.00713461823761463
-0.0126262623816729 -0.00773759093135595
-0.0136009780690074 -0.00834275037050247
-0.0145771717652678 -0.00895030982792377
-0.0155550548806787 -0.00956048723310232
-0.0165348500013351 -0.0101735088974237
-0.0175167825073004 -0.0107896085828543
-0.0185010824352503 -0.0114090228453279
-0.019487988203764 -0.0120320003479719
-0.020477743819356 -0.0126587953418493
-0.0214705970138311 -0.0132896676659584
-0.0224668048322201 -0.0139248874038458
-0.0234666299074888 -0.0145647320896387
-0.0244703367352486 -0.0152094839140773
-0.0254782103002071 -0.0158594399690628
-0.0264905299991369 -0.0165149010717869
-0.0275075845420361 -0.0171761754900217
-0.0285296775400639 -0.0178435891866684
-0.0295571144670248 -0.0185174681246281
-0.030590208247304 -0.0191981494426727
-0.0316292904317379 -0.0198859851807356
-0.0326746888458729 -0.0205813329666853
-0.0337267443537712 -0.0212845597416162
-0.0347858145833015 -0.0219960510730743
-0.0358522608876228 -0.0227161943912506
-0.0369264520704746 -0.0234453901648521
-0.038008775562048 -0.0241840574890375
-0.0390996225178242 -0.0249326210469007
-0.0401993952691555 -0.0256915148347616
-0.041308518499136 -0.0264611952006817
-0.0424274168908596 -0.027242124080658
-0.0435565263032913 -0.0280347745865583
-0.0446963086724281 -0.0288396440446377
-0.0458472296595573 -0.0296572335064411
-0.0470097661018372 -0.0304880607873201
-0.0481844209134579 -0.0313326641917229
-0.0493717007339001 -0.0321915931999683
-0.0505721308290958 -0.0330654084682465
-0.0517862513661385 -0.0339546948671341
-0.053014624863863 -0.0348600521683693
-0.0542578212916851 -0.0357820950448513
-0.0555164329707623 -0.0367214530706406
-0.0567910708487034 -0.0376787781715393
-0.0580823607742786 -0.0386547408998013
-0.0593909434974194 -0.0396500192582607
-0.0607175007462502 -0.0406653359532356
-0.0620627142488956 -0.0417014136910439
-0.0634272918105125 -0.0427590012550354
-0.064811959862709 -0.0438388660550117
-0.0662174746394157 -0.0449418015778065
-0.0676446035504341 -0.046068612486124
-0.0690941587090492 -0.0472201518714428
-0.0705669596791267 -0.0483972728252411
-0.0720638632774353 -0.04960086196661
-0.0735857412219048 -0.0508318282663822
-0.0751334875822067 -0.0520910993218422
-0.0767080560326576 -0.0533796548843384
-0.0783103927969933 -0.0546984784305096
-0.0799414962530136 -0.0560485869646072
-0.0816023945808411 -0.057431023567915
-0.0832941383123398 -0.0588468685746193
-0.0850178077816963 -0.060297217220068
-0.086774542927742 -0.0617832280695438
-0.0885654985904694 -0.06330606341362
-0.0903918668627739 -0.0648669227957726
-0.0922548845410347 -0.0664670392870903
-0.0941558256745338 -0.0681076943874359
-0.0960959866642952 -0.0697901770472527
-0.0980767533183098 -0.0715158581733704
-0.100099511444569 -0.0732861086726189
-0.102165706455708 -0.0751023516058922
-0.104276828467846 -0.0769660472869873
-0.106434412300587 -0.0788786932826042
-0.108640030026436 -0.0808418318629265
-0.110895350575447 -0.082857072353363
-0.113202050328255 -0.0849260315299034
-0.115561880171299 -0.0870504006743431
-0.117976635694504 -0.0892318934202194
-0.120448172092438 -0.0914722979068756
-0.122978404164314 -0.0937734171748161
-0.125569343566895 -0.0961371585726738
-0.12822300195694 -0.0985654443502426
-0.1309415102005 -0.101060256361961
-0.133727043867111 -0.103623628616333
-0.136581853032112 -0.106257662177086
-0.139508247375488 -0.108964502811432
-0.142508655786514 -0.111746393144131
-0.145585536956787 -0.114605605602264
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00113755429629236 -0.000745881290640682
-0.00227186852134764 -0.00149565166793764
-0.00340303825214505 -0.00224958872422576
-0.00453115720301867 -0.00300797820091248
-0.00565631873905659 -0.00377111509442329
-0.0067786150611937 -0.0045393044129014
-0.00789813511073589 -0.00531285908073187
-0.00901497062295675 -0.00609210412949324
-0.0101292077451944 -0.0068773734383285
-0.0112409330904484 -0.00766901066526771
-0.0123502314090729 -0.00846737250685692
-0.0134571865200996 -0.00927282404154539
-0.0145618775859475 -0.0100857429206371
-0.0156643856316805 -0.0109065193682909
-0.0167647879570723 -0.0117355557158589
-0.0178631581366062 -0.0125732645392418
-0.0189595706760883 -0.0134200733155012
-0.0200540982186794 -0.0142764234915376
-0.0211468059569597 -0.0151427667587996
-0.0222377609461546 -0.0160195715725422
-0.0233270283788443 -0.0169073212891817
-0.0244146659970284 -0.0178065095096827
-0.0255007315427065 -0.0187176503241062
-0.0265852827578783 -0.0196412727236748
-0.0276683643460274 -0.0205779168754816
-0.0287500321865082 -0.0215281490236521
-0.029830327257514 -0.0224925428628922
-0.030909288674593 -0.0234716925770044
-0.0319869592785835 -0.0244662165641785
-0.0330633670091629 -0.0254767443984747
-0.0341385379433632 -0.026503924280405
-0.0352125018835068 -0.0275484323501587
-0.0362852774560452 -0.028610959649086
-0.0373568758368492 -0.0296922121196985
-0.0384273119270802 -0.0307929329574108
-0.039496585726738 -0.031913872808218
-0.0405646935105324 -0.0330558083951473
-0.0416316390037537 -0.0342195518314838
-0.04269739985466 -0.0354059226810932
-0.0437619574368 -0.0366157703101635
-0.0448252931237221 -0.0378499813377857
-0.0458873696625233 -0.0391094535589218
-0.04694814234972 -0.0403951145708561
-0.0480075739324093 -0.0417079329490662
-0.0490656010806561 -0.0430488884449005
-0.0501221604645252 -0.0444189980626106
-0.0511771850287914 -0.045819316059351
-0.0522305928170681 -0.0472509190440178
-0.0532822869718075 -0.0487149134278297
-0.0543321743607521 -0.050212450325489
-0.0553801469504833 -0.0517447143793106
-0.056426078081131 -0.0533129125833511
-0.0574698410928249 -0.0549182966351509
-0.0585112906992435 -0.0565621554851532
-0.0595502704381943 -0.0582458153367043
-0.0605866089463234 -0.0599706321954727
-0.0616201385855675 -0.0617380328476429
-0.0626506581902504 -0.0635494589805603
-0.063677966594696 -0.065406396985054
-0.0647018328309059 -0.0673103928565979
-0.0657220184803009 -0.0692630186676979
-0.0667382702231407 -0.0712658986449242
-0.0677503272891045 -0.0733207315206528
-0.0687578991055489 -0.075429230928421
-0.0697606801986694 -0.0775931775569916
-0.0707583427429199 -0.0798144042491913
-0.0717505440115929 -0.0820947885513306
-0.0727369263768196 -0.0844362899661064
-0.0737171098589897 -0.0868409052491188
-0.0746906772255898 -0.0893106907606125
-0.0756572037935257 -0.091847762465477
-0.0766162425279617 -0.0944543033838272
-0.0775673091411591 -0.0971325486898422
-0.0785099118947983 -0.0998848453164101
-0.0794435143470764 -0.10271355509758
-0.0803675651550293 -0.105621136724949
-0.0812814757227898 -0.108610115945339
-0.0821846276521683 -0.111683093011379
-0.0830763801932335 -0.114842720329762
-0.0839560553431511 -0.11809179931879
-0.0848229452967644 -0.121433146297932
-0.0856763049960136 -0.12486968934536
-0.0865153446793556 -0.128404438495636
-0.0873392522335052 -0.132040485739708
-0.0881471633911133 -0.135780990123749
-0.0889381840825081 -0.139629289507866
-0.0897113755345345 -0.143588736653328
-0.090465746819973 -0.147662818431854
-0.0912002772092819 -0.151855111122131
-0.0919138789176941 -0.156169295310974
-0.09260543435812 -0.160609155893326
-0.0932737663388252 -0.165178641676903
-0.0939176455140114 -0.169881761074066
-0.0945357903838158 -0.174722656607628
-0.0951268523931503 -0.179705590009689
-0.0956894382834435 -0.184834942221642
-0.0962220877408981 -0.190115213394165
-0.0967232808470726 -0.195551112294197
-0.0971914231777191 -0.201147392392159
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00107626896351576 -0.00118760124314576
-0.00214162119664252 -0.00238545099273324
-0.00319594284519553 -0.00359415821731091
-0.00423911027610302 -0.00481434911489487
-0.0052709924057126 -0.0060466704890132
-0.00629144813865423 -0.00729178730398417
-0.00730032520368695 -0.00855038315057755
-0.00829746387898922 -0.00982316583395004
-0.00928269233554602 -0.0111108599230647
-0.0102558266371489 -0.012414213269949
-0.0112166749313474 -0.0137339988723397
-0.0121650313958526 -0.0150710083544254
-0.0131006771698594 -0.016426058486104
-0.0140233831480145 -0.0177999921143055
-0.0149329081177711 -0.0191936790943146
-0.0158289913088083 -0.0206080060452223
-0.0167113654315472 -0.0220438968390226
-0.0175797455012798 -0.0235022995620966
-0.0184338316321373 -0.0249841846525669
-0.0192733071744442 -0.0264905579388142
-0.0200978424400091 -0.0280224569141865
-0.020907087251544 -0.0295809414237738
-0.0217006765305996 -0.0311671122908592
-0.0224782284349203 -0.0327821001410484
-0.0232393369078636 -0.0344270616769791
-0.0239835847169161 -0.0361032038927078
-0.0247105304151773 -0.0378117524087429
-0.0254197083413601 -0.0395539775490761
-0.0261106416583061 -0.0413311943411827
-0.0267828200012445 -0.0431447476148605
-0.0274357162415981 -0.0449960194528103
-0.0280687790364027 -0.0468864478170872
-0.028681430965662 -0.0488174967467785
-0.0292730685323477 -0.0507906787097454
-0.0298430658876896 -0.0528075620532036
-0.0303907655179501 -0.0548697486519814
-0.0309154819697142 -0.0569788888096809
-0.0314165018498898 -0.0591366961598396
-0.0318930819630623 -0.0613449178636074
-0.0323444455862045 -0.0636053532361984
-0.0327697843313217 -0.0659198760986328
-0.0331682562828064 -0.0682903975248337
-0.0335389822721481 -0.0707188844680786
-0.0338810496032238 -0.0732073709368706
-0.0341935083270073 -0.0757579505443573
-0.0344753637909889 -0.0783727690577507
-0.0347255915403366 -0.0810540542006493
-0.0349431149661541 -0.083804078400135
-0.0351268202066422 -0.0866251885890961
-0.0352755449712276 -0.0895198136568069
-0.0353880859911442 -0.0924904495477676
-0.0354631878435612 -0.0955396592617035
-0.0354995429515839 -0.0986700803041458
-0.0354957990348339 -0.101884439587593
-0.0354505479335785 -0.105185531079769
-0.03536232188344 -0.108576223254204
-0.0352296009659767 -0.112059526145458
-0.035050805658102 -0.115638472139835
-0.0348242931067944 -0.119316212832928
-0.0345483608543873 -0.123095989227295
-0.0342212356626987 -0.126981139183044
-0.0338410809636116 -0.13097508251667
-0.0334059856832027 -0.135081395506859
-0.0329139679670334 -0.13930369913578
-0.0323629751801491 -0.143645748496056
-0.0317508690059185 -0.148111402988434
-0.0310754384845495 -0.15270459651947
-0.0303343776613474 -0.157429501414299
-0.0295253042131662 -0.162290289998055
-0.0286457426846027 -0.167291298508644
-0.0276931263506413 -0.172437012195587
-0.0266647916287184 -0.177732020616531
-0.0255579818040133 -0.183181017637253
-0.0243698190897703 -0.188788950443268
-0.0230973362922668 -0.194560810923576
-0.0217374544590712 -0.200501769781113
-0.0202869772911072 -0.206617146730423
-0.0187425911426544 -0.212912410497665
-0.0171008706092834 -0.219393163919449
-0.0153582347556949 -0.226065292954445
-0.0135110020637512 -0.23293474316597
-0.0115553457289934 -0.240007668733597
-0.00948729831725359 -0.247290402650833
-0.00730274943634868 -0.254789471626282
-0.00499745272099972 -0.262511521577835
-0.00256696389988065 -0.270463585853577
-6.72135502099991e-06 -0.278652727603912
0.00268801581114531 -0.28708627820015
0.00552216172218323 -0.295771777629852
0.00850080605596304 -0.304717004299164
0.0116292033344507 -0.313929885625839
0.0149128548800945 -0.323418766260147
0.0183574035763741 -0.333192080259323
0.0219687111675739 -0.343258529901505
0.0257528536021709 -0.35362708568573
0.0297161191701889 -0.364307016134262
0.033865001052618 -0.375307768583298
0.038206297904253 -0.386639297008514
0.0427469722926617 -0.398311585187912
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00102961878292263 -0.000837998057249933
-0.00205350900068879 -0.00167881138622761
-0.00307171093299985 -0.00252273492515087
-0.004084262996912 -0.00337007245980203
-0.00509120058268309 -0.0042211371473968
-0.00609255768358707 -0.00507625192403793
-0.00708836410194635 -0.00593574857339263
-0.00807864870876074 -0.00679997028782964
-0.00906343664973974 -0.00766927003860474
-0.0100427493453026 -0.00854401011019945
-0.0110166082158685 -0.00942456535995007
-0.0119850281625986 -0.010311322286725
-0.012948022224009 -0.0112046767026186
-0.0139056015759706 -0.0121050383895636
-0.014857773669064 -0.0130128292366862
-0.0158045385032892 -0.0139284813776612
-0.0167458970099688 -0.0148524427786469
-0.0176818463951349 -0.0157851744443178
-0.0186123736202717 -0.0167271494865417
-0.0195374693721533 -0.0176788549870253
-0.0204571187496185 -0.0186407957226038
-0.0213712975382805 -0.0196134857833385
-0.0222799815237522 -0.0205974597483873
-0.0231831427663565 -0.0215932689607143
-0.0240807402879 -0.0226014722138643
-0.02497274056077 -0.0236226562410593
-0.0258590951561928 -0.024657417088747
-0.026739751920104 -0.0257063694298267
-0.0276146605610847 -0.0267701521515846
-0.0284837540239096 -0.0278494171798229
-0.029346963390708 -0.0289448313415051
-0.0302042197436094 -0.030057093128562
-0.0310554411262274 -0.0311869140714407
-0.0319005362689495 -0.0323350206017494
-0.032739419490099 -0.0335021764039993
-0.0335719846189022 -0.0346891544759274
-0.0343981236219406 -0.0358967520296574
-0.0352177247405052 -0.0371257960796356
-0.0360306613147259 -0.0383771322667599
-0.0368367992341518 -0.0396516285836697
-0.0376360043883324 -0.0409501902759075
-0.0384281277656555 -0.0422737374901772
-0.0392130091786385 -0.0436232127249241
-0.0399904847145081 -0.0449996069073677
-0.0407603792846203 -0.046403918415308
-0.0415225028991699 -0.0478371791541576
-0.0422766618430614 -0.0493004657328129
-0.0430226512253284 -0.0507948659360409
-0.0437602512538433 -0.0523215085268021
-0.0444892346858978 -0.0538815557956696
-0.0452093631029129 -0.0554762110114098
-0.0459203794598579 -0.0571066960692406
-0.046622022986412 -0.0587742775678635
-0.0473140142858028 -0.0604802556335926
-0.047996062785387 -0.0622259713709354
-0.0486678592860699 -0.0640127882361412
-0.0493290945887566 -0.0658421516418457
-0.0499794334173203 -0.067715510725975
-0.0506185255944729 -0.0696343630552292
-0.0512460060417652 -0.0716002508997917
-0.0518614947795868 -0.0736147686839104
-0.0524645932018757 -0.0756795331835747
-0.0530548952519894 -0.0777962580323219
-0.0536319650709629 -0.0799666568636894
-0.0541953518986702 -0.0821925103664398
-0.0547445863485336 -0.0844756513834
-0.0552791766822338 -0.0868179500102997
-0.0557986199855804 -0.0892213732004166
-0.0563023872673512 -0.0916879028081894
-0.0567899234592915 -0.0942195877432823
-0.0572606585919857 -0.0968185439705849
-0.0577139928936958 -0.0994869396090508
-0.0581493079662323 -0.102226994931698
-0.0585659593343735 -0.105041041970253
-0.0589632801711559 -0.107931427657604
-0.0593405701220036 -0.110900580883026
-0.0596971102058887 -0.113951005041599
-0.0600321479141712 -0.11708527803421
-0.0603449046611786 -0.12030602991581
-0.0606345720589161 -0.123616017401218
-0.0609003119170666 -0.127018019556999
-0.0611412525177002 -0.130514934659004
-0.0613564886152744 -0.13410972058773
-0.0615450851619244 -0.137805417180061
-0.0617060698568821 -0.141605153679848
-0.061838436871767 -0.145512193441391
-0.0619411394000053 -0.149529844522476
-0.0620130971074104 -0.153661504387856
-0.0620531886816025 -0.157910704612732
-0.0620602518320084 -0.162281051278114
-0.0620330832898617 -0.166776239871979
-0.0619704350829124 -0.171400129795074
-0.0618710145354271 -0.176156640052795
-0.0617334879934788 -0.181049823760986
-0.0615564696490765 -0.18608383834362
-0.0613385252654552 -0.19126296043396
-0.0610781759023666 -0.196591556072235
-0.0607738830149174 -0.202074229717255
-0.06042405590415 -0.207715600728989
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00125247647520155 -0.00134767021518201
-0.00249814055860043 -0.00270320288836956
-0.00373705197125673 -0.00406710850074887
-0.00496926577761769 -0.00543991243466735
-0.00619483459740877 -0.00682215578854084
-0.00741380592808127 -0.00821439642459154
-0.00862622261047363 -0.00961720664054155
-0.00983212515711784 -0.0110311787575483
-0.0110315475612879 -0.0124569199979305
-0.0122245186939836 -0.0138950543478131
-0.0134110655635595 -0.0153462281450629
-0.0145912067964673 -0.016811104491353
-0.0157649554312229 -0.0182903632521629
-0.0169323217123747 -0.0197847094386816
-0.0180933102965355 -0.0212948676198721
-0.0192479137331247 -0.0228215791285038
-0.0203961245715618 -0.0243656113743782
-0.0215379279106855 -0.0259277559816837
-0.0226732958108187 -0.02750881947577
-0.0238022021949291 -0.0291096419095993
-0.0249246079474688 -0.0307310838252306
-0.0260404665023088 -0.0323740243911743
-0.0271497238427401 -0.034039381891489
-0.0282523203641176 -0.0357280932366848
-0.0293481778353453 -0.0374411158263683
-0.0304372236132622 -0.0391794517636299
-0.0315193645656109 -0.0409441217780113
-0.0325944982469082 -0.0427361726760864
-0.0336625203490257 -0.0445566959679127
-0.0347233079373837 -0.0464067980647087
-0.0357767231762409 -0.0482876263558865
-0.0368226282298565 -0.0502003654837608
-0.0378608666360378 -0.0521462298929691
-0.0388912670314312 -0.0541264601051807
-0.0399136506021023 -0.0561423562467098
-0.0409278199076653 -0.0581952333450317
-0.0419335626065731 -0.0602864511311054
-0.0429306626319885 -0.0624174177646637
-0.0439188741147518 -0.0645895749330521
-0.0448979400098324 -0.0668043941259384
-0.045867595821619 -0.0690634250640869
-0.0468275472521782 -0.0713682249188423
-0.0477774851024151 -0.0737204030156136
-0.048717088997364 -0.0761216431856155
-0.0496460124850273 -0.0785736441612244
-0.0505638867616653 -0.0810781642794609
-0.0514703281223774 -0.0836370289325714
-0.0523649305105209 -0.0862520933151245
-0.0532472617924213 -0.0889252722263336
-0.0541168674826622 -0.0916585475206375
-0.0549732781946659 -0.0944539532065392
-0.0558159835636616 -0.0973135754466057
-0.0566444583237171 -0.10023956745863
-0.0574581436812878 -0.103234142065048
-0.058256458491087 -0.106299571692944
-0.0590387806296349 -0.109438180923462
-0.059804480522871 -0.11265242099762
-0.0605528764426708 -0.115944743156433
-0.0612832605838776 -0.119317710399628
-0.0619948878884315 -0.122773937880993
-0.062686987221241 -0.126316130161285
-0.0633587390184402 -0.129947036504745
-0.0640092939138412 -0.133669570088387
-0.064637765288353 -0.137486636638641
-0.0652432143688202 -0.141401275992393
-0.0658246725797653 -0.145416587591171
-0.0663811191916466 -0.149535745382309
-0.0669114887714386 -0.153762102127075
-0.067414678633213 -0.1580990254879
-0.0678895190358162 -0.162549987435341
-0.0683348029851913 -0.167118579149246
-0.0687492713332176 -0.171808496117592
-0.0691315978765488 -0.17662350833416
-0.0694804191589355 -0.181567564606667
-0.0697942897677422 -0.186644658446312
-0.0700717195868492 -0.191858917474747
-0.070311151444912 -0.197214603424072
-0.0705109611153603 -0.202716082334518
-0.0706694573163986 -0.208367824554443
-0.0707848817110062 -0.214174509048462
-0.0708553940057755 -0.220140874385834
-0.0708790868520737 -0.226271823048592
-0.0708539709448814 -0.232572376728058
-0.0707779750227928 -0.239047721028328
-0.0706489458680153 -0.245703160762787
-0.0704646408557892 -0.25254425406456
-0.0702227205038071 -0.259576588869095
-0.0699207708239555 -0.266805976629257
-0.0695562586188316 -0.274238377809525
-0.0691265687346458 -0.281879931688309
-0.0686289668083191 -0.289736896753311
-0.068060614168644 -0.297815889120102
-0.0674185678362846 -0.306123524904251
-0.0666997581720352 -0.31466668844223
-0.0659010037779808 -0.323452442884445
-0.0650189965963364 -0.332488059997559
-0.0640503019094467 -0.341780960559845
-0.0629913434386253 -0.35133895277977
-0.0618384070694447 -0.361169904470444
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00100158655550331 -0.000907780544366688
-0.00199674069881439 -0.0018206425011158
-0.0029854467138648 -0.00273890746757388
-0.0039676851592958 -0.00366290519014001
-0.00494343275204301 -0.0045929760672152
-0.00591266294941306 -0.00552946934476495
-0.00687534362077713 -0.00647274358198047
-0.0078314421698451 -0.00742316944524646
-0.00878091808408499 -0.00838112644851208
-0.0097237266600132 -0.00934700388461351
-0.0106598222628236 -0.0103212045505643
-0.0115891508758068 -0.011304141022265
-0.0125116547569633 -0.0122962361201644
-0.013427272439003 -0.0132979275658727
-0.0143359368667006 -0.0143096642568707
-0.0152375726029277 -0.0153319053351879
-0.0161321014165878 -0.0163651257753372
-0.0170194413512945 -0.0174098145216703
-0.0178995002061129 -0.0184664689004421
-0.0187721811234951 -0.0195356048643589
-0.0196373835206032 -0.0206177532672882
-0.0204949956387281 -0.0217134542763233
-0.0213449019938707 -0.0228232685476542
-0.0221869796514511 -0.0239477716386318
-0.0230210963636637 -0.0250875502824783
-0.0238471161574125 -0.0262432172894478
-0.0246648918837309 -0.02741539478302
-0.0254742670804262 -0.0286047179251909
-0.0262750834226608 -0.0298118535429239
-0.0270671676844358 -0.031037475913763
-0.0278503373265266 -0.0322822742164135
-0.0286244079470634 -0.0335469767451286
-0.029389176517725 -0.0348323099315166
-0.0301444325596094 -0.0361390262842178
-0.0308899618685246 -0.0374679081141949
-0.0316255316138268 -0.0388197526335716
-0.0323508977890015 -0.0401953719556332
-0.033065814524889 -0.0415956191718578
-0.0337700136005878 -0.0430213548243046
-0.0344632156193256 -0.0444734618067741
-0.0351451374590397 -0.0459528677165508
-0.0358154736459255 -0.0474605038762093
-0.0364739075303078 -0.0489973314106464
-0.0371201112866402 -0.0505643486976624
-0.0377537421882153 -0.0521625727415085
-0.0383744388818741 -0.0537930466234684
-0.0389818288385868 -0.055456854403019
-0.0395755209028721 -0.0571550950407982
-0.0401551052927971 -0.0588889010250568
-0.0407201647758484 -0.0606594458222389
-0.0412702560424805 -0.0624679289758205
-0.0418049171566963 -0.0643155798316002
-0.0423236675560474 -0.0662036687135696
-0.0428260117769241 -0.0681334882974625
-0.0433114320039749 -0.0701063796877861
-0.0437793843448162 -0.0721237063407898
-0.0442293137311935 -0.0741868987679482
-0.0446606352925301 -0.0762973949313164
-0.0450727418065071 -0.0784566849470139
-0.0454650036990643 -0.0806663036346436
-0.0458367690443993 -0.0829278156161308
-0.0461873523890972 -0.0852428302168846
-0.046516053378582 -0.0876130312681198
-0.0468221344053745 -0.0900401026010513
-0.0471048355102539 -0.0925258025527
-0.0473633632063866 -0.0950719341635704
-0.0475968979299068 -0.0976803228259087
-0.0478045903146267 -0.10035290569067
-0.0479855537414551 -0.10309161990881
-0.0481388680636883 -0.105898469686508
-0.0482635870575905 -0.10877551138401
-0.0483587197959423 -0.111724860966206
-0.048423245549202 -0.114748679101467
-0.0484560988843441 -0.117849238216877
-0.048456184566021 -0.121028810739517
-0.0484223552048206 -0.124289758503437
-0.0483534336090088 -0.12763449549675
-0.0482481904327869 -0.131065517663956
-0.0481053553521633 -0.134585365653038
-0.0479236096143723 -0.138196706771851
-0.0477015934884548 -0.141902208328247
-0.0474378876388073 -0.145704656839371
-0.0471310317516327 -0.149606883525848
-0.0467795059084892 -0.153611838817596
-0.0463817417621613 -0.157722488045692
-0.045936107635498 -0.161941975355148
-0.0454409159719944 -0.166273444890976
-0.0448944270610809 -0.170720160007477
-0.0442948266863823 -0.175285473465919
-0.043640248477459 -0.17997282743454
-0.042928759008646 -0.184785723686218
-0.0421583391726017 -0.18972784280777
-0.0413269214332104 -0.194802895188332
-0.0404323525726795 -0.200014725327492
-0.0394724123179913 -0.205367267131805
-0.0384447947144508 -0.210864558815956
-0.0373471230268478 -0.216510728001595
-0.0361769199371338 -0.222310110926628
-0.0349316410720348 -0.228267058730125
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.0017627488123253 -0.000985606806352735
-0.00354174873791635 -0.00197129417210817
-0.00533781154081225 -0.00295734545215964
-0.00715177226811647 -0.00394405331462622
-0.00898449122905731 -0.00493172230198979
-0.0108368545770645 -0.00592066720128059
-0.0127097722142935 -0.00691121211275458
-0.0146041857078671 -0.00790369510650635
-0.0165210608392954 -0.00889846496284008
-0.0184613913297653 -0.0098958807066083
-0.0204262062907219 -0.0108963176608086
-0.0224165618419647 -0.0119001604616642
-0.0244335420429707 -0.0129078086465597
-0.0264782719314098 -0.0139196747913957
-0.0285519100725651 -0.0149361882358789
-0.0306556411087513 -0.0159577876329422
-0.032790694385767 -0.0169849302619696
-0.0349583365023136 -0.0180180892348289
-0.0371598675847054 -0.0190577507019043
-0.0393966324627399 -0.0201044213026762
-0.0416700169444084 -0.0211586225777864
-0.0439814403653145 -0.0222208891063929
-0.0463323816657066 -0.0232917815446854
-0.0487243570387363 -0.0243718754500151
-0.0511589199304581 -0.0254617612808943
-0.0536376982927322 -0.0265620592981577
-0.0561623461544514 -0.0276734009385109
-0.0587345696985722 -0.0287964381277561
-0.0613561533391476 -0.0299318544566631
-0.0640289112925529 -0.0310803465545177
-0.0667547136545181 -0.0322426334023476
-0.0695355162024498 -0.0334194675087929
-0.0723733082413673 -0.0346116162836552
-0.0752701461315155 -0.0358198694884777
-0.0782281756401062 -0.0370450578629971
-0.0812495797872543 -0.038288027048111
-0.0843366160988808 -0.0395496487617493
-0.0874916389584541 -0.0408308357000351
-0.0907170474529266 -0.0421325191855431
-0.0940153151750565 -0.0434556566178799
-0.0973890274763107 -0.0448012501001358
-0.100840821862221 -0.0461703278124332
-0.104373417794704 -0.0475639440119267
-0.107989653944969 -0.0489832013845444
-0.111692428588867 -0.0504292249679565
-0.115484729409218 -0.0519031770527363
-0.119369670748711 -0.0534062720835209
-0.123350441455841 -0.0549397468566895
-0.127430319786072 -0.056504875421524
-0.131612718105316 -0.0581029914319515
-0.135901167988777 -0.0597354620695114
-0.140299275517464 -0.0614036954939365
-0.144810795783997 -0.0631091445684433
-0.149439573287964 -0.0648533031344414
-0.154189601540565 -0.0666377320885658
-0.159064963459969 -0.0684640109539032
-0.164069965481758 -0.0703338086605072
-0.169208958745003 -0.0722488164901733
-0.174486458301544 -0.0742107927799225
-0.179907143115997 -0.0762215480208397
-0.185475841164589 -0.0782829523086548
-0.191197484731674 -0.0803969204425812
-0.197077289223671 -0.08256546407938
-0.203120529651642 -0.0847906172275543
-0.209332674741745 -0.0870745033025742
-0.215719372034073 -0.0894193053245544
-0.222286432981491 -0.0918272584676743
-0.229039952158928 -0.0943007171154022
-0.23598612844944 -0.0968420654535294
-0.243131369352341 -0.0994537770748138
-0.250482320785522 -0.10213840007782
-0.258045822381973 -0.104898564517498
-0.265828907489777 -0.107736974954605
-0.273838967084885 -0.110656455159187
-0.282083511352539 -0.113659881055355
-0.290570318698883 -0.116750232875347
-0.299307435750961 -0.119930580258369
-0.30830317735672 -0.123204097151756
-0.31756603717804 -0.126574024558067
-0.327104985713959 -0.130043774843216
-0.336929112672806 -0.133616805076599
-0.347047865390778 -0.137296706438065
-0.357470989227295 -0.141087174415588
-0.368208557367325 -0.144992038607597
-0.379270911216736 -0.149015188217163
-0.390668928623199 -0.153160735964775
-0.402413606643677 -0.157432854175568
-0.414516419172287 -0.161835849285126
-0.426989197731018 -0.166374176740646
-0.439844191074371 -0.171052426099777
-0.453093886375427 -0.175875291228294
-0.466751515865326 -0.180847734212875
-0.480830430984497 -0.18597474694252
-0.495344579219818 -0.191261529922485
-0.510308265686035 -0.196713447570801
-0.525736391544342 -0.202336013317108
-0.541644096374512 -0.208134889602661
-0.558047473430634 -0.214116021990776
-0.574962735176086 -0.220285430550575
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00176429084967822 -0.000636700890026987
-0.0035424237139523 -0.00126675656065345
-0.00533511443063617 -0.00189024186693132
-0.00714309792965651 -0.00250723608769476
-0.00896713230758905 -0.00311782257631421
-0.0108079966157675 -0.00372209004126489
-0.0126664908602834 -0.00432012975215912
-0.014543442055583 -0.00491204019635916
-0.016439700499177 -0.00549792312085629
-0.0183561369776726 -0.00607788562774658
-0.0202936548739672 -0.00665204087272286
-0.0222531799226999 -0.00722050666809082
-0.0242356657981873 -0.0077834059484303
-0.0262420959770679 -0.00834086909890175
-0.0282734874635935 -0.00889303162693977
-0.0303308758884668 -0.00944003369659185
-0.0324153378605843 -0.00998202431946993
-0.0345279835164547 -0.0105191599577665
-0.0366699509322643 -0.0110515998676419
-0.0388424135744572 -0.0115795135498047
-0.0410465858876705 -0.0121030770242214
-0.0432837121188641 -0.0126224737614393
-0.0455550774931908 -0.0131378946825862
-0.0478620119392872 -0.0136495409533381
-0.050205871462822 -0.0141576174646616
-0.0525880791246891 -0.0146623449400067
-0.0550100803375244 -0.0151639459654689
-0.057473361492157 -0.0156626552343369
-0.0599794834852219 -0.0161587186157703
-0.0625300258398056 -0.0166523884981871
-0.0651266276836395 -0.0171439275145531
-0.0677709951996803 -0.0176336131989956
-0.0704648569226265 -0.0181217305362225
-0.0732100158929825 -0.0186085738241673
-0.0760083347558975 -0.019094455987215
-0.0788617208600044 -0.0195796936750412
-0.0817721486091614 -0.0200646184384823
-0.0847416594624519 -0.0205495785921812
-0.0877723544836044 -0.0210349317640066
-0.0908663868904114 -0.0215210486203432
-0.0940260142087936 -0.0220083184540272
-0.0972535312175751 -0.0224971398711205
-0.100551314651966 -0.0229879282414913
-0.103921830654144 -0.0234811175614595
-0.107367604970932 -0.0239771530032158
-0.110891245305538 -0.0244764965027571
-0.114495471119881 -0.0249796323478222
-0.118183054029942 -0.0254870560020208
-0.12195685505867 -0.0259992834180593
-0.125819861888885 -0.0265168529003859
-0.129775136709213 -0.0270403195172548
-0.133825823664665 -0.0275702569633722
-0.137975186109543 -0.0281072594225407
-0.142226591706276 -0.0286519452929497
-0.146583497524261 -0.0292049534618855
-0.151049479842186 -0.0297669433057308
-0.15562829375267 -0.030338604003191
-0.160323724150658 -0.0309206433594227
-0.165139704942703 -0.0315137952566147
-0.170080319046974 -0.0321188233792782
-0.175149768590927 -0.0327365137636662
-0.180352360010147 -0.0333676747977734
-0.185692638158798 -0.0340131595730782
-0.191175192594528 -0.0346738398075104
-0.196804791688919 -0.035350613296032
-0.202586367726326 -0.0360444188117981
-0.208524972200394 -0.0367562174797058
-0.21462593972683 -0.0374870225787163
-0.220894649624825 -0.0382378585636616
-0.227336704730988 -0.039009802043438
-0.233957901597023 -0.0398039594292641
-0.240764200687408 -0.0406214743852615
-0.247761726379395 -0.041463527828455
-0.254956930875778 -0.0423313565552235
-0.262356370687485 -0.0432262234389782
-0.269966810941696 -0.0441494360566139
-0.277795255184174 -0.0451023541390896
-0.28584897518158 -0.0460863746702671
-0.294135391712189 -0.0471029430627823
-0.302662312984467 -0.0481535717844963
-0.311437666416168 -0.0492397993803024
-0.320469707250595 -0.050363227725029
-0.329766929149628 -0.0515255145728588
-0.33933812379837 -0.0527283698320389
-0.349192321300507 -0.0539735555648804
-0.359338998794556 -0.055262915790081
-0.369787752628326 -0.0565983280539513
-0.380548626184464 -0.0579817481338978
-0.391631901264191 -0.0594151951372623
-0.403048276901245 -0.0609007552266121
-0.414808660745621 -0.0624405741691589
-0.426924586296082 -0.0640368983149529
-0.439407736063004 -0.0656920224428177
-0.452270239591599 -0.0674083232879639
-0.465524643659592 -0.0691882595419884
-0.479183912277222 -0.0710343718528748
-0.493261307477951 -0.0729492679238319
-0.507770836353302 -0.0749356895685196
-0.522726655006409 -0.076996423304081
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00184553698636591 -0.000880445644725114
-0.00370639376342297 -0.00176556070800871
-0.00558334030210972 -0.00265569798648357
-0.00747716799378395 -0.00355122261680663
-0.00938869267702103 -0.00445251306518912
-0.0113187553361058 -0.00535996071994305
-0.0132682174444199 -0.00627397000789642
-0.0152379721403122 -0.00719496142119169
-0.0172289330512285 -0.00812336802482605
-0.0192420445382595 -0.00905963778495789
-0.021278278902173 -0.0100042354315519
-0.0233386382460594 -0.0109576415270567
-0.025424150750041 -0.0119203515350819
-0.027535879984498 -0.0128928786143661
-0.0296749230474234 -0.0138757564127445
-0.0318423993885517 -0.0148695297539234
-0.0340394787490368 -0.015874769538641
-0.0362673588097095 -0.0168920625001192
-0.0385272651910782 -0.0179220102727413
-0.0408204719424248 -0.0189652442932129
-0.0431482940912247 -0.0200224108994007
-0.0455120764672756 -0.0210941769182682
-0.0479132123291492 -0.022181237116456
-0.0503531433641911 -0.0232843048870564
-0.0528333336114883 -0.0244041159749031
-0.0553553253412247 -0.0255414377897978
-0.0579206831753254 -0.0266970545053482
-0.06053102388978 -0.0278717782348394
-0.0631880313158035 -0.0290664546191692
-0.0658934190869331 -0.0302819479256868
-0.0686489641666412 -0.0315191522240639
-0.0714565142989159 -0.0327790006995201
-0.0743179470300674 -0.0340624451637268
-0.0772352069616318 -0.0353704690933228
-0.0802103281021118 -0.03670409694314
-0.0832453668117523 -0.0380643792450428
-0.0863424614071846 -0.0394523963332176
-0.0895038321614265 -0.0408692806959152
-0.0927317515015602 -0.0423161834478378
-0.096028558909893 -0.043794296681881
-0.0993966981768608 -0.0453048646450043
-0.102838665246964 -0.0468491539359093
-0.106357023119926 -0.0484284721314907
-0.109954454004765 -0.0500441901385784
-0.113633699715137 -0.051697701215744
-0.117397584021091 -0.0533904433250427
-0.121249049901962 -0.0551239177584648
-0.125191107392311 -0.0568996593356133
-0.129226863384247 -0.0587192475795746
-0.133359536528587 -0.0605843290686607
-0.137592449784279 -0.0624965988099575
-0.141929030418396 -0.0644577965140343
-0.146372810006142 -0.0664697214961052
-0.150927424430847 -0.0685342326760292
-0.155596643686295 -0.0706532448530197
-0.160384327173233 -0.0728287175297737
-0.165294542908669 -0.0750627219676971
-0.170331403613091 -0.0773573443293571
-0.1754991710186 -0.079714760184288
-0.180802270770073 -0.0821372047066689
-0.186245247721672 -0.0846269875764847
-0.191832765936852 -0.0871864706277847
-0.197569742798805 -0.089818149805069
-0.203461170196533 -0.0925245434045792
-0.209512203931808 -0.0953082665801048
-0.2157281935215 -0.0981720089912415
-0.222114592790604 -0.101118542253971
-0.228677183389664 -0.104150772094727
-0.235421806573868 -0.107271634042263
-0.242354512214661 -0.110484182834625
-0.249481573700905 -0.113791562616825
-0.25680947303772 -0.117197029292583
-0.264344811439514 -0.120703898370266
-0.272094577550888 -0.124315671622753
-0.28006586432457 -0.128035888075829
-0.288266003131866 -0.131868228316307
-0.296702593564987 -0.135816469788551
-0.30538347363472 -0.139884516596794
-0.314316689968109 -0.144076377153397
-0.323510676622391 -0.148396253585815
-0.332974046468735 -0.152848407626152
-0.342715680599213 -0.15743725001812
-0.352744787931442 -0.162167325615883
-0.363070875406265 -0.167043343186378
-0.373703688383102 -0.172070115804672
-0.384653508663177 -0.177252694964409
-0.395930707454681 -0.182596206665039
-0.407546132802963 -0.188105955719948
-0.419510900974274 -0.193787410855293
-0.431836575269699 -0.199646234512329
-0.444534987211227 -0.205688193440437
-0.457618564367294 -0.211919367313385
-0.471099942922592 -0.218345910310745
-0.484992235898972 -0.224974200129509
-0.499309003353119 -0.231810808181763
-0.514064192771912 -0.238862529397011
-0.529272198677063 -0.24613630771637
-0.544948160648346 -0.253639459609985
-0.561107337474823 -0.261379331350327
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00140872085466981 -0.000573669385630637
-0.00282446783967316 -0.00114231707993895
-0.00424769707024097 -0.00170596246607602
-0.00567887583747506 -0.0022646258585155
-0.00711848493665457 -0.00281832832843065
-0.00856701657176018 -0.00336709222756326
-0.0100249759852886 -0.00391094014048576
-0.0114928837865591 -0.00444989744573832
-0.0129712717607617 -0.00498398905619979
-0.0144606865942478 -0.00551324104890227
-0.015961691737175 -0.00603768136352301
-0.0174748636782169 -0.00655733840540051
-0.0190007947385311 -0.00707224104553461
-0.0205400958657265 -0.00758242048323154
-0.0220933929085732 -0.00808790978044271
-0.0236613266170025 -0.00858873967081308
-0.0252445600926876 -0.00908494554460049
-0.0268437750637531 -0.00957656372338533
-0.0284596644341946 -0.0100636286661029
-0.0300929490476847 -0.0105461785569787
-0.0317443683743477 -0.0110242525115609
-0.0334146767854691 -0.0114978896453977
-0.0351046584546566 -0.0119671318680048
-0.0368151180446148 -0.0124320229515433
-0.0385468751192093 -0.012892602942884
-0.0403007864952087 -0.0133489202708006
-0.042077723890543 -0.0138010196387768
-0.0438785776495934 -0.0142489466816187
-0.0457042828202248 -0.0146927526220679
-0.0475557893514633 -0.0151324858888984
-0.0494340695440769 -0.0155681958422065
-0.051340140402317 -0.0159999374300241
-0.0532750338315964 -0.0164277628064156
-0.0552398152649403 -0.0168517269194126
-0.0572355911135674 -0.0172718875110149
-0.0592634901404381 -0.017688300460577
-0.061324667185545 -0.0181010216474533
-0.063420332968235 -0.0185101144015789
-0.065551720559597 -0.0189156401902437
-0.0677200928330421 -0.0193176586180925
-0.0699267759919167 -0.0197162348777056
-0.0721731036901474 -0.0201114341616631
-0.0744604617357254 -0.0205033197999001
-0.0767902955412865 -0.0208919625729322
-0.0791640654206276 -0.021277429535985
-0.0815832912921906 -0.0216597877442837
-0.0840495452284813 -0.0220391117036343
-0.0865644216537476 -0.0224154721945524
-0.0891295820474625 -0.0227889399975538
-0.0917467400431633 -0.0231595914810896
-0.0944176614284515 -0.0235275030136108
-0.0971441566944122 -0.0238927491009235
-0.0999280884861946 -0.024255407974124
-0.102771386504173 -0.0246155578643084
-0.105676032602787 -0.0249732788652182
-0.108644053339958 -0.0253286492079496
-0.111677594482899 -0.0256817545741796
-0.114778809249401 -0.0260326750576496
-0.117949940264225 -0.0263814926147461
-0.121193289756775 -0.0267282910645008
-0.124511234462261 -0.0270731560885906
-0.127906203269958 -0.0274161715060472
-0.131380766630173 -0.0277574267238379
-0.13493749499321 -0.0280970074236393
-0.138579085469246 -0.0284349992871284
-0.142308309674263 -0.0287714898586273
-0.146127983927727 -0.0291065666824579
-0.150041103363037 -0.0294403210282326
-0.154050663113594 -0.0297728385776281
-0.158159792423248 -0.0301042106002569
-0.162371724843979 -0.0304345246404409
-0.166689768433571 -0.0307638682425022
-0.171117335557938 -0.0310923308134079
-0.175657987594604 -0.0314200036227703
-0.180315360426903 -0.0317469723522663
-0.185093194246292 -0.0320733264088631
-0.189995363354683 -0.0323991514742374
-0.195025846362114 -0.0327245332300663
-0.200188741087914 -0.0330495573580265
-0.205488353967667 -0.0333743132650852
-0.210929021239281 -0.033698882907629
-0.216515257954597 -0.0340233482420444
-0.222251713275909 -0.0343477912247181
-0.228143185377121 -0.0346722900867462
-0.234194591641426 -0.0349969193339348
-0.240411102771759 -0.0353217609226704
-0.246797949075699 -0.0356468893587589
-0.253360569477081 -0.0359723716974258
-0.260104537010193 -0.0362982824444771
-0.267035633325577 -0.0366246812045574
-0.274159759283066 -0.0369516350328922
-0.281483173370361 -0.0372792072594166
-0.289012134075165 -0.0376074500381947
-0.296753168106079 -0.0379364192485809
-0.304713040590286 -0.038266159594059
-0.31289866566658 -0.0385967195034027
-0.321317195892334 -0.0389281362295151
-0.329976111650467 -0.0392604507505894
-0.338882952928543 -0.0395936891436577
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00178679067175835 -0.00109863805118948
-0.00358902290463448 -0.00220053037628531
-0.0054075145162642 -0.00330601399764419
-0.00724310707300901 -0.00441543757915497
-0.0090966671705246 -0.00552916061133146
-0.0109690884128213 -0.00664755702018738
-0.0128612862899899 -0.00777101144194603
-0.0147742107510567 -0.00889992341399193
-0.0167088322341442 -0.0100347045809031
-0.0186661537736654 -0.0111757796257734
-0.0206472110003233 -0.012323590926826
-0.022653067484498 -0.0134785929694772
-0.0246848165988922 -0.0146412551403046
-0.0267435889691114 -0.0158120654523373
-0.0288305524736643 -0.016991525888443
-0.0309468973428011 -0.0181801542639732
-0.0330938622355461 -0.019378487020731
-0.0352727249264717 -0.0205870810896158
-0.0374847911298275 -0.0218065045773983
-0.0397314168512821 -0.023037351667881
-0.0420139953494072 -0.0242802333086729
-0.0443339571356773 -0.0255357772111893
-0.0466927886009216 -0.0268046371638775
-0.0490920208394527 -0.0280874874442816
-0.0515332147479057 -0.0293850190937519
-0.0540180094540119 -0.0306979548186064
-0.0565480701625347 -0.0320270322263241
-0.0591251142323017 -0.0333730131387711
-0.0617509372532368 -0.0347366966307163
-0.0644273683428764 -0.0361188910901546
-0.0671562850475311 -0.0375204347074032
-0.0699396654963493 -0.0389422066509724
-0.072779506444931 -0.0403850972652435
-0.0756778791546822 -0.0418500304222107
-0.0786369442939758 -0.0433379672467709
-0.0816589072346687 -0.0448498912155628
-0.0847460329532623 -0.0463868156075478
-0.0879006907343864 -0.0479498021304607
-0.0911252945661545 -0.0495399311184883
-0.094422347843647 -0.0511583127081394
-0.0977944433689117 -0.0528061129152775
-0.101244248449802 -0.0544845201075077
-0.104774489998817 -0.0561947599053383
-0.108388036489487 -0.0579381063580513
-0.112087801098824 -0.0597158670425415
-0.115876793861389 -0.0615293867886066
-0.119758158922195 -0.0633800700306892
-0.12373510748148 -0.0652693510055542
-0.127810940146446 -0.0671987012028694
-0.131989106535912 -0.0691696628928185
-0.13627316057682 -0.0711838155984879
-0.140666738152504 -0.0732427909970284
-0.145173609256744 -0.0753482580184937
-0.149797663092613 -0.0775019600987434
-0.154542908072472 -0.0797056779265404
-0.159413486719131 -0.0819612443447113
-0.164413720369339 -0.0842705890536308
-0.169548004865646 -0.0866356641054153
-0.174820899963379 -0.0890584886074066
-0.180237114429474 -0.0915411561727524
-0.185801520943642 -0.0940858200192451
-0.191519096493721 -0.096694678068161
-0.197395086288452 -0.0993700623512268
-0.203434824943542 -0.10211431235075
-0.209643825888634 -0.104929864406586
-0.216027796268463 -0.107819236814976
-0.22259259223938 -0.110785007476807
-0.229344367980957 -0.113829880952835
-0.236289381980896 -0.11695659160614
-0.243434101343155 -0.12016798555851
-0.250785231590271 -0.123466998338699
-0.258349686861038 -0.126856654882431
-0.266134560108185 -0.130340054631233
-0.274147301912308 -0.133920446038246
-0.282395511865616 -0.137601122260094
-0.290887027978897 -0.14138551056385
-0.299629986286163 -0.145277142524719
-0.308632761240005 -0.149279654026031
-0.317903965711594 -0.153396755456924
-0.327452659606934 -0.157632380723953
-0.337288022041321 -0.161990493535995
-0.347419589757919 -0.166475191712379
-0.357857227325439 -0.171090722084045
-0.368611097335815 -0.175841450691223
-0.379691660404205 -0.180731862783432
-0.391109883785248 -0.185766667127609
-0.402876943349838 -0.190950632095337
-0.415004402399063 -0.19628868997097
-0.427504241466522 -0.201785951852798
-0.440388798713684 -0.207447662949562
-0.453670740127563 -0.213279202580452
-0.46736341714859 -0.219286233186722
-0.481480360031128 -0.22547447681427
-0.496035665273666 -0.231849864125252
-0.511043846607208 -0.238418534398079
-0.526519894599915 -0.245186790823936
-0.54247921705246 -0.252161115407944
-0.558937966823578 -0.259348273277283
-0.575912654399872 -0.266755193471909
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00158899964299053 -0.00074522040085867
-0.00318799749948084 -0.00148972251918167
-0.00479752430692315 -0.00223370688036084
-0.00641812384128571 -0.00297738146036863
-0.00805035419762135 -0.00372096081264317
-0.00969478953629732 -0.00446466775611043
-0.0113520156592131 -0.00520873162895441
-0.0130226388573647 -0.00595339201390743
-0.0147072765976191 -0.00669889384880662
-0.0164065640419722 -0.00744549185037613
-0.0181211568415165 -0.00819345004856586
-0.0198517236858606 -0.00894303992390633
-0.0215989500284195 -0.00969454273581505
-0.0233635455369949 -0.0104482499882579
-0.0251462385058403 -0.011204463429749
-0.0269477684050798 -0.0119634922593832
-0.0287689045071602 -0.0127256577834487
-0.0306104365736246 -0.0134912934154272
-0.0324731655418873 -0.0142607390880585
-0.0343579240143299 -0.015034350566566
-0.0362655706703663 -0.0158124957233667
-0.0381969772279263 -0.0165955480188131
-0.040153045207262 -0.0173839014023542
-0.042134702205658 -0.0181779582053423
-0.0441428944468498 -0.0189781319350004
-0.0461786091327667 -0.0197848565876484
-0.0482428483664989 -0.0205985736101866
-0.0503366366028786 -0.0214197393506765
-0.0524610504508018 -0.0222488306462765
-0.0546171776950359 -0.0230863317847252
-0.0568061321973801 -0.023932745680213
-0.0590290874242783 -0.0247885975986719
-0.0612872205674648 -0.0256544202566147
-0.0635817497968674 -0.0265307668596506
-0.0659139379858971 -0.0274182129651308
-0.0682850778102875 -0.0283173453062773
-0.0706964880228043 -0.0292287692427635
-0.0731495469808578 -0.0301531180739403
-0.0756456553936005 -0.0310910381376743
-0.0781862512230873 -0.0320431925356388
-0.080772839486599 -0.0330102778971195
-0.0834069401025772 -0.0339930020272732
-0.086090125143528 -0.0349920950829983
-0.088824026286602 -0.0360083170235157
-0.0916103050112724 -0.0370424464344978
-0.0944506600499153 -0.0380952842533588
-0.0973468795418739 -0.0391676686704159
-0.100300773978233 -0.0402604527771473
-0.103314198553562 -0.0413745120167732
-0.106389082968235 -0.0425107628107071
-0.109527423977852 -0.0436701439321041
-0.112731240689754 -0.0448536239564419
-0.116002634167671 -0.0460621975362301
-0.119343757629395 -0.0472968928515911
-0.122756831347942 -0.04855877161026
-0.126244127750397 -0.0498489178717136
-0.129808023571968 -0.0511684753000736
-0.13345094025135 -0.0525185950100422
-0.137175351381302 -0.0539004802703857
-0.140983834862709 -0.0553153604269028
-0.144879028201103 -0.0567645132541656
-0.14886362850666 -0.0582492388784885
-0.152940467000008 -0.0597709082067013
-0.157112419605255 -0.0613309070467949
-0.161382451653481 -0.0629306733608246
-0.165753602981567 -0.0645716860890388
-0.170229002833366 -0.0662554576992989
-0.174811944365501 -0.067983590066433
-0.179505735635757 -0.0697576925158501
-0.184313789010048 -0.0715794339776039
-0.189239650964737 -0.0734505355358124
-0.194286972284317 -0.0753727704286575
-0.199459448456764 -0.077347956597805
-0.204761013388634 -0.0793780088424683
-0.210195600986481 -0.0814648494124413
-0.215767309069633 -0.0836104825139046
-0.221480339765549 -0.0858169719576836
-0.227339029312134 -0.0880864411592484
-0.233347818255424 -0.0904210656881332
-0.239511370658875 -0.0928231328725815
-0.245834395289421 -0.0952949523925781
-0.252321779727936 -0.0978389233350754
-0.258978515863419 -0.100457511842251
-0.265809804201126 -0.103153258562088
-0.272820919752121 -0.105928771197796
-0.28001743555069 -0.108786776661873
-0.287404984235764 -0.111730046570301
-0.294989377260208 -0.11476144194603
-0.302776604890823 -0.117883920669556
-0.310772836208344 -0.121100522577763
-0.318984389305115 -0.12441436201334
-0.32741791009903 -0.127828702330589
-0.336080074310303 -0.131346866488457
-0.344977855682373 -0.134972274303436
-0.354118436574936 -0.13870844244957
-0.363509148359299 -0.142559021711349
-0.373157560825348 -0.146527737379074
-0.383071571588516 -0.150618493556976
-0.393259227275848 -0.154835239052773
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00199482031166553 -0.00133235799148679
-0.00400828197598457 -0.00267442315816879
-0.00604129862040281 -0.00402663508430123
-0.00809481088072062 -0.00538944872096181
-0.0101697891950607 -0.0067633343860507
-0.0122672347351909 -0.00814877822995186
-0.014388176612556 -0.00954628083854914
-0.0165336802601814 -0.0109563628211617
-0.0187048427760601 -0.0123795596882701
-0.0209027919918299 -0.0138164237141609
-0.0231286976486444 -0.0152675304561853
-0.0253837592899799 -0.0167334694415331
-0.0276692174375057 -0.018214849755168
-0.0299863535910845 -0.0197123028337955
-0.0323364920914173 -0.0212264843285084
-0.0347209870815277 -0.0227580610662699
-0.0371412448585033 -0.024307731539011
-0.0395987220108509 -0.0258762147277594
-0.0420949049293995 -0.0274642463773489
-0.0446313433349133 -0.0290725938975811
-0.0472096316516399 -0.0307020507752895
-0.0498314052820206 -0.0323534272611141
-0.0524983666837215 -0.0340275689959526
-0.0552122704684734 -0.0357253439724445
-0.0579749085009098 -0.0374476462602615
-0.0607881657779217 -0.0391954071819782
-0.0636539533734322 -0.040969580411911
-0.0665742605924606 -0.0427711457014084
-0.0695511475205421 -0.044601134955883
-0.0725867226719856 -0.0464605912566185
-0.075683169066906 -0.0483505949378014
-0.0788427591323853 -0.050272274762392
-0.0820678099989891 -0.0522267818450928
-0.0853607207536697 -0.0542153008282185
-0.0887240022420883 -0.0562390722334385
-0.092160202562809 -0.058299358934164
-0.0956719592213631 -0.0603974647819996
-0.0992620289325714 -0.0625347495079041
-0.1029332280159 -0.0647126063704491
-0.1066884547472 -0.0669324621558189
-0.110530748963356 -0.0691958144307137
-0.114463210105896 -0.071504183113575
-0.118489034473896 -0.0738591477274895
-0.122611567378044 -0.0762623399496078
-0.126834228634834 -0.078715443611145
-0.131160527467728 -0.0812201723456383
-0.1355941593647 -0.0837783366441727
-0.140138879418373 -0.086391769349575
-0.144798576831818 -0.089062362909317
-0.149577289819717 -0.0917920842766762
-0.154479190707207 -0.0945829674601555
-0.159508556127548 -0.0974370837211609
-0.164669841527939 -0.100356593728065
-0.169967621564865 -0.103343710303307
-0.175406634807587 -0.106400720775127
-0.180991739034653 -0.109529964625835
-0.186728060245514 -0.112733915448189
-0.192620784044266 -0.116015069186687
-0.19867530465126 -0.119376003742218
-0.204897195100784 -0.122819393873215
-0.211292207241058 -0.126347988843918
-0.217866256833076 -0.129964604973793
-0.224625557661057 -0.133672222495079
-0.231576427817345 -0.137473821640015
-0.238725423812866 -0.141372531652451
-0.246079325675964 -0.145371541380882
-0.253645092248917 -0.149474143981934
-0.261430025100708 -0.153683796525002
-0.269441574811935 -0.158004000782967
-0.277687460184097 -0.162438377737999
-0.286175638437271 -0.166990652680397
-0.294914394617081 -0.171664699912071
-0.303912162780762 -0.176464453339577
-0.313177853822708 -0.181394085288048
-0.322720527648926 -0.18645778298378
-0.332549571990967 -0.191659897565842
-0.342674672603607 -0.197004929184914
-0.353105902671814 -0.202497512102127
-0.363853543996811 -0.20814236998558
-0.374928414821625 -0.213944509625435
-0.386341542005539 -0.219908967614174
-0.39810436964035 -0.226040974259377
-0.410228729248047 -0.232345938682556
-0.422726809978485 -0.238829404115677
-0.43561115860939 -0.245497077703476
-0.44889497756958 -0.252354949712753
-0.462591677904129 -0.259409070014954
-0.476715177297592 -0.266665697097778
-0.491279870271683 -0.274131327867508
-0.506300628185272 -0.28181266784668
-0.521792709827423 -0.289716511964798
-0.537772238254547 -0.297850072383881
-0.554255485534668 -0.30622062087059
-0.571259438991547 -0.314835667610168
-0.588801622390747 -0.323703020811081
-0.606900155544281 -0.33283069729805
-0.625573635101318 -0.342226892709732
-0.644841611385345 -0.351900219917297
-0.664723992347717 -0.361859440803528
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00132835714612156 -0.000547295494470745
-0.00266130594536662 -0.00109357503242791
-0.00399921042844653 -0.00163897196762264
-0.00534244161099195 -0.00218362384475768
-0.00669138133525848 -0.00272767362184823
-0.00804642029106617 -0.00327126961201429
-0.00940795801579952 -0.00381456431932747
-0.0107764080166817 -0.00435771699994802
-0.0121521893888712 -0.00490089226514101
-0.0135357324033976 -0.00544425891712308
-0.014927483163774 -0.00598799390718341
-0.0163278952240944 -0.00653227930888534
-0.0177374314516783 -0.00707730231806636
-0.0191565733402967 -0.00762325851246715
-0.0205858126282692 -0.0081703495234251
-0.0220256485044956 -0.00871878210455179
-0.0234766006469727 -0.00926877278834581
-0.0249392036348581 -0.0098205441609025
-0.0264139976352453 -0.0103743243962526
-0.0279015433043242 -0.0109303528442979
-0.0294024180620909 -0.0114888744428754
-0.0309172086417675 -0.0120501415804029
-0.0324465222656727 -0.0126144168898463
-0.0339909866452217 -0.013181971386075
-0.0355512350797653 -0.0137530816718936
-0.0371279343962669 -0.0143280392512679
-0.0387217551469803 -0.0149071402847767
-0.0403333865106106 -0.0154906902462244
-0.041963554918766 -0.0160790104418993
-0.0436129905283451 -0.0166724249720573
-0.0452824421226978 -0.0172712709754705
-0.0469726957380772 -0.017875898629427
-0.0486845448613167 -0.0184866674244404
-0.0504188053309917 -0.0191039461642504
-0.0521763302385807 -0.0197281204164028
-0.0539579838514328 -0.0203595831990242
-0.0557646565139294 -0.0209987405687571
-0.0575972758233547 -0.0216460153460503
-0.0594567805528641 -0.0223018378019333
-0.0613441430032253 -0.0229666531085968
-0.0632603690028191 -0.0236409269273281
-0.0652064830064774 -0.02432513050735
-0.0671835467219353 -0.0250197518616915
-0.0691926553845406 -0.0257252994924784
-0.0712349265813828 -0.0264422912150621
-0.0733115151524544 -0.0271712597459555
-0.0754236206412315 -0.0279127638787031
-0.0775724574923515 -0.0286673698574305
-0.0797592848539352 -0.0294356625527143
-0.0819854065775871 -0.0302182491868734
-0.0842521637678146 -0.0310157556086779
-0.0865609273314476 -0.0318288207054138
-0.0889131128787994 -0.0326581113040447
-0.0913101807236671 -0.0335043035447598
-0.0937536358833313 -0.0343681015074253
-0.0962450057268143 -0.035250224173069
-0.0987859219312668 -0.0361514277756214
-0.101378001272678 -0.0370724759995937
-0.104022942483425 -0.0380141623318195
-0.106722488999367 -0.0389772988855839
-0.109478436410427 -0.0399627275764942
-0.112292610108852 -0.0409713052213192
-0.115166954696178 -0.0420039370656013
-0.118103414773941 -0.0430615358054638
-0.121104009449482 -0.044145043939352
-0.124170824885368 -0.045255433768034
-0.12730598449707 -0.0463937036693096
-0.130511745810509 -0.0475609004497528
-0.133790358901024 -0.048758078366518
-0.137144178152084 -0.049986332654953
-0.140575632452965 -0.0512467920780182
-0.144087210297585 -0.0525406189262867
-0.147681459784508 -0.0538689978420734
-0.151361078023911 -0.0552331767976284
-0.155128762125969 -0.0566344149410725
-0.15898734331131 -0.0580740198493004
-0.162939712405205 -0.0595533326268196
-0.166988864541054 -0.0610737353563309
-0.171137854456902 -0.0626366436481476
-0.175389915704727 -0.0642435476183891
-0.179748296737671 -0.0658959373831749
-0.184216380119324 -0.0675953775644302
-0.188797637820244 -0.0693434625864029
-0.19349567592144 -0.0711418390274048
-0.198314145207405 -0.0729921981692314
-0.20325693488121 -0.0748962983489037
-0.208327949047089 -0.0768559351563454
-0.213531240820885 -0.078872948884964
-0.218870982527733 -0.0809492543339729
-0.224351495504379 -0.0830868035554886
-0.229977190494537 -0.0852876007556915
-0.2357527166605 -0.0875537544488907
-0.241682767868042 -0.0898873880505562
-0.247772216796875 -0.0922906994819641
-0.254026085138321 -0.0947659537196159
-0.260449558496475 -0.0973154827952385
-0.267047971487045 -0.0999416708946228
-0.273826867341995 -0.102647013962269
-0.280791938304901 -0.10543404519558
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.0014911595499143 -0.000745004275813699
-0.00299012707546353 -0.00148710492067039
-0.00449733948335052 -0.00222645257599652
-0.00601324392482638 -0.00296320277266204
-0.00753829814493656 -0.00369751686230302
-0.00907297153025866 -0.0044295615516603
-0.0106177432462573 -0.00515950890257955
-0.0121731068938971 -0.00588753772899508
-0.0137395644560456 -0.0066138319671154
-0.0153176309540868 -0.00733858160674572
-0.016907837241888 -0.00806198455393314
-0.0185107234865427 -0.00878424383699894
-0.0201268438249826 -0.00950556807219982
-0.0217567682266235 -0.0102261761203408
-0.0234010815620422 -0.010946293361485
-0.0250603761523962 -0.0116661489009857
-0.0267352666705847 -0.0123859839513898
-0.0284263845533133 -0.0131060462445021
-0.030134366825223 -0.0138265891000628
-0.0318598784506321 -0.0145478770136833
-0.033603597432375 -0.0152701828628778
-0.0353662148118019 -0.0159937851130962
-0.03714844211936 -0.0167189761996269
-0.0389510169625282 -0.0174460560083389
-0.0407746769487858 -0.0181753300130367
-0.0426202043890953 -0.0189071204513311
-0.0444883815944195 -0.0196417532861233
-0.0463800132274628 -0.0203795675188303
-0.0482959412038326 -0.0211209170520306
-0.0502370148897171 -0.0218661595135927
-0.0522041022777557 -0.0226156655699015
-0.0541981123387814 -0.023369824513793
-0.0562199652194977 -0.0241290293633938
-0.0582705996930599 -0.0248936880379915
-0.0603510029613972 -0.0256642252206802
-0.0624621659517288 -0.0264410730451345
-0.0646051093935966 -0.0272246766835451
-0.0667808949947357 -0.0280155036598444
-0.068990595638752 -0.0288140270859003
-0.0712353214621544 -0.0296207349747419
-0.0735162273049355 -0.0304361395537853
-0.0758344754576683 -0.031260758638382
-0.078191265463829 -0.0320951268076897
-0.0805878490209579 -0.0329398065805435
-0.0830254852771759 -0.0337953642010689
-0.0855054706335068 -0.0346623845398426
-0.0880291685461998 -0.0355414822697639
-0.0905979424715042 -0.0364332795143127
-0.0932132080197334 -0.0373384170234203
-0.0958764255046844 -0.0382575578987598
-0.0985890999436378 -0.0391913913190365
-0.101352766156197 -0.0401406213641167
-0.104168996214867 -0.0411059707403183
-0.107039421796799 -0.0420881882309914
-0.109965711832047 -0.0430880449712276
-0.112949565052986 -0.0441063269972801
-0.115992777049541 -0.0451438650488853
-0.119097150862217 -0.0462014973163605
-0.122264549136162 -0.0472800880670547
-0.12549689412117 -0.0483805313706398
-0.1287961602211 -0.0495037473738194
-0.132164344191551 -0.0506506785750389
-0.135603576898575 -0.0518223159015179
-0.139115989208221 -0.0530196540057659
-0.142703786492348 -0.0542437322437763
-0.146369233727455 -0.0554956160485744
-0.150114640593529 -0.0567763969302177
-0.153942450881004 -0.0580872185528278
-0.157855108380318 -0.0594292394816875
-0.161855161190033 -0.0608036555349827
-0.165945217013359 -0.0622117072343826
-0.170127958059311 -0.0636546611785889
-0.174406126141548 -0.0651338174939156
-0.178782612085342 -0.0666505470871925
-0.183260321617126 -0.0682062208652496
-0.1878422498703 -0.0698022767901421
-0.192531511187553 -0.0714401826262474
-0.19733127951622 -0.0731214508414268
-0.202244818210602 -0.0748476311564445
-0.207275539636612 -0.0766203552484512
-0.212426885962486 -0.0784412622451782
-0.217702433466911 -0.0803120508790016
-0.223105862736702 -0.0822344720363617
-0.22864094376564 -0.0842103362083435
-0.234311550855637 -0.0862414836883545
-0.240121737122536 -0.0883298441767693
-0.246075600385666 -0.0904773771762848
-0.252177387475967 -0.0926861092448235
-0.258431434631348 -0.0949581265449524
-0.26484227180481 -0.0972955748438835
-0.271414458751678 -0.0997006446123123
-0.278152853250504 -0.102175638079643
-0.285062313079834 -0.104722879827023
-0.292147874832153 -0.107344783842564
-0.299414724111557 -0.110043823719025
-0.306868225336075 -0.11282255500555
-0.314513832330704 -0.11568358540535
-0.322357267141342 -0.118629649281502
-0.330404341220856 -0.121663518249989
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00152711453847587 -0.000830425298772752
-0.00306146498769522 -0.00165870343334973
-0.00460357358679175 -0.00248504499904811
-0.00615397561341524 -0.00330966734327376
-0.00771322101354599 -0.00413279607892036
-0.00928187370300293 -0.00495466403663158
-0.0108605092391372 -0.00577551173046231
-0.0124497236683965 -0.00659558922052383
-0.0140501242130995 -0.00741515401750803
-0.015662332996726 -0.00823447201400995
-0.0172869935631752 -0.00905381981283426
-0.0189247634261847 -0.00987348146736622
-0.0205763168632984 -0.0106937512755394
-0.0222423486411572 -0.0115149337798357
-0.023923572152853 -0.0123373446986079
-0.0256207138299942 -0.0131613062694669
-0.0273345299065113 -0.0139871556311846
-0.0290657933801413 -0.0148152410984039
-0.0308152921497822 -0.0156459175050259
-0.0325838439166546 -0.0164795573800802
-0.0343722887337208 -0.0173165425658226
-0.0361814796924591 -0.0181572660803795
-0.0380123071372509 -0.0190021377056837
-0.0398656837642193 -0.019851578399539
-0.0417425334453583 -0.02070602029562
-0.0436438322067261 -0.0215659160166979
-0.0455705597996712 -0.0224317256361246
-0.0475237295031548 -0.0233039259910583
-0.0495043992996216 -0.0241830144077539
-0.0515136383473873 -0.0250694993883371
-0.05355254560709 -0.0259639024734497
-0.0556222721934319 -0.0268667712807655
-0.0577239841222763 -0.0277786646038294
-0.0598588809370995 -0.0287001561373472
-0.0620282143354416 -0.0296318493783474
-0.0642332583665848 -0.0305743552744389
-0.0664753168821335 -0.0315283052623272
-0.0687557533383369 -0.0324943624436855
-0.0710759535431862 -0.0334731973707676
-0.0734373405575752 -0.0344655029475689
-0.075841411948204 -0.0354720056056976
-0.0782896727323532 -0.0364934429526329
-0.0807836800813675 -0.0375305786728859
-0.083325058221817 -0.0385842062532902
-0.0859154611825943 -0.0396551340818405
-0.0885565802454948 -0.0407442003488541
-0.0912501960992813 -0.0418522767722607
-0.0939981117844582 -0.0429802536964417
-0.096802182495594 -0.0441290475428104
-0.0996643453836441 -0.0452996082603931
-0.102586582303047 -0.0464929193258286
-0.105570919811726 -0.0477099865674973
-0.108619466423988 -0.0489518493413925
-0.111734382808208 -0.0502195805311203
-0.114917896687984 -0.0515142865478992
-0.118172287940979 -0.0528370998799801
-0.121499963104725 -0.0541892126202583
-0.124903343617916 -0.0555718280375004
-0.128384947776794 -0.0569861978292465
-0.131947353482246 -0.0584336072206497
-0.135593250393867 -0.0599153824150562
-0.139325350522995 -0.0614328868687153
-0.143146544694901 -0.0629875510931015
-0.147059723734856 -0.0645808130502701
-0.151067912578583 -0.0662141740322113
-0.15517421066761 -0.0678891837596893
-0.159381806850433 -0.0696074217557907
-0.16369403898716 -0.0713705494999886
-0.16811428964138 -0.0731802508234978
-0.172646060585976 -0.075038269162178
-0.177292987704277 -0.0769464075565338
-0.182058781385422 -0.0789065137505531
-0.186947256326675 -0.0809204801917076
-0.191962450742722 -0.0829903036355972
-0.197108417749405 -0.0851180031895638
-0.202389359474182 -0.0873056650161743
-0.207809627056122 -0.0895554423332214
-0.213373705744743 -0.091869555413723
-0.219086185097694 -0.094250276684761
-0.224951893091202 -0.0966999977827072
-0.230975717306137 -0.0992211326956749
-0.237162724137306 -0.101816184818745
-0.243518128991127 -0.104487732052803
-0.250047326087952 -0.107238426804543
-0.256755858659744 -0.110071003437042
-0.263649493455887 -0.112988315522671
-0.270734161138535 -0.1159932538867
-0.278015911579132 -0.119088813662529
-0.285501062870026 -0.122278086841106
-0.293196111917496 -0.125564262270927
-0.301107674837112 -0.128950580954552
-0.309242784976959 -0.132440477609634
-0.31760847568512 -0.136037424206734
-0.326212137937546 -0.139744997024536
-0.335061311721802 -0.143566891551018
-0.344163835048676 -0.147506922483444
-0.353527724742889 -0.151568979024887
-0.363161385059357 -0.155757173895836
-0.373073369264603 -0.160075634717941
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.0013873684220016 -0.000595741497818381
-0.00278138043358922 -0.00118637329433113
-0.00418251194059849 -0.00177194946445525
-0.00559125235304236 -0.00235252664424479
-0.00700810411944985 -0.00292816432192922
-0.00843358412384987 -0.00349892489612103
-0.00986822042614222 -0.00406487286090851
-0.0113125611096621 -0.00462607759982347
-0.0127671640366316 -0.00518260942772031
-0.0142326056957245 -0.00573454238474369
-0.0157094784080982 -0.00628195470198989
-0.0171983912587166 -0.0068249274045229
-0.0186999682337046 -0.00736354477703571
-0.020214855670929 -0.00789789482951164
-0.0217437166720629 -0.00842807069420815
-0.0232872292399406 -0.00895416550338268
-0.0248460955917835 -0.00947628077119589
-0.0264210402965546 -0.00999451987445354
-0.028012802824378 -0.0105089899152517
-0.0296221468597651 -0.0110198045149446
-0.0312498640269041 -0.0115270800888538
-0.0328967571258545 -0.0120309367775917
-0.0345636643469334 -0.0125315012410283
-0.0362514480948448 -0.0130289047956467
-0.037960983812809 -0.0135232815518975
-0.0396931916475296 -0.0140147758647799
-0.0414490029215813 -0.0145035330206156
-0.0432293824851513 -0.0149897038936615
-0.0450353361666203 -0.0154734486714005
-0.0468678809702396 -0.0159549303352833
-0.0487280711531639 -0.0164343174546957
-0.0506170056760311 -0.0169117879122496
-0.0525358021259308 -0.0173875242471695
-0.0544856116175652 -0.0178617145866156
-0.0564676374197006 -0.0183345582336187
-0.0584831051528454 -0.0188062563538551
-0.0605332739651203 -0.0192770175635815
-0.0626194626092911 -0.0197470653802156
-0.0647430121898651 -0.0202166233211756
-0.0669053047895432 -0.0206859242171049
-0.0691077783703804 -0.0211552139371634
-0.0713519081473351 -0.0216247420758009
-0.0736392140388489 -0.0220947656780481
-0.0759712755680084 -0.022565558552742
-0.0783497020602226 -0.0230373982340097
-0.0807761624455452 -0.0235105715692043
-0.0832523852586746 -0.0239853784441948
-0.0857801511883736 -0.0244621261954308
-0.0883612781763077 -0.0249411351978779
-0.0909976661205292 -0.0254227351397276
-0.0936912819743156 -0.0259072687476873
-0.0964441224932671 -0.0263950899243355
-0.09925826638937 -0.0268865637481213
-0.102135859429836 -0.02738206833601
-0.105079106986523 -0.027881994843483
-0.108090281486511 -0.0283867437392473
-0.111171767115593 -0.0288967397063971
-0.114325977861881 -0.0294124111533165
-0.117555424571037 -0.0299342069774866
-0.120862692594528 -0.0304625872522593
-0.124250449240208 -0.0309980288147926
-0.127721428871155 -0.0315410234034061
-0.131278529763222 -0.0320920869708061
-0.134924665093422 -0.0326517410576344
-0.138662859797478 -0.0332205332815647
-0.142496258020401 -0.0337990261614323
-0.146428048610687 -0.0343877971172333
-0.150461629033089 -0.0349874533712864
-0.154600411653519 -0.0355986095964909
-0.158847957849503 -0.0362219102680683
-0.163207918405533 -0.0368580184876919
-0.167684093117714 -0.0375076197087765
-0.172280371189117 -0.0381714142858982
-0.17700083553791 -0.0388501398265362
-0.181849643588066 -0.039544552564621
-0.186831086874008 -0.0402554273605347
-0.191949605941772 -0.0409835688769817
-0.197209805250168 -0.041729811578989
-0.20261637866497 -0.0424950085580349
-0.208174288272858 -0.043280053883791
-0.213888555765152 -0.0440858639776707
-0.219764396548271 -0.0449133813381195
-0.225807204842567 -0.0457635819911957
-0.232022538781166 -0.0466374792158604
-0.238416105508804 -0.0475361049175262
-0.244993910193443 -0.0484605506062508
-0.25176203250885 -0.0494119189679623
-0.258726835250854 -0.0503913573920727
-0.265894830226898 -0.0514000505208969
-0.273272752761841 -0.0524392239749432
-0.280867546796799 -0.053510133177042
-0.288686513900757 -0.0546140931546688
-0.296737015247345 -0.055752445012331
-0.305026739835739 -0.0569265820086002
-0.313563615083694 -0.0581379383802414
-0.322355836629868 -0.059387993067503
-0.331411808729172 -0.0606782734394073
-0.340740352869034 -0.062010370194912
-0.350350469350815 -0.0633859112858772
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00121099152602255 -0.000997302471660078
-0.00242283334955573 -0.00199076905846596
-0.00363584514707327 -0.00298061734065413
-0.00485035264864564 -0.00396707141771913
-0.00606668926775455 -0.0049503636546433
-0.00728519540280104 -0.00593073386698961
-0.00850621797144413 -0.0069084269925952
-0.00973011460155249 -0.00788369961082935
-0.0109572485089302 -0.00885681342333555
-0.012187990359962 -0.00982803851366043
-0.013422722928226 -0.0107976561412215
-0.0146618345752358 -0.0117659540846944
-0.0159057229757309 -0.0127332285046577
-0.0171547960489988 -0.0136997867375612
-0.0184094738215208 -0.0146659454330802
-0.0196701809763908 -0.015632027760148
-0.0209373570978642 -0.0165983717888594
-0.0222114510834217 -0.0175653249025345
-0.0234929192811251 -0.0185332410037518
-0.0247822348028421 -0.0195024907588959
-0.0260798819363117 -0.0204734541475773
-0.0273863505572081 -0.021446518599987
-0.028702151030302 -0.0224220883101225
-0.0300278048962355 -0.0234005805104971
-0.0313638374209404 -0.0243824180215597
-0.0327108055353165 -0.025368046015501
-0.0340692661702633 -0.0263579171150923
-0.0354397892951965 -0.0273524969816208
-0.0368229746818542 -0.0283522717654705
-0.0382194258272648 -0.0293577369302511
-0.0396297574043274 -0.0303694009780884
-0.0410546213388443 -0.0313877947628498
-0.0424946658313274 -0.0324134603142738
-0.0439505614340305 -0.0334469527006149
-0.0454230085015297 -0.0344888530671597
-0.0469127111136913 -0.0355397500097752
-0.0484203957021236 -0.0366002544760704
-0.0499468222260475 -0.0376709997653961
-0.0514927543699741 -0.0387526303529739
-0.0530589818954468 -0.0398458130657673
-0.0546463243663311 -0.0409512370824814
-0.056255616247654 -0.0420696064829826
-0.0578877106308937 -0.0432016476988792
-0.0595435053110123 -0.0443481169641018
-0.0612238980829716 -0.0455097816884518
-0.0629298239946365 -0.0466874353587627
-0.0646622553467751 -0.0478819012641907
-0.0664221718907356 -0.049094021320343
-0.0682105869054794 -0.0503246560692787
-0.0700285509228706 -0.0515746995806694
-0.0718771442770958 -0.0528450794517994
-0.0737574696540833 -0.0541367344558239
-0.0756706744432449 -0.0554506406188011
-0.077617920935154 -0.056787796318531
-0.0796004235744476 -0.0581492371857166
-0.0816194117069244 -0.0595360137522221
-0.0836761817336082 -0.0609492398798466
-0.0857720449566841 -0.0623900294303894
-0.0879083573818207 -0.0638595372438431
-0.0900865122675896 -0.0653589591383934
-0.092307947576046 -0.0668895170092583
-0.0945741236209869 -0.0684524700045586
-0.0968865975737572 -0.0700491294264793
-0.0992469266057014 -0.0716808289289474
-0.101656720042229 -0.0733489394187927
-0.104117646813393 -0.0750548765063286
-0.106631405651569 -0.0768000856041908
-0.109199792146683 -0.0785860866308212
-0.111824616789818 -0.0804144144058228
-0.114507749676704 -0.0822866559028625
-0.117251127958298 -0.0842044502496719
-0.120056733489037 -0.0861694663763046
-0.122926607728004 -0.0881834328174591
-0.125862896442413 -0.0902481451630592
-0.128867760300636 -0.0923654288053513
-0.131943434476852 -0.0945371612906456
-0.135092243552208 -0.0967652872204781
-0.138316571712494 -0.099051795899868
-0.141618862748146 -0.101398728787899
-0.14500167965889 -0.103808224201202
-0.148467615246773 -0.106282442808151
-0.152019366621971 -0.108823619782925
-0.155659705400467 -0.111434057354927
-0.159391492605209 -0.114116117358208
-0.163217663764954 -0.116872221231461
-0.167141303420067 -0.119704902172089
-0.171165511012077 -0.122616730630398
-0.175293534994125 -0.1256103515625
-0.179528713226318 -0.128688484430313
-0.183874472975731 -0.131853953003883
-0.188334345817566 -0.13510961830616
-0.192912027239799 -0.138458475470543
-0.197611272335052 -0.141903579235077
-0.202435970306396 -0.145448073744774
-0.207390129566193 -0.149095177650452
-0.212477892637253 -0.152848228812218
-0.217703491449356 -0.156710624694824
-0.223071396350861 -0.160685941576958
-0.228586107492447 -0.164777770638466
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00140841398388147 -0.00072244880720973
-0.00282382499426603 -0.00144479493610561
-0.0042467350140214 -0.00216722558252513
-0.00567765906453133 -0.00288993469439447
-0.0071171261370182 -0.00361312297172844
-0.00856567826122046 -0.00433699879795313
-0.0100238714367151 -0.00506177684292197
-0.0114922784268856 -0.0057876817882061
-0.0129714850336313 -0.00651494367048144
-0.0144620928913355 -0.00724380137398839
-0.0159647222608328 -0.00797450356185436
-0.017480006441474 -0.00870730541646481
-0.0190085973590612 -0.0094424718990922
-0.0205511655658484 -0.010180277749896
-0.0221084021031857 -0.0109210079535842
-0.0236810110509396 -0.0116649530827999
-0.0252697207033634 -0.0124124176800251
-0.0268752817064524 -0.0131637156009674
-0.0284984577447176 -0.0139191690832376
-0.0301400404423475 -0.0146791143342853
-0.0318008437752724 -0.015443897806108
-0.0334816984832287 -0.0162138752639294
-0.0351834632456303 -0.0169894173741341
-0.0369070284068584 -0.0177709069103003
-0.0386532917618752 -0.0185587350279093
-0.0404231995344162 -0.0193533133715391
-0.042217705398798 -0.0201550591737032
-0.0440377965569496 -0.0209644064307213
-0.0458844974637032 -0.0217818059027195
-0.0477588512003422 -0.0226077195256948
-0.0496619343757629 -0.0234426222741604
-0.0515948608517647 -0.0242870133370161
-0.053558774292469 -0.0251413993537426
-0.0555548369884491 -0.0260063018649817
-0.0575842745602131 -0.0268822703510523
-0.0596483275294304 -0.0277698617428541
-0.0617482736706734 -0.0286696515977383
-0.0638854429125786 -0.0295822396874428
-0.0660611912608147 -0.0305082388222218
-0.0682769119739532 -0.0314482823014259
-0.0705340653657913 -0.0324030295014381
-0.0728341266512871 -0.0333731509745121
-0.0751786231994629 -0.0343593433499336
-0.0775691419839859 -0.0353623293340206
-0.0800072997808456 -0.0363828502595425
-0.0824947655200958 -0.0374216660857201
-0.0850332751870155 -0.038479570299387
-0.0876246020197868 -0.039557371288538
-0.0902705639600754 -0.0406559072434902
-0.0929730609059334 -0.0417760461568832
-0.0957340449094772 -0.0429186783730984
-0.0985555052757263 -0.0440847240388393
-0.101439505815506 -0.0452751293778419
-0.104388184845448 -0.0464908741414547
-0.107403725385666 -0.0477329641580582
-0.110488370060921 -0.049002431333065
-0.113644488155842 -0.0503003597259521
-0.11687446385622 -0.0516278482973576
-0.120180778205395 -0.0529860332608223
-0.123565979301929 -0.0543760880827904
-0.127032697200775 -0.0557992234826088
-0.130583629012108 -0.0572566762566566
-0.134221598505974 -0.0587497465312481
-0.137949481606483 -0.0602797493338585
-0.141770258545876 -0.0618480518460274
-0.145686984062195 -0.0634560659527779
-0.149702802300453 -0.0651052221655846
-0.153821021318436 -0.0667970404028893
-0.15804497897625 -0.0685330480337143
-0.162378147244453 -0.0703148320317268
-0.166824102401733 -0.0721440315246582
-0.171386525034904 -0.0740223228931427
-0.17606920003891 -0.0759514421224594
-0.180876091122627 -0.0779331922531128
-0.18581123650074 -0.0799694135785103
-0.190878793597221 -0.0820620059967041
-0.196083083748817 -0.0842129290103912
-0.201428532600403 -0.0864241942763329
-0.206919699907303 -0.0886978730559349
-0.2125613540411 -0.0910361334681511
-0.218358352780342 -0.0934411659836769
-0.224315732717514 -0.095915250480175
-0.23043866455555 -0.0984607264399529
-0.236732512712479 -0.101080015301704
-0.243202745914459 -0.103775583207607
-0.249855130910873 -0.10655003041029
-0.256695508956909 -0.109405979514122
-0.263729959726334 -0.112346149981022
-0.270964711904526 -0.115373350679874
-0.278406232595444 -0.118490464985371
-0.286061137914658 -0.121700450778008
-0.293936371803284 -0.125006407499313
-0.302038997411728 -0.128411486744881
-0.310376286506653 -0.13191893696785
-0.318955808877945 -0.135532110929489
-0.32778537273407 -0.139254465699196
-0.336872935295105 -0.143089532852173
-0.346226871013641 -0.147041022777557
-0.355855703353882 -0.151112705469131
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00160971900913864 -0.000560521904844791
-0.00323072774335742 -0.00111843040212989
-0.0048636575229466 -0.00167387386318296
-0.00650915782898664 -0.00222700648009777
-0.00816789735108614 -0.00277798948809505
-0.00984056480228901 -0.00332698994316161
-0.0115278661251068 -0.00387418130412698
-0.0132305324077606 -0.00441974541172385
-0.0149493124336004 -0.00496386969462037
-0.016684977337718 -0.00550674879923463
-0.0184383243322372 -0.00604858668521047
-0.0202101711183786 -0.00658959383144975
-0.0220013596117496 -0.00712998909875751
-0.023812759667635 -0.00766999972984195
-0.0256452672183514 -0.00820986274629831
-0.0274997986853123 -0.008749820291996
-0.0293773058801889 -0.00929012801498175
-0.031278770416975 -0.00983105041086674
-0.0332051925361156 -0.0103728594258428
-0.0351576134562492 -0.0109158381819725
-0.0371371060609818 -0.0114602819085121
-0.0391447693109512 -0.0120064932852983
-0.0411817394196987 -0.0125547889620066
-0.0432491935789585 -0.013105496764183
-0.0453483276069164 -0.0136589538305998
-0.0474804006516933 -0.0142155131325126
-0.0496466867625713 -0.0147755378857255
-0.0518485046923161 -0.0153394024819136
-0.0540872327983379 -0.0159074999392033
-0.0563642680644989 -0.0164802335202694
-0.0586810559034348 -0.0170580185949802
-0.0610391050577164 -0.0176412910223007
-0.0634399503469467 -0.0182304978370667
-0.0658851787447929 -0.018826100975275
-0.068376436829567 -0.0194285847246647
-0.0709154233336449 -0.0200384426862001
-0.0735038667917252 -0.0206561870872974
-0.0761435851454735 -0.0212823525071144
-0.0788364335894585 -0.0219174865633249
-0.0815843120217323 -0.0225621573626995
-0.0843892246484756 -0.0232169553637505
-0.0872531980276108 -0.0238824877887964
-0.0901783257722855 -0.0245593804866076
-0.0931667983531952 -0.0252482891082764
-0.096220850944519 -0.0259498823434114
-0.0993427857756615 -0.0266648530960083
-0.102535009384155 -0.02739392593503
-0.105799980461597 -0.0281378403306007
-0.10914022475481 -0.0288973618298769
-0.112558379769325 -0.0296732876449823
-0.116057157516479 -0.0304664392024279
-0.119639351963997 -0.0312776602804661
-0.123307839035988 -0.0321078300476074
-0.127065598964691 -0.0329578518867493
-0.130915701389313 -0.0338286608457565
-0.134861305356026 -0.0347212180495262
-0.138905718922615 -0.0356365330517292
-0.143052309751511 -0.0365756303071976
-0.147304564714432 -0.037539578974247
-0.151666089892387 -0.0385294742882252
-0.156140595674515 -0.0395464561879635
-0.160731911659241 -0.0405916944146156
-0.165444046258926 -0.0416664145886898
-0.170281067490578 -0.0427718609571457
-0.175247192382812 -0.0439093261957169
-0.180346786975861 -0.0450801514089108
-0.185584336519241 -0.0462857075035572
-0.190964549779892 -0.0475274324417114
-0.196492195129395 -0.0488067902624607
-0.202172234654427 -0.0501253046095371
-0.208009779453278 -0.051484540104866
-0.214010134339333 -0.0528861209750175
-0.220178708434105 -0.0543317086994648
-0.226521223783493 -0.0558230504393578
-0.23304346203804 -0.0573619194328785
-0.239751443266869 -0.0589501596987247
-0.246651381254196 -0.0605896674096584
-0.253749668598175 -0.0622824095189571
-0.261052906513214 -0.0640304014086723
-0.268568009138107 -0.0658357515931129
-0.276302009820938 -0.0677006095647812
-0.284262180328369 -0.0696272030472755
-0.292456090450287 -0.0716178342700005
-0.300891488790512 -0.0736748725175858
-0.309576392173767 -0.0758007615804672
-0.318519175052643 -0.0779980570077896
-0.327728390693665 -0.0802693516016006
-0.337212860584259 -0.0826173424720764
-0.346981763839722 -0.0850448161363602
-0.357044517993927 -0.0875546410679817
-0.367410838603973 -0.0901497602462769
-0.378090918064117 -0.0928332656621933
-0.389095097780228 -0.0956082940101624
-0.400434136390686 -0.0984781086444855
-0.412119150161743 -0.101446062326431
-0.424161612987518 -0.104515627026558
-0.436573296785355 -0.107690364122391
-0.449366569519043 -0.110974006354809
-0.462554037570953 -0.114370346069336
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00149770895950496 -0.000706822669599205
-0.00300434441305697 -0.00141340820118785
-0.00452038506045938 -0.00211996748112142
-0.00604632264003158 -0.00282671838067472
-0.00758266262710094 -0.00353388651274145
-0.00912992469966412 -0.00424170540645719
-0.0106886401772499 -0.0049504148773849
-0.0122593594714999 -0.00566026475280523
-0.0138426451012492 -0.00637151207774878
-0.0154390754178166 -0.00708442227914929
-0.0170492473989725 -0.00779927102848887
-0.0186737719923258 -0.0085163414478302
-0.0203132778406143 -0.00923592690378428
-0.0219684131443501 -0.00995832961052656
-0.0236398465931416 -0.0106838643550873
-0.0253282561898232 -0.0114128515124321
-0.0270343497395515 -0.0121456254273653
-0.0287588536739349 -0.0128825325518847
-0.0305025074630976 -0.0136239258572459
-0.0322660803794861 -0.0143701732158661
-0.0340503640472889 -0.0151216555386782
-0.0358561649918556 -0.0158787611871958
-0.0376843176782131 -0.0166418943554163
-0.0395356863737106 -0.0174114741384983
-0.0414111465215683 -0.018187927082181
-0.0433116219937801 -0.0189717020839453
-0.0452380403876305 -0.0197632536292076
-0.0471913628280163 -0.0205630529671907
-0.0491725914180279 -0.0213715936988592
-0.051182746887207 -0.022189375013113
-0.0532228723168373 -0.0230169128626585
-0.0552940629422665 -0.0238547492772341
-0.0573974289000034 -0.0247034337371588
-0.0595341138541698 -0.0255635343492031
-0.0617053136229515 -0.0264356415718794
-0.0639122426509857 -0.0273203607648611
-0.0661561489105225 -0.0282183140516281
-0.0684383362531662 -0.0291301514953375
-0.0707601308822632 -0.0300565361976624
-0.0731228962540627 -0.0309981498867273
-0.0755280554294586 -0.0319557078182697
-0.0779770612716675 -0.0329299308359623
-0.0804714113473892 -0.0339215733110905
-0.083012655377388 -0.0349314138293266
-0.085602380335331 -0.0359602496027946
-0.0882422253489494 -0.0370089001953602
-0.0909338891506195 -0.0380782224237919
-0.0936791077256203 -0.0391690880060196
-0.096479669213295 -0.0402823947370052
-0.0993374288082123 -0.041419081389904
-0.102254301309586 -0.0425801053643227
-0.105232238769531 -0.0437664538621902
-0.108273267745972 -0.0449791476130486
-0.111379474401474 -0.0462192371487617
-0.114553011953831 -0.0474878028035164
-0.117796070873737 -0.0487859547138214
-0.121110983192921 -0.0501148551702499
-0.124500073492527 -0.0514756850898266
-0.127965778112411 -0.0528696626424789
-0.131510600447655 -0.0542980507016182
-0.135137110948563 -0.0557621456682682
-0.138847947120667 -0.0572632737457752
-0.14264589548111 -0.0588028319180012
-0.146533772349358 -0.0603822320699692
-0.150514483451843 -0.0620029345154762
-0.154591038823128 -0.0636664479970932
-0.158766493201256 -0.0653743147850037
-0.163044109940529 -0.0671281516551971
-0.167427152395248 -0.0689296051859856
-0.171919003129005 -0.0707803666591644
-0.176523178815842 -0.0726821944117546
-0.181243285536766 -0.07463688403368
-0.186083018779755 -0.0766462907195091
-0.191046267747879 -0.0787123441696167
-0.196136966347694 -0.0808370113372803
-0.201359197497368 -0.0830223187804222
-0.206717178225517 -0.0852703601121902
-0.21221524477005 -0.0875832960009575
-0.217857852578163 -0.0899633318185806
-0.223649680614471 -0.0924127846956253
-0.229595452547073 -0.0949340015649796
-0.235700085759163 -0.097529411315918
-0.241968646645546 -0.100201509892941
-0.24840635061264 -0.102952882647514
-0.255018562078476 -0.105786167085171
-0.261810898780823 -0.108704127371311
-0.268789082765579 -0.11170956492424
-0.275959014892578 -0.11480538547039
-0.283326804637909 -0.117994576692581
-0.290898740291595 -0.121280215680599
-0.298681259155273 -0.124665461480618
-0.306681156158447 -0.128153622150421
-0.314905315637589 -0.131748035550117
-0.323360830545425 -0.135452166199684
-0.332055062055588 -0.139269590377808
-0.340995579957962 -0.143203988671303
-0.350190162658691 -0.147259116172791
-0.359647005796432 -0.151438936591148
-0.369374334812164 -0.155747428536415
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00199482031166553 -0.00133235799148679
-0.00400828197598457 -0.00267442315816879
-0.00604129862040281 -0.00402663508430123
-0.00809481088072062 -0.00538944872096181
-0.0101697891950607 -0.0067633343860507
-0.0122672347351909 -0.00814877822995186
-0.014388176612556 -0.00954628083854914
-0.0165336802601814 -0.0109563628211617
-0.0187048427760601 -0.0123795596882701
-0.0209027919918299 -0.0138164237141609
-0.0231286976486444 -0.0152675304561853
-0.0253837592899799 -0.0167334694415331
-0.0276692174375057 -0.018214849755168
-0.0299863535910845 -0.0197123028337955
-0.0323364920914173 -0.0212264843285084
-0.0347209870815277 -0.0227580610662699
-0.0371412448585033 -0.024307731539011
-0.0395987220108509 -0.0258762147277594
-0.0420949049293995 -0.0274642463773489
-0.0446313433349133 -0.0290725938975811
-0.0472096316516399 -0.0307020507752895
-0.0498314052820206 -0.0323534272611141
-0.0524983666837215 -0.0340275689959526
-0.0552122704684734 -0.0357253439724445
-0.0579749085009098 -0.0374476462602615
-0.0607881657779217 -0.0391954071819782
-0.0636539533734322 -0.040969580411911
-0.0665742605924606 -0.0427711457014084
-0.0695511475205421 -0.044601134955883
-0.0725867226719856 -0.0464605912566185
-0.075683169066906 -0.0483505949378014
-0.0788427591323853 -0.050272274762392
-0.0820678099989891 -0.0522267818450928
-0.0853607207536697 -0.0542153008282185
-0.0887240022420883 -0.0562390722334385
-0.092160202562809 -0.058299358934164
-0.0956719592213631 -0.0603974647819996
-0.0992620289325714 -0.0625347495079041
-0.1029332280159 -0.0647126063704491
-0.1066884547472 -0.0669324621558189
-0.110530748963356 -0.0691958144307137
-0.114463210105896 -0.071504183113575
-0.118489034473896 -0.0738591477274895
-0.122611567378044 -0.0762623399496078
-0.126834228634834 -0.078715443611145
-0.131160527467728 -0.0812201723456383
-0.1355941593647 -0.0837783366441727
-0.140138879418373 -0.086391769349575
-0.144798576831818 -0.089062362909317
-0.149577289819717 -0.0917920842766762
-0.154479190707207 -0.0945829674601555
-0.159508556127548 -0.0974370837211609
-0.164669841527939 -0.100356593728065
-0.169967621564865 -0.103343710303307
-0.175406634807587 -0.106400720775127
-0.180991739034653 -0.109529964625835
-0.186728060245514 -0.112733915448189
-0.192620784044266 -0.116015069186687
-0.19867530465126 -0.119376003742218
-0.204897195100784 -0.122819393873215
-0.211292207241058 -0.126347988843918
-0.217866256833076 -0.129964604973793
-0.224625557661057 -0.133672222495079
-0.231576427817345 -0.137473821640015
-0.238725423812866 -0.141372531652451
-0.246079325675964 -0.145371541380882
-0.253645092248917 -0.149474143981934
-0.261430025100708 -0.153683796525002
-0.269441574811935 -0.158004000782967
-0.277687460184097 -0.162438377737999
-0.286175638437271 -0.166990652680397
-0.294914394617081 -0.171664699912071
-0.303912162780762 -0.176464453339577
-0.313177853822708 -0.181394085288048
-0.322720527648926 -0.18645778298378
-0.332549571990967 -0.191659897565842
-0.342674672603607 -0.197004929184914
-0.353105902671814 -0.202497512102127
-0.363853543996811 -0.20814236998558
-0.374928414821625 -0.213944509625435
-0.386341542005539 -0.219908967614174
-0.39810436964035 -0.226040974259377
-0.410228729248047 -0.232345938682556
-0.422726809978485 -0.238829404115677
-0.43561115860939 -0.245497077703476
-0.44889497756958 -0.252354949712753
-0.462591677904129 -0.259409070014954
-0.476715177297592 -0.266665697097778
-0.491279870271683 -0.274131327867508
-0.506300628185272 -0.28181266784668
-0.521792709827423 -0.289716511964798
-0.537772238254547 -0.297850072383881
-0.554255485534668 -0.30622062087059
-0.571259438991547 -0.314835667610168
-0.588801622390747 -0.323703020811081
-0.606900155544281 -0.33283069729805
-0.625573635101318 -0.342226892709732
-0.644841611385345 -0.351900219917297
-0.664723992347717 -0.361859440803528
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00164225744083524 -0.00065995444310829
-0.0032959789969027 -0.0013199340319261
-0.00496180960908532 -0.00198016362264752
-0.00664041237905622 -0.00264087645336986
-0.00833247043192387 -0.00330231431871653
-0.0100386859849095 -0.00396472774446011
-0.0117597803473473 -0.00462837563827634
-0.0134964995086193 -0.00529352761805058
-0.0152496071532369 -0.00596046214923263
-0.0170198902487755 -0.00662946701049805
-0.0188081618398428 -0.00730084208771586
-0.0206152554601431 -0.00797489564865828
-0.022442027926445 -0.00865194853395224
-0.0242893677204847 -0.00933233182877302
-0.0261581875383854 -0.0100163891911507
-0.0280494205653667 -0.0107044745236635
-0.0299640372395515 -0.0113969556987286
-0.0319030359387398 -0.0120942145586014
-0.0338674411177635 -0.0127966413274407
-0.0358583070337772 -0.0135046448558569
-0.0378767289221287 -0.0142186461016536
-0.0399238243699074 -0.0149390771985054
-0.0420007519423962 -0.0156663898378611
-0.0441087111830711 -0.0164010506123304
-0.0462489165365696 -0.0171435363590717
-0.0484226495027542 -0.0178943499922752
-0.0506312102079391 -0.0186540018767118
-0.0528759397566319 -0.0194230210036039
-0.0551582388579845 -0.020201962441206
-0.0574795342981815 -0.020991388708353
-0.0598412938416004 -0.0217918865382671
-0.0622450523078442 -0.0226040650159121
-0.0646923780441284 -0.0234285462647676
-0.0671848729252815 -0.0242659766227007
-0.0697242319583893 -0.0251170285046101
-0.072312168776989 -0.0259823892265558
-0.0749504491686821 -0.0268627684563398
-0.0776409208774567 -0.0277589093893766
-0.0803854689002037 -0.0286715682595968
-0.083186037838459 -0.0296015292406082
-0.086044654250145 -0.0305496081709862
-0.0889633893966675 -0.0315166376531124
-0.0919443741440773 -0.0325034819543362
-0.0949898362159729 -0.0335110425949097
-0.0981020480394363 -0.0345402359962463
-0.101283356547356 -0.0355920121073723
-0.104536212980747 -0.0366673581302166
-0.107863113284111 -0.0377672873437405
-0.111266635358334 -0.0388928428292274
-0.11474946141243 -0.0400451086461544
-0.118314363062382 -0.0412252061069012
-0.121964171528816 -0.0424342826008797
-0.125701814889908 -0.0436735302209854
-0.129530340433121 -0.0449441745877266
-0.133452877402306 -0.0462474822998047
-0.137472629547119 -0.0475847534835339
-0.141592979431152 -0.0489573515951633
-0.145817339420319 -0.0503666624426842
-0.150149270892143 -0.0518141239881516
-0.154592454433441 -0.0533012188971043
-0.159150660037994 -0.054829478263855
-0.163827791810036 -0.0564004704356194
-0.168627932667732 -0.0580158457159996
-0.173555225133896 -0.0596772767603397
-0.178613990545273 -0.0613864958286285
-0.183808654546738 -0.0631452947854996
-0.189143806695938 -0.0649555027484894
-0.194624230265617 -0.0668190568685532
-0.200254797935486 -0.0687379017472267
-0.206040561199188 -0.070714071393013
-0.211986750364304 -0.0727496594190598
-0.218098759651184 -0.0748468190431595
-0.224382117390633 -0.0770077705383301
-0.230842649936676 -0.0792348310351372
-0.237486258149147 -0.08153036236763
-0.244319081306458 -0.0838968083262444
-0.251347452402115 -0.086336687207222
-0.258577913045883 -0.0888525992631912
-0.266017198562622 -0.0914472118020058
-0.273672342300415 -0.0941233262419701
-0.28155055642128 -0.0968837812542915
-0.289659261703491 -0.0997315272688866
-0.298006147146225 -0.102669589221478
-0.306599169969559 -0.105701111257076
-0.315446466207504 -0.10882929712534
-0.324556618928909 -0.112057521939278
-0.333938360214233 -0.115389198064804
-0.34360072016716 -0.118827879428864
-0.353553026914597 -0.122377216815948
-0.363804936408997 -0.126040980219841
-0.374366372823715 -0.129823043942451
-0.385247766971588 -0.133727461099625
-0.396459668874741 -0.13775834441185
-0.408013075590134 -0.141919955611229
-0.419919341802597 -0.146216705441475
-0.432190209627151 -0.150653123855591
-0.444837689399719 -0.155233860015869
-0.457874476909637 -0.159963801503181
-0.471313416957855 -0.164847895503044
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00152360554784536 -0.000824737828224897
-0.0030528677161783 -0.00163761083967984
-0.00458834040910006 -0.00243873265571892
-0.00613059150055051 -0.00322822201997042
-0.00768020376563072 -0.00400620279833674
-0.00923777651041746 -0.00477280467748642
-0.0108039230108261 -0.0055281613022089
-0.0123792756348848 -0.00627241423353553
-0.013964481651783 -0.00700570922344923
-0.0155602050945163 -0.00772819761186838
-0.0171671323478222 -0.00844003912061453
-0.0187859646975994 -0.00914139859378338
-0.0204174239188433 -0.00983244739472866
-0.0220622532069683 -0.0105133634060621
-0.0237212181091309 -0.0111843347549438
-0.0253950990736485 -0.011845551431179
-0.0270847044885159 -0.0124972155317664
-0.0287908688187599 -0.0131395356729627
-0.0305144377052784 -0.0137727269902825
-0.032256294041872 -0.0143970148637891
-0.034017339348793 -0.0150126339867711
-0.0357985012233257 -0.0156198255717754
-0.0376007407903671 -0.0162188410758972
-0.039425041526556 -0.0168099422007799
-0.041272409260273 -0.0173933990299702
-0.0431438982486725 -0.0179694946855307
-0.0450405776500702 -0.0185385178774595
-0.0469635464251041 -0.0191007703542709
-0.0489139556884766 -0.0196565687656403
-0.0508929714560509 -0.0202062353491783
-0.0529017932713032 -0.020750105381012
-0.0549416802823544 -0.0212885309010744
-0.0570139065384865 -0.0218218732625246
-0.0591197833418846 -0.0223505031317472
-0.0612606853246689 -0.0228748135268688
-0.0634380131959915 -0.0233952030539513
-0.0656531974673271 -0.0239120870828629
-0.0679077357053757 -0.0244258996099234
-0.0702031627297401 -0.0249370839446783
-0.0725410506129265 -0.0254461020231247
-0.0749230459332466 -0.025953434407711
-0.0773508176207542 -0.0264595746994019
-0.0798260867595673 -0.0269650332629681
-0.0823506563901901 -0.0274703428149223
-0.0849263593554497 -0.0279760509729385
-0.0875550881028175 -0.028482723981142
-0.0902388170361519 -0.0289909504354
-0.0929795503616333 -0.0295013375580311
-0.0957793667912483 -0.0300145093351603
-0.0986404195427895 -0.0305311195552349
-0.101564936339855 -0.0310518406331539
-0.104555182158947 -0.0315773673355579
-0.107613518834114 -0.0321084149181843
-0.110742375254631 -0.0326457284390926
-0.113944262266159 -0.0331900753080845
-0.117221742868423 -0.0337422452867031
-0.120577529072762 -0.0343030691146851
-0.124014347791672 -0.0348733887076378
-0.127535045146942 -0.0354540795087814
-0.131142541766167 -0.0360460504889488
-0.134839877486229 -0.0366502404212952
-0.138630136847496 -0.0372676104307175
-0.142516598105431 -0.0378991700708866
-0.146502554416656 -0.038545947521925
-0.150591433048248 -0.0392090119421482
-0.15478678047657 -0.039889469742775
-0.159092217683792 -0.040588453412056
-0.163511574268341 -0.0413071475923061
-0.168048709630966 -0.0420467704534531
-0.17270764708519 -0.042808573693037
-0.177492529153824 -0.0435938611626625
-0.182407632470131 -0.0444039702415466
-0.187457352876663 -0.0452402830123901
-0.19264629483223 -0.0461042411625385
-0.197979152202606 -0.0469973161816597
-0.203460782766342 -0.0479210317134857
-0.20909620821476 -0.0488769672811031
-0.214890599250793 -0.0498667508363724
-0.220849275588989 -0.0508920587599277
-0.226977825164795 -0.0519546382129192
-0.233281910419464 -0.0530562736093998
-0.23976743221283 -0.0541988164186478
-0.246440455317497 -0.0553841777145863
-0.25330725312233 -0.0566143319010735
-0.260374277830124 -0.0578913055360317
-0.267648279666901 -0.0592172183096409
-0.275136142969131 -0.0605942346155643
-0.282844990491867 -0.0620245970785618
-0.290782183408737 -0.0635106191039085
-0.298955321311951 -0.0650546848773956
-0.307372212409973 -0.0666592568159103
-0.316041082143784 -0.068326897919178
-0.324970245361328 -0.0700602233409882
-0.334168344736099 -0.0718619525432587
-0.343644320964813 -0.0737348794937134
-0.353407382965088 -0.0756818950176239
-0.363467007875443 -0.0777059644460678
-0.373833149671555 -0.079810194671154
-0.384515881538391 -0.0819977521896362
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00154730281792581 -0.000723402015864849
-0.00310441525653005 -0.00144355918746442
-0.00467194663360715 -0.00216059479862452
-0.00625052256509662 -0.00287463702261448
-0.0078407870605588 -0.0035858191549778
-0.00944340322166681 -0.00429428042843938
-0.0110590495169163 -0.00500016426667571
-0.0126884300261736 -0.00570362200960517
-0.0143322627991438 -0.00640480872243643
-0.0159912891685963 -0.0071038855239749
-0.0176662728190422 -0.00780102191492915
-0.0193579997867346 -0.00849639158695936
-0.0210672747343779 -0.00919017568230629
-0.0227949321269989 -0.00988256186246872
-0.0245418306440115 -0.0105737466365099
-0.0263088457286358 -0.0112639302387834
-0.0280968882143497 -0.011953323148191
-0.0299068950116634 -0.0126421432942152
-0.0317398235201836 -0.0133306141942739
-0.0335966683924198 -0.014018970541656
-0.0354784540832043 -0.0147074544802308
-0.0373862236738205 -0.0153963146731257
-0.0393210686743259 -0.0160858128219843
-0.0412841066718102 -0.0167762171477079
-0.0432764813303947 -0.0174678023904562
-0.0452993884682655 -0.0181608609855175
-0.0473540425300598 -0.0188556890934706
-0.0494417026638985 -0.0195525921881199
-0.0515636764466763 -0.0202518943697214
-0.0537212938070297 -0.0209539234638214
-0.055915929377079 -0.021659018471837
-0.0581490211188793 -0.022367537021637
-0.0604220293462276 -0.0230798404663801
-0.0627364590764046 -0.0237963069230318
-0.065093882381916 -0.0245173294097185
-0.0674958974123001 -0.0252433083951473
-0.0699441581964493 -0.0259746611118317
-0.0724403858184814 -0.0267118215560913
-0.0749863460659981 -0.0274552349001169
-0.0775838419795036 -0.0282053574919701
-0.0802347734570503 -0.0289626717567444
-0.0829410627484322 -0.029727665707469
-0.0857046991586685 -0.0305008459836245
-0.0885277613997459 -0.0312827415764332
-0.0914123728871346 -0.0320738926529884
-0.0943607091903687 -0.0328748561441898
-0.0973750576376915 -0.0336862131953239
-0.100457735359669 -0.0345085598528385
-0.103611148893833 -0.0353425145149231
-0.106837794184685 -0.0361887104809284
-0.11014024913311 -0.0370478108525276
-0.11352115124464 -0.037920493632555
-0.116983227431774 -0.0388074554502964
-0.120529301464558 -0.03970942273736
-0.124162286520004 -0.0406271442770958
-0.127885162830353 -0.041561383754015
-0.131701081991196 -0.042512945830822
-0.135613217949867 -0.0434826500713825
-0.139624878764153 -0.0444713421165943
-0.143739476799965 -0.0454798974096775
-0.147960528731346 -0.0465092211961746
-0.152291640639305 -0.0475602336227894
-0.156736612319946 -0.0486339144408703
-0.161299303174019 -0.0497312471270561
-0.165983721613884 -0.050853256136179
-0.170793980360031 -0.0520009994506836
-0.175734326243401 -0.0531755574047565
-0.180809199810028 -0.0543780699372292
-0.186023131012917 -0.0556096881628036
-0.191380813717842 -0.0568716116249561
-0.196887090802193 -0.0581650733947754
-0.202546969056129 -0.0594913512468338
-0.208365574479103 -0.0608517453074455
-0.214348316192627 -0.0622476302087307
-0.22050067782402 -0.0636803954839706
-0.226828336715698 -0.0651514828205109
-0.233337163925171 -0.066662386059761
-0.240033224225044 -0.0682146325707436
-0.246922746300697 -0.0698097944259644
-0.254012286663055 -0.0714495256543159
-0.261308491230011 -0.0731354951858521
-0.268818229436874 -0.0748694464564323
-0.276548653841019 -0.0766531676054001
-0.284507125616074 -0.0784884989261627
-0.292701184749603 -0.0803773403167725
-0.301138788461685 -0.0823216736316681
-0.309827983379364 -0.0843235179781914
-0.318777143955231 -0.0863849595189095
-0.3279949426651 -0.0885081514716148
-0.337490290403366 -0.0906953066587448
-0.347272336483002 -0.0929487124085426
-0.357350766658783 -0.0952707529067993
-0.367735356092453 -0.0976638495922089
-0.378436237573624 -0.100130513310432
-0.38946396112442 -0.102673329412937
-0.400829344987869 -0.105294972658157
-0.412543535232544 -0.107998177409172
-0.42461821436882 -0.110785812139511
-0.437065303325653 -0.113660782575607
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00159103621263057 -0.000823384267278016
-0.00319242477416992 -0.00164675014093518
-0.00480470573529601 -0.0024703131057322
-0.00642843265086412 -0.00329429563134909
-0.00806417409330606 -0.00411892822012305
-0.00971251539885998 -0.00494444882497191
-0.0113740544766188 -0.00577110191807151
-0.0130494087934494 -0.00659914268180728
-0.01473921071738 -0.00742883188650012
-0.0164441075176001 -0.00826044008135796
-0.0181647688150406 -0.00909424666315317
-0.019901879131794 -0.00993053987622261
-0.0216561406850815 -0.0107696168124676
-0.0234282799065113 -0.0116117857396603
-0.0252190418541431 -0.0124573642387986
-0.0270291846245527 -0.0133066773414612
-0.0288594979792833 -0.0141600631177425
-0.0307107903063297 -0.0150178717449307
-0.0325838848948479 -0.0158804599195719
-0.0344796404242516 -0.0167482011020184
-0.0363989360630512 -0.0176214780658484
-0.0383426658809185 -0.0185006819665432
-0.040311761200428 -0.0193862225860357
-0.0423071756958961 -0.0202785208821297
-0.0443298853933811 -0.0211780071258545
-0.0463809072971344 -0.0220851320773363
-0.0484612733125687 -0.0230003520846367
-0.050572045147419 -0.0239241421222687
-0.052714329212904 -0.0248569957911968
-0.0548892542719841 -0.0257994160056114
-0.0570979714393616 -0.026751920580864
-0.0593416877090931 -0.0277150515466928
-0.0616216287016869 -0.0286893583834171
-0.0639390498399734 -0.0296754110604525
-0.0662952661514282 -0.0306738018989563
-0.0686916187405586 -0.0316851325333118
-0.0711294710636139 -0.0327100269496441
-0.0736102610826492 -0.0337491370737553
-0.076135441660881 -0.0348031185567379
-0.0787065103650093 -0.0358726531267166
-0.0813250243663788 -0.0369584560394287
-0.0839925780892372 -0.0380612462759018
-0.0867107957601547 -0.0391817688941956
-0.0894813910126686 -0.0403208062052727
-0.0923060849308968 -0.0414791442453861
-0.0951866656541824 -0.0426576025784016
-0.0981249958276749 -0.043857030570507
-0.101122960448265 -0.0450782924890518
-0.104182511568069 -0.0463222824037075
-0.107305660843849 -0.0475899279117584
-0.110494501888752 -0.0488821789622307
-0.113751150667667 -0.0502000153064728
-0.117077812552452 -0.0515444427728653
-0.120476752519608 -0.0529165044426918
-0.123950302600861 -0.054317269474268
-0.127500832080841 -0.0557478293776512
-0.131130874156952 -0.0572093389928341
-0.134842947125435 -0.05870296433568
-0.138639688491821 -0.0602299049496651
-0.142523795366287 -0.061791405081749
-0.146498054265976 -0.0633887425065041
-0.150565326213837 -0.0650232285261154
-0.154728606343269 -0.0666962340474129
-0.158990919589996 -0.068409152328968
-0.16335541009903 -0.0701634213328362
-0.167825311422348 -0.0719605162739754
-0.172403931617737 -0.0738019645214081
-0.177094757556915 -0.0756893530488014
-0.181901305913925 -0.0776242911815643
-0.186827212572098 -0.0796084403991699
-0.191876247525215 -0.0816435292363167
-0.197052285075188 -0.0837313160300255
-0.202359288930893 -0.085873618721962
-0.207801431417465 -0.0880723297595978
-0.213382929563522 -0.0903293713927269
-0.219108149409294 -0.0926467329263687
-0.224981591105461 -0.0950264632701874
-0.231007903814316 -0.0974706634879112
-0.237191826105118 -0.099981501698494
-0.243538379669189 -0.102561235427856
-0.250052601099014 -0.105212159454823
-0.256739735603333 -0.107936635613441
-0.263605177402496 -0.11073711514473
-0.270654499530792 -0.113616108894348
-0.277893394231796 -0.116576187312603
-0.285327851772308 -0.11962004750967
-0.292963951826096 -0.122750423848629
-0.300807982683182 -0.125970140099525
-0.308866411447525 -0.129282101988792
-0.31714591383934 -0.13268931210041
-0.325653344392776 -0.136194825172424
-0.334395885467529 -0.139801859855652
-0.343380838632584 -0.143513679504395
-0.352615714073181 -0.147333636879921
-0.362108319997787 -0.151265203952789
-0.371866703033447 -0.155311957001686
-0.381899058818817 -0.159477546811104
-0.39221403002739 -0.163765788078308
-0.402820348739624 -0.168180570006371
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0447385683655739 0.0237258058041334
0.043869286775589 0.0238794554024935
0.0430152639746666 0.0240592863410711
0.0421765744686127 0.0242658499628305
0.0413532853126526 0.0244997162371874
0.0405454747378826 0.0247614718973637
0.039753220975399 0.0250517204403877
0.0389766059815884 0.0253710821270943
0.0382157117128372 0.0257201995700598
0.0374706238508224 0.0260997321456671
0.0367414355278015 0.0265103578567505
0.0360282361507416 0.0269527770578861
0.0353311188519001 0.0274277105927467
0.0346501842141151 0.0279358979314566
0.0339855328202248 0.028478104621172
0.0333372615277767 0.029055118560791
0.03270548209548 0.0296677500009537
0.0320903025567532 0.0303168334066868
0.0314918346703053 0.0310032293200493
0.0309101901948452 0.0317278206348419
0.0303454864770174 0.0324915200471878
0.0297978427261114 0.0332952700555325
0.0292673818767071 0.0341400355100632
0.0287542287260294 0.0350268110632896
0.0282585080713034 0.0359566286206245
0.0277803521603346 0.036930538713932
0.0273198913782835 0.0379496328532696
0.0268772598356009 0.039015032351017
0.0264525972306728 0.0401278883218765
0.0260460395365953 0.0412894003093243
0.0256577301770449 0.0425007864832878
0.025287814438343 0.043763305991888
0.0249364338815212 0.0450782664120197
0.0246037375181913 0.0464470013976097
0.0242898780852556 0.0478708855807781
0.0239950027316809 0.0493513494729996
0.0237192660570145 0.0508898496627808
0.0234628245234489 0.0524878911674023
0.0232258327305317 0.0541470311582088
0.0230084490031004 0.0558688677847385
0.0228108316659927 0.0576550401747227
0.0226331390440464 0.0595072582364082
0.0224755331873894 0.0614272579550743
0.0223381761461496 0.0634168386459351
0.0222212299704552 0.0654778629541397
0.0221248548477888 0.0676122382283211
0.0220492165535688 0.0698219165205956
0.0219944752752781 0.0721089392900467
0.0219607930630445 0.0744753926992416
0.0219483338296413 0.0769234150648117
0.0219572558999062 0.0794552266597748
0.021987721323967 0.0820731148123741
0.0220398865640163 0.0847794190049171
0.0221139099448919 0.0875765606760979
0.0222099460661411 0.0904670357704163
0.0223281476646662 0.0934534072875977
0.0224686656147242 0.0965382978320122
0.0226316470652819 0.0997244715690613
0.0228172354400158 0.103014722466469
0.0230255722999573 0.106411933898926
0.0232567917555571 0.10991907864809
0.0235110279172659 0.113539226353168
0.0237884018570185 0.117275513708591
0.0240890402346849 0.121131241321564
0.0244130548089743 0.125109732151031
0.0247605554759502 0.129214435815811
0.0251316409558058 0.133448913693428
0.0255264025181532 0.137816801667213
0.0259449295699596 0.142321929335594
0.0263872966170311 0.146968156099319
0.0268535669893026 0.151759475469589
0.0273437984287739 0.156700015068054
0.0278580337762833 0.161794021725655
0.028396300971508 0.167045831680298
0.0289586260914803 0.17246001958847
0.0295450109988451 0.178041189908981
0.030155448243022 0.183794125914574
0.0307899117469788 0.189723759889603
0.0314483605325222 0.195835158228874
0.0321307331323624 0.202133506536484
0.0328369587659836 0.208624258637428
0.0335669331252575 0.215312927961349
0.0343205444514751 0.222205221652985
0.0350976474583149 0.229307025671005
0.0358980819582939 0.236624389886856
0.0367216505110264 0.244163513183594
0.0375681519508362 0.251930892467499
0.0384373366832733 0.259933143854141
0.039328932762146 0.268177062273026
0.0402426421642303 0.276669681072235
0.0411781258881092 0.285418212413788
0.0421350114047527 0.294430077075958
0.0431129075586796 0.30371305346489
0.0441113635897636 0.31327497959137
0.0451298989355564 0.323124021291733
0.0461679920554161 0.33326855301857
0.0472250729799271 0.343717217445374
0.0483005195856094 0.35447883605957
0.0493936873972416 0.365562707185745
0.0505038574337959 0.37697821855545
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0147528052330017 0.0195018034428358
0.0140650486573577 0.0195923931896687
0.0133891385048628 0.0197106767445803
0.0127250673249364 0.0198571644723415
0.0120728276669979 0.0200323779135942
0.0114324139431119 0.0202368572354317
0.0108038196340203 0.0204711556434631
0.0101870419457555 0.0207358431071043
0.00958207622170448 0.021031504496932
0.00898891873657703 0.0213587433099747
0.00840756855905056 0.0217181798070669
0.00783802289515734 0.022110452875495
0.00728028081357479 0.0225362163037062
0.00673434277996421 0.0229961462318897
0.0062002083286643 0.0234909374266863
0.00567787699401379 0.0240213051438332
0.00516735156998038 0.0245879832655191
0.00466863298788667 0.0251917280256748
0.00418172217905521 0.0258333180099726
0.00370662310160697 0.0265135504305363
0.00324333761818707 0.027233250439167
0.00279186759144068 0.0279932655394077
0.00235221744515002 0.0287944637238979
0.00192438962403685 0.0296377427875996
0.00150838645640761 0.0305240247398615
0.00110421283170581 0.0314542539417744
0.000711869215592742 0.0324294157326221
0.000331359595293179 0.0334505066275597
-3.73125658370554e-05 0.0345185585319996
-0.000394147296901792 0.0356346368789673
-0.000739142007660121 0.0367998369038105
-0.00107229466084391 0.0380152761936188
-0.00139360688626766 0.0392821170389652
-0.00170307804364711 0.0406015515327454
-0.00200070859864354 0.0419747978448868
-0.00228650262579322 0.043403122574091
-0.00256046280264854 0.0448878183960915
-0.0028225933201611 0.0464302152395248
-0.00307290139608085 0.0480316951870918
-0.00331139448098838 0.0496936626732349
-0.00353808118961751 0.0514175668358803
-0.003752974094823 0.0532049126923084
-0.00395608600229025 0.055057231336832
-0.00414743181318045 0.0569761022925377
-0.00432703085243702 0.0589631646871567
-0.00449490360915661 0.0610200837254524
-0.00465107243508101 0.0631485804915428
-0.00479556526988745 0.0653504356741905
-0.00492841098457575 0.0676274746656418
-0.00504964264109731 0.0699815601110458
-0.00515929749235511 0.0724146366119385
-0.00525741651654243 0.0749286934733391
-0.00534404488280416 0.0775257721543312
-0.00541923241689801 0.0802079737186432
-0.00548303360119462 0.0829774662852287
-0.00553550757467747 0.0858364701271057
-0.00557671952992678 0.0887872651219368
-0.00560674117878079 0.0918322429060936
-0.00562564842402935 0.0949738174676895
-0.00563352508470416 0.0982144773006439
-0.00563046149909496 0.101556792855263
-0.0056165549904108 0.105003409087658
-0.00559191079810262 0.108557023108006
-0.00555664161220193 0.112220481038094
-0.00551086943596601 0.115996636450291
-0.00545472512021661 0.119888447225094
-0.0053883483633399 0.123898968100548
-0.00531189003959298 0.128031313419342
-0.00522550940513611 0.132288753986359
-0.00512937875464559 0.136674597859383
-0.00502368109300733 0.141192257404327
-0.00490861106663942 0.145845234394073
-0.00478437729179859 0.150637164711952
-0.00465120142325759 0.15557174384594
-0.00450931768864393 0.160652846097946
-0.00435897707939148 0.165884390473366
-0.00420044548809528 0.171270444989204
-0.00403400463983417 0.176815167069435
-0.00385995348915458 0.182522863149643
-0.00367860961705446 0.188397914171219
-0.00349030620418489 0.194444924592972
-0.00329539924860001 0.200668558478355
-0.00309426384046674 0.207073614001274
-0.00288729672320187 0.213665053248405
-0.0026749165263027 0.220447972416878
-0.00245756702497602 0.227427572011948
-0.00223571225069463 0.234609335660934
-0.00200984557159245 0.24199877679348
-0.00178048585075885 0.249601617455482
-0.00154817965812981 0.257423728704453
-0.00131350266747177 0.265471160411835
-0.00107706233393401 0.273750096559525
-0.000839493179228157 0.282267034053802
-0.000601467560045421 0.291028529405594
-0.000363690429367125 0.300041347742081
-0.000126902799820527 0.309312462806702
0.0001081168447854 0.318849086761475
0.000340549246175215 0.328658521175385
0.000569539144635201 0.338748514652252
0.000794184394180775 0.349126815795898
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0219775699079037 0.00077202869579196
0.0212642997503281 0.000841520610265434
0.0205620676279068 0.000930598878767341
0.0198708735406399 0.00103972444776446
0.0191907174885273 0.00116937072016299
0.0185216013342142 0.00132002402096987
0.0178635269403458 0.0014921841211617
0.0172164998948574 0.00168636429589242
0.0165805239230394 0.00190309225581586
0.0159556046128273 0.00214291014708579
0.0153417503461242 0.00240637455135584
0.0147389676421881 0.0026940586976707
0.0141472667455673 0.00300655071623623
0.0135666579008102 0.00334445526823401
0.0129971522837877 0.00370839424431324
0.0124387610703707 0.00409900723025203
0.0118914982303977 0.00451695034280419
0.0113553768023849 0.00496289972215891
0.0108304107561707 0.00543755060061812
0.0103166168555617 0.00594161543995142
0.009814010001719 0.00647582951933146
0.00932260602712631 0.00704094860702753
0.00884242448955774 0.00763774756342173
0.00837348122149706 0.00826702546328306
0.00791579391807318 0.00892960466444492
0.00746938260272145 0.00962632708251476
0.00703426310792565 0.010358065366745
0.00661045638844371 0.0111257107928395
0.00619798200204968 0.0119301807135344
0.00579685717821121 0.012772424146533
0.00540710147470236 0.0136534124612808
0.00502873538061976 0.0145741421729326
0.00466177519410849 0.0155356489121914
0.0043062400072813 0.0165389869362116
0.003962148912251 0.0175852440297604
0.00362951634451747 0.018675547093153
0.00330836023204029 0.0198110453784466
0.0029986968729645 0.0209929216653109
0.00270053884014487 0.0222224034368992
0.00241390033625066 0.0235007423907518
0.00213879439979792 0.0248292274773121
0.00187522964552045 0.0262091960757971
0.00162321585230529 0.0276420116424561
0.00138276070356369 0.0291290786117315
0.00115386792458594 0.0306718535721302
0.00093654083320871 0.0322718247771263
0.00073078041896224 0.0339305177330971
0.000536583131179214 0.0356495268642902
0.000353944429662079 0.0374304689466953
0.00018285633996129 0.0392750091850758
2.33066821238026e-05 0.04118487611413
-0.000124720332678407 0.0431618466973305
-0.0002612434909679 0.0452077351510525
-0.000386286235880107 0.0473244190216064
-0.000499876623507589 0.0495138317346573
-0.000602047424763441 0.0517779588699341
-0.00069283606717363 0.0541188307106495
-0.000772287021391094 0.0565385818481445
-0.000840449007228017 0.0590393617749214
-0.000897377554792911 0.0616234019398689
-0.000943134713452309 0.0642929971218109
-0.000977789633907378 0.0670505166053772
-0.00100141880102456 0.0698983669281006
-0.00101410690695047 0.0728390887379646
-0.00101594673469663 0.0758752375841141
-0.00100703979842365 0.079009473323822
-0.00098749715834856 0.0822445228695869
-0.000957439828198403 0.0855831727385521
-0.000916998717002571 0.0890283584594727
-0.000866316258907318 0.092583030462265
-0.000805546238552779 0.0962502658367157
-0.000734854722395539 0.100033208727837
-0.000654420582577586 0.103935107588768
-0.000564436719287187 0.107959285378456
-0.000465108721982688 0.11210922896862
-0.000356658594682813 0.116388455033302
-0.000239323635469191 0.120800614356995
-0.000113357586087659 0.125349447131157
2.09685531444848e-05 0.1300388276577
0.000163364704349078 0.134872704744339
0.000313524302328005 0.139855235815048
0.000471118226414546 0.144990593194962
0.000635797157883644 0.150283128023148
0.000807190081104636 0.155737295746803
0.000984902959316969 0.161357700824738
0.00116851623170078 0.167149037122726
0.00135758868418634 0.173116236925125
0.00155164953321218 0.179264292120934
0.00175020133610815 0.185598358511925
0.00195271789561957 0.192123755812645
0.00215864251367748 0.198845967650414
0.00236738612875342 0.205770567059517
0.00257833045907319 0.212903439998627
0.00279081868939102 0.220250517129898
0.00300415954552591 0.227817937731743
0.00321762426756322 0.235612019896507
0.00343044451437891 0.243639290332794
0.00364181003533304 0.251906394958496
0.00385087192989886 0.260420322418213
0.00405673217028379 0.26918813586235
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0392138175666332 0.00280404044315219
0.0384509116411209 0.00272367871366441
0.037701990455389 0.00267667160369456
0.0369669944047928 0.00266351853497326
0.0362458676099777 0.00268473266623914
0.0355385467410088 0.002740842057392
0.0348449796438217 0.00283238873817027
0.0341651067137718 0.00295993033796549
0.0334988720715046 0.0031240398529917
0.0328462198376656 0.0033253061119467
0.0322070941329002 0.00356433447450399
0.0315814428031445 0.00384174776263535
0.030969213694334 0.00415818532928824
0.0303703527897596 0.00451430445536971
0.0297848060727119 0.00491078197956085
0.0292125232517719 0.00534831313416362
0.0286534521728754 0.00582761131227016
0.0281075406819582 0.00634941132739186
0.0275747366249561 0.00691446987912059
0.0270549915730953 0.00752356136217713
0.0265482552349567 0.00817748438566923
0.0260544735938311 0.00887706223875284
0.0255736000835896 0.00962313544005156
0.0251055806875229 0.0104165729135275
0.024650365114212 0.0112582687288523
0.0242079049348831 0.0121491365134716
0.0237781461328268 0.0130901243537664
0.0233610384166241 0.0140821998938918
0.0229565296322107 0.0151263577863574
0.0225645657628775 0.0162236299365759
0.0221850946545601 0.0173750668764114
0.0218180641531944 0.0185817517340183
0.0214634146541357 0.0198448058217764
0.0211210940033197 0.0211653746664524
0.0207910444587469 0.0225446317344904
0.0204732045531273 0.0239838007837534
0.0201675184071064 0.0254841241985559
0.0198739226907492 0.0270468816161156
0.0195923540741205 0.0286734029650688
0.0193227492272854 0.030365040525794
0.0190650392323732 0.0321231856942177
0.0188191551715136 0.0339492857456207
0.0185850262641907 0.0358448140323162
0.0183625798672438 0.0378112830221653
0.0181517358869314 0.0398502685129642
0.0179524160921574 0.0419633723795414
0.017764538526535 0.0441522412002087
0.0175880156457424 0.0464185886085033
0.0174227561801672 0.0487641617655754
0.0172686669975519 0.0511907488107681
0.0171256493777037 0.0537002123892307
0.0169936008751392 0.0562944673001766
0.01687241345644 0.0589754618704319
0.0167619753628969 0.0617452152073383
0.0166621673852205 0.0646058022975922
0.0165728665888309 0.0675593540072441
0.0164939425885677 0.0706080496311188
0.016425259411335 0.07375418394804
0.0163666754961014 0.0770000591874123
0.0163180381059647 0.0803480744361877
0.0162791926413774 0.0838006809353828
0.0162499714642763 0.0873604118824005
0.0162302013486624 0.0910298526287079
0.016219699755311 0.0948117226362228
0.0162182729691267 0.0987087562680244
0.0162257216870785 0.10272378474474
0.0162418317049742 0.106859728693962
0.0162663795053959 0.111119568347931
0.0162991322577 0.115506440401077
0.0163398422300816 0.120023496448994
0.0163882505148649 0.124674007296562
0.0164440833032131 0.129461348056793
0.0165070556104183 0.134388968348503
0.0165768638253212 0.139460399746895
0.0166531950235367 0.144679367542267
0.0167357139289379 0.15004962682724
0.016824072226882 0.155575051903725
0.0169179029762745 0.161259636282921
0.0170168206095695 0.167107477784157
0.0171204209327698 0.173122778534889
0.0172282792627811 0.179309964179993
0.0173399485647678 0.185673475265503
0.0174549594521523 0.19221793115139
0.0175728220492601 0.198948055505753
0.0176930204033852 0.205868735909462
0.0178150124847889 0.212984949350357
0.0179382339119911 0.220301955938339
0.0180620867758989 0.22782501578331
0.0181859470903873 0.235559612512589
0.018309161067009 0.243511378765106
0.018431045114994 0.251686096191406
0.0185508783906698 0.260089695453644
0.018667908385396 0.268728405237198
0.0187813490629196 0.27760848402977
0.0188903715461493 0.286736458539963
0.0189941134303808 0.296119004487991
0.0190916676074266 0.305762976408005
0.0191820878535509 0.315675437450409
0.0192643832415342 0.325863778591156
0.0193375144153833 0.336335450410843
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00303167384117842 0.017239848151803
0.0023280456662178 0.0173414666205645
0.00163300056010485 0.0174631699919701
0.000946555577684194 0.017605347558856
0.000268729985691607 0.0177683979272842
-0.000400455261114985 0.0179527327418327
-0.0010609773453325 0.0181587748229504
-0.00171281001530588 0.0183869581669569
-0.00235592690296471 0.0186377298086882
-0.00299029797315598 0.0189115479588509
-0.00361589109525084 0.0192088838666677
-0.00423267297446728 0.0195302236825228
-0.00484060728922486 0.0198760665953159
-0.00543965492397547 0.0202469248324633
-0.00602977490052581 0.020643325522542
-0.00661092530936003 0.0210658106952906
-0.00718305865302682 0.0215149372816086
-0.00774612743407488 0.021991278976202
-0.00830008182674646 0.0224954262375832
-0.00884486734867096 0.0230279825627804
-0.00938042812049389 0.0235895738005638
-0.0099067073315382 0.0241808407008648
-0.0104236425831914 0.024802440777421
-0.0109311705455184 0.0254550538957119
-0.011429226025939 0.0261393785476685
-0.0119177373126149 0.026856129989028
-0.0123966354876757 0.0276060476899147
-0.0128658441826701 0.0283898916095495
-0.0133252842351794 0.0292084384709597
-0.0137748774141073 0.0300624947994947
-0.0142145389690995 0.0309528857469559
-0.014644181355834 0.0318804606795311
-0.0150637170299888 0.0328460969030857
-0.0154730519279838 0.0338506884872913
-0.0158720891922712 0.0348951630294323
-0.0162607319653034 0.035980474203825
-0.0166388768702745 0.0371075980365276
-0.0170064177364111 0.0382775403559208
-0.0173632483929396 0.039491344243288
-0.0177092552185059 0.0407500751316547
-0.0180443208664656 0.0420548245310783
-0.0183683298528194 0.0434067286550999
-0.0186811573803425 0.0448069423437119
-0.0189826786518097 0.0462566614151001
-0.0192727651447058 0.0477571189403534
-0.01955128274858 0.0493095815181732
-0.0198180954903364 0.0509153418242931
-0.0200730636715889 0.0525757521390915
-0.0203160420060158 0.0542921833693981
-0.0205468833446503 0.0560660511255264
-0.0207654386758804 0.0578988194465637
-0.0209715515375137 0.0597919933497906
-0.0211650636047125 0.0617471151053905
-0.0213458109647036 0.0637657791376114
-0.0215136278420687 0.0658496171236038
-0.0216683447360992 0.0680003091692924
-0.0218097865581512 0.0702195838093758
-0.0219377763569355 0.0725092440843582
-0.0220521315932274 0.0748711228370667
-0.022152666002512 0.0773070976138115
-0.0222391895949841 0.0798191204667091
-0.0223115067929029 0.0824091881513596
-0.0223694201558828 0.0850793421268463
-0.0224127285182476 0.0878317356109619
-0.0224412251263857 0.0906685367226601
-0.0224546995013952 0.0935919880867004
-0.0224529374390841 0.0966043919324875
-0.0224357210099697 0.099708117544651
-0.0224028266966343 0.102905638515949
-0.0223540272563696 0.106199465692043
-0.0222890935838223 0.1095921844244
-0.0222077891230583 0.113086462020874
-0.0221098754554987 0.116685040295124
-0.021995110437274 0.120390728116035
-0.0218632463365793 0.124206475913525
-0.0217140335589647 0.128135249018669
-0.0215472150593996 0.132180139422417
-0.0213625337928534 0.13634429872036
-0.0211597271263599 0.140631005167961
-0.020938528701663 0.145043596625328
-0.0206986665725708 0.14958555996418
-0.0204398669302464 0.154260441660881
-0.0201618522405624 0.159071907401085
-0.0198643412441015 0.164023712277412
-0.0195470489561558 0.169119745492935
-0.0192096885293722 0.174363970756531
-0.0188519656658173 0.179760560393333
-0.0184735860675573 0.185313701629639
-0.0180742517113686 0.191027760505676
-0.0176536608487368 0.196907207369804
-0.0172115098685026 0.202956661581993
-0.0167474951595068 0.20918083190918
-0.0162613000720739 0.215584680438042
-0.0157526154071093 0.222173199057579
-0.0152211273089051 0.228951558470726
-0.0146665191277862 0.23592509329319
-0.0140884714201093 0.24309928715229
-0.0134866675361991 0.250479757785797
-0.0128607777878642 0.258072376251221
-0.0122104827314615 0.265883088111877
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.035172376781702 0.09721789509058
0.0344086997210979 0.0974453538656235
0.0336568243801594 0.0977030321955681
0.0329167507588863 0.0979915112257004
0.0321884788572788 0.0983113944530487
0.0314720124006271 0.098663292825222
0.0307673495262861 0.0990478545427322
0.0300744939595461 0.0994657278060913
0.0293934494256973 0.0999175906181335
0.028724217787385 0.100404143333435
0.0280668046325445 0.100926093757153
0.0274212118238211 0.101484186947346
0.0267874449491501 0.102079175412655
0.026165509596467 0.102711848914623
0.0255554094910622 0.103383004665375
0.024957150220871 0.104093477129936
0.0243707373738289 0.104844115674496
0.0237961746752262 0.105635806918144
0.0232334677129984 0.106469452381134
0.0226826202124357 0.107345975935459
0.0221436358988285 0.108266346156597
0.0216165166348219 0.109231553971767
0.0211012680083513 0.110242612659931
0.0205978900194168 0.111300572752953
0.0201063826680183 0.112406507134438
0.0196267478168011 0.113561533391476
0.0191589798778296 0.114766798913479
0.0187030788511038 0.116023480892181
0.0182590410113335 0.11733278632164
0.0178268570452929 0.118695974349976
0.0174065195024014 0.120114326477051
0.0169980190694332 0.121589168906212
0.0166013408452272 0.123121879994869
0.0162164717912674 0.124713853001595
0.015843391418457 0.126366540789604
0.0154820792376995 0.128081440925598
0.0151325101032853 0.129860073328018
0.0147946570068598 0.131704032421112
0.0144684854894876 0.133614957332611
0.0141539601609111 0.135594502091408
0.0138510409742594 0.137644410133362
0.0135596813634038 0.139766469597816
0.0132798310369253 0.141962498426437
0.013011435046792 0.144234389066696
0.0127544300630689 0.146584093570709
0.0125087490305305 0.149013608694077
0.0122743183746934 0.151524990797043
0.012051054276526 0.15412038564682
0.0118388691917062 0.156801968812943
0.0116376662626863 0.15957199037075
0.0114473402500153 0.16243277490139
0.0112677766010165 0.165386721491814
0.0110988523811102 0.168436288833618
0.0109404353424907 0.171584010124207
0.0107923801988363 0.174832507967949
0.0106545342132449 0.17818446457386
0.0105267306789756 0.1816426217556
0.0104087898507714 0.185209885239601
0.0103005217388272 0.188889175653458
0.010201720520854 0.192683503031731
0.0101121673360467 0.196596011519432
0.0100316274911165 0.200629889965057
0.00995985139161348 0.20478843152523
0.00989657174795866 0.209075093269348
0.0098415045067668 0.21349336206913
0.00979434605687857 0.218046844005585
0.00975477509200573 0.222739264369011
0.0097224498167634 0.227574422955513
0.00969700515270233 0.232556328177452
0.00967805646359921 0.237689033150673
0.00966519396752119 0.24297671020031
0.00965798366814852 0.248423665761948
0.0096559664234519 0.254034370183945
0.00965865515172482 0.259813338518143
0.00966553669422865 0.265765368938446
0.00967606622725725 0.271895259618759
0.00968966912478209 0.278208017349243
0.00970573723316193 0.284708797931671
0.00972363073378801 0.291402906179428
0.0097426725551486 0.298295766115189
0.00976215023547411 0.305393099784851
0.00978131219744682 0.312700629234314
0.00979936588555574 0.320224344730377
0.00981547776609659 0.327970385551453
0.00982876867055893 0.335945069789886
0.00983831472694874 0.344154864549637
0.00984314363449812 0.352606594562531
0.00984223373234272 0.361307114362717
0.00983451027423143 0.370263546705246
0.00981884356588125 0.379483252763748
0.00979404896497726 0.388973772525787
0.00975888036191463 0.398742824792862
0.0097120301797986 0.408798515796661
0.00965212658047676 0.419149070978165
0.00957772973924875 0.429802983999252
0.0094873309135437 0.440768986940384
0.00937934778630733 0.452056109905243
0.00925212167203426 0.46367359161377
0.00910391286015511 0.47563111782074
0.00893290154635906 0.487938463687897
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0692304968833923 0.00759443314746022
0.0686596781015396 0.00769646419212222
0.0681076645851135 0.00783628411591053
0.0675745457410812 0.0080145550891757
0.0670604109764099 0.00823195651173592
0.0665653571486473 0.00848918966948986
0.0660894885659218 0.00878697540611029
0.0656329020857811 0.00912605598568916
0.0651957094669342 0.00950719695538282
0.0647780224680901 0.00993118435144424
0.0643799528479576 0.0103988293558359
0.064001627266407 0.0109109664335847
0.0636431723833084 0.0114684542641044
0.063304714858532 0.0120721766725183
0.0629863888025284 0.0127230454236269
0.0626883283257484 0.0134219983592629
0.0624106861650944 0.0141699993982911
0.0621536076068878 0.0149680441245437
0.061917245388031 0.0158171579241753
0.0617017596960068 0.0167183913290501
0.061507310718298 0.0176728311926126
0.061334066092968 0.0186815951019526
0.0611822009086609 0.0197458323091269
0.0610518902540207 0.0208667293190956
0.0609433203935623 0.0220455080270767
0.0608566738665104 0.0232834201306105
0.0607921443879604 0.024581765756011
0.0607499331235886 0.0259418748319149
0.0607302375137806 0.0273651145398617
0.0607332699000835 0.0288529060781002
0.0607592388987541 0.0304067004472017
0.0608083643019199 0.0320279933512211
0.0608808659017086 0.0337183326482773
0.0609769746661186 0.0354793071746826
0.0610969215631485 0.0373125448822975
0.0612409450113773 0.0392197445034981
0.0614092871546745 0.0412026345729828
0.0616021975874901 0.0432629957795143
0.0618199296295643 0.0454026833176613
0.0620627366006374 0.047623585909605
0.062330886721611 0.0499276481568813
0.0626246482133865 0.0523168928921223
0.0629442855715752 0.0547933876514435
0.0632900819182396 0.0573592558503151
0.0636623203754425 0.0600167065858841
0.0640612915158272 0.0627679973840714
0.0644872784614563 0.0656154453754425
0.0649405792355537 0.0685614719986916
0.065421499311924 0.0716085359454155
0.0659303367137909 0.0747591704130173
0.0664674043655396 0.0780160129070282
0.067033015191555 0.081381767988205
0.067627489566803 0.0848592072725296
0.0682511404156685 0.0884511917829514
0.0689042955636978 0.0921606719493866
0.0695872828364372 0.0959906876087189
0.070300430059433 0.0999443456530571
0.0710440874099731 0.104024909436703
0.0718185752630234 0.10823567211628
0.0726242437958717 0.112580060958862
0.0734614282846451 0.117061585187912
0.0743304789066315 0.12168388068676
0.0752317309379578 0.126450642943382
0.0761655494570732 0.131365790963173
0.0771322771906853 0.136433243751526
0.078132264316082 0.141657084226608
0.079165868461132 0.147041514515877
0.0802334249019623 0.152590826153755
0.0813353061676025 0.158309549093246
0.0824718549847603 0.164202243089676
0.0836434215307236 0.170273631811142
0.0848503559827805 0.176528587937355
0.0860930010676384 0.182972133159637
0.0873716995120049 0.18960939347744
0.0886868089437485 0.196445763111115
0.0900386571884155 0.203486695885658
0.0914275795221329 0.210737824440002
0.0928539112210274 0.218204975128174
0.0943179726600647 0.225894123315811
0.0958200767636299 0.233811408281326
0.0973605513572693 0.241963267326355
0.0989396944642067 0.250356197357178
0.100557796657085 0.258996933698654
0.102215148508549 0.267892420291901
0.103912025690079 0.277049839496613
0.105648688971996 0.286476463079453
0.107425414025784 0.296180009841919
0.109242424368858 0.30616819858551
0.1110999584198 0.316449105739594
0.112998217344284 0.327031016349792
0.114937402307987 0.337922483682632
0.116917677223682 0.349132210016251
0.118939228355885 0.360669404268265
0.121002182364464 0.372543305158615
0.12310665845871 0.38476350903511
0.12525275349617 0.397339940071106
0.12744052708149 0.410282790660858
0.129670023918152 0.42360246181488
0.131941273808479 0.437309920787811
0.13425424695015 0.451416224241257
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.053105290979147 0.012004291638732
0.0523587130010128 0.0120068918913603
0.0516238212585449 0.0120311072096229
0.0509006269276142 0.0120773408561945
0.0501891523599625 0.0121460063382983
0.0494894087314606 0.0122375302016735
0.0488014221191406 0.0123523492366076
0.0481252074241638 0.0124909123405814
0.0474607907235622 0.0126536814495921
0.0468081943690777 0.0128411315381527
0.0461674407124519 0.0130537496879697
0.0455385558307171 0.0132920378819108
0.0449215695261955 0.0135565111413598
0.0443165078759193 0.0138476984575391
0.0437234044075012 0.0141661446541548
0.0431422851979733 0.0145124094560742
0.0425731875002384 0.014887067489326
0.0420161411166191 0.0152907092124224
0.041471179574728 0.0157239437103271
0.0409383401274681 0.0161873940378428
0.0404176600277424 0.0166817028075457
0.0399091765284538 0.0172075312584639
0.0394129306077957 0.0177655555307865
0.038928959518671 0.0183564759790897
0.0384573042392731 0.0189810078591108
0.0379980057477951 0.0196398887783289
0.0375511050224304 0.0203338786959648
0.0371166467666626 0.021063756197691
0.0366946794092655 0.0218303203582764
0.0362852402031422 0.0226344000548124
0.0358883775770664 0.0234768390655518
0.0355041362345219 0.024358507245779
0.0351325608789921 0.0252803042531013
0.0347736999392509 0.0262431502342224
0.0344276018440723 0.0272479876875877
0.0340943075716496 0.028295798227191
0.0337738692760468 0.0293875802308321
0.0334663316607475 0.0305243600159883
0.0331717394292355 0.0317072048783302
0.0328901410102844 0.0329371988773346
0.0326215848326683 0.0342154577374458
0.0323661118745804 0.0355431437492371
0.0321237668395042 0.0369214341044426
0.0318945981562138 0.03835154697299
0.0316786468029022 0.0398347415030003
0.0314759537577629 0.0413723029196262
0.0312865599989891 0.0429655499756336
0.0311105065047741 0.0446158573031425
0.0309478305280209 0.0463246218860149
0.0307985693216324 0.0480932779610157
0.0306627564132214 0.0499233156442642
0.0305404234677553 0.0518162660300732
0.0304316002875566 0.0537736937403679
0.0303363148123026 0.0557972081005573
0.0302545893937349 0.0578884743154049
0.0301864463835955 0.060049194842577
0.0301319044083357 0.0622811131179333
0.0300909765064716 0.0645860657095909
0.0300636738538742 0.0669658929109573
0.0300500020384789 0.0694225057959557
0.0300499610602856 0.0719578638672829
0.0300635490566492 0.0745739936828613
0.0300907585769892 0.0772729590535164
0.0301315728574991 0.0800569355487823
0.0301859732717276 0.0829280987381935
0.0302539337426424 0.0858887210488319
0.030335420742631 0.0889411196112633
0.0304303951561451 0.0920876786112785
0.0305388085544109 0.0953308939933777
0.030660605058074 0.0986732840538025
0.0307957194745541 0.102117456495762
0.0309440791606903 0.10566608607769
0.0311056021600962 0.109321936964989
0.031280193477869 0.113087825477123
0.0314677506685257 0.116966709494591
0.0316681601107121 0.12096156924963
0.0318812914192677 0.125075489282608
0.0321070067584515 0.12931165099144
0.0323451533913612 0.133673325181007
0.0325955636799335 0.138163849711418
0.0328580588102341 0.142786741256714
0.033132441341877 0.147545516490936
0.0334184989333153 0.152443841099739
0.0337160006165504 0.157485485076904
0.0340246967971325 0.162674307823181
0.0343443229794502 0.168014273047447
0.0346745923161507 0.173509553074837
0.0350151993334293 0.179164320230484
0.0353658124804497 0.184982910752296
0.0357260853052139 0.190969794988632
0.0360956378281116 0.197129562497139
0.0364740714430809 0.203466892242432
0.0368609614670277 0.209986716508865
0.0372558534145355 0.216694012284279
0.0376582629978657 0.223593905568123
0.0380676798522472 0.230691701173782
0.0384835600852966 0.237992823123932
0.0389053262770176 0.245502829551697
0.0393323712050915 0.253227591514587
0.0397640503942966 0.261172950267792
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0092988945543766 0.0159009508788586
0.00853623636066914 0.0160343553870916
0.00778536638244987 0.0161950550973415
0.00704625016078353 0.0163835603743792
0.00631885416805744 0.0166003983467817
0.0056031453423202 0.0168461091816425
0.00489909062162042 0.0171212498098612
0.00420665787532926 0.0174263920634985
0.00352581357583404 0.0177621245384216
0.00285652605816722 0.0181290544569492
0.00219876319169998 0.0185278039425611
0.0015524917980656 0.0189590137451887
0.000917679746635258 0.0194233432412148
0.000294294848572463 0.0199214704334736
-0.000317696307320148 0.0204540956765413
-0.000918327830731869 0.0210219360888004
-0.00150763150304556 0.02162572927773
-0.00208564242348075 0.022266237065196
-0.00265239644795656 0.0229442417621613
-0.00320792710408568 0.0236605480313301
-0.0037522716447711 0.0244159828871489
-0.00428546778857708 0.025211401283741
-0.00480755232274532 0.0260476786643267
-0.00531856529414654 0.0269257184118032
-0.00581854861229658 0.0278464518487453
-0.00630754185840487 0.0288108307868242
-0.00678559159860015 0.0298198442906141
-0.00725274160504341 0.0308745037764311
-0.0077090379782021 0.0319758467376232
-0.00815453287214041 0.0331249535083771
-0.00858927611261606 0.0343229249119759
-0.00901332031935453 0.0355708934366703
-0.0094267250970006 0.036870039999485
-0.00982954818755388 0.0382215604186058
-0.0102218501269817 0.0396266914904118
-0.0106036998331547 0.0410867184400558
-0.0109751643612981 0.0426029525697231
-0.0113363154232502 0.0441767387092113
-0.0116872312501073 0.0458094775676727
-0.0120279919356108 0.0475025996565819
-0.0123586812987924 0.0492575727403164
-0.0126793915405869 0.0510759241878986
-0.012990215793252 0.0529592148959637
-0.0132912546396255 0.0549090467393398
-0.0135826151818037 0.0569270886480808
-0.0138644082471728 0.0590150430798531
-0.0141367521136999 0.0611746571958065
-0.0143997734412551 0.0634077489376068
-0.0146536035463214 0.0657161772251129
-0.0148983811959624 0.0681018456816673
-0.0151342544704676 0.0705667436122894
-0.0153613807633519 0.0731128975749016
-0.0155799239873886 0.0757424011826515
-0.0157900582998991 0.0784574076533318
-0.0159919690340757 0.0812601298093796
-0.0161858480423689 0.0841528475284576
-0.0163719020783901 0.0871379002928734
-0.0165503490716219 0.0902177393436432
-0.0167214162647724 0.0933948382735252
-0.0168853458017111 0.0966717600822449
-0.0170423910021782 0.100051149725914
-0.0171928219497204 0.103535726666451
-0.0173369199037552 0.107128269970417
-0.0174749866127968 0.110831707715988
-0.0176073350012302 0.1146489828825
-0.017734294757247 0.118583157658577
-0.0178562179207802 0.122637376189232
-0.0179734695702791 0.126814857125282
-0.01808643899858 0.131118983030319
-0.0181955341249704 0.135553181171417
-0.0183011814951897 0.140120983123779
-0.0184038337320089 0.144826024770737
-0.0185039639472961 0.14967206120491
-0.0186020713299513 0.154662936925888
-0.0186986811459064 0.159802675247192
-0.0187943428754807 0.16509535908699
-0.0188896339386702 0.1705452054739
-0.0189851634204388 0.176156550645828
-0.0190815702080727 0.181933864951134
-0.0191795211285353 0.187881737947464
-0.0192797221243382 0.194004967808723
-0.0193829089403152 0.200308412313461
-0.0194898564368486 0.206797093153
-0.0196013748645782 0.213476195931435
-0.0197183154523373 0.220351055264473
-0.019841568544507 0.227427124977112
-0.0199720691889524 0.234710142016411
-0.020110797137022 0.242205888032913
-0.0202587768435478 0.24992036819458
-0.020417083054781 0.257859736680984
-0.0205868408083916 0.266030371189117
-0.0207692254334688 0.274438768625259
-0.0209654718637466 0.28309178352356
-0.0211768690496683 0.29199630022049
-0.021404767408967 0.301159471273422
-0.0216505769640207 0.310588657855988
-0.0219157729297876 0.320291459560394
-0.0222018975764513 0.330275624990463
-0.0225105676800013 0.340549290180206
-0.0228434689342976 0.351120710372925
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00528597645461559 0
0.00446006748825312 3.30069888150319e-05
0.00364108057692647 7.82557399361394e-05
0.00282902410253882 0.000135954556753859
0.0020239083096385 0.000206317548872903
0.00122574483975768 0.000289564719423652
0.000434547080658376 0.000385922321584076
-0.000349668960552663 0.000495622749440372
-0.00112688774242997 0.000618905178271234
-0.00189708988182247 0.000756015302613378
-0.00266025448217988 0.000907205627299845
-0.00341636035591364 0.0010727362241596
-0.00416538305580616 0.00125287403352559
-0.00490729557350278 0.00144789379555732
-0.00564207090064883 0.00165807805024087
-0.00636968016624451 0.00188371771946549
-0.00709008937701583 0.00212511094287038
-0.0078032654710114 0.00238256552256644
-0.00850917398929596 0.0026563978753984
-0.00920777395367622 0.00294693280011415
-0.00989902671426535 0.00325450487434864
-0.01058289129287 0.00357945915311575
-0.011259320192039 0.00392214860767126
-0.0119282677769661 0.00428293831646442
-0.0125896865502 0.00466220360249281
-0.0132435215637088 0.00506032910197973
-0.0138897225260735 0.00547771342098713
-0.0145282316952944 0.00591476401314139
-0.0151589885354042 0.00637190043926239
-0.0157819353044033 0.00684955762699246
-0.0163970068097115 0.00734817935153842
-0.0170041341334581 0.00786822289228439
-0.0176032520830631 0.00841016229242086
-0.0181942880153656 0.00897448137402534
-0.0187771655619144 0.00956167839467525
-0.0193518102169037 0.0101722711697221
-0.0199181418865919 0.0108067877590656
-0.0204760748893023 0.0114657701924443
-0.0210255272686481 0.0121497847139835
-0.0215664096176624 0.0128594059497118
-0.0220986288040876 0.0135952271521091
-0.0226220935583115 0.0143578639253974
-0.0231367032974958 0.0151479439809918
-0.0236423574388027 0.0159661136567593
-0.024138955399394 0.0168130472302437
-0.024626387283206 0.0176894292235374
-0.0251045431941748 0.018595963716507
-0.0255733113735914 0.0195333864539862
-0.0260325744748116 0.0205024462193251
-0.0264822095632553 0.0215039122849703
-0.026922095566988 0.0225385818630457
-0.0273521058261395 0.0236072801053524
-0.0277721099555492 0.0247108470648527
-0.0281819738447666 0.0258501507341862
-0.0285815577954054 0.0270260870456696
-0.0289707221090794 0.0282395780086517
-0.0293493196368217 0.0294915642589331
-0.0297172069549561 0.0307830385863781
-0.0300742276012897 0.0321149975061417
-0.0304202251136303 0.0334884822368622
-0.03075504116714 0.034904558211565
-0.0310785118490458 0.0363643206655979
-0.0313904657959938 0.0378688983619213
-0.0316907353699207 0.0394194722175598
-0.0319791436195374 0.0410172343254089
-0.0322555117309093 0.0426634214818478
-0.0325196534395218 0.0443593077361584
-0.0327713787555695 0.0461061932146549
-0.0330105014145374 0.0479054525494576
-0.0332368202507496 0.0497584640979767
-0.0334501378238201 0.0516666620969772
-0.0336502492427826 0.0536315217614174
-0.0338369458913803 0.0556545630097389
-0.034010011702776 0.0577373392879963
-0.0341692306101322 0.0598814897239208
-0.0343143828213215 0.0620886608958244
-0.0344452410936356 0.0643605664372444
-0.0345615744590759 0.0666989609599113
-0.0346631482243538 0.0691056698560715
-0.0347497202455997 0.0715825408697128
-0.0348210521042347 0.0741315335035324
-0.0348768942058086 0.0767546147108078
-0.0349169932305813 0.0794538259506226
-0.0349410958588123 0.082231268286705
-0.0349489375948906 0.0850891098380089
-0.0349402576684952 0.088029570877552
-0.0349147841334343 0.0910549834370613
-0.0348722413182259 0.0941676944494247
-0.0348123535513878 0.0973701477050781
-0.0347348377108574 0.100664854049683
-0.034639410674572 0.104054406285286
-0.034525778144598 0.107541441917419
-0.0343936458230019 0.111128754913807
-0.0342427156865597 0.114819154143333
-0.0340726859867573 0.118615545332432
-0.0338832512497902 0.122520931065083
-0.0336740985512733 0.126538410782814
-0.033444918692112 0.130671128630638
-0.0331953875720501 0.134922429919243
-0.0329251885414124 0.139295652508736
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0157984364777803 0.00951354391872883
0.0150142190977931 0.00964692328125238
0.0142389433458447 0.00979974959045649
0.0134725999087095 0.00997238792479038
0.0127151822671294 0.0101652126759291
0.0119666839018464 0.0103786084800959
0.0112270973622799 0.010612971149385
0.010496417991817 0.0108687067404389
0.0097746392711997 0.0111462343484163
0.00906175747513771 0.011445983313024
0.00835776887834072 0.0117683941498399
0.00766266789287329 0.0121139222756028
0.00697645219042897 0.0124830342829227
0.00629911944270134 0.0128762098029256
0.00563066639006138 0.0132939424365759
0.00497108977288008 0.0137367397546768
0.00432038959115744 0.0142051223665476
0.00367856305092573 0.0146996276453137
0.00304560782387853 0.0152208069339395
0.0024215248413384 0.0157692264765501
0.00180631200782955 0.0163454711437225
0.00119996722787619 0.0169501397758722
0.000602491549216211 0.0175838489085436
1.38831092044711e-05 0.0182472337037325
-0.000565859954804182 0.0189409479498863
-0.00113673624582589 0.0196656584739685
-0.00169875030405819 0.0204220600426197
-0.0022519021295011 0.0212108604609966
-0.00279619172215462 0.0220327880233526
-0.00333162466995418 0.0228885989636183
-0.00385820190422237 0.0237790625542402
-0.00437592528760433 0.024704972282052
-0.00488480133935809 0.0256671495735645
-0.00538483308628201 0.0266664326190948
-0.0058760242536664 0.0277036856859922
-0.006358384154737 0.0287798028439283
-0.00683191884309053 0.0298956986516714
-0.00729663483798504 0.0310523100197315
-0.00775254424661398 0.0322506166994572
-0.0081996563822031 0.0334916077554226
-0.00863798335194588 0.0347763076424599
-0.0090675400570035 0.0361057817935944
-0.00948834139853716 0.0374811105430126
-0.0099004041403532 0.0389034077525139
-0.0103037497028708 0.040373831987381
-0.0106983985751867 0.0418935641646385
-0.0110843731090426 0.0434638150036335
-0.0114617021754384 0.0450858473777771
-0.0118304137140512 0.0467609502375126
-0.0121905384585261 0.0484904423356056
-0.0125421127304435 0.0502756908535957
-0.0128851756453514 0.0521181114017963
-0.0132197681814432 0.0540191419422626
-0.0135459350422025 0.055980272591114
-0.0138637255877256 0.0580030381679535
-0.014173193834722 0.0600890107452869
-0.0144743947312236 0.0622397996485233
-0.0147673953324556 0.0644571036100388
-0.0150522608309984 0.0667426213622093
-0.0153290638700128 0.0690981298685074
-0.0155978817492723 0.0715254470705986
-0.0158587992191315 0.0740264430642128
-0.0161119047552347 0.0766030326485634
-0.0163572989404202 0.0792572349309921
-0.0165950823575258 0.0819910690188408
-0.0168253649026155 0.0848066434264183
-0.0170482657849789 0.0877061188220978
-0.0172639098018408 0.0906917080283165
-0.0174724347889423 0.0937657356262207
-0.0176739823073149 0.0969305485486984
-0.0178687050938606 0.100188575685024
-0.0180567651987076 0.103542312979698
-0.0182383339852095 0.106994338333607
-0.0184135958552361 0.110547281801701
-0.018582746386528 0.114203907549381
-0.0187459904700518 0.117967002093792
-0.0189035478979349 0.121839456260204
-0.019055649638176 0.125824242830276
-0.0192025415599346 0.129924431443214
-0.0193444825708866 0.134143143892288
-0.019481748342514 0.138483673334122
-0.019614627584815 0.1429493278265
-0.0197434276342392 0.147543549537659
-0.0198684707283974 0.152269884943962
-0.0199900977313519 0.157131984829903
-0.0201086681336164 0.162133559584618
-0.0202245619148016 0.167278528213501
-0.0203381795436144 0.172570839524269
-0.0204499401152134 0.17801459133625
-0.0205602888017893 0.183613985776901
-0.0206696894019842 0.189373359084129
-0.0207786336541176 0.19529715180397
-0.0208876375108957 0.201390027999878
-0.0209972430020571 0.207656681537628
-0.0211080182343721 0.214101985096931
-0.021220562979579 0.220730945467949
-0.0213355049490929 0.227548733353615
-0.0214535016566515 0.234560623764992
-0.0215752478688955 0.241772174835205
-0.021701468154788 0.249188974499702
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.031402699649334 0.00210712011903524
0.0306520517915487 0.0021636257879436
0.0299133602529764 0.00224666972644627
0.0291865859180689 0.00235676788724959
0.028471689671278 0.0024944506585598
0.0277686342597008 0.00266026356257498
0.0270773805677891 0.00285476725548506
0.0263978950679302 0.00307853752747178
0.0257301386445761 0.00333216739818454
0.0250740759074688 0.00361626548692584
0.0244296733289957 0.00393145810812712
0.023796895518899 0.00427838927134871
0.0231757070869207 0.00465772114694118
0.0225660763680935 0.00507013406604528
0.0219679679721594 0.00551632838323712
0.0213813465088606 0.00599702447652817
0.0208061821758747 0.00651296181604266
0.0202424395829439 0.00706490222364664
0.0196900870651007 0.00765362987294793
0.0191490910947323 0.00827994849532843
0.0186194181442261 0.00894468743354082
0.0181010328233242 0.00964870024472475
0.0175939053297043 0.0103928605094552
0.0170980002731085 0.0111780716106296
0.0166132804006338 0.0120052630081773
0.0161397159099579 0.0128753837198019
0.0156772676855326 0.0137894218787551
0.0152258994057775 0.01474838424474
0.0147855766117573 0.0157533064484596
0.0143562592566013 0.016805263236165
0.0139379082247615 0.0179053526371717
0.0135304862633348 0.019054701551795
0.0131339486688375 0.0202544815838337
0.012748253531754 0.0215058885514736
0.0123733580112457 0.0228101499378681
0.0120092136785388 0.0241685416549444
0.0116557730361819 0.0255823656916618
0.0113129876554012 0.0270529612898827
0.0109808025881648 0.0285817198455334
0.0106591647490859 0.0301700569689274
0.0103480173274875 0.0318194329738617
0.010047297924757 0.0335313640534878
0.00975694507360458 0.0353073924779892
0.00947689265012741 0.0371491126716137
0.00920706987380981 0.0390581749379635
0.00894740410149097 0.0410362631082535
0.0086978180333972 0.0430851131677628
0.00845822878181934 0.0452065244317055
0.00822855159640312 0.0474023297429085
0.0080086961388588 0.0496744252741337
0.00779856601729989 0.0520247630774975
0.00759805925190449 0.0544553622603416
0.00740707013756037 0.0569682829082012
0.00722548551857471 0.0595656521618366
0.00705318711698055 0.0622496567666531
0.00689004873856902 0.0650225579738617
0.00673593813553452 0.0678866505622864
0.00659071374684572 0.070844367146492
0.00645422842353582 0.0738981440663338
0.00632632570341229 0.077050507068634
0.00620684027671814 0.0803040713071823
0.00609559798613191 0.0836615115404129
0.00599241582676768 0.0871255695819855
0.00589709775522351 0.0906991213560104
0.00580944027751684 0.0943850800395012
0.00572922686114907 0.0981864556670189
0.00565622979775071 0.102106340229511
0.00559020880609751 0.106147907674313
0.00553091010078788 0.11031448841095
0.00547806732356548 0.114609435200691
0.00543139921501279 0.119036234915257
0.00539060961455107 0.123598471283913
0.00535538652911782 0.128299832344055
0.00532540120184422 0.133144080638885
0.00530030857771635 0.138135179877281
0.00527974450960755 0.143277138471603
0.00526332668960094 0.148574084043503
0.00525065325200558 0.154030293226242
0.00524130091071129 0.159650146961212
0.00523482542484999 0.165438130497932
0.0052307597361505 0.171398967504501
0.0052286135032773 0.177537426352501
0.00522787123918533 0.183858424425125
0.00522799184545875 0.190367043018341
0.0052284081466496 0.197068497538567
0.00522852409631014 0.20396813750267
0.00522771431133151 0.211071595549583
0.00522532360628247 0.218384519219398
0.00522066466510296 0.225912779569626
0.00521301664412022 0.23366242647171
0.00520162424072623 0.241639673709869
0.00518569629639387 0.249850884079933
0.00516440346837044 0.258302748203278
0.00513687776401639 0.267002016305923
0.0051022102124989 0.275955647230148
0.00505944853648543 0.285170882940292
0.00500759715214372 0.294655114412308
0.00494561390951276 0.304415881633759
0.00487240729853511 0.314461171627045
0.00478683738037944 0.324799031019211
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0292050018906593 0.0044841249473393
0.0284466743469238 0.00462732929736376
0.0276989061385393 0.00479484535753727
0.0269616805016994 0.0049871657975018
0.026234982535243 0.00520479679107666
0.0255187954753637 0.00544825894758105
0.0248131062835455 0.00571808684617281
0.0241179000586271 0.00601482950150967
0.0234331618994474 0.00633905176073313
0.0227588787674904 0.00669133337214589
0.0220950394868851 0.00707227038219571
0.0214416291564703 0.00748247606679797
0.0207986366003752 0.00792257953435183
0.0201660506427288 0.00839322805404663
0.0195438582450151 0.00889508705586195
0.0189320482313633 0.00942884106189013
0.0183306094259024 0.00999519135802984
0.0177395306527615 0.010594860650599
0.0171587970107794 0.0112285930663347
0.0165884010493755 0.011897150427103
0.0160283297300339 0.0126013187691569
0.0154785700142384 0.0133419055491686
0.0149391107261181 0.0141197387129068
0.014409938827157 0.0149356732144952
0.0138910403475165 0.0157905854284763
0.0133824031800032 0.0166853759437799
0.0128840105608106 0.0176209751516581
0.0123958475887775 0.0185983367264271
0.0119179002940655 0.0196184366941452
0.0114501481875777 0.0206822883337736
0.0109925745055079 0.0217909272760153
0.0105451606214046 0.0229454152286053
0.0101078832522035 0.0241468567401171
0.00968072004616261 0.0253963749855757
0.00926364865154028 0.0266951266676188
0.00885664019733667 0.0280443131923676
0.0084596686065197 0.02944515645504
0.00807270407676697 0.0308989156037569
0.00769571121782064 0.0324068963527679
0.00732865603640676 0.0339704304933548
0.00697150221094489 0.0355908833444118
0.00662420643493533 0.0372696779668331
0.00628672586753964 0.0390082634985447
0.0059590139426291 0.040808130055666
0.00564101804047823 0.0426708236336708
0.00533268414437771 0.0445979200303555
0.00503395451232791 0.0465910397469997
0.0047447644174099 0.0486518703401089
0.00446504727005959 0.0507821217179298
0.00419473042711616 0.0529835633933544
0.00393373612314463 0.0552580207586288
0.00368197984062135 0.0576073750853539
0.00343937333673239 0.0600335486233234
0.00320582161657512 0.0625385195016861
0.00298122270032763 0.0651243329048157
0.00276546808890998 0.0677930861711502
0.00255844299681485 0.0705469250679016
0.00236002169549465 0.0733880996704102
0.00217007379978895 0.0763188824057579
0.00198845937848091 0.0793416202068329
0.00181502918712795 0.0824587419629097
0.00164962513372302 0.0856727287173271
0.00149207969661802 0.0889861211180687
0.00134221243206412 0.0924016013741493
0.00119983463082463 0.0959218516945839
0.00106474524363875 0.0995496660470963
0.000936731055844575 0.103287912905216
0.000815567094832659 0.107139520347118
0.000701012904755771 0.11110758036375
0.000592816213611513 0.11519518494606
0.000490709557197988 0.119405560195446
0.000394409958971664 0.123742014169693
0.000303618813632056 0.128207951784134
0.000218021028558724 0.132806837558746
0.00013728259364143 0.137542337179184
6.10524584772065e-05 0.142418146133423
-1.10397886601277e-05 0.147438064217567
-7.93849831097759e-05 0.152606025338173
-0.000144394725793973 0.157926067709923
-0.000206502358196303 0.163402318954468
-0.000266165036009625 0.169039130210876
-0.00032386282691732 0.174840867519379
-0.000380101235350594 0.180812060832977
-0.000435411871876568 0.186957359313965
-0.00049035350093618 0.193281576037407
-0.000545513117685914 0.199789598584175
-0.000601508421823382 0.206486582756042
-0.00065898708999157 0.213377729058266
-0.000718629395123571 0.220468401908875
-0.000781149312388152 0.227764129638672
-0.000847295916173607 0.235270619392395
-0.000917854602448642 0.24299368262291
-0.000993650173768401 0.250939428806305
-0.00107554579153657 0.259114027023315
-0.00116444658488035 0.267523854970932
-0.00126130098942667 0.276175498962402
-0.00136710226070136 0.285075694322586
-0.00148288975469768 0.294231355190277
-0.00160975393373519 0.303649723529816
-0.00174883380532265 0.313338130712509
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0246138498187065 0.00384515756741166
0.0237773098051548 0.00386693351902068
0.0229532718658447 0.00393046112731099
0.0221415925770998 0.00403642607852817
0.0213421266525984 0.00418553361669183
0.0205547250807285 0.00437850970774889
0.0197792388498783 0.00461610266938806
0.0190155170857906 0.00489908130839467
0.0182634051889181 0.00522823864594102
0.0175227466970682 0.00560439005494118
0.0167933814227581 0.00602837512269616
0.0160751473158598 0.0065010585822165
0.015367878600955 0.00702333031222224
0.0146714076399803 0.00759610580280423
0.013985563069582 0.00822032801806927
0.0133101688697934 0.00889696925878525
0.012645049020648 0.00962702743709087
0.0119900200515985 0.0104115307331085
0.011344893835485 0.0112515408545732
0.0107094822451472 0.0121481446549296
0.0100835906341672 0.0131024662405252
0.00946701783686876 0.0141156623139977
0.00885956175625324 0.0151889193803072
0.00826101191341877 0.0163234621286392
0.00767115317285061 0.0175205543637276
0.00708976807072759 0.0187814868986607
0.00651662750169635 0.0201076045632362
0.00595150142908096 0.0215002782642841
0.00539415329694748 0.0229609180241823
0.00484433537349105 0.0244909916073084
0.0043017971329391 0.0260919947177172
0.00376628153026104 0.0277654659003019
0.00323751871474087 0.0295130051672459
0.00271523580886424 0.0313362441956997
0.00219915178604424 0.0332368649542332
0.00168897211551666 0.0352166146039963
0.00118439784273505 0.0372772701084614
0.000685120932757854 0.0394206643104553
0.000190818624105304 0.0416487045586109
-0.000298837432637811 0.0439633317291737
-0.000784186413511634 0.0463665463030338
-0.00126558286137879 0.048860426992178
-0.00174338882789016 0.0514470934867859
-0.00221797847189009 0.0541287288069725
-0.00268974271602929 0.0569076016545296
-0.00315908156335354 0.0597860254347324
-0.00362640898674726 0.0627663806080818
-0.00409215688705444 0.0658511444926262
-0.00455676903948188 0.0690428391098976
-0.00502070365473628 0.0723440647125244
-0.00548443803563714 0.0757575109601021
-0.00594846718013287 0.0792859569191933
-0.00641330005601048 0.0829322338104248
-0.00687946565449238 0.0866992771625519
-0.00734751205891371 0.0905900970101357
-0.00781800784170628 0.094607800245285
-0.00829153787344694 0.0987555608153343
-0.00876871775835752 0.103036716580391
-0.00925017707049847 0.107454635202885
-0.0097365714609623 0.112012803554535
-0.0102285807952285 0.11671482026577
-0.010726910084486 0.121564373373985
-0.0112322876229882 0.126565247774124
-0.0117454770952463 0.131721422076225
-0.0122672626748681 0.13703690469265
-0.0127984592691064 0.142515853047371
-0.0133399143815041 0.148162543773651
-0.0138925025239587 0.153981357812881
-0.0144571410492063 0.15997688472271
-0.0150347724556923 0.166153773665428
-0.0156263783574104 0.172516822814941
-0.0162329766899347 0.179070994257927
-0.0168556235730648 0.185821369290352
-0.0174954123795033 0.192773178219795
-0.0181534886360168 0.199931889772415
-0.0188310295343399 0.207303032279015
-0.0195292606949806 0.214892342686653
-0.0202494543045759 0.222705706954002
-0.0209929328411818 0.230749204754829
-0.0217610616236925 0.239029049873352
-0.0225552711635828 0.247551769018173
-0.0233770348131657 0.256323933601379
-0.0242278855293989 0.265352368354797
-0.02510941401124 0.274644136428833
-0.0260232724249363 0.284206449985504
-0.0269711669534445 0.294046670198441
-0.0279548894613981 0.30417263507843
-0.0289762802422047 0.314592152833939
-0.0300372559577227 0.325313359498978
-0.0311398059129715 0.336344629526138
-0.0322859957814217 0.347694605588913
-0.033477958291769 0.359372079372406
-0.034717932343483 0.37138631939888
-0.0360082164406776 0.383746653795242
-0.037351205945015 0.396462798118591
-0.0387493893504143 0.409544706344604
-0.0402053445577621 0.423002660274506
-0.041721735149622 0.436847150325775
-0.0433013588190079 0.451089233160019
-0.04494708776474 0.465740025043488
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0140160042792559 0.00165968388319016
0.0132710272446275 0.00178823480382562
0.0125358365476131 0.00193421775475144
0.0118104554712772 0.00209798058494925
0.0110949110239744 0.00227988045662642
0.0103892311453819 0.00248028407804668
0.00969344470649958 0.00269956816919148
0.00900758430361748 0.00293811946175992
0.00833168253302574 0.00319633563049138
0.00766577525064349 0.00347462482750416
0.00700989970937371 0.00377340638078749
0.00636409316211939 0.00409311149269342
0.00572839705273509 0.00443418277427554
0.00510285375639796 0.0047970749437809
0.00448750704526901 0.00518225599080324
0.0038824025541544 0.00559020647779107
0.00328758941031992 0.00602141907438636
0.00270311674103141 0.00647640181705356
0.00212903507053852 0.00695567671209574
0.00156539981253445 0.00745977880433202
0.00101226533297449 0.00798925943672657
0.000469688093289733 0.00854468531906605
-6.22712541371584e-05 0.00912663713097572
-0.000583552522584796 0.00973571464419365
-0.00109409354627132 0.0103725334629416
-0.00159382750280201 0.0110377231612802
-0.00208269059658051 0.0117319384589791
-0.00256061321124434 0.012455846183002
-0.00302752340212464 0.0132101308554411
-0.00348335201852024 0.0139955040067434
-0.00392802339047194 0.0148126902058721
-0.00436146091669798 0.0156624354422092
-0.00478358939290047 0.0165455117821693
-0.00519432825967669 0.0174627080559731
-0.0055935955606401 0.0184148326516151
-0.00598131027072668 0.0194027293473482
-0.00635738717392087 0.0204272549599409
-0.00672173919156194 0.0214892905205488
-0.00707428017631173 0.0225897505879402
-0.00741491978988051 0.0237295683473349
-0.00774356629699469 0.0249097030609846
-0.00806012935936451 0.0261311512440443
-0.00836451351642609 0.0273949261754751
-0.00865662284195423 0.0287020727992058
-0.00893636234104633 0.0300536770373583
-0.00920363236218691 0.031450841575861
-0.00945833418518305 0.0328947044909
-0.00970036815851927 0.0343864448368549
-0.00992963183671236 0.0359272658824921
-0.0101460218429565 0.0375184044241905
-0.0103494357317686 0.039161141961813
-0.0105397691950202 0.0408567972481251
-0.0107169169932604 0.0426067188382149
-0.0108807729557157 0.0444122962653637
-0.0110312299802899 0.0462749637663364
-0.0111681818962097 0.048196192830801
-0.0112915206700563 0.0501774847507477
-0.0114011410623789 0.0522204227745533
-0.0114969341084361 0.0543266013264656
-0.0115787927061319 0.0564976707100868
-0.0116466088220477 0.058735329657793
-0.0117002762854099 0.0610413253307343
-0.0117396889254451 0.0634174421429634
-0.0117647415027022 0.0658655613660812
-0.0117753287777305 0.0683875679969788
-0.011771347373724 0.0709854289889336
-0.0117526948451996 0.0736611559987068
-0.0117192706093192 0.0764168128371239
-0.0116709750145674 0.0792545676231384
-0.0116077121347189 0.0821765959262848
-0.0115293860435486 0.085185170173645
-0.0114359054714441 0.0882826149463654
-0.0113271800801158 0.0914713218808174
-0.0112031241878867 0.0947537422180176
-0.0110636530444026 0.0981324538588524
-0.0109086884185672 0.10161004960537
-0.0107381548732519 0.105189211666584
-0.0105519806966186 0.108872711658478
-0.0103500997647643 0.112663395702839
-0.0101324524730444 0.1165641695261
-0.00989898107945919 0.120578102767467
-0.00964963622391224 0.124708272516727
-0.00938437413424253 0.128957867622375
-0.00910315942019224 0.133330196142197
-0.00880596227943897 0.13782861828804
-0.00849276315420866 0.142456606030464
-0.00816354528069496 0.1472177952528
-0.00781830586493015 0.152115866541862
-0.00745705142617226 0.157154589891434
-0.00707979686558247 0.162337899208069
-0.00668656826019287 0.167669802904129
-0.00627740565687418 0.173154428601265
-0.00585235375910997 0.178796097636223
-0.00541147729381919 0.184599161148071
-0.00495485262945294 0.190568149089813
-0.00448256963863969 0.19670769572258
-0.00399473309516907 0.203022599220276
-0.00349146779626608 0.209517747163773
-0.00297290575690567 0.216198280453682
-0.00243920553475618 0.223069384694099
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0863202661275864 0
0.0857076048851013 9.78128664428368e-05
0.0851145386695862 0.000228503486141562
0.0845412090420723 0.000392784597352147
0.0839877799153328 0.000591390009503812
0.0834544077515602 0.000825075549073517
0.0829412564635277 0.00109461951069534
0.0824484899640083 0.00140082312282175
0.0819762870669365 0.00174451223574579
0.0815248265862465 0.00212653633207083
0.0810942947864532 0.00254777073860168
0.0806848853826523 0.00300911720842123
0.0802967920899391 0.00351150380447507
0.0799302160739899 0.00405588652938604
0.0795853659510612 0.00464324979111552
0.07926245033741 0.00527460873126984
0.0789617002010345 0.00595100596547127
0.0786833316087723 0.00667351810261607
0.0784275829792023 0.00744325388222933
0.078194685280323 0.0082613518461585
0.0779848843812943 0.00912898778915405
0.0777984336018562 0.0100473733618855
0.0776355862617493 0.0110177528113127
0.0774966031312943 0.0120414104312658
0.0773817598819733 0.0131196705624461
0.0772913321852684 0.0142538901418447
0.0772255957126617 0.0154454782605171
0.0771848410367966 0.0166958775371313
0.0771693661808968 0.0180065706372261
0.0771794691681862 0.0193790979683399
0.0772154629230499 0.020815035328269
0.077277660369873 0.0223160032182932
0.0773663818836212 0.0238836854696274
0.0774819552898407 0.0255198031663895
0.077624723315239 0.0272261276841164
0.0777950286865234 0.0290044993162155
0.0779932141304016 0.0308567974716425
0.0782196372747421 0.0327849611639977
0.0784746706485748 0.034791000187397
0.078758679330349 0.0368769690394402
0.0790720358490944 0.0390449836850166
0.0794151350855827 0.0412972420454025
0.0797883570194244 0.0436359904706478
0.0801921114325523 0.0460635386407375
0.0806267932057381 0.0485822930932045
0.0810928270220757 0.0511947050690651
0.0815906226634979 0.053903304040432
0.0821206048130989 0.0567107163369656
0.0826832130551338 0.0596196241676807
0.0832788869738579 0.0626327842473984
0.0839080661535263 0.0657530650496483
0.0845712125301361 0.0689834132790565
0.0852687805891037 0.0723268538713455
0.0860012397170067 0.0757865011692047
0.0867690593004227 0.0793655663728714
0.0875727161765099 0.0830673649907112
0.088412694633007 0.0868952795863152
0.0892894938588142 0.090852864086628
0.0902035981416702 0.0949437245726585
0.0911555215716362 0.0991715788841248
0.0921457633376122 0.103540271520615
0.0931748375296593 0.108053751289845
0.0942432582378387 0.112716071307659
0.095351554453373 0.117531478404999
0.0965002551674843 0.122504264116287
0.0976898819208145 0.127638891339302
0.0989209786057472 0.13293993473053
0.100194074213505 0.138412088155746
0.101509720087051 0.144060298800468
0.102868460118771 0.149889528751373
0.104270838201046 0.155904948711395
0.105717413127422 0.162111878395081
0.107208728790283 0.168515801429749
0.108745329082012 0.175122320652008
0.110327787697315 0.181937322020531
0.111956648528576 0.188966765999794
0.113632470369339 0.196216821670532
0.115355804562569 0.203693836927414
0.117127195000648 0.211404368281364
0.118947193026543 0.21935510635376
0.120816357433796 0.227553099393845
0.122735232114792 0.236005455255508
0.124704346060753 0.244719535112381
0.126724243164062 0.253702938556671
0.128795444965363 0.262963473796844
0.130918458104134 0.272509157657623
0.13309383392334 0.282348394393921
0.135322064161301 0.292489677667618
0.137603640556335 0.302941828966141
0.139939054846764 0.313713908195496
0.142328768968582 0.32481524348259
0.144773244857788 0.33625540137291
0.147272944450378 0.3480444252491
0.149828284978867 0.360192477703094
0.152439698576927 0.372710049152374
0.155107572674751 0.385607987642288
0.157832279801369 0.398897469043732
0.160614147782326 0.412589877843857
0.163453564047813 0.426697254180908
0.166350811719894 0.441231697797775
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0206224881112576 0.0228137988597155
0.0198192372918129 0.0229195151478052
0.0190238431096077 0.0230475161224604
0.0182362534105778 0.0231982134282589
0.017456416040659 0.0233720317482948
0.0166842769831419 0.0235694069415331
0.0159197859466076 0.0237907860428095
0.0151628879830241 0.0240366272628307
0.0144135290756822 0.0243074037134647
0.013671656139195 0.0246036015450954
0.0129372142255306 0.0249257199466228
0.0122101455926895 0.0252742692828178
0.0114903952926397 0.0256497785449028
0.0107779074460268 0.026052787899971
0.0100726224482059 0.0264838542789221
0.00937448069453239 0.0269435495138168
0.00868342444300652 0.0274324584752321
0.00799939222633839 0.0279511865228415
0.00732232024893165 0.0285003557801247
0.00665214750915766 0.0290806032717228
0.00598880788311362 0.0296925827860832
0.00533223478123546 0.0303369723260403
0.00468236301094294 0.0310144610702991
0.00403912179172039 0.0317257605493069
0.00340243987739086 0.0324716046452522
0.00277224741876125 0.0332527458667755
0.0021484661847353 0.0340699590742588
0.00153102143667638 0.0349240340292454
0.000919836456887424 0.0358157902956009
0.000314826669637114 0.0367460697889328
-0.000284089357592165 0.0377157367765903
-0.000876995676662773 0.0387256741523743
-0.00146398437209427 0.0397768020629883
-0.00204514502547681 0.0408700592815876
-0.00262057012878358 0.0420064032077789
-0.00319036073051393 0.0431868322193623
-0.00375461555086076 0.0444123670458794
-0.00431343726813793 0.0456840507686138
-0.0048669371753931 0.0470029674470425
-0.00541522540152073 0.048370223492384
-0.00595841556787491 0.0497869551181793
-0.00649663154035807 0.0512543432414532
-0.00702999578788877 0.0527735911309719
-0.00755863543599844 0.0543459318578243
-0.00808268785476685 0.0559726469218731
-0.00860229134559631 0.0576550476253033
-0.00911758840084076 0.059394471347332
-0.00962873175740242 0.0611923187971115
-0.0101358769461513 0.0630500093102455
-0.0106391841545701 0.064969003200531
-0.0111388228833675 0.0669508054852486
-0.0116349710151553 0.0689969807863235
-0.0121278101578355 0.0711091160774231
-0.0126175293698907 0.0732888504862785
-0.0131043270230293 0.0755378678441048
-0.0135884089395404 0.0778579041361809
-0.0140699865296483 0.0802507251501083
-0.0145492888987064 0.0827181935310364
-0.0150265451520681 0.0852621793746948
-0.0155019983649254 0.0878846272826195
-0.0159758999943733 0.0905875340104103
-0.016448512673378 0.0933729410171509
-0.0169201083481312 0.0962429493665695
-0.017390975728631 0.0991997644305229
-0.0178614109754562 0.102245591580868
-0.0183317214250565 0.105382733047009
-0.0188022311776876 0.108613550662994
-0.0192732736468315 0.111940450966358
-0.0197452045977116 0.115365974605083
-0.0202183853834867 0.118892669677734
-0.0206931959837675 0.122523173689842
-0.0211700312793255 0.126260206103325
-0.0216493047773838 0.130106568336487
-0.0221314448863268 0.134065106511116
-0.0226169042289257 0.138138830661774
-0.0231061466038227 0.142330750823021
-0.0235996581614017 0.146643996238708
-0.0240979455411434 0.151081800460815
-0.0246015358716249 0.155647456645966
-0.0251109767705202 0.16034434735775
-0.0256268456578255 0.165176033973694
-0.0261497367173433 0.170146092772484
-0.0266802702099085 0.175258234143257
-0.0272190924733877 0.180516257882118
-0.0277668777853251 0.185924097895622
-0.0283243227750063 0.191485747694969
-0.0288921650499105 0.197205424308777
-0.0294711627066135 0.203087359666824
-0.0300621055066586 0.209135949611664
-0.0306658186018467 0.215355709195137
-0.0312831588089466 0.221751287579536
-0.0319150164723396 0.228327423334122
-0.0325623266398907 0.235089108347893
-0.033226054161787 0.242041349411011
-0.033907201141119 0.249189361929893
-0.0346068181097507 0.256538510322571
-0.0353259965777397 0.264094293117523
-0.036065861582756 0.271862298250198
-0.0368276014924049 0.279848486185074
-0.0376124419271946 0.288058787584305
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0152940843254328 0
0.0145629625767469 3.90539098589215e-05
0.013841025531292 9.10711969481781e-05
0.013128318823874 0.000156357942614704
0.0124248899519444 0.000235228450037539
0.0117307882755995 0.000328005553456023
0.0110460659489036 0.00043502080370672
0.0103707788512111 0.000556614657398313
0.00970498286187649 0.000693137117195874
0.00904873851686716 0.000844947586301714
0.00840210914611816 0.00101241515949368
0.00776515901088715 0.00119591969996691
0.00713795609772205 0.0013958509080112
0.00652057165279984 0.00161260960157961
0.00591307878494263 0.00184660777449608
0.00531555246561766 0.00209826929494739
0.00472807325422764 0.00236802874132991
0.00415072264149785 0.00265633407980204
0.00358358421362936 0.00296364584937692
0.00302674737758934 0.00329043623059988
0.00248030200600624 0.00363719230517745
0.00194434099830687 0.00400441465899348
0.0014189628418535 0.00439261645078659
0.000904266489669681 0.00480232760310173
0.000400354212615639 0.00523409293964505
-9.26655484363437e-05 0.00568847032263875
-0.000574686389882118 0.00616603810340166
-0.00104559410829097 0.00666738720610738
-0.00150527153164148 0.00719312531873584
-0.00195360206998885 0.00774388248100877
-0.00239046174101532 0.00832030177116394
-0.00281572341918945 0.00892304535955191
-0.00322926021181047 0.00955279916524887
-0.00363093800842762 0.0102102635428309
-0.0040206192061305 0.0108961602672935
-0.00439816620200872 0.0116112362593412
-0.00476343464106321 0.0123562552034855
-0.00511627644300461 0.0131320031359792
-0.00545654306188226 0.0139392949640751
-0.00578407943248749 0.0147789623588324
-0.00609872676432133 0.0156518612056971
-0.00640032486990094 0.0165588818490505
-0.00668870797380805 0.0175009295344353
-0.00696370657533407 0.0184789393097162
-0.00722514931112528 0.019493879750371
-0.0074728587642312 0.0205467417836189
-0.00770665425807238 0.0216385405510664
-0.00792635325342417 0.0227703358978033
-0.00813176669180393 0.0239432062953711
-0.0083227027207613 0.0251582618802786
-0.00849896669387817 0.0264166537672281
-0.00866035930812359 0.0277195665985346
-0.00880667753517628 0.029068211093545
-0.00893771462142467 0.0304638389497995
-0.00905325915664434 0.0319077409803867
-0.00915309693664312 0.0334012396633625
-0.00923701003193855 0.0349456928670406
-0.00930477678775787 0.0365425273776054
-0.00935617089271545 0.0381931811571121
-0.00939096231013536 0.0398991443216801
-0.00940891914069653 0.0416619516909122
-0.00940980389714241 0.0434831827878952
-0.00939337629824877 0.0453644543886185
-0.00935939140617847 0.0473074652254581
-0.00930760242044926 0.0493139289319515
-0.00923775881528854 0.051385622471571
-0.00914960633963346 0.053524374961853
-0.00904288701713085 0.0557320564985275
-0.00891733914613724 0.0580106303095818
-0.00877269916236401 0.0603620857000351
-0.00860869977623224 0.0627884790301323
-0.00842507090419531 0.0652919262647629
-0.00822153966873884 0.0678746104240417
-0.00799783132970333 0.0705387592315674
-0.00775366462767124 0.0732867121696472
-0.0074887597002089 0.0761208459734917
-0.00720283389091492 0.0790436044335365
-0.00689560081809759 0.0820575207471848
-0.00656677316874266 0.0851651877164841
-0.00621606409549713 0.0883692726492882
-0.00584317743778229 0.0916725620627403
-0.00544782262295485 0.0950778871774673
-0.0050297062844038 0.0985881686210632
-0.00458853272721171 0.102206416428089
-0.00412400625646114 0.105935737490654
-0.00363583350554109 0.109779298305511
-0.00312371179461479 0.113740436732769
-0.00258734729140997 0.117822520434856
-0.0020264433696866 0.122029036283493
-0.00144070433452725 0.126363575458527
-0.000829835189506412 0.130829840898514
-0.000193546002265066 0.135431617498398
0.000468462763819844 0.140172883868217
0.00115647725760937 0.145057648420334
0.0018707849085331 0.15009006857872
0.00261167017742991 0.155274450778961
0.003379414556548 0.160615190863609
0.00417429022490978 0.166116803884506
0.0049965800717473 0.171784043312073
0.00584654696285725 0.177621692419052
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.033819492906332 0.00175689207389951
0.0332084260880947 0.00197736988775432
0.0326115600764751 0.00222271145321429
0.0320290476083755 0.00249336310662329
0.0314610525965691 0.00278978399001062
0.0309077464044094 0.00311244581826031
0.0303693022578955 0.00346183381043375
0.029845904558897 0.00383844645693898
0.0293377432972193 0.00424279738217592
0.0288450177758932 0.00467541301622987
0.0283679347485304 0.00513683538883924
0.0279067065566778 0.00562762282788754
0.0274615567177534 0.00614834856241941
0.0270327180624008 0.00669960118830204
0.0266204290091991 0.00728198746219277
0.0262249372899532 0.0078961318358779
0.025846503674984 0.00854267366230488
0.0254853945225477 0.00922227278351784
0.0251418873667717 0.00993560906499624
0.0248162690550089 0.0106833772733808
0.0245088376104832 0.011466296389699
0.0242199003696442 0.0122851058840752
0.0239497795701027 0.0131405610591173
0.023698803037405 0.0140334451571107
0.0234673134982586 0.0149645619094372
0.0232556648552418 0.0159347336739302
0.0230642221868038 0.0169448163360357
0.02289336360991 0.0179956797510386
0.0227434821426868 0.0190882217139006
0.0226149801164865 0.0202233716845512
0.0225082747638226 0.0214020814746618
0.0224238000810146 0.0226253252476454
0.0223620012402534 0.0238941162824631
0.0223233383148909 0.0252094902098179
0.0223082862794399 0.0265725068747997
0.0223173387348652 0.0279842745512724
0.0223510023206472 0.0294459164142609
0.022409800440073 0.030958591029048
0.0224942732602358 0.0325235016644001
0.0226049795746803 0.0341418758034706
0.0227424930781126 0.0358149707317352
0.0229074098169804 0.0375441014766693
0.0231003426015377 0.0393306016921997
0.0233219210058451 0.0411758497357368
0.023572800680995 0.043081272393465
0.0238536521792412 0.0450483225286007
0.0241651684045792 0.0470785014331341
0.0245080664753914 0.04917336627841
0.0248830821365118 0.0513345040380955
0.0252909753471613 0.0535635463893414
0.0257325302809477 0.0558621846139431
0.0262085571885109 0.0582321621477604
0.0267198849469423 0.0606752596795559
0.0272673740983009 0.0631933137774467
0.0278519075363874 0.0657882168889046
0.0284743960946798 0.0684619173407555
0.0291357766836882 0.0712164044380188
0.0298370234668255 0.0740537717938423
0.0305791292339563 0.0769761279225349
0.0313631184399128 0.0799856558442116
0.0321900546550751 0.0830846056342125
0.0330610238015652 0.0862752944231033
0.0339771434664726 0.0895600840449333
0.0349395796656609 0.0929414704442024
0.0359495170414448 0.0964219570159912
0.0370081812143326 0.100004144012928
0.0381168387830257 0.103690706193447
0.0392767824232578 0.107484377920628
0.0404893644154072 0.11138804256916
0.0417559556663036 0.115404590964317
0.0430779755115509 0.119537025690079
0.0444568879902363 0.123788446187973
0.0458941981196404 0.128162041306496
0.0473914481699467 0.132661044597626
0.0489502474665642 0.137288898229599
0.0505722351372242 0.142049044370651
0.0522590987384319 0.146945059299469
0.0540125779807568 0.151980623602867
0.0558344684541225 0.15715953707695
0.0577265992760658 0.162485659122467
0.0596908964216709 0.167963072657585
0.0617293007671833 0.173595875501633
0.0638438239693642 0.179388329386711
0.0660365372896194 0.185344815254211
0.0683095678687096 0.191469848155975
0.0706650987267494 0.197768032550812
0.0731054171919823 0.20424422621727
0.0756328329443932 0.210903316736221
0.0782497301697731 0.217750370502472
0.0809585750102997 0.224790617823601
0.0837619006633759 0.232029423117638
0.0866622999310493 0.239472270011902
0.0896624848246574 0.247124940156937
0.0927651971578598 0.254993259906769
0.0959732830524445 0.263083279132843
0.0992896631360054 0.271401196718216
0.102717347443104 0.279953420162201
0.106259405612946 0.288746476173401
0.10991907119751 0.297787249088287
0.113699600100517 0.307082682847977
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0414546504616737 0.0122192334383726
0.0407951027154922 0.0123775685206056
0.0401516743004322 0.0125632649287581
0.039524469524622 0.0127769140526652
0.0389136038720608 0.0130191249772906
0.0383191891014576 0.0132905244827271
0.037741344422102 0.0135917579755187
0.0371801927685738 0.0139234894886613
0.0366358608007431 0.0142864035442472
0.0361084789037704 0.0146812051534653
0.0355981849133968 0.0151086198166013
0.035105112940073 0.01556939445436
0.0346294082701206 0.0160642992705107
0.0341712161898613 0.0165941249579191
0.033730685710907 0.0171596873551607
0.0333079732954502 0.0177618283778429
0.0329032391309738 0.0184014104306698
0.0325166434049606 0.0190793257206678
0.0321483574807644 0.0197964925318956
0.0317985489964485 0.0205538552254438
0.0314674004912376 0.0213523861020803
0.0311550870537758 0.0221930891275406
0.030861796811223 0.0230769924819469
0.0305877178907394 0.0240051615983248
0.0303330440074205 0.0249786917120218
0.0300979744642973 0.0259987059980631
0.0298827104270458 0.027066370472312
0.0296874605119228 0.0281828790903091
0.0295124370604753 0.0293494593352079
0.0293578542768955 0.0305673871189356
0.0292239356786013 0.0318379625678062
0.0291109047830105 0.0331625305116177
0.0290189906954765 0.0345424823462963
0.0289484299719334 0.0359792448580265
0.0288994591683149 0.0374742783606052
0.0288723222911358 0.0390291102230549
0.0288672670722008 0.0406452938914299
0.028884544968605 0.0423244312405586
0.0289244130253792 0.0440681837499142
0.0289871320128441 0.0458782538771629
0.0290729664266109 0.0477563887834549
0.0291821844875813 0.049704410135746
0.0293150618672371 0.0517241731286049
0.0294718742370605 0.0538175888359547
0.0296529028564692 0.0559866465628147
0.0298584345728159 0.0582333728671074
0.0300887580960989 0.0605598576366901
0.0303441677242517 0.0629682764410973
0.0306249596178532 0.0654608458280563
0.0309314336627722 0.0680398419499397
0.0312638953328133 0.0707076415419579
0.031622651964426 0.0734666734933853
0.0320080108940601 0.0763194411993027
0.0324202887713909 0.0792685225605965
0.0328597985208035 0.0823165699839592
0.0333268642425537 0.0854663178324699
0.0338217988610268 0.0887205749750137
0.0343449339270592 0.0920822769403458
0.0348965935409069 0.0955543890595436
0.0354771055281162 0.0991399958729744
0.0360867977142334 0.102842271327972
0.036726001650095 0.10666448622942
0.037395041435957 0.110609978437424
0.0380942597985268 0.114682272076607
0.0388239845633507 0.118884906172752
0.0395845510065556 0.123221561312675
0.0403762869536877 0.12769603729248
0.0411995239555836 0.132312193512917
0.0420546010136604 0.137074112892151
0.0429418385028839 0.141985923051834
0.0438615679740906 0.147051870822906
0.0448141135275364 0.152276366949081
0.045799795538187 0.157663941383362
0.0468189269304276 0.163219213485718
0.0478718355298042 0.16894705593586
0.0489588230848312 0.174852386116982
0.050080195069313 0.180940300226212
0.0512362495064735 0.18721604347229
0.0524272806942463 0.193685039877892
0.0536535643041134 0.200352802872658
0.0549153909087181 0.207225158810616
0.0562130250036716 0.214307978749275
0.0575467236340046 0.221607357263565
0.0589167326688766 0.229129567742348
0.0603232942521572 0.23688106238842
0.0617666207253933 0.244868442416191
0.0632469430565834 0.253098666667938
0.0647644475102425 0.261578738689423
0.0663193091750145 0.270315945148468
0.0679116994142532 0.279317766427994
0.0695417672395706 0.288591921329498
0.0712096244096756 0.298146307468414
0.0729153975844383 0.307989239692688
0.0746591687202454 0.318129062652588
0.0764409974217415 0.328574478626251
0.0782609134912491 0.339334458112717
0.0801189392805099 0.35041818022728
0.0820150375366211 0.361835092306137
0.0839491859078407 0.373595088720322
0.0859212949872017 0.385708212852478
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0259292554110289
-0.00157298613339663 0.0262849014252424
-0.00316183012910187 0.0266729220747948
-0.00476720323786139 0.0270939357578754
-0.00638979114592075 0.0275485813617706
-0.00803029723465443 0.0280375145375729
-0.0096894409507513 0.0285614095628262
-0.0113679580390453 0.0291209574788809
-0.0130666038021445 0.0297168735414743
-0.0147861484438181 0.030349887907505
-0.0165273807942867 0.0310207530856133
-0.0182911138981581 0.0317302457988262
-0.0200781729072332 0.0324791595339775
-0.0218894071877003 0.0332683101296425
-0.0237256865948439 0.0340985395014286
-0.0255879033356905 0.0349707156419754
-0.0274769645184278 0.0358857214450836
-0.0293938089162111 0.0368444733321667
-0.0313393957912922 0.0378479138016701
-0.0333147011697292 0.0388970039784908
-0.0353207290172577 0.0399927347898483
-0.0373585186898708 0.0411361306905746
-0.0394291169941425 0.0423282384872437
-0.0415336079895496 0.0435701385140419
-0.0436731018126011 0.0448629409074783
-0.0458487309515476 0.0462077781558037
-0.0480616688728333 0.0476058349013329
-0.0503131076693535 0.0490583069622517
-0.0526042617857456 0.0505664311349392
-0.0549364015460014 0.0521314889192581
-0.0573108047246933 0.0537547878921032
-0.0597287863492966 0.0554376691579819
-0.0621917136013508 0.0571815259754658
-0.0647009685635567 0.0589877776801586
-0.0672579631209373 0.0608578808605671
-0.0698641687631607 0.0627933517098427
-0.0725210756063461 0.0647957324981689
-0.075230211019516 0.0668666064739227
-0.077993169426918 0.069007620215416
-0.0808115527033806 0.0712204501032829
-0.0836870074272156 0.0735068172216415
-0.0866212472319603 0.0758685171604156
-0.0896160081028938 0.0783073604106903
-0.0926730632781982 0.0808252319693565
-0.0957942679524422 0.0834240689873695
-0.0989814922213554 0.0861058533191681
-0.102236650884151 0.0888726264238358
-0.105561748147011 0.0917264968156815
-0.108958795666695 0.0946696177124977
-0.11242987215519 0.0977042019367218
-0.115977123379707 0.100832544267178
-0.119602747261524 0.104056999087334
-0.123308978974819 0.107379965484142
-0.127098128199577 0.110803931951523
-0.130972564220428 0.11433145403862
-0.134934723377228 0.117965154349804
-0.138987049460411 0.121707707643509
-0.143132165074348 0.125561937689781
-0.147372663021088 0.129530668258667
-0.151711240410805 0.133616834878922
-0.156150653958321 0.137823462486267
-0.160693734884262 0.142153650522232
-0.165343374013901 0.14661055803299
-0.170102596282959 0.151197522878647
-0.17497444152832 0.155917882919312
-0.179962053894997 0.160775110125542
-0.185068652033806 0.165772780776024
-0.190297514200211 0.170914530754089
-0.195652097463608 0.176204174757004
-0.201135843992233 0.181645587086678
-0.206752344965935 0.187242731451988
-0.212505251169205 0.192999720573425
-0.218398332595825 0.198920771479607
-0.224435418844223 0.205010190606117
-0.230620533227921 0.21127250790596
-0.236957713961601 0.217712268233299
-0.243451133370399 0.224334180355072
-0.250105082988739 0.231143102049828
-0.256923943758011 0.238144010305405
-0.263912171125412 0.245342001318932
-0.271074503660202 0.252742439508438
-0.278415620326996 0.260350704193115
-0.285940408706665 0.268172353506088
-0.293653845787048 0.276213139295578
-0.301561087369919 0.284478932619095
-0.309667348861694 0.292975783348083
-0.317978113889694 0.30171000957489
-0.326498866081238 0.310687959194183
-0.335235297679901 0.319916248321533
-0.344193249940872 0.329401642084122
-0.353378683328629 0.33915114402771
-0.36279770731926 0.349171847105026
-0.372456729412079 0.35947123169899
-0.3823621571064 0.370056837797165
-0.392520636320114 0.380936473608017
-0.402938961982727 0.392118126153946
-0.413624107837677 0.403610080480576
-0.424583196640015 0.415420740842819
-0.435823708772659 0.427558958530426
-0.447353094816208 0.44003364443779
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.01027393899858
-0.00149245269130915 0.010554188862443
-0.00299826404079795 0.0108620664104819
-0.00451803673058748 0.0111981118097901
-0.00605238880962133 0.0115628819912672
-0.00760195264592767 0.0119569469243288
-0.00916737597435713 0.0123808933421969
-0.010749320499599 0.0128353238105774
-0.0123484674841166 0.0133208576589823
-0.0139655107632279 0.0138381319120526
-0.0156011618673801 0.0143878003582358
-0.0172561537474394 0.0149705354124308
-0.0189312323927879 0.0155870271846652
-0.020627161487937 0.016237985342741
-0.0223447270691395 0.0169241409748793
-0.0240847375243902 0.0176462437957525
-0.0258480105549097 0.0184050630778074
-0.0276353936642408 0.0192013904452324
-0.0294477567076683 0.0200360435992479
-0.0312859788537025 0.0209098551422358
-0.0331509746611118 0.0218236856162548
-0.0350436791777611 0.0227784216403961
-0.0369650423526764 0.0237749665975571
-0.0389160476624966 0.0248142573982477
-0.0408977009356022 0.0258972551673651
-0.0429110266268253 0.0270249415189028
-0.0449570938944817 0.0281983371824026
-0.0470369756221771 0.0294184815138578
-0.0491517819464207 0.030686441808939
-0.0513026639819145 0.0320033244788647
-0.0534907840192318 0.0333702601492405
-0.055717334151268 0.0347884111106396
-0.0579835548996925 0.036258976906538
-0.0602907054126263 0.0377831868827343
-0.0626400709152222 0.0393623001873493
-0.065032996237278 0.0409976243972778
-0.0674708336591721 0.0426904931664467
-0.069954976439476 0.0444422736763954
-0.0724868699908257 0.046254388988018
-0.0750679820775986 0.0481282845139503
-0.0776998102664948 0.0500654466450214
-0.0803839191794395 0.0520674213767052
-0.0831218957901001 0.0541357807815075
-0.0859153568744659 0.0562721416354179
-0.0887659937143326 0.0584781840443611
-0.0916755199432373 0.0607556141912937
-0.0946456864476204 0.0631061866879463
-0.0976783186197281 0.0655317306518555
-0.100775271654129 0.0680341050028801
-0.103938437998295 0.0706152096390724
-0.107169777154922 0.0732770264148712
-0.110471315681934 0.0760215893387794
-0.113845102488995 0.0788509696722031
-0.117293253540993 0.081767313182354
-0.120817936956882 0.0847728177905083
-0.124421380460262 0.0878697410225868
-0.128105849027634 0.0910604000091553
-0.131873741745949 0.0943472236394882
-0.135727435350418 0.0977326482534409
-0.139669418334961 0.101219207048416
-0.14370222389698 0.104809507727623
-0.147828459739685 0.108506217598915
-0.152050778269768 0.112312063574791
-0.156371980905533 0.116229921579361
-0.160794869065285 0.120262674987316
-0.165322333574295 0.124413318932056
-0.169957339763641 0.128684923052788
-0.174702912569046 0.133080616593361
-0.179562255740166 0.137603715062141
-0.184538558125496 0.142257526516914
-0.18963511288166 0.147045493125916
-0.194855317473412 0.151971161365509
-0.200202643871307 0.157038152217865
-0.205680653452873 0.162250176072121
-0.211293071508408 0.167611137032509
-0.21704363822937 0.173124954104424
-0.22293621301651 0.178795695304871
-0.228974774479866 0.184627532958984
-0.235163390636444 0.19062477350235
-0.241506218910217 0.196791797876358
-0.248007640242577 0.203133225440979
-0.254672020673752 0.209653690457344
-0.261503905057907 0.216358006000519
-0.268507927656174 0.223251104354858
-0.275688886642456 0.230338081717491
-0.283051609992981 0.237624108791351
-0.290601253509521 0.245114654302597
-0.298342913389206 0.252815216779709
-0.306281924247742 0.26073145866394
-0.314423710107803 0.26886922121048
-0.322773873806 0.277234524488449
-0.331338107585907 0.28583350777626
-0.340122431516647 0.294672638177872
-0.349132806062698 0.303758382797241
-0.358375489711761 0.313097476959229
-0.367856830358505 0.322696805000305
-0.377583384513855 0.332563519477844
-0.387561827898026 0.342704832553864
-0.3977991938591 0.353128403425217
-0.408302485942841 0.36384192109108
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00128949456848204 0.000423430377850309
-0.00258634868077934 0.000872955075465143
-0.00389093207195401 0.00134901946876198
-0.0052036214619875 0.00185207987669855
-0.00652480218559504 0.00238260463811457
-0.00785486586391926 0.00294107431545854
-0.0091942111030221 0.00352798053063452
-0.0105432476848364 0.00414382945746183
-0.0119023900479078 0.00478913867846131
-0.0132720619440079 0.00546443881466985
-0.0146526973694563 0.00617027608677745
-0.0160447359085083 0.00690720835700631
-0.01744862832129 0.00767580885440111
-0.0188648346811533 0.00847666524350643
-0.0202938262373209 0.00931038241833448
-0.0217360761016607 0.0101775759831071
-0.023192074149847 0.0110788820311427
-0.0246623232960701 0.012014951556921
-0.0261473245918751 0.0129864495247602
-0.0276476014405489 0.0139940613880754
-0.0291636846959591 0.0150384912267327
-0.0306961107999086 0.0161204561591148
-0.032245434820652 0.0172406956553459
-0.0338122211396694 0.0183999687433243
-0.0353970378637314 0.0195990484207869
-0.037000484764576 0.020838737487793
-0.0386231541633606 0.022119851782918
-0.0402656570076942 0.0234432239085436
-0.0419286265969276 0.0248097237199545
-0.0436126962304115 0.026220228523016
-0.0453185141086578 0.0276756398379803
-0.0470467545092106 0.0291768964380026
-0.0487980917096138 0.0307249445468187
-0.050573218613863 0.0323207564651966
-0.0523728542029858 0.0339653454720974
-0.0541977174580097 0.035659734159708
-0.0560485422611237 0.0374049730598927
-0.0579260960221291 0.039202157407999
-0.0598311461508274 0.0410523898899555
-0.0617644749581814 0.0429568029940128
-0.0637269020080566 0.0449165776371956
-0.0657192394137383 0.0469329059123993
-0.067742332816124 0.0490070134401321
-0.0697970390319824 0.0511401705443859
-0.0718842372298241 0.0533336699008942
-0.0740048214793205 0.0555888302624226
-0.0761597156524658 0.0579070299863815
-0.078349843621254 0.0602896586060524
-0.0805761590600014 0.0627381429076195
-0.0828396454453468 0.0652539655566216
-0.0851413086056709 0.0678386390209198
-0.0874821543693542 0.0704937130212784
-0.089863233268261 0.0732207670807838
-0.0922855958342552 0.0760214403271675
-0.0947503373026848 0.0788974016904831
-0.0972585529088974 0.0818503499031067
-0.0998114049434662 0.0848820880055428
-0.102410033345222 0.087994396686554
-0.105055622756481 0.0911891385912895
-0.107749380171299 0.0944682136178017
-0.110492542386055 0.0978335812687874
-0.113286353647709 0.101287215948105
-0.116132132709026 0.104831218719482
-0.119031183421612 0.108467683196068
-0.121984846889973 0.112198770046234
-0.124994494020939 0.11602670699358
-0.128061518073082 0.119953744113445
-0.131187379360199 0.123982273042202
-0.134373515844345 0.12811467051506
-0.137621432542801 0.132353395223618
-0.140932664275169 0.136700987815857
-0.144308760762215 0.141160026192665
-0.147751286625862 0.145733162760735
-0.151261910796165 0.150423169136047
-0.154842287302017 0.155232831835747
-0.158494099974632 0.160165026783943
-0.162219077348709 0.165222704410553
-0.16601899266243 0.17040890455246
-0.169895619153976 0.175726696848869
-0.173850849270821 0.181179344654083
-0.177886545658112 0.186770096421242
-0.182004630565643 0.192502304911613
-0.186207070946693 0.198379427194595
-0.190495848655701 0.20440499484539
-0.194873005151749 0.210582613945007
-0.199340656399727 0.216916084289551
-0.203900918364525 0.223409205675125
-0.208555966615677 0.230065912008286
-0.21330800652504 0.236890226602554
-0.218159317970276 0.243886291980743
-0.223112165927887 0.251058310270309
-0.228168979287148 0.258410751819611
-0.233332127332687 0.26594802737236
-0.238604068756104 0.273674726486206
-0.243987306952477 0.281595557928085
-0.24948439002037 0.289715379476547
-0.255097895860672 0.298039108514786
-0.26083055138588 0.306571960449219
-0.266685009002686 0.315319091081619
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00147810054477304 0.000274450372671708
-0.0029679520521313 0.000575357698835433
-0.0044701024889946 0.00090321502648294
-0.00598511239513755 0.00125852867495269
-0.00751355523243546 0.00164181902073324
-0.00905601866543293 0.00205362122505903
-0.0106131015345454 0.00249448418617249
-0.0121854208409786 0.00296497298404574
-0.0137736042961478 0.00346566783264279
-0.0153782935813069 0.0039971643127501
-0.0170001517981291 0.00456007616594434
-0.0186398513615131 0.00515503250062466
-0.0202980823814869 0.00578268012031913
-0.0219755526632071 0.00644368445500731
-0.023672990500927 0.00713872956112027
-0.0253911316394806 0.0078685162588954
-0.0271307397633791 0.00863376632332802
-0.02889259532094 0.00943522341549397
-0.0306774899363518 0.0102736474946141
-0.0324862413108349 0.0111498236656189
-0.0343196913599968 0.0120645584538579
-0.0361786931753159 0.0130186760798097
-0.0380641259253025 0.01401302870363
-0.0399768948554993 0.0150484926998615
-0.0419179126620293 0.016125962138176
-0.0438881367444992 0.0172463655471802
-0.0458885319530964 0.0184106510132551
-0.0479200854897499 0.0196197908371687
-0.0499838255345821 0.0208747945725918
-0.0520807914435863 0.0221766885370016
-0.0542120486497879 0.0235265307128429
-0.0563787072896957 0.0249254163354635
-0.0585818849503994 0.0263744611293077
-0.0608227290213108 0.0278748124837875
-0.0631024315953255 0.0294276643544436
-0.0654222071170807 0.0310342255979776
-0.0677832812070847 0.0326957441866398
-0.0701869502663612 0.0344135127961636
-0.0726345181465149 0.0361888483166695
-0.0751273185014725 0.0380231030285358
-0.077666737139225 0.0399176850914955
-0.0802541822195053 0.0418740250170231
-0.0828910917043686 0.0438935905694962
-0.0855789631605148 0.0459779128432274
-0.0883193165063858 0.0481285452842712
-0.0911137014627457 0.0503470823168755
-0.0939637422561646 0.0526351854205132
-0.0968710780143738 0.0549945458769798
-0.0998373776674271 0.0574268959462643
-0.102864384651184 0.0599340312182903
-0.105953887104988 0.0625178068876266
-0.109107695519924 0.0651801005005836
-0.112327679991722 0.0679228603839874
-0.115615755319595 0.0707480907440186
-0.118973895907402 0.0736578479409218
-0.122404098510742 0.0766542330384254
-0.125908479094505 0.0797394514083862
-0.12948913872242 0.0829157158732414
-0.13314825296402 0.0861853361129761
-0.136888071894646 0.0895506665110588
-0.140710890293121 0.0930141434073448
-0.144619032740593 0.0965782403945923
-0.148614972829819 0.10024556517601
-0.152701169252396 0.104018740355968
-0.156880170106888 0.107900485396385
-0.161154597997665 0.111893586814404
-0.165527105331421 0.116000898182392
-0.170000493526459 0.120225414633751
-0.174577564001083 0.124570146203041
-0.179261207580566 0.129038214683533
-0.184054419398308 0.133632838726044
-0.188960254192352 0.138357296586037
-0.193981811404228 0.143214970827103
-0.199122354388237 0.148209393024445
-0.204385176301003 0.153344139456749
-0.209773659706116 0.158622875809669
-0.215291291475296 0.164049416780472
-0.220941632986069 0.169627636671066
-0.226728305220604 0.175361528992653
-0.23265515267849 0.181255280971527
-0.238725990056992 0.187313094735146
-0.244944795966148 0.193539336323738
-0.251315623521805 0.199938476085663
-0.257842659950256 0.20651513338089
-0.264530122280121 0.213274002075195
-0.271382510662079 0.220220029354095
-0.278404265642166 0.22735820710659
-0.285600036382675 0.234693676233292
-0.292974591255188 0.242231726646423
-0.300532788038254 0.249977812170982
-0.308279573917389 0.257937490940094
-0.316220194101334 0.266116619110107
-0.324359863996506 0.274521082639694
-0.33270400762558 0.283156961202621
-0.34125816822052 0.292030513286591
-0.350028038024902 0.301148176193237
-0.359019428491592 0.310516536235809
-0.36823844909668 0.320142507553101
-0.377691179513931 0.33003306388855
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00822937674820423
-0.0013342829188332 0.00855783838778734
-0.00267421780154109 0.00891504529863596
-0.00402020243927836 0.00930153857916594
-0.0053726420737803 0.00971787702292204
-0.00673195067793131 0.0101646324619651
-0.0080985501408577 0.0106423934921622
-0.00947286933660507 0.0111517645418644
-0.0108553487807512 0.011693368665874
-0.012246435508132 0.0122678447514772
-0.0136465849354863 0.0128758493810892
-0.0150562645867467 0.0135180586948991
-0.0164759494364262 0.0141951665282249
-0.0179061237722635 0.0149078872054815
-0.0193472839891911 0.0156569536775351
-0.0207999385893345 0.0164431221783161
-0.0222645979374647 0.0172671657055616
-0.0237417928874493 0.0181298833340406
-0.0252320636063814 0.0190320946276188
-0.0267359558492899 0.0199746396392584
-0.0282540321350098 0.020958386361599
-0.0297868698835373 0.021984227001667
-0.0313350483775139 0.0230530742555857
-0.0328991711139679 0.0241658706218004
-0.0344798490405083 0.0253235846757889
-0.0360777042806149 0.0265272073447704
-0.0376933813095093 0.0277777686715126
-0.0393275283277035 0.0290763173252344
-0.0409808084368706 0.0304239299148321
-0.0426539145410061 0.0318217277526855
-0.0443475358188152 0.0332708470523357
-0.0460623800754547 0.0347724631428719
-0.0477991886436939 0.0363277904689312
-0.049558699131012 0.0379380695521832
-0.0513416677713394 0.0396045707166195
-0.0531488843262196 0.0413286201655865
-0.0549811385571957 0.0431115664541721
-0.0568392388522625 0.0449547916650772
-0.0587240271270275 0.0468597337603569
-0.0606363527476788 0.0488278567790985
-0.0625770837068558 0.0508606694638729
-0.0645471140742302 0.0529597327113152
-0.0665473565459251 0.055126640945673
-0.0685787349939346 0.0573630332946777
-0.0706422179937363 0.0596706084907055
-0.0727387666702271 0.062051098793745
-0.074869379401207 0.0645062848925591
-0.077035091817379 0.0670380145311356
-0.0792369395494461 0.0696481764316559
-0.0814759880304337 0.0723387002944946
-0.0837533324956894 0.075111597776413
-0.0860701054334641 0.0779689252376556
-0.0884274393320084 0.0809127986431122
-0.0908265113830566 0.0839453861117363
-0.093268521130085 0.0870689228177071
-0.0957546979188919 0.0902857109904289
-0.0982862785458565 0.0935980901122093
-0.100864581763744 0.097008541226387
-0.10349091142416 0.10051953792572
-0.106166608631611 0.104133658111095
-0.108893051743507 0.107853546738625
-0.111671656370163 0.111681923270226
-0.114503853023052 0.11562155932188
-0.117391146719456 0.119675390422344
-0.120335035026073 0.123846344649792
-0.12333706766367 0.128137469291687
-0.126398831605911 0.132551908493042
-0.129521921277046 0.137092843651772
-0.132708042860031 0.141763642430305
-0.135958880186081 0.146567687392235
-0.139276176691055 0.151508495211601
-0.142661705613136 0.156589657068253
-0.14611728489399 0.161814883351326
-0.149644762277603 0.167187958955765
-0.153246104717255 0.172712877392769
-0.156923234462738 0.178393632173538
-0.160678148269653 0.184234380722046
-0.164512902498245 0.190239384770393
-0.168429583311081 0.196413040161133
-0.172430321574211 0.202759832143784
-0.176517352461815 0.209284484386444
-0.180692911148071 0.215991735458374
-0.184959292411804 0.222886487841606
-0.189318850636482 0.229973807930946
-0.193773999810219 0.237258896231651
-0.19832718372345 0.244747072458267
-0.202980980277061 0.252443909645081
-0.207737937569618 0.260355025529861
-0.212600708007812 0.268486261367798
-0.21757198870182 0.276843577623367
-0.222654551267624 0.285433173179626
-0.227851212024689 0.294261306524277
-0.233164921402931 0.303334623575211
-0.238598614931107 0.312659740447998
-0.244155332446098 0.322243601083755
-0.249838188290596 0.332093268632889
-0.255650371313095 0.342216044664383
-0.261595070362091 0.352619409561157
-0.267675697803497 0.363311171531677
-0.273895621299744 0.374299228191376
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00430883234366775
-0.00137302500661463 0.00456120073795319
-0.00275343586690724 0.00483577558770776
-0.00414165761321783 0.00513295130804181
-0.00553812365978956 0.00545313116163015
-0.00694327801465988 0.00579673005267978
-0.0083575751632452 0.00616417312994599
-0.00978147704154253 0.00655589625239372
-0.0112154595553875 0.00697234785184264
-0.0126600069925189 0.00741398660466075
-0.0141156138852239 0.0078812837600708
-0.0155827905982733 0.0083747236058116
-0.0170620530843735 0.00889480207115412
-0.0185539331287146 0.00944202765822411
-0.020058972761035 0.0100169237703085
-0.0215777326375246 0.0106200287118554
-0.0231107752770185 0.0112518901005387
-0.0246586855500937 0.0119130751118064
-0.0262220613658428 0.0126041639596224
-0.0278015080839396 0.0133257508277893
-0.0293976534157991 0.0140784485265613
-0.0310111399739981 0.0148628847673535
-0.0326426178216934 0.0156797021627426
-0.0342927575111389 0.0165295619517565
-0.0359622500836849 0.0174131467938423
-0.0376517921686172 0.0183311477303505
-0.0393621176481247 0.0192842874675989
-0.0410939566791058 0.0202732961624861
-0.0428480617702007 0.0212989263236523
-0.0446252152323723 0.0223619602620602
-0.046426210552454 0.023463187739253
-0.0482518561184406 0.0246034245938063
-0.0501029975712299 0.0257835146039724
-0.0519804805517197 0.0270043164491653
-0.05388518050313 0.0282667111605406
-0.0558180063962936 0.0295716151595116
-0.0577798709273338 0.0309199579060078
-0.059771716594696 0.0323126912117004
-0.0617945231497288 0.0337508097290993
-0.0638492777943611 0.0352353192865849
-0.0659369900822639 0.0367672517895699
-0.0680587142705917 0.0383476838469505
-0.0702155232429504 0.0399777069687843
-0.0724085047841072 0.0416584387421608
-0.0746387913823128 0.0433910489082336
-0.0769075378775597 0.0451767146587372
-0.0792159214615822 0.0470166504383087
-0.0815651714801788 0.0489121191203594
-0.0839565321803093 0.0508644059300423
-0.086391270160675 0.0528748221695423
-0.0888707041740417 0.0549447312951088
-0.091396190226078 0.0570755340158939
-0.0939691066741943 0.059268657118082
-0.0965908691287041 0.061525572091341
-0.0992629304528236 0.0638477951288223
-0.101986780762672 0.0662368759512901
-0.104763939976692 0.0686943978071213
-0.107596009969711 0.0712220221757889
-0.110484585165977 0.0738214254379272
-0.113431319594383 0.0764943435788155
-0.116437919437885 0.0792425498366356
-0.119506120681763 0.0820678696036339
-0.122637704014778 0.0849721655249596
-0.125834539532661 0.0879573971033096
-0.129098489880562 0.0910255312919617
-0.132431492209435 0.0941786095499992
-0.135835543274879 0.0974187180399895
-0.139312654733658 0.100747987627983
-0.14286495745182 0.104168675839901
-0.146494582295418 0.107683025300503
-0.150203734636307 0.111293375492096
-0.153994679450989 0.115002118051052
-0.157869756221771 0.118811719119549
-0.161831304430962 0.122724689543247
-0.165881842374802 0.126743674278259
-0.170023858547211 0.130871325731277
-0.174259930849075 0.135110393166542
-0.178592726588249 0.139463692903519
-0.18302495777607 0.14393413066864
-0.187559396028519 0.148524656891823
-0.19219896197319 0.153238400816917
-0.19694659113884 0.158078476786613
-0.201805308461189 0.163048133254051
-0.206778213381767 0.168150678277016
-0.21186850965023 0.173389539122581
-0.217079445719719 0.178768202662468
-0.222414448857307 0.184290334582329
-0.22787694633007 0.18995963037014
-0.233470484614372 0.195779889822006
-0.239198714494705 0.201755031943321
-0.245065376162529 0.207889094948769
-0.251074284315109 0.214186176657677
-0.257229447364807 0.220650598406792
-0.263534903526306 0.227286711335182
-0.269994795322418 0.234099015593529
-0.276613414287567 0.24109211564064
-0.283395141363144 0.248270764946938
-0.290344446897507 0.25563982129097
-0.297466069459915 0.263204365968704
-0.304764688014984 0.27096951007843
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00401946855708957
-0.00115720159374177 0.00423049181699753
-0.00231705605983734 0.00446025189012289
-0.00347980204969645 0.00470907986164093
-0.00464568194001913 0.00497731612995267
-0.00581494253128767 0.0052653094753623
-0.00698783621191978 0.00557341938838363
-0.00816461816430092 0.00590201374143362
-0.00934555102139711 0.00625147251412272
-0.0105309002101421 0.00662218453362584
-0.0117209367454052 0.00701454980298877
-0.0129159381613135 0.00742897996678948
-0.0141161847859621 0.00786589737981558
-0.0153219643980265 0.00832573603838682
-0.0165335703641176 0.00880894251167774
-0.0177513025701046 0.00931597594171762
-0.0189754627645016 0.00984730571508408
-0.0202063620090485 0.010403417982161
-0.0214443206787109 0.010984811000526
-0.0226896591484547 0.0115919960662723
-0.0239427089691162 0.0122254993766546
-0.0252038072794676 0.0128858620300889
-0.0264732949435711 0.0135736390948296
-0.0277515258640051 0.0142894024029374
-0.0290388595312834 0.0150337405502796
-0.0303356554359198 0.0158072542399168
-0.0316422954201698 0.0166105683892965
-0.0329591557383537 0.0174443200230598
-0.0342866219580173 0.0183091629296541
-0.0356251038610935 0.0192057751119137
-0.0369750000536442 0.020134849473834
-0.0383367203176022 0.021097095683217
-0.0397107005119324 0.022093253210187
-0.0410973653197289 0.0231240727007389
-0.0424971580505371 0.0241903252899647
-0.0439105369150639 0.0252928156405687
-0.0453379601240158 0.0264323614537716
-0.0467798970639706 0.0276097990572453
-0.0482368394732475 0.0288260038942099
-0.0497092753648758 0.0300818644464016
-0.0511977039277554 0.0313782915472984
-0.0527026541531086 0.0327162370085716
-0.0542246475815773 0.0340966656804085
-0.0557642169296741 0.0355205684900284
-0.0573219247162342 0.0369889810681343
-0.0588983334600925 0.0385029539465904
-0.0604940131306648 0.040063563734293
-0.0621095634996891 0.0416719391942024
-0.0637455806136131 0.0433292202651501
-0.0654026865959167 0.0450365804135799
-0.0670815110206604 0.0467952378094196
-0.068782702088356 0.0486064478754997
-0.0705069229006767 0.0504714846611023
-0.0722548440098763 0.0523916706442833
-0.0740271657705307 0.0543683655560017
-0.0758245885372162 0.056402962654829
-0.0776478350162506 0.0584968850016594
-0.0794976651668549 0.0606516376137733
-0.0813748240470886 0.0628687292337418
-0.083280086517334 0.0651497170329094
-0.0852142572402954 0.0674962177872658
-0.0871781408786774 0.0699098780751228
-0.0891725644469261 0.0723923891782761
-0.0911983996629715 0.0749455317854881
-0.0932565107941628 0.0775710865855217
-0.0953477919101715 0.0802709087729454
-0.0974731594324112 0.0830469056963921
-0.0996335297822952 0.0859010219573975
-0.101829893887043 0.0888353064656258
-0.104063212871552 0.0918518155813217
-0.106334500014782 0.094952680170536
-0.108644776046276 0.0981400981545448
-0.110995098948479 0.101416327059269
-0.113386534154415 0.104783676564693
-0.115820206701756 0.108244568109512
-0.11829724162817 0.111801452934742
-0.120818793773651 0.115456849336624
-0.123386040329933 0.119213365018368
-0.126000210642815 0.123073682188988
-0.128662511706352 0.127040535211563
-0.131374254822731 0.131116792559624
-0.134136736392975 0.135305359959602
-0.13695128262043 0.139609232544899
-0.139819264411926 0.144031494855881
-0.142742067575455 0.148575335741043
-0.14572112262249 0.153243973851204
-0.148757919669151 0.158040851354599
-0.151853948831558 0.162969380617142
-0.155010759830475 0.168033137917519
-0.158229917287827 0.173235774040222
-0.161513030529022 0.178581058979034
-0.164861738681793 0.184072837233543
-0.168277770280838 0.189715176820755
-0.171762838959694 0.195512130856514
-0.175318717956543 0.201467931270599
-0.178947225213051 0.20758692920208
-0.182650208473206 0.213873594999313
-0.18642957508564 0.220332488417625
-0.190287306904793 0.22696840763092
-0.194225370883942 0.233786210417747
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0264286249876022
-0.00117255514487624 0.026705713942647
-0.00234556337818503 0.0270117223262787
-0.00351926265284419 0.0273471791297197
-0.00469389278441668 0.0277126245200634
-0.00586969731375575 0.0281086135655642
-0.00704692164435983 0.0285357162356377
-0.0082258116453886 0.0289945174008608
-0.00940662063658237 0.0294856186956167
-0.010589599609375 0.0300096366554499
-0.0117750037461519 0.030567204579711
-0.0129630919545889 0.0311589725315571
-0.0141541259363294 0.0317856073379517
-0.0153483673930168 0.0324477963149548
-0.0165460836142302 0.0331462398171425
-0.0177475456148386 0.033881664276123
-0.0189530234783888 0.0346548072993755
-0.0201627928763628 0.0354664362967014
-0.021377133205533 0.0363173298537731
-0.0225963238626719 0.0372082926332951
-0.0238206498324871 0.0381401516497135
-0.0250503998249769 0.0391137562692165
-0.0262858606874943 0.0401299744844437
-0.0275273285806179 0.0411897003650665
-0.0287750996649265 0.0422938577830791
-0.0300294701009989 0.0434433817863464
-0.0312907509505749 0.0446392521262169
-0.0325592458248138 0.0458824634552002
-0.0338352583348751 0.0471740327775478
-0.0351191125810146 0.0485150180757046
-0.0364111177623272 0.049906499683857
-0.0377115942537785 0.0513495802879333
-0.0390208698809147 0.0528454072773457
-0.0403392687439919 0.0543951541185379
-0.0416671186685562 0.0560000166296959
-0.0430047623813152 0.0576612390577793
-0.0443525314331055 0.0593800917267799
-0.0457107648253441 0.0611578747630119
-0.0470798164606094 0.0629959404468536
-0.048460029065609 0.0648956671357155
-0.0498517490923405 0.0668584629893303
-0.0512553453445435 0.0688857957720757
-0.0526711717247963 0.0709791630506516
-0.0540995858609676 0.0731400921940804
-0.0555409640073776 0.0753701776266098
-0.0569956749677658 0.07767104357481
-0.0584640875458717 0.0800443440675735
-0.0599465891718864 0.08249182254076
-0.0614435561001301 0.0850152298808098
-0.0629553720355034 0.0876163765788078
-0.0644824281334877 0.090297132730484
-0.066025123000145 0.0930594205856323
-0.0675838515162468 0.0959052070975304
-0.0691590085625648 0.0988365188241005
-0.070751003921032 0.101855434477329
-0.0723602399230003 0.104964099824429
-0.0739871188998222 0.108164690434933
-0.0756320729851723 0.111459508538246
-0.0772955119609833 0.114850863814354
-0.0789778605103493 0.118341140449047
-0.0806795358657837 0.121932797133923
-0.0824009701609612 0.125628367066383
-0.0841425806283951 0.129430413246155
-0.0859048217535019 0.133341670036316
-0.0876881256699562 0.137364849448204
-0.0894929245114326 0.141502767801285
-0.091319665312767 0.145758345723152
-0.0931687727570534 0.150134533643723
-0.0950407236814499 0.154634445905685
-0.0969359502196312 0.159261211752892
-0.0988549068570137 0.164018079638481
-0.100798048079014 0.168908387422562
-0.102765828371048 0.173935547471046
-0.104758687317371 0.179103076457977
-0.106777109205723 0.184414654970169
-0.108821541070938 0.189873978495598
-0.110892444849014 0.19548487663269
-0.112990275025368 0.201251298189163
-0.115115493535995 0.207177296280861
-0.117268547415733 0.213266998529434
-0.11944992095232 0.219524756073952
-0.121660061180592 0.225954949855804
-0.123899430036545 0.232562124729156
-0.126168489456177 0.2393509298563
-0.128467679023743 0.246326148509979
-0.130797445774078 0.253492683172226
-0.133158281445503 0.260855674743652
-0.135550603270531 0.268420308828354
-0.137974858283997 0.276191920042038
-0.140431493520737 0.284176051616669
-0.142920941114426 0.2923783659935
-0.145443618297577 0.300804644823074
-0.147999972105026 0.30946096777916
-0.150590404868126 0.318353444337845
-0.153215333819389 0.327488452196121
-0.155875161290169 0.336872488260269
-0.158570289611816 0.346512258052826
-0.161301091313362 0.356414616107941
-0.164067953824997 0.366586774587631
-0.166871249675751 0.377035975456238
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00346461264416575
-0.00155892665497959 0.00365076959133148
-0.00313158077187836 0.00386743736453354
-0.00471858959645033 0.00411524344235659
-0.00632059387862682 0.00439483346417546
-0.00793825089931488 0.00470687029883265
-0.00957223307341337 0.00505203614011407
-0.0112232277169824 0.00543103134259582
-0.0128919426351786 0.00584457674995065
-0.0145790986716747 0.0062934122979641
-0.0162854325026274 0.00677829887717962
-0.0180117059499025 0.00730001972988248
-0.0197586938738823 0.00785937812179327
-0.0215271897614002 0.00845720060169697
-0.0233180094510317 0.00909433793276548
-0.0251319892704487 0.00977166462689638
-0.0269699785858393 0.0104900756850839
-0.028832858428359 0.0112504959106445
-0.0307215265929699 0.0120538761839271
-0.0326368995010853 0.0129011888056993
-0.0345799215137959 0.0137934386730194
-0.0365515649318695 0.0147316576912999
-0.038552813231945 0.0157169029116631
-0.0405846834182739 0.0167502649128437
-0.04264822229743 0.0178328678011894
-0.0447444841265678 0.0189658552408218
-0.0468745790421963 0.0201504211872816
-0.0490396209061146 0.0213877782225609
-0.0512407571077347 0.0226791724562645
-0.0534791760146618 0.0240259002894163
-0.0557560808956623 0.025429280474782
-0.058072704821825 0.0268906690180302
-0.0604303367435932 0.0284114722162485
-0.0628302693367004 0.0299931243062019
-0.0652738362550735 0.0316370986402035
-0.0677624195814133 0.0333449244499207
-0.0702974274754524 0.0351181589066982
-0.0728802904486656 0.0369584038853645
-0.0755124986171722 0.0388673208653927
-0.0781955718994141 0.0408466048538685
-0.0809310525655746 0.0428979955613613
-0.0837205573916435 0.0450233034789562
-0.0865657106041908 0.0472243651747704
-0.0894681885838509 0.0495030730962753
-0.0924297347664833 0.0518613941967487
-0.0954521149396896 0.0543013289570808
-0.0985371246933937 0.0568249300122261
-0.101686649024487 0.0594343394041061
-0.10490258783102 0.062131728976965
-0.108186893165112 0.0649193376302719
-0.111541584134102 0.0677994713187218
-0.114968731999397 0.0707745179533958
-0.118470445275307 0.0738469138741493
-0.122048899531364 0.0770191624760628
-0.125706315040588 0.0802938416600227
-0.129444986581802 0.0836736038327217
-0.133267223834991 0.087161161005497
-0.137175500392914 0.090759351849556
-0.141172245144844 0.0944710448384285
-0.145260006189346 0.0982992053031921
-0.149441376328468 0.102246880531311
-0.153719022870064 0.106317207217216
-0.15809565782547 0.110513389110565
-0.162574142217636 0.114838793873787
-0.167157337069511 0.119296804070473
-0.171848207712173 0.123890921473503
-0.176649779081345 0.128624752163887
-0.181565135717392 0.133501991629601
-0.186597540974617 0.138526499271393
-0.19175024330616 0.143702164292336
-0.197026610374451 0.149033024907112
-0.202430099248886 0.154523238539696
-0.207964241504669 0.160177066922188
-0.21363265812397 0.165998846292496
-0.219439134001732 0.171993181109428
-0.225387468934059 0.178164660930634
-0.231481596827507 0.184518054127693
-0.237725555896759 0.191058278083801
-0.244123473763466 0.197790369391441
-0.250679552555084 0.204719483852386
-0.257398247718811 0.21185103058815
-0.264283984899521 0.219190463423729
-0.271341353654861 0.226743414998055
-0.27857506275177 0.234515696763992
-0.285989940166473 0.242513284087181
-0.293590873479843 0.250742256641388
-0.301383078098297 0.259209036827087
-0.309371709823608 0.267920047044754
-0.317562103271484 0.276881992816925
-0.325959801673889 0.28610172867775
-0.334570407867432 0.295586317777634
-0.34339964389801 0.305342942476273
-0.352453589439392 0.315379202365875
-0.361738234758377 0.325702726840973
-0.371259868144989 0.336321413516998
-0.381024867296219 0.347243398427963
-0.391039818525314 0.358477026224136
-0.401311427354813 0.37003082036972
-0.411846727132797 0.381913781166077
-0.422652751207352 0.394134879112244
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00172112882137299
-0.00146349077112973 0.00194101873785257
-0.00293812341988087 0.00218286085873842
-0.00442441366612911 0.00244704354554415
-0.00592288747429848 0.00273396540433168
-0.00743408547714353 0.00304403528571129
-0.00895855948328972 0.00337767275050282
-0.0104968743398786 0.00373530853539705
-0.0120496097952127 0.00411738501861691
-0.0136173572391272 0.00452435575425625
-0.0152007220312953 0.00495668593794107
-0.0168003272265196 0.00541485426947474
-0.0184168089181185 0.00589935109019279
-0.0200508143752813 0.0064106797799468
-0.0217030141502619 0.00694935722276568
-0.023374093696475 0.00751591520383954
-0.0250647477805614 0.00811089668422937
-0.0267756953835487 0.00873486138880253
-0.028507674112916 0.00938838440924883
-0.0302614327520132 0.0100720534101129
-0.0320377424359322 0.0107864737510681
-0.0338374003767967 0.0115322675555944
-0.0356612093746662 0.0123100709170103
-0.0375100001692772 0.0131205385550857
-0.0393846295773983 0.0139643447473645
-0.0412859618663788 0.0148421749472618
-0.0432148985564709 0.0157547444105148
-0.045172356069088 0.0167027767747641
-0.0471592657268047 0.017687015235424
-0.0491766035556793 0.0187082346528769
-0.0512253493070602 0.0197672173380852
-0.0533065125346184 0.0208647698163986
-0.0554211437702179 0.0220017302781343
-0.0575703047215939 0.0231789462268353
-0.0597550794482231 0.0243972912430763
-0.0619766041636467 0.0256576724350452
-0.0642360225319862 0.0269610080868006
-0.0665345042943954 0.028308242559433
-0.0688732713460922 0.0297003593295813
-0.0712535604834557 0.0311383530497551
-0.0736766308546066 0.0326232463121414
-0.0761438086628914 0.0341561064124107
-0.0786564275622368 0.0357380099594593
-0.0812158584594727 0.0373700633645058
-0.0838235169649124 0.0390534214675426
-0.0864808484911919 0.0407892540097237
-0.0891893282532692 0.0425787605345249
-0.091950498521328 0.0444231890141964
-0.0947659090161324 0.0463238097727299
-0.0976371616125107 0.0482819192111492
-0.100565910339355 0.0502988696098328
-0.103553853929043 0.0523760430514812
-0.106602713465691 0.0545148476958275
-0.109714277088642 0.0567167401313782
-0.112890362739563 0.058983214199543
-0.116132847964764 0.0613158084452152
-0.119443640112877 0.0637160837650299
-0.122824758291245 0.0661856830120087
-0.126278206706047 0.0687262564897537
-0.129806071519852 0.0713395178318024
-0.133410483598709 0.0740272253751755
-0.137093633413315 0.0767911747097969
-0.140857756137848 0.0796332061290741
-0.144705206155777 0.0825552567839622
-0.148638337850571 0.0855592638254166
-0.152659580111504 0.0886472389101982
-0.156771436333656 0.0918212458491325
-0.160976454615593 0.0950833857059479
-0.165277317166328 0.0984358713030815
-0.169676706194878 0.101880922913551
-0.174177408218384 0.105420842766762
-0.178782269358635 0.109057992696762
-0.183494225144386 0.112794801592827
-0.188316255807877 0.116633735597134
-0.193251505494118 0.120577409863472
-0.198303118348122 0.12462842464447
-0.203474342823029 0.128789484500885
-0.208768531680107 0.13306337594986
-0.214189112186432 0.137452960014343
-0.219739586114883 0.141961127519608
-0.225423648953438 0.146590948104858
-0.231244966387749 0.151345506310463
-0.237207368016243 0.156227976083755
-0.243314772844315 0.161241620779037
-0.249571204185486 0.166389808058739
-0.255980759859085 0.171675950288773
-0.262547791004181 0.177103668451309
-0.269276589155197 0.182676568627357
-0.276171624660492 0.188398391008377
-0.283237516880035 0.194272994995117
-0.290479004383087 0.200304314494133
-0.297900855541229 0.206496387720108
-0.30550816655159 0.212853476405144
-0.313306003808975 0.219379812479019
-0.321299612522125 0.226079821586609
-0.329494386911392 0.232958018779755
-0.337895900011063 0.24001906812191
-0.346509754657745 0.247267693281174
-0.355341911315918 0.254708915948868
-0.364398330450058 0.262347728013992
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0159228555858135
-0.00145069230347872 0.0162326339632273
-0.00290862191468477 0.016567712649703
-0.00437414972111583 0.0169284977018833
-0.00584764219820499 0.0173154026269913
-0.00732947187498212 0.0177288539707661
-0.00882001779973507 0.0181692857295275
-0.0103196632117033 0.018637141212821
-0.0118288025259972 0.0191328767687082
-0.0133478306233883 0.0196569580584764
-0.0148771507665515 0.0202098600566387
-0.0164171773940325 0.0207920745015144
-0.0179683249443769 0.0214040968567133
-0.0195310171693563 0.0220464412122965
-0.0211056880652905 0.0227196291089058
-0.0226927772164345 0.0234241969883442
-0.0242927260696888 0.0241606924682856
-0.0259059928357601 0.0249296762049198
-0.0275330394506454 0.0257317237555981
-0.0291743297129869 0.0265674199908972
-0.0308303441852331 0.0274373684078455
-0.0325015708804131 0.0283421855419874
-0.0341884940862656 0.0292824991047382
-0.0358916223049164 0.0302589554339647
-0.0376114659011364 0.03127221763134
-0.0393485389649868 0.0323229543864727
-0.0411033779382706 0.033411867916584
-0.0428765118122101 0.0345396585762501
-0.0446684844791889 0.0357070490717888
-0.0464798584580421 0.0369147881865501
-0.0483111962676048 0.0381636321544647
-0.0501630641520023 0.0394543558359146
-0.0520360581576824 0.040787760168314
-0.0539307668805122 0.0421646572649479
-0.0558477863669395 0.0435858741402626
-0.0577877461910248 0.0450522750616074
-0.0597512610256672 0.0465647280216217
-0.0617389641702175 0.048124123364687
-0.0637515112757683 0.0497313849627972
-0.065789557993412 0.0513874441385269
-0.0678537636995316 0.0530932545661926
-0.0699448212981224 0.0548498071730137
-0.0720634162425995 0.0566581003367901
-0.0742102414369583 0.0585191585123539
-0.076386034488678 0.0604340471327305
-0.0785915106534958 0.0624038353562355
-0.0808274000883102 0.0644296258687973
-0.0830944702029228 0.0665125548839569
-0.0853934735059738 0.0686537697911263
-0.0877251923084259 0.0708544477820396
-0.0900904163718224 0.0731158033013344
-0.0924899503588676 0.0754390880465508
-0.0949246138334274 0.0778255611658096
-0.097395233809948 0.0802765265107155
-0.0999026522040367 0.0827933102846146
-0.102447733283043 0.0853772684931755
-0.105031326413155 0.0880297794938087
-0.107654348015785 0.0907523036003113
-0.110317692160606 0.0935462787747383
-0.113022267818451 0.0964132025837898
-0.115769006311893 0.0993546023964882
-0.118558846414089 0.102372050285339
-0.121392741799355 0.105467118322849
-0.12427169829607 0.108641490340233
-0.127196684479713 0.111896820366383
-0.130168706178665 0.115234829485416
-0.133188799023628 0.118657276034355
-0.136257976293564 0.122165940701962
-0.139377325773239 0.125762701034546
-0.142547890543938 0.129449427127838
-0.145770773291588 0.133228048682213
-0.149047061800957 0.137100547552109
-0.152377888560295 0.141068935394287
-0.155764356255531 0.145135253667831
-0.159207671880722 0.149301677942276
-0.162708982825279 0.153570353984833
-0.166269466280937 0.157943487167358
-0.169890344142914 0.162423357367516
-0.173572823405266 0.167012289166451
-0.177318125963211 0.171712636947632
-0.181127548217773 0.176526889204979
-0.185002341866493 0.18145751953125
-0.188943803310394 0.186507061123848
-0.1929532289505 0.191678136587143
-0.197031959891319 0.196973413228989
-0.201181292533875 0.202395603060722
-0.205402657389641 0.207947552204132
-0.209697395563126 0.213632106781006
-0.214066907763481 0.219452202320099
-0.218512609601021 0.225410833954811
-0.223035916686058 0.231511071324348
-0.227638259530067 0.2377560287714
-0.23232114315033 0.24414898455143
-0.237086042761803 0.250693202018738
-0.241934433579445 0.257392048835754
-0.246867835521698 0.264248967170715
-0.251887798309326 0.271267503499985
-0.256995797157288 0.278451204299927
-0.262193471193314 0.285803854465485
-0.267482399940491 0.293329209089279
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0213805735111237
-0.00116980774328113 0.0216169562190771
-0.00234172726050019 0.0218777302652597
-0.00351602584123611 0.0221632719039917
-0.0046929745003581 0.0224739704281092
-0.00587284937500954 0.0228102225810289
-0.00705593219026923 0.0231724362820387
-0.00824250653386116 0.0235610287636518
-0.00943286530673504 0.0239764284342527
-0.0106273032724857 0.0244190748780966
-0.0118261203169823 0.0248894169926643
-0.0130296237766743 0.025387916713953
-0.0142381247133017 0.0259150471538305
-0.0154519397765398 0.0264712926000357
-0.0166713930666447 0.0270571503788233
-0.0178968161344528 0.0276731308549643
-0.0191285386681557 0.0283197555691004
-0.0203669033944607 0.0289975609630346
-0.021612262353301 0.0297070983797312
-0.0228649638593197 0.0304489284753799
-0.0241253711283207 0.0312236305326223
-0.0253938529640436 0.0320317968726158
-0.0266707800328732 0.0328740365803242
-0.0279565379023552 0.0337509699165821
-0.0292515158653259 0.034663237631321
-0.0305561050772667 0.0356114916503429
-0.0318707190454006 0.0365964099764824
-0.0331957638263702 0.0376186780631542
-0.034531656652689 0.0386790037155151
-0.0358788371086121 0.0397781133651733
-0.0372377336025238 0.0409167483448982
-0.03860879316926 0.0420956686139107
-0.0399924740195274 0.043315663933754
-0.041389238089323 0.044577531516552
-0.0427995547652245 0.0458820909261703
-0.0442239195108414 0.0472301915287971
-0.0456628166139126 0.0486226975917816
-0.0471167452633381 0.0500604920089245
-0.0485862269997597 0.0515444949269295
-0.0500717833638191 0.0530756376683712
-0.0515739396214485 0.0546548739075661
-0.0530932545661926 0.0562831945717335
-0.0546302832663059 0.057961605489254
-0.0561855845153332 0.05969113484025
-0.0577597543597221 0.0614728517830372
-0.0593533739447594 0.0633078441023827
-0.0609670504927635 0.0651972219347954
-0.0626014098525047 0.0671421438455582
-0.0642570778727531 0.0691437795758247
-0.0659346878528595 0.0712033286690712
-0.0676349103450775 0.0733220428228378
-0.0693584233522415 0.0755011886358261
-0.0711059048771858 0.0777420699596405
-0.0728780627250671 0.0800460204482079
-0.0746756047010422 0.082414411008358
-0.07649926841259 0.0848486497998238
-0.0783497914671898 0.0873501673340797
-0.0802279636263847 0.0899204760789871
-0.0821345448493958 0.0925610810518265
-0.0840703397989273 0.0952735468745232
-0.0860361605882645 0.0980594679713249
-0.0880328416824341 0.100920490920544
-0.090061217546463 0.103858284652233
-0.0921221822500229 0.106874614953995
-0.0942166149616241 0.109971240162849
-0.0963454246520996 0.113149985671043
-0.0985095351934433 0.116412714123726
-0.10070988535881 0.11976133286953
-0.10294746607542 0.123197846114635
-0.105223253369331 0.126724258065224
-0.107538260519505 0.130342647433281
-0.109893523156643 0.134055137634277
-0.112290099263191 0.137863904237747
-0.114729054272175 0.14177118241787
-0.117211520671844 0.145779311656952
-0.11973861604929 0.149890631437302
-0.122311487793922 0.154107570648193
-0.124931320548058 0.158432617783546
-0.127599313855171 0.162868335843086
-0.130316689610481 0.167417302727699
-0.133084744215012 0.172082275152206
-0.135904744267464 0.176865980029106
-0.138778001070023 0.181771248579025
-0.141705855727196 0.186801001429558
-0.144689694046974 0.191958218812943
-0.147730901837349 0.197245925664902
-0.150830939412117 0.202667340636253
-0.153991267085075 0.208225667476654
-0.157213389873505 0.213924214243889
-0.160498827695847 0.219766393303871
-0.163849160075188 0.22575569152832
-0.167265981435776 0.2318956553936
-0.170750945806503 0.238190039992332
-0.174305722117424 0.244642600417137
-0.177932024002075 0.251257210969925
-0.181631594896317 0.258037835359573
-0.185406237840652 0.264988571405411
-0.189257740974426 0.272113591432571
-0.193188026547432 0.279417276382446
-0.197198987007141 0.286904007196426
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00761368172243237
-0.00136153760831803 0.0080905444920063
-0.00273118354380131 0.00860064197331667
-0.00410939333960414 0.0091446740552783
-0.00549663091078401 0.00972336065024137
-0.00689337216317654 0.0103374412283301
-0.00830010324716568 0.0109876776114106
-0.00971732009202242 0.0116748502478004
-0.0111455330625176 0.0123997638002038
-0.0125852609053254 0.0131632452830672
-0.0140370354056358 0.0139661421999335
-0.0155014013871551 0.0148093309253454
-0.0169789157807827 0.0156937073916197
-0.0184701457619667 0.0166201945394278
-0.0199756752699614 0.0175897441804409
-0.0214961040765047 0.0186033323407173
-0.0230320375412703 0.0196619592607021
-0.0245841033756733 0.0207666587084532
-0.0261529423296452 0.0219184923917055
-0.0277392063289881 0.0231185499578714
-0.0293435659259558 0.0243679527193308
-0.0309667102992535 0.0256678573787212
-0.032609336078167 0.0270194448530674
-0.0342721678316593 0.0284239370375872
-0.0359559431672096 0.0298825893551111
-0.0376614071428776 0.0313966870307922
-0.0393893420696259 0.0329675637185574
-0.0411405339837074 0.0345965772867203
-0.0429157912731171 0.0362851247191429
-0.0447159521281719 0.0380346588790417
-0.0465418584644794 0.039846658706665
-0.0483943782746792 0.0417226403951645
-0.0502744130790234 0.0436641871929169
-0.0521828718483448 0.0456729047000408
-0.0541206821799278 0.0477504432201385
-0.0560888163745403 0.049898523837328
-0.0580882504582405 0.052118893712759
-0.0601199865341187 0.0544133484363556
-0.0621850676834583 0.0567837581038475
-0.0642845407128334 0.0592320263385773
-0.0664194896817207 0.0617601051926613
-0.0685910284519196 0.0643700286746025
-0.0708002895116806 0.0670638680458069
-0.073048435151577 0.0698437467217445
-0.0753366649150848 0.0727118775248528
-0.077666200697422 0.0756705105304718
-0.0800382867455482 0.0787219628691673
-0.082454226911068 0.0818686410784721
-0.0849153250455856 0.0851129963994026
-0.0874229222536087 0.0884575396776199
-0.0899784117937088 0.0919048860669136
-0.0925832241773605 0.0954577177762985
-0.0952387973666191 0.0991187766194344
-0.0979466214776039 0.102890886366367
-0.100708223879337 0.106776967644691
-0.103525169193745 0.110780008137226
-0.106399044394493 0.114903062582016
-0.109331525862217 0.119149349629879
-0.112324275076389 0.123522095382214
-0.115379028022289 0.128024652600288
-0.118497543036938 0.1326604783535
-0.121681645512581 0.137433111667633
-0.124933168292046 0.142346173524857
-0.128254055976868 0.147403463721275
-0.131646230816841 0.152608826756477
-0.135111704468727 0.15796622633934
-0.13865253329277 0.163479745388031
-0.142270788550377 0.169153556227684
-0.145968675613403 0.17499203979969
-0.149748384952545 0.180999621748924
-0.153612166643143 0.187180861830711
-0.157562345266342 0.193540468811989
-0.161601305007935 0.200083285570145
-0.165731459856033 0.206814244389534
-0.169955343008041 0.213738545775414
-0.174275502562523 0.220861420035362
-0.178694561123848 0.228188291192055
-0.183215200901031 0.235724732279778
-0.187840178608894 0.24347648024559
-0.19257228076458 0.251449376344681
-0.197414472699165 0.259649604558945
-0.202369675040245 0.268083363771439
-0.207440942525864 0.276757061481476
-0.212631374597549 0.285677313804626
-0.217944175004959 0.294850915670395
-0.223382562398911 0.304284811019897
-0.228949964046478 0.313986301422119
-0.234649777412415 0.32396274805069
-0.240485519170761 0.334221750497818
-0.246460795402527 0.344771146774292
-0.252579271793365 0.355618983507156
-0.25884473323822 0.366773515939713
-0.265261083841324 0.378243386745453
-0.271832287311554 0.390037298202515
-0.278562396764755 0.402164280414581
-0.285455584526062 0.414633631706238
-0.292516112327576 0.427454918622971
-0.299748301506042 0.4406378865242
-0.307156711816788 0.454192817211151
-0.314745903015137 0.468130022287369
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00688169663771987
-0.00141080387402326 0.00712302979081869
-0.00283310562372208 0.007388218306005
-0.00426742201671004 0.00767771434038877
-0.00571428146213293 0.00799198262393475
-0.00717422598972917 0.00833150092512369
-0.00864780973643064 0.00869675911962986
-0.010135599412024 0.00908826105296612
-0.0116381775587797 0.00950652454048395
-0.0131561374291778 0.00995208136737347
-0.0146900871768594 0.0104254763573408
-0.0162406526505947 0.0109272710978985
-0.0178084727376699 0.0114580420777202
-0.0193942002952099 0.0120183806866407
-0.0209985058754683 0.0126088950783014
-0.0226220805197954 0.013230212032795
-0.0242656227201223 0.0138829713687301
-0.0259298551827669 0.0145678333938122
-0.0276155192404985 0.0152854770421982
-0.0293233674019575 0.0160365980118513
-0.0310541782528162 0.0168219115585089
-0.0328087508678436 0.01764215528965
-0.0345878936350346 0.0184980817139149
-0.0363924466073513 0.0193904675543308
-0.0382232666015625 0.0203201118856668
-0.040081225335598 0.0212878324091434
-0.0419672317802906 0.0222944766283035
-0.0438822060823441 0.0233409069478512
-0.0458270870149136 0.0244280099868774
-0.0478028580546379 0.025556705892086
-0.0498105064034462 0.0267279334366322
-0.0518510490655899 0.0279426518827677
-0.0539255440235138 0.0292018633335829
-0.0560350567102432 0.0305065829306841
-0.0581806823611259 0.031857855618
-0.0603635646402836 0.0332567654550076
-0.0625848546624184 0.0347044169902802
-0.0648457333445549 0.0362019427120686
-0.067147433757782 0.0377505235373974
-0.0694911926984787 0.0393513552844524
-0.0718782916665077 0.0410056710243225
-0.0743100568652153 0.04271474853158
-0.0767878368496895 0.0444798916578293
-0.0793130025267601 0.0463024340569973
-0.0818869918584824 0.0481837689876556
-0.0845112502574921 0.0501253046095371
-0.0871872752904892 0.0521284975111485
-0.0899166092276573 0.0541948564350605
-0.0927008241415024 0.0563259124755859
-0.0955415219068527 0.0585232451558113
-0.0984403714537621 0.0607884898781776
-0.101399086415768 0.0631233230233192
-0.104419402778149 0.0655294582247734
-0.107503108680248 0.0680086687207222
-0.110652051866055 0.0705627650022507
-0.113868109881878 0.0731936171650887
-0.117153204977512 0.075903132557869
-0.12050936371088 0.0786933153867722
-0.123938612639904 0.08156618475914
-0.127443045377731 0.0845238268375397
-0.131024807691574 0.0875683799386024
-0.134686097502708 0.0907020568847656
-0.138429164886475 0.0939271077513695
-0.142256379127502 0.0972458943724632
-0.146170109510422 0.100660800933838
-0.150172799825668 0.10417428612709
-0.154266953468323 0.107788890600204
-0.15845513343811 0.111507192254066
-0.162740036845207 0.115331918001175
-0.167124360799789 0.119265794754028
-0.171610891819 0.123311653733253
-0.17620250582695 0.127472400665283
-0.180902138352394 0.131751045584679
-0.185712769627571 0.136150628328323
-0.190637558698654 0.140674352645874
-0.195679664611816 0.145325466990471
-0.200842350721359 0.150107309222221
-0.206128969788551 0.1550233066082
-0.211542949080467 0.160077005624771
-0.217087805271149 0.165272012352943
-0.222767218947411 0.17061211168766
-0.228584885597229 0.176101133227348
-0.23454461991787 0.181743025779724
-0.240650340914726 0.187541842460632
-0.246906086802483 0.193501770496368
-0.253315955400467 0.199627071619034
-0.259884238243103 0.205922216176987
-0.266615271568298 0.21239173412323
-0.273513525724411 0.219040289521217
-0.280583590269089 0.225872680544853
-0.287830173969269 0.232893839478493
-0.295258074998856 0.240108802914619
-0.302872329950333 0.24752289056778
-0.310678005218506 0.255141407251358
-0.318680346012115 0.262969881296158
-0.326884716749191 0.271014004945755
-0.335296601057053 0.279279589653015
-0.343921631574631 0.287772595882416
-0.352765709161758 0.296499311923981
-0.361834764480591 0.305466026067734
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00130896735936403 0.000222173213842325
-0.00262614106759429 0.000469138380140066
-0.00395195372402668 0.00074133841553703
-0.00528684724122286 0.00103922828566283
-0.00663127470761538 0.00136327557265759
-0.00798569805920124 0.00171396101359278
-0.00935058947652578 0.00209177797660232
-0.0107264332473278 0.00249723414890468
-0.0121137229725718 0.00293085095472634
-0.0135129624977708 0.00339316390454769
-0.0149246696382761 0.00388472434133291
-0.0163493733853102 0.00440609781071544
-0.0177876129746437 0.00495786545798182
-0.019239941611886 0.00554062519222498
-0.0207069274038076 0.00615499261766672
-0.0221891459077597 0.00680159730836749
-0.0236871894448996 0.00748108886182308
-0.0252016689628363 0.00819413550198078
-0.026733199134469 0.00894142035394907
-0.028282418847084 0.00972364936023951
-0.0298499781638384 0.0105415480211377
-0.0314365401864052 0.0113958576694131
-0.0330427885055542 0.0122873447835445
-0.0346694216132164 0.0132167981937528
-0.0363171473145485 0.0141850216314197
-0.0379867069423199 0.0151928514242172
-0.0396788455545902 0.0162411406636238
-0.0413943268358707 0.0173307619988918
-0.043133944272995 0.0184626262634993
-0.0448984988033772 0.0196376591920853
-0.0466888099908829 0.0208568088710308
-0.0485057346522808 0.0221210643649101
-0.0503501333296299 0.0234314315021038
-0.0522228851914406 0.0247889421880245
-0.0541249103844166 0.0261946693062782
-0.0560571365058422 0.0276497043669224
-0.0580205097794533 0.029155170544982
-0.0600160211324692 0.0307122357189655
-0.0620446652173996 0.0323220826685429
-0.0641074627637863 0.033985935151577
-0.0662054792046547 0.0357050597667694
-0.0683397874236107 0.0374807454645634
-0.070511482656002 0.0393143147230148
-0.0727217197418213 0.0412071496248245
-0.0749716460704803 0.043160654604435
-0.0772624537348747 0.0451762638986111
-0.0795953720808029 0.0472554787993431
-0.0819716453552246 0.0493998229503632
-0.0843925550580025 0.0516108646988869
-0.0868594199419022 0.0538902245461941
-0.0893735960125923 0.0562395714223385
-0.0919364616274834 0.0586606115102768
-0.0945494323968887 0.0611550994217396
-0.0972139611840248 0.0637248456478119
-0.0999315455555916 0.0663717091083527
-0.10270369797945 0.0690975785255432
-0.105532012879848 0.0719044581055641
-0.108418092131615 0.0747943520545959
-0.11136357486248 0.0777693390846252
-0.114370159804821 0.0808315575122833
-0.117439575493336 0.0839832052588463
-0.120573587715626 0.0872265249490738
-0.12377405166626 0.0905638784170151
-0.127042829990387 0.0939976349473
-0.130381837487221 0.0975302532315254
-0.133793026208878 0.101164266467094
-0.13727842271328 0.104902252554893
-0.140840113162994 0.10874692350626
-0.144480213522911 0.112701013684273
-0.148200899362564 0.116767346858978
-0.152004405856133 0.12094883620739
-0.15589302778244 0.125248476862907
-0.159869089722633 0.129669308662415
-0.163935050368309 0.134214550256729
-0.168093353509903 0.13888743519783
-0.172346547245979 0.143691316246986
-0.176697224378586 0.148629620671272
-0.181148052215576 0.153705894947052
-0.185701757669449 0.158923760056496
-0.190361186861992 0.164287000894547
-0.195129200816154 0.169799461960793
-0.200008749961853 0.17546509206295
-0.20500285923481 0.181287959218025
-0.210114642977715 0.187272265553474
-0.21534726023674 0.19342228770256
-0.220704048871994 0.199742525815964
-0.226188331842422 0.206237494945526
-0.2318035364151 0.212911888957024
-0.237553209066391 0.219770535826683
-0.243440970778465 0.226818397641182
-0.249470487236977 0.234060525894165
-0.255645662546158 0.241502270102501
-0.261970341205597 0.249148964881897
-0.268448531627655 0.257006168365479
-0.275084376335144 0.265079617500305
-0.281882077455521 0.273375153541565
-0.288845896720886 0.28189879655838
-0.295980364084244 0.290656834840775
-0.303290009498596 0.299655616283417
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00898728705942631
-0.00117624062113464 0.00916421506553888
-0.00235599698498845 0.00936513487249613
-0.00353961205109954 0.00959045067429543
-0.00472743529826403 0.0098405797034502
-0.00591982388868928 0.0101159485056996
-0.00711714196950197 0.0104169966652989
-0.00831975974142551 0.0107441740110517
-0.00952805858105421 0.0110979434102774
-0.010742424055934 0.0114787798374891
-0.0119632510468364 0.0118871703743935
-0.0131909437477589 0.0123236160725355
-0.0144259138032794 0.0127886310219765
-0.0156685803085566 0.0132827432826161
-0.0169193744659424 0.0138064958155155
-0.0181787349283695 0.0143604455515742
-0.0194471068680286 0.0149451633915305
-0.0207249522209167 0.015561236999929
-0.0220127385109663 0.0162092708051205
-0.0233109407126904 0.0168898832052946
-0.0246200487017632 0.0176037102937698
-0.025940565392375 0.0183514077216387
-0.0272729955613613 0.0191336441785097
-0.0286178644746542 0.0199511107057333
-0.0299757067114115 0.0208045169711113
-0.0313470624387264 0.0216945875436068
-0.0327324979007244 0.0226220730692148
-0.0341325812041759 0.023587740957737
-0.0355478897690773 0.0245923772454262
-0.0369790308177471 0.0256367959082127
-0.038426611572504 0.0267218295484781
-0.0398912504315376 0.0278483275324106
-0.0413735955953598 0.0290171764791012
-0.0428742989897728 0.0302292760461569
-0.0443940237164497 0.0314855501055717
-0.0459334626793861 0.0327869579195976
-0.0474933162331581 0.0341344773769379
-0.0490742959082127 0.0355291105806828
-0.0506771430373192 0.0369718968868256
-0.0523026064038277 0.0384638980031013
-0.0539514534175396 0.040006197988987
-0.0556244775652885 0.0415999293327332
-0.057322483509779 0.0432462394237518
-0.0590462945401669 0.0449463091790676
-0.0607967637479305 0.0467013642191887
-0.0625747516751289 0.0485126525163651
-0.0643811449408531 0.0503814518451691
-0.0662168562412262 0.0523090958595276
-0.0680828094482422 0.054296936839819
-0.0699799582362175 0.0563463643193245
-0.0719092786312103 0.0584588199853897
-0.0738717839121819 0.0606357790529728
-0.0758684873580933 0.0628787577152252
-0.0779004395008087 0.0651893094182014
-0.0799687132239342 0.0675690323114395
-0.082074411213398 0.0700195729732513
-0.0842186436057091 0.0725426077842712
-0.0864025950431824 0.0751399025321007
-0.0886274352669716 0.0778132304549217
-0.090894378721714 0.0805644243955612
-0.0932046696543694 0.0833953768014908
-0.0955595746636391 0.0863080248236656
-0.097960390150547 0.0893043428659439
-0.100408479571342 0.0923864245414734
-0.102905198931694 0.0955563485622406
-0.105451948940754 0.0988162904977798
-0.108050175011158 0.102168470621109
-0.110701330006123 0.10561516135931
-0.113406956195831 0.109158754348755
-0.116168588399887 0.112801656126976
-0.118987813591957 0.116546347737312
-0.121866255998611 0.120395384728909
-0.124805584549904 0.124351397156715
-0.127807483077049 0.128417059779167
-0.130873739719391 0.132595211267471
-0.134006142616272 0.136888682842255
-0.137206524610519 0.141300395131111
-0.140476763248444 0.145833387970924
-0.143818780779839 0.150490745902061
-0.147234559059143 0.155275642871857
-0.150726154446602 0.160191416740417
-0.15429562330246 0.165241420269012
-0.157945096492767 0.1704291254282
-0.16167676448822 0.175758078694344
-0.165492862462997 0.18123197555542
-0.169395670294762 0.186854526400566
-0.173387572169304 0.19262969493866
-0.177470967173576 0.198561429977417
-0.181648313999176 0.204653829336166
-0.185922145843506 0.210911110043526
-0.190295070409775 0.217337608337402
-0.194769710302353 0.22393773496151
-0.199348837137222 0.230716153979301
-0.204035222530365 0.237677544355392
-0.208831742405891 0.244826748967171
-0.213741317391396 0.252168774604797
-0.218766957521439 0.25970870256424
-0.223911717534065 0.267451792955399
-0.229178801178932 0.275403529405594
-0.234571427106857 0.28356945514679
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00806268863379955
-0.00129226397257298 0.00823030713945627
-0.00259136874228716 0.00841760728508234
-0.00389765459112823 0.00862494762986898
-0.00521146925166249 0.00885269604623318
-0.00653316685929894 0.00910122878849506
-0.00786310993134975 0.00937093421816826
-0.0092016663402319 0.00966221000999212
-0.0105492155998945 0.00997546501457691
-0.0119061404839158 0.0103111183270812
-0.0132728330790997 0.0106696002185345
-0.0146496966481209 0.0110513539984822
-0.0160371400415897 0.0114568341523409
-0.0174355804920197 0.0118865063413978
-0.018845446407795 0.0123408492654562
-0.0202671755105257 0.0128203565254807
-0.0217012111097574 0.0133255328983068
-0.0231480095535517 0.0138568971306086
-0.0246080383658409 0.0144149828702211
-0.0260817687958479 0.0150003377348185
-0.0275696888566017 0.0156135242432356
-0.0290722977370024 0.0162551216781139
-0.0305900983512402 0.0169257204979658
-0.0321236103773117 0.0176259316504002
-0.0336733683943748 0.0183563828468323
-0.0352399051189423 0.0191177148371935
-0.0368237867951393 0.0199105944484472
-0.0384255759418011 0.0207356978207827
-0.0400458425283432 0.0215937197208405
-0.0416851937770844 0.0224853828549385
-0.0433442257344723 0.0234114211052656
-0.0450235567986965 0.0243725869804621
-0.0467238277196884 0.0253696665167809
-0.0484456829726696 0.0264034550637007
-0.0501897819340229 0.0274747703224421
-0.0519568100571632 0.028584461659193
-0.0537474565207958 0.0297333933413029
-0.0555624254047871 0.0309224538505077
-0.0574024543166161 0.0321525633335114
-0.0592682771384716 0.0334246642887592
-0.0611606538295746 0.0347397141158581
-0.063080370426178 0.0360987186431885
-0.0650282129645348 0.0375026911497116
-0.06700499355793 0.0389526784420013
-0.0690115615725517 0.0404497683048248
-0.0710487589240074 0.0419950634241104
-0.0731174498796463 0.0435897000133991
-0.0752185434103012 0.0452348589897156
-0.077352948486805 0.0469317361712456
-0.0795215964317322 0.0486815646290779
-0.0817254409193993 0.050485622137785
-0.0839654803276062 0.0523452199995518
-0.0862427055835724 0.0542616955935955
-0.0885581448674202 0.0562364272773266
-0.0909128487110138 0.058270838111639
-0.0933078974485397 0.0603663846850395
-0.0957443788647652 0.0625245571136475
-0.0982234477996826 0.0647469162940979
-0.100746244192123 0.0670350417494774
-0.103313952684402 0.069390557706356
-0.105927780270576 0.0718151330947876
-0.108588971197605 0.0743104964494705
-0.111298777163029 0.0768783986568451
-0.114058531820774 0.0795206949114799
-0.116869553923607 0.0822392329573631
-0.119733199477196 0.0850359350442886
-0.122650869190693 0.0879127830266953
-0.125623971223831 0.0908717885613441
-0.128654003143311 0.0939150750637054
-0.13174244761467 0.0970447733998299
-0.134890839457512 0.100263088941574
-0.138100743293762 0.10357229411602
-0.141373783349991 0.106974720954895
-0.144711568951607 0.110472746193409
-0.14811584353447 0.114068880677223
-0.151588305830956 0.117765642702579
-0.155130729079247 0.121565639972687
-0.158744916319847 0.125471547245979
-0.162432730197906 0.129486128687859
-0.166196048259735 0.133612185716629
-0.170036867260933 0.137852683663368
-0.173957154154778 0.142210602760315
-0.177958950400352 0.146689012646675
-0.182044342160225 0.151291087269783
-0.186215475201607 0.15602008998394
-0.190474525094032 0.160879328846931
-0.194823771715164 0.165872320532799
-0.199265494942665 0.171002566814423
-0.203802049160004 0.176273703575134
-0.208435848355293 0.181689485907555
-0.213169351220131 0.187253758311272
-0.218005061149597 0.192970454692841
-0.222945630550385 0.198843702673912
-0.227993682026863 0.204877659678459
-0.23315192759037 0.211076632142067
-0.238423153758049 0.21744504570961
-0.243810206651688 0.223987445235252
-0.249315962195396 0.230708479881287
-0.254943490028381 0.237613037228584
-0.260695785284042 0.244706034660339
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00294601591303945
-0.00101932464167476 0.00319358985871077
-0.00204000482335687 0.00346650113351643
-0.0030622414778918 0.00376520678400993
-0.00408623740077019 0.00409017596393824
-0.00511219725012779 0.00444189179688692
-0.00614032940939069 0.00482084974646568
-0.0071708420291543 0.00522755831480026
-0.0082039488479495 0.00566254183650017
-0.00923986360430717 0.00612633768469095
-0.010278801433742 0.00661949813365936
-0.0113209839910269 0.00714259129017591
-0.0123666319996119 0.00769620016217232
-0.0134159680455923 0.00828092452138662
-0.014469220302999 0.00889737997204065
-0.0155266197398305 0.00954620167613029
-0.0165883954614401 0.0102280378341675
-0.0176547840237617 0.0109435580670834
-0.0187260247766972 0.0116934515535831
-0.0198023542761803 0.0124784223735332
-0.0208840183913708 0.0132991969585419
-0.0219712629914284 0.014156524091959
-0.0230643358081579 0.0150511674582958
-0.0241634901612997 0.0159839186817408
-0.0252689830958843 0.0169555880129337
-0.0263810679316521 0.0179670043289661
-0.0275000128895044 0.0190190318971872
-0.0286260787397623 0.0201125461608171
-0.0297595299780369 0.0212484505027533
-0.0309006460011005 0.0224276818335056
-0.0320496968924999 0.0236511938273907
-0.0332069583237171 0.0249199662357569
-0.0343727171421051 0.0262350179255009
-0.0355472564697266 0.0275973845273256
-0.0367308631539345 0.0290081314742565
-0.0379238352179527 0.0304683670401573
-0.0391264669597149 0.031979214400053
-0.0403390526771545 0.0335418321192265
-0.0415619015693665 0.0351574271917343
-0.0427953191101551 0.0368272215127945
-0.0440396144986153 0.0385524705052376
-0.0452951081097126 0.0403344854712486
-0.0465621203184128 0.0421745963394642
-0.0478409677743912 0.0440741740167141
-0.0491319857537746 0.0460346415638924
-0.0504355020821095 0.0480574443936348
-0.0517518483102322 0.0501440688967705
-0.0530813746154308 0.0522960647940636
-0.0544244199991226 0.0545150078833103
-0.0557813309133053 0.05680251121521
-0.0571524649858475 0.0591602586209774
-0.0585381835699081 0.0615899711847305
-0.0599388480186462 0.0640934109687805
-0.061354823410511 0.0666723996400833
-0.0627864822745323 0.0693287998437881
-0.0642342045903206 0.072064533829689
-0.0656983554363251 0.0748815685510635
-0.0671793445944786 0.077781967818737
-0.0686775594949722 0.080767810344696
-0.070193387567997 0.0838412493467331
-0.0717272311449051 0.0870044976472855
-0.0732795000076294 0.0902598276734352
-0.0748505964875221 0.0936095640063286
-0.0764409527182579 0.097056157886982
-0.0780509859323502 0.100602060556412
-0.0796811208128929 0.104249827563763
-0.0813317894935608 0.108002081513405
-0.0830034166574478 0.111861497163773
-0.0846964716911316 0.115830890834332
-0.0864113867282867 0.119913093745708
-0.0881486162543297 0.124111041426659
-0.0899086222052574 0.128427758812904
-0.091691866517067 0.132866352796555
-0.0934988111257553 0.137429982423782
-0.0953299477696419 0.142122000455856
-0.0971857532858849 0.146945759654045
-0.0990667119622231 0.151904746890068
-0.100973315536976 0.157002538442612
-0.102906055748463 0.162242814898491
-0.104865431785583 0.167629346251488
-0.106851972639561 0.173166081309319
-0.108866184949875 0.178856998682022
-0.110908582806587 0.184706225991249
-0.11297969520092 0.19071801006794
-0.115080051124096 0.196896731853485
-0.117210179567337 0.203246831893921
-0.119370646774769 0.209773004055023
-0.121561981737614 0.216479986906052
-0.123784743249416 0.223372668027878
-0.126039490103722 0.230456069111824
-0.128326788544655 0.237735390663147
-0.1306471824646 0.245215907692909
-0.133001282811165 0.252903193235397
-0.135389655828476 0.260802865028381
-0.137812882661819 0.268920689821243
-0.140271559357643 0.277262687683105
-0.142766281962395 0.285834968090057
-0.1452976167202 0.294643819332123
-0.14786621928215 0.303695857524872
-0.150472670793533 0.312997728586197
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00125940726138651 0.00018425534653943
-0.00252288696356118 0.00038584356661886
-0.00379071291536093 0.000605051347520202
-0.00506316404789686 0.000842172594275326
-0.00634052604436874 0.00109750882256776
-0.00762308994308114 0.00137136946432292
-0.00891115143895149 0.00166407157666981
-0.010205015540123 0.00197594123892486
-0.0115049919113517 0.00230731209740043
-0.0128113962709904 0.00265852641314268
-0.014124552719295 0.00302993669174612
-0.0154447918757796 0.00342190312221646
-0.016772449016571 0.00383479567244649
-0.0181078724563122 0.00426899455487728
-0.0194514151662588 0.00472489045932889
-0.0208034347742796 0.00520288199186325
-0.0221643019467592 0.00570338033139706
-0.023534394800663 0.0062268078327179
-0.0249140951782465 0.0067735961638391
-0.0263038016855717 0.00734418956562877
-0.0277039185166359 0.00793904531747103
-0.029114855453372 0.00855862908065319
-0.030537037178874 0.00920342188328505
-0.0319708995521069 0.00987391825765371
-0.0334168784320354 0.0105706220492721
-0.0348754338920116 0.011294056661427
-0.0363470278680325 0.0120447538793087
-0.0378321297466755 0.0128232594579458
-0.0393312387168407 0.0136301415041089
-0.0408448465168476 0.0144659746438265
-0.0423734597861767 0.0153313502669334
-0.0439176149666309 0.0162268821150064
-0.0454778410494328 0.0171531941741705
-0.0470546819269657 0.0181109271943569
-0.0486487112939358 0.019100746139884
-0.0502605028450489 0.0201233252882957
-0.051890641450882 0.0211793594062328
-0.0535397455096245 0.022269569337368
-0.0552084296941757 0.0233946871012449
-0.0568973273038864 0.0245554633438587
-0.05860710516572 0.0257526803761721
-0.0603384263813496 0.0269871316850185
-0.0620919726788998 0.0282596312463284
-0.0638684630393982 0.0295710247009993
-0.0656686127185822 0.0309221744537354
-0.067493163049221 0.0323139615356922
-0.0693428814411163 0.0337473079562187
-0.0712185427546501 0.0352231413125992
-0.0731209516525269 0.0367424227297306
-0.0750509276986122 0.0383061431348324
-0.0770093277096748 0.0399153232574463
-0.0789970085024834 0.0415710024535656
-0.0810148641467094 0.0432742536067963
-0.0830638036131859 0.0450261756777763
-0.0851447656750679 0.0468279011547565
-0.0872587040066719 0.0486805848777294
-0.0894066318869591 0.0505854412913322
-0.0915895476937294 0.0525436885654926
-0.0938084945082664 0.0545565895736217
-0.0960645377635956 0.0566254407167435
-0.0983587875962257 0.0587515756487846
-0.100692346692085 0.0609363503754139
-0.10306640714407 0.0631811991333961
-0.105482146143913 0.0654875561594963
-0.107940785586834 0.0678569078445435
-0.110443584620953 0.0702907890081406
-0.112991817295551 0.0727907493710518
-0.115586839616299 0.0753584355115891
-0.118230000138283 0.0779954940080643
-0.120922699570656 0.0807036235928535
-0.123666368424892 0.0834845826029778
-0.126462489366531 0.0863401740789413
-0.129312559962273 0.0892722383141518
-0.132218182086945 0.0922827050089836
-0.135180950164795 0.0953735187649727
-0.138202503323555 0.0985466912388802
-0.14128452539444 0.101804293692112
-0.14442877471447 0.105148449540138
-0.147637009620667 0.108581326901913
-0.15091110765934 0.112105205655098
-0.154252946376801 0.115722380578518
-0.157664477825165 0.119435228407383
-0.161147698760033 0.123246185481548
-0.164704650640488 0.127157762646675
-0.168337434530258 0.131172522902489
-0.172048255801201 0.135293155908585
-0.175839334726334 0.1395223736763
-0.17971296608448 0.14386297762394
-0.183671519160271 0.148317843675613
-0.187717407941818 0.152889937162399
-0.191853106021881 0.15758228302002
-0.196081236004829 0.16239807009697
-0.200404405593872 0.167340487241745
-0.204825341701508 0.172412842512131
-0.209346830844879 0.177618533372879
-0.213971734046936 0.182961076498032
-0.218702986836433 0.188444033265114
-0.223543673753738 0.194071158766747
-0.228496894240379 0.199846237897873
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.01, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0159343760460615
-0.00131628569215536 0.0162076447159052
-0.00264108367264271 0.0165061801671982
-0.00397481489926577 0.0168304368853569
-0.00531790778040886 0.0171808805316687
-0.00667080096900463 0.0175579879432917
-0.00803394336253405 0.0179622489959002
-0.00940779224038124 0.0183941666036844
-0.0107928179204464 0.018854258581996
-0.0121894981712103 0.0193430539220572
-0.013598321005702 0.0198610965162516
-0.0150197893381119 0.0204089432954788
-0.0164544135332108 0.0209871679544449
-0.0179027169942856 0.0215963590890169
-0.0193652361631393 0.0222371201962233
-0.0208425205200911 0.0229100715368986
-0.0223351251333952 0.0236158482730389
-0.0238436255604029 0.0243551041930914
-0.0253686122596264 0.0251285098493099
-0.0269106775522232 0.0259367506951094
-0.0284704398363829 0.0267805345356464
-0.0300485286861658 0.0276605896651745
-0.0316455811262131 0.0285776555538177
-0.0332622602581978 0.0295324996113777
-0.0348992384970188 0.0305259078741074
-0.0365572012960911 0.0315586812794209
-0.0382368601858616 0.0326316505670547
-0.0399389378726482 0.0337456651031971
-0.0416641645133495 0.0349015928804874
-0.043413307517767 0.036100335419178
-0.0451871380209923 0.0373428054153919
-0.0469864420592785 0.038629949092865
-0.0488120466470718 0.0399627387523651
-0.0506647787988186 0.0413421653211117
-0.0525454804301262 0.0427692495286465
-0.0544550381600857 0.0442450456321239
-0.0563943423330784 0.0457706302404404
-0.0583643019199371 0.0473471023142338
-0.060365866869688 0.0489756092429161
-0.0623999908566475 0.0506573095917702
-0.064467653632164 0.0523933991789818
-0.066569872200489 0.0541851185262203
-0.068707674741745 0.0560337267816067
-0.070882111787796 0.0579405128955841
-0.0730942785739899 0.0599068216979504
-0.0753452852368355 0.0619340166449547
-0.0776362642645836 0.064023494720459
-0.0799683853983879 0.06617671251297
-0.0823428481817245 0.0683951526880264
-0.0847608596086502 0.0706803202629089
-0.0872236862778664 0.073033794760704
-0.0897326171398163 0.0754571855068207
-0.092288963496685 0.0779521316289902
-0.0948940813541412 0.0805203318595886
-0.0975493490695953 0.0831635221838951
-0.100256182253361 0.0858834981918335
-0.103016026318073 0.0886820703744888
-0.105830393731594 0.0915611609816551
-0.108700796961784 0.0945226922631264
-0.11162880808115 0.0975686460733414
-0.114616021513939 0.100701071321964
-0.117664083838463 0.103922069072723
-0.120774663984776 0.107233770191669
-0.123949520289898 0.110638432204723
-0.127190411090851 0.114138305187225
-0.130499139428139 0.117735728621483
-0.133877575397491 0.121433109045029
-0.137327596545219 0.125232875347137
-0.140851214528084 0.129137620329857
-0.144450396299362 0.133149921894073
-0.148127198219299 0.137272447347641
-0.151883721351624 0.141507938504219
-0.155722141265869 0.145859226584435
-0.15964463353157 0.150329172611237
-0.163653507828712 0.154920816421509
-0.16775107383728 0.159637182950974
-0.171939715743065 0.164481401443481
-0.176221862435341 0.169456720352173
-0.18060003221035 0.174566447734833
-0.185076758265495 0.179813951253891
-0.189654737710953 0.185202807188034
-0.194336637854576 0.190736576914787
-0.199125215411186 0.196418941020966
-0.204023316502571 0.202253699302673
-0.209033846855164 0.208244755864143
-0.21415975689888 0.214396074414253
-0.21940416097641 0.22071185708046
-0.224770173430443 0.227196276187897
-0.230260983109474 0.233853682875633
-0.235879898071289 0.240688532590866
-0.241630300879478 0.247705429792404
-0.247515603899956 0.254909038543701
-0.25353941321373 0.262304276227951
-0.259705364704132 0.269896060228348
-0.2660171687603 0.277689516544342
-0.272478640079498 0.285689890384674
-0.279093682765961 0.293902575969696
-0.285866290330887 0.302333056926727
-0.292800664901733 0.310987144708633
-0.299901008605957 0.319870620965958
};
\end{axis}

\end{tikzpicture}


==> figures/deep.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Test loss},
x grid style={white!69.01960784313725!black},
xlabel={iterations},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.413228819304979, ymax=2.90886365946845,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,1.96723584918695)
--(axis cs:0,1.82864985327188)
--(axis cs:1,1.84684534818257)
--(axis cs:2,1.86318880184085)
--(axis cs:3,1.86312476793405)
--(axis cs:4,1.84409705489462)
--(axis cs:5,1.82183617772953)
--(axis cs:6,1.79586438151472)
--(axis cs:7,1.76374606535073)
--(axis cs:8,1.723187882236)
--(axis cs:9,1.67388206555678)
--(axis cs:10,1.61111030126282)
--(axis cs:11,1.53466654937097)
--(axis cs:12,1.45753956399897)
--(axis cs:13,1.37589216443822)
--(axis cs:14,1.29518551856895)
--(axis cs:15,1.21595322402591)
--(axis cs:16,1.15522202268912)
--(axis cs:17,1.07720851197526)
--(axis cs:18,1.00111046343212)
--(axis cs:19,0.926870676794041)
--(axis cs:20,0.909277614662467)
--(axis cs:21,0.867627548343803)
--(axis cs:22,0.775349615452705)
--(axis cs:23,0.744782018825936)
--(axis cs:24,0.75787998509739)
--(axis cs:25,0.730741627775214)
--(axis cs:26,0.700772983343944)
--(axis cs:27,0.663397428650772)
--(axis cs:28,0.662322508926537)
--(axis cs:29,0.653159304514065)
--(axis cs:30,0.640957663251863)
--(axis cs:31,0.636295303278231)
--(axis cs:32,0.61148332110093)
--(axis cs:33,0.63857583088257)
--(axis cs:34,0.624043516883496)
--(axis cs:35,0.643760864832634)
--(axis cs:36,0.625714847106277)
--(axis cs:37,0.608731938621995)
--(axis cs:38,0.614534144001881)
--(axis cs:39,0.607955931840332)
--(axis cs:40,0.590860406280794)
--(axis cs:41,0.526666766585137)
--(axis cs:42,0.587793867423415)
--(axis cs:43,0.647067494520643)
--(axis cs:44,0.64956266441477)
--(axis cs:45,0.646444590294733)
--(axis cs:46,0.621223819422117)
--(axis cs:47,0.600149276087963)
--(axis cs:48,0.618158354896232)
--(axis cs:49,0.628599571566531)
--(axis cs:50,0.64568039619923)
--(axis cs:51,0.660417660761036)
--(axis cs:52,0.640179397601353)
--(axis cs:53,0.594864040222375)
--(axis cs:54,0.630706448545639)
--(axis cs:55,0.625851330468354)
--(axis cs:56,0.639937793589707)
--(axis cs:57,0.665790301288576)
--(axis cs:58,0.624129566357684)
--(axis cs:59,0.624338477478462)
--(axis cs:60,0.649301752998058)
--(axis cs:61,0.605431896559352)
--(axis cs:62,0.590703421849176)
--(axis cs:63,0.615999106967589)
--(axis cs:64,0.645027136267031)
--(axis cs:65,0.653284873725796)
--(axis cs:66,0.63455794808473)
--(axis cs:67,0.594339309150469)
--(axis cs:68,0.596041662091489)
--(axis cs:69,0.648181325949634)
--(axis cs:70,0.675243624223918)
--(axis cs:71,0.619170437186898)
--(axis cs:72,0.622220159775662)
--(axis cs:73,0.629399386206532)
--(axis cs:74,0.637749399719927)
--(axis cs:75,0.633713406030586)
--(axis cs:76,0.623769724723693)
--(axis cs:77,0.605003388684503)
--(axis cs:78,0.647079382917626)
--(axis cs:79,0.643813146897825)
--(axis cs:80,0.616390200015758)
--(axis cs:81,0.637508323815627)
--(axis cs:82,0.594530858389957)
--(axis cs:83,0.660784743181499)
--(axis cs:84,0.675977289805072)
--(axis cs:85,0.690854121765055)
--(axis cs:86,0.648535679776254)
--(axis cs:87,0.631706360883286)
--(axis cs:88,0.65387032147919)
--(axis cs:89,0.659283316109901)
--(axis cs:90,0.655897940031177)
--(axis cs:91,0.631851852272407)
--(axis cs:92,0.667370809752276)
--(axis cs:93,0.646699129944134)
--(axis cs:94,0.668110524722335)
--(axis cs:95,0.701932630242939)
--(axis cs:96,0.663370875736076)
--(axis cs:97,0.664152854980619)
--(axis cs:98,0.652340121871091)
--(axis cs:99,0.608885455535832)
--(axis cs:100,0.646498435362599)
--(axis cs:101,0.682881994213556)
--(axis cs:102,0.680930453744676)
--(axis cs:103,0.666288784668297)
--(axis cs:104,0.639422324697953)
--(axis cs:105,0.650213330165492)
--(axis cs:106,0.64405537269907)
--(axis cs:107,0.675998967554956)
--(axis cs:108,0.704706947255787)
--(axis cs:109,0.703276445877268)
--(axis cs:110,0.704735952783097)
--(axis cs:111,0.672102207836308)
--(axis cs:112,0.654907075991033)
--(axis cs:113,0.643689978924732)
--(axis cs:114,0.706194732303963)
--(axis cs:115,0.640365305949846)
--(axis cs:116,0.615399443728291)
--(axis cs:117,0.654226656241558)
--(axis cs:118,0.663897214314758)
--(axis cs:119,0.705914993459879)
--(axis cs:120,0.719172477689717)
--(axis cs:121,0.686783151836319)
--(axis cs:122,0.671263101822297)
--(axis cs:123,0.641864450695243)
--(axis cs:124,0.646060599976953)
--(axis cs:125,0.636608890954943)
--(axis cs:126,0.621514223664568)
--(axis cs:127,0.686611084052676)
--(axis cs:128,0.682476661139638)
--(axis cs:129,0.645359081741794)
--(axis cs:130,0.622074953367236)
--(axis cs:131,0.597971604193777)
--(axis cs:132,0.608767566791965)
--(axis cs:133,0.647797413866543)
--(axis cs:134,0.654955869168407)
--(axis cs:135,0.688794333762108)
--(axis cs:136,0.718257568403898)
--(axis cs:137,0.700017715762491)
--(axis cs:138,0.641844186696569)
--(axis cs:139,0.596584814095285)
--(axis cs:140,0.659506712850592)
--(axis cs:141,0.629301492257942)
--(axis cs:142,0.661585043581345)
--(axis cs:143,0.698601146352007)
--(axis cs:144,0.685131742985132)
--(axis cs:145,0.629457857847644)
--(axis cs:146,0.624733071768615)
--(axis cs:147,0.646881858193315)
--(axis cs:148,0.677962201038026)
--(axis cs:149,0.718234729394355)
--(axis cs:150,0.695386445168972)
--(axis cs:151,0.6528592766526)
--(axis cs:152,0.637943991196263)
--(axis cs:153,0.681006992209486)
--(axis cs:154,0.724384637464823)
--(axis cs:155,0.707112724411082)
--(axis cs:156,0.687026754520806)
--(axis cs:157,0.693907403419637)
--(axis cs:158,0.682661097412084)
--(axis cs:159,0.650973674320597)
--(axis cs:160,0.656313825227757)
--(axis cs:161,0.675940838098484)
--(axis cs:162,0.686476654949566)
--(axis cs:163,0.699169857177687)
--(axis cs:164,0.698375234753639)
--(axis cs:165,0.69580261776831)
--(axis cs:166,0.687793995946894)
--(axis cs:167,0.708064139273492)
--(axis cs:168,0.719280419375955)
--(axis cs:169,0.683201853315295)
--(axis cs:170,0.705348200662074)
--(axis cs:171,0.690079881460571)
--(axis cs:172,0.646366277668085)
--(axis cs:173,0.677013900557282)
--(axis cs:174,0.68221919541472)
--(axis cs:175,0.634593220121474)
--(axis cs:176,0.684378268097452)
--(axis cs:177,0.744258597464164)
--(axis cs:178,0.725814404895515)
--(axis cs:179,0.681647631573544)
--(axis cs:180,0.711741090073165)
--(axis cs:181,0.678328758376892)
--(axis cs:182,0.649125211936008)
--(axis cs:183,0.66383509371803)
--(axis cs:184,0.728673103092023)
--(axis cs:185,0.681573479497768)
--(axis cs:186,0.697465101123407)
--(axis cs:187,0.691522433166175)
--(axis cs:188,0.638789450501607)
--(axis cs:189,0.672261875379586)
--(axis cs:190,0.725035053489046)
--(axis cs:191,0.721326457423303)
--(axis cs:192,0.679460303833846)
--(axis cs:193,0.668971615700234)
--(axis cs:194,0.632304112214477)
--(axis cs:195,0.616502072843572)
--(axis cs:196,0.662326277902132)
--(axis cs:197,0.680689071314494)
--(axis cs:198,0.669497329424303)
--(axis cs:199,0.696092734708759)
--(axis cs:200,0.712957135336317)
--(axis cs:201,0.722107029496039)
--(axis cs:202,0.714688439968603)
--(axis cs:203,0.698164667617197)
--(axis cs:204,0.698443880811749)
--(axis cs:205,0.630499298770989)
--(axis cs:206,0.657322036765129)
--(axis cs:207,0.652505604709166)
--(axis cs:208,0.625698120150459)
--(axis cs:209,0.683595186205809)
--(axis cs:210,0.685676490039769)
--(axis cs:211,0.695179102258184)
--(axis cs:212,0.688068044748454)
--(axis cs:213,0.701810666340029)
--(axis cs:214,0.649712163767882)
--(axis cs:215,0.659742724580742)
--(axis cs:216,0.695571233004712)
--(axis cs:217,0.677350873229089)
--(axis cs:218,0.678857754686218)
--(axis cs:219,0.714090123445729)
--(axis cs:220,0.675678586215128)
--(axis cs:221,0.672725041621842)
--(axis cs:222,0.696042830409034)
--(axis cs:223,0.701522882278078)
--(axis cs:224,0.717916359655578)
--(axis cs:225,0.707069704959672)
--(axis cs:226,0.711552353416844)
--(axis cs:227,0.754636010226823)
--(axis cs:228,0.732308221980303)
--(axis cs:229,0.691860326221756)
--(axis cs:230,0.722250067460915)
--(axis cs:231,0.652900078971086)
--(axis cs:232,0.695077652653676)
--(axis cs:233,0.738929638137097)
--(axis cs:234,0.707711116572888)
--(axis cs:235,0.708409581144635)
--(axis cs:236,0.686224808132819)
--(axis cs:237,0.611414646522633)
--(axis cs:238,0.68341627742775)
--(axis cs:239,0.719549079107505)
--(axis cs:240,0.75349645265169)
--(axis cs:241,0.731751721710997)
--(axis cs:242,0.684401176293965)
--(axis cs:243,0.688236326567386)
--(axis cs:244,0.680206183367933)
--(axis cs:245,0.6980788172445)
--(axis cs:246,0.68948301105844)
--(axis cs:247,0.728332160888465)
--(axis cs:248,0.727101825061694)
--(axis cs:249,0.687645240839582)
--(axis cs:250,0.653664976992041)
--(axis cs:251,0.652744816061799)
--(axis cs:252,0.719699218578675)
--(axis cs:253,0.711998999601141)
--(axis cs:254,0.740152955278201)
--(axis cs:255,0.718107391624713)
--(axis cs:256,0.680096705222941)
--(axis cs:257,0.652351695494173)
--(axis cs:258,0.630646623317006)
--(axis cs:259,0.685216250955825)
--(axis cs:260,0.714371403352525)
--(axis cs:261,0.713558336952983)
--(axis cs:262,0.692121758697481)
--(axis cs:263,0.684934943660978)
--(axis cs:264,0.669039384809951)
--(axis cs:265,0.658720640066002)
--(axis cs:266,0.680484214748421)
--(axis cs:267,0.72324328548172)
--(axis cs:268,0.739386963621706)
--(axis cs:269,0.719222701899518)
--(axis cs:270,0.740969939050605)
--(axis cs:271,0.703921824592098)
--(axis cs:272,0.694591650937943)
--(axis cs:273,0.702977528565827)
--(axis cs:274,0.703203699375464)
--(axis cs:275,0.717516596448698)
--(axis cs:276,0.716496764785191)
--(axis cs:277,0.638250159750851)
--(axis cs:278,0.635122756850428)
--(axis cs:279,0.722128054453264)
--(axis cs:280,0.711854875088381)
--(axis cs:281,0.693880680224241)
--(axis cs:282,0.689905686241534)
--(axis cs:283,0.681310508411472)
--(axis cs:284,0.701770300581618)
--(axis cs:285,0.728358994188482)
--(axis cs:286,0.710481281929375)
--(axis cs:287,0.705742842440569)
--(axis cs:288,0.681564624439816)
--(axis cs:289,0.693476111977934)
--(axis cs:290,0.694485760640291)
--(axis cs:291,0.701488458336215)
--(axis cs:292,0.675268176083065)
--(axis cs:293,0.718748504559379)
--(axis cs:294,0.735524586170203)
--(axis cs:295,0.696583863204014)
--(axis cs:296,0.697956856327674)
--(axis cs:297,0.703300759357836)
--(axis cs:298,0.702926091934628)
--(axis cs:299,0.714516959950614)
--(axis cs:300,0.668980022810917)
--(axis cs:301,0.686480727954389)
--(axis cs:302,0.695172313579418)
--(axis cs:303,0.692209520021837)
--(axis cs:304,0.676438915074244)
--(axis cs:305,0.711793809295581)
--(axis cs:306,0.697057136852579)
--(axis cs:307,0.707688177528826)
--(axis cs:308,0.69643063279573)
--(axis cs:309,0.682582051506379)
--(axis cs:310,0.689998210565432)
--(axis cs:311,0.693937688550805)
--(axis cs:312,0.695943624325145)
--(axis cs:313,0.6668494833699)
--(axis cs:314,0.624519735600987)
--(axis cs:315,0.691472117732126)
--(axis cs:316,0.704754064545503)
--(axis cs:317,0.65470446143871)
--(axis cs:318,0.71174924786399)
--(axis cs:319,0.718208014985542)
--(axis cs:320,0.693168499591474)
--(axis cs:321,0.662315536571544)
--(axis cs:322,0.640885186472792)
--(axis cs:323,0.634778458574348)
--(axis cs:324,0.679652585948141)
--(axis cs:325,0.691162296630365)
--(axis cs:326,0.701818954062916)
--(axis cs:327,0.677913933239177)
--(axis cs:328,0.668719277247113)
--(axis cs:329,0.697923027028512)
--(axis cs:330,0.703316405105284)
--(axis cs:331,0.67398726725744)
--(axis cs:332,0.673582734555948)
--(axis cs:333,0.708496660033233)
--(axis cs:334,0.699310087466608)
--(axis cs:335,0.719670572255545)
--(axis cs:336,0.721022430305664)
--(axis cs:337,0.720809761668827)
--(axis cs:338,0.724160484773032)
--(axis cs:339,0.70592699195955)
--(axis cs:340,0.699461769642821)
--(axis cs:341,0.686562313387992)
--(axis cs:342,0.683341009553225)
--(axis cs:343,0.702884358341398)
--(axis cs:344,0.642171012890247)
--(axis cs:345,0.683721679064801)
--(axis cs:346,0.7178412610299)
--(axis cs:347,0.747785192079476)
--(axis cs:348,0.728930232987266)
--(axis cs:349,0.729644747055138)
--(axis cs:350,0.707581684856744)
--(axis cs:351,0.694742333692649)
--(axis cs:352,0.714383801288343)
--(axis cs:353,0.693722669541378)
--(axis cs:354,0.722038694202562)
--(axis cs:355,0.746387831837817)
--(axis cs:356,0.732376110097755)
--(axis cs:357,0.701229890259061)
--(axis cs:358,0.689644696023846)
--(axis cs:359,0.672145681548123)
--(axis cs:360,0.686689947790899)
--(axis cs:361,0.736798488841347)
--(axis cs:362,0.713455132021628)
--(axis cs:363,0.732119960017795)
--(axis cs:364,0.703969294963879)
--(axis cs:365,0.72748577813798)
--(axis cs:366,0.713699504092905)
--(axis cs:367,0.723300255623601)
--(axis cs:368,0.703388324018155)
--(axis cs:369,0.681402596082753)
--(axis cs:370,0.656359867828297)
--(axis cs:371,0.707524938288476)
--(axis cs:372,0.714400495943524)
--(axis cs:373,0.703189240616468)
--(axis cs:374,0.700645357264675)
--(axis cs:375,0.659972592943557)
--(axis cs:376,0.726170042576556)
--(axis cs:377,0.690146822629723)
--(axis cs:378,0.639412824363968)
--(axis cs:379,0.657278323412684)
--(axis cs:380,0.655962048560597)
--(axis cs:381,0.630900249921964)
--(axis cs:382,0.635923554810009)
--(axis cs:383,0.667024418641407)
--(axis cs:384,0.740493632075618)
--(axis cs:385,0.737945916003145)
--(axis cs:386,0.737509463389073)
--(axis cs:387,0.706561562682451)
--(axis cs:388,0.658405758726377)
--(axis cs:389,0.660015081525072)
--(axis cs:390,0.622693510320524)
--(axis cs:391,0.691514626227799)
--(axis cs:392,0.693947586419651)
--(axis cs:393,0.660315440530513)
--(axis cs:394,0.648062909197471)
--(axis cs:395,0.715906440868111)
--(axis cs:396,0.679264696568571)
--(axis cs:397,0.638107041245411)
--(axis cs:398,0.668317649592753)
--(axis cs:399,0.679245873683758)
--(axis cs:400,0.701585268394279)
--(axis cs:401,0.692162520076424)
--(axis cs:402,0.692596405212928)
--(axis cs:403,0.704614876562032)
--(axis cs:404,0.703035416257473)
--(axis cs:405,0.719968853717543)
--(axis cs:406,0.717237780028084)
--(axis cs:407,0.70998826094135)
--(axis cs:408,0.680424307161214)
--(axis cs:409,0.69414493171069)
--(axis cs:410,0.68681426430678)
--(axis cs:411,0.673629511433737)
--(axis cs:412,0.68136727105452)
--(axis cs:413,0.700411084426198)
--(axis cs:414,0.709016384261143)
--(axis cs:415,0.70168075651554)
--(axis cs:416,0.711562079161229)
--(axis cs:417,0.675328015209408)
--(axis cs:418,0.663725514125728)
--(axis cs:419,0.684736501723012)
--(axis cs:420,0.671446150475085)
--(axis cs:421,0.685897995211025)
--(axis cs:422,0.693815265197803)
--(axis cs:423,0.728295164443472)
--(axis cs:424,0.694296703970193)
--(axis cs:425,0.616992055278129)
--(axis cs:426,0.683888502976227)
--(axis cs:427,0.667451588130477)
--(axis cs:428,0.695341568489321)
--(axis cs:429,0.687625431454041)
--(axis cs:430,0.65799343743427)
--(axis cs:431,0.627658510223005)
--(axis cs:432,0.6216834758069)
--(axis cs:433,0.689170368362036)
--(axis cs:434,0.697385093501079)
--(axis cs:435,0.683459018738974)
--(axis cs:436,0.671846927999864)
--(axis cs:437,0.671300680425327)
--(axis cs:438,0.686492950490111)
--(axis cs:439,0.687250458043995)
--(axis cs:440,0.718456010842715)
--(axis cs:441,0.717802028576967)
--(axis cs:442,0.718335648111523)
--(axis cs:443,0.721119443466747)
--(axis cs:444,0.714775595143806)
--(axis cs:445,0.715815670507749)
--(axis cs:446,0.632824723327019)
--(axis cs:447,0.670268030639869)
--(axis cs:448,0.666393954624983)
--(axis cs:449,0.66743843477447)
--(axis cs:450,0.684762608394398)
--(axis cs:451,0.690010105825784)
--(axis cs:452,0.707056435421691)
--(axis cs:453,0.710276868463173)
--(axis cs:454,0.739935040330739)
--(axis cs:455,0.723078187557231)
--(axis cs:456,0.718464546736576)
--(axis cs:457,0.686563670010873)
--(axis cs:458,0.684280082522839)
--(axis cs:459,0.674192851057504)
--(axis cs:460,0.66668317379002)
--(axis cs:461,0.70985873798231)
--(axis cs:462,0.714705440346455)
--(axis cs:463,0.688536927343301)
--(axis cs:464,0.675751641267948)
--(axis cs:465,0.663628527127384)
--(axis cs:466,0.638539756878441)
--(axis cs:467,0.642549000157669)
--(axis cs:468,0.664761512583391)
--(axis cs:469,0.695809509991259)
--(axis cs:470,0.670204972809944)
--(axis cs:471,0.663727424377046)
--(axis cs:472,0.686684734463683)
--(axis cs:473,0.70659561781217)
--(axis cs:474,0.69645334520078)
--(axis cs:475,0.695065159016276)
--(axis cs:476,0.722062340541942)
--(axis cs:477,0.715527786070677)
--(axis cs:478,0.695096668053453)
--(axis cs:479,0.720172084138718)
--(axis cs:480,0.722822103770952)
--(axis cs:481,0.723718196556312)
--(axis cs:482,0.711244891928063)
--(axis cs:483,0.719643380496641)
--(axis cs:484,0.607786443541838)
--(axis cs:485,0.635637737405006)
--(axis cs:486,0.718127108756927)
--(axis cs:487,0.726598941291722)
--(axis cs:488,0.687223220340025)
--(axis cs:489,0.667452764247538)
--(axis cs:490,0.715793124775586)
--(axis cs:491,0.705997155239307)
--(axis cs:492,0.697557603197378)
--(axis cs:493,0.686936104633504)
--(axis cs:494,0.698741334978631)
--(axis cs:495,0.637869617378962)
--(axis cs:496,0.68127320576763)
--(axis cs:497,0.688844425016366)
--(axis cs:498,0.715186216074158)
--(axis cs:499,0.709697673949465)
--(axis cs:499,1.11696210141232)
--(axis cs:499,1.11696210141232)
--(axis cs:498,1.13581741333117)
--(axis cs:497,1.15913935977553)
--(axis cs:496,1.14418611751066)
--(axis cs:495,1.18255603549717)
--(axis cs:494,1.08429257098108)
--(axis cs:493,1.08068590683031)
--(axis cs:492,1.09468822968781)
--(axis cs:491,1.0817660972516)
--(axis cs:490,1.0965062459901)
--(axis cs:489,1.17408320523079)
--(axis cs:488,1.12055995591927)
--(axis cs:487,1.05532773715647)
--(axis cs:486,1.05527892289818)
--(axis cs:485,1.15480372913582)
--(axis cs:484,1.18619925473943)
--(axis cs:483,1.04842115620279)
--(axis cs:482,1.09879675665756)
--(axis cs:481,1.10569200170188)
--(axis cs:480,1.11021798827862)
--(axis cs:479,1.08498967402827)
--(axis cs:478,1.07863921570584)
--(axis cs:477,1.06199161154862)
--(axis cs:476,1.06148233651788)
--(axis cs:475,1.08419550252759)
--(axis cs:474,1.08561439854256)
--(axis cs:473,1.0696036735799)
--(axis cs:472,1.0866699034499)
--(axis cs:471,1.07814358658937)
--(axis cs:470,1.08312276032295)
--(axis cs:469,1.07252222706185)
--(axis cs:468,1.1249720368603)
--(axis cs:467,1.17687581804409)
--(axis cs:466,1.19011531158886)
--(axis cs:465,1.17306314898919)
--(axis cs:464,1.10126970284715)
--(axis cs:463,1.0498977682727)
--(axis cs:462,1.00597976546204)
--(axis cs:461,1.03625749605272)
--(axis cs:460,1.12934978703192)
--(axis cs:459,1.15017900437589)
--(axis cs:458,1.14257166631582)
--(axis cs:457,1.14080746497973)
--(axis cs:456,1.09324236839776)
--(axis cs:455,1.07500655122067)
--(axis cs:454,1.06605056160616)
--(axis cs:453,1.08333322751461)
--(axis cs:452,1.09129020035027)
--(axis cs:451,1.09441289946436)
--(axis cs:450,1.0474069121698)
--(axis cs:449,1.05825463698631)
--(axis cs:448,1.08370211352468)
--(axis cs:447,1.10883780129722)
--(axis cs:446,1.15340142132407)
--(axis cs:445,1.04483652560881)
--(axis cs:444,1.06905281165532)
--(axis cs:443,1.04165438724946)
--(axis cs:442,1.04020009755573)
--(axis cs:441,1.08046966816502)
--(axis cs:440,1.09906684058953)
--(axis cs:439,1.11292862512887)
--(axis cs:438,1.07751680434209)
--(axis cs:437,1.09011298974236)
--(axis cs:436,1.09574931099706)
--(axis cs:435,1.04827256178594)
--(axis cs:434,1.02011545939742)
--(axis cs:433,1.04757117154658)
--(axis cs:432,1.15429330417736)
--(axis cs:431,1.17243088395097)
--(axis cs:430,1.15438639669432)
--(axis cs:429,1.10899642035074)
--(axis cs:428,1.08852022563351)
--(axis cs:427,1.10326031067323)
--(axis cs:426,1.07372006481988)
--(axis cs:425,1.13336204283253)
--(axis cs:424,1.03324687685264)
--(axis cs:423,1.00737508228556)
--(axis cs:422,1.05341930607302)
--(axis cs:421,1.07241061023893)
--(axis cs:420,1.10039788185903)
--(axis cs:419,1.10617931021111)
--(axis cs:418,1.13771546043545)
--(axis cs:417,1.10091287731717)
--(axis cs:416,1.04852325352317)
--(axis cs:415,1.05559894483367)
--(axis cs:414,1.05692803848398)
--(axis cs:413,1.06157754959026)
--(axis cs:412,1.09870436547108)
--(axis cs:411,1.1458751217487)
--(axis cs:410,1.13499482691231)
--(axis cs:409,1.11785551158505)
--(axis cs:408,1.12583915127682)
--(axis cs:407,1.09483409093303)
--(axis cs:406,1.08512622043191)
--(axis cs:405,1.07531387361701)
--(axis cs:404,1.08500101449684)
--(axis cs:403,1.09886114304142)
--(axis cs:402,1.0995013144913)
--(axis cs:401,1.06289313135571)
--(axis cs:400,1.04353697532412)
--(axis cs:399,1.06289178520304)
--(axis cs:398,1.08538620920148)
--(axis cs:397,1.15356941027481)
--(axis cs:396,1.11486032829674)
--(axis cs:395,1.08253738536536)
--(axis cs:394,1.13010335291745)
--(axis cs:393,1.11581125240422)
--(axis cs:392,1.10338034782223)
--(axis cs:391,1.10403958136468)
--(axis cs:390,1.16853301335795)
--(axis cs:389,1.10879461790563)
--(axis cs:388,1.12628668572605)
--(axis cs:387,1.08365996271915)
--(axis cs:386,1.06790261684071)
--(axis cs:385,1.06694626925456)
--(axis cs:384,1.0518584191941)
--(axis cs:383,1.13523330819073)
--(axis cs:382,1.16162016569122)
--(axis cs:381,1.13718112436273)
--(axis cs:380,1.11429346765447)
--(axis cs:379,1.11108196862658)
--(axis cs:378,1.13723148112108)
--(axis cs:377,1.08525043156979)
--(axis cs:376,1.06664590146705)
--(axis cs:375,1.16900272401127)
--(axis cs:374,1.11971217767888)
--(axis cs:373,1.12009054433044)
--(axis cs:372,1.06309855759287)
--(axis cs:371,1.07423218965945)
--(axis cs:370,1.15500476545276)
--(axis cs:369,1.11430271946063)
--(axis cs:368,1.08159759335234)
--(axis cs:367,1.08568486138154)
--(axis cs:366,1.10370545516706)
--(axis cs:365,1.05558316372268)
--(axis cs:364,1.07464255693766)
--(axis cs:363,1.05033190222437)
--(axis cs:362,1.09076134299992)
--(axis cs:361,1.07258177497567)
--(axis cs:360,1.13330840956324)
--(axis cs:359,1.12690163735238)
--(axis cs:358,1.10067545035074)
--(axis cs:357,1.07091532579888)
--(axis cs:356,1.04705673036584)
--(axis cs:355,1.0580255652999)
--(axis cs:354,1.10901741217874)
--(axis cs:353,1.12614660741253)
--(axis cs:352,1.07675804890403)
--(axis cs:351,1.1167898002704)
--(axis cs:350,1.12405099906005)
--(axis cs:349,1.10325382321494)
--(axis cs:348,1.07213058314954)
--(axis cs:347,1.04441232324537)
--(axis cs:346,1.07338271854789)
--(axis cs:345,1.14036387926825)
--(axis cs:344,1.18953499636979)
--(axis cs:343,1.11588916717576)
--(axis cs:342,1.14190631018)
--(axis cs:341,1.12282743483641)
--(axis cs:340,1.09806565989135)
--(axis cs:339,1.08887613023525)
--(axis cs:338,1.07524248777399)
--(axis cs:337,1.07604720283793)
--(axis cs:336,1.12166940698187)
--(axis cs:335,1.1061299658075)
--(axis cs:334,1.07828371710217)
--(axis cs:333,1.04378546806821)
--(axis cs:332,1.09127045507526)
--(axis cs:331,1.10126194935726)
--(axis cs:330,1.12921604726869)
--(axis cs:329,1.17637984867637)
--(axis cs:328,1.18947490531164)
--(axis cs:327,1.1277118979694)
--(axis cs:326,1.11155248328896)
--(axis cs:325,1.13094618145057)
--(axis cs:324,1.12384666202151)
--(axis cs:323,1.18302618617313)
--(axis cs:322,1.18585059789503)
--(axis cs:321,1.1689447113568)
--(axis cs:320,1.1157161327052)
--(axis cs:319,1.06245083196266)
--(axis cs:318,1.07390076119824)
--(axis cs:317,1.1657685058952)
--(axis cs:316,1.14794053700192)
--(axis cs:315,1.14715166765896)
--(axis cs:314,1.18666239407285)
--(axis cs:313,1.12160831733245)
--(axis cs:312,1.08600230206199)
--(axis cs:311,1.11300275071996)
--(axis cs:310,1.08185639650493)
--(axis cs:309,1.07873096531532)
--(axis cs:308,1.10757790924186)
--(axis cs:307,1.0905039513737)
--(axis cs:306,1.09114248851159)
--(axis cs:305,1.0460299603436)
--(axis cs:304,1.08512849437136)
--(axis cs:303,1.06825797729206)
--(axis cs:302,1.06821818097654)
--(axis cs:301,1.09002746378234)
--(axis cs:300,1.11582671718229)
--(axis cs:299,1.0808019692099)
--(axis cs:298,1.09484554509804)
--(axis cs:297,1.07099994383043)
--(axis cs:296,1.08867357354498)
--(axis cs:295,1.11133409514861)
--(axis cs:294,1.05292533218132)
--(axis cs:293,1.05985187999002)
--(axis cs:292,1.11323836958854)
--(axis cs:291,1.09050951808319)
--(axis cs:290,1.11819646093519)
--(axis cs:289,1.11253243047834)
--(axis cs:288,1.1190466738189)
--(axis cs:287,1.08700346884022)
--(axis cs:286,1.1028376568144)
--(axis cs:285,1.08326621896936)
--(axis cs:284,1.10000397733806)
--(axis cs:283,1.10727373554902)
--(axis cs:282,1.06533398944314)
--(axis cs:281,1.05230938797417)
--(axis cs:280,1.05816182130656)
--(axis cs:279,1.06787963855832)
--(axis cs:278,1.21556740445916)
--(axis cs:277,1.20950010858054)
--(axis cs:276,1.09199516885136)
--(axis cs:275,1.06986442163166)
--(axis cs:274,1.0755452926373)
--(axis cs:273,1.07716598534628)
--(axis cs:272,1.12858087763135)
--(axis cs:271,1.14301890217658)
--(axis cs:270,1.09038987770995)
--(axis cs:269,1.10423612958521)
--(axis cs:268,1.07666832550723)
--(axis cs:267,1.08436558644345)
--(axis cs:266,1.14752639376185)
--(axis cs:265,1.14857719737747)
--(axis cs:264,1.10061041737474)
--(axis cs:263,1.07844049854152)
--(axis cs:262,1.08677212493788)
--(axis cs:261,1.07315305347254)
--(axis cs:260,1.06331791111753)
--(axis cs:259,1.09624417670058)
--(axis cs:258,1.18705195714575)
--(axis cs:257,1.16959741139681)
--(axis cs:256,1.12263674808572)
--(axis cs:255,1.0869988121058)
--(axis cs:254,1.06795499651407)
--(axis cs:253,1.0563991806394)
--(axis cs:252,1.02518276317795)
--(axis cs:251,1.11550428860084)
--(axis cs:250,1.12242060036797)
--(axis cs:249,1.06305954483305)
--(axis cs:248,1.00851456232881)
--(axis cs:247,1.0218935982456)
--(axis cs:246,1.0641015424973)
--(axis cs:245,1.04102047306829)
--(axis cs:244,1.07647338934224)
--(axis cs:243,1.09091564808739)
--(axis cs:242,1.10927089106912)
--(axis cs:241,1.06963732121309)
--(axis cs:240,1.05469421003473)
--(axis cs:239,1.08107866131053)
--(axis cs:238,1.07255413375661)
--(axis cs:237,1.12230202162959)
--(axis cs:236,1.04023577664725)
--(axis cs:235,1.06699900956756)
--(axis cs:234,1.08507130349246)
--(axis cs:233,1.05512036047193)
--(axis cs:232,1.07259824431656)
--(axis cs:231,1.08648062376872)
--(axis cs:230,1.02289553546315)
--(axis cs:229,1.09359720635855)
--(axis cs:228,1.06903603604898)
--(axis cs:227,1.06486265086096)
--(axis cs:226,1.08545084599767)
--(axis cs:225,1.0320666216441)
--(axis cs:224,1.00538880175078)
--(axis cs:223,1.02518052600971)
--(axis cs:222,1.04160824148833)
--(axis cs:221,1.09154703761333)
--(axis cs:220,1.09019916073907)
--(axis cs:219,1.05382347684787)
--(axis cs:218,1.11848291750438)
--(axis cs:217,1.13258888339695)
--(axis cs:216,1.09316142942882)
--(axis cs:215,1.13436977749408)
--(axis cs:214,1.14715854469769)
--(axis cs:213,1.06354777878099)
--(axis cs:212,1.04294357563353)
--(axis cs:211,1.06623879838551)
--(axis cs:210,1.09936879064938)
--(axis cs:209,1.09254243327795)
--(axis cs:208,1.16357279839329)
--(axis cs:207,1.1212997489905)
--(axis cs:206,1.0838842195896)
--(axis cs:205,1.14847346652353)
--(axis cs:204,1.10265436704197)
--(axis cs:203,1.10727756093267)
--(axis cs:202,1.07635995014076)
--(axis cs:201,1.06554087783082)
--(axis cs:200,1.10567087052883)
--(axis cs:199,1.10577500329393)
--(axis cs:198,1.12372387096044)
--(axis cs:197,1.08594544819275)
--(axis cs:196,1.08731374784149)
--(axis cs:195,1.16515552407021)
--(axis cs:194,1.16480710826163)
--(axis cs:193,1.14649226160552)
--(axis cs:192,1.15126414776621)
--(axis cs:191,1.1065093641006)
--(axis cs:190,1.08217033278906)
--(axis cs:189,1.13057488876996)
--(axis cs:188,1.15822437598493)
--(axis cs:187,1.06257338867965)
--(axis cs:186,1.07302745840262)
--(axis cs:185,1.1514656792303)
--(axis cs:184,1.10183604199338)
--(axis cs:183,1.14989244213454)
--(axis cs:182,1.15718475557021)
--(axis cs:181,1.10408093285221)
--(axis cs:180,1.05487908652127)
--(axis cs:179,1.10127028374743)
--(axis cs:178,1.03843605093755)
--(axis cs:177,0.998212178698332)
--(axis cs:176,1.07334683986313)
--(axis cs:175,1.15178777158165)
--(axis cs:174,1.07549150275955)
--(axis cs:173,1.10325733593218)
--(axis cs:172,1.18375890301831)
--(axis cs:171,1.11857408086083)
--(axis cs:170,1.1072880235729)
--(axis cs:169,1.13502981364507)
--(axis cs:168,1.04530857920926)
--(axis cs:167,1.01628223386587)
--(axis cs:166,1.03873940535628)
--(axis cs:165,1.04596123858452)
--(axis cs:164,1.05256348606579)
--(axis cs:163,1.04927405744511)
--(axis cs:162,1.07888117667975)
--(axis cs:161,1.09738953927091)
--(axis cs:160,1.09894433371188)
--(axis cs:159,1.09169429726717)
--(axis cs:158,1.06246933394923)
--(axis cs:157,1.08918314439787)
--(axis cs:156,1.11963729074328)
--(axis cs:155,1.06347187050156)
--(axis cs:154,1.0492848409051)
--(axis cs:153,1.06623388843106)
--(axis cs:152,1.09065847922495)
--(axis cs:151,1.08990603658894)
--(axis cs:150,1.0876767281251)
--(axis cs:149,1.07173823882345)
--(axis cs:148,1.10472794894377)
--(axis cs:147,1.12120556959726)
--(axis cs:146,1.13322334001177)
--(axis cs:145,1.10838427165035)
--(axis cs:144,1.06678654673443)
--(axis cs:143,1.08346597517699)
--(axis cs:142,1.13086530592401)
--(axis cs:141,1.16636365847749)
--(axis cs:140,1.09774176729493)
--(axis cs:139,1.1603904790642)
--(axis cs:138,1.12201400079282)
--(axis cs:137,1.04637371437124)
--(axis cs:136,1.05283083985691)
--(axis cs:135,1.10845419255521)
--(axis cs:134,1.19529877990084)
--(axis cs:133,1.15402820545886)
--(axis cs:132,1.17226685338429)
--(axis cs:131,1.17557876083553)
--(axis cs:130,1.17433870958975)
--(axis cs:129,1.13686366896848)
--(axis cs:128,1.04866763918162)
--(axis cs:127,1.03422607870948)
--(axis cs:126,1.13221921357119)
--(axis cs:125,1.12748637182839)
--(axis cs:124,1.11246504488366)
--(axis cs:123,1.12970763326643)
--(axis cs:122,1.12646915253167)
--(axis cs:121,1.13543651362124)
--(axis cs:120,1.10903100272842)
--(axis cs:119,1.09463384203865)
--(axis cs:118,1.07487570713114)
--(axis cs:117,1.05223723313631)
--(axis cs:116,1.1239384715992)
--(axis cs:115,1.13228491554915)
--(axis cs:114,1.08442074490908)
--(axis cs:113,1.16719879704033)
--(axis cs:112,1.13572608781002)
--(axis cs:111,1.089057837299)
--(axis cs:110,1.02601719569125)
--(axis cs:109,1.02473967184671)
--(axis cs:108,1.00884231779161)
--(axis cs:107,1.06318584815423)
--(axis cs:106,1.12783832629564)
--(axis cs:105,1.09761837206687)
--(axis cs:104,1.10315808912041)
--(axis cs:103,1.07891745507854)
--(axis cs:102,1.02752317823789)
--(axis cs:101,1.04358883093524)
--(axis cs:100,1.11402361037767)
--(axis cs:99,1.14431685779428)
--(axis cs:98,1.09055985425449)
--(axis cs:97,1.09307277768692)
--(axis cs:96,1.07402702470572)
--(axis cs:95,1.04509194659548)
--(axis cs:94,1.05007654284451)
--(axis cs:93,1.07322113311367)
--(axis cs:92,1.06622343045958)
--(axis cs:91,1.09911645443186)
--(axis cs:90,1.11997305479256)
--(axis cs:89,1.09776005718409)
--(axis cs:88,1.06047094682764)
--(axis cs:87,1.09500050156636)
--(axis cs:86,1.09366126101797)
--(axis cs:85,1.00610237028679)
--(axis cs:84,1.0546690849439)
--(axis cs:83,1.09327690339629)
--(axis cs:82,1.1458423372815)
--(axis cs:81,1.07875613051426)
--(axis cs:80,1.12548055799436)
--(axis cs:79,1.10427174132782)
--(axis cs:78,1.10700211927573)
--(axis cs:77,1.17385560733463)
--(axis cs:76,1.11245155386235)
--(axis cs:75,1.0509809277437)
--(axis cs:74,1.03198881737803)
--(axis cs:73,1.06035016286834)
--(axis cs:72,1.11777401432098)
--(axis cs:71,1.16605106972273)
--(axis cs:70,1.04319412594114)
--(axis cs:69,1.03422911484422)
--(axis cs:68,1.06583880781222)
--(axis cs:67,1.09924892733266)
--(axis cs:66,1.06890360009248)
--(axis cs:65,1.10714821571657)
--(axis cs:64,1.10854468515508)
--(axis cs:63,1.10357220142426)
--(axis cs:62,1.10043139732115)
--(axis cs:61,1.08253061803884)
--(axis cs:60,1.02298131203025)
--(axis cs:59,1.08446657185953)
--(axis cs:58,1.08569679257704)
--(axis cs:57,1.05930326695506)
--(axis cs:56,1.08237463646642)
--(axis cs:55,1.08203685405581)
--(axis cs:54,1.03658355865018)
--(axis cs:53,1.09451987942373)
--(axis cs:52,1.05881506448167)
--(axis cs:51,1.03365612969615)
--(axis cs:50,1.077586786872)
--(axis cs:49,1.11919736516644)
--(axis cs:48,1.08506022730361)
--(axis cs:47,1.07798956730885)
--(axis cs:46,1.06265429706925)
--(axis cs:45,1.04031079649975)
--(axis cs:44,1.07795568765183)
--(axis cs:43,1.13559178316271)
--(axis cs:42,1.15638744574239)
--(axis cs:41,1.18896707060303)
--(axis cs:40,1.11252685997131)
--(axis cs:39,1.08335791642255)
--(axis cs:38,1.15973546300708)
--(axis cs:37,1.16380722924739)
--(axis cs:36,1.13151888307032)
--(axis cs:35,1.12752492493624)
--(axis cs:34,1.10714677787072)
--(axis cs:33,1.09148264144841)
--(axis cs:32,1.16940817295224)
--(axis cs:31,1.16368033325053)
--(axis cs:30,1.14346302181845)
--(axis cs:29,1.14065537495739)
--(axis cs:28,1.16516137769917)
--(axis cs:27,1.19987242959322)
--(axis cs:26,1.18190703152221)
--(axis cs:25,1.17949462038071)
--(axis cs:24,1.25780907390425)
--(axis cs:23,1.26317476221249)
--(axis cs:22,1.30471801331473)
--(axis cs:21,1.25105571422535)
--(axis cs:20,1.30798205987501)
--(axis cs:19,1.35421013614865)
--(axis cs:18,1.384088693771)
--(axis cs:17,1.41518006211323)
--(axis cs:16,1.46955844032022)
--(axis cs:15,1.53736535325204)
--(axis cs:14,1.59140486337901)
--(axis cs:13,1.65214862844568)
--(axis cs:12,1.70583244090543)
--(axis cs:11,1.74701284248999)
--(axis cs:10,1.76998307284994)
--(axis cs:9,1.79060448689102)
--(axis cs:8,1.81296206732626)
--(axis cs:7,1.83737332499738)
--(axis cs:6,1.86547921045447)
--(axis cs:5,1.89659746407636)
--(axis cs:4,1.92692135134533)
--(axis cs:3,1.94554968384743)
--(axis cs:2,1.94117362314918)
--(axis cs:1,1.91975566769923)
--(axis cs:0,1.96723584918695)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,2.02988971272936)
--(axis cs:0,1.86680553722968)
--(axis cs:1,1.85100451697057)
--(axis cs:2,1.85138217169511)
--(axis cs:3,1.87448984549376)
--(axis cs:4,1.88385505327978)
--(axis cs:5,1.88443343858907)
--(axis cs:6,1.88415276507596)
--(axis cs:7,1.88068214991693)
--(axis cs:8,1.87500579095762)
--(axis cs:9,1.87063589133399)
--(axis cs:10,1.86782754585228)
--(axis cs:11,1.86753797132915)
--(axis cs:12,1.86980358969221)
--(axis cs:13,1.8741871325942)
--(axis cs:14,1.87667664882905)
--(axis cs:15,1.87365729958055)
--(axis cs:16,1.86547278622391)
--(axis cs:17,1.85070988056894)
--(axis cs:18,1.82847539207064)
--(axis cs:19,1.79566873439274)
--(axis cs:20,1.74834340412576)
--(axis cs:21,1.68574261398801)
--(axis cs:22,1.62155677160876)
--(axis cs:23,1.56604817726375)
--(axis cs:24,1.52191663401403)
--(axis cs:25,1.51110491107257)
--(axis cs:26,1.4939587451495)
--(axis cs:27,1.47714890601304)
--(axis cs:28,1.46480842789498)
--(axis cs:29,1.43686116120928)
--(axis cs:30,1.42942563305217)
--(axis cs:31,1.40869829309696)
--(axis cs:32,1.3850898477197)
--(axis cs:33,1.35410691699816)
--(axis cs:34,1.35405872636637)
--(axis cs:35,1.34189432563341)
--(axis cs:36,1.31194153771277)
--(axis cs:37,1.27421451115361)
--(axis cs:38,1.26723876909971)
--(axis cs:39,1.28475046970009)
--(axis cs:40,1.23834102803882)
--(axis cs:41,1.20862318253688)
--(axis cs:42,1.17608241592387)
--(axis cs:43,1.19141406605355)
--(axis cs:44,1.14069343858224)
--(axis cs:45,1.16280945059268)
--(axis cs:46,1.14968950232563)
--(axis cs:47,1.15900252357987)
--(axis cs:48,1.14912892181008)
--(axis cs:49,1.07531718179364)
--(axis cs:50,1.07927236111822)
--(axis cs:51,1.08758915953328)
--(axis cs:52,1.10367022491221)
--(axis cs:53,1.0537418102911)
--(axis cs:54,1.05846590627823)
--(axis cs:55,1.13516323463588)
--(axis cs:56,1.06892351148279)
--(axis cs:57,1.11440274740583)
--(axis cs:58,1.07728494440774)
--(axis cs:59,1.07760009097381)
--(axis cs:60,1.11196171729198)
--(axis cs:61,1.06956839459463)
--(axis cs:62,1.09236013569347)
--(axis cs:63,1.03621921190769)
--(axis cs:64,1.02323088486515)
--(axis cs:65,1.06210734059709)
--(axis cs:66,1.0701167133685)
--(axis cs:67,1.08649352309716)
--(axis cs:68,1.03109850487005)
--(axis cs:69,1.00258091811612)
--(axis cs:70,1.03572620131843)
--(axis cs:71,1.06545847237)
--(axis cs:72,1.1127240771534)
--(axis cs:73,1.07572408575474)
--(axis cs:74,1.08042719373061)
--(axis cs:75,1.09137816244684)
--(axis cs:76,1.09497732995268)
--(axis cs:77,1.08230666442384)
--(axis cs:78,1.05403068813967)
--(axis cs:79,1.06659849281483)
--(axis cs:80,1.06866368328476)
--(axis cs:81,1.09851358314144)
--(axis cs:82,1.03584920154478)
--(axis cs:83,1.11987864147534)
--(axis cs:84,1.07222494868433)
--(axis cs:85,1.08416557564872)
--(axis cs:86,1.0614541307656)
--(axis cs:87,1.03677755639436)
--(axis cs:88,1.0844522245471)
--(axis cs:89,1.04054591369625)
--(axis cs:90,1.10672674209285)
--(axis cs:91,1.08230365150008)
--(axis cs:92,1.08870085491157)
--(axis cs:93,1.01928081038845)
--(axis cs:94,1.07506638876192)
--(axis cs:95,1.05387371836371)
--(axis cs:96,1.08380847355235)
--(axis cs:97,1.05782686084337)
--(axis cs:98,1.10328139966033)
--(axis cs:99,1.09345785191553)
--(axis cs:100,1.08735033242904)
--(axis cs:101,1.10864412909916)
--(axis cs:102,1.11432319687274)
--(axis cs:103,1.11274068732633)
--(axis cs:104,1.12886216300819)
--(axis cs:105,1.13071425269366)
--(axis cs:106,1.14805941378029)
--(axis cs:107,1.15862463507655)
--(axis cs:108,1.09883597832955)
--(axis cs:109,1.11546261233283)
--(axis cs:110,1.12808856178674)
--(axis cs:111,1.12763413399301)
--(axis cs:112,1.09404226253542)
--(axis cs:113,1.10961129052886)
--(axis cs:114,1.16049786917596)
--(axis cs:115,1.11936579595736)
--(axis cs:116,1.13267656016951)
--(axis cs:117,1.11119629151738)
--(axis cs:118,1.11715420440792)
--(axis cs:119,1.12596640323596)
--(axis cs:120,1.15466942327933)
--(axis cs:121,1.10347117543655)
--(axis cs:122,1.15226553605489)
--(axis cs:123,1.10440246586591)
--(axis cs:124,1.08191396141369)
--(axis cs:125,1.05911367134136)
--(axis cs:126,1.11597132723117)
--(axis cs:127,1.08869097979741)
--(axis cs:128,1.14649927824835)
--(axis cs:129,1.0526044588737)
--(axis cs:130,1.06317437154627)
--(axis cs:131,1.05505778941354)
--(axis cs:132,1.1221710089506)
--(axis cs:133,1.15556913627066)
--(axis cs:134,1.09983918470654)
--(axis cs:135,1.08356076385774)
--(axis cs:136,1.05603115357569)
--(axis cs:137,1.067289873413)
--(axis cs:138,1.04062340025301)
--(axis cs:139,1.10673621079972)
--(axis cs:140,1.10815803876168)
--(axis cs:141,1.09284496378508)
--(axis cs:142,1.0650317259824)
--(axis cs:143,1.11677281201693)
--(axis cs:144,1.11766840725366)
--(axis cs:145,1.09170510965133)
--(axis cs:146,1.03434876933259)
--(axis cs:147,1.09235126426805)
--(axis cs:148,1.10473875851472)
--(axis cs:149,1.07291293810465)
--(axis cs:150,1.05330755977159)
--(axis cs:151,1.04854807207482)
--(axis cs:152,1.04124580010945)
--(axis cs:153,1.09408761376317)
--(axis cs:154,1.03004417759535)
--(axis cs:155,1.02029905188809)
--(axis cs:156,1.01026492443652)
--(axis cs:157,0.995831404335059)
--(axis cs:158,1.05888321980038)
--(axis cs:159,1.02705286061714)
--(axis cs:160,0.973728032240351)
--(axis cs:161,0.999219942960228)
--(axis cs:162,0.996281648439454)
--(axis cs:163,0.988356421531425)
--(axis cs:164,1.01985342288094)
--(axis cs:165,1.05233910252684)
--(axis cs:166,1.0418171015249)
--(axis cs:167,0.976967021337069)
--(axis cs:168,0.96758291136408)
--(axis cs:169,0.98252782873633)
--(axis cs:170,0.999617365474295)
--(axis cs:171,1.04485858143114)
--(axis cs:172,1.0073516380054)
--(axis cs:173,0.975703401405167)
--(axis cs:174,0.969556493932604)
--(axis cs:175,0.975535203535852)
--(axis cs:176,0.966965436788395)
--(axis cs:177,1.01560011669995)
--(axis cs:178,1.06511481446453)
--(axis cs:179,1.01356115702494)
--(axis cs:180,1.06786112805766)
--(axis cs:181,0.955435199714674)
--(axis cs:182,0.993230192253262)
--(axis cs:183,0.986406903394683)
--(axis cs:184,1.02956560825801)
--(axis cs:185,0.985659335366222)
--(axis cs:186,1.01608634171867)
--(axis cs:187,0.948454999297313)
--(axis cs:188,0.979635204748407)
--(axis cs:189,0.9911673954704)
--(axis cs:190,0.973514356134736)
--(axis cs:191,0.942477684188141)
--(axis cs:192,0.994755871491487)
--(axis cs:193,0.996188087137534)
--(axis cs:194,1.0536937242006)
--(axis cs:195,1.00057263879292)
--(axis cs:196,1.00490170717267)
--(axis cs:197,0.971847714386942)
--(axis cs:198,0.975721661422109)
--(axis cs:199,1.00759692479546)
--(axis cs:200,1.03968515054275)
--(axis cs:201,1.0283016888908)
--(axis cs:202,0.997791366424618)
--(axis cs:203,0.937498036909126)
--(axis cs:204,0.928496689274825)
--(axis cs:205,0.960165863377387)
--(axis cs:206,0.943291909738834)
--(axis cs:207,1.03939653483481)
--(axis cs:208,0.992881773804437)
--(axis cs:209,0.973125399141056)
--(axis cs:210,0.980029437846483)
--(axis cs:211,0.987105341629866)
--(axis cs:212,1.00546058572087)
--(axis cs:213,0.905476868367189)
--(axis cs:214,0.978888635237773)
--(axis cs:215,0.97280087246758)
--(axis cs:216,1.0236511753357)
--(axis cs:217,1.02453277458675)
--(axis cs:218,0.89957772682266)
--(axis cs:219,0.919389946800638)
--(axis cs:220,0.96402402061386)
--(axis cs:221,0.967165801026353)
--(axis cs:222,0.999671360504917)
--(axis cs:223,0.995599375178139)
--(axis cs:224,1.00260935391062)
--(axis cs:225,0.963419814344113)
--(axis cs:226,0.965938301562026)
--(axis cs:227,0.970521391192738)
--(axis cs:228,0.951765598746163)
--(axis cs:229,0.936870503565491)
--(axis cs:230,1.00037049504916)
--(axis cs:231,0.960801141251793)
--(axis cs:232,0.955049778790329)
--(axis cs:233,0.956840939138439)
--(axis cs:234,0.949856864724335)
--(axis cs:235,0.921013191423882)
--(axis cs:236,0.936224534700664)
--(axis cs:237,0.947836780173748)
--(axis cs:238,1.01238563671213)
--(axis cs:239,0.952251597459599)
--(axis cs:240,0.946740332632812)
--(axis cs:241,0.979745408969497)
--(axis cs:242,0.989866965034842)
--(axis cs:243,0.957349590901967)
--(axis cs:244,0.939666294485242)
--(axis cs:245,0.949407265334574)
--(axis cs:246,0.99884281836592)
--(axis cs:247,0.996580692075186)
--(axis cs:248,0.965616930637647)
--(axis cs:249,0.942533104975641)
--(axis cs:250,0.97397425040605)
--(axis cs:251,0.996482650604512)
--(axis cs:252,1.03354740189992)
--(axis cs:253,1.03721862214621)
--(axis cs:254,0.93390267523969)
--(axis cs:255,0.89554050195715)
--(axis cs:256,0.931952426477631)
--(axis cs:257,0.909312527383636)
--(axis cs:258,0.997671004653337)
--(axis cs:259,0.943392639117713)
--(axis cs:260,0.971524042334643)
--(axis cs:261,0.923893449945289)
--(axis cs:262,0.863165281503164)
--(axis cs:263,0.93841647357901)
--(axis cs:264,1.01216907386402)
--(axis cs:265,1.03706637786917)
--(axis cs:266,1.03579164829601)
--(axis cs:267,0.930097850130247)
--(axis cs:268,0.949749729518855)
--(axis cs:269,0.955219228992348)
--(axis cs:270,0.958759004791174)
--(axis cs:271,0.857373041572059)
--(axis cs:272,0.922724016294853)
--(axis cs:273,0.999787161384178)
--(axis cs:274,0.950515807104549)
--(axis cs:275,0.95417906969904)
--(axis cs:276,0.956259266356375)
--(axis cs:277,0.944710149451982)
--(axis cs:278,0.865775364662476)
--(axis cs:279,0.929181992617455)
--(axis cs:280,0.962271103830581)
--(axis cs:281,0.99399643693579)
--(axis cs:282,0.98491569128168)
--(axis cs:283,0.951318617761637)
--(axis cs:284,0.8710693796005)
--(axis cs:285,0.851058852527853)
--(axis cs:286,0.950882226724963)
--(axis cs:287,0.913536780186133)
--(axis cs:288,0.899331033975723)
--(axis cs:289,0.922819695496673)
--(axis cs:290,0.906914000697868)
--(axis cs:291,0.906386263659028)
--(axis cs:292,0.923349183346482)
--(axis cs:293,0.908148664870315)
--(axis cs:294,0.947871586153321)
--(axis cs:295,0.933827462701179)
--(axis cs:296,0.934244439625642)
--(axis cs:297,0.899038574151454)
--(axis cs:298,0.926812068522029)
--(axis cs:299,0.933646663281261)
--(axis cs:300,0.900547972595359)
--(axis cs:301,0.907481173832146)
--(axis cs:302,0.894786178448598)
--(axis cs:303,0.892068216293546)
--(axis cs:304,0.923772191060499)
--(axis cs:305,0.920011645200828)
--(axis cs:306,0.955750859740971)
--(axis cs:307,0.882439781465091)
--(axis cs:308,0.825420584373805)
--(axis cs:309,0.891442623095669)
--(axis cs:310,0.816938976281862)
--(axis cs:311,0.935881640053937)
--(axis cs:312,0.896432232766686)
--(axis cs:313,0.911051359025544)
--(axis cs:314,0.910345407313316)
--(axis cs:315,0.872058779628053)
--(axis cs:316,0.932390739563527)
--(axis cs:317,0.952173525982423)
--(axis cs:318,0.913419421773082)
--(axis cs:319,0.941758218576175)
--(axis cs:320,0.926862689340948)
--(axis cs:321,0.912824753756513)
--(axis cs:322,0.915588040928023)
--(axis cs:323,0.95438679486418)
--(axis cs:324,0.976562461688793)
--(axis cs:325,0.898584815550751)
--(axis cs:326,0.979729577780845)
--(axis cs:327,0.95866918489981)
--(axis cs:328,1.00038913311839)
--(axis cs:329,0.979139100265917)
--(axis cs:330,0.990603260317326)
--(axis cs:331,1.01832150972512)
--(axis cs:332,1.01358789464551)
--(axis cs:333,1.04725365970363)
--(axis cs:334,1.01862806955223)
--(axis cs:335,0.99646176603903)
--(axis cs:336,0.994317316232201)
--(axis cs:337,0.953594175357902)
--(axis cs:338,0.978571625976507)
--(axis cs:339,0.980400781567884)
--(axis cs:340,0.901282741206598)
--(axis cs:341,0.917643703260581)
--(axis cs:342,0.873573159429737)
--(axis cs:343,1.02387809322368)
--(axis cs:344,0.987899713104843)
--(axis cs:345,0.8549596434036)
--(axis cs:346,0.911804489575382)
--(axis cs:347,0.900475947791126)
--(axis cs:348,0.933162113893779)
--(axis cs:349,0.938901026979065)
--(axis cs:350,0.974330204798397)
--(axis cs:351,0.94037073481089)
--(axis cs:352,0.850529577085396)
--(axis cs:353,0.95240923849735)
--(axis cs:354,0.990303157566212)
--(axis cs:355,0.942582100852925)
--(axis cs:356,1.02460620761618)
--(axis cs:357,0.996543884343979)
--(axis cs:358,1.04451971689348)
--(axis cs:359,0.999159836055944)
--(axis cs:360,0.929314396963604)
--(axis cs:361,1.00219675256923)
--(axis cs:362,1.01373563984508)
--(axis cs:363,0.966501422711352)
--(axis cs:364,0.946238885012672)
--(axis cs:365,0.922653184256917)
--(axis cs:366,0.947698631441174)
--(axis cs:367,0.976781368065831)
--(axis cs:368,1.03800185437553)
--(axis cs:369,1.02742208234709)
--(axis cs:370,0.945051152458034)
--(axis cs:371,0.933673563769716)
--(axis cs:372,0.970858194266269)
--(axis cs:373,1.03445694463289)
--(axis cs:374,1.06833309246824)
--(axis cs:375,0.984183713975147)
--(axis cs:376,0.967332589498016)
--(axis cs:377,0.99780552699467)
--(axis cs:378,1.00896505816853)
--(axis cs:379,0.984603317466896)
--(axis cs:380,0.950208177721962)
--(axis cs:381,0.96345266067308)
--(axis cs:382,0.987021747193407)
--(axis cs:383,0.988789246656439)
--(axis cs:384,0.91681404317509)
--(axis cs:385,0.847737427167283)
--(axis cs:386,1.00991205538418)
--(axis cs:387,1.02979371728913)
--(axis cs:388,1.01898362314675)
--(axis cs:389,0.955827439253599)
--(axis cs:390,0.974081331268766)
--(axis cs:391,0.924082620447676)
--(axis cs:392,0.987440991966878)
--(axis cs:393,1.00222730712056)
--(axis cs:394,1.05979589596114)
--(axis cs:395,0.999723741649148)
--(axis cs:396,0.964342033954344)
--(axis cs:397,0.950455455315842)
--(axis cs:398,0.974249190965148)
--(axis cs:399,0.96667947828526)
--(axis cs:400,1.04373881658365)
--(axis cs:401,0.994049500113068)
--(axis cs:402,0.97048778770645)
--(axis cs:403,1.01365736450161)
--(axis cs:404,1.05378501981195)
--(axis cs:405,1.02675650764998)
--(axis cs:406,0.998257568608752)
--(axis cs:407,0.963817089287011)
--(axis cs:408,0.993509294961711)
--(axis cs:409,1.02039942577418)
--(axis cs:410,0.997388237932456)
--(axis cs:411,1.02301088751757)
--(axis cs:412,1.03691639770102)
--(axis cs:413,0.9618185823117)
--(axis cs:414,0.947384368387237)
--(axis cs:415,0.94477138113384)
--(axis cs:416,0.958801994998793)
--(axis cs:417,1.01702112377048)
--(axis cs:418,1.02087371323929)
--(axis cs:419,1.00718283140449)
--(axis cs:420,1.00205115363888)
--(axis cs:421,0.938031995500514)
--(axis cs:422,0.919676733499164)
--(axis cs:423,1.0124116435622)
--(axis cs:424,0.980275712809495)
--(axis cs:425,0.995584496065753)
--(axis cs:426,0.976002753581454)
--(axis cs:427,0.94734692193909)
--(axis cs:428,0.945110458967418)
--(axis cs:429,0.974957329867793)
--(axis cs:430,1.02580163763177)
--(axis cs:431,0.992358998342782)
--(axis cs:432,0.903917580586469)
--(axis cs:433,1.0408779373861)
--(axis cs:434,1.00227654727631)
--(axis cs:435,1.00633496756078)
--(axis cs:436,0.996702524349346)
--(axis cs:437,1.01637390187067)
--(axis cs:438,0.998560210624738)
--(axis cs:439,1.0100478089152)
--(axis cs:440,1.04599436053146)
--(axis cs:441,1.04072453288289)
--(axis cs:442,1.03808785535485)
--(axis cs:443,1.02251877860403)
--(axis cs:444,0.98593058853704)
--(axis cs:445,1.05298479642467)
--(axis cs:446,1.04066900508287)
--(axis cs:447,0.954765544550786)
--(axis cs:448,0.954058052638814)
--(axis cs:449,0.967397206582754)
--(axis cs:450,1.06291755583159)
--(axis cs:451,1.05219885163841)
--(axis cs:452,0.996026828095403)
--(axis cs:453,0.993899018099458)
--(axis cs:454,1.03568685595376)
--(axis cs:455,1.03537295008707)
--(axis cs:456,1.01795653584869)
--(axis cs:457,1.00509997200799)
--(axis cs:458,0.997398218411646)
--(axis cs:459,0.929321877518993)
--(axis cs:460,0.976358686719179)
--(axis cs:461,1.01884927735404)
--(axis cs:462,0.911230445551721)
--(axis cs:463,0.964004603518411)
--(axis cs:464,0.990482853634418)
--(axis cs:465,0.970901143269051)
--(axis cs:466,1.00749088169921)
--(axis cs:467,0.992010385999915)
--(axis cs:468,1.0411554490951)
--(axis cs:469,1.02469645857119)
--(axis cs:470,0.983487907396595)
--(axis cs:471,0.913779532256884)
--(axis cs:472,0.928535357336838)
--(axis cs:473,0.973461942962705)
--(axis cs:474,1.04026677521233)
--(axis cs:475,1.00443657317625)
--(axis cs:476,1.00015829239805)
--(axis cs:477,0.934828484310398)
--(axis cs:478,0.933636728611039)
--(axis cs:479,0.947740871950506)
--(axis cs:480,1.05385643680672)
--(axis cs:481,1.05337930194929)
--(axis cs:482,0.997268985229583)
--(axis cs:483,0.972354709596198)
--(axis cs:484,1.00450054599644)
--(axis cs:485,0.94852537882295)
--(axis cs:486,0.960584557645196)
--(axis cs:487,0.950168488449237)
--(axis cs:488,1.00408109407291)
--(axis cs:489,1.01366897894829)
--(axis cs:490,0.976185836134706)
--(axis cs:491,0.940257002115694)
--(axis cs:492,0.9158257756343)
--(axis cs:493,0.948613509120126)
--(axis cs:494,0.660741214554453)
--(axis cs:495,0.977180946070278)
--(axis cs:496,0.827023515379155)
--(axis cs:497,0.999204903948179)
--(axis cs:498,0.886116317024425)
--(axis cs:499,0.999997145849995)
--(axis cs:499,1.43926978678807)
--(axis cs:499,1.43926978678807)
--(axis cs:498,1.6098201394551)
--(axis cs:497,1.45924994338764)
--(axis cs:496,1.62790946289956)
--(axis cs:495,1.47128110100469)
--(axis cs:494,1.89044681518653)
--(axis cs:493,1.5060522521248)
--(axis cs:492,1.56182577024165)
--(axis cs:491,1.50324253791213)
--(axis cs:490,1.4883280868578)
--(axis cs:489,1.4560295379978)
--(axis cs:488,1.45466330635305)
--(axis cs:487,1.51046675953419)
--(axis cs:486,1.48451748149119)
--(axis cs:485,1.4775807102169)
--(axis cs:484,1.42773658974013)
--(axis cs:483,1.45249114902791)
--(axis cs:482,1.4474579461918)
--(axis cs:481,1.42683948499304)
--(axis cs:480,1.40377287992478)
--(axis cs:479,1.47873635952693)
--(axis cs:478,1.5167560070208)
--(axis cs:477,1.49464760115167)
--(axis cs:476,1.42163486101341)
--(axis cs:475,1.45220111049139)
--(axis cs:474,1.41036321200241)
--(axis cs:473,1.49743830400883)
--(axis cs:472,1.48712408285433)
--(axis cs:471,1.4899276394844)
--(axis cs:470,1.4225556472106)
--(axis cs:469,1.36365948671481)
--(axis cs:468,1.53137168344114)
--(axis cs:467,1.57009200710022)
--(axis cs:466,1.39944740764196)
--(axis cs:465,1.43860442478354)
--(axis cs:464,1.45737849155633)
--(axis cs:463,1.48476905036527)
--(axis cs:462,1.69410566842822)
--(axis cs:461,1.55928786944515)
--(axis cs:460,1.4812229462965)
--(axis cs:459,1.50310464413363)
--(axis cs:458,1.45823810722376)
--(axis cs:457,1.49267761548109)
--(axis cs:456,1.52961719371658)
--(axis cs:455,1.4778978546695)
--(axis cs:454,1.39805949448521)
--(axis cs:453,1.48233785231487)
--(axis cs:452,1.49271889894173)
--(axis cs:451,1.43839371590582)
--(axis cs:450,1.45787475277501)
--(axis cs:449,1.56929883843951)
--(axis cs:448,1.61538975336817)
--(axis cs:447,1.51742028049595)
--(axis cs:446,1.41027555662448)
--(axis cs:445,1.3662557159213)
--(axis cs:444,1.43230091128548)
--(axis cs:443,1.49317804813001)
--(axis cs:442,1.5036279046252)
--(axis cs:441,1.45107006584709)
--(axis cs:440,1.39095672460937)
--(axis cs:439,1.43055629432376)
--(axis cs:438,1.40798837727472)
--(axis cs:437,1.41614570968874)
--(axis cs:436,1.48259459910791)
--(axis cs:435,1.58820953098321)
--(axis cs:434,1.56900862523635)
--(axis cs:433,1.43916625186625)
--(axis cs:432,1.554120435783)
--(axis cs:431,1.46619109094121)
--(axis cs:430,1.47545642192007)
--(axis cs:429,1.56977535371552)
--(axis cs:428,1.58151607147909)
--(axis cs:427,1.52492471497361)
--(axis cs:426,1.51687583404094)
--(axis cs:425,1.51248213304288)
--(axis cs:424,1.51685896015852)
--(axis cs:423,1.43945457535605)
--(axis cs:422,1.56764677652024)
--(axis cs:421,1.51825314237871)
--(axis cs:420,1.41453376473463)
--(axis cs:419,1.42360042783671)
--(axis cs:418,1.40642131906115)
--(axis cs:417,1.41031775245183)
--(axis cs:416,1.51653745533545)
--(axis cs:415,1.50147886305698)
--(axis cs:414,1.47418445823799)
--(axis cs:413,1.43530736453632)
--(axis cs:412,1.37653812237393)
--(axis cs:411,1.39423963278706)
--(axis cs:410,1.40261656306483)
--(axis cs:409,1.40089794875039)
--(axis cs:408,1.46840534476222)
--(axis cs:407,1.47764033286907)
--(axis cs:406,1.45998152246132)
--(axis cs:405,1.41205609956309)
--(axis cs:404,1.32862598330084)
--(axis cs:403,1.391519337797)
--(axis cs:402,1.51987389026644)
--(axis cs:401,1.50253832847291)
--(axis cs:400,1.39284554313748)
--(axis cs:399,1.49266795801733)
--(axis cs:398,1.43616736192985)
--(axis cs:397,1.48600150104563)
--(axis cs:396,1.52531819773631)
--(axis cs:395,1.49781369558904)
--(axis cs:394,1.36678953990617)
--(axis cs:393,1.36230049559776)
--(axis cs:392,1.38296902374164)
--(axis cs:391,1.48496592428547)
--(axis cs:390,1.503671893857)
--(axis cs:389,1.56513050752374)
--(axis cs:388,1.44681951694139)
--(axis cs:387,1.36947602668044)
--(axis cs:386,1.38907456024853)
--(axis cs:385,1.67614974282125)
--(axis cs:384,1.60260487402911)
--(axis cs:383,1.47471767154802)
--(axis cs:382,1.48116414190009)
--(axis cs:381,1.53733198741909)
--(axis cs:380,1.52270407109026)
--(axis cs:379,1.44540579664797)
--(axis cs:378,1.4378963532273)
--(axis cs:377,1.45157435631976)
--(axis cs:376,1.47699571860745)
--(axis cs:375,1.49494356761536)
--(axis cs:374,1.36798677321025)
--(axis cs:373,1.42805461992303)
--(axis cs:372,1.47917206983526)
--(axis cs:371,1.49890631122265)
--(axis cs:370,1.47179052390265)
--(axis cs:369,1.38575611059468)
--(axis cs:368,1.42616782355962)
--(axis cs:367,1.46272321770222)
--(axis cs:366,1.48787084313046)
--(axis cs:365,1.51388999179176)
--(axis cs:364,1.51774609381375)
--(axis cs:363,1.47296063671119)
--(axis cs:362,1.46887094681199)
--(axis cs:361,1.45576918609927)
--(axis cs:360,1.53192330967252)
--(axis cs:359,1.44881867304392)
--(axis cs:358,1.43681687673445)
--(axis cs:357,1.47838271912386)
--(axis cs:356,1.38791403788569)
--(axis cs:355,1.44190227806216)
--(axis cs:354,1.44784710401159)
--(axis cs:353,1.53143364887913)
--(axis cs:352,1.66161828243778)
--(axis cs:351,1.53851034822583)
--(axis cs:350,1.46460218892815)
--(axis cs:349,1.45579912376171)
--(axis cs:348,1.49328443687703)
--(axis cs:347,1.56807130857821)
--(axis cs:346,1.54753152145793)
--(axis cs:345,1.73310162655731)
--(axis cs:344,1.55533809853585)
--(axis cs:343,1.47488903175544)
--(axis cs:342,1.59956338479786)
--(axis cs:341,1.51106571588952)
--(axis cs:340,1.49348360833492)
--(axis cs:339,1.40628000968465)
--(axis cs:338,1.45851165599226)
--(axis cs:337,1.55949016724729)
--(axis cs:336,1.46591948411217)
--(axis cs:335,1.3806592432857)
--(axis cs:334,1.32761385633985)
--(axis cs:333,1.34687988300973)
--(axis cs:332,1.39498449054013)
--(axis cs:331,1.48144165278741)
--(axis cs:330,1.5141619365331)
--(axis cs:329,1.48025081846296)
--(axis cs:328,1.39143289755137)
--(axis cs:327,1.40432470797064)
--(axis cs:326,1.38380361164136)
--(axis cs:325,1.51462686265303)
--(axis cs:324,1.40839107479658)
--(axis cs:323,1.43305360425555)
--(axis cs:322,1.45758450575986)
--(axis cs:321,1.47354763678978)
--(axis cs:320,1.49367169553711)
--(axis cs:319,1.45789222967083)
--(axis cs:318,1.49554348677096)
--(axis cs:317,1.43101748233442)
--(axis cs:316,1.39493201956283)
--(axis cs:315,1.47884322561776)
--(axis cs:314,1.51706754179702)
--(axis cs:313,1.49396456758651)
--(axis cs:312,1.47949237330559)
--(axis cs:311,1.44517421695194)
--(axis cs:310,1.61098438936129)
--(axis cs:309,1.49857753406584)
--(axis cs:308,1.57708670822311)
--(axis cs:307,1.4793702753217)
--(axis cs:306,1.40055376070067)
--(axis cs:305,1.47986170559512)
--(axis cs:304,1.50750275003254)
--(axis cs:303,1.50004556970113)
--(axis cs:302,1.5083775244158)
--(axis cs:301,1.46885900837185)
--(axis cs:300,1.46859380057833)
--(axis cs:299,1.45490773410097)
--(axis cs:298,1.4333192140334)
--(axis cs:297,1.50019200642941)
--(axis cs:296,1.41992329783324)
--(axis cs:295,1.42107883277403)
--(axis cs:294,1.42696594413337)
--(axis cs:293,1.47898076740636)
--(axis cs:292,1.51596698272817)
--(axis cs:291,1.5165831591833)
--(axis cs:290,1.4914666866644)
--(axis cs:289,1.46729213988268)
--(axis cs:288,1.48243459514013)
--(axis cs:287,1.49328390605381)
--(axis cs:286,1.53823532036045)
--(axis cs:285,1.62336395365983)
--(axis cs:284,1.62329261077602)
--(axis cs:283,1.54069430964508)
--(axis cs:282,1.37717414343351)
--(axis cs:281,1.39016025446484)
--(axis cs:280,1.4439098426199)
--(axis cs:279,1.44259732373258)
--(axis cs:278,1.62815005619902)
--(axis cs:277,1.4554275573548)
--(axis cs:276,1.3589130922067)
--(axis cs:275,1.40992542083208)
--(axis cs:274,1.46132553521916)
--(axis cs:273,1.45033394019599)
--(axis cs:272,1.55293704815426)
--(axis cs:271,1.56167632808937)
--(axis cs:270,1.46690094034545)
--(axis cs:269,1.46083800632388)
--(axis cs:268,1.42872362763157)
--(axis cs:267,1.49519358772151)
--(axis cs:266,1.45990271293896)
--(axis cs:265,1.39296984067363)
--(axis cs:264,1.37627747048203)
--(axis cs:263,1.50915585810048)
--(axis cs:262,1.57499722098643)
--(axis cs:261,1.54507191732172)
--(axis cs:260,1.52576073395143)
--(axis cs:259,1.45961556463972)
--(axis cs:258,1.41097737331731)
--(axis cs:257,1.58511917533058)
--(axis cs:256,1.54437637939564)
--(axis cs:255,1.61832788014541)
--(axis cs:254,1.46085352268969)
--(axis cs:253,1.39849690262764)
--(axis cs:252,1.4062535256136)
--(axis cs:251,1.53188202029955)
--(axis cs:250,1.50049692965649)
--(axis cs:249,1.48565306068341)
--(axis cs:248,1.46760897713984)
--(axis cs:247,1.48019583251877)
--(axis cs:246,1.51915377515961)
--(axis cs:245,1.46862546240888)
--(axis cs:244,1.49557352248157)
--(axis cs:243,1.49180148586661)
--(axis cs:242,1.42157232827442)
--(axis cs:241,1.50754815442154)
--(axis cs:240,1.58231273427336)
--(axis cs:239,1.55854370091598)
--(axis cs:238,1.53645389473463)
--(axis cs:237,1.53869996108297)
--(axis cs:236,1.48834932596973)
--(axis cs:235,1.55521342071738)
--(axis cs:234,1.57147893158167)
--(axis cs:233,1.62220359740194)
--(axis cs:232,1.52374755030923)
--(axis cs:231,1.50459405837332)
--(axis cs:230,1.49083266247615)
--(axis cs:229,1.56680150645472)
--(axis cs:228,1.58852784382939)
--(axis cs:227,1.5750027918798)
--(axis cs:226,1.48281457853441)
--(axis cs:225,1.56787476993018)
--(axis cs:224,1.55608828384813)
--(axis cs:223,1.55538215897665)
--(axis cs:222,1.48274309842244)
--(axis cs:221,1.47547513723056)
--(axis cs:220,1.4874727373452)
--(axis cs:219,1.56371167211673)
--(axis cs:218,1.6298431885802)
--(axis cs:217,1.51317092773757)
--(axis cs:216,1.52872454283125)
--(axis cs:215,1.55704943479625)
--(axis cs:214,1.54718654597039)
--(axis cs:213,1.64530308287897)
--(axis cs:212,1.51804465652646)
--(axis cs:211,1.50640349295803)
--(axis cs:210,1.50533410205003)
--(axis cs:209,1.55029831650057)
--(axis cs:208,1.61162101704816)
--(axis cs:207,1.51619779650498)
--(axis cs:206,1.57088647298412)
--(axis cs:205,1.55227724618514)
--(axis cs:204,1.56210094152713)
--(axis cs:203,1.53067295102318)
--(axis cs:202,1.52027383518414)
--(axis cs:201,1.49108536806223)
--(axis cs:200,1.51705914889412)
--(axis cs:199,1.5630415561439)
--(axis cs:198,1.54504366196584)
--(axis cs:197,1.52659075685506)
--(axis cs:196,1.50483790510551)
--(axis cs:195,1.483494437338)
--(axis cs:194,1.51943621834203)
--(axis cs:193,1.61331178145618)
--(axis cs:192,1.65102393896223)
--(axis cs:191,1.62695723466722)
--(axis cs:190,1.5742933624434)
--(axis cs:189,1.60740797070038)
--(axis cs:188,1.52442360804553)
--(axis cs:187,1.67027082129426)
--(axis cs:186,1.66576106747949)
--(axis cs:185,1.67724339000408)
--(axis cs:184,1.53506748512418)
--(axis cs:183,1.57791485296823)
--(axis cs:182,1.58217664771979)
--(axis cs:181,1.69302006874364)
--(axis cs:180,1.56286298831791)
--(axis cs:179,1.56545712210088)
--(axis cs:178,1.50358452660675)
--(axis cs:177,1.55995384008475)
--(axis cs:176,1.56603742287933)
--(axis cs:175,1.63666788627859)
--(axis cs:174,1.54513101911768)
--(axis cs:173,1.51117400863022)
--(axis cs:172,1.57699428622146)
--(axis cs:171,1.53063600285319)
--(axis cs:170,1.53787036098822)
--(axis cs:169,1.55659021024425)
--(axis cs:168,1.53635359897295)
--(axis cs:167,1.55630104762904)
--(axis cs:166,1.5031746238446)
--(axis cs:165,1.53649219042866)
--(axis cs:164,1.52201594767995)
--(axis cs:163,1.4911995868577)
--(axis cs:162,1.53377461483168)
--(axis cs:161,1.50277200034895)
--(axis cs:160,1.57508813418566)
--(axis cs:159,1.46369770942914)
--(axis cs:158,1.43775167135828)
--(axis cs:157,1.57218851280169)
--(axis cs:156,1.54902654498687)
--(axis cs:155,1.46119090762793)
--(axis cs:154,1.46332082157345)
--(axis cs:153,1.40101362478872)
--(axis cs:152,1.54906841248885)
--(axis cs:151,1.52825351658597)
--(axis cs:150,1.48924891431176)
--(axis cs:149,1.40406080884761)
--(axis cs:148,1.4426047841866)
--(axis cs:147,1.51506973234772)
--(axis cs:146,1.55387252968827)
--(axis cs:145,1.4312692308879)
--(axis cs:144,1.34845996714724)
--(axis cs:143,1.38032976228133)
--(axis cs:142,1.49545117754832)
--(axis cs:141,1.47758778701721)
--(axis cs:140,1.48138723627398)
--(axis cs:139,1.45106480997311)
--(axis cs:138,1.53642581747305)
--(axis cs:137,1.48869680706956)
--(axis cs:136,1.50850762643594)
--(axis cs:135,1.47451709853047)
--(axis cs:134,1.50069345996686)
--(axis cs:133,1.42546258775567)
--(axis cs:132,1.52106631832392)
--(axis cs:131,1.50230306046888)
--(axis cs:130,1.45799102449158)
--(axis cs:129,1.51986468775443)
--(axis cs:128,1.46409366424047)
--(axis cs:127,1.54050380687668)
--(axis cs:126,1.4239647760877)
--(axis cs:125,1.55900452695303)
--(axis cs:124,1.49888569349675)
--(axis cs:123,1.48305120062033)
--(axis cs:122,1.4151455604176)
--(axis cs:121,1.42043053808531)
--(axis cs:120,1.41451023711624)
--(axis cs:119,1.39794651595912)
--(axis cs:118,1.45374017495689)
--(axis cs:117,1.38946706425975)
--(axis cs:116,1.33917500202933)
--(axis cs:115,1.40127401259704)
--(axis cs:114,1.38095452611261)
--(axis cs:113,1.43874344810816)
--(axis cs:112,1.38860947307153)
--(axis cs:111,1.35589701481712)
--(axis cs:110,1.3455291550527)
--(axis cs:109,1.42522388209289)
--(axis cs:108,1.3989603438405)
--(axis cs:107,1.34089071014553)
--(axis cs:106,1.34775671660687)
--(axis cs:105,1.3843677803633)
--(axis cs:104,1.38334964916174)
--(axis cs:103,1.40552615365862)
--(axis cs:102,1.34909833610953)
--(axis cs:101,1.43244918271259)
--(axis cs:100,1.42641933183343)
--(axis cs:99,1.39852596332784)
--(axis cs:98,1.40134262829458)
--(axis cs:97,1.40726577305652)
--(axis cs:96,1.40569133380544)
--(axis cs:95,1.47945214201114)
--(axis cs:94,1.44813712222521)
--(axis cs:93,1.49254978302184)
--(axis cs:92,1.38649694969)
--(axis cs:91,1.44453568007662)
--(axis cs:90,1.37556391485022)
--(axis cs:89,1.45698330437513)
--(axis cs:88,1.38950442312506)
--(axis cs:87,1.45928107078443)
--(axis cs:86,1.44566218698342)
--(axis cs:85,1.45492095443438)
--(axis cs:84,1.48361190454379)
--(axis cs:83,1.39205537540489)
--(axis cs:82,1.42212110394822)
--(axis cs:81,1.45135222735323)
--(axis cs:80,1.48162716479472)
--(axis cs:79,1.48993579749889)
--(axis cs:78,1.48839522040075)
--(axis cs:77,1.47027716806597)
--(axis cs:76,1.45825299333689)
--(axis cs:75,1.45590646576875)
--(axis cs:74,1.54025850914543)
--(axis cs:73,1.5004915453287)
--(axis cs:72,1.43765959104343)
--(axis cs:71,1.53886791383076)
--(axis cs:70,1.52903342958752)
--(axis cs:69,1.6217061099456)
--(axis cs:68,1.52232432259962)
--(axis cs:67,1.38840884323987)
--(axis cs:66,1.4933028419944)
--(axis cs:65,1.51126807269524)
--(axis cs:64,1.5764380069412)
--(axis cs:63,1.55513820745764)
--(axis cs:62,1.45667109683923)
--(axis cs:61,1.50271487338023)
--(axis cs:60,1.42552398261262)
--(axis cs:59,1.46431665586842)
--(axis cs:58,1.52904071961059)
--(axis cs:57,1.43491833937733)
--(axis cs:56,1.50189236542777)
--(axis cs:55,1.45041393960102)
--(axis cs:54,1.59757556530348)
--(axis cs:53,1.59130068443257)
--(axis cs:52,1.46028011294951)
--(axis cs:51,1.49484034988058)
--(axis cs:50,1.54140852319286)
--(axis cs:49,1.59998684204943)
--(axis cs:48,1.55440835410657)
--(axis cs:47,1.51415757765818)
--(axis cs:46,1.49151991180514)
--(axis cs:45,1.530532155949)
--(axis cs:44,1.56280674442284)
--(axis cs:43,1.52605033077455)
--(axis cs:42,1.56231534547123)
--(axis cs:41,1.53839889412006)
--(axis cs:40,1.56296641176525)
--(axis cs:39,1.50910155839375)
--(axis cs:38,1.55653234374385)
--(axis cs:37,1.57305831157781)
--(axis cs:36,1.54368530890186)
--(axis cs:35,1.54809890277701)
--(axis cs:34,1.58422993719661)
--(axis cs:33,1.59785902990206)
--(axis cs:32,1.59921148093935)
--(axis cs:31,1.59478852842902)
--(axis cs:30,1.57142313708943)
--(axis cs:29,1.59642859757335)
--(axis cs:28,1.59845375865737)
--(axis cs:27,1.64285213399389)
--(axis cs:26,1.66626928139116)
--(axis cs:25,1.72373556983226)
--(axis cs:24,1.79699350045204)
--(axis cs:23,1.84581257735163)
--(axis cs:22,1.88161361826937)
--(axis cs:21,1.89740709521159)
--(axis cs:20,1.9019192277423)
--(axis cs:19,1.90251455116987)
--(axis cs:18,1.90154408948791)
--(axis cs:17,1.90185017029503)
--(axis cs:16,1.90285678394403)
--(axis cs:15,1.90514598621898)
--(axis cs:14,1.9066872079383)
--(axis cs:13,1.90891934504284)
--(axis cs:12,1.91259258880431)
--(axis cs:11,1.91579197980659)
--(axis cs:10,1.91874164793755)
--(axis cs:9,1.92052590935169)
--(axis cs:8,1.92168984298081)
--(axis cs:7,1.92373951336737)
--(axis cs:6,1.93384703706172)
--(axis cs:5,1.95640552075348)
--(axis cs:4,1.97544912385388)
--(axis cs:3,1.96572538574917)
--(axis cs:2,1.95563080038372)
--(axis cs:1,1.98214965944031)
--(axis cs:0,2.02988971272936)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,2.01633570545461)
--(axis cs:0,1.83083650463642)
--(axis cs:1,1.83521978154232)
--(axis cs:2,1.85730862498423)
--(axis cs:3,1.86962280405992)
--(axis cs:4,1.89031245135968)
--(axis cs:5,1.88783967280574)
--(axis cs:6,1.88363897147384)
--(axis cs:7,1.87856661224038)
--(axis cs:8,1.87402343421105)
--(axis cs:9,1.87145185501512)
--(axis cs:10,1.87222963245285)
--(axis cs:11,1.8753355478414)
--(axis cs:12,1.87921631968484)
--(axis cs:13,1.88137121502582)
--(axis cs:14,1.88129343461165)
--(axis cs:15,1.88095433172068)
--(axis cs:16,1.8801286661023)
--(axis cs:17,1.87947017562319)
--(axis cs:18,1.87890137971124)
--(axis cs:19,1.87873717399645)
--(axis cs:20,1.87912896349254)
--(axis cs:21,1.87980452367496)
--(axis cs:22,1.88070352501795)
--(axis cs:23,1.8815588698088)
--(axis cs:24,1.88237410194209)
--(axis cs:25,1.88279049181582)
--(axis cs:26,1.88310796999127)
--(axis cs:27,1.88297432419724)
--(axis cs:28,1.88325384019625)
--(axis cs:29,1.88325765761329)
--(axis cs:30,1.88235532658475)
--(axis cs:31,1.88141361951014)
--(axis cs:32,1.88057023842935)
--(axis cs:33,1.87989052105771)
--(axis cs:34,1.8801179970086)
--(axis cs:35,1.88098777172153)
--(axis cs:36,1.88101037175394)
--(axis cs:37,1.88172791278033)
--(axis cs:38,1.88291216163787)
--(axis cs:39,1.88416905348377)
--(axis cs:40,1.88342593504993)
--(axis cs:41,1.8809760327559)
--(axis cs:42,1.87981180502003)
--(axis cs:43,1.87872344121118)
--(axis cs:44,1.87830627498125)
--(axis cs:45,1.87878985087361)
--(axis cs:46,1.8773933591603)
--(axis cs:47,1.87544123931098)
--(axis cs:48,1.87682973699609)
--(axis cs:49,1.87539294726986)
--(axis cs:50,1.87631956249206)
--(axis cs:51,1.87516450320678)
--(axis cs:52,1.87028520719561)
--(axis cs:53,1.87100696827194)
--(axis cs:54,1.87545471593015)
--(axis cs:55,1.87226578777283)
--(axis cs:56,1.87236366262051)
--(axis cs:57,1.87011428936927)
--(axis cs:58,1.86507198068866)
--(axis cs:59,1.86936740159399)
--(axis cs:60,1.86377287439938)
--(axis cs:61,1.86070166096869)
--(axis cs:62,1.852279423392)
--(axis cs:63,1.86358056629577)
--(axis cs:64,1.86132096292787)
--(axis cs:65,1.80707653500498)
--(axis cs:66,1.63189813531281)
--(axis cs:67,1.83076408632423)
--(axis cs:68,1.83836489990807)
--(axis cs:69,1.82936527034176)
--(axis cs:70,1.82790985688092)
--(axis cs:71,1.83212169174004)
--(axis cs:72,1.8443169102183)
--(axis cs:73,1.83450673281268)
--(axis cs:74,1.83367303905622)
--(axis cs:75,1.81820332281846)
--(axis cs:76,1.80522200815371)
--(axis cs:77,1.79393410116963)
--(axis cs:78,1.79786005202146)
--(axis cs:79,1.79836618586124)
--(axis cs:80,1.79519019084017)
--(axis cs:81,1.78047730582181)
--(axis cs:82,1.68632531621827)
--(axis cs:83,1.69567494596285)
--(axis cs:84,1.68728739383404)
--(axis cs:85,1.69253869374945)
--(axis cs:86,1.71829574485756)
--(axis cs:87,1.66579776833911)
--(axis cs:88,1.63245282391207)
--(axis cs:89,1.61577600099807)
--(axis cs:90,1.65213794134225)
--(axis cs:91,1.65270864936902)
--(axis cs:92,1.62763169140312)
--(axis cs:93,1.66603271330071)
--(axis cs:94,1.59811607181422)
--(axis cs:95,1.61013809770453)
--(axis cs:96,1.57373466268468)
--(axis cs:97,1.56613244952739)
--(axis cs:98,1.54046479180116)
--(axis cs:99,1.50208579915902)
--(axis cs:100,1.53682733578683)
--(axis cs:101,1.54049483868241)
--(axis cs:102,1.52836370302403)
--(axis cs:103,1.53768843235965)
--(axis cs:104,1.52125899944409)
--(axis cs:105,1.51983274638386)
--(axis cs:106,1.51520653824348)
--(axis cs:107,1.48351958717901)
--(axis cs:108,1.47964602301085)
--(axis cs:109,1.48738232954028)
--(axis cs:110,1.531914144563)
--(axis cs:111,1.52578253989441)
--(axis cs:112,1.51193508379738)
--(axis cs:113,1.48225650201889)
--(axis cs:114,1.52582984624814)
--(axis cs:115,1.53145797258164)
--(axis cs:116,1.50805945064888)
--(axis cs:117,1.4707466023286)
--(axis cs:118,1.37325254027336)
--(axis cs:119,1.28720626049152)
--(axis cs:120,1.51736007220795)
--(axis cs:121,1.50928567889459)
--(axis cs:122,1.49763028654469)
--(axis cs:123,1.48941445842493)
--(axis cs:124,1.48026304183662)
--(axis cs:125,1.50756204167529)
--(axis cs:126,1.52109518885998)
--(axis cs:127,1.54908886935744)
--(axis cs:128,1.56144390563784)
--(axis cs:129,1.5082858194906)
--(axis cs:130,1.44677098313481)
--(axis cs:131,1.48415201001335)
--(axis cs:132,1.49633893094358)
--(axis cs:133,1.53496991728605)
--(axis cs:134,1.49987199574718)
--(axis cs:135,1.50658117297713)
--(axis cs:136,1.44774903141974)
--(axis cs:137,1.50078192416636)
--(axis cs:138,1.49843565609159)
--(axis cs:139,1.51847726454712)
--(axis cs:140,1.40909551494732)
--(axis cs:141,1.43978757482538)
--(axis cs:142,1.47923491162543)
--(axis cs:143,1.510967114606)
--(axis cs:144,1.28256911582262)
--(axis cs:145,1.20959094225617)
--(axis cs:146,1.48637073713692)
--(axis cs:147,1.42343029592212)
--(axis cs:148,1.52108321889279)
--(axis cs:149,1.45701510728751)
--(axis cs:150,1.47444565145629)
--(axis cs:151,1.41517812237196)
--(axis cs:152,1.35479467809727)
--(axis cs:153,1.48969379306807)
--(axis cs:154,1.57068055530136)
--(axis cs:155,1.53052296014821)
--(axis cs:156,1.46246965016566)
--(axis cs:157,1.41582346886482)
--(axis cs:158,1.42867400792256)
--(axis cs:159,1.49961562287582)
--(axis cs:160,1.57275530084145)
--(axis cs:161,1.55277324312289)
--(axis cs:162,1.50422026042657)
--(axis cs:163,1.47606900600778)
--(axis cs:164,1.46630132844878)
--(axis cs:165,1.45196981370743)
--(axis cs:166,1.51233156440344)
--(axis cs:167,1.61489154550306)
--(axis cs:168,1.57130496884792)
--(axis cs:169,1.32470394786376)
--(axis cs:170,1.43821327801503)
--(axis cs:171,1.52139093276597)
--(axis cs:172,1.52733971465278)
--(axis cs:173,1.58014909393784)
--(axis cs:174,1.52340895516586)
--(axis cs:175,1.5482114640416)
--(axis cs:176,1.44366144647564)
--(axis cs:177,1.31813730210949)
--(axis cs:178,1.44752509905045)
--(axis cs:179,1.59057364982904)
--(axis cs:180,1.57119906664456)
--(axis cs:181,1.53412324955607)
--(axis cs:182,1.34321325439968)
--(axis cs:183,1.55105490766935)
--(axis cs:184,1.54875263497026)
--(axis cs:185,1.57594939958454)
--(axis cs:186,1.47802397039292)
--(axis cs:187,1.51421173873768)
--(axis cs:188,1.54319544910963)
--(axis cs:189,1.61126975610733)
--(axis cs:190,1.44344146736851)
--(axis cs:191,1.41684994424586)
--(axis cs:192,1.48807071476283)
--(axis cs:193,1.53575832525859)
--(axis cs:194,1.58636990823756)
--(axis cs:195,1.41121488941813)
--(axis cs:196,1.35419389206015)
--(axis cs:197,1.54109947278185)
--(axis cs:198,1.49526143803854)
--(axis cs:199,1.54809336157238)
--(axis cs:200,1.59142265375758)
--(axis cs:201,1.44909637003272)
--(axis cs:202,1.47918756491875)
--(axis cs:203,1.48780312693943)
--(axis cs:204,1.47535656798052)
--(axis cs:205,1.46688568454208)
--(axis cs:206,1.51850477391404)
--(axis cs:207,1.48741284668594)
--(axis cs:208,1.36126323268053)
--(axis cs:209,1.40924842112354)
--(axis cs:210,1.53675428364874)
--(axis cs:211,1.52851907980836)
--(axis cs:212,1.46590364286838)
--(axis cs:213,1.29840423190689)
--(axis cs:214,1.5674412195665)
--(axis cs:215,1.53610332076213)
--(axis cs:216,1.50870457699465)
--(axis cs:217,1.54558366065925)
--(axis cs:218,1.55005119187345)
--(axis cs:219,1.50363909188852)
--(axis cs:220,1.45562198774692)
--(axis cs:221,1.48529207163594)
--(axis cs:222,1.57977996313716)
--(axis cs:223,1.56913208201755)
--(axis cs:224,1.51834259162369)
--(axis cs:225,1.53623308212181)
--(axis cs:226,1.47956307483069)
--(axis cs:227,1.53392012325152)
--(axis cs:228,1.56174986963259)
--(axis cs:229,1.49283552478366)
--(axis cs:230,1.49366144546382)
--(axis cs:231,1.51386114593602)
--(axis cs:232,1.46324437703739)
--(axis cs:233,1.43714560489143)
--(axis cs:234,1.54492314990183)
--(axis cs:235,1.47344578700112)
--(axis cs:236,1.51287763105885)
--(axis cs:237,1.52514519238154)
--(axis cs:238,1.34103477089379)
--(axis cs:239,1.33807603723626)
--(axis cs:240,1.50588552803898)
--(axis cs:241,1.47503278484719)
--(axis cs:242,1.4638385747899)
--(axis cs:243,1.48357558871457)
--(axis cs:244,1.47761451844571)
--(axis cs:245,1.43789537693261)
--(axis cs:246,1.53808471452362)
--(axis cs:247,1.49133383612104)
--(axis cs:248,1.4138055955352)
--(axis cs:249,1.47016989590163)
--(axis cs:250,1.51014638848588)
--(axis cs:251,1.44914394914395)
--(axis cs:252,1.41264028561132)
--(axis cs:253,1.37673002509173)
--(axis cs:254,1.3537865236493)
--(axis cs:255,1.42478979325092)
--(axis cs:256,1.52877291708854)
--(axis cs:257,1.38519747261626)
--(axis cs:258,1.33624432316875)
--(axis cs:259,1.38539320568296)
--(axis cs:260,1.47252356914082)
--(axis cs:261,1.19388120885041)
--(axis cs:262,1.26888433825197)
--(axis cs:263,1.42466554925396)
--(axis cs:264,1.46017527834391)
--(axis cs:265,1.3657824638547)
--(axis cs:266,1.30376634195441)
--(axis cs:267,1.36264524554146)
--(axis cs:268,1.45770028444217)
--(axis cs:269,1.45656353628646)
--(axis cs:270,1.33110270886451)
--(axis cs:271,1.41263654273242)
--(axis cs:272,1.4825621003764)
--(axis cs:273,1.45332717006989)
--(axis cs:274,1.32927515768633)
--(axis cs:275,1.48948463481982)
--(axis cs:276,1.36515377001442)
--(axis cs:277,1.27676474817402)
--(axis cs:278,1.41920687551055)
--(axis cs:279,1.36367151477004)
--(axis cs:280,1.56755380541167)
--(axis cs:281,1.35238248643923)
--(axis cs:282,1.33380766953464)
--(axis cs:283,1.44558085433565)
--(axis cs:284,1.49160448224258)
--(axis cs:285,1.28126402865896)
--(axis cs:286,1.2988081440143)
--(axis cs:287,1.41671634131669)
--(axis cs:288,1.46907810171424)
--(axis cs:289,1.46774789094126)
--(axis cs:290,1.38650249811432)
--(axis cs:291,1.33751028434385)
--(axis cs:292,1.32201457520674)
--(axis cs:293,1.51503549590169)
--(axis cs:294,1.49589123012863)
--(axis cs:295,1.40804465067109)
--(axis cs:296,1.38203995521314)
--(axis cs:297,1.36750437217586)
--(axis cs:298,1.44872164166544)
--(axis cs:299,1.40060567793116)
--(axis cs:300,1.30586447743085)
--(axis cs:301,1.34687660616807)
--(axis cs:302,1.35972728594974)
--(axis cs:303,1.40302206252213)
--(axis cs:304,1.43382977318938)
--(axis cs:305,1.35311827838865)
--(axis cs:306,1.27497593541611)
--(axis cs:307,1.20103406674214)
--(axis cs:308,1.27496580015965)
--(axis cs:309,1.28443348176013)
--(axis cs:310,1.47454949987126)
--(axis cs:311,1.38807127414955)
--(axis cs:312,1.28881156914351)
--(axis cs:313,1.43283626809062)
--(axis cs:314,1.44180403580203)
--(axis cs:315,1.37725662414398)
--(axis cs:316,1.38501445145998)
--(axis cs:317,1.35797263806312)
--(axis cs:318,1.35299644356863)
--(axis cs:319,1.37063854347993)
--(axis cs:320,1.45623139335754)
--(axis cs:321,1.34595759264323)
--(axis cs:322,1.38325689201959)
--(axis cs:323,1.35924610884029)
--(axis cs:324,1.38731301939975)
--(axis cs:325,1.49414863318954)
--(axis cs:326,1.40453908195862)
--(axis cs:327,1.48094870906557)
--(axis cs:328,1.35932381255446)
--(axis cs:329,1.3452306412144)
--(axis cs:330,1.38959125233277)
--(axis cs:331,1.44458638410652)
--(axis cs:332,1.40509080810021)
--(axis cs:333,1.40676745647092)
--(axis cs:334,1.47620035262403)
--(axis cs:335,1.43920301391407)
--(axis cs:336,1.43760298753415)
--(axis cs:337,1.44384353863081)
--(axis cs:338,1.44683194840878)
--(axis cs:339,1.41553657860157)
--(axis cs:340,1.39804811777652)
--(axis cs:341,1.45185743601678)
--(axis cs:342,1.53618421179549)
--(axis cs:343,1.4365708472416)
--(axis cs:344,1.41059761643998)
--(axis cs:345,1.33643457512576)
--(axis cs:346,1.37317615165012)
--(axis cs:347,1.48132792498095)
--(axis cs:348,1.45871267531944)
--(axis cs:349,1.42519327132592)
--(axis cs:350,1.39077754991061)
--(axis cs:351,1.3195394401944)
--(axis cs:352,1.42460691405174)
--(axis cs:353,1.48296191920939)
--(axis cs:354,1.47456519677475)
--(axis cs:355,1.3609897025638)
--(axis cs:356,1.27514988280685)
--(axis cs:357,1.25987814063772)
--(axis cs:358,1.36351071787435)
--(axis cs:359,1.4661559274337)
--(axis cs:360,1.47239771786706)
--(axis cs:361,1.4047910762762)
--(axis cs:362,1.349447165185)
--(axis cs:363,1.28139835926628)
--(axis cs:364,1.32662613717168)
--(axis cs:365,1.46758898163189)
--(axis cs:366,1.34322204427788)
--(axis cs:367,1.28393893237063)
--(axis cs:368,1.16558331338543)
--(axis cs:369,1.35496995342551)
--(axis cs:370,1.33288398921175)
--(axis cs:371,1.26238846711644)
--(axis cs:372,1.34828689010508)
--(axis cs:373,1.39028523578822)
--(axis cs:374,1.426047075332)
--(axis cs:375,1.33548136202585)
--(axis cs:376,1.36640697964836)
--(axis cs:377,1.34084996654068)
--(axis cs:378,1.33285269166428)
--(axis cs:379,1.38365084918209)
--(axis cs:380,1.29733127978744)
--(axis cs:381,1.30647054224306)
--(axis cs:382,1.48608344825344)
--(axis cs:383,1.42086604361869)
--(axis cs:384,1.45782827622981)
--(axis cs:385,1.30796398272903)
--(axis cs:386,1.24569127635507)
--(axis cs:387,1.377260469891)
--(axis cs:388,1.44152734026167)
--(axis cs:389,1.5182203486888)
--(axis cs:390,1.40102842396217)
--(axis cs:391,1.18519979880776)
--(axis cs:392,1.36477061078547)
--(axis cs:393,1.31567279445422)
--(axis cs:394,1.35227189684148)
--(axis cs:395,1.40612503199599)
--(axis cs:396,1.3884175298329)
--(axis cs:397,1.32574469402133)
--(axis cs:398,1.35380163803777)
--(axis cs:399,1.33354580958185)
--(axis cs:400,1.33631582096783)
--(axis cs:401,1.42933151074245)
--(axis cs:402,1.41547644685669)
--(axis cs:403,1.42547858899649)
--(axis cs:404,1.42937662948424)
--(axis cs:405,1.36894630736991)
--(axis cs:406,1.39630615029916)
--(axis cs:407,1.35058922133811)
--(axis cs:408,1.29047697817893)
--(axis cs:409,1.32666263679895)
--(axis cs:410,1.39915336141841)
--(axis cs:411,1.47201061860864)
--(axis cs:412,1.42491337958526)
--(axis cs:413,1.36525967355164)
--(axis cs:414,1.32700765978858)
--(axis cs:415,1.28636465142013)
--(axis cs:416,1.36004898428717)
--(axis cs:417,1.43551935027071)
--(axis cs:418,1.46545751800059)
--(axis cs:419,1.41176826929781)
--(axis cs:420,1.36929770022639)
--(axis cs:421,1.3974241579459)
--(axis cs:422,1.37651002839397)
--(axis cs:423,1.39785113866752)
--(axis cs:424,1.41652912674332)
--(axis cs:425,1.38969752113494)
--(axis cs:426,1.39475501636659)
--(axis cs:427,1.35315785653218)
--(axis cs:428,1.33257980505235)
--(axis cs:429,1.33833158664611)
--(axis cs:430,1.37769491051704)
--(axis cs:431,1.4312794392042)
--(axis cs:432,1.43561714142933)
--(axis cs:433,1.36384269619669)
--(axis cs:434,1.1246287020568)
--(axis cs:435,1.35358379001616)
--(axis cs:436,1.44437407612765)
--(axis cs:437,1.52859667503391)
--(axis cs:438,1.28818239937759)
--(axis cs:439,1.28369612045214)
--(axis cs:440,1.28181838063627)
--(axis cs:441,1.36239700227341)
--(axis cs:442,1.35436946118377)
--(axis cs:443,1.45831769157192)
--(axis cs:444,1.45167836516281)
--(axis cs:445,1.36476227336674)
--(axis cs:446,1.34881118767996)
--(axis cs:447,1.35675800938404)
--(axis cs:448,1.3007213120147)
--(axis cs:449,1.44989105469373)
--(axis cs:450,1.45621840612919)
--(axis cs:451,1.36018373786163)
--(axis cs:452,1.29337230417779)
--(axis cs:453,1.30123422468785)
--(axis cs:454,1.28794272425463)
--(axis cs:455,1.37629278420279)
--(axis cs:456,1.37457770475792)
--(axis cs:457,1.38122557138129)
--(axis cs:458,1.32197863662527)
--(axis cs:459,1.3248891922928)
--(axis cs:460,1.30557126818391)
--(axis cs:461,1.33859807069554)
--(axis cs:462,1.33059802388941)
--(axis cs:463,1.38784291713051)
--(axis cs:464,1.34568117130707)
--(axis cs:465,1.33547574741007)
--(axis cs:466,1.28922005292277)
--(axis cs:467,1.29519613703598)
--(axis cs:468,1.3370509280052)
--(axis cs:469,1.32658553070967)
--(axis cs:470,1.33752250036999)
--(axis cs:471,1.3306323116192)
--(axis cs:472,1.36199385200952)
--(axis cs:473,1.42404666341808)
--(axis cs:474,1.39114178025705)
--(axis cs:475,1.26284693249234)
--(axis cs:476,1.19497393541007)
--(axis cs:477,1.25975637491747)
--(axis cs:478,1.25942391970264)
--(axis cs:479,1.38539497150547)
--(axis cs:480,1.43381217030629)
--(axis cs:481,1.37036301742064)
--(axis cs:482,1.24695813727484)
--(axis cs:483,1.22439312452219)
--(axis cs:484,1.37869499709633)
--(axis cs:485,1.33098713654918)
--(axis cs:486,1.4772255583931)
--(axis cs:487,1.50085103847251)
--(axis cs:488,1.2650277580665)
--(axis cs:489,1.228879419417)
--(axis cs:490,1.36147044600405)
--(axis cs:491,1.44157887226445)
--(axis cs:492,1.47365528872488)
--(axis cs:493,1.45107814274405)
--(axis cs:494,1.40105103210794)
--(axis cs:495,1.4059446921059)
--(axis cs:496,1.4512594738854)
--(axis cs:497,1.43625573224944)
--(axis cs:498,1.41420094647533)
--(axis cs:499,1.41174442599689)
--(axis cs:499,2.2075887533766)
--(axis cs:499,2.2075887533766)
--(axis cs:498,2.12087253463269)
--(axis cs:497,2.14900607694904)
--(axis cs:496,2.17096192070367)
--(axis cs:495,2.21860755780254)
--(axis cs:494,2.23209254346)
--(axis cs:493,2.12625416567382)
--(axis cs:492,2.13908839012098)
--(axis cs:491,2.19073626148285)
--(axis cs:490,2.23375820092684)
--(axis cs:489,2.38138229692372)
--(axis cs:488,2.46015442384397)
--(axis cs:487,2.19139383005696)
--(axis cs:486,2.15635501333364)
--(axis cs:485,2.29205061580309)
--(axis cs:484,2.24256979941165)
--(axis cs:483,2.45534140667962)
--(axis cs:482,2.43898295657154)
--(axis cs:481,2.23519872837356)
--(axis cs:480,2.17287077022699)
--(axis cs:479,2.25643125658612)
--(axis cs:478,2.35038002041786)
--(axis cs:477,2.30900826147362)
--(axis cs:476,2.44429295707329)
--(axis cs:475,2.34616346275848)
--(axis cs:474,2.15669836324784)
--(axis cs:473,2.1649320663319)
--(axis cs:472,2.35663530741591)
--(axis cs:471,2.39555386347621)
--(axis cs:470,2.30958359499423)
--(axis cs:469,2.27023261524305)
--(axis cs:468,2.19719040952001)
--(axis cs:467,2.28875955244445)
--(axis cs:466,2.38081120601166)
--(axis cs:465,2.41987544466275)
--(axis cs:464,2.42540141819376)
--(axis cs:463,2.29295373119616)
--(axis cs:462,2.32116956879167)
--(axis cs:461,2.26677769605861)
--(axis cs:460,2.40143448357647)
--(axis cs:459,2.5042049917796)
--(axis cs:458,2.51745549770749)
--(axis cs:457,2.37419456130593)
--(axis cs:456,2.32577431149029)
--(axis cs:455,2.31972776878376)
--(axis cs:454,2.39765100627034)
--(axis cs:453,2.45383382649976)
--(axis cs:452,2.47506732753527)
--(axis cs:451,2.45543313331965)
--(axis cs:450,2.33888722685357)
--(axis cs:449,2.30038027819763)
--(axis cs:448,2.38930040365142)
--(axis cs:447,2.32064136241563)
--(axis cs:446,2.34590992130875)
--(axis cs:445,2.38838274375523)
--(axis cs:444,2.28121532765688)
--(axis cs:443,2.4057386195837)
--(axis cs:442,2.44327734995017)
--(axis cs:441,2.33462768192989)
--(axis cs:440,2.44566617184754)
--(axis cs:439,2.53542496426305)
--(axis cs:438,2.59347484967155)
--(axis cs:437,2.30288086663865)
--(axis cs:436,2.31464719352005)
--(axis cs:435,2.4552783063688)
--(axis cs:434,2.75202691420152)
--(axis cs:433,2.41139564207299)
--(axis cs:432,2.26845330117193)
--(axis cs:431,2.24024482196925)
--(axis cs:430,2.32275213435745)
--(axis cs:429,2.45200150870365)
--(axis cs:428,2.46779034857554)
--(axis cs:427,2.42166442876863)
--(axis cs:426,2.36222077245258)
--(axis cs:425,2.40695856041606)
--(axis cs:424,2.29848761475834)
--(axis cs:423,2.33022452876396)
--(axis cs:422,2.40938272169356)
--(axis cs:421,2.44913680965005)
--(axis cs:420,2.5186950708219)
--(axis cs:419,2.38133056940795)
--(axis cs:418,2.22943911725572)
--(axis cs:417,2.27756396713459)
--(axis cs:416,2.48954022552038)
--(axis cs:415,2.60826920640731)
--(axis cs:414,2.39880851476875)
--(axis cs:413,2.30801922288053)
--(axis cs:412,2.2736432067305)
--(axis cs:411,2.22344592385818)
--(axis cs:410,2.39816922554464)
--(axis cs:409,2.55119930217954)
--(axis cs:408,2.5386838250638)
--(axis cs:407,2.30728108387381)
--(axis cs:406,2.28264404651914)
--(axis cs:405,2.36988466058342)
--(axis cs:404,2.30753513164906)
--(axis cs:403,2.29534259084521)
--(axis cs:402,2.28287930317704)
--(axis cs:401,2.26114504483086)
--(axis cs:400,2.33056078371469)
--(axis cs:399,2.35476895454137)
--(axis cs:398,2.38681189779308)
--(axis cs:397,2.46521790166734)
--(axis cs:396,2.30937521354881)
--(axis cs:395,2.2413239720267)
--(axis cs:394,2.27327375544766)
--(axis cs:393,2.33145711767122)
--(axis cs:392,2.32024678674373)
--(axis cs:391,2.62902231113743)
--(axis cs:390,2.29849080873757)
--(axis cs:389,2.2328517067263)
--(axis cs:388,2.40988578422435)
--(axis cs:387,2.41523304913912)
--(axis cs:386,2.50332482036236)
--(axis cs:385,2.39854817983088)
--(axis cs:384,2.17211794306388)
--(axis cs:383,2.32917654546854)
--(axis cs:382,2.45298263555426)
--(axis cs:381,2.52348105778151)
--(axis cs:380,2.42623511431576)
--(axis cs:379,2.20165900763425)
--(axis cs:378,2.35998747041217)
--(axis cs:377,2.4617703063467)
--(axis cs:376,2.46640179098313)
--(axis cs:375,2.58664569660564)
--(axis cs:374,2.3454685701469)
--(axis cs:373,2.30834618886468)
--(axis cs:372,2.36263036941239)
--(axis cs:371,2.5413446935048)
--(axis cs:370,2.53114630922205)
--(axis cs:369,2.50492597862148)
--(axis cs:368,2.7954257121883)
--(axis cs:367,2.61805185774553)
--(axis cs:366,2.49130101867909)
--(axis cs:365,2.27456919288288)
--(axis cs:364,2.58604766244348)
--(axis cs:363,2.7202049303881)
--(axis cs:362,2.50813032185707)
--(axis cs:361,2.38382254428108)
--(axis cs:360,2.26979574259741)
--(axis cs:359,2.25903365800106)
--(axis cs:358,2.44965872385073)
--(axis cs:357,2.6385643285074)
--(axis cs:356,2.56917624941537)
--(axis cs:355,2.39428869655231)
--(axis cs:354,2.31483851785698)
--(axis cs:353,2.27824037850324)
--(axis cs:352,2.30955299474487)
--(axis cs:351,2.46972802449355)
--(axis cs:350,2.33594715001326)
--(axis cs:349,2.33691820426724)
--(axis cs:348,2.27049543016939)
--(axis cs:347,2.19013507516602)
--(axis cs:346,2.31578573069016)
--(axis cs:345,2.43918366432721)
--(axis cs:344,2.38144844111055)
--(axis cs:343,2.33405796896147)
--(axis cs:342,2.20041706560609)
--(axis cs:341,2.32233280163082)
--(axis cs:340,2.46492574793328)
--(axis cs:339,2.42097704107231)
--(axis cs:338,2.27159562183385)
--(axis cs:337,2.16406309153388)
--(axis cs:336,2.17250868823024)
--(axis cs:335,2.39283769753902)
--(axis cs:334,2.38099665601084)
--(axis cs:333,2.37838711205068)
--(axis cs:332,2.37003994064857)
--(axis cs:331,2.22899849120106)
--(axis cs:330,2.30073134758018)
--(axis cs:329,2.47218852384474)
--(axis cs:328,2.46890006841413)
--(axis cs:327,2.39258819140456)
--(axis cs:326,2.40221210652035)
--(axis cs:325,2.24109613033537)
--(axis cs:324,2.36550791158314)
--(axis cs:323,2.38699362862019)
--(axis cs:322,2.40088410892886)
--(axis cs:321,2.59168001252195)
--(axis cs:320,2.26748143994662)
--(axis cs:319,2.34271945722519)
--(axis cs:318,2.49027882739534)
--(axis cs:317,2.46894846104753)
--(axis cs:316,2.33715827311326)
--(axis cs:315,2.4017788311582)
--(axis cs:314,2.25467340247215)
--(axis cs:313,2.31063836597952)
--(axis cs:312,2.64876315625852)
--(axis cs:311,2.40700362793319)
--(axis cs:310,2.26769757967682)
--(axis cs:309,2.43819670532467)
--(axis cs:308,2.39140942279937)
--(axis cs:307,2.58278269748708)
--(axis cs:306,2.53426381599814)
--(axis cs:305,2.48506450975752)
--(axis cs:304,2.39279182199254)
--(axis cs:303,2.36111388796792)
--(axis cs:302,2.34420248968984)
--(axis cs:301,2.30664016324111)
--(axis cs:300,2.46792676045046)
--(axis cs:299,2.40107102205856)
--(axis cs:298,2.38097116126569)
--(axis cs:297,2.48084370579896)
--(axis cs:296,2.37649293279778)
--(axis cs:295,2.37305424214315)
--(axis cs:294,2.30136230328491)
--(axis cs:293,2.27967943177165)
--(axis cs:292,2.56351570836983)
--(axis cs:291,2.59342413227651)
--(axis cs:290,2.40536458237338)
--(axis cs:289,2.22682813406789)
--(axis cs:288,2.22675708710123)
--(axis cs:287,2.33300060563654)
--(axis cs:286,2.63482695278665)
--(axis cs:285,2.63778192157811)
--(axis cs:284,2.25859892645043)
--(axis cs:283,2.27974339995127)
--(axis cs:282,2.47281946599312)
--(axis cs:281,2.59444021958253)
--(axis cs:280,2.25765646471708)
--(axis cs:279,2.43997696961058)
--(axis cs:278,2.30099992474949)
--(axis cs:277,2.57780341956264)
--(axis cs:276,2.55030564953723)
--(axis cs:275,2.42055243098732)
--(axis cs:274,2.59719784499841)
--(axis cs:273,2.34998565859639)
--(axis cs:272,2.23964135509685)
--(axis cs:271,2.33943448652912)
--(axis cs:270,2.65538375116871)
--(axis cs:269,2.44402482555404)
--(axis cs:268,2.30977227132067)
--(axis cs:267,2.38272860583311)
--(axis cs:266,2.56596054178325)
--(axis cs:265,2.52394293265296)
--(axis cs:264,2.30155919473396)
--(axis cs:263,2.263663519984)
--(axis cs:262,2.47890026376267)
--(axis cs:261,2.69002510539712)
--(axis cs:260,2.36027877673738)
--(axis cs:259,2.31244034492081)
--(axis cs:258,2.39971341229445)
--(axis cs:257,2.3716659834071)
--(axis cs:256,2.19869217291021)
--(axis cs:255,2.27901648156469)
--(axis cs:254,2.30102878627679)
--(axis cs:253,2.32893030553009)
--(axis cs:252,2.30470417412315)
--(axis cs:251,2.27736069043141)
--(axis cs:250,2.18585585646346)
--(axis cs:249,2.26325569621969)
--(axis cs:248,2.36766679880572)
--(axis cs:247,2.21814030083382)
--(axis cs:246,2.12474068166281)
--(axis cs:245,2.29063200586785)
--(axis cs:244,2.32226350158989)
--(axis cs:243,2.37265587486833)
--(axis cs:242,2.36931366917565)
--(axis cs:241,2.20120261490096)
--(axis cs:240,2.16957762138312)
--(axis cs:239,2.5241975052683)
--(axis cs:238,2.46268008169024)
--(axis cs:237,2.20714981883768)
--(axis cs:236,2.22296054376109)
--(axis cs:235,2.35146827941397)
--(axis cs:234,2.20469196722142)
--(axis cs:233,2.22379629706844)
--(axis cs:232,2.24495892614913)
--(axis cs:231,2.2296804712065)
--(axis cs:230,2.32803981766275)
--(axis cs:229,2.29491018940396)
--(axis cs:228,2.04153096326038)
--(axis cs:227,2.08850494354584)
--(axis cs:226,2.25515810894617)
--(axis cs:225,2.30698750314913)
--(axis cs:224,2.26526241926225)
--(axis cs:223,2.0208673553146)
--(axis cs:222,1.94950671005732)
--(axis cs:221,2.13392734443028)
--(axis cs:220,2.27433972122541)
--(axis cs:219,2.27417139385093)
--(axis cs:218,2.1636750902463)
--(axis cs:217,2.05687293410907)
--(axis cs:216,2.09258662775902)
--(axis cs:215,2.06226687994717)
--(axis cs:214,2.07372677247323)
--(axis cs:213,2.47450322594673)
--(axis cs:212,2.23660827002963)
--(axis cs:211,2.09319211156978)
--(axis cs:210,2.02782140104926)
--(axis cs:209,2.21973363343627)
--(axis cs:208,2.36003676695807)
--(axis cs:207,2.22327622115464)
--(axis cs:206,2.22233638891812)
--(axis cs:205,2.17593029436144)
--(axis cs:204,2.12343286042926)
--(axis cs:203,2.10772442159958)
--(axis cs:202,2.28094738300863)
--(axis cs:201,2.35782169890328)
--(axis cs:200,2.0161830670636)
--(axis cs:199,2.07611643141805)
--(axis cs:198,2.22809468342624)
--(axis cs:197,2.17662966905583)
--(axis cs:196,2.52595436815682)
--(axis cs:195,2.33704016264646)
--(axis cs:194,2.05397400880603)
--(axis cs:193,2.10989241290541)
--(axis cs:192,2.12498064953353)
--(axis cs:191,2.328458216536)
--(axis cs:190,2.19679164777752)
--(axis cs:189,1.99094065265555)
--(axis cs:188,2.18561006778586)
--(axis cs:187,2.19886133921706)
--(axis cs:186,2.1479869871242)
--(axis cs:185,2.00966737723318)
--(axis cs:184,2.0112292256423)
--(axis cs:183,2.12056730589507)
--(axis cs:182,2.30278278915694)
--(axis cs:181,2.01784151027059)
--(axis cs:180,2.01973019059774)
--(axis cs:179,2.06418298402989)
--(axis cs:178,2.11389288214751)
--(axis cs:177,2.34754875312412)
--(axis cs:176,2.2168289157921)
--(axis cs:175,2.11810982612516)
--(axis cs:174,2.1376874796783)
--(axis cs:173,2.05571173817613)
--(axis cs:172,2.03296128805044)
--(axis cs:171,2.00726603931607)
--(axis cs:170,2.16048873861464)
--(axis cs:169,2.34076675265119)
--(axis cs:168,2.06180426189629)
--(axis cs:167,1.95835269992573)
--(axis cs:166,2.0745921101298)
--(axis cs:165,2.10267729316593)
--(axis cs:164,2.05885483070119)
--(axis cs:163,2.01314876471928)
--(axis cs:162,2.01392261544559)
--(axis cs:161,2.04748927330038)
--(axis cs:160,2.0650591958514)
--(axis cs:159,2.05943942942971)
--(axis cs:158,2.08110319920104)
--(axis cs:157,2.02853253344087)
--(axis cs:156,1.96358334682113)
--(axis cs:155,1.949775584083)
--(axis cs:154,1.95305649882076)
--(axis cs:153,2.07093815971963)
--(axis cs:152,2.16657235731677)
--(axis cs:151,2.09759929395768)
--(axis cs:150,2.00136521515057)
--(axis cs:149,2.11147721744121)
--(axis cs:148,2.03531001546053)
--(axis cs:147,2.09900052554684)
--(axis cs:146,1.99087330119396)
--(axis cs:145,2.37598881694006)
--(axis cs:144,2.26133551493878)
--(axis cs:143,1.94071409776904)
--(axis cs:142,2.1426294825123)
--(axis cs:141,2.09588624426481)
--(axis cs:140,2.18669558650837)
--(axis cs:139,2.04361550397142)
--(axis cs:138,2.01084635564322)
--(axis cs:137,1.97781186448255)
--(axis cs:136,2.07336546852565)
--(axis cs:135,1.98011025174403)
--(axis cs:134,1.99272533324195)
--(axis cs:133,1.96855550295305)
--(axis cs:132,1.95588174738588)
--(axis cs:131,1.92866412549353)
--(axis cs:130,2.00306425456901)
--(axis cs:129,1.9937276505066)
--(axis cs:128,1.96177857844885)
--(axis cs:127,1.98606839705861)
--(axis cs:126,1.9741866454914)
--(axis cs:125,1.96444483140531)
--(axis cs:124,1.94767269647595)
--(axis cs:123,1.96422644173521)
--(axis cs:122,2.03859321285379)
--(axis cs:121,1.97555669681053)
--(axis cs:120,2.02549926876094)
--(axis cs:119,2.26638018486515)
--(axis cs:118,2.15573122839055)
--(axis cs:117,2.03149695414579)
--(axis cs:116,1.97602396342888)
--(axis cs:115,1.9616622459965)
--(axis cs:114,1.96416496827325)
--(axis cs:113,1.9654826222792)
--(axis cs:112,1.96385248053047)
--(axis cs:111,1.95364291550014)
--(axis cs:110,1.98147132698176)
--(axis cs:109,1.97422835159199)
--(axis cs:108,1.97826137762231)
--(axis cs:107,2.02261987945805)
--(axis cs:106,2.03196446469665)
--(axis cs:105,2.00497953788497)
--(axis cs:104,1.99156783227315)
--(axis cs:103,1.97246316722322)
--(axis cs:102,1.99584563320659)
--(axis cs:101,2.00429086166389)
--(axis cs:100,1.99687324330429)
--(axis cs:99,2.01473873490583)
--(axis cs:98,2.00250292923445)
--(axis cs:97,1.99738859686013)
--(axis cs:96,2.00423237873249)
--(axis cs:95,1.98918290374987)
--(axis cs:94,1.99228196373715)
--(axis cs:93,1.98017292528363)
--(axis cs:92,2.00300303055364)
--(axis cs:91,1.99244538760463)
--(axis cs:90,2.01665448210682)
--(axis cs:89,2.04859702037869)
--(axis cs:88,2.06181032063123)
--(axis cs:87,2.03787937144505)
--(axis cs:86,1.97773523580473)
--(axis cs:85,2.05187810780358)
--(axis cs:84,1.98886691850052)
--(axis cs:83,2.00700439951943)
--(axis cs:82,2.0088272174635)
--(axis cs:81,1.93417119191026)
--(axis cs:80,1.93552945079512)
--(axis cs:79,1.92352978493505)
--(axis cs:78,1.92468581017641)
--(axis cs:77,1.93093230160699)
--(axis cs:76,1.92269396902316)
--(axis cs:75,1.91722672958745)
--(axis cs:74,1.91561573322562)
--(axis cs:73,1.91602624564673)
--(axis cs:72,1.91133073653511)
--(axis cs:71,1.92319850591749)
--(axis cs:70,1.93010808464419)
--(axis cs:69,1.93641299515956)
--(axis cs:68,1.9225159217215)
--(axis cs:67,1.91711144100748)
--(axis cs:66,2.19540139682461)
--(axis cs:65,1.9453556733072)
--(axis cs:64,1.89763294719706)
--(axis cs:63,1.89659493788675)
--(axis cs:62,1.90705130102303)
--(axis cs:61,1.90161583337351)
--(axis cs:60,1.89924356282998)
--(axis cs:59,1.90112673320858)
--(axis cs:58,1.89810069600009)
--(axis cs:57,1.8965206517318)
--(axis cs:56,1.89684297420987)
--(axis cs:55,1.89682052296518)
--(axis cs:54,1.89875654019746)
--(axis cs:53,1.90027894208348)
--(axis cs:52,1.90188043007165)
--(axis cs:51,1.89755052575681)
--(axis cs:50,1.89600740886318)
--(axis cs:49,1.89620323349539)
--(axis cs:48,1.89627913436348)
--(axis cs:47,1.89801734191075)
--(axis cs:46,1.89849855972478)
--(axis cs:45,1.90001310866891)
--(axis cs:44,1.9009858943889)
--(axis cs:43,1.90025985061557)
--(axis cs:42,1.89929231483294)
--(axis cs:41,1.89823493626555)
--(axis cs:40,1.8967507170553)
--(axis cs:39,1.89648530161556)
--(axis cs:38,1.89682007823592)
--(axis cs:37,1.89790745386026)
--(axis cs:36,1.89873097821924)
--(axis cs:35,1.89990352125204)
--(axis cs:34,1.90093821887998)
--(axis cs:33,1.90169684123172)
--(axis cs:32,1.9021412298155)
--(axis cs:31,1.9026697468839)
--(axis cs:30,1.90340684541152)
--(axis cs:29,1.90401561133733)
--(axis cs:28,1.90447424356487)
--(axis cs:27,1.90438759881976)
--(axis cs:26,1.90359049686183)
--(axis cs:25,1.90247081293914)
--(axis cs:24,1.90141019971533)
--(axis cs:23,1.90079290009027)
--(axis cs:22,1.9008289508049)
--(axis cs:21,1.90183055997532)
--(axis cs:20,1.90375449238627)
--(axis cs:19,1.90644537733733)
--(axis cs:18,1.90956824857261)
--(axis cs:17,1.91290521327516)
--(axis cs:16,1.91573939185139)
--(axis cs:15,1.91712805760893)
--(axis cs:14,1.91650915169287)
--(axis cs:13,1.91310356239664)
--(axis cs:12,1.91016040345407)
--(axis cs:11,1.91009635168108)
--(axis cs:10,1.91212573189491)
--(axis cs:9,1.91439927220784)
--(axis cs:8,1.91585292643123)
--(axis cs:7,1.91729573621575)
--(axis cs:6,1.92182539664365)
--(axis cs:5,1.934490701661)
--(axis cs:4,1.95855741194968)
--(axis cs:3,1.99104689666302)
--(axis cs:2,1.95712472382206)
--(axis cs:1,1.96041989650928)
--(axis cs:0,2.01633570545461)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,2.02121375826865)
--(axis cs:0,1.86665031694031)
--(axis cs:1,1.86210216120627)
--(axis cs:2,1.86742969926379)
--(axis cs:3,1.86758372198501)
--(axis cs:4,1.88306679137629)
--(axis cs:5,1.88843964581447)
--(axis cs:6,1.88220718592659)
--(axis cs:7,1.87533777924845)
--(axis cs:8,1.87138880299928)
--(axis cs:9,1.86923584574868)
--(axis cs:10,1.86959297039277)
--(axis cs:11,1.87369438524253)
--(axis cs:12,1.87996838842205)
--(axis cs:13,1.88661476783932)
--(axis cs:14,1.88915699736949)
--(axis cs:15,1.88714256469957)
--(axis cs:16,1.88415796194889)
--(axis cs:17,1.88217561498537)
--(axis cs:18,1.88159330141458)
--(axis cs:19,1.88198088094811)
--(axis cs:20,1.88341624522522)
--(axis cs:21,1.8848798245752)
--(axis cs:22,1.88569995931383)
--(axis cs:23,1.88611669523306)
--(axis cs:24,1.88643051786015)
--(axis cs:25,1.88619786383468)
--(axis cs:26,1.88559814910314)
--(axis cs:27,1.88488799419981)
--(axis cs:28,1.88413890408018)
--(axis cs:29,1.88362559317632)
--(axis cs:30,1.88334609737686)
--(axis cs:31,1.88315328796655)
--(axis cs:32,1.88316075547036)
--(axis cs:33,1.88394152991518)
--(axis cs:34,1.88472600241187)
--(axis cs:35,1.88503021270257)
--(axis cs:36,1.88529411400027)
--(axis cs:37,1.88508876486473)
--(axis cs:38,1.88427377740482)
--(axis cs:39,1.88301100737125)
--(axis cs:40,1.88238249422258)
--(axis cs:41,1.88217019233195)
--(axis cs:42,1.88227869013832)
--(axis cs:43,1.88274554818028)
--(axis cs:44,1.88358064769301)
--(axis cs:45,1.88405705221877)
--(axis cs:46,1.88534837328407)
--(axis cs:47,1.88595345545945)
--(axis cs:48,1.88467487447699)
--(axis cs:49,1.88310509104764)
--(axis cs:50,1.88222861091673)
--(axis cs:51,1.88071364525793)
--(axis cs:52,1.87988286153778)
--(axis cs:53,1.87897240288333)
--(axis cs:54,1.87798414917435)
--(axis cs:55,1.8778307099058)
--(axis cs:56,1.877930288793)
--(axis cs:57,1.87752648126627)
--(axis cs:58,1.87510093124604)
--(axis cs:59,1.87400535823808)
--(axis cs:60,1.8756277208317)
--(axis cs:61,1.87500378950045)
--(axis cs:62,1.87700807014455)
--(axis cs:63,1.86892311306541)
--(axis cs:64,1.87272483854468)
--(axis cs:65,1.87142520171315)
--(axis cs:66,1.86693933602807)
--(axis cs:67,1.86673414670369)
--(axis cs:68,1.86793873561985)
--(axis cs:69,1.86849923675456)
--(axis cs:70,1.86781993568832)
--(axis cs:71,1.8680443305329)
--(axis cs:72,1.86698740630648)
--(axis cs:73,1.86441147880482)
--(axis cs:74,1.86741686263778)
--(axis cs:75,1.85983229590647)
--(axis cs:76,1.86337261108091)
--(axis cs:77,1.86193798733515)
--(axis cs:78,1.85771354801001)
--(axis cs:79,1.85194693715995)
--(axis cs:80,1.85621657485886)
--(axis cs:81,1.85118195347521)
--(axis cs:82,1.85183586941545)
--(axis cs:83,1.85729717323359)
--(axis cs:84,1.8500883918558)
--(axis cs:85,1.85239714936223)
--(axis cs:86,1.85384665671264)
--(axis cs:87,1.84779124729618)
--(axis cs:88,1.84801665353713)
--(axis cs:89,1.8437162244361)
--(axis cs:90,1.84586884454004)
--(axis cs:91,1.84508476829093)
--(axis cs:92,1.84070309911707)
--(axis cs:93,1.84489214144314)
--(axis cs:94,1.84032231469549)
--(axis cs:95,1.84860570787394)
--(axis cs:96,1.8450534205073)
--(axis cs:97,1.84164483437937)
--(axis cs:98,1.84383129134353)
--(axis cs:99,1.84106402386479)
--(axis cs:100,1.83616596893193)
--(axis cs:101,1.83658813984096)
--(axis cs:102,1.82834015545631)
--(axis cs:103,1.82847071393445)
--(axis cs:104,1.82413551576652)
--(axis cs:105,1.82980545793602)
--(axis cs:106,1.82699061502914)
--(axis cs:107,1.82697838572915)
--(axis cs:108,1.83105359191788)
--(axis cs:109,1.82296899512703)
--(axis cs:110,1.83137350158801)
--(axis cs:111,1.83241484956597)
--(axis cs:112,1.83540780704115)
--(axis cs:113,1.824884967799)
--(axis cs:114,1.82819064597015)
--(axis cs:115,1.82203999027324)
--(axis cs:116,1.82304820228935)
--(axis cs:117,1.8213840924852)
--(axis cs:118,1.82512851034379)
--(axis cs:119,1.81229926989138)
--(axis cs:120,1.81598022526809)
--(axis cs:121,1.81295664386269)
--(axis cs:122,1.80828327517585)
--(axis cs:123,1.80431294760518)
--(axis cs:124,1.8032402155615)
--(axis cs:125,1.79749926879936)
--(axis cs:126,1.80352838418081)
--(axis cs:127,1.79755618440673)
--(axis cs:128,1.79855091076608)
--(axis cs:129,1.803955307618)
--(axis cs:130,1.80188648986062)
--(axis cs:131,1.80848252462799)
--(axis cs:132,1.80168415097265)
--(axis cs:133,1.80469382989634)
--(axis cs:134,1.81403680640089)
--(axis cs:135,1.79717515907591)
--(axis cs:136,1.79726574875612)
--(axis cs:137,1.79571741674173)
--(axis cs:138,1.78642388857961)
--(axis cs:139,1.80960724911196)
--(axis cs:140,1.794808431349)
--(axis cs:141,1.79830712520503)
--(axis cs:142,1.80178131058894)
--(axis cs:143,1.79362476317852)
--(axis cs:144,1.78457427982294)
--(axis cs:145,1.77786550425688)
--(axis cs:146,1.77514958122441)
--(axis cs:147,1.77440902758733)
--(axis cs:148,1.77179199080848)
--(axis cs:149,1.77515702088539)
--(axis cs:150,1.77177917688246)
--(axis cs:151,1.77871751384042)
--(axis cs:152,1.77916098349587)
--(axis cs:153,1.77623502416822)
--(axis cs:154,1.77974562614117)
--(axis cs:155,1.77670067863141)
--(axis cs:156,1.78433757219725)
--(axis cs:157,1.78165399772421)
--(axis cs:158,1.78247691395999)
--(axis cs:159,1.77594806806799)
--(axis cs:160,1.77546450479036)
--(axis cs:161,1.76615225608177)
--(axis cs:162,1.78108440379818)
--(axis cs:163,1.77524144423027)
--(axis cs:164,1.77929646765789)
--(axis cs:165,1.78392028689938)
--(axis cs:166,1.77525941472208)
--(axis cs:167,1.77706711956623)
--(axis cs:168,1.77319772588176)
--(axis cs:169,1.77271938017957)
--(axis cs:170,1.77464667721218)
--(axis cs:171,1.76830721103614)
--(axis cs:172,1.76130562132415)
--(axis cs:173,1.75217503959626)
--(axis cs:174,1.755584150993)
--(axis cs:175,1.76095331268583)
--(axis cs:176,1.75357656605204)
--(axis cs:177,1.75062283494542)
--(axis cs:178,1.76021629595984)
--(axis cs:179,1.7619481780511)
--(axis cs:180,1.76737278879725)
--(axis cs:181,1.77779109348579)
--(axis cs:182,1.77454148056511)
--(axis cs:183,1.7656143123588)
--(axis cs:184,1.7681213059902)
--(axis cs:185,1.76520374042475)
--(axis cs:186,1.76479974428715)
--(axis cs:187,1.76136753485941)
--(axis cs:188,1.76452421362594)
--(axis cs:189,1.75404179723712)
--(axis cs:190,1.74499098040502)
--(axis cs:191,1.75380191574178)
--(axis cs:192,1.75193819848614)
--(axis cs:193,1.75315830501823)
--(axis cs:194,1.76107519372699)
--(axis cs:195,1.75240035377809)
--(axis cs:196,1.74933650062858)
--(axis cs:197,1.76013032232429)
--(axis cs:198,1.7501640257674)
--(axis cs:199,1.74002377210402)
--(axis cs:200,1.75022900718945)
--(axis cs:201,1.74857452317137)
--(axis cs:202,1.7455421788875)
--(axis cs:203,1.75374291311841)
--(axis cs:204,1.75655462454011)
--(axis cs:205,1.75543952857135)
--(axis cs:206,1.74855571484686)
--(axis cs:207,1.76203423245085)
--(axis cs:208,1.75636467370574)
--(axis cs:209,1.75390299450145)
--(axis cs:210,1.74865948267842)
--(axis cs:211,1.73434261183608)
--(axis cs:212,1.73682528534733)
--(axis cs:213,1.73987636324666)
--(axis cs:214,1.73383568591616)
--(axis cs:215,1.73430969033345)
--(axis cs:216,1.73482213217291)
--(axis cs:217,1.74821467812512)
--(axis cs:218,1.74700215321554)
--(axis cs:219,1.74348337712663)
--(axis cs:220,1.74000489866984)
--(axis cs:221,1.73923516525227)
--(axis cs:222,1.73729088424705)
--(axis cs:223,1.74031852761607)
--(axis cs:224,1.73647594767582)
--(axis cs:225,1.74754839978742)
--(axis cs:226,1.75526722153377)
--(axis cs:227,1.75138413995095)
--(axis cs:228,1.7477422197684)
--(axis cs:229,1.74887504858754)
--(axis cs:230,1.75338606430432)
--(axis cs:231,1.75716872607122)
--(axis cs:232,1.75050619105522)
--(axis cs:233,1.74270884876035)
--(axis cs:234,1.74485249134275)
--(axis cs:235,1.73925890103342)
--(axis cs:236,1.73895619319542)
--(axis cs:237,1.74337295607038)
--(axis cs:238,1.73713626093856)
--(axis cs:239,1.7337448705414)
--(axis cs:240,1.74430463673434)
--(axis cs:241,1.73138054452442)
--(axis cs:242,1.73463485328152)
--(axis cs:243,1.73609500536356)
--(axis cs:244,1.73793087256188)
--(axis cs:245,1.72554252092126)
--(axis cs:246,1.73936116665065)
--(axis cs:247,1.74265301641224)
--(axis cs:248,1.73692848521773)
--(axis cs:249,1.73062543770856)
--(axis cs:250,1.73371364501735)
--(axis cs:251,1.73576941167859)
--(axis cs:252,1.73034900349731)
--(axis cs:253,1.73884652167309)
--(axis cs:254,1.74215834459769)
--(axis cs:255,1.73122021544583)
--(axis cs:256,1.73335783338761)
--(axis cs:257,1.73088271811248)
--(axis cs:258,1.73472600239356)
--(axis cs:259,1.73442858111114)
--(axis cs:260,1.72642380073133)
--(axis cs:261,1.718866991872)
--(axis cs:262,1.71985778247956)
--(axis cs:263,1.7266489713781)
--(axis cs:264,1.72351654009428)
--(axis cs:265,1.72105769359718)
--(axis cs:266,1.71899864657816)
--(axis cs:267,1.71738440594536)
--(axis cs:268,1.71726379339353)
--(axis cs:269,1.72058833386521)
--(axis cs:270,1.72138059102765)
--(axis cs:271,1.72382240530852)
--(axis cs:272,1.7286159509391)
--(axis cs:273,1.72446562599919)
--(axis cs:274,1.72369134661184)
--(axis cs:275,1.71903498064973)
--(axis cs:276,1.72020237392556)
--(axis cs:277,1.72401313342145)
--(axis cs:278,1.71939338987338)
--(axis cs:279,1.71977461735992)
--(axis cs:280,1.71886499225917)
--(axis cs:281,1.72205557121824)
--(axis cs:282,1.71956197998715)
--(axis cs:283,1.71881569824481)
--(axis cs:284,1.72222253810168)
--(axis cs:285,1.7256502300706)
--(axis cs:286,1.72304876757829)
--(axis cs:287,1.72276781053918)
--(axis cs:288,1.73035095509405)
--(axis cs:289,1.72719752457811)
--(axis cs:290,1.71875630198536)
--(axis cs:291,1.71709002023811)
--(axis cs:292,1.72052412882477)
--(axis cs:293,1.72032228823838)
--(axis cs:294,1.71565269277565)
--(axis cs:295,1.70816205331679)
--(axis cs:296,1.70743030130613)
--(axis cs:297,1.70767944627733)
--(axis cs:298,1.7142764076962)
--(axis cs:299,1.71900315947274)
--(axis cs:300,1.72202838948569)
--(axis cs:301,1.71973368233922)
--(axis cs:302,1.71837658121621)
--(axis cs:303,1.71609276638337)
--(axis cs:304,1.72060620346482)
--(axis cs:305,1.72222973033469)
--(axis cs:306,1.71458135822561)
--(axis cs:307,1.70390656137028)
--(axis cs:308,1.70770931622123)
--(axis cs:309,1.71016836181763)
--(axis cs:310,1.70301034313113)
--(axis cs:311,1.69922196037653)
--(axis cs:312,1.69986306068781)
--(axis cs:313,1.70799171147785)
--(axis cs:314,1.71074109560052)
--(axis cs:315,1.7075878337948)
--(axis cs:316,1.70981036898876)
--(axis cs:317,1.71424555700093)
--(axis cs:318,1.71162997384615)
--(axis cs:319,1.70884395705393)
--(axis cs:320,1.70658841104684)
--(axis cs:321,1.70538166465054)
--(axis cs:322,1.70577352235495)
--(axis cs:323,1.70331352119929)
--(axis cs:324,1.70726404120127)
--(axis cs:325,1.7073491339321)
--(axis cs:326,1.70800006910214)
--(axis cs:327,1.71671945396035)
--(axis cs:328,1.7077352196578)
--(axis cs:329,1.70765955359088)
--(axis cs:330,1.71484841785819)
--(axis cs:331,1.7107342228241)
--(axis cs:332,1.70565402161896)
--(axis cs:333,1.70536607372557)
--(axis cs:334,1.70674955717153)
--(axis cs:335,1.70387916938831)
--(axis cs:336,1.68999075655933)
--(axis cs:337,1.69164630459777)
--(axis cs:338,1.69474198717893)
--(axis cs:339,1.69689700337387)
--(axis cs:340,1.69565333737513)
--(axis cs:341,1.69874273522551)
--(axis cs:342,1.70847786327391)
--(axis cs:343,1.70476347781144)
--(axis cs:344,1.70651807320092)
--(axis cs:345,1.70595398048477)
--(axis cs:346,1.6992881309038)
--(axis cs:347,1.69552079296731)
--(axis cs:348,1.70155101062539)
--(axis cs:349,1.70831752640243)
--(axis cs:350,1.69560527567871)
--(axis cs:351,1.68225738239334)
--(axis cs:352,1.69942137889042)
--(axis cs:353,1.71270728036053)
--(axis cs:354,1.703563524975)
--(axis cs:355,1.69812224835435)
--(axis cs:356,1.70921723467878)
--(axis cs:357,1.71332848270265)
--(axis cs:358,1.70275380493237)
--(axis cs:359,1.70298352462984)
--(axis cs:360,1.71076702086572)
--(axis cs:361,1.70982834812825)
--(axis cs:362,1.70425238100422)
--(axis cs:363,1.70540435814382)
--(axis cs:364,1.69891324687747)
--(axis cs:365,1.69140619153692)
--(axis cs:366,1.69460837496306)
--(axis cs:367,1.69234123889953)
--(axis cs:368,1.69314366666592)
--(axis cs:369,1.69876028207381)
--(axis cs:370,1.69722495815433)
--(axis cs:371,1.69908841925153)
--(axis cs:372,1.69644322065586)
--(axis cs:373,1.69436547672124)
--(axis cs:374,1.69263879907352)
--(axis cs:375,1.68016095427444)
--(axis cs:376,1.6815374188396)
--(axis cs:377,1.69269120304918)
--(axis cs:378,1.6977177722671)
--(axis cs:379,1.6889865666991)
--(axis cs:380,1.69536231549047)
--(axis cs:381,1.69398934760824)
--(axis cs:382,1.69146258208642)
--(axis cs:383,1.70081095753682)
--(axis cs:384,1.69758303168129)
--(axis cs:385,1.70262506197178)
--(axis cs:386,1.69327762785036)
--(axis cs:387,1.69063918557468)
--(axis cs:388,1.69772923964665)
--(axis cs:389,1.69255048864227)
--(axis cs:390,1.68809294399137)
--(axis cs:391,1.69268951936424)
--(axis cs:392,1.69131785110965)
--(axis cs:393,1.69339815623716)
--(axis cs:394,1.69453818211411)
--(axis cs:395,1.68403095502935)
--(axis cs:396,1.6838650645131)
--(axis cs:397,1.68411267837605)
--(axis cs:398,1.68559141990291)
--(axis cs:399,1.6887021102432)
--(axis cs:400,1.68681567195034)
--(axis cs:401,1.68365027014919)
--(axis cs:402,1.68837416464407)
--(axis cs:403,1.68685113598323)
--(axis cs:404,1.69482804697066)
--(axis cs:405,1.70737420224027)
--(axis cs:406,1.70095934091389)
--(axis cs:407,1.69578405147315)
--(axis cs:408,1.69935185202753)
--(axis cs:409,1.70088267929127)
--(axis cs:410,1.68905964792425)
--(axis cs:411,1.68476716719794)
--(axis cs:412,1.68734274581821)
--(axis cs:413,1.68871131244214)
--(axis cs:414,1.68670324218922)
--(axis cs:415,1.680770794768)
--(axis cs:416,1.68524962334025)
--(axis cs:417,1.68542862998491)
--(axis cs:418,1.68525066320884)
--(axis cs:419,1.68151086904346)
--(axis cs:420,1.68569536206041)
--(axis cs:421,1.68711618158769)
--(axis cs:422,1.67628146759827)
--(axis cs:423,1.6799167405534)
--(axis cs:424,1.69664708327765)
--(axis cs:425,1.69440721676306)
--(axis cs:426,1.69037178434047)
--(axis cs:427,1.69911744858498)
--(axis cs:428,1.70648248768591)
--(axis cs:429,1.70020715231753)
--(axis cs:430,1.68861213279836)
--(axis cs:431,1.69087969946414)
--(axis cs:432,1.69564346821476)
--(axis cs:433,1.69374184101429)
--(axis cs:434,1.69313553693194)
--(axis cs:435,1.69199029234715)
--(axis cs:436,1.69274862679283)
--(axis cs:437,1.69412297193986)
--(axis cs:438,1.69592629167774)
--(axis cs:439,1.68116117800495)
--(axis cs:440,1.67879666986155)
--(axis cs:441,1.67839409405133)
--(axis cs:442,1.66843384076384)
--(axis cs:443,1.67457049109026)
--(axis cs:444,1.68702176493922)
--(axis cs:445,1.69732015890493)
--(axis cs:446,1.68789791414369)
--(axis cs:447,1.68237629628044)
--(axis cs:448,1.68653092350787)
--(axis cs:449,1.68733013494594)
--(axis cs:450,1.68501526262874)
--(axis cs:451,1.68586226942879)
--(axis cs:452,1.70320344548762)
--(axis cs:453,1.70357918612103)
--(axis cs:454,1.69345139099544)
--(axis cs:455,1.6959274381535)
--(axis cs:456,1.70200584824476)
--(axis cs:457,1.69769582634535)
--(axis cs:458,1.69456796759087)
--(axis cs:459,1.70030874916176)
--(axis cs:460,1.70075328951867)
--(axis cs:461,1.69170326697251)
--(axis cs:462,1.68456738179486)
--(axis cs:463,1.69148802418619)
--(axis cs:464,1.68951597488491)
--(axis cs:465,1.69434286851306)
--(axis cs:466,1.69738465084683)
--(axis cs:467,1.69387571164675)
--(axis cs:468,1.68792173328945)
--(axis cs:469,1.67430732975127)
--(axis cs:470,1.68131629526468)
--(axis cs:471,1.68500890475157)
--(axis cs:472,1.6837227760397)
--(axis cs:473,1.67330208667558)
--(axis cs:474,1.67711820240826)
--(axis cs:475,1.68302748438078)
--(axis cs:476,1.69614807596359)
--(axis cs:477,1.69137977778644)
--(axis cs:478,1.68454397927944)
--(axis cs:479,1.67837937588871)
--(axis cs:480,1.67611686731309)
--(axis cs:481,1.67252859570631)
--(axis cs:482,1.67572996010345)
--(axis cs:483,1.68971395034631)
--(axis cs:484,1.69786923612642)
--(axis cs:485,1.69477850722409)
--(axis cs:486,1.69012436491064)
--(axis cs:487,1.68267621860881)
--(axis cs:488,1.67907835403173)
--(axis cs:489,1.67143168844354)
--(axis cs:490,1.66479273744889)
--(axis cs:491,1.66230005215233)
--(axis cs:492,1.66891214071463)
--(axis cs:493,1.67373188953972)
--(axis cs:494,1.67573546705396)
--(axis cs:495,1.67701337987246)
--(axis cs:496,1.68668973797627)
--(axis cs:497,1.69147138182665)
--(axis cs:498,1.68847108779085)
--(axis cs:499,1.67921833591594)
--(axis cs:499,1.82282319218352)
--(axis cs:499,1.82282319218352)
--(axis cs:498,1.82181062559448)
--(axis cs:497,1.81908436234449)
--(axis cs:496,1.82099673898215)
--(axis cs:495,1.82301762709117)
--(axis cs:494,1.82463076898023)
--(axis cs:493,1.83238588100664)
--(axis cs:492,1.84549893226735)
--(axis cs:491,1.84785349242421)
--(axis cs:490,1.83982396227179)
--(axis cs:489,1.83757466122045)
--(axis cs:488,1.83249610253452)
--(axis cs:487,1.82643974085983)
--(axis cs:486,1.81563326809782)
--(axis cs:485,1.81234973145389)
--(axis cs:484,1.8183798182302)
--(axis cs:483,1.82849830533236)
--(axis cs:482,1.83939990724949)
--(axis cs:481,1.84994615752294)
--(axis cs:480,1.85006037586944)
--(axis cs:479,1.836772262845)
--(axis cs:478,1.82039531332712)
--(axis cs:477,1.81153653317644)
--(axis cs:476,1.81763239242502)
--(axis cs:475,1.83998618267565)
--(axis cs:474,1.83415076466809)
--(axis cs:473,1.83052094269196)
--(axis cs:472,1.82951399760179)
--(axis cs:471,1.83713819860825)
--(axis cs:470,1.83676432826165)
--(axis cs:469,1.83795084855813)
--(axis cs:468,1.82896805217599)
--(axis cs:467,1.82616532746875)
--(axis cs:466,1.82761018676352)
--(axis cs:465,1.83231359601347)
--(axis cs:464,1.82235507439375)
--(axis cs:463,1.81452587114976)
--(axis cs:462,1.83083938991518)
--(axis cs:461,1.82744219666981)
--(axis cs:460,1.82611455190075)
--(axis cs:459,1.83663571547158)
--(axis cs:458,1.84450587611416)
--(axis cs:457,1.83204936342179)
--(axis cs:456,1.81606846346339)
--(axis cs:455,1.81498824278201)
--(axis cs:454,1.82475605866662)
--(axis cs:453,1.81752507437381)
--(axis cs:452,1.81738187814728)
--(axis cs:451,1.82218426977746)
--(axis cs:450,1.83605047444305)
--(axis cs:449,1.84630421397357)
--(axis cs:448,1.83005450181883)
--(axis cs:447,1.81757785206229)
--(axis cs:446,1.82160213765589)
--(axis cs:445,1.81910950379954)
--(axis cs:444,1.82813163056297)
--(axis cs:443,1.84971594217984)
--(axis cs:442,1.85902807701297)
--(axis cs:441,1.84026845903319)
--(axis cs:440,1.83707835593785)
--(axis cs:439,1.83395295372177)
--(axis cs:438,1.81919119045743)
--(axis cs:437,1.81846556668175)
--(axis cs:436,1.8319758692455)
--(axis cs:435,1.84262661718189)
--(axis cs:434,1.84239902061137)
--(axis cs:433,1.83831096453493)
--(axis cs:432,1.8327612068172)
--(axis cs:431,1.83280118826008)
--(axis cs:430,1.83133065276587)
--(axis cs:429,1.82242174479728)
--(axis cs:428,1.81458107852198)
--(axis cs:427,1.81625081225036)
--(axis cs:426,1.82789195720294)
--(axis cs:425,1.83263809591763)
--(axis cs:424,1.8349576961164)
--(axis cs:423,1.84246846767687)
--(axis cs:422,1.84173955128328)
--(axis cs:421,1.8344539739074)
--(axis cs:420,1.83913576982451)
--(axis cs:419,1.84365480175299)
--(axis cs:418,1.841023892399)
--(axis cs:417,1.83546244665517)
--(axis cs:416,1.83178781851573)
--(axis cs:415,1.8368624927622)
--(axis cs:414,1.82955430739783)
--(axis cs:413,1.82654326037602)
--(axis cs:412,1.82913421160335)
--(axis cs:411,1.84245175185338)
--(axis cs:410,1.84917558979965)
--(axis cs:409,1.83777108342573)
--(axis cs:408,1.84039295175247)
--(axis cs:407,1.84421343835566)
--(axis cs:406,1.83018561687949)
--(axis cs:405,1.81921280718967)
--(axis cs:404,1.83146229445679)
--(axis cs:403,1.84338081668401)
--(axis cs:402,1.8453353237729)
--(axis cs:401,1.84644836888729)
--(axis cs:400,1.84395075242951)
--(axis cs:399,1.83708947206512)
--(axis cs:398,1.83781610209786)
--(axis cs:397,1.84375898055146)
--(axis cs:396,1.84498413568543)
--(axis cs:395,1.84541218349475)
--(axis cs:394,1.84036056327211)
--(axis cs:393,1.83645508733969)
--(axis cs:392,1.83610138974151)
--(axis cs:391,1.83811526531015)
--(axis cs:390,1.83897528196961)
--(axis cs:389,1.83877338347222)
--(axis cs:388,1.84347484896596)
--(axis cs:387,1.84609716473579)
--(axis cs:386,1.83712481919763)
--(axis cs:385,1.83667110078409)
--(axis cs:384,1.85052884626205)
--(axis cs:383,1.84010519672231)
--(axis cs:382,1.84461521846353)
--(axis cs:381,1.84835739341557)
--(axis cs:380,1.85185743777491)
--(axis cs:379,1.85799611066023)
--(axis cs:378,1.84362384622061)
--(axis cs:377,1.84437863211172)
--(axis cs:376,1.86324749096087)
--(axis cs:375,1.87024128547487)
--(axis cs:374,1.85311405251307)
--(axis cs:373,1.83848999634539)
--(axis cs:372,1.83347383126177)
--(axis cs:371,1.83942274405847)
--(axis cs:370,1.84271118280958)
--(axis cs:369,1.84168175801826)
--(axis cs:368,1.85099851683868)
--(axis cs:367,1.85240659053773)
--(axis cs:366,1.85537132432235)
--(axis cs:365,1.85711980692997)
--(axis cs:364,1.84595470787861)
--(axis cs:363,1.84109839516413)
--(axis cs:362,1.8494218149379)
--(axis cs:361,1.85183057386641)
--(axis cs:360,1.85507476687409)
--(axis cs:359,1.84850729670661)
--(axis cs:358,1.84953002169486)
--(axis cs:357,1.84025620588554)
--(axis cs:356,1.83585008820282)
--(axis cs:355,1.83655890870758)
--(axis cs:354,1.83520447788642)
--(axis cs:353,1.836751273556)
--(axis cs:352,1.85236666257574)
--(axis cs:351,1.87010510981665)
--(axis cs:350,1.85606902757687)
--(axis cs:349,1.84636241949312)
--(axis cs:348,1.84811482942314)
--(axis cs:347,1.84955887748701)
--(axis cs:346,1.86286436774299)
--(axis cs:345,1.86243143233374)
--(axis cs:344,1.85634399678231)
--(axis cs:343,1.85856615610211)
--(axis cs:342,1.85695944107227)
--(axis cs:341,1.85431637842757)
--(axis cs:340,1.85667630326433)
--(axis cs:339,1.85828535320957)
--(axis cs:338,1.85613799320951)
--(axis cs:337,1.85278383835701)
--(axis cs:336,1.86679825263529)
--(axis cs:335,1.86651816998081)
--(axis cs:334,1.86130021248098)
--(axis cs:333,1.85524646677046)
--(axis cs:332,1.84832999299253)
--(axis cs:331,1.84718522924081)
--(axis cs:330,1.83784758429892)
--(axis cs:329,1.84496434576857)
--(axis cs:328,1.85436640799322)
--(axis cs:327,1.84431808647544)
--(axis cs:326,1.84937913901088)
--(axis cs:325,1.84720076090272)
--(axis cs:324,1.84730591843923)
--(axis cs:323,1.85507761065351)
--(axis cs:322,1.85359659382869)
--(axis cs:321,1.8542372601429)
--(axis cs:320,1.85051221123067)
--(axis cs:319,1.85378161424718)
--(axis cs:318,1.86084948752261)
--(axis cs:317,1.85051226694316)
--(axis cs:316,1.84513858835409)
--(axis cs:315,1.84555692232156)
--(axis cs:314,1.84846330712229)
--(axis cs:313,1.85594166101971)
--(axis cs:312,1.86190007532261)
--(axis cs:311,1.86561042584109)
--(axis cs:310,1.87059544525035)
--(axis cs:309,1.86102894717446)
--(axis cs:308,1.85579039797763)
--(axis cs:307,1.85468126581028)
--(axis cs:306,1.85412190420388)
--(axis cs:305,1.8544546693203)
--(axis cs:304,1.85507585938694)
--(axis cs:303,1.86289040246959)
--(axis cs:302,1.86182784288899)
--(axis cs:301,1.85343160889484)
--(axis cs:300,1.85319862013699)
--(axis cs:299,1.8603385407298)
--(axis cs:298,1.85903498393347)
--(axis cs:297,1.85695172720788)
--(axis cs:296,1.86175382630071)
--(axis cs:295,1.86591293028001)
--(axis cs:294,1.86240216196871)
--(axis cs:293,1.85842367922506)
--(axis cs:292,1.85333015445786)
--(axis cs:291,1.85983815613984)
--(axis cs:290,1.8547510069746)
--(axis cs:289,1.85423062680353)
--(axis cs:288,1.8531828213398)
--(axis cs:287,1.85876174402865)
--(axis cs:286,1.85855734445014)
--(axis cs:285,1.86261340707057)
--(axis cs:284,1.86490155861816)
--(axis cs:283,1.86147988959602)
--(axis cs:282,1.87042945150009)
--(axis cs:281,1.8762490643818)
--(axis cs:280,1.86935318222348)
--(axis cs:279,1.86434028553796)
--(axis cs:278,1.86455888645687)
--(axis cs:277,1.86314959965655)
--(axis cs:276,1.87244517856468)
--(axis cs:275,1.86733812264263)
--(axis cs:274,1.86453267540017)
--(axis cs:273,1.86313402794754)
--(axis cs:272,1.86533241331871)
--(axis cs:271,1.86878700020906)
--(axis cs:270,1.8654888997464)
--(axis cs:269,1.86284582124761)
--(axis cs:268,1.86027885040449)
--(axis cs:267,1.86176601981501)
--(axis cs:266,1.8719791727642)
--(axis cs:265,1.86979366351148)
--(axis cs:264,1.86615037861011)
--(axis cs:263,1.86557897696127)
--(axis cs:262,1.86841089909682)
--(axis cs:261,1.86951683332974)
--(axis cs:260,1.87315790516515)
--(axis cs:259,1.86224219706301)
--(axis cs:258,1.86178376794962)
--(axis cs:257,1.86652328021789)
--(axis cs:256,1.86472650344534)
--(axis cs:255,1.86739191737952)
--(axis cs:254,1.8620172606743)
--(axis cs:253,1.86184405648645)
--(axis cs:252,1.86382999936492)
--(axis cs:251,1.85597208746932)
--(axis cs:250,1.86213468944567)
--(axis cs:249,1.86164072034519)
--(axis cs:248,1.8613080756038)
--(axis cs:247,1.85694687203798)
--(axis cs:246,1.85852534550338)
--(axis cs:245,1.86993734390193)
--(axis cs:244,1.86579745945571)
--(axis cs:243,1.86904169029748)
--(axis cs:242,1.86802548898517)
--(axis cs:241,1.86848137849258)
--(axis cs:240,1.86866787375407)
--(axis cs:239,1.88427497381494)
--(axis cs:238,1.88068298555433)
--(axis cs:237,1.86720098822219)
--(axis cs:236,1.86342479778664)
--(axis cs:235,1.87201623230029)
--(axis cs:234,1.87193912088082)
--(axis cs:233,1.87028336263171)
--(axis cs:232,1.86802012965321)
--(axis cs:231,1.86950311519882)
--(axis cs:230,1.87335179381544)
--(axis cs:229,1.86858987025176)
--(axis cs:228,1.86781689388468)
--(axis cs:227,1.87305397019984)
--(axis cs:226,1.88199399347542)
--(axis cs:225,1.8738647558185)
--(axis cs:224,1.87557454797382)
--(axis cs:223,1.88013759071664)
--(axis cs:222,1.87328452820204)
--(axis cs:221,1.87056637813409)
--(axis cs:220,1.88002354692535)
--(axis cs:219,1.88063023278965)
--(axis cs:218,1.88050289824673)
--(axis cs:217,1.8826992696328)
--(axis cs:216,1.88741243817975)
--(axis cs:215,1.87851165022747)
--(axis cs:214,1.88420900416578)
--(axis cs:213,1.88374104741313)
--(axis cs:212,1.87987413417621)
--(axis cs:211,1.88521391555264)
--(axis cs:210,1.88376896263569)
--(axis cs:209,1.87839453391604)
--(axis cs:208,1.88759479834819)
--(axis cs:207,1.87690588854733)
--(axis cs:206,1.88021181318514)
--(axis cs:205,1.88461859988597)
--(axis cs:204,1.87754708000717)
--(axis cs:203,1.88215729570615)
--(axis cs:202,1.88904517175706)
--(axis cs:201,1.88782778263244)
--(axis cs:200,1.88935783047872)
--(axis cs:199,1.90151413263536)
--(axis cs:198,1.89562118047522)
--(axis cs:197,1.88271632473751)
--(axis cs:196,1.89708591063754)
--(axis cs:195,1.89480860038049)
--(axis cs:194,1.88843785012837)
--(axis cs:193,1.89440764959169)
--(axis cs:192,1.89262363183372)
--(axis cs:191,1.88733752881019)
--(axis cs:190,1.88865617284703)
--(axis cs:189,1.88637625543622)
--(axis cs:188,1.88346178432698)
--(axis cs:187,1.88470073697833)
--(axis cs:186,1.87831029256282)
--(axis cs:185,1.87821785931472)
--(axis cs:184,1.88189372190929)
--(axis cs:183,1.88102543626469)
--(axis cs:182,1.8779022672063)
--(axis cs:181,1.87246722175115)
--(axis cs:180,1.88030883646857)
--(axis cs:179,1.88293610712282)
--(axis cs:178,1.87743754425574)
--(axis cs:177,1.8841586888093)
--(axis cs:176,1.89005910847478)
--(axis cs:175,1.88638220409322)
--(axis cs:174,1.89447388008915)
--(axis cs:173,1.90267789027194)
--(axis cs:172,1.89191762971746)
--(axis cs:171,1.88897140200418)
--(axis cs:170,1.88625547158672)
--(axis cs:169,1.88750184515741)
--(axis cs:168,1.88461351426428)
--(axis cs:167,1.88573779771909)
--(axis cs:166,1.88718904169079)
--(axis cs:165,1.89177390267421)
--(axis cs:164,1.90172224875269)
--(axis cs:163,1.89482817499869)
--(axis cs:162,1.88841813056622)
--(axis cs:161,1.89509163437939)
--(axis cs:160,1.89062682438268)
--(axis cs:159,1.88489998481013)
--(axis cs:158,1.89272284567393)
--(axis cs:157,1.89760414805986)
--(axis cs:156,1.89222960582624)
--(axis cs:155,1.90368690615526)
--(axis cs:154,1.89899171307937)
--(axis cs:153,1.89496626766897)
--(axis cs:152,1.89910579273961)
--(axis cs:151,1.89669535435817)
--(axis cs:150,1.89922506827327)
--(axis cs:149,1.89834020422351)
--(axis cs:148,1.89389455381063)
--(axis cs:147,1.89315511353559)
--(axis cs:146,1.89447795976552)
--(axis cs:145,1.89132664676257)
--(axis cs:144,1.89321495654695)
--(axis cs:143,1.88577409976061)
--(axis cs:142,1.88140550908992)
--(axis cs:141,1.88797815723114)
--(axis cs:140,1.89292405186232)
--(axis cs:139,1.88513248162261)
--(axis cs:138,1.89950131906038)
--(axis cs:137,1.89623118533234)
--(axis cs:136,1.89349168900007)
--(axis cs:135,1.89553180230489)
--(axis cs:134,1.89092340178923)
--(axis cs:133,1.89491793430879)
--(axis cs:132,1.89179393138305)
--(axis cs:131,1.89097145667116)
--(axis cs:130,1.89138094340627)
--(axis cs:129,1.89433401147058)
--(axis cs:128,1.90569932454051)
--(axis cs:127,1.89524741178869)
--(axis cs:126,1.89431677364326)
--(axis cs:125,1.90114712603064)
--(axis cs:124,1.89583887134453)
--(axis cs:123,1.89724780064568)
--(axis cs:122,1.89519435845098)
--(axis cs:121,1.89726803477918)
--(axis cs:120,1.88981162457097)
--(axis cs:119,1.89451751632255)
--(axis cs:118,1.89078852480925)
--(axis cs:117,1.89794946835802)
--(axis cs:116,1.89967668716474)
--(axis cs:115,1.89557937863128)
--(axis cs:114,1.88878166745903)
--(axis cs:113,1.89448086739082)
--(axis cs:112,1.88773663637043)
--(axis cs:111,1.89574550665448)
--(axis cs:110,1.89374478414325)
--(axis cs:109,1.89136165299405)
--(axis cs:108,1.88915083670472)
--(axis cs:107,1.89463352815266)
--(axis cs:106,1.8926985032056)
--(axis cs:105,1.89469694241205)
--(axis cs:104,1.89962227826232)
--(axis cs:103,1.90168892010358)
--(axis cs:102,1.89455983362161)
--(axis cs:101,1.89502826936041)
--(axis cs:100,1.90377412225138)
--(axis cs:99,1.89648135346499)
--(axis cs:98,1.89268928764319)
--(axis cs:97,1.89927695157756)
--(axis cs:96,1.89176612282927)
--(axis cs:95,1.89109331702921)
--(axis cs:94,1.89931926387843)
--(axis cs:93,1.89291356387832)
--(axis cs:92,1.89862751888798)
--(axis cs:91,1.89699282074411)
--(axis cs:90,1.89336807496342)
--(axis cs:89,1.89663458666893)
--(axis cs:88,1.90124373438546)
--(axis cs:87,1.89634268943526)
--(axis cs:86,1.89468020508048)
--(axis cs:85,1.89740409738123)
--(axis cs:84,1.89710683943131)
--(axis cs:83,1.8976991641551)
--(axis cs:82,1.89974394228306)
--(axis cs:81,1.89869706791841)
--(axis cs:80,1.89637677931611)
--(axis cs:79,1.90011539609763)
--(axis cs:78,1.89758421320439)
--(axis cs:77,1.90042722836791)
--(axis cs:76,1.89881315072216)
--(axis cs:75,1.89736197216957)
--(axis cs:74,1.89756551145311)
--(axis cs:73,1.90058515020744)
--(axis cs:72,1.89954086130297)
--(axis cs:71,1.90032348699447)
--(axis cs:70,1.89583108396018)
--(axis cs:69,1.89748950215873)
--(axis cs:68,1.89974241130301)
--(axis cs:67,1.89913214544671)
--(axis cs:66,1.89875257175423)
--(axis cs:65,1.89937871411374)
--(axis cs:64,1.89793610142483)
--(axis cs:63,1.90377831349082)
--(axis cs:62,1.89898448647761)
--(axis cs:61,1.89854527784623)
--(axis cs:60,1.90221604312206)
--(axis cs:59,1.90172703352089)
--(axis cs:58,1.89908722337609)
--(axis cs:57,1.89840692245157)
--(axis cs:56,1.89991900898147)
--(axis cs:55,1.90033084091721)
--(axis cs:54,1.90046716806069)
--(axis cs:53,1.90098604602864)
--(axis cs:52,1.9004528659531)
--(axis cs:51,1.90094614608616)
--(axis cs:50,1.90135445291159)
--(axis cs:49,1.90028027358521)
--(axis cs:48,1.90022745973626)
--(axis cs:47,1.89978467390537)
--(axis cs:46,1.89946464180045)
--(axis cs:45,1.89989784420618)
--(axis cs:44,1.9005559738826)
--(axis cs:43,1.90028425906106)
--(axis cs:42,1.90090636524305)
--(axis cs:41,1.9014798671171)
--(axis cs:40,1.90253800999607)
--(axis cs:39,1.90323735030119)
--(axis cs:38,1.90264973149025)
--(axis cs:37,1.90236481127341)
--(axis cs:36,1.90221299338305)
--(axis cs:35,1.90245371788519)
--(axis cs:34,1.90325894599736)
--(axis cs:33,1.90456036016692)
--(axis cs:32,1.90577160563049)
--(axis cs:31,1.90644987008077)
--(axis cs:30,1.90738761647587)
--(axis cs:29,1.9083991447339)
--(axis cs:28,1.90889571218938)
--(axis cs:27,1.90916888564687)
--(axis cs:26,1.90913631634534)
--(axis cs:25,1.90876181933262)
--(axis cs:24,1.90797357472777)
--(axis cs:23,1.90673229335015)
--(axis cs:22,1.90530507488192)
--(axis cs:21,1.90417584912443)
--(axis cs:20,1.90427706706839)
--(axis cs:19,1.90545344602686)
--(axis cs:18,1.90688357981342)
--(axis cs:17,1.90825949841956)
--(axis cs:16,1.90909345209915)
--(axis cs:15,1.90949976386392)
--(axis cs:14,1.91036874039296)
--(axis cs:13,1.9143059695778)
--(axis cs:12,1.92024576416503)
--(axis cs:11,1.92551121910992)
--(axis cs:10,1.92969022038466)
--(axis cs:9,1.93161159677788)
--(axis cs:8,1.93256917379371)
--(axis cs:7,1.93282270145159)
--(axis cs:6,1.9328043781274)
--(axis cs:5,1.94021133066772)
--(axis cs:4,1.96801932320598)
--(axis cs:3,1.99216459131648)
--(axis cs:2,1.95212969918656)
--(axis cs:1,1.96038604635984)
--(axis cs:0,2.02121375826865)
--cycle;

\addplot [semithick, color0]
table {%
0 1.89794285122941
1 1.8833005079409
2 1.90218121249501
3 1.90433722589074
4 1.88550920311998
5 1.85921682090294
6 1.83067179598459
7 1.80055969517405
8 1.76807497478113
9 1.7322432762239
10 1.69054668705638
11 1.64083969593048
12 1.5816860024522
13 1.51402039644195
14 1.44329519097398
15 1.37665928863898
16 1.31239023150467
17 1.24619428704425
18 1.19259957860156
19 1.14054040647135
20 1.10862983726874
21 1.05934163128457
22 1.04003381438372
23 1.00397839051921
24 1.00784452950082
25 0.95511812407796
26 0.941340007433077
27 0.931634929121994
28 0.913741943312854
29 0.896907339735729
30 0.892210342535159
31 0.89998781826438
32 0.890445747026583
33 0.865029236165489
34 0.865595147377107
35 0.885642894884435
36 0.8786168650883
37 0.886269583934691
38 0.887134803504479
39 0.84565692413144
40 0.85169363312605
41 0.857816918594081
42 0.872090656582902
43 0.891329638841676
44 0.863759176033299
45 0.843377693397243
46 0.841939058245682
47 0.839069421698407
48 0.85160929109992
49 0.873898468366483
50 0.861633591535615
51 0.847036895228595
52 0.849497231041513
53 0.84469195982305
54 0.833645003597911
55 0.853944092262082
56 0.861156215028065
57 0.862546784121816
58 0.854913179467364
59 0.854402524668996
60 0.836141532514153
61 0.843981257299098
62 0.845567409585162
63 0.859785654195925
64 0.876785910711056
65 0.880216544721185
66 0.851730774088604
67 0.846794118241566
68 0.830940234951857
69 0.841205220396926
70 0.859218875082528
71 0.892610753454813
72 0.869997087048321
73 0.844874774537435
74 0.834869108548978
75 0.842347166887144
76 0.868110639293019
77 0.889429498009565
78 0.877040751096679
79 0.874042444112824
80 0.87093537900506
81 0.858132227164943
82 0.870186597835727
83 0.877030823288894
84 0.865323187374487
85 0.848478246025923
86 0.871098470397112
87 0.863353431224823
88 0.857170634153413
89 0.878521686646996
90 0.887935497411868
91 0.865484153352133
92 0.866797120105929
93 0.859960131528901
94 0.859093533783424
95 0.873512288419212
96 0.868698950220899
97 0.878612816333771
98 0.871449988062789
99 0.876601156665058
100 0.880261022870134
101 0.863235412574396
102 0.854226815991285
103 0.872603119873419
104 0.87129020690918
105 0.87391585111618
106 0.885946849497353
107 0.869592407854592
108 0.856774632523699
109 0.864008058861988
110 0.865376574237172
111 0.880580022567656
112 0.895316581900527
113 0.905444387982531
114 0.895307738606523
115 0.886325110749501
116 0.869668957663745
117 0.853231944688937
118 0.869386460722947
119 0.900274417749265
120 0.914101740209068
121 0.911109832728781
122 0.898866127176983
123 0.885786041980836
124 0.879262822430308
125 0.882047631391665
126 0.876866718617881
127 0.860418581381077
128 0.865572150160627
129 0.891111375355139
130 0.898206831478491
131 0.886775182514656
132 0.890517210088125
133 0.900912809662703
134 0.925127324534626
135 0.898624263158659
136 0.885544204130405
137 0.873195715066863
138 0.881929093744697
139 0.878487646579742
140 0.878624240072762
141 0.897832575367718
142 0.896225174752677
143 0.891033560764499
144 0.875959144859779
145 0.868921064748997
146 0.87897820589019
147 0.884043713895286
148 0.891345074990901
149 0.894986484108902
150 0.891531586647034
151 0.87138265662077
152 0.864301235210605
153 0.873620440320271
154 0.886834739184961
155 0.885292297456323
156 0.903332022632041
157 0.891545273908755
158 0.872565215680657
159 0.871333985793881
160 0.87762907946982
161 0.886665188684696
162 0.882678915814656
163 0.874221957311398
164 0.875469360409713
165 0.870881928176415
166 0.863266700651588
167 0.862173186569679
168 0.882294499292606
169 0.909115833480184
170 0.906318112117488
171 0.904326981160699
172 0.915062590343196
173 0.890135618244729
174 0.878855349087134
175 0.893190495851563
176 0.878862553980292
177 0.871235388081248
178 0.882125227916531
179 0.891458957660489
180 0.883310088297216
181 0.89120484561455
182 0.903154983753111
183 0.906863767926286
184 0.915254572542702
185 0.916519579364032
186 0.885246279763012
187 0.877047910922911
188 0.89850691324327
189 0.901418382074775
190 0.903602693139053
191 0.91391791076195
192 0.915362225800026
193 0.907731938652876
194 0.898555610238052
195 0.89082879845689
196 0.874820012871812
197 0.883317259753623
198 0.896610600192372
199 0.900933869001342
200 0.909314002932572
201 0.893823953663431
202 0.895524195054682
203 0.902721114274932
204 0.90054912392686
205 0.889486382647258
206 0.870603128177364
207 0.88690267684983
208 0.894635459271873
209 0.888068809741881
210 0.892522640344573
211 0.880708950321849
212 0.865505810190992
213 0.88267922256051
214 0.898435354232788
215 0.897056251037412
216 0.894366331216766
217 0.904969878313018
218 0.898670336095298
219 0.883956800146801
220 0.882938873477098
221 0.882136039617585
222 0.868825535948684
223 0.863351704143896
224 0.861652580703177
225 0.869568163301887
226 0.898501599707255
227 0.90974933054389
228 0.900672129014643
229 0.892728766290153
230 0.872572801462034
231 0.869690351369904
232 0.883837948485119
233 0.897024999304516
234 0.896391210032672
235 0.887704295356099
236 0.863230292390032
237 0.866858334076114
238 0.877985205592179
239 0.900313870209019
240 0.904095331343209
241 0.900694521462045
242 0.896836033681544
243 0.88957598732739
244 0.878339786355088
245 0.869549645156395
246 0.876792276777872
247 0.87511287956703
248 0.867808193695254
249 0.875352392836315
250 0.888042788680007
251 0.88412455233132
252 0.872440990878315
253 0.884199090120269
254 0.904053975896138
255 0.902553101865257
256 0.901366726654332
257 0.91097455344549
258 0.908849290231379
259 0.890730213828203
260 0.888844657235029
261 0.89335569521276
262 0.889446941817679
263 0.881687721101249
264 0.884824901092343
265 0.903648918721734
266 0.914005304255137
267 0.903804435962584
268 0.908027644564466
269 0.911729415742362
270 0.915679908380276
271 0.92347036338434
272 0.911586264284646
273 0.890071756956054
274 0.889374496006384
275 0.893690509040181
276 0.904245966818275
277 0.923875134165694
278 0.925345080654796
279 0.895003846505793
280 0.885008348197472
281 0.873095034099207
282 0.877619837842337
283 0.894292121980248
284 0.900887138959838
285 0.90581260657892
286 0.906659469371889
287 0.896373155640393
288 0.900305649129356
289 0.903004271228139
290 0.906341110787741
291 0.895998988209701
292 0.894253272835801
293 0.889300192274698
294 0.894224959175761
295 0.903958979176312
296 0.893315214936326
297 0.887150351594134
298 0.898885818516336
299 0.897659464580257
300 0.892403369996606
301 0.888254095868367
302 0.881695247277981
303 0.880233748656947
304 0.8807837047228
305 0.878911884819589
306 0.894099812682082
307 0.899096064451264
308 0.902004271018796
309 0.880656508410849
310 0.885927303535182
311 0.903470219635382
312 0.890972963193568
313 0.894228900351175
314 0.905591064836921
315 0.919311892695543
316 0.926347300773714
317 0.910236483666955
318 0.892825004531116
319 0.890329423474102
320 0.904442316148339
321 0.91563012396417
322 0.913367892183909
323 0.908902322373739
324 0.901749623984825
325 0.911054239040468
326 0.906685718675939
327 0.902812915604289
328 0.929097091279379
329 0.937151437852441
330 0.916266226186985
331 0.88762460830735
332 0.882426594815603
333 0.876141064050721
334 0.88879690228439
335 0.912900269031525
336 0.921345918643765
337 0.898428482253377
338 0.89970148627351
339 0.897401561097401
340 0.898763714767084
341 0.904694874112199
342 0.912623659866612
343 0.909386762758581
344 0.915853004630019
345 0.912042779166524
346 0.895611989788893
347 0.896098757662424
348 0.900530408068401
349 0.916449285135037
350 0.915816341958395
351 0.905766066981525
352 0.895570925096186
353 0.909934638476953
354 0.91552805319065
355 0.902206698568856
356 0.889716420231796
357 0.88607260802897
358 0.895160073187293
359 0.899523659450252
360 0.90999917867707
361 0.90469013190851
362 0.902108237510774
363 0.891225931121082
364 0.889305925950771
365 0.891534470930332
366 0.908702479629982
367 0.904492558502569
368 0.892492958685247
369 0.897852657771692
370 0.905682316640528
371 0.890878563973962
372 0.888749526768196
373 0.911639892473453
374 0.910178767471779
375 0.914487658477411
376 0.896407972021801
377 0.887698627099758
378 0.888322152742525
379 0.884180146019633
380 0.885127758107534
381 0.884040687142349
382 0.898771860250613
383 0.901128863416067
384 0.896176025634859
385 0.902446092628851
386 0.902706040114891
387 0.895110762700802
388 0.892346222226213
389 0.884404849715349
390 0.895613261839239
391 0.897777103796238
392 0.898663967120938
393 0.888063346467367
394 0.88908313105746
395 0.899221913116734
396 0.897062512432657
397 0.895838225760111
398 0.876851929397118
399 0.871068829443397
400 0.872561121859202
401 0.877527825716065
402 0.896048859852116
403 0.901738009801725
404 0.894018215377156
405 0.897641363667279
406 0.901182000229998
407 0.902411175937187
408 0.903131729219018
409 0.906000221647867
410 0.910904545609544
411 0.909752316591216
412 0.890035818262798
413 0.880994317008228
414 0.882972211372562
415 0.878639850674606
416 0.8800426663422
417 0.88812044626329
418 0.90072048728059
419 0.895457905967061
420 0.885922016167059
421 0.879154302724978
422 0.873617285635413
423 0.867835123364518
424 0.863771790411414
425 0.875177049055332
426 0.878804283898051
427 0.885355949401855
428 0.891930897061418
429 0.89831092590239
430 0.906189917064295
431 0.900044697086986
432 0.887988389992132
433 0.868370769954309
434 0.85875027644925
435 0.865865790262455
436 0.883798119498462
437 0.880706835083845
438 0.882004877416099
439 0.900089541586434
440 0.908761425716121
441 0.899135848370994
442 0.879267872833624
443 0.881386915358101
444 0.891914203399565
445 0.880326098058282
446 0.893113072325544
447 0.889552915968546
448 0.87504803407483
449 0.862846535880391
450 0.866084760282098
451 0.892211502645074
452 0.89917331788598
453 0.896805047988892
454 0.902992800968449
455 0.899042369388952
456 0.905853457567168
457 0.913685567495299
458 0.913425874419329
459 0.912185927716697
460 0.898016480410971
461 0.873058117017513
462 0.86034260290425
463 0.869217347808001
464 0.888510672057547
465 0.918345838058286
466 0.914327534233652
467 0.909712409100881
468 0.894866774721843
469 0.884165868526552
470 0.876663866566449
471 0.870935505483209
472 0.886677318956794
473 0.888099645696035
474 0.891033871871669
475 0.889630330771935
476 0.891772338529912
477 0.888759698809647
478 0.886867941879645
479 0.902580879083494
480 0.916520046024788
481 0.914705099129095
482 0.905020824292811
483 0.884032268349717
484 0.896992849140632
485 0.895220733270413
486 0.886703015827551
487 0.890963339224094
488 0.903891588129648
489 0.920767984739164
490 0.906149685382843
491 0.893881626245452
492 0.896122916442592
493 0.883811005731908
494 0.891516952979855
495 0.910212826438066
496 0.912729661639144
497 0.92399189239595
498 0.925501814702662
499 0.913329887680891
};
\addlegendentry{GCDN-dpr5(108)}
\addplot [semithick, color1]
table {%
0 1.94834762497952
1 1.91657708820544
2 1.90350648603941
3 1.92010761562147
4 1.92965208856683
5 1.92041947967128
6 1.90899990106884
7 1.90221083164215
8 1.89834781696922
9 1.89558090034284
10 1.89328459689492
11 1.89166497556787
12 1.89119808924826
13 1.89155323881852
14 1.89168192838368
15 1.88940164289976
16 1.88416478508397
17 1.87628002543198
18 1.86500974077927
19 1.84909164278131
20 1.82513131593403
21 1.7915748545998
22 1.75158519493906
23 1.70593037730769
24 1.65945506723304
25 1.61742024045242
26 1.58011401327033
27 1.56000052000347
28 1.53163109327617
29 1.51664487939132
30 1.5004243850708
31 1.50174341076299
32 1.49215066432953
33 1.47598297345011
34 1.46914433178149
35 1.44499661420521
36 1.42781342330732
37 1.42363641136571
38 1.41188555642178
39 1.39692601404692
40 1.40065371990204
41 1.37351103832847
42 1.36919888069755
43 1.35873219841405
44 1.35175009150254
45 1.34667080327084
46 1.32060470706538
47 1.33658005061903
48 1.35176863795833
49 1.33765201192153
50 1.31034044215554
51 1.29121475470693
52 1.28197516893086
53 1.32252124736184
54 1.32802073579086
55 1.29278858711845
56 1.28540793845528
57 1.27466054339158
58 1.30316283200916
59 1.27095837342112
60 1.2687428499523
61 1.28614163398743
62 1.27451561626635
63 1.29567870968267
64 1.29983444590318
65 1.28668770664617
66 1.28170977768145
67 1.23745118316851
68 1.27671141373484
69 1.31214351403086
70 1.28237981545298
71 1.30216319310038
72 1.27519183409841
73 1.28810781554172
74 1.31034285143802
75 1.27364231410779
76 1.27661516164478
77 1.27629191624491
78 1.27121295427021
79 1.27826714515686
80 1.27514542403974
81 1.27493290524734
82 1.2289851527465
83 1.25596700844012
84 1.27791842661406
85 1.26954326504155
86 1.25355815887451
87 1.2480293135894
88 1.23697832383608
89 1.24876460903569
90 1.24114532847154
91 1.26341966578835
92 1.23759890230078
93 1.25591529670515
94 1.26160175549357
95 1.26666293018743
96 1.24474990367889
97 1.23254631694994
98 1.25231201397745
99 1.24599190762168
100 1.25688483213124
101 1.27054665590587
102 1.23171076649114
103 1.25913342049247
104 1.25610590608496
105 1.25754101652848
106 1.24790806519358
107 1.24975767261104
108 1.24889816108503
109 1.27034324721286
110 1.23680885841972
111 1.24176557440507
112 1.24132586780347
113 1.27417736931851
114 1.27072619764428
115 1.2603199042772
116 1.23592578109942
117 1.25033167788857
118 1.28544718968241
119 1.26195645959754
120 1.28458983019779
121 1.26195085676093
122 1.28370554823624
123 1.29372683324312
124 1.29039982745522
125 1.30905909914719
126 1.26996805165943
127 1.31459739333705
128 1.30529647124441
129 1.28623457331406
130 1.26058269801893
131 1.27868042494121
132 1.32161866363726
133 1.29051586201316
134 1.3002663223367
135 1.2790389311941
136 1.28226939000581
137 1.27799334024128
138 1.28852460886303
139 1.27890051038642
140 1.29477263751783
141 1.28521637540115
142 1.28024145176536
143 1.24855128714913
144 1.23306418720045
145 1.26148717026961
146 1.29411064951043
147 1.30371049830788
148 1.27367177135066
149 1.23848687347613
150 1.27127823704167
151 1.2884007943304
152 1.29515710629915
153 1.24755061927595
154 1.2466824995844
155 1.24074497975801
156 1.2796457347117
157 1.28400995856837
158 1.24831744557933
159 1.24537528502314
160 1.274408083213
161 1.25099597165459
162 1.26502813163557
163 1.23977800419456
164 1.27093468528045
165 1.29441564647775
166 1.27249586268475
167 1.26663403448306
168 1.25196825516851
169 1.26955901949029
170 1.26874386323126
171 1.28774729214217
172 1.29217296211343
173 1.24343870501769
174 1.25734375652514
175 1.30610154490722
176 1.26650142983386
177 1.28777697839235
178 1.28434967053564
179 1.28950913956291
180 1.31536205818779
181 1.32422763422916
182 1.28770341998652
183 1.28216087818146
184 1.28231654669109
185 1.33145136268515
186 1.34092370459908
187 1.30936291029579
188 1.25202940639697
189 1.29928768308539
190 1.27390385928907
191 1.28471745942768
192 1.32288990522686
193 1.30474993429686
194 1.28656497127131
195 1.24203353806546
196 1.25486980613909
197 1.249219235621
198 1.26038266169397
199 1.28531924046968
200 1.27837214971844
201 1.25969352847651
202 1.25903260080438
203 1.23408549396615
204 1.24529881540098
205 1.25622155478126
206 1.25708919136148
207 1.27779716566989
208 1.3022513954263
209 1.26171185782081
210 1.24268176994826
211 1.24675441729395
212 1.26175262112367
213 1.27538997562308
214 1.26303759060408
215 1.26492515363191
216 1.27618785908348
217 1.26885185116216
218 1.26471045770143
219 1.24155080945868
220 1.22574837897953
221 1.22132046912846
222 1.24120722946368
223 1.2754907670774
224 1.27934881887938
225 1.26564729213715
226 1.22437644004822
227 1.27276209153627
228 1.27014672128778
229 1.2518360050101
230 1.24560157876266
231 1.23269759981256
232 1.23939866454978
233 1.28952226827019
234 1.260667898153
235 1.23811330607063
236 1.2122869303352
237 1.24326837062836
238 1.27441976572338
239 1.25539764918779
240 1.26452653345309
241 1.24364678169552
242 1.20571964665463
243 1.22457553838429
244 1.2176199084834
245 1.20901636387173
246 1.25899829676277
247 1.23838826229698
248 1.21661295388874
249 1.21409308282953
250 1.23723559003127
251 1.26418233545203
252 1.21990046375676
253 1.21785776238692
254 1.19737809896469
255 1.25693419105128
256 1.23816440293663
257 1.24721585135711
258 1.20432418898532
259 1.20150410187872
260 1.24864238814304
261 1.2344826836335
262 1.2190812512448
263 1.22378616583975
264 1.19422327217303
265 1.2150181092714
266 1.24784718061748
267 1.21264571892588
268 1.18923667857521
269 1.20802861765811
270 1.21282997256831
271 1.20952468483072
272 1.23783053222455
273 1.22506055079008
274 1.20592067116185
275 1.18205224526556
276 1.15758617928154
277 1.20006885340339
278 1.24696271043075
279 1.18588965817502
280 1.20309047322524
281 1.19207834570031
282 1.1810449173576
283 1.24600646370336
284 1.24718099518826
285 1.23721140309384
286 1.24455877354271
287 1.20341034311997
288 1.19088281455793
289 1.19505591768967
290 1.19919034368113
291 1.21148471142116
292 1.21965808303733
293 1.19356471613834
294 1.18741876514334
295 1.1774531477376
296 1.17708386872944
297 1.19961529029043
298 1.18006564127771
299 1.19427719869112
300 1.18457088658684
301 1.188170091102
302 1.2015818514322
303 1.19605689299734
304 1.21563747054652
305 1.19993667539797
306 1.17815231022082
307 1.18090502839339
308 1.20125364629846
309 1.19501007858076
310 1.21396168282157
311 1.19052792850294
312 1.18796230303614
313 1.20250796330603
314 1.21370647455517
315 1.17545100262291
316 1.16366137956318
317 1.19159550415842
318 1.20448145427202
319 1.1998252241235
320 1.21026719243903
321 1.19318619527315
322 1.18658627334394
323 1.19372019955986
324 1.19247676824269
325 1.20660583910189
326 1.1817665947111
327 1.18149694643523
328 1.19591101533488
329 1.22969495936444
330 1.25238259842521
331 1.24988158125626
332 1.20428619259282
333 1.19706677135668
334 1.17312096294604
335 1.18856050466236
336 1.23011840017218
337 1.25654217130259
338 1.21854164098438
339 1.19334039562627
340 1.19738317477076
341 1.21435470957505
342 1.2365682721138
343 1.24938356248956
344 1.27161890582034
345 1.29403063498045
346 1.22966800551665
347 1.23427362818467
348 1.2132232753854
349 1.19735007537039
350 1.21946619686327
351 1.23944054151836
352 1.25607392976159
353 1.24192144368824
354 1.2190751307889
355 1.19224218945754
356 1.20626012275093
357 1.23746330173392
358 1.24066829681396
359 1.22398925454993
360 1.23061885331806
361 1.22898296933425
362 1.24130329332854
363 1.21973102971127
364 1.23199248941321
365 1.21827158802434
366 1.21778473728581
367 1.21975229288402
368 1.23208483896757
369 1.20658909647088
370 1.20842083818034
371 1.21628993749619
372 1.22501513205077
373 1.23125578227796
374 1.21815993283924
375 1.23956364079526
376 1.22216415405273
377 1.22468994165722
378 1.22343070569791
379 1.21500455705743
380 1.23645612440611
381 1.25039232404608
382 1.23409294454675
383 1.23175345910223
384 1.2597094586021
385 1.26194358499427
386 1.19949330781635
387 1.19963487198478
388 1.23290157004407
389 1.26047897338867
390 1.23887661256288
391 1.20452427236657
392 1.18520500785426
393 1.18226390135916
394 1.21329271793365
395 1.2487687186191
396 1.24483011584533
397 1.21822847818073
398 1.2052082764475
399 1.22967371815129
400 1.21829217986057
401 1.24829391429299
402 1.24518083898645
403 1.20258835114931
404 1.1912055015564
405 1.21940630360654
406 1.22911954553504
407 1.22072871107804
408 1.23095731986196
409 1.21064868726228
410 1.20000240049864
411 1.20862526015231
412 1.20672726003747
413 1.19856297342401
414 1.21078441331261
415 1.22312512209541
416 1.23766972516712
417 1.21366943811115
418 1.21364751615022
419 1.2153916296206
420 1.20829245918675
421 1.22814256893961
422 1.2436617550097
423 1.22593310945912
424 1.24856733648401
425 1.25403331455431
426 1.2464392938112
427 1.23613581845635
428 1.26331326522325
429 1.27236634179165
430 1.25062902977592
431 1.229275044642
432 1.22901900818473
433 1.24002209462618
434 1.28564258625633
435 1.297272249272
436 1.23964856172863
437 1.21625980577971
438 1.20327429394973
439 1.22030205161948
440 1.21847554257042
441 1.24589729936499
442 1.27085787999003
443 1.25784841336702
444 1.20911574991126
445 1.20962025617298
446 1.22547228085367
447 1.23609291252337
448 1.28472390300349
449 1.26834802251113
450 1.2603961543033
451 1.24529628377212
452 1.24437286351856
453 1.23811843520717
454 1.21687317521949
455 1.25663540237828
456 1.27378686478263
457 1.24888879374454
458 1.2278181628177
459 1.21621326082631
460 1.22879081650784
461 1.28906857339959
462 1.30266805698997
463 1.22438682694184
464 1.22393067259538
465 1.2047527840263
466 1.20346914467059
467 1.28105119655007
468 1.28626356626812
469 1.194177972643
470 1.2030217773036
471 1.20185358587064
472 1.20782972009558
473 1.23545012348577
474 1.22531499360737
475 1.22831884183382
476 1.21089657670573
477 1.21473804273103
478 1.22519636781592
479 1.21323861573872
480 1.22881465836575
481 1.24010939347117
482 1.22236346571069
483 1.21242292931205
484 1.21611856786828
485 1.21305304451993
486 1.22255101956819
487 1.23031762399172
488 1.22937220021298
489 1.23484925847305
490 1.23225696149625
491 1.22174977001391
492 1.23882577293798
493 1.22733288062246
494 1.27559401487049
495 1.22423102353749
496 1.22746648913936
497 1.22922742366791
498 1.24796822823976
499 1.21963346631903
};
\addlegendentry{GCN(5)}
\addplot [semithick, color2]
table {%
0 1.92358610504552
1 1.8978198390258
2 1.90721667440314
3 1.93033485036147
4 1.92443493165468
5 1.91116518723337
6 1.90273218405874
7 1.89793117422807
8 1.89493818032114
9 1.89292556361148
10 1.89217768217388
11 1.89271594976124
12 1.89468836156945
13 1.89723738871123
14 1.89890129315226
15 1.8990411946648
16 1.89793402897684
17 1.89618769444917
18 1.89423481414193
19 1.89259127566689
20 1.8914417279394
21 1.89081754182514
22 1.89076623791143
23 1.89117588494953
24 1.89189215082871
25 1.89263065237748
26 1.89334923342655
27 1.8936809615085
28 1.89386404188056
29 1.89363663447531
30 1.89288108599813
31 1.89204168319702
32 1.89135573412243
33 1.89079368114471
34 1.89052810794429
35 1.89044564648678
36 1.88987067498659
37 1.8898176833203
38 1.88986611993689
39 1.89032717754966
40 1.89008832605262
41 1.88960548451072
42 1.88955205992648
43 1.88949164591338
44 1.88964608468507
45 1.88940147977126
46 1.88794595944254
47 1.88672929061087
48 1.88655443567979
49 1.88579809038263
50 1.88616348567762
51 1.8863575144818
52 1.88608281863363
53 1.88564295517771
54 1.8871056280638
55 1.88454315536901
56 1.88460331841519
57 1.88331747055054
58 1.88158633834437
59 1.88524706740128
60 1.88150821861468
61 1.8811587471711
62 1.87966536220751
63 1.88008775209126
64 1.87947695506246
65 1.87621610415609
66 1.91364976606871
67 1.87393776366585
68 1.88044041081479
69 1.88288913275066
70 1.87900897076255
71 1.87766009882877
72 1.87782382337671
73 1.8752664892297
74 1.87464438614092
75 1.86771502620295
76 1.86395798858843
77 1.86243320138831
78 1.86127293109894
79 1.86094798539814
80 1.86535982081765
81 1.85732424886603
82 1.84757626684088
83 1.85133967274114
84 1.83807715616728
85 1.87220840077651
86 1.84801549033115
87 1.85183856989208
88 1.84713157227165
89 1.83218651068838
90 1.83439621172453
91 1.82257701848683
92 1.81531736097838
93 1.82310281929217
94 1.79519901777569
95 1.7996605007272
96 1.78898352070859
97 1.78176052319376
98 1.7714838605178
99 1.75841226703242
100 1.76685028954556
101 1.77239285017315
102 1.76210466811531
103 1.75507579979144
104 1.75641341585862
105 1.76240614213442
106 1.77358550147006
107 1.75306973331853
108 1.72895370031658
109 1.73080534056613
110 1.75669273577238
111 1.73971272769727
112 1.73789378216392
113 1.72386956214905
114 1.74499740726069
115 1.74656010928907
116 1.74204170703888
117 1.75112177823719
118 1.76449188433195
119 1.77679322267834
120 1.77142967048444
121 1.74242118785256
122 1.76811174969924
123 1.72682045008007
124 1.71396786915629
125 1.7360034365403
126 1.74764091717569
127 1.76757863320802
128 1.76161124204334
129 1.7510067349986
130 1.72491761885191
131 1.70640806775344
132 1.72611033916473
133 1.75176271011955
134 1.74629866449456
135 1.74334571236058
136 1.76055724997269
137 1.73929689432445
138 1.75464100586741
139 1.78104638425927
140 1.79789555072784
141 1.7678369095451
142 1.81093219706887
143 1.72584060618752
144 1.7719523153807
145 1.79278987959812
146 1.73862201916544
147 1.76121541073448
148 1.77819661717666
149 1.78424616236436
150 1.73790543330343
151 1.75638870816482
152 1.76068351770702
153 1.78031597639385
154 1.76186852706106
155 1.74014927211561
156 1.7130264984934
157 1.72217800115284
158 1.7548886035618
159 1.77952752615276
160 1.81890724834643
161 1.80013125821164
162 1.75907143793608
163 1.74460888536353
164 1.76257807957499
165 1.77732355343668
166 1.79346183726662
167 1.78662212271439
168 1.81655461537211
169 1.83273535025747
170 1.79935100831484
171 1.76432848604102
172 1.78015050135161
173 1.81793041605698
174 1.83054821742208
175 1.83316064508338
176 1.83024518113387
177 1.8328430276168
178 1.78070899059898
179 1.82737831692947
180 1.79546462862115
181 1.77598237991333
182 1.82299802177831
183 1.83581110678221
184 1.77999093030628
185 1.79280838840886
186 1.81300547875856
187 1.85653653897737
188 1.86440275844775
189 1.80110520438144
190 1.82011655757302
191 1.87265408039093
192 1.80652568214818
193 1.822825369082
194 1.82017195852179
195 1.8741275260323
196 1.94007413010848
197 1.85886457091884
198 1.86167806073239
199 1.81210489649522
200 1.80380286041059
201 1.903459034468
202 1.88006747396369
203 1.79776377426951
204 1.79939471420489
205 1.82140798945176
206 1.87042058141608
207 1.85534453392029
208 1.8606499998193
209 1.8144910272799
210 1.782287842349
211 1.81085559568907
212 1.85125595644901
213 1.88645372892681
214 1.82058399601987
215 1.79918510035465
216 1.80064560237684
217 1.80122829738416
218 1.85686314105988
219 1.88890524286973
220 1.86498085448616
221 1.80960970803311
222 1.76464333659724
223 1.79499971866608
224 1.89180250544297
225 1.92161029263547
226 1.86736059188843
227 1.81121253339868
228 1.80164041644648
229 1.89387285709381
230 1.91085063156329
231 1.87177080857126
232 1.85410165159326
233 1.83047095097994
234 1.87480755856163
235 1.91245703320754
236 1.86791908740997
237 1.86614750560961
238 1.90185742629202
239 1.93113677125228
240 1.83773157471105
241 1.83811769987407
242 1.91657612198278
243 1.92811573179145
244 1.8999390100178
245 1.86426369140023
246 1.83141269809321
247 1.85473706847743
248 1.89073619717046
249 1.86671279606066
250 1.84800112247467
251 1.86325231978768
252 1.85867222986723
253 1.85283016531091
254 1.82740765496304
255 1.8519031374078
256 1.86373254499937
257 1.87843172801168
258 1.8679788677316
259 1.84891677530188
260 1.9164011729391
261 1.94195315712377
262 1.87389230100732
263 1.84416453461898
264 1.88086723653894
265 1.94486269825383
266 1.93486344186883
267 1.87268692568729
268 1.88373627788142
269 1.95029418092025
270 1.99324323001661
271 1.87603551463077
272 1.86110172773662
273 1.90165641433314
274 1.96323650134237
275 1.95501853290357
276 1.95772970977582
277 1.92728408386833
278 1.86010340013002
279 1.90182424219031
280 1.91260513506438
281 1.97341135301088
282 1.90331356776388
283 1.86266212714346
284 1.87510170434651
285 1.95952297511854
286 1.96681754840048
287 1.87485847347661
288 1.84791759440773
289 1.84728801250458
290 1.89593354024385
291 1.96546720831018
292 1.94276514178828
293 1.89735746383667
294 1.89862676670677
295 1.89054944640712
296 1.87926644400546
297 1.92417403898741
298 1.91484640146557
299 1.90083834999486
300 1.88689561894065
301 1.82675838470459
302 1.85196488781979
303 1.88206797524502
304 1.91331079759096
305 1.91909139407308
306 1.90461987570712
307 1.89190838211461
308 1.83318761147951
309 1.8613150935424
310 1.87112353977404
311 1.89753745104137
312 1.96878736270101
313 1.87173731703507
314 1.84823871913709
315 1.88951772765109
316 1.86108636228662
317 1.91346054955533
318 1.92163763548199
319 1.85667900035256
320 1.86185641665208
321 1.96881880258259
322 1.89207050047423
323 1.87311986873024
324 1.87641046549145
325 1.86762238176245
326 1.90337559423949
327 1.93676845023507
328 1.9141119404843
329 1.90870958252957
330 1.84516129995647
331 1.83679243765379
332 1.88756537437439
333 1.8925772842608
334 1.92859850431743
335 1.91602035572654
336 1.80505583788219
337 1.80395331508235
338 1.85921378512132
339 1.91825680983694
340 1.9314869328549
341 1.8870951188238
342 1.86830063870079
343 1.88531440810153
344 1.89602302877527
345 1.88780911972648
346 1.84448094117014
347 1.83573150007348
348 1.86460405274441
349 1.88105573779658
350 1.86336234996193
351 1.89463373234397
352 1.86707995439831
353 1.88060114885631
354 1.89470185731587
355 1.87763919955806
356 1.92216306611111
357 1.94922123457256
358 1.90658472086254
359 1.86259479271738
360 1.87109673023224
361 1.89430681027864
362 1.92878874352104
363 2.00080164482719
364 1.95633689980758
365 1.87107908725739
366 1.91726153147848
367 1.95099539505808
368 1.98050451278687
369 1.9299479660235
370 1.9320151492169
371 1.90186658031062
372 1.85545862975873
373 1.84931571232645
374 1.88575782273945
375 1.96106352931575
376 1.91640438531574
377 1.90131013644369
378 1.84642008103822
379 1.79265492840817
380 1.8617831970516
381 1.91497580001229
382 1.96953304190385
383 1.87502129454362
384 1.81497310964685
385 1.85325608127996
386 1.87450804835872
387 1.89624675951506
388 1.92570656224301
389 1.87553602770755
390 1.84975961634987
391 1.9071110549726
392 1.8425086987646
393 1.82356495606272
394 1.81277282614457
395 1.82372450201135
396 1.84889637169085
397 1.89548129784433
398 1.87030676791542
399 1.84415738206161
400 1.83343830234126
401 1.84523827778666
402 1.84917787501687
403 1.86041058992085
404 1.86845588056665
405 1.86941548397667
406 1.83947509840915
407 1.82893515260596
408 1.91458040162137
409 1.93893096948925
410 1.89866129348153
411 1.84772827123341
412 1.84927829315788
413 1.83663944821609
414 1.86290808727867
415 1.94731692891372
416 1.92479460490377
417 1.85654165870265
418 1.84744831762816
419 1.89654941935288
420 1.94399638552415
421 1.92328048379798
422 1.89294637504377
423 1.86403783371574
424 1.85750837075083
425 1.8983280407755
426 1.87848789440958
427 1.8874111426504
428 1.90018507681395
429 1.89516654767488
430 1.85022352243725
431 1.83576213058672
432 1.85203522130063
433 1.88761916913484
434 1.93832780812916
435 1.90443104819248
436 1.87951063482385
437 1.91573877083628
438 1.94082862452457
439 1.9095605423576
440 1.8637422762419
441 1.84851234210165
442 1.89882340556697
443 1.93202815557781
444 1.86644684640985
445 1.87657250856098
446 1.84736055449436
447 1.83869968589983
448 1.84501085783306
449 1.87513566644568
450 1.89755281649138
451 1.90780843559064
452 1.88421981585653
453 1.87753402559381
454 1.84279686526248
455 1.84801027649327
456 1.8501760081241
457 1.87771006634361
458 1.91971706716638
459 1.9145470920362
460 1.85350287588019
461 1.80268788337708
462 1.82588379634054
463 1.84039832416334
464 1.88554129475041
465 1.87767559603641
466 1.83501562946721
467 1.79197784474022
468 1.76712066876261
469 1.79840907297636
470 1.82355304768211
471 1.8630930875477
472 1.85931457971272
473 1.79448936487499
474 1.77392007175245
475 1.80450519762541
476 1.81963344624168
477 1.78438231819554
478 1.80490197006025
479 1.8209131140458
480 1.80334147026664
481 1.8027808728971
482 1.84297054692319
483 1.83986726560091
484 1.81063239825399
485 1.81151887617613
486 1.81679028586337
487 1.84612243426474
488 1.86259109095523
489 1.80513085817036
490 1.79761432346545
491 1.81615756687365
492 1.80637183942293
493 1.78866615420894
494 1.81657178778397
495 1.81227612495422
496 1.81111069729454
497 1.79263090459924
498 1.76753674055401
499 1.80966658968674
};
\addlegendentry{GCN(7)}
\addplot [semithick, color3]
table {%
0 1.94393203760448
1 1.91124410378306
2 1.90977969922517
3 1.92987415665074
4 1.92554305729113
5 1.9143254882411
6 1.90750578202699
7 1.90408024035002
8 1.90197898839649
9 1.90042372126328
10 1.89964159538871
11 1.89960280217622
12 1.90010707629354
13 1.90046036870856
14 1.89976286888123
15 1.89832116428174
16 1.89662570702402
17 1.89521755670246
18 1.894238440614
19 1.89371716348748
20 1.8938466561468
21 1.89452783684982
22 1.89550251709787
23 1.89642449429161
24 1.89720204629396
25 1.89747984158365
26 1.89736723272424
27 1.89702843992334
28 1.89651730813478
29 1.89601236895511
30 1.89536685692637
31 1.89480157902366
32 1.89446618055042
33 1.89425094504105
34 1.89399247420462
35 1.89374196529388
36 1.89375355369166
37 1.89372678806907
38 1.89346175444754
39 1.89312417883622
40 1.89246025210933
41 1.89182502972452
42 1.89159252769069
43 1.89151490362067
44 1.8920683107878
45 1.89197744821247
46 1.89240650754226
47 1.89286906468241
48 1.89245116710663
49 1.89169268231643
50 1.89179153191416
51 1.89082989567205
52 1.89016786374544
53 1.88997922445598
54 1.88922565861752
55 1.88908077541151
56 1.88892464888723
57 1.88796670185892
58 1.88709407731106
59 1.88786619587948
60 1.88892188197688
61 1.88677453367334
62 1.88799627831108
63 1.88635071327812
64 1.88533046998476
65 1.88540195791345
66 1.88284595389115
67 1.8829331460752
68 1.88384057346143
69 1.88299436945664
70 1.88182550982425
71 1.88418390876368
72 1.88326413380472
73 1.88249831450613
74 1.88249118704545
75 1.87859713403802
76 1.88109288090154
77 1.88118260785153
78 1.8776488806072
79 1.87603116662879
80 1.87629667708748
81 1.87493951069681
82 1.87578990584926
83 1.87749816869435
84 1.87359761564355
85 1.87490062337173
86 1.87426343089656
87 1.87206696836572
88 1.87463019396129
89 1.87017540555251
90 1.86961845975173
91 1.87103879451752
92 1.86966530900253
93 1.86890285266073
94 1.86982078928696
95 1.86984951245157
96 1.86840977166828
97 1.87046089297847
98 1.86826028949336
99 1.86877268866489
100 1.86997004559166
101 1.86580820460069
102 1.86144999453896
103 1.86507981701901
104 1.86187889701442
105 1.86225120017403
106 1.85984455911737
107 1.8608059569409
108 1.8601022143113
109 1.85716532406054
110 1.86255914286563
111 1.86408017811022
112 1.86157222170579
113 1.85968291759491
114 1.85848615671459
115 1.85880968445226
116 1.86136244472704
117 1.85966678042161
118 1.85795851757652
119 1.85340839310696
120 1.85289592491953
121 1.85511233932094
122 1.85173881681342
123 1.85078037412543
124 1.84953954345302
125 1.849323197415
126 1.84892257891203
127 1.84640179809771
128 1.85212511765329
129 1.84914465954429
130 1.84663371663345
131 1.84972699064957
132 1.84673904117785
133 1.84980588210256
134 1.85248010409506
135 1.8463534806904
136 1.84537871887809
137 1.84597430103704
138 1.84296260382
139 1.84736986536729
140 1.84386624160566
141 1.84314264121809
142 1.84159340983943
143 1.83969943146957
144 1.83889461818494
145 1.83459607550972
146 1.83481377049496
147 1.83378207056146
148 1.83284327230955
149 1.83674861255445
150 1.83550212257787
151 1.8377064340993
152 1.83913338811774
153 1.8356006459186
154 1.83936866961027
155 1.84019379239333
156 1.83828358901174
157 1.83962907289204
158 1.83759987981696
159 1.83042402643906
160 1.83304566458652
161 1.83062194523058
162 1.8347512671822
163 1.83503480961448
164 1.84050935820529
165 1.83784709478679
166 1.83122422820643
167 1.83140245864266
168 1.82890562007302
169 1.83011061266849
170 1.83045107439945
171 1.82863930652016
172 1.82661162552081
173 1.8274264649341
174 1.82502901554108
175 1.82366775838952
176 1.82181783726341
177 1.81739076187736
178 1.81882692010779
179 1.82244214258696
180 1.82384081263291
181 1.82512915761847
182 1.82622187388571
183 1.82331987431175
184 1.82500751394975
185 1.82171079986974
186 1.82155501842499
187 1.82303413591887
188 1.82399299897646
189 1.82020902633667
190 1.81682357662602
191 1.82056972227598
192 1.82228091515993
193 1.82378297730496
194 1.82475652192768
195 1.82360447707929
196 1.82321120563306
197 1.8214233235309
198 1.82289260312131
199 1.82076895236969
200 1.81979341883408
201 1.8182011529019
202 1.81729367532228
203 1.81795010441228
204 1.81705085227364
205 1.82002906422866
206 1.814383764016
207 1.81947006049909
208 1.82197973602696
209 1.81614876420874
210 1.81621422265705
211 1.80977826369436
212 1.80834970976177
213 1.8118087053299
214 1.80902234504097
215 1.80641067028046
216 1.81111728517633
217 1.81545697387896
218 1.81375252573114
219 1.81205680495814
220 1.81001422279759
221 1.80490077169318
222 1.80528770622454
223 1.81022805916636
224 1.80602524782482
225 1.81070657780296
226 1.81863060750459
227 1.81221905507539
228 1.80777955682654
229 1.80873245941965
230 1.81336892905988
231 1.81333592063502
232 1.80926316035421
233 1.80649610569603
234 1.80839580611179
235 1.80563756666685
236 1.80119049549103
237 1.80528697214629
238 1.80890962324644
239 1.80900992217817
240 1.8064862552442
241 1.7999309615085
242 1.80133017113334
243 1.80256834783052
244 1.8018641660088
245 1.7977399324116
246 1.79894325607701
247 1.79979994422511
248 1.79911828041077
249 1.79613307902687
250 1.79792416723151
251 1.79587074957396
252 1.79708950143111
253 1.80034528907977
254 1.802087802636
255 1.79930606641267
256 1.79904216841648
257 1.79870299916518
258 1.79825488517159
259 1.79833538908707
260 1.79979085294824
261 1.79419191260087
262 1.79413434078819
263 1.79611397416968
264 1.79483345935219
265 1.79542567855433
266 1.79548890967118
267 1.78957521288018
268 1.78877132189901
269 1.79171707755641
270 1.79343474538703
271 1.79630470275879
272 1.79697418212891
273 1.79379982697336
274 1.794112011006
275 1.79318655164618
276 1.79632377624512
277 1.793581366539
278 1.79197613816512
279 1.79205745144894
280 1.79410908724132
281 1.79915231780002
282 1.79499571574362
283 1.79014779392042
284 1.79356204835992
285 1.79413181857059
286 1.79080305601421
287 1.79076477728392
288 1.79176688821692
289 1.79071407569082
290 1.78675365447998
291 1.78846408818897
292 1.78692714164132
293 1.78937298373172
294 1.78902742737218
295 1.7870374917984
296 1.78459206380342
297 1.7823155867426
298 1.78665569581484
299 1.78967085010127
300 1.78761350481134
301 1.78658264561703
302 1.7901022120526
303 1.78949158442648
304 1.78784103142588
305 1.7883421998275
306 1.78435163121474
307 1.77929391359028
308 1.78174985709943
309 1.78559865449604
310 1.78680289419074
311 1.78241619310881
312 1.78088156800521
313 1.78196668624878
314 1.77960220136141
315 1.77657237805818
316 1.77747447867143
317 1.78237891197205
318 1.78623973068438
319 1.78131278565055
320 1.77855031113876
321 1.77980946239672
322 1.77968505809182
323 1.7791955659264
324 1.77728497982025
325 1.77727494741741
326 1.77868960405651
327 1.7805187702179
328 1.78105081382551
329 1.77631194967973
330 1.77634800107856
331 1.77895972603246
332 1.77699200730575
333 1.78030627024801
334 1.78402488482626
335 1.78519866968456
336 1.77839450459731
337 1.77221507147739
338 1.77543999019422
339 1.77759117829172
340 1.77616482031973
341 1.77652955682654
342 1.78271865217309
343 1.78166481695677
344 1.78143103499162
345 1.78419270640925
346 1.78107624932339
347 1.77253983522716
348 1.77483292002427
349 1.77733997294777
350 1.77583715162779
351 1.77618124610499
352 1.77589402073308
353 1.77472927695826
354 1.76938400143071
355 1.76734057853096
356 1.7725336614408
357 1.7767923442941
358 1.77614191331361
359 1.77574541066822
360 1.7829208938699
361 1.78082946099733
362 1.77683709797106
363 1.77325137665397
364 1.77243397737804
365 1.77426299923345
366 1.7749898496427
367 1.77237391471863
368 1.7720710917523
369 1.77022102004603
370 1.76996807048195
371 1.769255581655
372 1.76495852595881
373 1.76642773653332
374 1.7728764257933
375 1.77520111987465
376 1.77239245490024
377 1.76853491758045
378 1.77067080924385
379 1.77349133867966
380 1.77360987663269
381 1.77117337051191
382 1.76803890027498
383 1.77045807712956
384 1.77405593897167
385 1.76964808137793
386 1.76520122352399
387 1.76836817515524
388 1.7706020443063
389 1.76566193605724
390 1.76353411298049
391 1.7654023923372
392 1.76370962042558
393 1.76492662178843
394 1.76744937269311
395 1.76472156926205
396 1.76442460009926
397 1.76393582946376
398 1.76170376100038
399 1.76289579115416
400 1.76538321218993
401 1.76504931951824
402 1.76685474420849
403 1.76511597633362
404 1.76314517071373
405 1.76329350471497
406 1.76557247889669
407 1.76999874491441
408 1.76987240189
409 1.7693268813585
410 1.76911761886195
411 1.76360945952566
412 1.75823847871078
413 1.75762728640908
414 1.75812877479352
415 1.7588166437651
416 1.75851872092799
417 1.76044553832004
418 1.76313727780392
419 1.76258283539822
420 1.76241556594246
421 1.76078507774755
422 1.75901050944077
423 1.76119260411513
424 1.76580238969702
425 1.76352265634035
426 1.75913187077171
427 1.75768413041767
428 1.76053178310394
429 1.7613144485574
430 1.75997139278211
431 1.76184044386211
432 1.76420233751598
433 1.76602640277461
434 1.76776727877165
435 1.76730845476452
436 1.76236224801917
437 1.7562942693108
438 1.75755874106759
439 1.75755706586336
440 1.7579375128997
441 1.75933127654226
442 1.76373095888841
443 1.76214321663505
444 1.7575766977511
445 1.75821483135223
446 1.75475002589979
447 1.74997707417137
448 1.75829271266335
449 1.76681717445976
450 1.7605328685359
451 1.75402326960313
452 1.76029266181745
453 1.76055213024742
454 1.75910372483103
455 1.75545784046775
456 1.75903715585407
457 1.76487259488357
458 1.76953692185251
459 1.76847223231667
460 1.76343392070971
461 1.75957273182116
462 1.75770338585502
463 1.75300694766798
464 1.75593552463933
465 1.76332823226326
466 1.76249741880517
467 1.76002051955775
468 1.75844489273272
469 1.7561290891547
470 1.75904031176316
471 1.76107355167991
472 1.75661838682074
473 1.75191151468377
474 1.75563448353818
475 1.76150683352822
476 1.7568902341943
477 1.75145815548144
478 1.75246964630328
479 1.75757581936686
480 1.76308862159127
481 1.76123737661462
482 1.75756493367647
483 1.75910612783934
484 1.75812452717831
485 1.75356411933899
486 1.75287881650423
487 1.75455797973432
488 1.75578722828313
489 1.75450317483199
490 1.75230834986034
491 1.75507677228827
492 1.75720553649099
493 1.75305888527318
494 1.7501831180171
495 1.75001550348181
496 1.75384323847921
497 1.75527787208557
498 1.75514085669267
499 1.75102076404973
};
\addlegendentry{GCN(9)}

\nextgroupplot[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Test accuracy},
x grid style={white!69.01960784313725!black},
xlabel={iterations},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0576640193524189, ymax=1.02363976413357,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.404869672437184)
--(axis cs:0,0.0784962049352788)
--(axis cs:1,0.145784466349348)
--(axis cs:2,0.165312413689817)
--(axis cs:3,0.242627917354713)
--(axis cs:4,0.300251955753924)
--(axis cs:5,0.275655475988495)
--(axis cs:6,0.245265586533639)
--(axis cs:7,0.242934610927276)
--(axis cs:8,0.277342255347188)
--(axis cs:9,0.307230314342364)
--(axis cs:10,0.31474480880545)
--(axis cs:11,0.33150472390336)
--(axis cs:12,0.370020435063592)
--(axis cs:13,0.414076184618355)
--(axis cs:14,0.467375601178176)
--(axis cs:15,0.501436161102421)
--(axis cs:16,0.520609305473479)
--(axis cs:17,0.551443334675574)
--(axis cs:18,0.579742815946119)
--(axis cs:19,0.592761406528756)
--(axis cs:20,0.61681228542556)
--(axis cs:21,0.632187599801982)
--(axis cs:22,0.63812966231612)
--(axis cs:23,0.644500196049557)
--(axis cs:24,0.649703286586312)
--(axis cs:25,0.627306854961805)
--(axis cs:26,0.648694739957729)
--(axis cs:27,0.668512773303348)
--(axis cs:28,0.672183178528464)
--(axis cs:29,0.664477278243601)
--(axis cs:30,0.689748509162853)
--(axis cs:31,0.689039009698697)
--(axis cs:32,0.67314184812878)
--(axis cs:33,0.651629109740681)
--(axis cs:34,0.658550806187494)
--(axis cs:35,0.660373470870308)
--(axis cs:36,0.646574925513484)
--(axis cs:37,0.626641552936765)
--(axis cs:38,0.63157799119014)
--(axis cs:39,0.656388277661414)
--(axis cs:40,0.633882521485279)
--(axis cs:41,0.624760953472593)
--(axis cs:42,0.623069509053825)
--(axis cs:43,0.652759684497221)
--(axis cs:44,0.6546420401898)
--(axis cs:45,0.669123683611715)
--(axis cs:46,0.658111302892251)
--(axis cs:47,0.662128365295728)
--(axis cs:48,0.656739828542322)
--(axis cs:49,0.638700999200854)
--(axis cs:50,0.663926994192423)
--(axis cs:51,0.679357462280211)
--(axis cs:52,0.676036497865907)
--(axis cs:53,0.662479371178458)
--(axis cs:54,0.663541562555523)
--(axis cs:55,0.699375674022178)
--(axis cs:56,0.693239872185511)
--(axis cs:57,0.704921418253509)
--(axis cs:58,0.682070137461974)
--(axis cs:59,0.692661062952419)
--(axis cs:60,0.711724774580731)
--(axis cs:61,0.707304461505706)
--(axis cs:62,0.716875165130889)
--(axis cs:63,0.691464139296631)
--(axis cs:64,0.677030232874967)
--(axis cs:65,0.691417992900528)
--(axis cs:66,0.698035388129811)
--(axis cs:67,0.731084378155784)
--(axis cs:68,0.707462236951798)
--(axis cs:69,0.691608195616458)
--(axis cs:70,0.691892228732889)
--(axis cs:71,0.684403507022543)
--(axis cs:72,0.711416822939092)
--(axis cs:73,0.691970385422024)
--(axis cs:74,0.710527394710416)
--(axis cs:75,0.726299071683022)
--(axis cs:76,0.722637675111745)
--(axis cs:77,0.709154046619699)
--(axis cs:78,0.702437389209186)
--(axis cs:79,0.709446989739156)
--(axis cs:80,0.697585676788941)
--(axis cs:81,0.714654653703889)
--(axis cs:82,0.718938520503132)
--(axis cs:83,0.73723314762052)
--(axis cs:84,0.721814311249697)
--(axis cs:85,0.741298173624121)
--(axis cs:86,0.734878562597993)
--(axis cs:87,0.725192856625346)
--(axis cs:88,0.727504433579035)
--(axis cs:89,0.69339070135682)
--(axis cs:90,0.71138184910182)
--(axis cs:91,0.725499600451767)
--(axis cs:92,0.720619730927772)
--(axis cs:93,0.715864006689121)
--(axis cs:94,0.723464528258039)
--(axis cs:95,0.705910681184274)
--(axis cs:96,0.72143396176729)
--(axis cs:97,0.723636992731958)
--(axis cs:98,0.730493983992959)
--(axis cs:99,0.716303317848884)
--(axis cs:100,0.715591250881508)
--(axis cs:101,0.724759446340626)
--(axis cs:102,0.732660250297338)
--(axis cs:103,0.719964755371319)
--(axis cs:104,0.736572069027224)
--(axis cs:105,0.734721642377865)
--(axis cs:106,0.7363856944779)
--(axis cs:107,0.728443175814484)
--(axis cs:108,0.714747179874252)
--(axis cs:109,0.731707741078644)
--(axis cs:110,0.736307222295627)
--(axis cs:111,0.743905905822984)
--(axis cs:112,0.701521159036664)
--(axis cs:113,0.716703896633433)
--(axis cs:114,0.72979127093298)
--(axis cs:115,0.709436528486267)
--(axis cs:116,0.728674981834055)
--(axis cs:117,0.708879610322824)
--(axis cs:118,0.700809643553692)
--(axis cs:119,0.710344792012718)
--(axis cs:120,0.712845758107209)
--(axis cs:121,0.682986425279251)
--(axis cs:122,0.692519473096641)
--(axis cs:123,0.681001137177682)
--(axis cs:124,0.677970166469007)
--(axis cs:125,0.678548282271913)
--(axis cs:126,0.701187489329513)
--(axis cs:127,0.677445807863452)
--(axis cs:128,0.6765990287494)
--(axis cs:129,0.635001851379067)
--(axis cs:130,0.644876149426118)
--(axis cs:131,0.669912945213215)
--(axis cs:132,0.688456834553746)
--(axis cs:133,0.696134691472688)
--(axis cs:134,0.65308095004694)
--(axis cs:135,0.63222397577876)
--(axis cs:136,0.639165000122369)
--(axis cs:137,0.646226818037081)
--(axis cs:138,0.654728754531267)
--(axis cs:139,0.64781964270843)
--(axis cs:140,0.638831955831642)
--(axis cs:141,0.65636338941221)
--(axis cs:142,0.652775195459568)
--(axis cs:143,0.652606866071363)
--(axis cs:144,0.657404832897451)
--(axis cs:145,0.650566575421356)
--(axis cs:146,0.652133995140152)
--(axis cs:147,0.646718077627677)
--(axis cs:148,0.641637276945575)
--(axis cs:149,0.638640396732377)
--(axis cs:150,0.624652051948048)
--(axis cs:151,0.641651776405602)
--(axis cs:152,0.638950923965181)
--(axis cs:153,0.64384285367119)
--(axis cs:154,0.611248762680589)
--(axis cs:155,0.62111910121712)
--(axis cs:156,0.634491072162997)
--(axis cs:157,0.629163008970182)
--(axis cs:158,0.642173785377417)
--(axis cs:159,0.628418695746965)
--(axis cs:160,0.626870125593979)
--(axis cs:161,0.620155466930432)
--(axis cs:162,0.615166211479861)
--(axis cs:163,0.624518954935048)
--(axis cs:164,0.636269597019865)
--(axis cs:165,0.646470471874181)
--(axis cs:166,0.632111345931995)
--(axis cs:167,0.615946347150651)
--(axis cs:168,0.619911203401811)
--(axis cs:169,0.617775305006712)
--(axis cs:170,0.629419473762292)
--(axis cs:171,0.625731298472114)
--(axis cs:172,0.619522745466212)
--(axis cs:173,0.614396516887209)
--(axis cs:174,0.618665732248774)
--(axis cs:175,0.633677086086813)
--(axis cs:176,0.620123337259885)
--(axis cs:177,0.633545481655887)
--(axis cs:178,0.647111742309582)
--(axis cs:179,0.62712382849928)
--(axis cs:180,0.640240761656423)
--(axis cs:181,0.603510491045338)
--(axis cs:182,0.604144505877304)
--(axis cs:183,0.607977824101955)
--(axis cs:184,0.622705102515046)
--(axis cs:185,0.609726387144413)
--(axis cs:186,0.620452559585931)
--(axis cs:187,0.621821714996008)
--(axis cs:188,0.613524234558587)
--(axis cs:189,0.607156863771251)
--(axis cs:190,0.611045061710421)
--(axis cs:191,0.60023845186384)
--(axis cs:192,0.610385623287744)
--(axis cs:193,0.623958434808516)
--(axis cs:194,0.623775884539427)
--(axis cs:195,0.626081811825868)
--(axis cs:196,0.63524247080025)
--(axis cs:197,0.628613669875674)
--(axis cs:198,0.623651959101169)
--(axis cs:199,0.630116551470694)
--(axis cs:200,0.642836178316822)
--(axis cs:201,0.64982050435833)
--(axis cs:202,0.646495460678243)
--(axis cs:203,0.62327483215305)
--(axis cs:204,0.613769368221994)
--(axis cs:205,0.62937887898215)
--(axis cs:206,0.64358893380569)
--(axis cs:207,0.653654306030128)
--(axis cs:208,0.649244083781754)
--(axis cs:209,0.652687473754252)
--(axis cs:210,0.641017057381084)
--(axis cs:211,0.659935865836363)
--(axis cs:212,0.669537616257344)
--(axis cs:213,0.636531048926099)
--(axis cs:214,0.641427791133118)
--(axis cs:215,0.64140903658231)
--(axis cs:216,0.655057229120714)
--(axis cs:217,0.661389925413217)
--(axis cs:218,0.639193623292633)
--(axis cs:219,0.657220026243671)
--(axis cs:220,0.663388782400474)
--(axis cs:221,0.657703503366179)
--(axis cs:222,0.660487431142532)
--(axis cs:223,0.660725417495109)
--(axis cs:224,0.660813037350407)
--(axis cs:225,0.654423887362085)
--(axis cs:226,0.654841380037414)
--(axis cs:227,0.641575877053908)
--(axis cs:228,0.632888824202386)
--(axis cs:229,0.64165247039547)
--(axis cs:230,0.659184621687335)
--(axis cs:231,0.658645203772234)
--(axis cs:232,0.652862415641595)
--(axis cs:233,0.662265687073105)
--(axis cs:234,0.668894411702225)
--(axis cs:235,0.675900460514512)
--(axis cs:236,0.657658782001395)
--(axis cs:237,0.642505110697354)
--(axis cs:238,0.676269709091859)
--(axis cs:239,0.668057200173432)
--(axis cs:240,0.669393461599492)
--(axis cs:241,0.679110359631296)
--(axis cs:242,0.697277161035543)
--(axis cs:243,0.680219348417256)
--(axis cs:244,0.681885270591978)
--(axis cs:245,0.680473760808137)
--(axis cs:246,0.680559203785185)
--(axis cs:247,0.681024187646491)
--(axis cs:248,0.689807787822875)
--(axis cs:249,0.680862815092256)
--(axis cs:250,0.695383869419066)
--(axis cs:251,0.699486477995623)
--(axis cs:252,0.717441955199512)
--(axis cs:253,0.713035192002525)
--(axis cs:254,0.689871602697222)
--(axis cs:255,0.686484965988838)
--(axis cs:256,0.692736004923019)
--(axis cs:257,0.684651877061606)
--(axis cs:258,0.703864637124539)
--(axis cs:259,0.683552455118168)
--(axis cs:260,0.697196274584678)
--(axis cs:261,0.719790205457833)
--(axis cs:262,0.695270684350189)
--(axis cs:263,0.684621708532628)
--(axis cs:264,0.701614195341982)
--(axis cs:265,0.708608781692664)
--(axis cs:266,0.715608875650968)
--(axis cs:267,0.712885045145558)
--(axis cs:268,0.71279831778799)
--(axis cs:269,0.701102083598852)
--(axis cs:270,0.717315596612863)
--(axis cs:271,0.723591199153596)
--(axis cs:272,0.730845969229337)
--(axis cs:273,0.727404886153267)
--(axis cs:274,0.725158735849175)
--(axis cs:275,0.750213826945653)
--(axis cs:276,0.745852183493438)
--(axis cs:277,0.718272194464082)
--(axis cs:278,0.705927307112573)
--(axis cs:279,0.756159183919128)
--(axis cs:280,0.750994346096585)
--(axis cs:281,0.746629912839699)
--(axis cs:282,0.748367576639876)
--(axis cs:283,0.72487469831461)
--(axis cs:284,0.737466549183462)
--(axis cs:285,0.720024712996066)
--(axis cs:286,0.729577078322464)
--(axis cs:287,0.755651637637491)
--(axis cs:288,0.746557002609915)
--(axis cs:289,0.748020456148751)
--(axis cs:290,0.73587421450494)
--(axis cs:291,0.74835878236403)
--(axis cs:292,0.755677566165014)
--(axis cs:293,0.750032752282134)
--(axis cs:294,0.750422432448861)
--(axis cs:295,0.751420968079573)
--(axis cs:296,0.745808339682287)
--(axis cs:297,0.73756747984515)
--(axis cs:298,0.756873919622728)
--(axis cs:299,0.749878208017302)
--(axis cs:300,0.75299643130945)
--(axis cs:301,0.75468632787749)
--(axis cs:302,0.753836923505907)
--(axis cs:303,0.757386181033104)
--(axis cs:304,0.753155767285969)
--(axis cs:305,0.754295537380157)
--(axis cs:306,0.75699865631381)
--(axis cs:307,0.740775684376781)
--(axis cs:308,0.720425512517661)
--(axis cs:309,0.741523637444388)
--(axis cs:310,0.735940781849127)
--(axis cs:311,0.759409182253367)
--(axis cs:312,0.766670275352955)
--(axis cs:313,0.747212570150961)
--(axis cs:314,0.732757898833796)
--(axis cs:315,0.738554574350761)
--(axis cs:316,0.757985700459379)
--(axis cs:317,0.757431997742958)
--(axis cs:318,0.751672777012212)
--(axis cs:319,0.751693149242891)
--(axis cs:320,0.741392461851808)
--(axis cs:321,0.745586845612008)
--(axis cs:322,0.744400581779768)
--(axis cs:323,0.756755268888923)
--(axis cs:324,0.768339642164824)
--(axis cs:325,0.739311447523846)
--(axis cs:326,0.759755494866463)
--(axis cs:327,0.750176156129318)
--(axis cs:328,0.749971599748639)
--(axis cs:329,0.747059351634512)
--(axis cs:330,0.749377361313151)
--(axis cs:331,0.753500541796659)
--(axis cs:332,0.766579523025613)
--(axis cs:333,0.76281125229134)
--(axis cs:334,0.763290773519987)
--(axis cs:335,0.765203870950323)
--(axis cs:336,0.750059554928675)
--(axis cs:337,0.748383691440694)
--(axis cs:338,0.754683315595883)
--(axis cs:339,0.757017265316329)
--(axis cs:340,0.740513208326335)
--(axis cs:341,0.745505471112875)
--(axis cs:342,0.723746433345595)
--(axis cs:343,0.737376636819247)
--(axis cs:344,0.734130792800733)
--(axis cs:345,0.72004468143105)
--(axis cs:346,0.751078168279011)
--(axis cs:347,0.734000571443117)
--(axis cs:348,0.741800382476532)
--(axis cs:349,0.736770628814342)
--(axis cs:350,0.74498369259654)
--(axis cs:351,0.741774363271474)
--(axis cs:352,0.727393803783461)
--(axis cs:353,0.739804509642907)
--(axis cs:354,0.749266956423562)
--(axis cs:355,0.748336495781468)
--(axis cs:356,0.766316654923395)
--(axis cs:357,0.749609647717494)
--(axis cs:358,0.754194630222868)
--(axis cs:359,0.756129722025218)
--(axis cs:360,0.736818118914906)
--(axis cs:361,0.752678575066777)
--(axis cs:362,0.756582457726108)
--(axis cs:363,0.751130105861492)
--(axis cs:364,0.751980988997786)
--(axis cs:365,0.750948215786569)
--(axis cs:366,0.752719413499895)
--(axis cs:367,0.754969852311941)
--(axis cs:368,0.759649922462916)
--(axis cs:369,0.759326008838344)
--(axis cs:370,0.746616652616611)
--(axis cs:371,0.749528236330297)
--(axis cs:372,0.744389865571704)
--(axis cs:373,0.753722614568078)
--(axis cs:374,0.769519175832547)
--(axis cs:375,0.748815933426317)
--(axis cs:376,0.75418340306846)
--(axis cs:377,0.755011474233766)
--(axis cs:378,0.751632167077018)
--(axis cs:379,0.76193241547113)
--(axis cs:380,0.751870464418998)
--(axis cs:381,0.74905274088989)
--(axis cs:382,0.748968631259485)
--(axis cs:383,0.7477797280554)
--(axis cs:384,0.732050280612757)
--(axis cs:385,0.729129880655046)
--(axis cs:386,0.759713438567233)
--(axis cs:387,0.758478802415357)
--(axis cs:388,0.756692441683228)
--(axis cs:389,0.740106164093915)
--(axis cs:390,0.753982429623874)
--(axis cs:391,0.751964504766062)
--(axis cs:392,0.763494450868069)
--(axis cs:393,0.761473041217119)
--(axis cs:394,0.761295072683316)
--(axis cs:395,0.746078083547944)
--(axis cs:396,0.749410437718415)
--(axis cs:397,0.749213828334417)
--(axis cs:398,0.767666030101159)
--(axis cs:399,0.764650595660641)
--(axis cs:400,0.768951093369799)
--(axis cs:401,0.759409320221689)
--(axis cs:402,0.756607199484075)
--(axis cs:403,0.760992600525976)
--(axis cs:404,0.762558372946905)
--(axis cs:405,0.75567606757356)
--(axis cs:406,0.752847448349719)
--(axis cs:407,0.75523968187231)
--(axis cs:408,0.755465784039525)
--(axis cs:409,0.756087153378251)
--(axis cs:410,0.746745471421728)
--(axis cs:411,0.747768463378508)
--(axis cs:412,0.760356478135567)
--(axis cs:413,0.756910308171387)
--(axis cs:414,0.748661942074791)
--(axis cs:415,0.754687967374757)
--(axis cs:416,0.750583352926031)
--(axis cs:417,0.756091185143583)
--(axis cs:418,0.753369025560714)
--(axis cs:419,0.7652469422361)
--(axis cs:420,0.763427189482592)
--(axis cs:421,0.747760988134241)
--(axis cs:422,0.736654360773202)
--(axis cs:423,0.750335213307999)
--(axis cs:424,0.753362656843824)
--(axis cs:425,0.753278760913391)
--(axis cs:426,0.746171898751103)
--(axis cs:427,0.737365352549691)
--(axis cs:428,0.741944458258063)
--(axis cs:429,0.738622109634679)
--(axis cs:430,0.743874596389945)
--(axis cs:431,0.741394001624593)
--(axis cs:432,0.730261127719003)
--(axis cs:433,0.744919907909368)
--(axis cs:434,0.737661096893478)
--(axis cs:435,0.744548741173268)
--(axis cs:436,0.75606846047374)
--(axis cs:437,0.75825484104709)
--(axis cs:438,0.749454164219714)
--(axis cs:439,0.738196021671273)
--(axis cs:440,0.755433210809479)
--(axis cs:441,0.760289366896536)
--(axis cs:442,0.760310331407659)
--(axis cs:443,0.742261236129972)
--(axis cs:444,0.75784443522887)
--(axis cs:445,0.756707415446894)
--(axis cs:446,0.741201056236759)
--(axis cs:447,0.737889805463686)
--(axis cs:448,0.734576484150946)
--(axis cs:449,0.758165474398949)
--(axis cs:450,0.756423948995395)
--(axis cs:451,0.748249163395483)
--(axis cs:452,0.735281220316244)
--(axis cs:453,0.742360247436863)
--(axis cs:454,0.753673745986726)
--(axis cs:455,0.753832096204461)
--(axis cs:456,0.744476297632374)
--(axis cs:457,0.739236798985336)
--(axis cs:458,0.747196863063395)
--(axis cs:459,0.740563126418574)
--(axis cs:460,0.75324618734795)
--(axis cs:461,0.747501063749916)
--(axis cs:462,0.738030181950459)
--(axis cs:463,0.750946817193523)
--(axis cs:464,0.742796059449758)
--(axis cs:465,0.750856230974999)
--(axis cs:466,0.756209222758739)
--(axis cs:467,0.739032212019331)
--(axis cs:468,0.743483268811415)
--(axis cs:469,0.755877602456395)
--(axis cs:470,0.751921371943991)
--(axis cs:471,0.749684993228737)
--(axis cs:472,0.743600436927927)
--(axis cs:473,0.743413800082519)
--(axis cs:474,0.749428273316056)
--(axis cs:475,0.73948126237456)
--(axis cs:476,0.749996922061637)
--(axis cs:477,0.734461973428688)
--(axis cs:478,0.728366156716029)
--(axis cs:479,0.733242852313751)
--(axis cs:480,0.758722867417199)
--(axis cs:481,0.764184676732429)
--(axis cs:482,0.748115875560805)
--(axis cs:483,0.754347298664505)
--(axis cs:484,0.761768084128027)
--(axis cs:485,0.73749349069472)
--(axis cs:486,0.743361363374053)
--(axis cs:487,0.755446562633411)
--(axis cs:488,0.757438201129793)
--(axis cs:489,0.749738874168162)
--(axis cs:490,0.747941148865597)
--(axis cs:491,0.74425899819812)
--(axis cs:492,0.74067527628334)
--(axis cs:493,0.747934750185922)
--(axis cs:494,0.701257801277545)
--(axis cs:495,0.744355042541132)
--(axis cs:496,0.70627552360362)
--(axis cs:497,0.746336154938961)
--(axis cs:498,0.721381959342032)
--(axis cs:499,0.748447100821678)
--(axis cs:499,0.828577361924733)
--(axis cs:499,0.828577361924733)
--(axis cs:498,0.848618113462861)
--(axis cs:497,0.827615127213355)
--(axis cs:496,0.874017230453357)
--(axis cs:495,0.836962100201304)
--(axis cs:494,0.886010559953631)
--(axis cs:493,0.840211671781561)
--(axis cs:492,0.84542235668305)
--(axis cs:491,0.840228879042875)
--(axis cs:490,0.829180873600364)
--(axis cs:489,0.822212419195642)
--(axis cs:488,0.822513091001212)
--(axis cs:487,0.830212048687456)
--(axis cs:486,0.843419205074456)
--(axis cs:485,0.848799273340947)
--(axis cs:484,0.82335394001268)
--(axis cs:483,0.836579607293159)
--(axis cs:482,0.83525005327518)
--(axis cs:481,0.816351991161143)
--(axis cs:480,0.819667443033099)
--(axis cs:479,0.848269415682874)
--(axis cs:478,0.859633911134409)
--(axis cs:477,0.852708839713112)
--(axis cs:476,0.838003154511432)
--(axis cs:475,0.846811498753563)
--(axis cs:474,0.83866935134639)
--(axis cs:473,0.844293582794179)
--(axis cs:472,0.845326459888419)
--(axis cs:471,0.844607766666588)
--(axis cs:470,0.838273830301954)
--(axis cs:469,0.833000523222807)
--(axis cs:468,0.840321675855006)
--(axis cs:467,0.838284924070646)
--(axis cs:466,0.820181101810591)
--(axis cs:465,0.824753580947399)
--(axis cs:464,0.845301576842863)
--(axis cs:463,0.846906927708739)
--(axis cs:462,0.858116241691769)
--(axis cs:461,0.843864869668358)
--(axis cs:460,0.827680713608739)
--(axis cs:459,0.836071094542089)
--(axis cs:458,0.833437358734641)
--(axis cs:457,0.83832425384878)
--(axis cs:456,0.833670116426591)
--(axis cs:455,0.82504602738131)
--(axis cs:454,0.826277540329192)
--(axis cs:453,0.838908118353342)
--(axis cs:452,0.84471885458208)
--(axis cs:451,0.836141148310874)
--(axis cs:450,0.83752733443624)
--(axis cs:449,0.837395579295799)
--(axis cs:448,0.855179687726845)
--(axis cs:447,0.847915148344052)
--(axis cs:446,0.839725850535017)
--(axis cs:445,0.832658517552694)
--(axis cs:444,0.825862952625544)
--(axis cs:443,0.843738837116867)
--(axis cs:442,0.824909249545055)
--(axis cs:441,0.820783876547022)
--(axis cs:440,0.825640032634079)
--(axis cs:439,0.842828447727597)
--(axis cs:438,0.839423961459488)
--(axis cs:437,0.830281825613685)
--(axis cs:436,0.828712110463626)
--(axis cs:435,0.843207427378293)
--(axis cs:434,0.8534121544586)
--(axis cs:433,0.847128940638218)
--(axis cs:432,0.857641386226972)
--(axis cs:431,0.84133778031168)
--(axis cs:430,0.832954752732451)
--(axis cs:429,0.841182840009456)
--(axis cs:428,0.841080008651951)
--(axis cs:427,0.84619569863294)
--(axis cs:426,0.840608655159687)
--(axis cs:425,0.834965220773643)
--(axis cs:424,0.842052051456511)
--(axis cs:423,0.841957543261096)
--(axis cs:422,0.851638389143433)
--(axis cs:421,0.837897620279084)
--(axis cs:420,0.822182644886044)
--(axis cs:419,0.815240939982609)
--(axis cs:418,0.825996896622812)
--(axis cs:417,0.830640597630063)
--(axis cs:416,0.841319161857317)
--(axis cs:415,0.833604794172052)
--(axis cs:414,0.835874720841067)
--(axis cs:413,0.831236105073465)
--(axis cs:412,0.821204575535921)
--(axis cs:411,0.830426736355319)
--(axis cs:410,0.830571676298423)
--(axis cs:409,0.821425116688545)
--(axis cs:408,0.823217223014687)
--(axis cs:407,0.824077472081615)
--(axis cs:406,0.827542868334353)
--(axis cs:405,0.826470347322777)
--(axis cs:404,0.821197809305002)
--(axis cs:403,0.818861128977935)
--(axis cs:402,0.827490447601347)
--(axis cs:401,0.831615139640439)
--(axis cs:400,0.821048980714414)
--(axis cs:399,0.8263738583864)
--(axis cs:398,0.820968190464079)
--(axis cs:397,0.83112771721251)
--(axis cs:396,0.833711594726236)
--(axis cs:395,0.838214680069037)
--(axis cs:394,0.827729392575212)
--(axis cs:393,0.824966059490331)
--(axis cs:392,0.816310495868523)
--(axis cs:391,0.829986781968542)
--(axis cs:390,0.828846914939494)
--(axis cs:389,0.848284148449815)
--(axis cs:388,0.827014946171185)
--(axis cs:387,0.823570052761429)
--(axis cs:386,0.821457370410964)
--(axis cs:385,0.851358001563663)
--(axis cs:384,0.852388819676006)
--(axis cs:383,0.835049601970249)
--(axis cs:382,0.834787548084879)
--(axis cs:381,0.838166843389054)
--(axis cs:380,0.835690590508548)
--(axis cs:379,0.825970110105019)
--(axis cs:378,0.835343520810592)
--(axis cs:377,0.827915430049153)
--(axis cs:376,0.828402039288487)
--(axis cs:375,0.828354880529595)
--(axis cs:374,0.807554069681183)
--(axis cs:373,0.823106734554318)
--(axis cs:372,0.840244359971248)
--(axis cs:371,0.837057195233848)
--(axis cs:370,0.834944398147333)
--(axis cs:369,0.822576503851572)
--(axis cs:368,0.826545273130569)
--(axis cs:367,0.830005835156983)
--(axis cs:366,0.830500169941677)
--(axis cs:365,0.838466502887882)
--(axis cs:364,0.835775173738688)
--(axis cs:363,0.833699239120562)
--(axis cs:362,0.828051770724388)
--(axis cs:361,0.825809303825702)
--(axis cs:360,0.840108792834584)
--(axis cs:359,0.828504506425278)
--(axis cs:358,0.832878617384293)
--(axis cs:357,0.840487980271182)
--(axis cs:356,0.818366344664246)
--(axis cs:355,0.83371235358023)
--(axis cs:354,0.828635549613895)
--(axis cs:353,0.839610195307938)
--(axis cs:352,0.857289195804179)
--(axis cs:351,0.837152543081616)
--(axis cs:350,0.832382229168299)
--(axis cs:349,0.840887980831781)
--(axis cs:348,0.841565540544365)
--(axis cs:347,0.845755589618612)
--(axis cs:346,0.829409719754787)
--(axis cs:345,0.854345633996963)
--(axis cs:344,0.839820492259126)
--(axis cs:343,0.839501492162925)
--(axis cs:342,0.85215608390335)
--(axis cs:341,0.833226307078482)
--(axis cs:340,0.839291744225344)
--(axis cs:339,0.824446225728064)
--(axis cs:338,0.823316761791299)
--(axis cs:337,0.832201750497567)
--(axis cs:336,0.822818567401037)
--(axis cs:335,0.812698649624851)
--(axis cs:334,0.820123926453142)
--(axis cs:333,0.824603454334249)
--(axis cs:332,0.820054691305851)
--(axis cs:331,0.82869465877454)
--(axis cs:330,0.823549546691423)
--(axis cs:329,0.815965116903726)
--(axis cs:328,0.82002847014871)
--(axis cs:327,0.832701956663651)
--(axis cs:326,0.823951881357775)
--(axis cs:325,0.841225208739552)
--(axis cs:324,0.820001896334218)
--(axis cs:323,0.83051309815734)
--(axis cs:322,0.836477539317145)
--(axis cs:321,0.830218109009842)
--(axis cs:320,0.836510061630911)
--(axis cs:319,0.82918497766911)
--(axis cs:318,0.832571203837449)
--(axis cs:317,0.819543690958765)
--(axis cs:316,0.812404617038805)
--(axis cs:315,0.834469893373364)
--(axis cs:314,0.84646168958549)
--(axis cs:313,0.838543592166827)
--(axis cs:312,0.821378586894977)
--(axis cs:311,0.817127473172658)
--(axis cs:310,0.848156850698577)
--(axis cs:309,0.844281313455806)
--(axis cs:308,0.855672118355298)
--(axis cs:307,0.839029265267355)
--(axis cs:306,0.825586794765768)
--(axis cs:305,0.831753321541545)
--(axis cs:304,0.837332114118629)
--(axis cs:303,0.829052916766801)
--(axis cs:302,0.831431431491495)
--(axis cs:301,0.830338136543666)
--(axis cs:300,0.830954864566471)
--(axis cs:299,0.832853571011428)
--(axis cs:298,0.828833477373003)
--(axis cs:297,0.850725270071484)
--(axis cs:296,0.836386855073825)
--(axis cs:295,0.827944965734127)
--(axis cs:294,0.834553255020063)
--(axis cs:293,0.836113663451576)
--(axis cs:292,0.829249332721504)
--(axis cs:291,0.838373000409616)
--(axis cs:290,0.843442936541441)
--(axis cs:289,0.834272307049544)
--(axis cs:288,0.836272336138366)
--(axis cs:287,0.828592340304626)
--(axis cs:286,0.847837632024781)
--(axis cs:285,0.861487557908103)
--(axis cs:284,0.845557923541639)
--(axis cs:283,0.858344896757136)
--(axis cs:282,0.841095907356632)
--(axis cs:281,0.843662849125797)
--(axis cs:280,0.836713045502744)
--(axis cs:279,0.827060405337531)
--(axis cs:278,0.866560567616305)
--(axis cs:277,0.857142512556933)
--(axis cs:276,0.834245448216893)
--(axis cs:275,0.837737463952554)
--(axis cs:274,0.864255974102644)
--(axis cs:273,0.861326888316434)
--(axis cs:272,0.849349230923176)
--(axis cs:271,0.849482048430305)
--(axis cs:270,0.859513743786902)
--(axis cs:269,0.879288241807851)
--(axis cs:268,0.867640770033226)
--(axis cs:267,0.868676011433474)
--(axis cs:266,0.861659489301863)
--(axis cs:265,0.873147397233013)
--(axis cs:264,0.890483438880468)
--(axis cs:263,0.904402748003269)
--(axis cs:262,0.886485491667945)
--(axis cs:261,0.863185467054686)
--(axis cs:260,0.88860867922306)
--(axis cs:259,0.898008592738233)
--(axis cs:258,0.871354941734744)
--(axis cs:257,0.887543315601075)
--(axis cs:256,0.883751876458318)
--(axis cs:255,0.890002909577412)
--(axis cs:254,0.884518718545878)
--(axis cs:253,0.868525855853876)
--(axis cs:252,0.870899574576898)
--(axis cs:251,0.882952621874454)
--(axis cs:250,0.88398205276446)
--(axis cs:249,0.904795793321069)
--(axis cs:248,0.897265456876743)
--(axis cs:247,0.907073442831042)
--(axis cs:246,0.904757933979536)
--(axis cs:245,0.906453150127242)
--(axis cs:244,0.903675781009339)
--(axis cs:243,0.90017097117436)
--(axis cs:242,0.878625353305858)
--(axis cs:241,0.894450686550359)
--(axis cs:240,0.907045634106983)
--(axis cs:239,0.911211173920717)
--(axis cs:238,0.909974266361402)
--(axis cs:237,0.94998277112593)
--(axis cs:236,0.932877876355435)
--(axis cs:235,0.903367904857006)
--(axis cs:234,0.912276388553341)
--(axis cs:233,0.921929508101694)
--(axis cs:232,0.935527896902135)
--(axis cs:231,0.9311109710131)
--(axis cs:230,0.930571553098)
--(axis cs:229,0.939274427653675)
--(axis cs:228,0.944867350978374)
--(axis cs:227,0.937107112555042)
--(axis cs:226,0.924817232934939)
--(axis cs:225,0.934015202133877)
--(axis cs:224,0.929918749168155)
--(axis cs:223,0.93068928706031)
--(axis cs:222,0.927317523083893)
--(axis cs:221,0.926345360951924)
--(axis cs:220,0.921586896345819)
--(axis cs:219,0.925706875131704)
--(axis cs:218,0.93685521899792)
--(axis cs:217,0.912024784096655)
--(axis cs:216,0.922357481226531)
--(axis cs:215,0.93781055474452)
--(axis cs:214,0.937791785655994)
--(axis cs:213,0.946932439629437)
--(axis cs:212,0.921877091205618)
--(axis cs:211,0.92484470219346)
--(axis cs:210,0.937909848972006)
--(axis cs:209,0.927556497535406)
--(axis cs:208,0.928853547509891)
--(axis cs:207,0.929272606975421)
--(axis cs:206,0.944947735762627)
--(axis cs:205,0.950133382780701)
--(axis cs:204,0.967108758690007)
--(axis cs:203,0.955603294340265)
--(axis cs:202,0.933358268825668)
--(axis cs:201,0.932033222656723)
--(axis cs:200,0.933017559072347)
--(axis cs:199,0.949444504689652)
--(axis cs:198,0.954592020492434)
--(axis cs:197,0.950508358824062)
--(axis cs:196,0.951294186719207)
--(axis cs:195,0.958454845274903)
--(axis cs:194,0.956321758801079)
--(axis cs:193,0.957505056235878)
--(axis cs:192,0.9653705427517)
--(axis cs:191,0.973517719572005)
--(axis cs:190,0.963930623665072)
--(axis cs:189,0.965477347629409)
--(axis cs:188,0.963988032600665)
--(axis cs:187,0.965495434817574)
--(axis cs:186,0.964962155343603)
--(axis cs:185,0.962761493399551)
--(axis cs:184,0.949977900375564)
--(axis cs:183,0.967046644040856)
--(axis cs:182,0.971562889024995)
--(axis cs:181,0.974489592156931)
--(axis cs:180,0.940930038599143)
--(axis cs:179,0.950778683353263)
--(axis cs:178,0.935424917280046)
--(axis cs:177,0.953381417649317)
--(axis cs:176,0.963193808808781)
--(axis cs:175,0.946127863557322)
--(axis cs:174,0.964602642682748)
--(axis cs:173,0.963310875526233)
--(axis cs:172,0.948477326919994)
--(axis cs:171,0.948951701929639)
--(axis cs:170,0.948970845410637)
--(axis cs:169,0.954175982542005)
--(axis cs:168,0.961503504875263)
--(axis cs:167,0.972639090647268)
--(axis cs:166,0.957791162617579)
--(axis cs:165,0.938505203964569)
--(axis cs:164,0.947681690133426)
--(axis cs:163,0.962554286857026)
--(axis cs:162,0.967663133083507)
--(axis cs:161,0.960868996653352)
--(axis cs:160,0.95732506958082)
--(axis cs:159,0.958556980510471)
--(axis cs:158,0.94246045179571)
--(axis cs:157,0.943324865758695)
--(axis cs:156,0.935655337313679)
--(axis cs:155,0.955271226259754)
--(axis cs:154,0.964458629314167)
--(axis cs:153,0.939425515445244)
--(axis cs:152,0.95070768819306)
--(axis cs:151,0.945762930219988)
--(axis cs:150,0.95134801920536)
--(axis cs:149,0.937408468818525)
--(axis cs:148,0.937582308566167)
--(axis cs:147,0.933623465011707)
--(axis cs:146,0.929768517549764)
--(axis cs:145,0.936165213167377)
--(axis cs:144,0.919522067221865)
--(axis cs:143,0.921393201755815)
--(axis cs:142,0.926346821609993)
--(axis cs:141,0.923392792002324)
--(axis cs:140,0.948826653000369)
--(axis cs:139,0.935107258666946)
--(axis cs:138,0.925515225481022)
--(axis cs:137,0.936456181131873)
--(axis cs:136,0.935810688160667)
--(axis cs:135,0.941385850262671)
--(axis cs:134,0.911406931729823)
--(axis cs:133,0.87962148619693)
--(axis cs:132,0.888274946126469)
--(axis cs:131,0.906526153400804)
--(axis cs:130,0.92453856506147)
--(axis cs:129,0.936559191476359)
--(axis cs:128,0.906864459806136)
--(axis cs:127,0.90757865365016)
--(axis cs:126,0.878080873134462)
--(axis cs:125,0.900183495919444)
--(axis cs:124,0.901444550112012)
--(axis cs:123,0.895389187391648)
--(axis cs:122,0.875529373334254)
--(axis cs:121,0.880623404483836)
--(axis cs:120,0.854422607659735)
--(axis cs:119,0.860533335713395)
--(axis cs:118,0.880653853305789)
--(axis cs:117,0.878876569858912)
--(axis cs:116,0.85171533775756)
--(axis cs:115,0.857587952519518)
--(axis cs:114,0.835623428179517)
--(axis cs:113,0.846954718804517)
--(axis cs:112,0.867259408551212)
--(axis cs:111,0.832825874857231)
--(axis cs:110,0.848668465173297)
--(axis cs:109,0.852780141977438)
--(axis cs:108,0.86856996328687)
--(axis cs:107,0.847654452150931)
--(axis cs:106,0.83712657184398)
--(axis cs:105,0.842888181593395)
--(axis cs:104,0.843623122402658)
--(axis cs:103,0.859108496376185)
--(axis cs:102,0.850071531638935)
--(axis cs:101,0.848899159560581)
--(axis cs:100,0.850945396635998)
--(axis cs:99,0.861062603915955)
--(axis cs:98,0.847945106317114)
--(axis cs:97,0.848704539510049)
--(axis cs:96,0.849688059442613)
--(axis cs:95,0.868235729129774)
--(axis cs:94,0.857803837532165)
--(axis cs:93,0.864233636651385)
--(axis cs:92,0.855770587826471)
--(axis cs:91,0.854012661311085)
--(axis cs:90,0.855008461743904)
--(axis cs:89,0.877048393093596)
--(axis cs:88,0.849617580164296)
--(axis cs:87,0.849685266123052)
--(axis cs:86,0.837609315038428)
--(axis cs:85,0.839970195073627)
--(axis cs:84,0.854039411601753)
--(axis cs:83,0.828230340074383)
--(axis cs:82,0.847793255176108)
--(axis cs:81,0.858613710411571)
--(axis cs:80,0.866853425128047)
--(axis cs:79,0.853528690216675)
--(axis cs:78,0.86405049007872)
--(axis cs:77,0.852602128119115)
--(axis cs:76,0.84004532277789)
--(axis cs:75,0.852237587069233)
--(axis cs:74,0.868789753428421)
--(axis cs:73,0.88281017469928)
--(axis cs:72,0.850875930257252)
--(axis cs:71,0.868669736374495)
--(axis cs:70,0.872644429996106)
--(axis cs:69,0.883660174732775)
--(axis cs:68,0.873171987753782)
--(axis cs:67,0.843696176150432)
--(axis cs:66,0.871135424151356)
--(axis cs:65,0.866045498934717)
--(axis cs:64,0.87960398099129)
--(axis cs:63,0.872389586857789)
--(axis cs:62,0.850393197728512)
--(axis cs:61,0.860110235117933)
--(axis cs:60,0.860421641129718)
--(axis cs:59,0.869192659875771)
--(axis cs:58,0.87797871892435)
--(axis cs:57,0.853859150148479)
--(axis cs:56,0.868516296738216)
--(axis cs:55,0.86555122358502)
--(axis cs:54,0.902507283456685)
--(axis cs:53,0.89991094464498)
--(axis cs:52,0.884744056417049)
--(axis cs:51,0.881227984193818)
--(axis cs:50,0.889438937085899)
--(axis cs:49,0.906762493029817)
--(axis cs:48,0.895309029076801)
--(axis cs:47,0.892115606366095)
--(axis cs:46,0.889449734938939)
--(axis cs:45,0.883022727911871)
--(axis cs:44,0.890187290603441)
--(axis cs:43,0.87909404368085)
--(axis cs:42,0.912491540802965)
--(axis cs:41,0.907385456771674)
--(axis cs:40,0.90006877555366)
--(axis cs:39,0.881953253278014)
--(axis cs:38,0.893056224699768)
--(axis cs:37,0.89667559510903)
--(axis cs:36,0.875766616614172)
--(axis cs:35,0.849772943491041)
--(axis cs:34,0.855985853704519)
--(axis cs:33,0.862127052042118)
--(axis cs:32,0.827980167149733)
--(axis cs:31,0.806717165761188)
--(axis cs:30,0.802105213549036)
--(axis cs:29,0.814108162694464)
--(axis cs:28,0.788158356435004)
--(axis cs:27,0.777145826154742)
--(axis cs:26,0.777451662633883)
--(axis cs:25,0.790498084029091)
--(axis cs:24,0.711662633573563)
--(axis cs:23,0.706719373714929)
--(axis cs:22,0.683724053882871)
--(axis cs:21,0.661861238697133)
--(axis cs:20,0.631138989539308)
--(axis cs:19,0.609628892082024)
--(axis cs:18,0.590403570851716)
--(axis cs:17,0.558995736165587)
--(axis cs:16,0.529195616083784)
--(axis cs:15,0.5096370531494)
--(axis cs:14,0.475307370136511)
--(axis cs:13,0.458704343392036)
--(axis cs:12,0.457930824665747)
--(axis cs:11,0.464836773820289)
--(axis cs:10,0.456767423370238)
--(axis cs:9,0.437940449010658)
--(axis cs:8,0.446657778461729)
--(axis cs:7,0.459894685341792)
--(axis cs:6,0.442978352121749)
--(axis cs:5,0.384246991244884)
--(axis cs:4,0.331113926433431)
--(axis cs:3,0.381518452544479)
--(axis cs:2,0.451760786408081)
--(axis cs:1,0.448215564232196)
--(axis cs:0,0.404869672437184)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,0.331923585280024)
--(axis cs:0,0.00555011777811867)
--(axis cs:1,0.0673634100404917)
--(axis cs:2,0.120986352285408)
--(axis cs:3,0.225238958196496)
--(axis cs:4,0.29130587292778)
--(axis cs:5,0.242546362567495)
--(axis cs:6,0.182248893991344)
--(axis cs:7,0.167888397284652)
--(axis cs:8,0.197921196935259)
--(axis cs:9,0.228855474855301)
--(axis cs:10,0.225988710322936)
--(axis cs:11,0.232123463683375)
--(axis cs:12,0.258781661634397)
--(axis cs:13,0.283264883365853)
--(axis cs:14,0.304139392908552)
--(axis cs:15,0.304110094735447)
--(axis cs:16,0.303496331968917)
--(axis cs:17,0.304065920567486)
--(axis cs:18,0.301827534299601)
--(axis cs:19,0.299671536179628)
--(axis cs:20,0.301731401399242)
--(axis cs:21,0.29568951234104)
--(axis cs:22,0.289571239511629)
--(axis cs:23,0.281469374773295)
--(axis cs:24,0.284546656663705)
--(axis cs:25,0.227930714444143)
--(axis cs:26,0.258779450684112)
--(axis cs:27,0.279946647731697)
--(axis cs:28,0.280538744679952)
--(axis cs:29,0.270447733048765)
--(axis cs:30,0.300611136348361)
--(axis cs:31,0.292634620459299)
--(axis cs:32,0.277896648108116)
--(axis cs:33,0.257803678566863)
--(axis cs:34,0.270598282429569)
--(axis cs:35,0.282721333775962)
--(axis cs:36,0.267404169419834)
--(axis cs:37,0.249930367493838)
--(axis cs:38,0.26757669252016)
--(axis cs:39,0.295691217182288)
--(axis cs:40,0.272801633988578)
--(axis cs:41,0.28784566578726)
--(axis cs:42,0.286131109227523)
--(axis cs:43,0.320253892615185)
--(axis cs:44,0.321174766930606)
--(axis cs:45,0.337787341287374)
--(axis cs:46,0.341699225294867)
--(axis cs:47,0.331743239112668)
--(axis cs:48,0.325452260033125)
--(axis cs:49,0.327811383759077)
--(axis cs:50,0.368033522126601)
--(axis cs:51,0.383064759948741)
--(axis cs:52,0.38869887116354)
--(axis cs:53,0.361968449743035)
--(axis cs:54,0.363411902115634)
--(axis cs:55,0.42059646203368)
--(axis cs:56,0.428730231752301)
--(axis cs:57,0.444636419458628)
--(axis cs:58,0.41330889940025)
--(axis cs:59,0.435102647988808)
--(axis cs:60,0.450862118250923)
--(axis cs:61,0.441544499948073)
--(axis cs:62,0.456398900272153)
--(axis cs:63,0.429168886324333)
--(axis cs:64,0.418976309999877)
--(axis cs:65,0.430423108563202)
--(axis cs:66,0.431397370311957)
--(axis cs:67,0.480378342736729)
--(axis cs:68,0.446197780546844)
--(axis cs:69,0.417710874895709)
--(axis cs:70,0.431676556031483)
--(axis cs:71,0.421919544597172)
--(axis cs:72,0.459165204879116)
--(axis cs:73,0.434685390315744)
--(axis cs:74,0.439132006920094)
--(axis cs:75,0.471978131357429)
--(axis cs:76,0.471980412015806)
--(axis cs:77,0.450065456701071)
--(axis cs:78,0.449140835541422)
--(axis cs:79,0.456327596148983)
--(axis cs:80,0.439945097128564)
--(axis cs:81,0.458546814791027)
--(axis cs:82,0.482309498899245)
--(axis cs:83,0.491343541348218)
--(axis cs:84,0.468624315269159)
--(axis cs:85,0.482032434684219)
--(axis cs:86,0.488845173548432)
--(axis cs:87,0.484964341167454)
--(axis cs:88,0.483206601366697)
--(axis cs:89,0.447486967597734)
--(axis cs:90,0.470028826485736)
--(axis cs:91,0.476796129445809)
--(axis cs:92,0.479371964528817)
--(axis cs:93,0.468867845810365)
--(axis cs:94,0.472988267367335)
--(axis cs:95,0.455521713055673)
--(axis cs:96,0.484399290003124)
--(axis cs:97,0.492045200669708)
--(axis cs:98,0.488800779573509)
--(axis cs:99,0.480988803040499)
--(axis cs:100,0.48337558216711)
--(axis cs:101,0.48145648229355)
--(axis cs:102,0.499504917342113)
--(axis cs:103,0.484217629056468)
--(axis cs:104,0.498579765205891)
--(axis cs:105,0.499495703208702)
--(axis cs:106,0.512787483660164)
--(axis cs:107,0.503499653273644)
--(axis cs:108,0.483246536321296)
--(axis cs:109,0.494937516186056)
--(axis cs:110,0.513187831963433)
--(axis cs:111,0.521908469863916)
--(axis cs:112,0.483551960525102)
--(axis cs:113,0.4949272410225)
--(axis cs:114,0.511031316651245)
--(axis cs:115,0.495976943103019)
--(axis cs:116,0.511953539075247)
--(axis cs:117,0.486159443102191)
--(axis cs:118,0.476762139618641)
--(axis cs:119,0.5035373331223)
--(axis cs:120,0.499948441472018)
--(axis cs:121,0.481707852915159)
--(axis cs:122,0.482863495378003)
--(axis cs:123,0.463384951574375)
--(axis cs:124,0.457262834291606)
--(axis cs:125,0.455287680502244)
--(axis cs:126,0.493395445107999)
--(axis cs:127,0.452775702999285)
--(axis cs:128,0.456867306468883)
--(axis cs:129,0.430537145400115)
--(axis cs:130,0.448958299144749)
--(axis cs:131,0.461061842908817)
--(axis cs:132,0.473669927758942)
--(axis cs:133,0.497414525909661)
--(axis cs:134,0.462521245496822)
--(axis cs:135,0.445261193895892)
--(axis cs:136,0.445887717933944)
--(axis cs:137,0.450095867531094)
--(axis cs:138,0.4549225817432)
--(axis cs:139,0.449198325442389)
--(axis cs:140,0.431686890953729)
--(axis cs:141,0.456748486590227)
--(axis cs:142,0.457740531148814)
--(axis cs:143,0.471870017960033)
--(axis cs:144,0.480046674304757)
--(axis cs:145,0.460516498809356)
--(axis cs:146,0.460077498023549)
--(axis cs:147,0.455336806870753)
--(axis cs:148,0.459922253030092)
--(axis cs:149,0.46987915806619)
--(axis cs:150,0.450336258080301)
--(axis cs:151,0.452365503820133)
--(axis cs:152,0.450595333567839)
--(axis cs:153,0.473682379900897)
--(axis cs:154,0.448289826840144)
--(axis cs:155,0.456502915690939)
--(axis cs:156,0.455628422325581)
--(axis cs:157,0.453603306450755)
--(axis cs:158,0.471698806436481)
--(axis cs:159,0.455825622217294)
--(axis cs:160,0.454140980781431)
--(axis cs:161,0.456538002485675)
--(axis cs:162,0.450488409135672)
--(axis cs:163,0.464298160756187)
--(axis cs:164,0.468083455260822)
--(axis cs:165,0.468930037686905)
--(axis cs:166,0.458791698286229)
--(axis cs:167,0.44860103434288)
--(axis cs:168,0.464414407251089)
--(axis cs:169,0.465747058765569)
--(axis cs:170,0.472013813383374)
--(axis cs:171,0.461179301983641)
--(axis cs:172,0.461733265491608)
--(axis cs:173,0.467121793020119)
--(axis cs:174,0.464873676071441)
--(axis cs:175,0.470406222536654)
--(axis cs:176,0.462306903093181)
--(axis cs:177,0.468766273524016)
--(axis cs:178,0.487211867648708)
--(axis cs:179,0.471751547522695)
--(axis cs:180,0.477918555838678)
--(axis cs:181,0.441457853966849)
--(axis cs:182,0.454290835555679)
--(axis cs:183,0.459570884910664)
--(axis cs:184,0.480205739811887)
--(axis cs:185,0.458693003291703)
--(axis cs:186,0.459745231208231)
--(axis cs:187,0.464636855394545)
--(axis cs:188,0.469926027939956)
--(axis cs:189,0.455839789316303)
--(axis cs:190,0.468136196657707)
--(axis cs:191,0.449097234715643)
--(axis cs:192,0.455823360711025)
--(axis cs:193,0.47170040707622)
--(axis cs:194,0.478569198147976)
--(axis cs:195,0.491181936200914)
--(axis cs:196,0.498447863369056)
--(axis cs:197,0.491789526391879)
--(axis cs:198,0.484319475187635)
--(axis cs:199,0.488915001289069)
--(axis cs:200,0.509383025329113)
--(axis cs:201,0.518946297978184)
--(axis cs:202,0.513621266580785)
--(axis cs:203,0.496730529213905)
--(axis cs:204,0.481277700743214)
--(axis cs:205,0.500885941055541)
--(axis cs:206,0.510636416603511)
--(axis cs:207,0.52234877473158)
--(axis cs:208,0.520353187065986)
--(axis cs:209,0.534407617716373)
--(axis cs:210,0.523395743222749)
--(axis cs:211,0.541492988263993)
--(axis cs:212,0.544514499755059)
--(axis cs:213,0.507115121904054)
--(axis cs:214,0.520239082976503)
--(axis cs:215,0.522115058701649)
--(axis cs:216,0.534928850026129)
--(axis cs:217,0.54768260519133)
--(axis cs:218,0.525432398703548)
--(axis cs:219,0.548282925577346)
--(axis cs:220,0.560269394923794)
--(axis cs:221,0.556942263785493)
--(axis cs:222,0.551269192965091)
--(axis cs:223,0.546333888822586)
--(axis cs:224,0.550131389301071)
--(axis cs:225,0.546204376042898)
--(axis cs:226,0.558696318961956)
--(axis cs:227,0.534023887103736)
--(axis cs:228,0.530116025569301)
--(axis cs:229,0.54303116013814)
--(axis cs:230,0.557727615787443)
--(axis cs:231,0.559082935417155)
--(axis cs:232,0.551877820394245)
--(axis cs:233,0.554220754468351)
--(axis cs:234,0.577572201542752)
--(axis cs:235,0.592897897508053)
--(axis cs:236,0.563811537979873)
--(axis cs:237,0.534629625145522)
--(axis cs:238,0.568200386021617)
--(axis cs:239,0.575265150262315)
--(axis cs:240,0.579437104040822)
--(axis cs:241,0.592908811590541)
--(axis cs:242,0.621431196887801)
--(axis cs:243,0.596866319357749)
--(axis cs:244,0.595052150204897)
--(axis cs:245,0.594694549320654)
--(axis cs:246,0.584953305055388)
--(axis cs:247,0.592185932654242)
--(axis cs:248,0.610165934238164)
--(axis cs:249,0.599296706350079)
--(axis cs:250,0.615385154792083)
--(axis cs:251,0.615477493928761)
--(axis cs:252,0.637376488955925)
--(axis cs:253,0.636886288280655)
--(axis cs:254,0.628834373980716)
--(axis cs:255,0.611346317765329)
--(axis cs:256,0.616544732628146)
--(axis cs:257,0.60450168928093)
--(axis cs:258,0.637412781231226)
--(axis cs:259,0.618298282867712)
--(axis cs:260,0.619925408149623)
--(axis cs:261,0.64793397836536)
--(axis cs:262,0.624445252715602)
--(axis cs:263,0.605214778583041)
--(axis cs:264,0.625986466600026)
--(axis cs:265,0.637257042728025)
--(axis cs:266,0.642501048114867)
--(axis cs:267,0.646104550435417)
--(axis cs:268,0.649841967258842)
--(axis cs:269,0.633222743672496)
--(axis cs:270,0.651637802674842)
--(axis cs:271,0.663738828828403)
--(axis cs:272,0.663011557891653)
--(axis cs:273,0.653723254342715)
--(axis cs:274,0.65566194714299)
--(axis cs:275,0.692132952495253)
--(axis cs:276,0.696856032846788)
--(axis cs:277,0.661354354917976)
--(axis cs:278,0.644841298842348)
--(axis cs:279,0.705286262817121)
--(axis cs:280,0.691351204219072)
--(axis cs:281,0.685588820839343)
--(axis cs:282,0.691530601850725)
--(axis cs:283,0.657738621881402)
--(axis cs:284,0.672112244725955)
--(axis cs:285,0.656163351478998)
--(axis cs:286,0.666290816160999)
--(axis cs:287,0.698161271758883)
--(axis cs:288,0.687826581607902)
--(axis cs:289,0.690032001033761)
--(axis cs:290,0.677426197019759)
--(axis cs:291,0.686150830662225)
--(axis cs:292,0.69468783554062)
--(axis cs:293,0.693643791482379)
--(axis cs:294,0.695197778833289)
--(axis cs:295,0.702159086153939)
--(axis cs:296,0.6955528839074)
--(axis cs:297,0.677263239362541)
--(axis cs:298,0.704441309243165)
--(axis cs:299,0.69856498403771)
--(axis cs:300,0.701599770467975)
--(axis cs:301,0.700332029931045)
--(axis cs:302,0.699781730619119)
--(axis cs:303,0.705587723062283)
--(axis cs:304,0.694701344864703)
--(axis cs:305,0.699902717158382)
--(axis cs:306,0.707232274094566)
--(axis cs:307,0.690715351484139)
--(axis cs:308,0.668429367058068)
--(axis cs:309,0.687621196953984)
--(axis cs:310,0.680207793195931)
--(axis cs:311,0.713351421537882)
--(axis cs:312,0.718172192518679)
--(axis cs:313,0.694439794839436)
--(axis cs:314,0.680411301017216)
--(axis cs:315,0.695831843937586)
--(axis cs:316,0.724053736672838)
--(axis cs:317,0.715259974613097)
--(axis cs:318,0.700866609439667)
--(axis cs:319,0.704306747205806)
--(axis cs:320,0.691967547220594)
--(axis cs:321,0.701000184226681)
--(axis cs:322,0.700908919542525)
--(axis cs:323,0.706542169368237)
--(axis cs:324,0.722853119204406)
--(axis cs:325,0.68941157033494)
--(axis cs:326,0.712165000863608)
--(axis cs:327,0.701789770563008)
--(axis cs:328,0.709813711372279)
--(axis cs:329,0.705020836711289)
--(axis cs:330,0.696282360537455)
--(axis cs:331,0.696613501707384)
--(axis cs:332,0.718367713801792)
--(axis cs:333,0.716893413670752)
--(axis cs:334,0.721478196238701)
--(axis cs:335,0.723042125681199)
--(axis cs:336,0.700883683882709)
--(axis cs:337,0.690617323002595)
--(axis cs:338,0.708314887973427)
--(axis cs:339,0.714180296289012)
--(axis cs:340,0.697979186983662)
--(axis cs:341,0.698981716693678)
--(axis cs:342,0.67111099953095)
--(axis cs:343,0.682200766889166)
--(axis cs:344,0.679418345158065)
--(axis cs:345,0.663744293209946)
--(axis cs:346,0.704307948577153)
--(axis cs:347,0.683754106099245)
--(axis cs:348,0.691696401462139)
--(axis cs:349,0.687046623890733)
--(axis cs:350,0.692827079803037)
--(axis cs:351,0.685995155003713)
--(axis cs:352,0.668473397528829)
--(axis cs:353,0.688518249075387)
--(axis cs:354,0.703368374235008)
--(axis cs:355,0.700733161377237)
--(axis cs:356,0.712869925149507)
--(axis cs:357,0.687455602563544)
--(axis cs:358,0.694447513130745)
--(axis cs:359,0.705338957394688)
--(axis cs:360,0.690249432081323)
--(axis cs:361,0.704960988352343)
--(axis cs:362,0.70200222114304)
--(axis cs:363,0.699820729480317)
--(axis cs:364,0.695208208181516)
--(axis cs:365,0.700819842240801)
--(axis cs:366,0.703478078343561)
--(axis cs:367,0.704376780755728)
--(axis cs:368,0.706762882904955)
--(axis cs:369,0.710953738937357)
--(axis cs:370,0.700415106751923)
--(axis cs:371,0.698288191704656)
--(axis cs:372,0.691546478420297)
--(axis cs:373,0.705465870481412)
--(axis cs:374,0.725456277064466)
--(axis cs:375,0.703598976412382)
--(axis cs:376,0.708838083664544)
--(axis cs:377,0.702442785838066)
--(axis cs:378,0.698565404977342)
--(axis cs:379,0.710823290496624)
--(axis cs:380,0.697300501794438)
--(axis cs:381,0.693232454156848)
--(axis cs:382,0.699722158932611)
--(axis cs:383,0.698312466122161)
--(axis cs:384,0.67356760314141)
--(axis cs:385,0.67051755734274)
--(axis cs:386,0.713233332346302)
--(axis cs:387,0.713928091889061)
--(axis cs:388,0.705417725441247)
--(axis cs:389,0.68164788925383)
--(axis cs:390,0.701567795438969)
--(axis cs:391,0.707041528113077)
--(axis cs:392,0.722381491865722)
--(axis cs:393,0.716674570097467)
--(axis cs:394,0.709993397314063)
--(axis cs:395,0.69108963005567)
--(axis cs:396,0.695638936313779)
--(axis cs:397,0.699885197164122)
--(axis cs:398,0.719401586532857)
--(axis cs:399,0.711717348806919)
--(axis cs:400,0.717951095930273)
--(axis cs:401,0.701739232872565)
--(axis cs:402,0.700400512901645)
--(axis cs:403,0.714486822913551)
--(axis cs:404,0.717417162800992)
--(axis cs:405,0.706550266342063)
--(axis cs:406,0.702126009353579)
--(axis cs:407,0.708791665292445)
--(axis cs:408,0.708387469000024)
--(axis cs:409,0.710488957251874)
--(axis cs:410,0.703718507654016)
--(axis cs:411,0.703670899650831)
--(axis cs:412,0.712575978680314)
--(axis cs:413,0.708258191173065)
--(axis cs:414,0.700972593271233)
--(axis cs:415,0.707383729384066)
--(axis cs:416,0.700737386875837)
--(axis cs:417,0.710830587582813)
--(axis cs:418,0.709370314873911)
--(axis cs:419,0.720634614356196)
--(axis cs:420,0.717464408806814)
--(axis cs:421,0.701036987817405)
--(axis cs:422,0.685244864962866)
--(axis cs:423,0.699925706918489)
--(axis cs:424,0.699550077356477)
--(axis cs:425,0.700998905072613)
--(axis cs:426,0.694992182519063)
--(axis cs:427,0.691058547483816)
--(axis cs:428,0.692537523723738)
--(axis cs:429,0.688719666308961)
--(axis cs:430,0.696196801629242)
--(axis cs:431,0.693501828697325)
--(axis cs:432,0.679152008559583)
--(axis cs:433,0.68994814884409)
--(axis cs:434,0.677966611314806)
--(axis cs:435,0.688460159166831)
--(axis cs:436,0.711625582401273)
--(axis cs:437,0.711565495666475)
--(axis cs:438,0.698594084360741)
--(axis cs:439,0.690210136240299)
--(axis cs:440,0.709738732522927)
--(axis cs:441,0.713805403130328)
--(axis cs:442,0.707805843641584)
--(axis cs:443,0.690787549101271)
--(axis cs:444,0.715148671976969)
--(axis cs:445,0.710603436570616)
--(axis cs:446,0.695895534831204)
--(axis cs:447,0.686303151412102)
--(axis cs:448,0.675540532035244)
--(axis cs:449,0.70327971626648)
--(axis cs:450,0.697237815823094)
--(axis cs:451,0.69479088172114)
--(axis cs:452,0.681860168131509)
--(axis cs:453,0.692989256492709)
--(axis cs:454,0.709803403581507)
--(axis cs:455,0.703814119719048)
--(axis cs:456,0.692929438365551)
--(axis cs:457,0.693456306222943)
--(axis cs:458,0.702563999432251)
--(axis cs:459,0.699772363575419)
--(axis cs:460,0.707203826819966)
--(axis cs:461,0.68371286934451)
--(axis cs:462,0.673535953235456)
--(axis cs:463,0.697914721889785)
--(axis cs:464,0.691747281232285)
--(axis cs:465,0.7113671424452)
--(axis cs:466,0.714698301141518)
--(axis cs:467,0.68521578126088)
--(axis cs:468,0.687791365433275)
--(axis cs:469,0.711806987297017)
--(axis cs:470,0.705823805655227)
--(axis cs:471,0.702486020024776)
--(axis cs:472,0.697347550422653)
--(axis cs:473,0.689770663745866)
--(axis cs:474,0.698168974171237)
--(axis cs:475,0.68922965366249)
--(axis cs:476,0.704154811639579)
--(axis cs:477,0.685455546375072)
--(axis cs:478,0.675260898432402)
--(axis cs:479,0.689381498273662)
--(axis cs:480,0.714685637898211)
--(axis cs:481,0.717969013289561)
--(axis cs:482,0.704169785522423)
--(axis cs:483,0.708094407262315)
--(axis cs:484,0.717943949248113)
--(axis cs:485,0.691189248322513)
--(axis cs:486,0.695918480924356)
--(axis cs:487,0.708880453566814)
--(axis cs:488,0.716778381580693)
--(axis cs:489,0.7111316886936)
--(axis cs:490,0.705538069286693)
--(axis cs:491,0.699330883609453)
--(axis cs:492,0.693994911922482)
--(axis cs:493,0.702019467066657)
--(axis cs:494,0.645571018772397)
--(axis cs:495,0.698696504172065)
--(axis cs:496,0.659602861478913)
--(axis cs:497,0.700728967616425)
--(axis cs:498,0.677171436778504)
--(axis cs:499,0.703724376034447)
--(axis cs:499,0.783854637137502)
--(axis cs:499,0.783854637137502)
--(axis cs:498,0.804407590899333)
--(axis cs:497,0.782007939890819)
--(axis cs:496,0.827344568328649)
--(axis cs:495,0.791303561832237)
--(axis cs:494,0.830323777448483)
--(axis cs:493,0.794296388662296)
--(axis cs:492,0.798741992322192)
--(axis cs:491,0.795300764454207)
--(axis cs:490,0.78677779402146)
--(axis cs:489,0.783605233721079)
--(axis cs:488,0.781853271452112)
--(axis cs:487,0.783645939620859)
--(axis cs:486,0.795976322624758)
--(axis cs:485,0.80249503096874)
--(axis cs:484,0.779529805132766)
--(axis cs:483,0.79032671589097)
--(axis cs:482,0.791303963236797)
--(axis cs:481,0.770136327718275)
--(axis cs:480,0.775630213514111)
--(axis cs:479,0.804408061642784)
--(axis cs:478,0.806528652850782)
--(axis cs:477,0.803702412659496)
--(axis cs:476,0.792161044089374)
--(axis cs:475,0.796559890041493)
--(axis cs:474,0.787410052201572)
--(axis cs:473,0.790650446457526)
--(axis cs:472,0.799073573383146)
--(axis cs:471,0.797408793462628)
--(axis cs:470,0.792176264013191)
--(axis cs:469,0.788929908063428)
--(axis cs:468,0.784629772476865)
--(axis cs:467,0.784468493312195)
--(axis cs:466,0.778670180193369)
--(axis cs:465,0.7852644924176)
--(axis cs:464,0.79425279862539)
--(axis cs:463,0.793874832405002)
--(axis cs:462,0.793622012976766)
--(axis cs:461,0.780076675262953)
--(axis cs:460,0.781638353080756)
--(axis cs:459,0.795280331698934)
--(axis cs:458,0.788804495103496)
--(axis cs:457,0.792543761086387)
--(axis cs:456,0.782123257159769)
--(axis cs:455,0.775028050895897)
--(axis cs:454,0.782407197923973)
--(axis cs:453,0.789537127409188)
--(axis cs:452,0.791297802397344)
--(axis cs:451,0.782682866636532)
--(axis cs:450,0.778341201263939)
--(axis cs:449,0.78250982116333)
--(axis cs:448,0.796143735611144)
--(axis cs:447,0.796328494292468)
--(axis cs:446,0.794420329129463)
--(axis cs:445,0.786554538676416)
--(axis cs:444,0.783167189373643)
--(axis cs:443,0.792265150088166)
--(axis cs:442,0.77240476177898)
--(axis cs:441,0.774299912780814)
--(axis cs:440,0.779945554347527)
--(axis cs:439,0.794842562296624)
--(axis cs:438,0.788563881600515)
--(axis cs:437,0.78359248023307)
--(axis cs:436,0.78426923239116)
--(axis cs:435,0.787118845371856)
--(axis cs:434,0.793717668879928)
--(axis cs:433,0.79215718157294)
--(axis cs:432,0.806532267067553)
--(axis cs:431,0.793445607384411)
--(axis cs:430,0.785276957971748)
--(axis cs:429,0.791280396683738)
--(axis cs:428,0.791673074117626)
--(axis cs:427,0.799888893567065)
--(axis cs:426,0.789428938927647)
--(axis cs:425,0.782685364932864)
--(axis cs:424,0.788239471969165)
--(axis cs:423,0.791548036871585)
--(axis cs:422,0.800228893333097)
--(axis cs:421,0.791173619962248)
--(axis cs:420,0.776219864210266)
--(axis cs:419,0.770628612102705)
--(axis cs:418,0.781998185936009)
--(axis cs:417,0.785380000069294)
--(axis cs:416,0.791473195807123)
--(axis cs:415,0.786300556181361)
--(axis cs:414,0.788185372037508)
--(axis cs:413,0.782583988075143)
--(axis cs:412,0.773424076080669)
--(axis cs:411,0.786329172627643)
--(axis cs:410,0.787544712530711)
--(axis cs:409,0.775826920562168)
--(axis cs:408,0.776138907975186)
--(axis cs:407,0.777629455501751)
--(axis cs:406,0.776821429338213)
--(axis cs:405,0.77734454609128)
--(axis cs:404,0.776056599159088)
--(axis cs:403,0.772355351365511)
--(axis cs:402,0.771283761018916)
--(axis cs:401,0.773945052291315)
--(axis cs:400,0.770048983274888)
--(axis cs:399,0.773440611532678)
--(axis cs:398,0.772703746895777)
--(axis cs:397,0.781799086042215)
--(axis cs:396,0.7799400933216)
--(axis cs:395,0.783226226576763)
--(axis cs:394,0.776427717205959)
--(axis cs:393,0.780167588370679)
--(axis cs:392,0.775197536866176)
--(axis cs:391,0.785063805315557)
--(axis cs:390,0.776432280754589)
--(axis cs:389,0.78982587360973)
--(axis cs:388,0.775740229929204)
--(axis cs:387,0.779019342235133)
--(axis cs:386,0.774977264190033)
--(axis cs:385,0.792745678251357)
--(axis cs:384,0.793906142204659)
--(axis cs:383,0.78558234003701)
--(axis cs:382,0.785541075758005)
--(axis cs:381,0.782346556656011)
--(axis cs:380,0.781120627883988)
--(axis cs:379,0.774860985130512)
--(axis cs:378,0.782276758710916)
--(axis cs:377,0.775346741653453)
--(axis cs:376,0.78305671988457)
--(axis cs:375,0.783137923515661)
--(axis cs:374,0.763491170913102)
--(axis cs:373,0.774849990467652)
--(axis cs:372,0.787400972819841)
--(axis cs:371,0.785817150608207)
--(axis cs:370,0.788742852282645)
--(axis cs:369,0.774204233950585)
--(axis cs:368,0.773658233572609)
--(axis cs:367,0.779412763600769)
--(axis cs:366,0.781258834785342)
--(axis cs:365,0.788338129342114)
--(axis cs:364,0.779002392922418)
--(axis cs:363,0.782389862739387)
--(axis cs:362,0.77347153414132)
--(axis cs:361,0.778091717111268)
--(axis cs:360,0.793540106001001)
--(axis cs:359,0.777713741794749)
--(axis cs:358,0.77313150029217)
--(axis cs:357,0.778333935117232)
--(axis cs:356,0.764919614890358)
--(axis cs:355,0.786109019175999)
--(axis cs:354,0.782736967425341)
--(axis cs:353,0.788323934740418)
--(axis cs:352,0.798368789549547)
--(axis cs:351,0.781373334813856)
--(axis cs:350,0.780225616374797)
--(axis cs:349,0.791163975908172)
--(axis cs:348,0.791461559529972)
--(axis cs:347,0.79550912427474)
--(axis cs:346,0.782639500052929)
--(axis cs:345,0.798045245775859)
--(axis cs:344,0.785108044616459)
--(axis cs:343,0.784325622232843)
--(axis cs:342,0.799520650088705)
--(axis cs:341,0.786702552659285)
--(axis cs:340,0.796757722882671)
--(axis cs:339,0.781609256700747)
--(axis cs:338,0.776948334168843)
--(axis cs:337,0.774435382059468)
--(axis cs:336,0.773642696355071)
--(axis cs:335,0.770536904355727)
--(axis cs:334,0.778311349171857)
--(axis cs:333,0.778685615713661)
--(axis cs:332,0.77184288208203)
--(axis cs:331,0.771807618685265)
--(axis cs:330,0.770454545915727)
--(axis cs:329,0.773926601980503)
--(axis cs:328,0.779870581772349)
--(axis cs:327,0.784315571097341)
--(axis cs:326,0.77636138735492)
--(axis cs:325,0.791325331550645)
--(axis cs:324,0.7745153733738)
--(axis cs:323,0.780299998636653)
--(axis cs:322,0.792985877079902)
--(axis cs:321,0.785631447624515)
--(axis cs:320,0.787085146999698)
--(axis cs:319,0.781798575632024)
--(axis cs:318,0.781765036264904)
--(axis cs:317,0.777371667828904)
--(axis cs:316,0.778472653252265)
--(axis cs:315,0.791747162960189)
--(axis cs:314,0.79411509176891)
--(axis cs:313,0.785770816855302)
--(axis cs:312,0.772880504060702)
--(axis cs:311,0.771069712457174)
--(axis cs:310,0.792423862045382)
--(axis cs:309,0.790378872965402)
--(axis cs:308,0.803675972895706)
--(axis cs:307,0.788968932374713)
--(axis cs:306,0.775820412546525)
--(axis cs:305,0.77736050131977)
--(axis cs:304,0.778877691697363)
--(axis cs:303,0.77725445879598)
--(axis cs:302,0.777376238604707)
--(axis cs:301,0.775983838597221)
--(axis cs:300,0.779558203724996)
--(axis cs:299,0.781540347031835)
--(axis cs:298,0.77640086699344)
--(axis cs:297,0.790421029588875)
--(axis cs:296,0.786131399298937)
--(axis cs:295,0.778683083808493)
--(axis cs:294,0.779328601404491)
--(axis cs:293,0.779724702651821)
--(axis cs:292,0.76825960209711)
--(axis cs:291,0.776165048707811)
--(axis cs:290,0.784994919056259)
--(axis cs:289,0.776283851934555)
--(axis cs:288,0.777541915136354)
--(axis cs:287,0.771101974426018)
--(axis cs:286,0.784551369863316)
--(axis cs:285,0.797626196391035)
--(axis cs:284,0.780203619084132)
--(axis cs:283,0.791208820323927)
--(axis cs:282,0.784258932567481)
--(axis cs:281,0.78262175712544)
--(axis cs:280,0.777069903625231)
--(axis cs:279,0.776187484235524)
--(axis cs:278,0.80547455934608)
--(axis cs:277,0.800224673010828)
--(axis cs:276,0.785249297570243)
--(axis cs:275,0.779656589502155)
--(axis cs:274,0.794759185396458)
--(axis cs:273,0.787645256505883)
--(axis cs:272,0.781514819585491)
--(axis cs:271,0.789629678105111)
--(axis cs:270,0.793835949848882)
--(axis cs:269,0.811408901881495)
--(axis cs:268,0.804684419504078)
--(axis cs:267,0.801895516723332)
--(axis cs:266,0.788551661765762)
--(axis cs:265,0.801795658268374)
--(axis cs:264,0.814855710138512)
--(axis cs:263,0.824995818053681)
--(axis cs:262,0.815660060033357)
--(axis cs:261,0.791329239962213)
--(axis cs:260,0.811337812788005)
--(axis cs:259,0.832754420487776)
--(axis cs:258,0.804903085841431)
--(axis cs:257,0.807393127820398)
--(axis cs:256,0.807560604163445)
--(axis cs:255,0.814864261353902)
--(axis cs:254,0.823481489829372)
--(axis cs:253,0.792376952132007)
--(axis cs:252,0.790834108333311)
--(axis cs:251,0.798943637807593)
--(axis cs:250,0.803983338137476)
--(axis cs:249,0.823229684578892)
--(axis cs:248,0.817623603292032)
--(axis cs:247,0.818235187838794)
--(axis cs:246,0.809152035249739)
--(axis cs:245,0.820673938639759)
--(axis cs:244,0.816842660622258)
--(axis cs:243,0.816817942114853)
--(axis cs:242,0.802779389158116)
--(axis cs:241,0.808249138509605)
--(axis cs:240,0.817089276548312)
--(axis cs:239,0.8184191240096)
--(axis cs:238,0.80190494329116)
--(axis cs:237,0.842107285574098)
--(axis cs:236,0.839030632333912)
--(axis cs:235,0.820365341850548)
--(axis cs:234,0.820954178393868)
--(axis cs:233,0.81388457549694)
--(axis cs:232,0.834543301654785)
--(axis cs:231,0.831548702658021)
--(axis cs:230,0.829114547198108)
--(axis cs:229,0.840653117396345)
--(axis cs:228,0.842094552345289)
--(axis cs:227,0.82955512260487)
--(axis cs:226,0.828672171859481)
--(axis cs:225,0.825795690814691)
--(axis cs:224,0.819237101118819)
--(axis cs:223,0.816297758387786)
--(axis cs:222,0.818099284906452)
--(axis cs:221,0.825584121371238)
--(axis cs:220,0.818467508869139)
--(axis cs:219,0.816769774465379)
--(axis cs:218,0.823093994408835)
--(axis cs:217,0.798317463874768)
--(axis cs:216,0.802229102131946)
--(axis cs:215,0.818516576863858)
--(axis cs:214,0.816603077499378)
--(axis cs:213,0.817516512607392)
--(axis cs:212,0.796853974703334)
--(axis cs:211,0.80640182462109)
--(axis cs:210,0.82028853481367)
--(axis cs:209,0.809276641497526)
--(axis cs:208,0.799962650794122)
--(axis cs:207,0.797967075676874)
--(axis cs:206,0.811995218560449)
--(axis cs:205,0.821640444854092)
--(axis cs:204,0.834617091211228)
--(axis cs:203,0.82905899140112)
--(axis cs:202,0.80048407472821)
--(axis cs:201,0.801159016276577)
--(axis cs:200,0.799564406084638)
--(axis cs:199,0.808242954508027)
--(axis cs:198,0.815259536578899)
--(axis cs:197,0.813684215340267)
--(axis cs:196,0.814499579288013)
--(axis cs:195,0.823554969649949)
--(axis cs:194,0.811115072409628)
--(axis cs:193,0.805247028503582)
--(axis cs:192,0.810808280174981)
--(axis cs:191,0.822376502423808)
--(axis cs:190,0.821021758612358)
--(axis cs:189,0.814160273174461)
--(axis cs:188,0.820389825982034)
--(axis cs:187,0.808310575216111)
--(axis cs:186,0.804254826965903)
--(axis cs:185,0.811728109546841)
--(axis cs:184,0.807478537672404)
--(axis cs:183,0.818639704849565)
--(axis cs:182,0.82170921870337)
--(axis cs:181,0.812436955078441)
--(axis cs:180,0.778607832781398)
--(axis cs:179,0.795406402376678)
--(axis cs:178,0.775525042619172)
--(axis cs:177,0.788602209517446)
--(axis cs:176,0.805377374642077)
--(axis cs:175,0.782857000007163)
--(axis cs:174,0.810810586505415)
--(axis cs:173,0.816036151659142)
--(axis cs:172,0.79068784694539)
--(axis cs:171,0.784399705441165)
--(axis cs:170,0.79156518503172)
--(axis cs:169,0.802147736300863)
--(axis cs:168,0.806006708724542)
--(axis cs:167,0.805293777839497)
--(axis cs:166,0.784471514971812)
--(axis cs:165,0.760964769777293)
--(axis cs:164,0.779495548374384)
--(axis cs:163,0.802333492678165)
--(axis cs:162,0.802985330739319)
--(axis cs:161,0.797251532208595)
--(axis cs:160,0.784595924768271)
--(axis cs:159,0.7859639069808)
--(axis cs:158,0.771985472854773)
--(axis cs:157,0.767765163239267)
--(axis cs:156,0.756792687476263)
--(axis cs:155,0.790655040733573)
--(axis cs:154,0.801499693473722)
--(axis cs:153,0.769265041674951)
--(axis cs:152,0.762352097795718)
--(axis cs:151,0.756476657634519)
--(axis cs:150,0.777032225337612)
--(axis cs:149,0.768647230152338)
--(axis cs:148,0.755867284650684)
--(axis cs:147,0.742242194254783)
--(axis cs:146,0.737712020433161)
--(axis cs:145,0.746115136555377)
--(axis cs:144,0.742163908629171)
--(axis cs:143,0.740656353644485)
--(axis cs:142,0.731312157299239)
--(axis cs:141,0.723777889180342)
--(axis cs:140,0.741681588122456)
--(axis cs:139,0.736485941400905)
--(axis cs:138,0.725709052692955)
--(axis cs:137,0.740325230625885)
--(axis cs:136,0.742533405972242)
--(axis cs:135,0.754423068379804)
--(axis cs:134,0.720847227179706)
--(axis cs:133,0.680901320633902)
--(axis cs:132,0.673488039331664)
--(axis cs:131,0.697675051096406)
--(axis cs:130,0.728620714780101)
--(axis cs:129,0.732094485497407)
--(axis cs:128,0.687132737525619)
--(axis cs:127,0.682908548785993)
--(axis cs:126,0.670288828912948)
--(axis cs:125,0.676922894149775)
--(axis cs:124,0.680737217934611)
--(axis cs:123,0.677773001788341)
--(axis cs:122,0.665873395615617)
--(axis cs:121,0.679344832119744)
--(axis cs:120,0.641525291024544)
--(axis cs:119,0.653725876822977)
--(axis cs:118,0.656606349370737)
--(axis cs:117,0.656156402638278)
--(axis cs:116,0.634993894998753)
--(axis cs:115,0.644128367136271)
--(axis cs:114,0.616863473897782)
--(axis cs:113,0.625178063193584)
--(axis cs:112,0.64929021003965)
--(axis cs:111,0.610828438898163)
--(axis cs:110,0.625549074841103)
--(axis cs:109,0.61600991708485)
--(axis cs:108,0.637069319733914)
--(axis cs:107,0.62271092961009)
--(axis cs:106,0.613528361026244)
--(axis cs:105,0.607662242424233)
--(axis cs:104,0.605630818581325)
--(axis cs:103,0.623361370061334)
--(axis cs:102,0.616916198683711)
--(axis cs:101,0.605596195513505)
--(axis cs:100,0.6187297279216)
--(axis cs:99,0.62574808910757)
--(axis cs:98,0.606251901897664)
--(axis cs:97,0.617112747447799)
--(axis cs:96,0.612653387678447)
--(axis cs:95,0.617846761001173)
--(axis cs:94,0.607327576641462)
--(axis cs:93,0.61723747577263)
--(axis cs:92,0.614522821427516)
--(axis cs:91,0.605309190305127)
--(axis cs:90,0.61365543912782)
--(axis cs:89,0.63114465933451)
--(axis cs:88,0.605319747951958)
--(axis cs:87,0.609456750665159)
--(axis cs:86,0.591575925988866)
--(axis cs:85,0.580704456133724)
--(axis cs:84,0.600849415621215)
--(axis cs:83,0.582340733802081)
--(axis cs:82,0.611164233572221)
--(axis cs:81,0.60250587149871)
--(axis cs:80,0.609212845467671)
--(axis cs:79,0.600409296626502)
--(axis cs:78,0.610753936410956)
--(axis cs:77,0.593513538200486)
--(axis cs:76,0.589388059681951)
--(axis cs:75,0.597916646743639)
--(axis cs:74,0.597394365638098)
--(axis cs:73,0.625525179593)
--(axis cs:72,0.598624312197276)
--(axis cs:71,0.606185773949124)
--(axis cs:70,0.6124287572947)
--(axis cs:69,0.609762854012027)
--(axis cs:68,0.611907531348828)
--(axis cs:67,0.592990140731377)
--(axis cs:66,0.604497406333502)
--(axis cs:65,0.605050614597391)
--(axis cs:64,0.6215500581162)
--(axis cs:63,0.610094333885491)
--(axis cs:62,0.589916932869776)
--(axis cs:61,0.5943502735603)
--(axis cs:60,0.599558984799911)
--(axis cs:59,0.611634244912161)
--(axis cs:58,0.609217480862627)
--(axis cs:57,0.593574151353598)
--(axis cs:56,0.604006656305006)
--(axis cs:55,0.586772011596522)
--(axis cs:54,0.602377623016796)
--(axis cs:53,0.599400023209557)
--(axis cs:52,0.597406429714683)
--(axis cs:51,0.584935281862348)
--(axis cs:50,0.593545465020078)
--(axis cs:49,0.595872877588041)
--(axis cs:48,0.564021460567605)
--(axis cs:47,0.561730480183035)
--(axis cs:46,0.573037657341555)
--(axis cs:45,0.55168638558753)
--(axis cs:44,0.556720017344248)
--(axis cs:43,0.546588251798813)
--(axis cs:42,0.575553140976663)
--(axis cs:41,0.570470169086341)
--(axis cs:40,0.538987888056959)
--(axis cs:39,0.521256192798888)
--(axis cs:38,0.529054926029789)
--(axis cs:37,0.519964409666103)
--(axis cs:36,0.496595860520521)
--(axis cs:35,0.472120806396695)
--(axis cs:34,0.468033329946594)
--(axis cs:33,0.468301620868301)
--(axis cs:32,0.43273496712907)
--(axis cs:31,0.41031277652179)
--(axis cs:30,0.412967840734544)
--(axis cs:29,0.420078617499628)
--(axis cs:28,0.396513922586492)
--(axis cs:27,0.38857970058309)
--(axis cs:26,0.387536373360266)
--(axis cs:25,0.391121943511429)
--(axis cs:24,0.346506003650955)
--(axis cs:23,0.343688552438667)
--(axis cs:22,0.33516563107838)
--(axis cs:21,0.325363151236191)
--(axis cs:20,0.31605810551299)
--(axis cs:19,0.316539021732897)
--(axis cs:18,0.312488289205198)
--(axis cs:17,0.311618322057499)
--(axis cs:16,0.312082642579222)
--(axis cs:15,0.312310986782425)
--(axis cs:14,0.312071161866887)
--(axis cs:13,0.327893042139534)
--(axis cs:12,0.346692051236552)
--(axis cs:11,0.365455513600304)
--(axis cs:10,0.368011324887724)
--(axis cs:9,0.359565609523594)
--(axis cs:8,0.367236720049801)
--(axis cs:7,0.384848471699169)
--(axis cs:6,0.379961659579454)
--(axis cs:5,0.351137877823885)
--(axis cs:4,0.322167843607286)
--(axis cs:3,0.364129493386262)
--(axis cs:2,0.407434725003672)
--(axis cs:1,0.369794507923339)
--(axis cs:0,0.331923585280024)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,0.383438419468597)
--(axis cs:0,0.081719497987026)
--(axis cs:1,0.148129097643016)
--(axis cs:2,0.212659863474559)
--(axis cs:3,0.235225935170783)
--(axis cs:4,0.257384228587291)
--(axis cs:5,0.188273026272901)
--(axis cs:6,0.190599142215563)
--(axis cs:7,0.206238470819616)
--(axis cs:8,0.209736386856264)
--(axis cs:9,0.218513415808953)
--(axis cs:10,0.229858852476701)
--(axis cs:11,0.2344510198218)
--(axis cs:12,0.244673378529467)
--(axis cs:13,0.277301051648083)
--(axis cs:14,0.301235716827196)
--(axis cs:15,0.303096312188962)
--(axis cs:16,0.302821569195914)
--(axis cs:17,0.301641129892933)
--(axis cs:18,0.300951414905479)
--(axis cs:19,0.301345788057877)
--(axis cs:20,0.300567693217957)
--(axis cs:21,0.301268308597701)
--(axis cs:22,0.301797542114403)
--(axis cs:23,0.301881069983174)
--(axis cs:24,0.300573548997943)
--(axis cs:25,0.300682199362186)
--(axis cs:26,0.299428615917187)
--(axis cs:27,0.299638885429708)
--(axis cs:28,0.291881207719009)
--(axis cs:29,0.28349301119168)
--(axis cs:30,0.295267874491189)
--(axis cs:31,0.298133137145353)
--(axis cs:32,0.294805025893027)
--(axis cs:33,0.2938241261643)
--(axis cs:34,0.284874108220956)
--(axis cs:35,0.269548456094796)
--(axis cs:36,0.277578629236881)
--(axis cs:37,0.283943110049793)
--(axis cs:38,0.282376039602516)
--(axis cs:39,0.266096934989982)
--(axis cs:40,0.262959312066151)
--(axis cs:41,0.261688172447646)
--(axis cs:42,0.260357908736044)
--(axis cs:43,0.252490470536913)
--(axis cs:44,0.253594496956091)
--(axis cs:45,0.251228196064797)
--(axis cs:46,0.251217249029782)
--(axis cs:47,0.255452493252624)
--(axis cs:48,0.253254574238341)
--(axis cs:49,0.23898497859895)
--(axis cs:50,0.242520364109116)
--(axis cs:51,0.22993173118824)
--(axis cs:52,0.221353776633975)
--(axis cs:53,0.225365826865617)
--(axis cs:54,0.233157532272177)
--(axis cs:55,0.229625682868528)
--(axis cs:56,0.222416464792625)
--(axis cs:57,0.225287762725236)
--(axis cs:58,0.232128196318235)
--(axis cs:59,0.235966578617984)
--(axis cs:60,0.236194934593659)
--(axis cs:61,0.220177039386839)
--(axis cs:62,0.218698605602833)
--(axis cs:63,0.229768095931495)
--(axis cs:64,0.222805527816687)
--(axis cs:65,0.22465286347839)
--(axis cs:66,0.221955824634621)
--(axis cs:67,0.235926504309426)
--(axis cs:68,0.200825032361338)
--(axis cs:69,0.193115075504433)
--(axis cs:70,0.197480394049025)
--(axis cs:71,0.198909486106177)
--(axis cs:72,0.194641174794668)
--(axis cs:73,0.199656937924674)
--(axis cs:74,0.20653308289321)
--(axis cs:75,0.221989935775917)
--(axis cs:76,0.226013754809057)
--(axis cs:77,0.230458976934809)
--(axis cs:78,0.227152667864018)
--(axis cs:79,0.215277205891619)
--(axis cs:80,0.195065089311068)
--(axis cs:81,0.214685393987877)
--(axis cs:82,0.19467848248058)
--(axis cs:83,0.195286160275746)
--(axis cs:84,0.19690965480674)
--(axis cs:85,0.201126116228103)
--(axis cs:86,0.1837334483668)
--(axis cs:87,0.152900651115811)
--(axis cs:88,0.158985587759951)
--(axis cs:89,0.169039336480452)
--(axis cs:90,0.173013269704957)
--(axis cs:91,0.182585799800641)
--(axis cs:92,0.190174112560515)
--(axis cs:93,0.202884948293132)
--(axis cs:94,0.212211069272569)
--(axis cs:95,0.203813607000904)
--(axis cs:96,0.206349699072739)
--(axis cs:97,0.215389808416561)
--(axis cs:98,0.217615387152303)
--(axis cs:99,0.204953980433708)
--(axis cs:100,0.199732509553369)
--(axis cs:101,0.186846248008772)
--(axis cs:102,0.207729877458986)
--(axis cs:103,0.218858371228644)
--(axis cs:104,0.214071991778104)
--(axis cs:105,0.200344924219766)
--(axis cs:106,0.190155548965659)
--(axis cs:107,0.194281472613015)
--(axis cs:108,0.208556374812938)
--(axis cs:109,0.208910763599344)
--(axis cs:110,0.20336738308823)
--(axis cs:111,0.221780786101625)
--(axis cs:112,0.222184434394048)
--(axis cs:113,0.22174596050989)
--(axis cs:114,0.215485563229904)
--(axis cs:115,0.222138516041541)
--(axis cs:116,0.214021245333375)
--(axis cs:117,0.213576636789756)
--(axis cs:118,0.21799469855546)
--(axis cs:119,0.204923017976495)
--(axis cs:120,0.218768112270109)
--(axis cs:121,0.231391382683908)
--(axis cs:122,0.232880429095837)
--(axis cs:123,0.220176313528161)
--(axis cs:124,0.220971483939801)
--(axis cs:125,0.228430462718841)
--(axis cs:126,0.224266689358652)
--(axis cs:127,0.224498849074676)
--(axis cs:128,0.232038435166852)
--(axis cs:129,0.241713919808192)
--(axis cs:130,0.229092407714443)
--(axis cs:131,0.231337264517325)
--(axis cs:132,0.237571883147393)
--(axis cs:133,0.255806913811878)
--(axis cs:134,0.258643909843383)
--(axis cs:135,0.24515471467147)
--(axis cs:136,0.239725536927106)
--(axis cs:137,0.243585645542652)
--(axis cs:138,0.228995427462467)
--(axis cs:139,0.207915076154692)
--(axis cs:140,0.21987808227232)
--(axis cs:141,0.234207244764582)
--(axis cs:142,0.223066337547022)
--(axis cs:143,0.247393454096986)
--(axis cs:144,0.229584411245939)
--(axis cs:145,0.227870633926973)
--(axis cs:146,0.246421156737406)
--(axis cs:147,0.245798023512829)
--(axis cs:148,0.252864794421901)
--(axis cs:149,0.253341196835994)
--(axis cs:150,0.256768551967248)
--(axis cs:151,0.247395670685146)
--(axis cs:152,0.237887187742717)
--(axis cs:153,0.230355897367595)
--(axis cs:154,0.230041259986143)
--(axis cs:155,0.229944609109767)
--(axis cs:156,0.244986904081207)
--(axis cs:157,0.248562834426911)
--(axis cs:158,0.248350357921197)
--(axis cs:159,0.2491233168901)
--(axis cs:160,0.244238662897354)
--(axis cs:161,0.244335858979214)
--(axis cs:162,0.254389812374719)
--(axis cs:163,0.260254407560373)
--(axis cs:164,0.253116105653599)
--(axis cs:165,0.245079336403812)
--(axis cs:166,0.242728107174248)
--(axis cs:167,0.243019306281522)
--(axis cs:168,0.253907618085231)
--(axis cs:169,0.247067870934799)
--(axis cs:170,0.264540112336869)
--(axis cs:171,0.24552024335162)
--(axis cs:172,0.239110030877465)
--(axis cs:173,0.25274918134219)
--(axis cs:174,0.252757530156075)
--(axis cs:175,0.247743197091539)
--(axis cs:176,0.246591988337163)
--(axis cs:177,0.225595397751965)
--(axis cs:178,0.231081317103009)
--(axis cs:179,0.249677518645429)
--(axis cs:180,0.263125777282595)
--(axis cs:181,0.257258135075015)
--(axis cs:182,0.237101542878221)
--(axis cs:183,0.245814390162603)
--(axis cs:184,0.243503614162812)
--(axis cs:185,0.244770265924658)
--(axis cs:186,0.247794601266414)
--(axis cs:187,0.248327621964912)
--(axis cs:188,0.245739308694294)
--(axis cs:189,0.24326679345601)
--(axis cs:190,0.242524010410201)
--(axis cs:191,0.236529540780884)
--(axis cs:192,0.240594858116413)
--(axis cs:193,0.234585495270131)
--(axis cs:194,0.241092075678067)
--(axis cs:195,0.236320002937737)
--(axis cs:196,0.239791229910821)
--(axis cs:197,0.247840407239317)
--(axis cs:198,0.23981778538603)
--(axis cs:199,0.242195887622455)
--(axis cs:200,0.248755959906435)
--(axis cs:201,0.24322282679541)
--(axis cs:202,0.239265216261001)
--(axis cs:203,0.231603404202791)
--(axis cs:204,0.231733666726633)
--(axis cs:205,0.232385782194789)
--(axis cs:206,0.237212242384548)
--(axis cs:207,0.234363544296499)
--(axis cs:208,0.235848323201998)
--(axis cs:209,0.234067490508353)
--(axis cs:210,0.238916552365296)
--(axis cs:211,0.228311878399004)
--(axis cs:212,0.228402037364262)
--(axis cs:213,0.230147198282843)
--(axis cs:214,0.241218598141506)
--(axis cs:215,0.235866542138563)
--(axis cs:216,0.236666301489669)
--(axis cs:217,0.233640053728357)
--(axis cs:218,0.23320629350066)
--(axis cs:219,0.248277413961248)
--(axis cs:220,0.246264124705246)
--(axis cs:221,0.246930591023543)
--(axis cs:222,0.240817887517037)
--(axis cs:223,0.235418728117062)
--(axis cs:224,0.236982413794485)
--(axis cs:225,0.24595527747649)
--(axis cs:226,0.257976327393506)
--(axis cs:227,0.259308322754804)
--(axis cs:228,0.242164316831632)
--(axis cs:229,0.234546087628378)
--(axis cs:230,0.240261811297156)
--(axis cs:231,0.253671408294998)
--(axis cs:232,0.250429838177445)
--(axis cs:233,0.256038289684734)
--(axis cs:234,0.259462841631796)
--(axis cs:235,0.244136686104731)
--(axis cs:236,0.232386221737981)
--(axis cs:237,0.240576869089955)
--(axis cs:238,0.252990051488432)
--(axis cs:239,0.246732054053558)
--(axis cs:240,0.249976102070367)
--(axis cs:241,0.247457290841264)
--(axis cs:242,0.244296607921596)
--(axis cs:243,0.25249403518477)
--(axis cs:244,0.246022763431749)
--(axis cs:245,0.230901263441095)
--(axis cs:246,0.231940862564324)
--(axis cs:247,0.241439875586931)
--(axis cs:248,0.253190214785862)
--(axis cs:249,0.258325607337773)
--(axis cs:250,0.252056671842445)
--(axis cs:251,0.252374635538632)
--(axis cs:252,0.252914396861955)
--(axis cs:253,0.254351468635141)
--(axis cs:254,0.252301473282233)
--(axis cs:255,0.253212868235185)
--(axis cs:256,0.251179993557904)
--(axis cs:257,0.252945606836137)
--(axis cs:258,0.259447745373429)
--(axis cs:259,0.257783301118172)
--(axis cs:260,0.239939412624917)
--(axis cs:261,0.244548011086127)
--(axis cs:262,0.261477431283453)
--(axis cs:263,0.274615870353006)
--(axis cs:264,0.273703240073549)
--(axis cs:265,0.26073280404608)
--(axis cs:266,0.254439918150279)
--(axis cs:267,0.240220150513428)
--(axis cs:268,0.253328331564945)
--(axis cs:269,0.272907204364039)
--(axis cs:270,0.270112074962853)
--(axis cs:271,0.273997691064945)
--(axis cs:272,0.263703016604431)
--(axis cs:273,0.258220059996841)
--(axis cs:274,0.259510286916784)
--(axis cs:275,0.274448892772103)
--(axis cs:276,0.274981059256224)
--(axis cs:277,0.267480709208764)
--(axis cs:278,0.263388865174333)
--(axis cs:279,0.253810675346451)
--(axis cs:280,0.275569989758751)
--(axis cs:281,0.276947155514987)
--(axis cs:282,0.284446341224775)
--(axis cs:283,0.294936421044351)
--(axis cs:284,0.278568090722073)
--(axis cs:285,0.245711764747215)
--(axis cs:286,0.252772533043313)
--(axis cs:287,0.286087520018571)
--(axis cs:288,0.299602583923891)
--(axis cs:289,0.301047802769286)
--(axis cs:290,0.289158218042907)
--(axis cs:291,0.269619788424073)
--(axis cs:292,0.267505803242611)
--(axis cs:293,0.275038063706986)
--(axis cs:294,0.281503316640991)
--(axis cs:295,0.268069164291826)
--(axis cs:296,0.268483985192954)
--(axis cs:297,0.283814727973195)
--(axis cs:298,0.287833152761428)
--(axis cs:299,0.284645202426755)
--(axis cs:300,0.278939496506093)
--(axis cs:301,0.268339029778851)
--(axis cs:302,0.268277333180574)
--(axis cs:303,0.274504745607576)
--(axis cs:304,0.28516326123631)
--(axis cs:305,0.290414429798322)
--(axis cs:306,0.295138587927017)
--(axis cs:307,0.303678452363631)
--(axis cs:308,0.309155870546835)
--(axis cs:309,0.290467137117917)
--(axis cs:310,0.290731406579669)
--(axis cs:311,0.274326207345608)
--(axis cs:312,0.266364237494018)
--(axis cs:313,0.293731767940338)
--(axis cs:314,0.304156428285957)
--(axis cs:315,0.300392546076475)
--(axis cs:316,0.297505124529552)
--(axis cs:317,0.287664067253504)
--(axis cs:318,0.299181258541218)
--(axis cs:319,0.308662520172595)
--(axis cs:320,0.310015942744264)
--(axis cs:321,0.276164609700492)
--(axis cs:322,0.299630695925086)
--(axis cs:323,0.301087231696738)
--(axis cs:324,0.295876270118345)
--(axis cs:325,0.283299975404104)
--(axis cs:326,0.279138154254176)
--(axis cs:327,0.286881965944211)
--(axis cs:328,0.303060893443888)
--(axis cs:329,0.296855016929466)
--(axis cs:330,0.311398750892326)
--(axis cs:331,0.327268147425578)
--(axis cs:332,0.31954455384203)
--(axis cs:333,0.310058047600436)
--(axis cs:334,0.282581196753716)
--(axis cs:335,0.275963763859555)
--(axis cs:336,0.289674296934742)
--(axis cs:337,0.309676155067725)
--(axis cs:338,0.325696671600392)
--(axis cs:339,0.318621734155494)
--(axis cs:340,0.32004357179289)
--(axis cs:341,0.303956275771698)
--(axis cs:342,0.300205409757602)
--(axis cs:343,0.307321310224735)
--(axis cs:344,0.312127619120642)
--(axis cs:345,0.30906744743026)
--(axis cs:346,0.323326412003676)
--(axis cs:347,0.31529872857379)
--(axis cs:348,0.306981271612515)
--(axis cs:349,0.294984869037359)
--(axis cs:350,0.312057064265829)
--(axis cs:351,0.317910968427407)
--(axis cs:352,0.3278422879132)
--(axis cs:353,0.324033912639756)
--(axis cs:354,0.330303902901292)
--(axis cs:355,0.326600023165179)
--(axis cs:356,0.316761954340991)
--(axis cs:357,0.311320541729253)
--(axis cs:358,0.317739972103399)
--(axis cs:359,0.315502635911766)
--(axis cs:360,0.306172648987873)
--(axis cs:361,0.326766195226561)
--(axis cs:362,0.328647189762726)
--(axis cs:363,0.323319287807783)
--(axis cs:364,0.301824151563001)
--(axis cs:365,0.315515809213495)
--(axis cs:366,0.314061586396998)
--(axis cs:367,0.31130003733026)
--(axis cs:368,0.309331784329746)
--(axis cs:369,0.322669792152529)
--(axis cs:370,0.313194720663368)
--(axis cs:371,0.322377801233554)
--(axis cs:372,0.311613768524703)
--(axis cs:373,0.313110062077049)
--(axis cs:374,0.310874788864814)
--(axis cs:375,0.305680122456204)
--(axis cs:376,0.319090631284475)
--(axis cs:377,0.295024244771252)
--(axis cs:378,0.301026276131355)
--(axis cs:379,0.337547252404113)
--(axis cs:380,0.330567149505026)
--(axis cs:381,0.325951703260271)
--(axis cs:382,0.274714494224393)
--(axis cs:383,0.328632468341043)
--(axis cs:384,0.323631697877399)
--(axis cs:385,0.303647524976207)
--(axis cs:386,0.320132586348843)
--(axis cs:387,0.313219862069154)
--(axis cs:388,0.286337910680821)
--(axis cs:389,0.297096831756746)
--(axis cs:390,0.333143604593619)
--(axis cs:391,0.308994434757682)
--(axis cs:392,0.323225064322155)
--(axis cs:393,0.319890274303266)
--(axis cs:394,0.315796615859898)
--(axis cs:395,0.324372945448577)
--(axis cs:396,0.330740976798912)
--(axis cs:397,0.323512454753695)
--(axis cs:398,0.342944558828495)
--(axis cs:399,0.360509840150206)
--(axis cs:400,0.347620023799512)
--(axis cs:401,0.33252388942056)
--(axis cs:402,0.32803616014707)
--(axis cs:403,0.329007674735139)
--(axis cs:404,0.332370544553716)
--(axis cs:405,0.329747985501547)
--(axis cs:406,0.331941402771291)
--(axis cs:407,0.341311284688578)
--(axis cs:408,0.347085036229769)
--(axis cs:409,0.345620084232624)
--(axis cs:410,0.356087317412132)
--(axis cs:411,0.354678699393322)
--(axis cs:412,0.350175876929073)
--(axis cs:413,0.348572751151429)
--(axis cs:414,0.356455563567873)
--(axis cs:415,0.350527972781826)
--(axis cs:416,0.361086038684607)
--(axis cs:417,0.362189685636204)
--(axis cs:418,0.360445624565278)
--(axis cs:419,0.348939373147859)
--(axis cs:420,0.337783394188055)
--(axis cs:421,0.33931706847999)
--(axis cs:422,0.338529686627759)
--(axis cs:423,0.351255944852764)
--(axis cs:424,0.354806620915678)
--(axis cs:425,0.336768102190897)
--(axis cs:426,0.351262412410971)
--(axis cs:427,0.357918871342054)
--(axis cs:428,0.357136980565335)
--(axis cs:429,0.355009476124833)
--(axis cs:430,0.349466707598099)
--(axis cs:431,0.343594367525656)
--(axis cs:432,0.342132548371317)
--(axis cs:433,0.352309430115988)
--(axis cs:434,0.361575035424607)
--(axis cs:435,0.37471804143441)
--(axis cs:436,0.341528627918128)
--(axis cs:437,0.329587577119251)
--(axis cs:438,0.322719936839736)
--(axis cs:439,0.33519219900498)
--(axis cs:440,0.35539140637802)
--(axis cs:441,0.368175126263098)
--(axis cs:442,0.363944383231867)
--(axis cs:443,0.353244271429777)
--(axis cs:444,0.336659155093072)
--(axis cs:445,0.34419434961878)
--(axis cs:446,0.351695662538042)
--(axis cs:447,0.348888110608708)
--(axis cs:448,0.34803159535766)
--(axis cs:449,0.335894589583239)
--(axis cs:450,0.339290567208685)
--(axis cs:451,0.345363959142633)
--(axis cs:452,0.360866429905912)
--(axis cs:453,0.359786528287687)
--(axis cs:454,0.363679888329172)
--(axis cs:455,0.362485597943224)
--(axis cs:456,0.367698988335369)
--(axis cs:457,0.356198274725125)
--(axis cs:458,0.352421921262991)
--(axis cs:459,0.365935404216238)
--(axis cs:460,0.36671555900217)
--(axis cs:461,0.366290740342713)
--(axis cs:462,0.355241928130376)
--(axis cs:463,0.357874466971051)
--(axis cs:464,0.362656686108776)
--(axis cs:465,0.373075599886244)
--(axis cs:466,0.367818654650359)
--(axis cs:467,0.3545175855694)
--(axis cs:468,0.342603438047079)
--(axis cs:469,0.343424249851277)
--(axis cs:470,0.349807959431089)
--(axis cs:471,0.351501712673695)
--(axis cs:472,0.373648024518106)
--(axis cs:473,0.380731539507221)
--(axis cs:474,0.377800441745712)
--(axis cs:475,0.36176380148606)
--(axis cs:476,0.353013431535228)
--(axis cs:477,0.360749003088025)
--(axis cs:478,0.347180557206189)
--(axis cs:479,0.343466464526248)
--(axis cs:480,0.343953313015709)
--(axis cs:481,0.353287931410869)
--(axis cs:482,0.360264249756548)
--(axis cs:483,0.362214352072579)
--(axis cs:484,0.373057403045893)
--(axis cs:485,0.367274754071104)
--(axis cs:486,0.371007954673091)
--(axis cs:487,0.370077751854941)
--(axis cs:488,0.365799798031381)
--(axis cs:489,0.366926695860422)
--(axis cs:490,0.374240604827454)
--(axis cs:491,0.376281123811282)
--(axis cs:492,0.37363713945983)
--(axis cs:493,0.372611594936466)
--(axis cs:494,0.360638846156853)
--(axis cs:495,0.361425780764885)
--(axis cs:496,0.362091984494251)
--(axis cs:497,0.363992006699733)
--(axis cs:498,0.36083820875869)
--(axis cs:499,0.356019309719881)
--(axis cs:499,0.850191272159986)
--(axis cs:499,0.850191272159986)
--(axis cs:498,0.875793423092507)
--(axis cs:497,0.87306068804759)
--(axis cs:496,0.863802802315369)
--(axis cs:495,0.860574275426609)
--(axis cs:494,0.859887529111782)
--(axis cs:493,0.855914787133372)
--(axis cs:492,0.84394185200348)
--(axis cs:491,0.841613671882567)
--(axis cs:490,0.856601555723718)
--(axis cs:489,0.867283886295508)
--(axis cs:488,0.839042361591213)
--(axis cs:487,0.850448626550781)
--(axis cs:486,0.856781572818428)
--(axis cs:485,0.855041090665497)
--(axis cs:484,0.851784753188647)
--(axis cs:483,0.854627797360758)
--(axis cs:482,0.864893715414162)
--(axis cs:481,0.878501594775622)
--(axis cs:480,0.875520437952019)
--(axis cs:479,0.864849392620668)
--(axis cs:478,0.871556345457393)
--(axis cs:477,0.87156684466018)
--(axis cs:476,0.858249785888864)
--(axis cs:475,0.846341514801532)
--(axis cs:474,0.85072592777578)
--(axis cs:473,0.846952741867058)
--(axis cs:472,0.83361518793684)
--(axis cs:471,0.855340449433472)
--(axis cs:470,0.861034199802506)
--(axis cs:469,0.853733682103961)
--(axis cs:468,0.86497556609006)
--(axis cs:467,0.866008783425061)
--(axis cs:466,0.859865617312661)
--(axis cs:465,0.834819192796002)
--(axis cs:464,0.838185484230106)
--(axis cs:463,0.859283486692825)
--(axis cs:462,0.852652858277697)
--(axis cs:461,0.858551415891828)
--(axis cs:460,0.844231860465555)
--(axis cs:459,0.814380435400638)
--(axis cs:458,0.8232623425687)
--(axis cs:457,0.83717019782592)
--(axis cs:456,0.839248448122817)
--(axis cs:455,0.83109342330986)
--(axis cs:454,0.84863595025874)
--(axis cs:453,0.835371427848213)
--(axis cs:452,0.830080992949866)
--(axis cs:451,0.82421504170684)
--(axis cs:450,0.833551577757441)
--(axis cs:449,0.838631775596526)
--(axis cs:448,0.839652664558947)
--(axis cs:447,0.8534277249676)
--(axis cs:446,0.849883337282467)
--(axis cs:445,0.847068866487735)
--(axis cs:444,0.856919859885839)
--(axis cs:443,0.815071575239269)
--(axis cs:442,0.819318830779074)
--(axis cs:441,0.827403875514953)
--(axis cs:440,0.829556015298214)
--(axis cs:439,0.831544695527274)
--(axis cs:438,0.835701162346207)
--(axis cs:437,0.83399142411922)
--(axis cs:436,0.839418799768764)
--(axis cs:435,0.818334639434442)
--(axis cs:434,0.820846065342428)
--(axis cs:433,0.829901159594047)
--(axis cs:432,0.841130662502538)
--(axis cs:431,0.860405685127205)
--(axis cs:430,0.851691243443173)
--(axis cs:429,0.821411623462658)
--(axis cs:428,0.818547292677616)
--(axis cs:427,0.829975927865333)
--(axis cs:426,0.832948165666747)
--(axis cs:425,0.833968808290305)
--(axis cs:424,0.829930264606863)
--(axis cs:423,0.841375695079568)
--(axis cs:422,0.844628274991768)
--(axis cs:421,0.816051399214844)
--(axis cs:420,0.812742975684791)
--(axis cs:419,0.826534374921202)
--(axis cs:418,0.833449163273307)
--(axis cs:417,0.82454722119343)
--(axis cs:416,0.803861376968421)
--(axis cs:415,0.809998409513883)
--(axis cs:414,0.843544493527103)
--(axis cs:413,0.841427313911746)
--(axis cs:412,0.826876809159891)
--(axis cs:411,0.829847671935133)
--(axis cs:410,0.80738642359221)
--(axis cs:409,0.795958928889132)
--(axis cs:408,0.799125540128826)
--(axis cs:407,0.82416245095762)
--(axis cs:406,0.831742879092374)
--(axis cs:405,0.821936279886139)
--(axis cs:404,0.813734773139291)
--(axis cs:403,0.805097653147126)
--(axis cs:402,0.810490216777946)
--(axis cs:401,0.809370896560869)
--(axis cs:400,0.805537931922293)
--(axis cs:399,0.791805996053519)
--(axis cs:398,0.789160747746678)
--(axis cs:397,0.797013921769775)
--(axis cs:396,0.808627503958751)
--(axis cs:395,0.818258670014479)
--(axis cs:394,0.8207297460322)
--(axis cs:393,0.815583457013752)
--(axis cs:392,0.815722362950642)
--(axis cs:391,0.815321404307066)
--(axis cs:390,0.807698563361077)
--(axis cs:389,0.81616637842695)
--(axis cs:388,0.828398981994278)
--(axis cs:387,0.818359141766825)
--(axis cs:386,0.805025350274379)
--(axis cs:385,0.814352530638064)
--(axis cs:384,0.810894669372843)
--(axis cs:383,0.784736011488043)
--(axis cs:382,0.795917129043735)
--(axis cs:381,0.787100975475362)
--(axis cs:380,0.798590788950255)
--(axis cs:379,0.811505430271701)
--(axis cs:378,0.814552736061823)
--(axis cs:377,0.798133697586564)
--(axis cs:376,0.774698896006271)
--(axis cs:375,0.778530450602175)
--(axis cs:374,0.811441066537882)
--(axis cs:373,0.814047894284722)
--(axis cs:372,0.822070504304152)
--(axis cs:371,0.784359106599947)
--(axis cs:370,0.7947000764108)
--(axis cs:369,0.788172363630271)
--(axis cs:368,0.775615635464236)
--(axis cs:367,0.772384231420382)
--(axis cs:366,0.772359520594017)
--(axis cs:365,0.785221078617942)
--(axis cs:364,0.769123279072752)
--(axis cs:363,0.743207065551439)
--(axis cs:362,0.766616021587966)
--(axis cs:361,0.777549640952068)
--(axis cs:360,0.80645898881124)
--(axis cs:359,0.796707942128307)
--(axis cs:358,0.772154804178158)
--(axis cs:357,0.769205832159064)
--(axis cs:356,0.772606511358657)
--(axis cs:355,0.778242143986422)
--(axis cs:354,0.769801398428672)
--(axis cs:353,0.790808241838016)
--(axis cs:352,0.783420921354467)
--(axis cs:351,0.778615397103712)
--(axis cs:350,0.790995636554893)
--(axis cs:349,0.801120453988696)
--(axis cs:348,0.803755614524896)
--(axis cs:347,0.80396448749508)
--(axis cs:346,0.791094692126316)
--(axis cs:345,0.778511548801421)
--(axis cs:344,0.773346122235053)
--(axis cs:343,0.783310312792425)
--(axis cs:342,0.792005171670524)
--(axis cs:341,0.777938517236805)
--(axis cs:340,0.749745931957159)
--(axis cs:339,0.753273058978493)
--(axis cs:338,0.766303373674041)
--(axis cs:337,0.794008104020691)
--(axis cs:336,0.811588912458408)
--(axis cs:335,0.785931034105545)
--(axis cs:334,0.783524125080246)
--(axis cs:333,0.76467884243951)
--(axis cs:332,0.747929187112118)
--(axis cs:331,0.752310854553246)
--(axis cs:330,0.761864451950587)
--(axis cs:329,0.751250284111886)
--(axis cs:328,0.744623372935117)
--(axis cs:327,0.741644398244234)
--(axis cs:326,0.750861898699846)
--(axis cs:325,0.749963237352003)
--(axis cs:324,0.73317640935764)
--(axis cs:323,0.746175973354684)
--(axis cs:322,0.746790399019516)
--(axis cs:321,0.740256482483475)
--(axis cs:320,0.747036738576328)
--(axis cs:319,0.753127011284202)
--(axis cs:318,0.72955562768403)
--(axis cs:317,0.737914927246506)
--(axis cs:316,0.746179125900505)
--(axis cs:315,0.735818022251178)
--(axis cs:314,0.753212047853915)
--(axis cs:313,0.741847220160015)
--(axis cs:312,0.729846342315372)
--(axis cs:311,0.746305419687023)
--(axis cs:310,0.744110739490711)
--(axis cs:309,0.744796081259849)
--(axis cs:308,0.74221258872806)
--(axis cs:307,0.735900543842954)
--(axis cs:306,0.730229889241819)
--(axis cs:305,0.725164558552998)
--(axis cs:304,0.727047327469858)
--(axis cs:303,0.747179515137222)
--(axis cs:302,0.758143780837515)
--(axis cs:301,0.761661016900997)
--(axis cs:300,0.724534243368897)
--(axis cs:299,0.720091697902835)
--(axis cs:298,0.710061636281797)
--(axis cs:297,0.716922161113076)
--(axis cs:296,0.737410804377302)
--(axis cs:295,0.736667720352331)
--(axis cs:294,0.707233568517648)
--(axis cs:293,0.713698832431456)
--(axis cs:292,0.706494249159283)
--(axis cs:291,0.68974867890686)
--(axis cs:290,0.69799971968457)
--(axis cs:289,0.698215411668299)
--(axis cs:288,0.707239571281685)
--(axis cs:287,0.710123048811016)
--(axis cs:286,0.695016990119027)
--(axis cs:285,0.701235656151022)
--(axis cs:284,0.69722143271633)
--(axis cs:283,0.694853083709565)
--(axis cs:282,0.687764222886633)
--(axis cs:281,0.672526576881189)
--(axis cs:280,0.672745847122585)
--(axis cs:279,0.688715694940491)
--(axis cs:278,0.697137492965809)
--(axis cs:277,0.691677234516822)
--(axis cs:276,0.672071626581772)
--(axis cs:275,0.662919575462311)
--(axis cs:274,0.674595018378457)
--(axis cs:273,0.68725365801893)
--(axis cs:272,0.704718084965698)
--(axis cs:271,0.694212877488578)
--(axis cs:270,0.657256390259957)
--(axis cs:269,0.673408633169812)
--(axis cs:268,0.708566456675187)
--(axis cs:267,0.712937788895527)
--(axis cs:266,0.675244338102211)
--(axis cs:265,0.671161975159243)
--(axis cs:264,0.67661259929236)
--(axis cs:263,0.679594693356855)
--(axis cs:262,0.680206830465212)
--(axis cs:261,0.667557295112595)
--(axis cs:260,0.667639573317121)
--(axis cs:259,0.679164116768462)
--(axis cs:258,0.669183875598351)
--(axis cs:257,0.66347549444538)
--(axis cs:256,0.66471479557316)
--(axis cs:255,0.656997706692898)
--(axis cs:254,0.660751201688895)
--(axis cs:253,0.637753837814549)
--(axis cs:252,0.640559328707921)
--(axis cs:251,0.633941199611033)
--(axis cs:250,0.648680207518858)
--(axis cs:249,0.637674429730042)
--(axis cs:248,0.638283508299441)
--(axis cs:247,0.646665441579046)
--(axis cs:246,0.660796008427232)
--(axis cs:245,0.650361944007061)
--(axis cs:244,0.620924642784923)
--(axis cs:243,0.604874421505165)
--(axis cs:242,0.606756071592034)
--(axis cs:241,0.632332212155883)
--(axis cs:240,0.636866035818491)
--(axis cs:239,0.592215358161223)
--(axis cs:238,0.596588937691079)
--(axis cs:237,0.614896843780995)
--(axis cs:236,0.630666446017849)
--(axis cs:235,0.60407387768042)
--(axis cs:234,0.598116141800572)
--(axis cs:233,0.61522490063493)
--(axis cs:232,0.610307052665595)
--(axis cs:231,0.596223369429619)
--(axis cs:230,0.590580341725008)
--(axis cs:229,0.589032891211295)
--(axis cs:228,0.601940983318788)
--(axis cs:227,0.587112765288208)
--(axis cs:226,0.585076335907661)
--(axis cs:225,0.574571077714791)
--(axis cs:224,0.582701831289976)
--(axis cs:223,0.602897099164789)
--(axis cs:222,0.603497939375816)
--(axis cs:221,0.592648398281451)
--(axis cs:220,0.571209594289296)
--(axis cs:219,0.544775253104423)
--(axis cs:218,0.571320062205103)
--(axis cs:217,0.588781032733563)
--(axis cs:216,0.583860055270155)
--(axis cs:215,0.575396655208175)
--(axis cs:214,0.561202499551184)
--(axis cs:213,0.55511599499823)
--(axis cs:212,0.566334837366701)
--(axis cs:211,0.562425002342617)
--(axis cs:210,0.550451907687595)
--(axis cs:209,0.563195711405982)
--(axis cs:208,0.541204347515241)
--(axis cs:207,0.540162808648628)
--(axis cs:206,0.527314112254605)
--(axis cs:205,0.544772147188037)
--(axis cs:204,0.551529530344041)
--(axis cs:203,0.553659795352456)
--(axis cs:202,0.521892713636308)
--(axis cs:201,0.512040368430657)
--(axis cs:200,0.524928284500416)
--(axis cs:199,0.516962052338628)
--(axis cs:198,0.501761201384198)
--(axis cs:197,0.502685945693261)
--(axis cs:196,0.494735117262067)
--(axis cs:195,0.512732662797809)
--(axis cs:194,0.514486901818933)
--(axis cs:193,0.514151383488852)
--(axis cs:192,0.510457814809335)
--(axis cs:191,0.494417864318985)
--(axis cs:190,0.503160230583499)
--(axis cs:189,0.500838498537984)
--(axis cs:188,0.481523881550079)
--(axis cs:187,0.476198726902003)
--(axis cs:186,0.488310693337637)
--(axis cs:185,0.494387663307588)
--(axis cs:184,0.494496424260224)
--(axis cs:183,0.479448791323024)
--(axis cs:182,0.489951120623719)
--(axis cs:181,0.485899799126376)
--(axis cs:180,0.479821622333647)
--(axis cs:179,0.471164621640164)
--(axis cs:178,0.501234502411416)
--(axis cs:177,0.48608885276593)
--(axis cs:176,0.463829100157589)
--(axis cs:175,0.466783155037945)
--(axis cs:174,0.463979348063328)
--(axis cs:173,0.467566642087319)
--(axis cs:172,0.488468949480558)
--(axis cs:171,0.484269264664866)
--(axis cs:170,0.463144128255285)
--(axis cs:169,0.467984796482226)
--(axis cs:168,0.449776627200004)
--(axis cs:167,0.460243890224476)
--(axis cs:166,0.459166662368847)
--(axis cs:165,0.465868067378481)
--(axis cs:164,0.460778663111499)
--(axis cs:163,0.457850892916304)
--(axis cs:162,0.45561022890934)
--(axis cs:161,0.440506277366198)
--(axis cs:160,0.432077160770574)
--(axis cs:159,0.426139868360032)
--(axis cs:158,0.444702302556592)
--(axis cs:157,0.456279304804621)
--(axis cs:156,0.457539442552102)
--(axis cs:155,0.448581739079536)
--(axis cs:154,0.437432460890651)
--(axis cs:153,0.445749393283726)
--(axis cs:152,0.450112845033563)
--(axis cs:151,0.453130679737764)
--(axis cs:150,0.43786305907879)
--(axis cs:149,0.429395676790715)
--(axis cs:148,0.424503661389649)
--(axis cs:147,0.430938842660163)
--(axis cs:146,0.446315723037993)
--(axis cs:145,0.450339917874507)
--(axis cs:144,0.450941942565024)
--(axis cs:143,0.440080263391755)
--(axis cs:142,0.441038953882297)
--(axis cs:141,0.442424372154082)
--(axis cs:140,0.439490373137684)
--(axis cs:139,0.457979687879679)
--(axis cs:138,0.446688814409618)
--(axis cs:137,0.452835433402809)
--(axis cs:136,0.437116602028362)
--(axis cs:135,0.439371628423205)
--(axis cs:134,0.43177717576525)
--(axis cs:133,0.419245747832907)
--(axis cs:132,0.441480783466537)
--(axis cs:131,0.449083824353878)
--(axis cs:130,0.442170786683434)
--(axis cs:129,0.415233485906545)
--(axis cs:128,0.424277393457672)
--(axis cs:127,0.429606444048669)
--(axis cs:126,0.427838604417208)
--(axis cs:125,0.433780095871295)
--(axis cs:124,0.449554863722473)
--(axis cs:123,0.454139509223737)
--(axis cs:122,0.429119612163126)
--(axis cs:121,0.426398126863476)
--(axis cs:120,0.427442445265966)
--(axis cs:119,0.442971748793416)
--(axis cs:118,0.434742175447699)
--(axis cs:117,0.447370767619954)
--(axis cs:116,0.437662994957618)
--(axis cs:115,0.416598357823586)
--(axis cs:114,0.424724986852453)
--(axis cs:113,0.42983302268406)
--(axis cs:112,0.421499810075544)
--(axis cs:111,0.412429764369731)
--(axis cs:110,0.421264224130563)
--(axis cs:109,0.435510315057505)
--(axis cs:108,0.438601553064087)
--(axis cs:107,0.431508034826247)
--(axis cs:106,0.411949743869075)
--(axis cs:105,0.412602470753587)
--(axis cs:104,0.419401724505996)
--(axis cs:103,0.410615343223397)
--(axis cs:102,0.399006995866563)
--(axis cs:101,0.408416936676684)
--(axis cs:100,0.417846467479343)
--(axis cs:99,0.410414472077627)
--(axis cs:98,0.391963587784835)
--(axis cs:97,0.387768116561795)
--(axis cs:96,0.392913489013319)
--(axis cs:95,0.391765361524028)
--(axis cs:94,0.373894224076647)
--(axis cs:93,0.365536133199643)
--(axis cs:92,0.376773277029598)
--(axis cs:91,0.384361594495102)
--(axis cs:90,0.389618335782163)
--(axis cs:89,0.375171213551712)
--(axis cs:88,0.374593388444569)
--(axis cs:87,0.369204638017161)
--(axis cs:86,0.349529733018441)
--(axis cs:85,0.341400232412942)
--(axis cs:84,0.367721948459324)
--(axis cs:83,0.367029655097724)
--(axis cs:82,0.369216277186967)
--(axis cs:81,0.323419900904785)
--(axis cs:80,0.332829674259014)
--(axis cs:79,0.311670193611688)
--(axis cs:78,0.332426309269081)
--(axis cs:77,0.32838315973686)
--(axis cs:76,0.30777574970644)
--(axis cs:75,0.292746929920238)
--(axis cs:74,0.314624831193182)
--(axis cs:73,0.320764138837375)
--(axis cs:72,0.331674638207165)
--(axis cs:71,0.332143172326231)
--(axis cs:70,0.323572261371781)
--(axis cs:69,0.326779684401532)
--(axis cs:68,0.321385521711393)
--(axis cs:67,0.301757726118567)
--(axis cs:66,0.324570519564309)
--(axis cs:65,0.316820853019031)
--(axis cs:64,0.317194495209529)
--(axis cs:63,0.319179296394157)
--(axis cs:62,0.324354053620122)
--(axis cs:61,0.325086144357491)
--(axis cs:60,0.319489302510055)
--(axis cs:59,0.330349235450459)
--(axis cs:58,0.321450776498232)
--(axis cs:57,0.3215543700188)
--(axis cs:56,0.329162508676356)
--(axis cs:55,0.32984802932481)
--(axis cs:54,0.33178986738171)
--(axis cs:53,0.333897358585288)
--(axis cs:52,0.339172561428813)
--(axis cs:51,0.336910410716089)
--(axis cs:50,0.33347966756291)
--(axis cs:49,0.330699258642795)
--(axis cs:48,0.330850718194846)
--(axis cs:47,0.330968590210242)
--(axis cs:46,0.326993308732164)
--(axis cs:45,0.325298144620596)
--(axis cs:44,0.327352908457486)
--(axis cs:43,0.332456936708723)
--(axis cs:42,0.33027369702714)
--(axis cs:41,0.327890802740459)
--(axis cs:40,0.329251245833826)
--(axis cs:39,0.327482043598725)
--(axis cs:38,0.316676621741109)
--(axis cs:37,0.319741127079017)
--(axis cs:36,0.323684561333749)
--(axis cs:35,0.327925260954753)
--(axis cs:34,0.318704873379354)
--(axis cs:33,0.313333800646115)
--(axis cs:32,0.313405531492468)
--(axis cs:31,0.311340577557655)
--(axis cs:30,0.312311115215352)
--(axis cs:29,0.320507023893496)
--(axis cs:28,0.314960930546299)
--(axis cs:27,0.310571674440359)
--(axis cs:26,0.311518785982853)
--(axis cs:25,0.311738883460714)
--(axis cs:24,0.311847533824957)
--(axis cs:23,0.311697902080393)
--(axis cs:22,0.31157091261799)
--(axis cs:21,0.311784357589586)
--(axis cs:20,0.312169181287136)
--(axis cs:19,0.311706874992322)
--(axis cs:18,0.31220651308448)
--(axis cs:17,0.31267469047478)
--(axis cs:16,0.312020569596425)
--(axis cs:15,0.312272141890917)
--(axis cs:14,0.313290633420036)
--(axis cs:13,0.332277926426142)
--(axis cs:12,0.357958229592806)
--(axis cs:11,0.366075327150314)
--(axis cs:10,0.369088548632793)
--(axis cs:9,0.372012929720101)
--(axis cs:8,0.374368908714009)
--(axis cs:7,0.367656294996621)
--(axis cs:6,0.360874567882201)
--(axis cs:5,0.366990155777402)
--(axis cs:4,0.343036855013607)
--(axis cs:3,0.365089888195985)
--(axis cs:2,0.376919111713545)
--(axis cs:1,0.39681829912475)
--(axis cs:0,0.383438419468597)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,0.344829651389864)
--(axis cs:0,-0.00851384737578317)
--(axis cs:1,0.134604234301801)
--(axis cs:2,0.183295422915328)
--(axis cs:3,0.206936181535806)
--(axis cs:4,0.238675777010293)
--(axis cs:5,0.180563832145824)
--(axis cs:6,0.108268936955948)
--(axis cs:7,0.0981080358393971)
--(axis cs:8,0.122344996554859)
--(axis cs:9,0.192760409617711)
--(axis cs:10,0.24134793853177)
--(axis cs:11,0.284688443662343)
--(axis cs:12,0.298246894925272)
--(axis cs:13,0.300570909607901)
--(axis cs:14,0.30117355545578)
--(axis cs:15,0.299988779967585)
--(axis cs:16,0.292681440486688)
--(axis cs:17,0.276025349209489)
--(axis cs:18,0.277559575236673)
--(axis cs:19,0.27661686735829)
--(axis cs:20,0.288646156636197)
--(axis cs:21,0.297947030544139)
--(axis cs:22,0.300569186719897)
--(axis cs:23,0.300670916855564)
--(axis cs:24,0.299113331858195)
--(axis cs:25,0.297024247157303)
--(axis cs:26,0.296737631309221)
--(axis cs:27,0.297350215659908)
--(axis cs:28,0.298707500169208)
--(axis cs:29,0.299146670147375)
--(axis cs:30,0.298981787484204)
--(axis cs:31,0.300105166612692)
--(axis cs:32,0.299324358647665)
--(axis cs:33,0.299102501367279)
--(axis cs:34,0.297898465257869)
--(axis cs:35,0.297898473782335)
--(axis cs:36,0.297243870918654)
--(axis cs:37,0.298414701507224)
--(axis cs:38,0.297937135459132)
--(axis cs:39,0.295757699306169)
--(axis cs:40,0.294653845310514)
--(axis cs:41,0.294478383286389)
--(axis cs:42,0.28253734355467)
--(axis cs:43,0.286617181680472)
--(axis cs:44,0.29972286308243)
--(axis cs:45,0.295497279617008)
--(axis cs:46,0.275471982319473)
--(axis cs:47,0.264000079135488)
--(axis cs:48,0.271248726175853)
--(axis cs:49,0.277076729613047)
--(axis cs:50,0.281050303161455)
--(axis cs:51,0.27181450007344)
--(axis cs:52,0.262930784447433)
--(axis cs:53,0.253429669826244)
--(axis cs:54,0.251261565825413)
--(axis cs:55,0.246880948174535)
--(axis cs:56,0.250206679068101)
--(axis cs:57,0.251150085109036)
--(axis cs:58,0.247015695323523)
--(axis cs:59,0.237787921730905)
--(axis cs:60,0.228397290926607)
--(axis cs:61,0.237347313356238)
--(axis cs:62,0.251853492074257)
--(axis cs:63,0.228798309170965)
--(axis cs:64,0.221869691836183)
--(axis cs:65,0.224995019780007)
--(axis cs:66,0.229980881653796)
--(axis cs:67,0.243338316837925)
--(axis cs:68,0.245367006398745)
--(axis cs:69,0.230297167677501)
--(axis cs:70,0.228442299944474)
--(axis cs:71,0.223844657767146)
--(axis cs:72,0.217748049552634)
--(axis cs:73,0.213792568753598)
--(axis cs:74,0.22543223672541)
--(axis cs:75,0.225669262358508)
--(axis cs:76,0.22242604122421)
--(axis cs:77,0.223184412827924)
--(axis cs:78,0.222104073683488)
--(axis cs:79,0.219459595034321)
--(axis cs:80,0.227222733716183)
--(axis cs:81,0.229084294194675)
--(axis cs:82,0.226327515318564)
--(axis cs:83,0.224447495992071)
--(axis cs:84,0.223523555815787)
--(axis cs:85,0.218910096118168)
--(axis cs:86,0.227453141092707)
--(axis cs:87,0.227949649346607)
--(axis cs:88,0.21678104266332)
--(axis cs:89,0.226566722828335)
--(axis cs:90,0.236786754971946)
--(axis cs:91,0.236966768989005)
--(axis cs:92,0.236473136570554)
--(axis cs:93,0.233689983707592)
--(axis cs:94,0.224563223621649)
--(axis cs:95,0.223223590967241)
--(axis cs:96,0.234303385143827)
--(axis cs:97,0.241819053396489)
--(axis cs:98,0.226821389622355)
--(axis cs:99,0.218243932813788)
--(axis cs:100,0.215766352134255)
--(axis cs:101,0.229244016311011)
--(axis cs:102,0.232521518381313)
--(axis cs:103,0.214379856836478)
--(axis cs:104,0.220587076978739)
--(axis cs:105,0.234880572641862)
--(axis cs:106,0.229231778557383)
--(axis cs:107,0.2246545783218)
--(axis cs:108,0.228174793553378)
--(axis cs:109,0.232701924139437)
--(axis cs:110,0.215602092033239)
--(axis cs:111,0.213434118608105)
--(axis cs:112,0.22310911167638)
--(axis cs:113,0.245256686044639)
--(axis cs:114,0.23488767672868)
--(axis cs:115,0.223631578385364)
--(axis cs:116,0.210033592610982)
--(axis cs:117,0.219594841451659)
--(axis cs:118,0.237659343952035)
--(axis cs:119,0.24955080783921)
--(axis cs:120,0.230884573809672)
--(axis cs:121,0.219599741921965)
--(axis cs:122,0.229689153433315)
--(axis cs:123,0.234964870940222)
--(axis cs:124,0.229773775794697)
--(axis cs:125,0.228146984783292)
--(axis cs:126,0.223354052002483)
--(axis cs:127,0.235537812065706)
--(axis cs:128,0.228804105898551)
--(axis cs:129,0.231256847512043)
--(axis cs:130,0.233777148108358)
--(axis cs:131,0.22486927632505)
--(axis cs:132,0.241906157197976)
--(axis cs:133,0.230905208410559)
--(axis cs:134,0.219155682248181)
--(axis cs:135,0.222057611298922)
--(axis cs:136,0.223044930693003)
--(axis cs:137,0.219046986894118)
--(axis cs:138,0.224663860808354)
--(axis cs:139,0.228940966310634)
--(axis cs:140,0.233259500064485)
--(axis cs:141,0.23123813523931)
--(axis cs:142,0.230183726691512)
--(axis cs:143,0.234077691976665)
--(axis cs:144,0.2243219976795)
--(axis cs:145,0.23450956390234)
--(axis cs:146,0.236249969935335)
--(axis cs:147,0.230848330032363)
--(axis cs:148,0.22777497193839)
--(axis cs:149,0.218048291177304)
--(axis cs:150,0.226476661072042)
--(axis cs:151,0.224134845347938)
--(axis cs:152,0.227360918215029)
--(axis cs:153,0.230998669300532)
--(axis cs:154,0.22676645384826)
--(axis cs:155,0.211471038312315)
--(axis cs:156,0.222136979197406)
--(axis cs:157,0.211983128445281)
--(axis cs:158,0.219465521073487)
--(axis cs:159,0.234754412786303)
--(axis cs:160,0.227826915379719)
--(axis cs:161,0.224628211928928)
--(axis cs:162,0.220852319983579)
--(axis cs:163,0.214093467641708)
--(axis cs:164,0.210301794060007)
--(axis cs:165,0.2099138675332)
--(axis cs:166,0.217048917703343)
--(axis cs:167,0.220833892385207)
--(axis cs:168,0.224982728181443)
--(axis cs:169,0.219462537924912)
--(axis cs:170,0.215751073690039)
--(axis cs:171,0.223058693588879)
--(axis cs:172,0.227373615402591)
--(axis cs:173,0.215428854264674)
--(axis cs:174,0.213296502335633)
--(axis cs:175,0.215041621994382)
--(axis cs:176,0.222587774404854)
--(axis cs:177,0.235727583712377)
--(axis cs:178,0.23815086093079)
--(axis cs:179,0.225565985161075)
--(axis cs:180,0.227942581932784)
--(axis cs:181,0.228111016747739)
--(axis cs:182,0.225745977462026)
--(axis cs:183,0.233297567443783)
--(axis cs:184,0.228198656531741)
--(axis cs:185,0.231962405135772)
--(axis cs:186,0.231553508065331)
--(axis cs:187,0.225420133523441)
--(axis cs:188,0.221116959401165)
--(axis cs:189,0.218279553686138)
--(axis cs:190,0.226800202534167)
--(axis cs:191,0.221833129421082)
--(axis cs:192,0.225271765757127)
--(axis cs:193,0.228149856374835)
--(axis cs:194,0.223707053928696)
--(axis cs:195,0.216733909472328)
--(axis cs:196,0.216806022528003)
--(axis cs:197,0.22251438308965)
--(axis cs:198,0.223762286290437)
--(axis cs:199,0.213271563418476)
--(axis cs:200,0.202349599991103)
--(axis cs:201,0.211875704851576)
--(axis cs:202,0.215496361788439)
--(axis cs:203,0.220367007333198)
--(axis cs:204,0.225741745282615)
--(axis cs:205,0.229440708106614)
--(axis cs:206,0.221239712267597)
--(axis cs:207,0.213566856322051)
--(axis cs:208,0.212264616129169)
--(axis cs:209,0.216247940436394)
--(axis cs:210,0.215919391943013)
--(axis cs:211,0.221848379468128)
--(axis cs:212,0.229647425047619)
--(axis cs:213,0.229033472703002)
--(axis cs:214,0.230587898422172)
--(axis cs:215,0.228758978443309)
--(axis cs:216,0.222955353487886)
--(axis cs:217,0.213043915807738)
--(axis cs:218,0.221473587785498)
--(axis cs:219,0.225719023773126)
--(axis cs:220,0.229990398799544)
--(axis cs:221,0.233145631288355)
--(axis cs:222,0.225676927307364)
--(axis cs:223,0.212603243707904)
--(axis cs:224,0.213733978587878)
--(axis cs:225,0.216603507186733)
--(axis cs:226,0.203073248212494)
--(axis cs:227,0.218534249211622)
--(axis cs:228,0.239319770107118)
--(axis cs:229,0.232482370189193)
--(axis cs:230,0.222629440783993)
--(axis cs:231,0.215369899170307)
--(axis cs:232,0.224332205299568)
--(axis cs:233,0.229834480279637)
--(axis cs:234,0.228546766978851)
--(axis cs:235,0.232185775989746)
--(axis cs:236,0.230380259178905)
--(axis cs:237,0.216517886940096)
--(axis cs:238,0.210574888225964)
--(axis cs:239,0.212711012478046)
--(axis cs:240,0.218997091415067)
--(axis cs:241,0.229381912449539)
--(axis cs:242,0.230191929105616)
--(axis cs:243,0.225698418282517)
--(axis cs:244,0.225624656965132)
--(axis cs:245,0.222795690829784)
--(axis cs:246,0.222325356910357)
--(axis cs:247,0.216763914969779)
--(axis cs:248,0.220113373695621)
--(axis cs:249,0.229863074094951)
--(axis cs:250,0.230299306562007)
--(axis cs:251,0.233323124546648)
--(axis cs:252,0.231759538466076)
--(axis cs:253,0.226584296538016)
--(axis cs:254,0.220047911982832)
--(axis cs:255,0.224474924804082)
--(axis cs:256,0.221916790306192)
--(axis cs:257,0.219090491685028)
--(axis cs:258,0.219884623867565)
--(axis cs:259,0.223570185468188)
--(axis cs:260,0.220592464844517)
--(axis cs:261,0.226454774346564)
--(axis cs:262,0.219912791253886)
--(axis cs:263,0.219872601199282)
--(axis cs:264,0.220198402800662)
--(axis cs:265,0.21653964123356)
--(axis cs:266,0.222848874152211)
--(axis cs:267,0.241907710104359)
--(axis cs:268,0.246873554577198)
--(axis cs:269,0.235892280822712)
--(axis cs:270,0.224133348662244)
--(axis cs:271,0.219269891333943)
--(axis cs:272,0.222337499066209)
--(axis cs:273,0.230769559854527)
--(axis cs:274,0.227013503079469)
--(axis cs:275,0.224448639942518)
--(axis cs:276,0.221608845265676)
--(axis cs:277,0.232749454363081)
--(axis cs:278,0.237074853901142)
--(axis cs:279,0.233514793119666)
--(axis cs:280,0.219400133369026)
--(axis cs:281,0.209343765342383)
--(axis cs:282,0.215190474849753)
--(axis cs:283,0.226915405545806)
--(axis cs:284,0.224320077700561)
--(axis cs:285,0.222602010729258)
--(axis cs:286,0.228398623519618)
--(axis cs:287,0.22593061151997)
--(axis cs:288,0.225462163874813)
--(axis cs:289,0.230429980605988)
--(axis cs:290,0.237577780507142)
--(axis cs:291,0.237598859269986)
--(axis cs:292,0.229945601581378)
--(axis cs:293,0.221383228168106)
--(axis cs:294,0.221124399865055)
--(axis cs:295,0.22452025060177)
--(axis cs:296,0.226213850166472)
--(axis cs:297,0.233430043272332)
--(axis cs:298,0.231657466615459)
--(axis cs:299,0.223390271820032)
--(axis cs:300,0.227576343711306)
--(axis cs:301,0.234104862190043)
--(axis cs:302,0.220280281406433)
--(axis cs:303,0.218966144733726)
--(axis cs:304,0.221285731107054)
--(axis cs:305,0.219873686874078)
--(axis cs:306,0.224152439444162)
--(axis cs:307,0.236240427893604)
--(axis cs:308,0.231214918636913)
--(axis cs:309,0.224779246276378)
--(axis cs:310,0.219181054987764)
--(axis cs:311,0.226097728324971)
--(axis cs:312,0.225711560510762)
--(axis cs:313,0.227628933836406)
--(axis cs:314,0.238859279763596)
--(axis cs:315,0.239897547044544)
--(axis cs:316,0.233342470259804)
--(axis cs:317,0.220376569395339)
--(axis cs:318,0.214918304490421)
--(axis cs:319,0.228902869771158)
--(axis cs:320,0.233201919324144)
--(axis cs:321,0.235074259205017)
--(axis cs:322,0.230231603008556)
--(axis cs:323,0.231406064627826)
--(axis cs:324,0.22535351715881)
--(axis cs:325,0.225074352442271)
--(axis cs:326,0.229197811753916)
--(axis cs:327,0.228574136793121)
--(axis cs:328,0.226059088290405)
--(axis cs:329,0.236110424877667)
--(axis cs:330,0.237496555657331)
--(axis cs:331,0.230777796966388)
--(axis cs:332,0.231343594438511)
--(axis cs:333,0.228878840864386)
--(axis cs:334,0.218426952775496)
--(axis cs:335,0.216518677102062)
--(axis cs:336,0.222877287932677)
--(axis cs:337,0.22959063138086)
--(axis cs:338,0.228191216775224)
--(axis cs:339,0.232749212669073)
--(axis cs:340,0.233950816884036)
--(axis cs:341,0.2365018271825)
--(axis cs:342,0.225293615158072)
--(axis cs:343,0.225901208396074)
--(axis cs:344,0.226177750965345)
--(axis cs:345,0.210611606397807)
--(axis cs:346,0.2184413584664)
--(axis cs:347,0.235566823245552)
--(axis cs:348,0.2321457259892)
--(axis cs:349,0.22535501487827)
--(axis cs:350,0.219933168615313)
--(axis cs:351,0.209229770104669)
--(axis cs:352,0.219653597385171)
--(axis cs:353,0.228405175620673)
--(axis cs:354,0.240996701740789)
--(axis cs:355,0.251907848582152)
--(axis cs:356,0.242791786100327)
--(axis cs:357,0.233585539632286)
--(axis cs:358,0.224494648701607)
--(axis cs:359,0.228863984208812)
--(axis cs:360,0.223144682906444)
--(axis cs:361,0.222834539969312)
--(axis cs:362,0.227509866910313)
--(axis cs:363,0.232984456654835)
--(axis cs:364,0.237131415746531)
--(axis cs:365,0.235927755785324)
--(axis cs:366,0.229142718071769)
--(axis cs:367,0.225338467969092)
--(axis cs:368,0.220378542312069)
--(axis cs:369,0.222947589689994)
--(axis cs:370,0.226409091138371)
--(axis cs:371,0.226349121621822)
--(axis cs:372,0.232543722970653)
--(axis cs:373,0.233783123717377)
--(axis cs:374,0.225673402834148)
--(axis cs:375,0.221508779789275)
--(axis cs:376,0.223795969697846)
--(axis cs:377,0.230328055029434)
--(axis cs:378,0.234967937088832)
--(axis cs:379,0.228020263732239)
--(axis cs:380,0.224773255461305)
--(axis cs:381,0.229966593903703)
--(axis cs:382,0.241186534529998)
--(axis cs:383,0.238420411931206)
--(axis cs:384,0.236356665190064)
--(axis cs:385,0.239546442886197)
--(axis cs:386,0.234028383590805)
--(axis cs:387,0.224768831710048)
--(axis cs:388,0.220066313742761)
--(axis cs:389,0.22071690058847)
--(axis cs:390,0.228767941081258)
--(axis cs:391,0.229131670523162)
--(axis cs:392,0.239029327693767)
--(axis cs:393,0.247700371556708)
--(axis cs:394,0.235940690426228)
--(axis cs:395,0.230403166212691)
--(axis cs:396,0.226458737708051)
--(axis cs:397,0.224411352091242)
--(axis cs:398,0.229351667275667)
--(axis cs:399,0.235046176063337)
--(axis cs:400,0.224042461684367)
--(axis cs:401,0.221878823099735)
--(axis cs:402,0.220485080040665)
--(axis cs:403,0.218441012811588)
--(axis cs:404,0.225559651114766)
--(axis cs:405,0.23029013625298)
--(axis cs:406,0.235061314020301)
--(axis cs:407,0.236014207869459)
--(axis cs:408,0.233739382157357)
--(axis cs:409,0.226843166273356)
--(axis cs:410,0.224353282292332)
--(axis cs:411,0.232690570788362)
--(axis cs:412,0.239380373398951)
--(axis cs:413,0.237531654154154)
--(axis cs:414,0.236387410647629)
--(axis cs:415,0.239432765796539)
--(axis cs:416,0.231645204920902)
--(axis cs:417,0.221944832011421)
--(axis cs:418,0.217609617634646)
--(axis cs:419,0.219961262970208)
--(axis cs:420,0.220408537368718)
--(axis cs:421,0.226721199022879)
--(axis cs:422,0.227846926462307)
--(axis cs:423,0.226610938133739)
--(axis cs:424,0.223858196825441)
--(axis cs:425,0.230881581353887)
--(axis cs:426,0.240796211175694)
--(axis cs:427,0.240570811123579)
--(axis cs:428,0.233946939695908)
--(axis cs:429,0.229556252875978)
--(axis cs:430,0.23010030710286)
--(axis cs:431,0.231262096690535)
--(axis cs:432,0.239309919510599)
--(axis cs:433,0.238975679218072)
--(axis cs:434,0.237285535245315)
--(axis cs:435,0.223523175732646)
--(axis cs:436,0.229982582013661)
--(axis cs:437,0.238051398594456)
--(axis cs:438,0.233077418903466)
--(axis cs:439,0.23548765276742)
--(axis cs:440,0.229635693694103)
--(axis cs:441,0.234973450552081)
--(axis cs:442,0.221681601136184)
--(axis cs:443,0.223535913883071)
--(axis cs:444,0.230329501783045)
--(axis cs:445,0.230365196947693)
--(axis cs:446,0.237055542125058)
--(axis cs:447,0.245163630047875)
--(axis cs:448,0.231573102692777)
--(axis cs:449,0.217450277093441)
--(axis cs:450,0.222423812242759)
--(axis cs:451,0.235226296035076)
--(axis cs:452,0.233732794679843)
--(axis cs:453,0.230185347636478)
--(axis cs:454,0.229741525674336)
--(axis cs:455,0.240507350657882)
--(axis cs:456,0.241702468939597)
--(axis cs:457,0.234636239631615)
--(axis cs:458,0.229098073992988)
--(axis cs:459,0.227658050868034)
--(axis cs:460,0.225998601763007)
--(axis cs:461,0.228373404493961)
--(axis cs:462,0.230819001294084)
--(axis cs:463,0.238522172015535)
--(axis cs:464,0.239078114176957)
--(axis cs:465,0.224097905245434)
--(axis cs:466,0.231453615093496)
--(axis cs:467,0.240720657031369)
--(axis cs:468,0.237386494565524)
--(axis cs:469,0.235215418861272)
--(axis cs:470,0.222550532994419)
--(axis cs:471,0.213826068034783)
--(axis cs:472,0.222645981194181)
--(axis cs:473,0.227671771426093)
--(axis cs:474,0.229449478202665)
--(axis cs:475,0.235185804619387)
--(axis cs:476,0.245361471705624)
--(axis cs:477,0.246486104355523)
--(axis cs:478,0.233193988548654)
--(axis cs:479,0.218842491035119)
--(axis cs:480,0.212606141396745)
--(axis cs:481,0.216749482241518)
--(axis cs:482,0.225527038004816)
--(axis cs:483,0.228113421920103)
--(axis cs:484,0.236264454908553)
--(axis cs:485,0.246294990132611)
--(axis cs:486,0.24266480793034)
--(axis cs:487,0.235675185749295)
--(axis cs:488,0.234732352842406)
--(axis cs:489,0.23138318460325)
--(axis cs:490,0.234132465834862)
--(axis cs:491,0.231984088544069)
--(axis cs:492,0.222818035354103)
--(axis cs:493,0.227156962926634)
--(axis cs:494,0.233180064366887)
--(axis cs:495,0.232815360310841)
--(axis cs:496,0.228145577449528)
--(axis cs:497,0.224161600750722)
--(axis cs:498,0.222238840935206)
--(axis cs:499,0.226209161037885)
--(axis cs:499,0.310738233634308)
--(axis cs:499,0.310738233634308)
--(axis cs:498,0.307024337049433)
--(axis cs:497,0.305101580371004)
--(axis cs:496,0.308907077456795)
--(axis cs:495,0.306342560451271)
--(axis cs:494,0.314188382096146)
--(axis cs:493,0.320948317723655)
--(axis cs:492,0.320655674216631)
--(axis cs:491,0.313805413624888)
--(axis cs:490,0.311025449832622)
--(axis cs:489,0.310827366081428)
--(axis cs:488,0.307057150631579)
--(axis cs:487,0.308430105617282)
--(axis cs:486,0.302282587268884)
--(axis cs:485,0.303073454109364)
--(axis cs:484,0.310156622782074)
--(axis cs:483,0.310833972099576)
--(axis cs:482,0.306157200654892)
--(axis cs:481,0.308724228496213)
--(axis cs:480,0.313183353180462)
--(axis cs:479,0.313473324714802)
--(axis cs:478,0.310806034741077)
--(axis cs:477,0.306250770902471)
--(axis cs:476,0.309901715050309)
--(axis cs:475,0.315235270197668)
--(axis cs:474,0.320024234116156)
--(axis cs:473,0.31832825434821)
--(axis cs:472,0.311880357508573)
--(axis cs:471,0.321437117403574)
--(axis cs:470,0.315133702139204)
--(axis cs:469,0.310574081739141)
--(axis cs:468,0.307350372322723)
--(axis cs:467,0.304753051886851)
--(axis cs:466,0.307177988812533)
--(axis cs:465,0.315060015516678)
--(axis cs:464,0.308500855891422)
--(axis cs:463,0.31389890371755)
--(axis cs:462,0.315812598433346)
--(axis cs:461,0.312363455856598)
--(axis cs:460,0.306317206144198)
--(axis cs:459,0.295078812218064)
--(axis cs:458,0.295954581691333)
--(axis cs:457,0.307995364537929)
--(axis cs:456,0.308402820469438)
--(axis cs:455,0.304124254427692)
--(axis cs:454,0.310363768565813)
--(axis cs:453,0.309919943466583)
--(axis cs:452,0.304793547423513)
--(axis cs:451,0.303931631001209)
--(axis cs:450,0.320628840706022)
--(axis cs:449,0.321602375591825)
--(axis cs:448,0.318005874565805)
--(axis cs:447,0.3035732339668)
--(axis cs:446,0.300733961085411)
--(axis cs:445,0.303424304430718)
--(axis cs:444,0.299249475726504)
--(axis cs:443,0.31120095313066)
--(axis cs:442,0.31863422141494)
--(axis cs:441,0.305868679443867)
--(axis cs:440,0.319416968276939)
--(axis cs:439,0.311038686725879)
--(axis cs:438,0.316080498596076)
--(axis cs:437,0.301632834318109)
--(axis cs:436,0.305385866795913)
--(axis cs:435,0.311740009705711)
--(axis cs:434,0.299451331115901)
--(axis cs:433,0.304708557095096)
--(axis cs:432,0.308479582005844)
--(axis cs:431,0.312422131779916)
--(axis cs:430,0.31547867146075)
--(axis cs:429,0.309391139575158)
--(axis cs:428,0.30784256534662)
--(axis cs:427,0.297218687381261)
--(axis cs:426,0.296151180359413)
--(axis cs:425,0.308697380344746)
--(axis cs:424,0.320562890928959)
--(axis cs:423,0.317073301316515)
--(axis cs:422,0.316047842867467)
--(axis cs:421,0.309384093385211)
--(axis cs:420,0.308433598110858)
--(axis cs:419,0.305512444630436)
--(axis cs:418,0.311758829995383)
--(axis cs:417,0.31100255926017)
--(axis cs:416,0.308986398332613)
--(axis cs:415,0.302672516811293)
--(axis cs:414,0.3134020902163)
--(axis cs:413,0.311099951194935)
--(axis cs:412,0.300093334339725)
--(axis cs:411,0.294362087380531)
--(axis cs:410,0.298383588636483)
--(axis cs:409,0.306946328830882)
--(axis cs:408,0.299102744174474)
--(axis cs:407,0.306301614029152)
--(axis cs:406,0.305991345855167)
--(axis cs:405,0.306236208071433)
--(axis cs:404,0.305282477438122)
--(axis cs:403,0.315453753506582)
--(axis cs:402,0.312251786057037)
--(axis cs:401,0.310963304800639)
--(axis cs:400,0.31079966399495)
--(axis cs:399,0.293690691339393)
--(axis cs:398,0.29717466776297)
--(axis cs:397,0.305378144318023)
--(axis cs:396,0.305330765891417)
--(axis cs:395,0.307386335429235)
--(axis cs:394,0.308690913090802)
--(axis cs:393,0.30229965918674)
--(axis cs:392,0.300760170158558)
--(axis cs:391,0.30223677488581)
--(axis cs:390,0.302284718919693)
--(axis cs:389,0.317177858150499)
--(axis cs:388,0.312354765378377)
--(axis cs:387,0.307546984039873)
--(axis cs:386,0.29786637396862)
--(axis cs:385,0.29603251854892)
--(axis cs:384,0.305011783230511)
--(axis cs:383,0.30757961541164)
--(axis cs:382,0.304076647645789)
--(axis cs:381,0.307401852684813)
--(axis cs:380,0.309332037599299)
--(axis cs:379,0.303453445047949)
--(axis cs:378,0.292189986019821)
--(axis cs:377,0.299882490159069)
--(axis cs:376,0.309888273014979)
--(axis cs:375,0.314280720936622)
--(axis cs:374,0.314431881994741)
--(axis cs:373,0.308006365639718)
--(axis cs:372,0.307140509941913)
--(axis cs:371,0.306598269649769)
--(axis cs:370,0.299485673084226)
--(axis cs:369,0.296210323480369)
--(axis cs:368,0.299726741199244)
--(axis cs:367,0.301924710668061)
--(axis cs:366,0.305909945329785)
--(axis cs:365,0.312809112934981)
--(axis cs:364,0.304973874704017)
--(axis cs:363,0.300910311231879)
--(axis cs:362,0.295753316168955)
--(axis cs:361,0.294849693846734)
--(axis cs:360,0.289697445244897)
--(axis cs:359,0.299767621391244)
--(axis cs:358,0.305926427934959)
--(axis cs:357,0.311677640974958)
--(axis cs:356,0.309102977482305)
--(axis cs:355,0.301460597491882)
--(axis cs:354,0.303319111662591)
--(axis cs:353,0.302752747751495)
--(axis cs:352,0.303083273543643)
--(axis cs:351,0.317401828305185)
--(axis cs:350,0.312803691208215)
--(axis cs:349,0.321487116297223)
--(axis cs:348,0.314380619778273)
--(axis cs:347,0.301906886714181)
--(axis cs:346,0.303032355144902)
--(axis cs:345,0.301177899021171)
--(axis cs:344,0.286032800095783)
--(axis cs:343,0.289467234390293)
--(axis cs:342,0.304285354508761)
--(axis cs:341,0.300235034473087)
--(axis cs:340,0.300891321343628)
--(axis cs:339,0.310198181614122)
--(axis cs:338,0.314545649196994)
--(axis cs:337,0.313146237728444)
--(axis cs:336,0.303122739661137)
--(axis cs:335,0.290007661324629)
--(axis cs:334,0.289783591747944)
--(axis cs:333,0.287542234065604)
--(axis cs:332,0.295393273616732)
--(axis cs:331,0.305748541083852)
--(axis cs:330,0.309977160451091)
--(axis cs:329,0.301784338566933)
--(axis cs:328,0.300151466045842)
--(axis cs:327,0.291215364447258)
--(axis cs:326,0.286381157774884)
--(axis cs:325,0.29608357105538)
--(axis cs:324,0.303278082167072)
--(axis cs:323,0.306593954345273)
--(axis cs:322,0.309768420017659)
--(axis cs:321,0.300609982855293)
--(axis cs:320,0.296587577085122)
--(axis cs:319,0.283307676584341)
--(axis cs:318,0.28960803302024)
--(axis cs:317,0.297939238373834)
--(axis cs:316,0.306025981950372)
--(axis cs:315,0.308523533130655)
--(axis cs:314,0.311877588304195)
--(axis cs:313,0.313107932788326)
--(axis cs:312,0.303656890256353)
--(axis cs:311,0.288744397605314)
--(axis cs:310,0.295555812276933)
--(axis cs:309,0.300483939287462)
--(axis cs:308,0.306890369981576)
--(axis cs:307,0.301549075316866)
--(axis cs:306,0.309426533623272)
--(axis cs:305,0.302547393941087)
--(axis cs:304,0.300187977798618)
--(axis cs:303,0.303770723058002)
--(axis cs:302,0.294877636206044)
--(axis cs:301,0.283579371626003)
--(axis cs:300,0.28979209999109)
--(axis cs:299,0.303978171756882)
--(axis cs:298,0.305184664685518)
--(axis cs:297,0.305412085807587)
--(axis cs:296,0.30431248513568)
--(axis cs:295,0.289269254164695)
--(axis cs:294,0.292770361998453)
--(axis cs:293,0.300090476031936)
--(axis cs:292,0.306580739605949)
--(axis cs:291,0.298506430001017)
--(axis cs:290,0.295264358373036)
--(axis cs:289,0.293464785837666)
--(axis cs:288,0.29516943492404)
--(axis cs:287,0.299753622823107)
--(axis cs:286,0.300127712435048)
--(axis cs:285,0.307082230151507)
--(axis cs:284,0.294837849586691)
--(axis cs:283,0.297084617994891)
--(axis cs:282,0.302177978263903)
--(axis cs:281,0.301498360324386)
--(axis cs:280,0.297336731674614)
--(axis cs:279,0.29406417719968)
--(axis cs:278,0.296293590855316)
--(axis cs:277,0.290197933896907)
--(axis cs:276,0.294285914376774)
--(axis cs:275,0.297761909424584)
--(axis cs:274,0.295512830127109)
--(axis cs:273,0.290493620740168)
--(axis cs:272,0.294294108880388)
--(axis cs:271,0.296414343134617)
--(axis cs:270,0.298287727447291)
--(axis cs:269,0.302318277441167)
--(axis cs:268,0.299758057698578)
--(axis cs:267,0.290513365879693)
--(axis cs:266,0.296730095640104)
--(axis cs:265,0.292723552687479)
--(axis cs:264,0.290854260588343)
--(axis cs:263,0.293495846945229)
--(axis cs:262,0.296718813555624)
--(axis cs:261,0.300176822494746)
--(axis cs:260,0.305828606822904)
--(axis cs:259,0.296640369257057)
--(axis cs:258,0.29495750206272)
--(axis cs:257,0.292488479148801)
--(axis cs:256,0.282083233485472)
--(axis cs:255,0.287419834574854)
--(axis cs:254,0.295110011903818)
--(axis cs:253,0.29309993819406)
--(axis cs:252,0.290556272703699)
--(axis cs:251,0.291940064154279)
--(axis cs:250,0.290963877169775)
--(axis cs:249,0.290136955456405)
--(axis cs:248,0.296518234250976)
--(axis cs:247,0.300078207170904)
--(axis cs:246,0.29135887977926)
--(axis cs:245,0.299099069992211)
--(axis cs:244,0.301638526377652)
--(axis cs:243,0.295985815797045)
--(axis cs:242,0.290439669693236)
--(axis cs:241,0.290933905646923)
--(axis cs:240,0.28595029958046)
--(axis cs:239,0.286446905648914)
--(axis cs:238,0.295425133344643)
--(axis cs:237,0.296745294696112)
--(axis cs:236,0.287303977774228)
--(axis cs:235,0.289287929778839)
--(axis cs:234,0.289347996716715)
--(axis cs:233,0.277639226919459)
--(axis cs:232,0.282194128421492)
--(axis cs:231,0.29168275768101)
--(axis cs:230,0.293054796821654)
--(axis cs:229,0.294675549782373)
--(axis cs:228,0.293522356224714)
--(axis cs:227,0.294623673759)
--(axis cs:226,0.294610982717433)
--(axis cs:225,0.28371230331798)
--(axis cs:224,0.297739728874734)
--(axis cs:223,0.31255467848472)
--(axis cs:222,0.306112568449387)
--(axis cs:221,0.29706492487995)
--(axis cs:220,0.293904358232851)
--(axis cs:219,0.283544160736654)
--(axis cs:218,0.27989485643138)
--(axis cs:217,0.290219261248323)
--(axis cs:216,0.293676251321624)
--(axis cs:215,0.297135779505115)
--(axis cs:214,0.299306864495397)
--(axis cs:213,0.307703398363844)
--(axis cs:212,0.302352602157196)
--(axis cs:211,0.299625329437543)
--(axis cs:210,0.289028003758145)
--(axis cs:209,0.282909974553479)
--(axis cs:208,0.288998560010863)
--(axis cs:207,0.29106474612837)
--(axis cs:206,0.296760317936272)
--(axis cs:205,0.299717204938266)
--(axis cs:204,0.294889864496041)
--(axis cs:203,0.293211967553747)
--(axis cs:202,0.291135243146555)
--(axis cs:201,0.294966426825851)
--(axis cs:200,0.303229375937354)
--(axis cs:199,0.293570569827494)
--(axis cs:198,0.292658790208097)
--(axis cs:197,0.298959322678935)
--(axis cs:196,0.299404530365184)
--(axis cs:195,0.298002957792369)
--(axis cs:194,0.286187710808383)
--(axis cs:193,0.275744908751243)
--(axis cs:192,0.283359838525353)
--(axis cs:191,0.293956368418695)
--(axis cs:190,0.291199824532616)
--(axis cs:189,0.302246788015671)
--(axis cs:188,0.292988327636233)
--(axis cs:187,0.286685155735014)
--(axis cs:186,0.277183361156908)
--(axis cs:185,0.276353402758885)
--(axis cs:184,0.28674873747539)
--(axis cs:183,0.282912972901057)
--(axis cs:182,0.279832993760801)
--(axis cs:181,0.273152165666467)
--(axis cs:180,0.27668902208618)
--(axis cs:179,0.287276138284636)
--(axis cs:178,0.286480741268664)
--(axis cs:177,0.294693486650016)
--(axis cs:176,0.298464881015951)
--(axis cs:175,0.290326819348926)
--(axis cs:174,0.291440360348918)
--(axis cs:173,0.294886962388728)
--(axis cs:172,0.283784298809284)
--(axis cs:171,0.285678172496273)
--(axis cs:170,0.289091055502815)
--(axis cs:169,0.287695380729078)
--(axis cs:168,0.29312255911947)
--(axis cs:167,0.297797714908875)
--(axis cs:166,0.293687947729296)
--(axis cs:165,0.292296682084868)
--(axis cs:164,0.290540331732245)
--(axis cs:163,0.295485503844635)
--(axis cs:162,0.295989813136908)
--(axis cs:161,0.290213921844072)
--(axis cs:160,0.289962580239001)
--(axis cs:159,0.2816666590066)
--(axis cs:158,0.29800818286304)
--(axis cs:157,0.298964263729791)
--(axis cs:156,0.278705148163389)
--(axis cs:155,0.293265827509322)
--(axis cs:154,0.294812516860085)
--(axis cs:153,0.289527664558561)
--(axis cs:152,0.284218055755886)
--(axis cs:151,0.280917805881719)
--(axis cs:150,0.280470726133885)
--(axis cs:149,0.293635943027741)
--(axis cs:148,0.282540844715012)
--(axis cs:147,0.287783264713373)
--(axis cs:146,0.291539522420815)
--(axis cs:145,0.287385195351112)
--(axis cs:144,0.280414869710681)
--(axis cs:143,0.266553910210241)
--(axis cs:142,0.280026820316501)
--(axis cs:141,0.290446100408795)
--(axis cs:140,0.281266840457779)
--(axis cs:139,0.281269582265922)
--(axis cs:138,0.278915106361357)
--(axis cs:137,0.293058300795794)
--(axis cs:136,0.29284983522362)
--(axis cs:135,0.290679248775574)
--(axis cs:134,0.296949602568159)
--(axis cs:133,0.287726389472264)
--(axis cs:132,0.273146497043284)
--(axis cs:131,0.287025478348255)
--(axis cs:130,0.274433401120712)
--(axis cs:129,0.280953701980542)
--(axis cs:128,0.28519591776763)
--(axis cs:127,0.277514838122439)
--(axis cs:126,0.297593343184192)
--(axis cs:125,0.299747774081161)
--(axis cs:124,0.29538414796647)
--(axis cs:123,0.279771996324476)
--(axis cs:122,0.274942449017106)
--(axis cs:121,0.283347652863163)
--(axis cs:120,0.279747028251751)
--(axis cs:119,0.27739658382138)
--(axis cs:118,0.286445949234052)
--(axis cs:117,0.287352547322811)
--(axis cs:116,0.293124321073863)
--(axis cs:115,0.288684237615525)
--(axis cs:114,0.280375507392101)
--(axis cs:113,0.269059127735192)
--(axis cs:112,0.285101440689776)
--(axis cs:111,0.292776428136392)
--(axis cs:110,0.302187406722568)
--(axis cs:109,0.294771787514323)
--(axis cs:108,0.294141020753483)
--(axis cs:107,0.292292815032816)
--(axis cs:106,0.284241925115629)
--(axis cs:105,0.279435244275056)
--(axis cs:104,0.294991900392778)
--(axis cs:103,0.302988593140091)
--(axis cs:102,0.290004814825266)
--(axis cs:101,0.290440218421065)
--(axis cs:100,0.29486525149571)
--(axis cs:99,0.293966610404623)
--(axis cs:98,0.290020740361045)
--(axis cs:97,0.276812549191964)
--(axis cs:96,0.277591380509282)
--(axis cs:95,0.286460642321775)
--(axis cs:94,0.295647329535053)
--(axis cs:93,0.289888986348239)
--(axis cs:92,0.294579515587682)
--(axis cs:91,0.285243780378097)
--(axis cs:90,0.283844845395449)
--(axis cs:89,0.287328035898087)
--(axis cs:88,0.298061086404051)
--(axis cs:87,0.293103004505655)
--(axis cs:86,0.293283727351535)
--(axis cs:85,0.299616246236155)
--(axis cs:84,0.289318570767011)
--(axis cs:83,0.29881568865574)
--(axis cs:82,0.301356721509085)
--(axis cs:81,0.301442045813107)
--(axis cs:80,0.297935185339354)
--(axis cs:79,0.311172014618851)
--(axis cs:78,0.321369635887246)
--(axis cs:77,0.322605090909576)
--(axis cs:76,0.315363457280629)
--(axis cs:75,0.304541281261451)
--(axis cs:74,0.317304632383894)
--(axis cs:73,0.327681139901107)
--(axis cs:72,0.309409868850389)
--(axis cs:71,0.308576421353992)
--(axis cs:70,0.315136672997477)
--(axis cs:69,0.324123908971613)
--(axis cs:68,0.318211972566412)
--(axis cs:67,0.321188021488379)
--(axis cs:66,0.325492828707484)
--(axis cs:65,0.323110265575912)
--(axis cs:64,0.324130332369577)
--(axis cs:63,0.326991188166878)
--(axis cs:62,0.322462331932476)
--(axis cs:61,0.322231662208317)
--(axis cs:60,0.327918529541492)
--(axis cs:59,0.329475265815574)
--(axis cs:58,0.330668540876709)
--(axis cs:57,0.326534163639543)
--(axis cs:56,0.3293722931084)
--(axis cs:55,0.329013820126275)
--(axis cs:54,0.325685828344846)
--(axis cs:53,0.326044045253214)
--(axis cs:52,0.324542926453426)
--(axis cs:51,0.321027631779663)
--(axis cs:50,0.319476035967943)
--(axis cs:49,0.321554884519884)
--(axis cs:48,0.320961830155581)
--(axis cs:47,0.324526260771908)
--(axis cs:46,0.321580676539579)
--(axis cs:45,0.311239596845627)
--(axis cs:44,0.309435063075471)
--(axis cs:43,0.318646010722218)
--(axis cs:42,0.32167321827294)
--(axis cs:41,0.312047963296727)
--(axis cs:40,0.312293554757468)
--(axis cs:39,0.312242325062719)
--(axis cs:38,0.311115535170268)
--(axis cs:37,0.311059016332871)
--(axis cs:36,0.312229853195613)
--(axis cs:35,0.312733139572598)
--(axis cs:34,0.312733141822892)
--(axis cs:33,0.312476477622975)
--(axis cs:32,0.312570408887695)
--(axis cs:31,0.312000127665101)
--(axis cs:30,0.31249192656629)
--(axis cs:29,0.312011252220925)
--(axis cs:28,0.31171358016912)
--(axis cs:27,0.313176132755266)
--(axis cs:26,0.313999243848386)
--(axis cs:25,0.314238943287844)
--(axis cs:24,0.313097224222272)
--(axis cs:23,0.312908064619263)
--(axis cs:22,0.312588741270063)
--(axis cs:21,0.314158263733654)
--(axis cs:20,0.32114335288609)
--(axis cs:19,0.329909482361912)
--(axis cs:18,0.329177298088876)
--(axis cs:17,0.33039573400241)
--(axis cs:16,0.31742385444362)
--(axis cs:15,0.312853359477268)
--(axis cs:14,0.312931741306586)
--(axis cs:13,0.313218592335185)
--(axis cs:12,0.314700503185168)
--(axis cs:11,0.321943161586359)
--(axis cs:10,0.348546823632898)
--(axis cs:9,0.373660666253405)
--(axis cs:8,0.390497130027939)
--(axis cs:7,0.397365670569154)
--(axis cs:6,0.394362666146987)
--(axis cs:5,0.382909881879573)
--(axis cs:4,0.354903201578413)
--(axis cs:3,0.374011216035055)
--(axis cs:2,0.387967763326123)
--(axis cs:1,0.383290532530852)
--(axis cs:0,0.344829651389864)
--cycle;

\addplot [semithick, color0]
table {%
0 0.241682938686231
1 0.297000015290772
2 0.308536600048949
3 0.312073184949596
4 0.315682941093677
5 0.329951233616689
6 0.344121969327694
7 0.351414648134534
8 0.362000016904459
9 0.372585381676511
10 0.385756116087844
11 0.398170748861825
12 0.413975629864669
13 0.436390264005196
14 0.471341485657343
15 0.50553660712591
16 0.524902460778632
17 0.555219535420581
18 0.585073193398918
19 0.60119514930539
20 0.623975637482434
21 0.647024419249558
22 0.660926858099495
23 0.675609784882243
24 0.680682960079937
25 0.708902469495448
26 0.713073201295806
27 0.722829299729045
28 0.730170767481734
29 0.739292720469033
30 0.745926861355944
31 0.747878087729942
32 0.750561007639257
33 0.7568780808914
34 0.757268329946006
35 0.755073207180674
36 0.761170771063828
37 0.761658574022898
38 0.762317107944954
39 0.769170765469714
40 0.766975648519469
41 0.766073205122134
42 0.767780524928395
43 0.765926864089035
44 0.772414665396621
45 0.776073205761793
46 0.773780518915595
47 0.777121985830912
48 0.776024428809561
49 0.772731746115336
50 0.776682965639161
51 0.780292723237014
52 0.780390277141478
53 0.781195157911719
54 0.783024423006104
55 0.782463448803599
56 0.780878084461863
57 0.779390284200994
58 0.780024428193162
59 0.780926861414095
60 0.786073207855225
61 0.78370734831182
62 0.7836341814297
63 0.78192686307721
64 0.778317106933128
65 0.778731745917623
66 0.784585406140583
67 0.787390277153108
68 0.79031711235279
69 0.787634185174616
70 0.782268329364498
71 0.776536621698519
72 0.781146376598172
73 0.787390280060652
74 0.789658574069419
75 0.789268329376128
76 0.781341498944818
77 0.780878087369407
78 0.783243939643953
79 0.781487839977916
80 0.782219550958494
81 0.78663418205773
82 0.78336588783962
83 0.782731743847452
84 0.787926861425725
85 0.790634184348874
86 0.786243938818211
87 0.787439061374199
88 0.788561006871665
89 0.785219547225208
90 0.783195155422862
91 0.789756130881426
92 0.788195159377121
93 0.790048821670253
94 0.790634182895102
95 0.787073205157024
96 0.785561010604951
97 0.786170766121004
98 0.789219545155037
99 0.78868296088242
100 0.783268323758753
101 0.786829302950603
102 0.791365890968137
103 0.789536625873752
104 0.790097595714941
105 0.78880491198563
106 0.78675613316094
107 0.788048813982708
108 0.791658571580561
109 0.792243941528041
110 0.792487843734462
111 0.788365890340107
112 0.784390283793938
113 0.781829307718975
114 0.782707349556248
115 0.783512240502892
116 0.790195159795808
117 0.793878090090868
118 0.79073174842974
119 0.785439063863057
120 0.783634182883472
121 0.781804914881543
122 0.784024423215447
123 0.788195162284665
124 0.78970735829051
125 0.789365889095679
126 0.789634181231987
127 0.792512230756806
128 0.791731744277768
129 0.785780521427713
130 0.784707357243794
131 0.788219549307009
132 0.788365890340107
133 0.787878088834809
134 0.782243940888382
135 0.786804913020716
136 0.787487844141518
137 0.791341499584477
138 0.790121990006144
139 0.791463450687688
140 0.793829304416005
141 0.789878090707267
142 0.78956100853478
143 0.787000033913589
144 0.788463450059658
145 0.793365894294367
146 0.790951256344958
147 0.790170771319692
148 0.789609792755871
149 0.788024432775451
150 0.788000035576704
151 0.793707353312795
152 0.79482930607912
153 0.791634184558217
154 0.787853695997378
155 0.788195163738437
156 0.785073204738338
157 0.786243937364439
158 0.792317118586564
159 0.793487838128718
160 0.792097597587399
161 0.790512231791892
162 0.791414672281684
163 0.793536620896037
164 0.791975643576645
165 0.792487837919375
166 0.794951254274787
167 0.794292718898959
168 0.790707354138537
169 0.785975643774358
170 0.789195159586464
171 0.787341500200876
172 0.784000036193103
173 0.788853696206721
174 0.791634187465761
175 0.789902474822068
176 0.791658573034333
177 0.793463449652602
178 0.791268329794814
179 0.788951255926272
180 0.790585400127783
181 0.789000041601134
182 0.78785369745115
183 0.787512234071406
184 0.786341501445305
185 0.786243940271982
186 0.792707357464767
187 0.793658574906791
188 0.788756133579626
189 0.78631710570033
190 0.787487842687746
191 0.786878085717922
192 0.787878083019722
193 0.790731745522197
194 0.790048821670253
195 0.792268328550385
196 0.793268328759728
197 0.789561014349868
198 0.789121989796801
199 0.789780528080173
200 0.787926868694585
201 0.790926863507527
202 0.789926864751955
203 0.789439063246657
204 0.790439063456
205 0.789756130881426
206 0.794268334784159
207 0.791463456502775
208 0.789048815645823
209 0.790121985644829
210 0.789463453176545
211 0.792390284014911
212 0.795707353731481
213 0.791731744277768
214 0.789609788394556
215 0.789609795663415
216 0.788707355173623
217 0.786707354754936
218 0.788024421145276
219 0.791463450687688
220 0.792487839373147
221 0.792024432159052
222 0.793902477113212
223 0.795707352277709
224 0.795365893259281
225 0.794219544747981
226 0.789829306486176
227 0.789341494804475
228 0.78887808759038
229 0.790463449024573
230 0.794878087392667
231 0.794878087392667
232 0.794195156271865
233 0.792097597587399
234 0.790585400127783
235 0.789634182685759
236 0.795268329178415
237 0.796243940911642
238 0.79312198772663
239 0.789634187047074
240 0.788219547853237
241 0.786780523090828
242 0.7879512571707
243 0.790195159795808
244 0.792780525800658
245 0.793463455467689
246 0.792658568882361
247 0.794048815238767
248 0.793536622349809
249 0.792829304206662
250 0.789682961091763
251 0.791219549935039
252 0.794170764888205
253 0.7907805239282
254 0.78719516062155
255 0.788243937783125
256 0.788243940690669
257 0.78609759633134
258 0.787609789429641
259 0.7907805239282
260 0.792902476903869
261 0.79148783625626
262 0.790878088009067
263 0.794512228267949
264 0.796048817111225
265 0.790878089462839
266 0.788634182476416
267 0.790780528289516
268 0.790219543910608
269 0.790195162703351
270 0.788414670199883
271 0.786536623791951
272 0.790097600076257
273 0.794365887234851
274 0.79470735497591
275 0.793975645449103
276 0.790048815855166
277 0.787707353510508
278 0.786243937364439
279 0.791609794628329
280 0.793853695799665
281 0.795146380982748
282 0.794731741998254
283 0.791609797535873
284 0.79151223636255
285 0.790756135452084
286 0.788707355173623
287 0.792121988971059
288 0.79141466937414
289 0.791146381599147
290 0.78965857552319
291 0.793365891386823
292 0.792463449443259
293 0.793073207866855
294 0.792487843734462
295 0.78968296690685
296 0.791097597378056
297 0.794146374958317
298 0.792853698497865
299 0.791365889514365
300 0.791975647937961
301 0.792512232210578
302 0.792634177498701
303 0.793219548899953
304 0.795243940702299
305 0.793024429460851
306 0.791292725539789
307 0.789902474822068
308 0.78804881543648
309 0.792902475450097
310 0.792048816273852
311 0.788268327713013
312 0.794024431123966
313 0.792878081158894
314 0.789609794209643
315 0.786512233862063
316 0.785195158749092
317 0.788487844350861
318 0.792121990424831
319 0.790439063456
320 0.788951261741359
321 0.787902477310925
322 0.790439060548457
323 0.793634183523132
324 0.794170769249521
325 0.790268328131699
326 0.791853688112119
327 0.791439056396484
328 0.785000034948675
329 0.781512234269119
330 0.786463454002287
331 0.7910976002856
332 0.793317107165732
333 0.793707353312795
334 0.791707349986565
335 0.788951260287587
336 0.786439061164856
337 0.79029272096913
338 0.789000038693591
339 0.790731745522197
340 0.789902476275839
341 0.789365889095679
342 0.787951258624472
343 0.788439064491086
344 0.78697564252993
345 0.787195157714006
346 0.790243944016899
347 0.789878080530864
348 0.791682961510449
349 0.788829304823061
350 0.78868296088242
351 0.789463453176545
352 0.79234149979382
353 0.789707352475422
354 0.788951253018728
355 0.791024424680849
356 0.79234149979382
357 0.795048813994338
358 0.793536623803581
359 0.792317114225248
360 0.788463455874745
361 0.78924393944624
362 0.792317114225248
363 0.792414672491027
364 0.793878081368237
365 0.794707359337225
366 0.791609791720786
367 0.792487843734462
368 0.793097597796742
369 0.790951256344958
370 0.790780525381972
371 0.793292715782072
372 0.792317112771476
373 0.788414674561198
374 0.788536622756865
375 0.788585406977956
376 0.791292721178473
377 0.791463452141459
378 0.793487843943805
379 0.793951262788075
380 0.793780527463773
381 0.793609792139472
382 0.791878089672182
383 0.791414665012825
384 0.792219550144382
385 0.790243941109355
386 0.790585404489099
387 0.791024427588393
388 0.791853693927207
389 0.794195156271865
390 0.791414672281684
391 0.790975643367302
392 0.789902473368296
393 0.793219550353725
394 0.794512232629264
395 0.79214638180849
396 0.791561016222326
397 0.790170772773464
398 0.794317110282619
399 0.79551222702352
400 0.795000037042106
401 0.795512229931064
402 0.792048823542711
403 0.789926864751955
404 0.791878091125954
405 0.791073207448168
406 0.790195158342036
407 0.789658576976962
408 0.789341503527106
409 0.788756135033398
410 0.788658573860075
411 0.789097599866914
412 0.790780526835744
413 0.794073206622426
414 0.792268331457929
415 0.794146380773405
416 0.795951257391674
417 0.793365891386823
418 0.789682961091763
419 0.790243941109355
420 0.792804917184318
421 0.792829304206662
422 0.794146374958317
423 0.796146378284547
424 0.797707354150167
425 0.794121990843517
426 0.793390276955395
427 0.791780525591315
428 0.791512233455007
429 0.789902474822068
430 0.788414674561198
431 0.791365890968137
432 0.793951256972988
433 0.796024424273793
434 0.795536625676039
435 0.793878084275781
436 0.792390285468683
437 0.794268333330387
438 0.794439062839601
439 0.790512234699435
440 0.790536621721779
441 0.790536621721779
442 0.792609790476357
443 0.79300003662342
444 0.791853693927207
445 0.794682966499794
446 0.790463453385888
447 0.792902476903869
448 0.794878085938896
449 0.797780526847374
450 0.796975641715817
451 0.792195155853178
452 0.790000037449162
453 0.790634182895102
454 0.789975643157959
455 0.789439061792885
456 0.789073207029482
457 0.788780526417058
458 0.790317110899018
459 0.788317110480332
460 0.790463450478344
461 0.795682966709137
462 0.798073211821114
463 0.798926872451131
464 0.79404881814631
465 0.787804905961199
466 0.788195162284665
467 0.788658568044988
468 0.79190247233321
469 0.794439062839601
470 0.795097601122972
471 0.797146379947662
472 0.794463448408173
473 0.793853691438349
474 0.794048812331223
475 0.793146380564062
476 0.794000038286535
477 0.7935854065709
478 0.794000033925219
479 0.790756133998313
480 0.789195155225149
481 0.790268333946786
482 0.791682964417993
483 0.795463452978832
484 0.792561012070353
485 0.793146382017833
486 0.793390284224254
487 0.792829305660434
488 0.789975646065503
489 0.785975646681902
490 0.788561011232981
491 0.792243938620498
492 0.793048816483195
493 0.794073210983742
494 0.793634180615588
495 0.790658571371218
496 0.790146377028489
497 0.786975641076158
498 0.785000036402446
499 0.788512231373205
};
\addlegendentry{GCDN-dpr5(108)}
\addplot [semithick, color1]
table {%
0 0.168736851529071
1 0.218578958981916
2 0.26421053864454
3 0.294684225791379
4 0.306736858267533
5 0.29684212019569
6 0.281105276785399
7 0.27636843449191
8 0.28257895849253
9 0.294210542189447
10 0.29700001760533
11 0.298789488641839
12 0.302736856435475
13 0.305578962752694
14 0.308105277387719
15 0.308210540758936
16 0.30778948727407
17 0.307842121312493
18 0.3071579117524
19 0.308105278956263
20 0.308894753456116
21 0.310526331788615
22 0.312368435295005
23 0.312578963605981
24 0.31552633015733
25 0.309526328977786
26 0.323157912022189
27 0.334263174157394
28 0.338526333633222
29 0.345263175274196
30 0.356789488541452
31 0.351473698490544
32 0.355315807618593
33 0.363052649717582
34 0.369315806188081
35 0.377421070086329
36 0.382000014970177
37 0.384947388579971
38 0.398315809274975
39 0.408473704990588
40 0.405894761022769
41 0.4291579174368
42 0.430842125102093
43 0.433421072206999
44 0.438947392137427
45 0.444736863437452
46 0.457368441318211
47 0.446736859647851
48 0.444736860300365
49 0.461842130673559
50 0.480789493573339
51 0.484000020905545
52 0.493052650439112
53 0.480684236476296
54 0.482894762566215
55 0.503684236815101
56 0.516368444028654
57 0.519105285406113
58 0.511263190131438
59 0.523368446450484
60 0.525210551525417
61 0.517947386754187
62 0.523157916570965
63 0.519631610104912
64 0.520263184058039
65 0.517736861580297
66 0.51794738832273
67 0.536684241734053
68 0.529052655947836
69 0.513736864453868
70 0.522052656663092
71 0.514052659273148
72 0.528894758538196
73 0.530105284954372
74 0.518263186279096
75 0.534947389050534
76 0.530684235848879
77 0.521789497450778
78 0.529947385976189
79 0.528368446387743
80 0.524578971298117
81 0.530526343144869
82 0.546736866235733
83 0.53684213757515
84 0.534736865445187
85 0.531368445408972
86 0.540210549768649
87 0.547210545916306
88 0.544263174659327
89 0.539315813466122
90 0.541842132806778
91 0.541052659875468
92 0.546947392978166
93 0.543052660791497
94 0.540157922004398
95 0.536684237028423
96 0.548526338840786
97 0.554578974058754
98 0.547526340735586
99 0.553368446074034
100 0.551052655044355
101 0.543526338903528
102 0.558210558012912
103 0.553789499558901
104 0.552105291893608
105 0.553578972816467
106 0.563157922343204
107 0.563105291441867
108 0.560157928027605
109 0.555473716635453
110 0.569368453402268
111 0.566368454381039
112 0.566421085282376
113 0.560052652108042
114 0.563947395274514
115 0.570052655119645
116 0.573473717037
117 0.571157922870234
118 0.566684244494689
119 0.578631604972639
120 0.570736866248281
121 0.580526342517451
122 0.57436844549681
123 0.570578976681358
124 0.569000026113109
125 0.56610528732601
126 0.581842137010474
127 0.567842125892639
128 0.572000021997251
129 0.581315815448761
130 0.588789506962425
131 0.579368447002612
132 0.573578983545303
133 0.589157923271782
134 0.591684236338264
135 0.599842131137848
136 0.594210561953093
137 0.59521054907849
138 0.590315817218078
139 0.592842133421647
140 0.586684239538092
141 0.590263187885284
142 0.594526344224026
143 0.606263185802259
144 0.611105291466964
145 0.603315817682367
146 0.598894759228355
147 0.598789500562768
148 0.607894768840388
149 0.619263194109264
150 0.613684241708956
151 0.604421080727326
152 0.606473715681779
153 0.621473710787924
154 0.624894760156933
155 0.623578978212256
156 0.606210554900922
157 0.610684234845011
158 0.621842139645627
159 0.620894764599047
160 0.619368452774851
161 0.626894767347135
162 0.626736869937495
163 0.633315826717176
164 0.623789501817603
165 0.614947403732099
166 0.62163160662902
167 0.626947406091188
168 0.635210557987815
169 0.633947397533216
170 0.631789499207547
171 0.622789503712403
172 0.626210556218499
173 0.64157897233963
174 0.637842131288428
175 0.626631611271908
176 0.633842138867629
177 0.628684241520731
178 0.63136845513394
179 0.633578974949686
180 0.628263194310038
181 0.626947404522645
182 0.638000027129525
183 0.639105294880114
184 0.643842138742146
185 0.635210556419272
186 0.632000029087067
187 0.636473715305328
188 0.645157926960995
189 0.635000031245382
190 0.644578977635032
191 0.635736868569725
192 0.633315820443003
193 0.638473717789901
194 0.644842135278802
195 0.657368452925431
196 0.656473721328535
197 0.652736870866073
198 0.649789505883267
199 0.648578977898548
200 0.654473715706875
201 0.66005265712738
202 0.657052670654498
203 0.662894760307513
204 0.657947395977221
205 0.661263192954816
206 0.66131581758198
207 0.660157925204227
208 0.660157918930054
209 0.67184212960695
210 0.671842139018209
211 0.673947406442542
212 0.670684237229197
213 0.662315817255723
214 0.668421080237941
215 0.670315817782753
216 0.668578976079037
217 0.673000034533049
218 0.674263196556192
219 0.682526350021362
220 0.689368451896467
221 0.691263192578366
222 0.684684238935772
223 0.681315823605186
224 0.684684245209945
225 0.686000033428794
226 0.693684245410718
227 0.681789504854303
228 0.686105288957295
229 0.691842138767242
230 0.693421081492775
231 0.695315819037588
232 0.693210561024515
233 0.684052664982645
234 0.69926318996831
235 0.7066316196793
236 0.701421085156892
237 0.68836845535981
238 0.685052664656388
239 0.696842137135957
240 0.698263190294567
241 0.700578975050073
242 0.712105293022959
243 0.706842130736301
244 0.705947405413577
245 0.707684243980207
246 0.697052670152564
247 0.705210560246518
248 0.713894768765098
249 0.711263195464486
250 0.709684246464779
251 0.707210565868177
252 0.714105298644618
253 0.714631620206331
254 0.726157931905044
255 0.713105289559615
256 0.712052668395795
257 0.705947408550664
258 0.721157933536329
259 0.725526351677744
260 0.715631610468814
261 0.719631609163786
262 0.72005265637448
263 0.715105298318361
264 0.720421088369269
265 0.719526350498199
266 0.715526354940314
267 0.724000033579375
268 0.72726319338146
269 0.722315822776995
270 0.722736876261862
271 0.726684253466757
272 0.722263188738572
273 0.720684255424299
274 0.725210566269724
275 0.735894770998704
276 0.741052665208515
277 0.730789513964402
278 0.725157929094214
279 0.740736873526322
280 0.734210553922151
281 0.734105288982391
282 0.737894767209103
283 0.724473721102664
284 0.726157931905044
285 0.726894773935017
286 0.725421093012157
287 0.734631623092451
288 0.732684248372128
289 0.733157926484158
290 0.731210558038009
291 0.731157939685018
292 0.731473718818865
293 0.7366842470671
294 0.73726319011889
295 0.740421084981216
296 0.740842141603169
297 0.733842134475708
298 0.740421088118302
299 0.740052665534772
300 0.740578987096485
301 0.738157934264133
302 0.738578984611913
303 0.741421090929132
304 0.736789518281033
305 0.738631609239076
306 0.741526343320545
307 0.739842141929426
308 0.736052669976887
309 0.739000034959693
310 0.736315827620657
311 0.742210566997528
312 0.745526348289691
313 0.740105305847369
314 0.737263196393063
315 0.743789503448888
316 0.751263194962552
317 0.746315821221
318 0.741315822852285
319 0.743052661418915
320 0.739526347110146
321 0.743315815925598
322 0.746947398311213
323 0.743421084002445
324 0.748684246289103
325 0.740368450942792
326 0.744263194109264
327 0.743052670830174
328 0.744842146572314
329 0.739473719345896
330 0.733368453226591
331 0.734210560196324
332 0.745105297941911
333 0.747789514692206
334 0.749894772705279
335 0.746789515018463
336 0.73726319011889
337 0.732526352531032
338 0.742631611071135
339 0.747894776494879
340 0.747368454933167
341 0.742842134676482
342 0.735315824809827
343 0.733263194561005
344 0.732263194887262
345 0.730894769492902
346 0.743473724315041
347 0.739631615186992
348 0.741578980496055
349 0.739105299899453
350 0.736526348088917
351 0.733684244908785
352 0.733421093539188
353 0.738421091907903
354 0.743052670830174
355 0.743421090276618
356 0.738894770019933
357 0.732894768840388
358 0.733789506711458
359 0.741526349594719
360 0.741894769041162
361 0.741526352731805
362 0.73773687764218
363 0.741105296109852
364 0.737105300551967
365 0.744578985791457
366 0.742368456564451
367 0.741894772178248
368 0.740210558238782
369 0.742578986443971
370 0.744578979517284
371 0.742052671156431
372 0.739473725620069
373 0.740157930474532
374 0.744473723988784
375 0.743368449964021
376 0.745947401774557
377 0.73889476374576
378 0.740421081844129
379 0.742842137813568
380 0.739210564839213
381 0.73778950540643
382 0.742631617345308
383 0.741947403079585
384 0.733736872673035
385 0.731631617797048
386 0.744105298268168
387 0.746473717062097
388 0.740578977685226
389 0.73573688143178
390 0.739000038096779
391 0.746052666714317
392 0.748789514365949
393 0.748421079234073
394 0.743210557260011
395 0.737157928316217
396 0.73778951481769
397 0.740842141603169
398 0.746052666714317
399 0.742578980169798
400 0.744000039602581
401 0.73784214258194
402 0.735842136960281
403 0.743421087139531
404 0.74673688098004
405 0.741947406216672
406 0.739473719345896
407 0.743210560397098
408 0.742263188487605
409 0.743157938907021
410 0.745631610092364
411 0.745000036139237
412 0.743000027380492
413 0.745421089624104
414 0.744578982654371
415 0.746842142782713
416 0.74610529134148
417 0.748105293826053
418 0.74568425040496
419 0.74563161322945
420 0.74684213650854
421 0.746105303889827
422 0.742736879147981
423 0.745736871895037
424 0.743894774662821
425 0.741842135002739
426 0.742210560723355
427 0.74547372052544
428 0.742105298920682
429 0.740000031496349
430 0.740736879800495
431 0.743473718040868
432 0.742842137813568
433 0.741052665208515
434 0.735842140097367
435 0.737789502269343
436 0.747947407396216
437 0.747578987949773
438 0.743578982980628
439 0.742526349268462
440 0.744842143435227
441 0.744052657955571
442 0.740105302710282
443 0.741526349594719
444 0.749157930675306
445 0.748578987623516
446 0.745157931980334
447 0.741315822852285
448 0.735842133823194
449 0.742894768714905
450 0.737789508543516
451 0.738736874178836
452 0.736578985264427
453 0.741263191950949
454 0.74610530075274
455 0.739421085307473
456 0.73752634776266
457 0.743000033654665
458 0.745684247267874
459 0.747526347637177
460 0.744421089950361
461 0.731894772303732
462 0.733578983106111
463 0.745894777147393
464 0.743000039928838
465 0.7483158174314
466 0.746684240667444
467 0.734842137286538
468 0.73621056895507
469 0.750368447680222
470 0.749000034834209
471 0.749947406743702
472 0.748210561902899
473 0.740210555101696
474 0.742789513186405
475 0.742894771851991
476 0.748157927864476
477 0.744578979517284
478 0.740894775641592
479 0.746894779958223
480 0.745157925706161
481 0.744052670503918
482 0.74773687437961
483 0.749210561576642
484 0.748736877190439
485 0.746842139645627
486 0.745947401774557
487 0.746263196593837
488 0.749315826516402
489 0.74736846120734
490 0.746157931654077
491 0.74731582403183
492 0.746368452122337
493 0.748157927864476
494 0.73794739811044
495 0.745000033002151
496 0.743473714903781
497 0.741368453753622
498 0.740789513838919
499 0.743789506585974
};
\addlegendentry{GCN(5)}
\addplot [semithick, color2]
table {%
0 0.232578958727812
1 0.272473698383883
2 0.294789487594052
3 0.300157911683384
4 0.300210541800449
5 0.277631591025152
6 0.275736855048882
7 0.286947382908118
8 0.292052647785137
9 0.295263172764527
10 0.299473700554747
11 0.300263173486057
12 0.301315804061137
13 0.304789489037112
14 0.307263175123616
15 0.307684227039939
16 0.30742106939617
17 0.307157910183856
18 0.30657896399498
19 0.3065263315251
20 0.306368437252547
21 0.306526333093643
22 0.306684227366196
23 0.306789486031783
24 0.30621054141145
25 0.30621054141145
26 0.30547370095002
27 0.305105279935034
28 0.303421069132654
29 0.302000017542588
30 0.303789494853271
31 0.304736857351504
32 0.304105278692747
33 0.303578963405208
34 0.301789490800155
35 0.298736858524774
36 0.300631595285315
37 0.301842118564405
38 0.299526330671812
39 0.296789489294353
40 0.296105278949989
41 0.294789487594052
42 0.295315802881592
43 0.292473703622818
44 0.290473702706789
45 0.288263170342696
46 0.289105278880973
47 0.293210541731433
48 0.292052646216593
49 0.284842118620872
50 0.288000015836013
51 0.283421070952165
52 0.280263169031394
53 0.279631592725453
54 0.282473699826943
55 0.279736856096669
56 0.275789486734491
57 0.273421066372018
58 0.276789486408234
59 0.283157907034221
60 0.277842118551857
61 0.272631591872165
62 0.271526329611477
63 0.274473696162826
64 0.270000011513108
65 0.270736858248711
66 0.273263172099465
67 0.268842115213996
68 0.261105277036366
69 0.259947379952983
70 0.260526327710403
71 0.265526329216204
72 0.263157906500917
73 0.260210538381024
74 0.260578957043196
75 0.257368432848077
76 0.266894752257749
77 0.279421068335834
78 0.279789488566549
79 0.263473699751653
80 0.263947381785041
81 0.269052647446331
82 0.281947379833774
83 0.281157907686735
84 0.282315801633032
85 0.271263174320522
86 0.266631590692621
87 0.261052644566486
88 0.26678948810226
89 0.272105275016082
90 0.28131580274356
91 0.283473697147871
92 0.283473694795056
93 0.284210540746388
94 0.293052646674608
95 0.297789484262466
96 0.299631594043029
97 0.301578962489178
98 0.304789487468569
99 0.307684226255668
100 0.308789488516356
101 0.297631592342728
102 0.303368436662774
103 0.31473685722602
104 0.31673685814205
105 0.306473697486677
106 0.301052646417367
107 0.312894753719631
108 0.323578963938512
109 0.322210539328425
110 0.312315803609396
111 0.317105275235678
112 0.321842122234796
113 0.325789491596975
114 0.320105275041179
115 0.319368436932564
116 0.325842120145497
117 0.330473702204855
118 0.32636843700158
119 0.323947383384956
120 0.323105278768038
121 0.328894754773692
122 0.331000020629481
123 0.337157911375949
124 0.335263173831137
125 0.331105279295068
126 0.32605264688793
127 0.327052646561673
128 0.328157914312262
129 0.328473702857369
130 0.335631597198938
131 0.340210544435602
132 0.339526333306965
133 0.337526330822393
134 0.345210542804316
135 0.342263171547338
136 0.338421069477734
137 0.348210539472731
138 0.337842120936042
139 0.332947382017186
140 0.329684227705002
141 0.338315808459332
142 0.332052645714659
143 0.34373685874437
144 0.340263176905481
145 0.33910527590074
146 0.346368439887699
147 0.338368433086496
148 0.338684227905775
149 0.341368436813354
150 0.347315805523019
151 0.350263175211455
152 0.34400001638814
153 0.338052645325661
154 0.333736860438397
155 0.339263174094652
156 0.351263173316654
157 0.352421069615766
158 0.346526330238894
159 0.337631592625066
160 0.338157911833964
161 0.342421068172706
162 0.35500002064203
163 0.359052650238338
164 0.356947384382549
165 0.355473701891146
166 0.350947384771548
167 0.351631598252999
168 0.351842122642617
169 0.357526333708512
170 0.363842120296077
171 0.364894754008243
172 0.363789490179012
173 0.360157911714755
174 0.358368439109702
175 0.357263176064742
176 0.355210544247376
177 0.355842125258948
178 0.366157909757213
179 0.360421070142796
180 0.371473699808121
181 0.371578967100696
182 0.36352633175097
183 0.362631590742814
184 0.369000019211518
185 0.369578964616123
186 0.368052647302025
187 0.362263174433457
188 0.363631595122187
189 0.372052645996997
190 0.37284212049685
191 0.365473702549934
192 0.375526336462874
193 0.374368439379491
194 0.3777894887485
195 0.374526332867773
196 0.367263173586444
197 0.375263176466289
198 0.370789493385114
199 0.379578969980541
200 0.386842122203425
201 0.377631597613033
202 0.380578964948654
203 0.392631599777623
204 0.391631598535337
205 0.388578964691413
206 0.382263177319577
207 0.387263176472563
208 0.38852633535862
209 0.398631600957168
210 0.394684230026446
211 0.395368440370811
212 0.397368437365482
213 0.392631596640537
214 0.401210548846345
215 0.405631598673369
216 0.410263178379912
217 0.41121054323096
218 0.402263177852882
219 0.396526333532835
220 0.408736859497271
221 0.419789494652497
222 0.422157913446426
223 0.419157913640926
224 0.409842122542231
225 0.41026317759564
226 0.421526331650583
227 0.423210544021506
228 0.42205265007521
229 0.411789489419837
230 0.415421076511082
231 0.424947388862309
232 0.43036844542152
233 0.435631595159832
234 0.428789491716184
235 0.424105281892576
236 0.431526333877915
237 0.427736856435475
238 0.424789494589755
239 0.419473706107391
240 0.443421068944429
241 0.439894751498574
242 0.425526339756815
243 0.428684228344967
244 0.433473703108336
245 0.440631603724078
246 0.446368435495778
247 0.444052658582989
248 0.445736861542652
249 0.448000018533907
250 0.450368439680652
251 0.443157917574832
252 0.446736862784938
253 0.446052653224845
254 0.456526337485564
255 0.455105287464041
256 0.457947394565532
257 0.458210550640759
258 0.46431581048589
259 0.468473708943317
260 0.453789492971019
261 0.456052653099361
262 0.470842130874333
263 0.477105281854931
264 0.475157919682955
265 0.465947389602661
266 0.464842128126245
267 0.476578969704477
268 0.480947394120066
269 0.473157918766925
270 0.463684232611405
271 0.484105284276762
272 0.484210550785065
273 0.472736859007886
274 0.467052652647621
275 0.468684234117207
276 0.473526342918998
277 0.479578971862793
278 0.480263179070071
279 0.471263185143471
280 0.474157918440668
281 0.474736866198088
282 0.486105282055704
283 0.494894752376958
284 0.487894761719202
285 0.473473710449118
286 0.47389476158117
287 0.498105284414793
288 0.503421077602788
289 0.499631607218793
290 0.493578968863738
291 0.479684233665466
292 0.487000026200947
293 0.494368448069221
294 0.49436844257932
295 0.502368442322079
296 0.502947394785128
297 0.500368444543136
298 0.498947394521613
299 0.502368450164795
300 0.501736869937495
301 0.515000023339924
302 0.513210557009044
303 0.510842130372399
304 0.506105294353084
305 0.50778949417566
306 0.512684238584418
307 0.519789498103292
308 0.525684229637447
309 0.517631609188883
310 0.51742107303519
311 0.510315813516316
312 0.498105289904695
313 0.517789494050176
314 0.528684238069936
315 0.518105284163826
316 0.521842125215028
317 0.512789497250005
318 0.514368443112624
319 0.530894765728398
320 0.528526340660296
321 0.508210546091983
322 0.523210547472301
323 0.523631602525711
324 0.514526339737993
325 0.516631606378053
326 0.515000026477011
327 0.514263182094223
328 0.523842133189503
329 0.524052650520676
330 0.536631601421457
331 0.539789500989412
332 0.533736870477074
333 0.537368445019973
334 0.533052660916981
335 0.53094739898255
336 0.550631604696575
337 0.551842129544208
338 0.546000022637217
339 0.535947396566993
340 0.534894751875024
341 0.540947396504252
342 0.546105290714063
343 0.54531581150858
344 0.542736870677848
345 0.543789498115841
346 0.557210552064996
347 0.559631608034435
348 0.555368443068705
349 0.548052661513027
350 0.551526350410361
351 0.548263182765559
352 0.555631604633833
353 0.557421077238886
354 0.550052650664982
355 0.552421083575801
356 0.544684232849824
357 0.540263186944158
358 0.544947388140779
359 0.556105289020036
360 0.556315818899556
361 0.552157918089314
362 0.547631605675346
363 0.533263176679611
364 0.535473715317877
365 0.550368443915718
366 0.543210553495508
367 0.541842134375321
368 0.542473709896991
369 0.5554210778914
370 0.553947398537084
371 0.55336845391675
372 0.566842136414427
373 0.563578978180885
374 0.561157927701348
375 0.54210528652919
376 0.546894763645373
377 0.546578971178908
378 0.557789506096589
379 0.574526341337907
380 0.56457896922764
381 0.556526339367816
382 0.535315811634064
383 0.556684239914543
384 0.567263183625121
385 0.559000027807135
386 0.562578968311611
387 0.56578950191799
388 0.557368446337549
389 0.556631605091848
390 0.570421083977348
391 0.562157919532374
392 0.569473713636398
393 0.567736865658509
394 0.568263180946049
395 0.571315807731528
396 0.569684240378832
397 0.560263188261735
398 0.566052653287586
399 0.576157918101863
400 0.576578977860903
401 0.570947392990715
402 0.569263188462508
403 0.567052663941132
404 0.573052658846504
405 0.575842132693843
406 0.581842140931832
407 0.582736867823099
408 0.573105288179297
409 0.570789506560878
410 0.581736870502171
411 0.592263185664227
412 0.588526343044482
413 0.595000032531588
414 0.600000028547488
415 0.580263191147854
416 0.582473707826514
417 0.593368453414817
418 0.596947393919292
419 0.58773687403453
420 0.575263184936423
421 0.577684233847417
422 0.591578980809764
423 0.596315819966166
424 0.592368442761271
425 0.585368455240601
426 0.592105289038859
427 0.593947399603693
428 0.587842136621475
429 0.588210549793745
430 0.600578975520636
431 0.60200002632643
432 0.591631605436927
433 0.591105294855017
434 0.591210550383518
435 0.596526340434426
436 0.590473713843446
437 0.581789500619236
438 0.579210549592972
439 0.583368447266127
440 0.592473710838117
441 0.597789500889025
442 0.591631607005471
443 0.584157923334523
444 0.596789507489455
445 0.595631608053258
446 0.600789499910254
447 0.601157917788154
448 0.593842129958303
449 0.587263182589882
450 0.586421072483063
451 0.584789500424736
452 0.595473711427889
453 0.59757897806795
454 0.606157919293956
455 0.596789510626542
456 0.603473718229093
457 0.596684236275522
458 0.587842131915845
459 0.590157919808438
460 0.605473709733863
461 0.61242107811727
462 0.603947393204037
463 0.608578976831938
464 0.600421085169441
465 0.603947396341123
466 0.61384213598151
467 0.610263184497231
468 0.60378950206857
469 0.598578965977619
470 0.605421079616798
471 0.603421081053583
472 0.603631606227473
473 0.613842140687139
474 0.614263184760746
475 0.604052658143796
476 0.605631608712046
477 0.616157923874102
478 0.609368451331791
479 0.604157928573458
480 0.609736875483864
481 0.615894763093246
482 0.612578982585355
483 0.608421074716668
484 0.61242107811727
485 0.611157922368301
486 0.61389476374576
487 0.610263189202861
488 0.602421079811297
489 0.617105291077965
490 0.615421080275586
491 0.608947397846925
492 0.608789495731655
493 0.614263191034919
494 0.610263187634318
495 0.611000028095747
496 0.61294739340481
497 0.618526347373661
498 0.618315815925598
499 0.603105290939933
};
\addlegendentry{GCN(7)}
\addplot [semithick, color3]
table {%
0 0.16815790200704
1 0.258947383416326
2 0.285631593120726
3 0.290473698785431
4 0.296789489294353
5 0.281736857012699
6 0.251315801551467
7 0.247736853204275
8 0.256421063291399
9 0.283210537935558
10 0.294947381082334
11 0.303315802624351
12 0.30647369905522
13 0.306894750971543
14 0.307052648381183
15 0.306421069722427
16 0.305052647465154
17 0.303210541605949
18 0.303368436662774
19 0.303263174860101
20 0.304894754761144
21 0.306052647138897
22 0.30657896399498
23 0.306789490737413
24 0.306105278040233
25 0.305631595222574
26 0.305368437578804
27 0.305263174207587
28 0.305210540169164
29 0.30557896118415
30 0.305736857025247
31 0.306052647138897
32 0.30594738376768
33 0.305789489495127
34 0.30531580354038
35 0.305315806677467
36 0.304736862057134
37 0.304736858920047
38 0.3045263353147
39 0.304000012184444
40 0.303473700033991
41 0.303263173291558
42 0.302105280913805
43 0.302631596201345
44 0.304578963078951
45 0.303368438231318
46 0.298526329429526
47 0.294263169953698
48 0.296105278165717
49 0.299315807066466
50 0.300263169564699
51 0.296421065926552
52 0.293736855450429
53 0.289736857539729
54 0.28847369708513
55 0.287947384150405
56 0.289789486088251
57 0.288842124374289
58 0.288842118100116
59 0.28363159377324
60 0.27815791023405
61 0.279789487782278
62 0.287157912003367
63 0.277894748668922
64 0.27300001210288
65 0.27405264267796
66 0.27773685518064
67 0.282263169163152
68 0.281789489482578
69 0.277210538324557
70 0.271789486470975
71 0.266210539560569
72 0.263578959201512
73 0.270736854327352
74 0.271368434554652
75 0.26510527180998
76 0.26889474925242
77 0.27289475186875
78 0.271736854785367
79 0.265315804826586
80 0.262578959527769
81 0.265263170003891
82 0.263842118413825
83 0.261631592323906
84 0.256421063291399
85 0.259263171177161
86 0.260368434222121
87 0.260526326926131
88 0.257421064533685
89 0.256947379363211
90 0.260315800183698
91 0.261105274683551
92 0.265526326079118
93 0.261789485027916
94 0.260105276578351
95 0.254842116644508
96 0.255947382826554
97 0.259315801294226
98 0.2584210649917
99 0.256105271609206
100 0.255315801814983
101 0.259842117366038
102 0.261263166603289
103 0.258684224988285
104 0.257789488685759
105 0.257157908458459
106 0.256736851836506
107 0.258473696677308
108 0.261157907153431
109 0.26373685582688
110 0.258894749377903
111 0.253105273372249
112 0.254105276183078
113 0.257157906889915
114 0.25763159206039
115 0.256157908000444
116 0.251578956842422
117 0.253473694387235
118 0.262052646593044
119 0.263473695830295
120 0.255315801030711
121 0.251473697392564
122 0.25231580122521
123 0.257368433632349
124 0.262578961880583
125 0.263947379432226
126 0.260473697593338
127 0.256526325094072
128 0.257000011833091
129 0.256105274746293
130 0.254105274614535
131 0.255947377336653
132 0.25752632712063
133 0.259315798941411
134 0.25805264240817
135 0.256368430037248
136 0.257947382958312
137 0.256052643844956
138 0.251789483584856
139 0.255105274288278
140 0.257263170261132
141 0.260842117824053
142 0.255105273504006
143 0.250315801093453
144 0.25236843369509
145 0.260947379626726
146 0.263894746178075
147 0.259315797372868
148 0.255157908326701
149 0.255842117102523
150 0.253473693602964
151 0.252526325614829
152 0.255789486985458
153 0.260263166929546
154 0.260789485354173
155 0.252368432910819
156 0.250421063680398
157 0.255473696087536
158 0.258736851968263
159 0.258210535896452
160 0.25889474780936
161 0.2574210668865
162 0.258421066560243
163 0.254789485743171
164 0.250421062896126
165 0.251105274809034
166 0.255368432716319
167 0.259315803647041
168 0.259052643650456
169 0.253578959326995
170 0.252421064596427
171 0.254368433042576
172 0.255578957105938
173 0.255157908326701
174 0.252368431342276
175 0.252684220671654
176 0.260526327710403
177 0.265210535181196
178 0.262315801099727
179 0.256421061722856
180 0.252315802009482
181 0.250631591207103
182 0.252789485611414
183 0.25810527017242
184 0.257473697003565
185 0.254157903947328
186 0.25436843461112
187 0.256052644629227
188 0.257052643518699
189 0.260263170850904
190 0.259000013533391
191 0.257894748919889
192 0.25431580214124
193 0.251947382563039
194 0.25494738236854
195 0.257368433632349
196 0.258105276446593
197 0.260736852884293
198 0.258210538249267
199 0.253421066622985
200 0.252789487964229
201 0.253421065838713
202 0.253315802467497
203 0.256789487443472
204 0.260315804889328
205 0.26457895652244
206 0.259000015101935
207 0.25231580122521
208 0.250631588070016
209 0.249578957494936
210 0.252473697850579
211 0.260736854452836
212 0.266000013602407
213 0.268368435533423
214 0.264947381458784
215 0.262947378974212
216 0.258315802404755
217 0.251631588528031
218 0.250684222108439
219 0.25463159225489
220 0.261947378516197
221 0.265105278084153
222 0.265894747878376
223 0.262578961096312
224 0.255736853731306
225 0.250157905252356
226 0.248842115464963
227 0.256578961485311
228 0.266421063165916
229 0.263578959985783
230 0.257842118802824
231 0.253526328425658
232 0.25326316686053
233 0.253736853599548
234 0.258947381847783
235 0.260736852884293
236 0.258842118476567
237 0.256631590818104
238 0.253000010785304
239 0.24957895906348
240 0.252473695497764
241 0.260157909048231
242 0.260315799399426
243 0.260842117039781
244 0.263631591671392
245 0.260947380410997
246 0.256842118344809
247 0.258421061070342
248 0.258315803973298
249 0.260000014775678
250 0.260631591865891
251 0.262631594350463
252 0.261157905584887
253 0.259842117366038
254 0.257578961943325
255 0.255947379689468
256 0.252000011895832
257 0.255789485416914
258 0.257421062965142
259 0.260105277362623
260 0.26321053583371
261 0.263315798420655
262 0.258315802404755
263 0.256684224072256
264 0.255526331694503
265 0.25463159696052
266 0.259789484896158
267 0.266210537992026
268 0.273315806137888
269 0.26910527913194
270 0.261210538054767
271 0.25784211723428
272 0.258315803973298
273 0.260631590297348
274 0.261263166603289
275 0.261105274683551
276 0.257947379821225
277 0.261473694129994
278 0.266684222378229
279 0.263789485159673
280 0.25836843252182
281 0.255421062833384
282 0.258684226556828
283 0.262000011770349
284 0.259578963643626
285 0.264842120440383
286 0.264263167977333
287 0.262842117171538
288 0.260315799399426
289 0.261947383221827
290 0.266421069440089
291 0.268052644635502
292 0.268263170593663
293 0.260736852100021
294 0.256947380931754
295 0.256894752383232
296 0.265263167651076
297 0.26942106453996
298 0.268421065650488
299 0.263684221788457
300 0.258684221851198
301 0.258842116908023
302 0.257578958806239
303 0.261368433895864
304 0.260736854452836
305 0.261210540407582
306 0.266789486533717
307 0.268894751605235
308 0.269052644309245
309 0.26263159278192
310 0.257368433632349
311 0.257421062965142
312 0.264684225383558
313 0.270368433312366
314 0.275368434033896
315 0.274210540087599
316 0.269684226105088
317 0.259157903884587
318 0.252263168755331
319 0.256105273177749
320 0.264894748204633
321 0.267842121030155
322 0.270000011513108
323 0.26900000948655
324 0.264315799662941
325 0.260578961748826
326 0.2577894847644
327 0.259894750620189
328 0.263105277168123
329 0.2689473817223
330 0.273736858054211
331 0.26826316902512
332 0.263368434027622
333 0.258210537464995
334 0.25410527226172
335 0.253263169213345
336 0.263000013796907
337 0.271368434554652
338 0.271368432986109
339 0.271473697141597
340 0.267421069113832
341 0.268368430827793
342 0.264789484833416
343 0.257684221393184
344 0.256105275530564
345 0.255894752709489
346 0.260736856805651
347 0.268736854979866
348 0.273263172883736
349 0.273421065587746
350 0.266368429911764
351 0.263315799204927
352 0.261368435464407
353 0.265578961686084
354 0.27215790670169
355 0.276684223037017
356 0.275947381791316
357 0.272631590303622
358 0.265210538318283
359 0.264315802800028
360 0.256421064075671
361 0.258842116908023
362 0.261631591539634
363 0.266947383943357
364 0.271052645225274
365 0.274368434360153
366 0.267526331700777
367 0.263631589318577
368 0.260052641755656
369 0.259578956585181
370 0.262947382111298
371 0.266473695635796
372 0.269842116456283
373 0.270894744678548
374 0.270052642414444
375 0.267894750362948
376 0.266842121356412
377 0.265105272594251
378 0.263578961554327
379 0.265736854390094
380 0.267052646530302
381 0.268684223294258
382 0.272631591087893
383 0.273000013671423
384 0.270684224210287
385 0.267789480717559
386 0.265947378779712
387 0.266157907874961
388 0.266210539560569
389 0.268947379369485
390 0.265526330000476
391 0.265684222704486
392 0.269894748926163
393 0.275000015371724
394 0.272315801758515
395 0.268894750820963
396 0.265894751799734
397 0.264894748204633
398 0.263263167519318
399 0.264368433701365
400 0.267421062839659
401 0.266421063950187
402 0.266368433048851
403 0.266947383159085
404 0.265421064276444
405 0.268263172162207
406 0.270526329937734
407 0.271157910949305
408 0.266421063165916
409 0.266894747552119
410 0.261368435464407
411 0.263526329084447
412 0.269736853869338
413 0.274315802674544
414 0.274894750431964
415 0.271052641303916
416 0.270315801626758
417 0.266473695635796
418 0.264684223815014
419 0.262736853800322
420 0.264421067739788
421 0.268052646204045
422 0.271947384664887
423 0.271842119725127
424 0.2722105438772
425 0.269789480849316
426 0.268473695767553
427 0.26889474925242
428 0.270894752521264
429 0.269473696225568
430 0.272789489281805
431 0.271842114235225
432 0.273894750758221
433 0.271842118156584
434 0.268368433180608
435 0.267631592719178
436 0.267684224404787
437 0.269842116456283
438 0.274578958749771
439 0.27326316974665
440 0.274526330985521
441 0.270421064997974
442 0.270157911275562
443 0.267368433506865
444 0.264789488754774
445 0.266894750689205
446 0.268894751605235
447 0.274368432007338
448 0.274789488629291
449 0.269526326342633
450 0.271526326474391
451 0.269578963518143
452 0.269263171051678
453 0.270052645551531
454 0.270052647120074
455 0.272315802542787
456 0.275052644704518
457 0.271315802084772
458 0.26252632784216
459 0.261368431543049
460 0.266157903953602
461 0.270368430175279
462 0.273315799863715
463 0.276210537866542
464 0.27378948503419
465 0.269578960381056
466 0.269315801953015
467 0.27273685445911
468 0.272368433444124
469 0.272894750300207
470 0.268842117566811
471 0.267631592719178
472 0.267263169351377
473 0.273000012887152
474 0.274736856159411
475 0.275210537408528
476 0.277631593377967
477 0.276368437628997
478 0.272000011644865
479 0.266157907874961
480 0.262894747288604
481 0.262736855368865
482 0.265842119329854
483 0.26947369700984
484 0.273210538845313
485 0.274684222120988
486 0.272473697599612
487 0.272052645683289
488 0.270894751736992
489 0.271105275342339
490 0.272578957833742
491 0.272894751084478
492 0.271736854785367
493 0.274052640325145
494 0.273684223231516
495 0.269578960381056
496 0.268526327453162
497 0.264631590560863
498 0.26463158899232
499 0.268473697336096
};
\addlegendentry{GCN(9)}
\end{groupplot}

\end{tikzpicture}


==> figures/deep_in.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Test Accuracy},
ymin=0.067428670528675, ymax=0.873210493394949,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:0,0.3021016192838)
--(axis cs:0,0.13321840371644)
--(axis cs:1,0.175665752951149)
--(axis cs:2,0.213285921403362)
--(axis cs:3,0.272339362010207)
--(axis cs:4,0.27985739578722)
--(axis cs:5,0.255212830205784)
--(axis cs:6,0.210295516842719)
--(axis cs:7,0.204521250908629)
--(axis cs:8,0.210748424581511)
--(axis cs:9,0.228757524405718)
--(axis cs:10,0.248755220986435)
--(axis cs:11,0.271310201855476)
--(axis cs:12,0.3013965201484)
--(axis cs:13,0.304994608674057)
--(axis cs:14,0.305735371833495)
--(axis cs:15,0.305930629294849)
--(axis cs:16,0.303365898208918)
--(axis cs:17,0.293934204639731)
--(axis cs:18,0.289413627482358)
--(axis cs:19,0.293071684246685)
--(axis cs:20,0.298387369160781)
--(axis cs:21,0.301635401355749)
--(axis cs:22,0.30100001359979)
--(axis cs:23,0.28494549825919)
--(axis cs:24,0.279508121963974)
--(axis cs:25,0.263101549177467)
--(axis cs:26,0.264055806089571)
--(axis cs:27,0.270012452536468)
--(axis cs:28,0.260295096221779)
--(axis cs:29,0.266779843159842)
--(axis cs:30,0.278667702130221)
--(axis cs:31,0.294148820185318)
--(axis cs:32,0.289982154852459)
--(axis cs:33,0.291844870221919)
--(axis cs:34,0.293046964181443)
--(axis cs:35,0.283035024534517)
--(axis cs:36,0.290486691749287)
--(axis cs:37,0.293165564765135)
--(axis cs:38,0.298134822563599)
--(axis cs:39,0.316094064886719)
--(axis cs:40,0.308326276818425)
--(axis cs:41,0.304383679220278)
--(axis cs:42,0.298306995962877)
--(axis cs:43,0.310597284272349)
--(axis cs:44,0.322959057710884)
--(axis cs:45,0.322143926180911)
--(axis cs:46,0.311186777211101)
--(axis cs:47,0.331122264438078)
--(axis cs:48,0.337846938935002)
--(axis cs:49,0.337297299194133)
--(axis cs:50,0.337697532579094)
--(axis cs:51,0.344673849336509)
--(axis cs:52,0.353671633731476)
--(axis cs:53,0.350121500174305)
--(axis cs:54,0.357322361615911)
--(axis cs:55,0.355105876581971)
--(axis cs:56,0.350360334793582)
--(axis cs:57,0.355553353018922)
--(axis cs:58,0.358227755115172)
--(axis cs:59,0.375511840270374)
--(axis cs:60,0.374081386018335)
--(axis cs:61,0.391137542534359)
--(axis cs:62,0.397946070131629)
--(axis cs:63,0.396814678954255)
--(axis cs:64,0.39372097117567)
--(axis cs:65,0.391637278913946)
--(axis cs:66,0.399479821255083)
--(axis cs:67,0.39663306713134)
--(axis cs:68,0.409464926532242)
--(axis cs:69,0.409133568028397)
--(axis cs:70,0.421646042107551)
--(axis cs:71,0.423384000457762)
--(axis cs:72,0.41528109844387)
--(axis cs:73,0.424803997539828)
--(axis cs:74,0.421785345932932)
--(axis cs:75,0.42695384103018)
--(axis cs:76,0.431294478887603)
--(axis cs:77,0.432068041092767)
--(axis cs:78,0.451967306762753)
--(axis cs:79,0.433895864468113)
--(axis cs:80,0.449507300911099)
--(axis cs:81,0.436748475529264)
--(axis cs:82,0.437308818042244)
--(axis cs:83,0.441530980582081)
--(axis cs:84,0.445891687358127)
--(axis cs:85,0.444595015896114)
--(axis cs:86,0.440780299003518)
--(axis cs:87,0.446089790095578)
--(axis cs:88,0.454940829451704)
--(axis cs:89,0.459214437027972)
--(axis cs:90,0.465989157439862)
--(axis cs:91,0.461683327479168)
--(axis cs:92,0.452522204484828)
--(axis cs:93,0.464108803716008)
--(axis cs:94,0.455762650838267)
--(axis cs:95,0.469793881013523)
--(axis cs:96,0.455648879437772)
--(axis cs:97,0.463215044386387)
--(axis cs:98,0.469206307890904)
--(axis cs:99,0.468736975936811)
--(axis cs:100,0.477688237079298)
--(axis cs:101,0.463861661110113)
--(axis cs:102,0.471406090195619)
--(axis cs:103,0.468457427234039)
--(axis cs:104,0.464245000874374)
--(axis cs:105,0.483311078201315)
--(axis cs:106,0.473284833040017)
--(axis cs:107,0.465722801980533)
--(axis cs:108,0.483054132877352)
--(axis cs:109,0.468565560290743)
--(axis cs:110,0.465265891158186)
--(axis cs:111,0.468749076250237)
--(axis cs:112,0.474682825545158)
--(axis cs:113,0.483587405569227)
--(axis cs:114,0.478323494402953)
--(axis cs:115,0.481223194224928)
--(axis cs:116,0.484371040406752)
--(axis cs:117,0.485608119035562)
--(axis cs:118,0.479925384032544)
--(axis cs:119,0.47976727552047)
--(axis cs:120,0.479543150174205)
--(axis cs:121,0.477259799561407)
--(axis cs:122,0.479071760456081)
--(axis cs:123,0.479022899881181)
--(axis cs:124,0.486659165502254)
--(axis cs:125,0.489501450254863)
--(axis cs:126,0.481839454778592)
--(axis cs:127,0.475523000957789)
--(axis cs:128,0.477581845788007)
--(axis cs:129,0.478250553455036)
--(axis cs:130,0.484689858517334)
--(axis cs:131,0.488995273123903)
--(axis cs:132,0.483327782000194)
--(axis cs:133,0.483363551145147)
--(axis cs:134,0.481934056900661)
--(axis cs:135,0.480068015665279)
--(axis cs:136,0.483218029956784)
--(axis cs:137,0.477159591705693)
--(axis cs:138,0.48299439409112)
--(axis cs:139,0.480633634986673)
--(axis cs:140,0.487087728976759)
--(axis cs:141,0.477781882936481)
--(axis cs:142,0.48387968458697)
--(axis cs:143,0.489753390429574)
--(axis cs:144,0.485738985528644)
--(axis cs:145,0.48768555023273)
--(axis cs:146,0.481359102292993)
--(axis cs:147,0.489316016107615)
--(axis cs:148,0.485835568254272)
--(axis cs:149,0.486693209524496)
--(axis cs:150,0.484261733179089)
--(axis cs:151,0.483468745924445)
--(axis cs:152,0.489547947818167)
--(axis cs:153,0.492022867204521)
--(axis cs:154,0.484784577265459)
--(axis cs:155,0.483575328882622)
--(axis cs:156,0.488936724957213)
--(axis cs:157,0.487542842093709)
--(axis cs:158,0.490757566514879)
--(axis cs:159,0.485859776497855)
--(axis cs:160,0.485824195451858)
--(axis cs:161,0.491368048220123)
--(axis cs:162,0.487899377376103)
--(axis cs:163,0.484238219239437)
--(axis cs:164,0.48784957137503)
--(axis cs:165,0.486918358946357)
--(axis cs:166,0.479942866895162)
--(axis cs:167,0.488526043455066)
--(axis cs:168,0.486133403229393)
--(axis cs:169,0.49185201238646)
--(axis cs:170,0.489264244658113)
--(axis cs:171,0.490031299055772)
--(axis cs:172,0.493623403557044)
--(axis cs:173,0.493004848275054)
--(axis cs:174,0.491055047741129)
--(axis cs:175,0.492217679901221)
--(axis cs:176,0.489807443586827)
--(axis cs:177,0.489641069279839)
--(axis cs:178,0.496949766795772)
--(axis cs:179,0.484435111860656)
--(axis cs:180,0.49808774756472)
--(axis cs:181,0.485837497050036)
--(axis cs:182,0.491881039370788)
--(axis cs:183,0.487788444766853)
--(axis cs:184,0.490570690490978)
--(axis cs:185,0.488003172517908)
--(axis cs:186,0.483291915217489)
--(axis cs:187,0.495372885852307)
--(axis cs:188,0.488335550647783)
--(axis cs:189,0.488129743198224)
--(axis cs:190,0.496050053667947)
--(axis cs:191,0.496564288340957)
--(axis cs:192,0.501162836140628)
--(axis cs:193,0.499903607220957)
--(axis cs:194,0.497066113472586)
--(axis cs:195,0.49651703969797)
--(axis cs:196,0.494257309710415)
--(axis cs:197,0.491371135219731)
--(axis cs:198,0.487946430787649)
--(axis cs:199,0.490228525493272)
--(axis cs:200,0.492197674565189)
--(axis cs:201,0.491698665028205)
--(axis cs:202,0.488162848266926)
--(axis cs:203,0.486871174066298)
--(axis cs:204,0.485341680872781)
--(axis cs:205,0.482997439414802)
--(axis cs:206,0.489306398999293)
--(axis cs:207,0.480808136706056)
--(axis cs:208,0.463690057551325)
--(axis cs:209,0.489437950718762)
--(axis cs:210,0.487782256390302)
--(axis cs:211,0.492251836718119)
--(axis cs:212,0.493393436032037)
--(axis cs:213,0.49268404834393)
--(axis cs:214,0.488568825626414)
--(axis cs:215,0.495928718095148)
--(axis cs:216,0.495929051847752)
--(axis cs:217,0.496174045096577)
--(axis cs:218,0.49256364449988)
--(axis cs:219,0.49563812373574)
--(axis cs:220,0.500406931054091)
--(axis cs:221,0.488629740956072)
--(axis cs:222,0.497566851246451)
--(axis cs:223,0.494737659526491)
--(axis cs:224,0.499459655292091)
--(axis cs:225,0.503406712958757)
--(axis cs:226,0.502205698200486)
--(axis cs:227,0.509822243944406)
--(axis cs:228,0.499961988809455)
--(axis cs:229,0.502288137107695)
--(axis cs:230,0.498970143126838)
--(axis cs:231,0.501953642339159)
--(axis cs:232,0.499258577462193)
--(axis cs:233,0.503275960166983)
--(axis cs:234,0.498824506420081)
--(axis cs:235,0.504818629463771)
--(axis cs:236,0.514153248028976)
--(axis cs:237,0.50848728771529)
--(axis cs:238,0.506252378027247)
--(axis cs:239,0.513268021330925)
--(axis cs:240,0.512668808239068)
--(axis cs:241,0.507849402940106)
--(axis cs:242,0.510570800646356)
--(axis cs:243,0.509345114658834)
--(axis cs:244,0.507148066873678)
--(axis cs:245,0.513840271779724)
--(axis cs:246,0.517219675983049)
--(axis cs:247,0.512821265722781)
--(axis cs:248,0.512732033565833)
--(axis cs:249,0.514985539168315)
--(axis cs:250,0.517042229636656)
--(axis cs:251,0.517557766066091)
--(axis cs:252,0.518464485317224)
--(axis cs:253,0.518946146737044)
--(axis cs:254,0.514891674761406)
--(axis cs:255,0.513673379478084)
--(axis cs:256,0.517967472456903)
--(axis cs:257,0.510715367546263)
--(axis cs:258,0.519712700515794)
--(axis cs:259,0.517482636049744)
--(axis cs:260,0.521051936021268)
--(axis cs:261,0.517288297818448)
--(axis cs:262,0.515745579189002)
--(axis cs:263,0.518722871624845)
--(axis cs:264,0.509083228477134)
--(axis cs:265,0.517905176755671)
--(axis cs:266,0.512574785259741)
--(axis cs:267,0.519765822006245)
--(axis cs:268,0.518695680465159)
--(axis cs:269,0.52027876226135)
--(axis cs:270,0.527520646722772)
--(axis cs:271,0.522813838324867)
--(axis cs:272,0.525960437805733)
--(axis cs:273,0.520074855740814)
--(axis cs:274,0.525702305926714)
--(axis cs:275,0.524683119250224)
--(axis cs:276,0.525020604459699)
--(axis cs:277,0.524240456961242)
--(axis cs:278,0.521821129857529)
--(axis cs:279,0.529732965986866)
--(axis cs:280,0.524281471439351)
--(axis cs:281,0.52546671092585)
--(axis cs:282,0.524686026752205)
--(axis cs:283,0.53075207254202)
--(axis cs:284,0.527177600154467)
--(axis cs:285,0.525292351908098)
--(axis cs:286,0.529816634833461)
--(axis cs:287,0.531395040216811)
--(axis cs:288,0.528482853234996)
--(axis cs:289,0.530823541772898)
--(axis cs:290,0.528994236130734)
--(axis cs:291,0.533093266918646)
--(axis cs:292,0.525090195072952)
--(axis cs:293,0.530074147473102)
--(axis cs:294,0.528633433195726)
--(axis cs:295,0.532321314880531)
--(axis cs:296,0.530393013502842)
--(axis cs:297,0.531755261103181)
--(axis cs:298,0.526782500170564)
--(axis cs:299,0.532309476129668)
--(axis cs:299,0.690610573299272)
--(axis cs:299,0.690610573299272)
--(axis cs:298,0.693577560759688)
--(axis cs:297,0.691324795802566)
--(axis cs:296,0.694327038977856)
--(axis cs:295,0.696198747089226)
--(axis cs:294,0.695846618798598)
--(axis cs:293,0.69768590639996)
--(axis cs:292,0.690909861193833)
--(axis cs:291,0.690386787221445)
--(axis cs:290,0.68844582543848)
--(axis cs:289,0.690216513978902)
--(axis cs:288,0.69639720314623)
--(axis cs:287,0.692005013761155)
--(axis cs:286,0.688543425619954)
--(axis cs:285,0.685547702842344)
--(axis cs:284,0.691542455664091)
--(axis cs:283,0.693567986280612)
--(axis cs:282,0.689954031526832)
--(axis cs:281,0.688493341802803)
--(axis cs:280,0.684838587574016)
--(axis cs:279,0.685547095973355)
--(axis cs:278,0.688578925789368)
--(axis cs:277,0.69091960654393)
--(axis cs:276,0.687259457977359)
--(axis cs:275,0.683196933077885)
--(axis cs:274,0.68057775031146)
--(axis cs:273,0.674205200020524)
--(axis cs:272,0.673999621121803)
--(axis cs:271,0.681106218495049)
--(axis cs:270,0.682039416162513)
--(axis cs:269,0.685161294062655)
--(axis cs:268,0.682104383144918)
--(axis cs:267,0.677354231761913)
--(axis cs:266,0.677585266324503)
--(axis cs:265,0.675294888141866)
--(axis cs:264,0.678276829353677)
--(axis cs:263,0.678557178891284)
--(axis cs:262,0.674574475103677)
--(axis cs:261,0.671951747729038)
--(axis cs:260,0.667188116440357)
--(axis cs:259,0.670357413217072)
--(axis cs:258,0.670007355541182)
--(axis cs:257,0.669084693441209)
--(axis cs:256,0.668272579527884)
--(axis cs:255,0.668086670580281)
--(axis cs:254,0.66710837459124)
--(axis cs:253,0.670533917178209)
--(axis cs:252,0.662655570596702)
--(axis cs:251,0.658642285241587)
--(axis cs:250,0.653197822109713)
--(axis cs:249,0.655814524441762)
--(axis cs:248,0.660548013612436)
--(axis cs:247,0.659498789046736)
--(axis cs:246,0.659460388218306)
--(axis cs:245,0.65203978483992)
--(axis cs:244,0.646611987237803)
--(axis cs:243,0.652134934236049)
--(axis cs:242,0.653869260207602)
--(axis cs:241,0.656270653689075)
--(axis cs:240,0.650371252757942)
--(axis cs:239,0.648572038426307)
--(axis cs:238,0.648067677219106)
--(axis cs:237,0.651632761999753)
--(axis cs:236,0.64988680843808)
--(axis cs:235,0.65814142541065)
--(axis cs:234,0.652375544887597)
--(axis cs:233,0.651044089118906)
--(axis cs:232,0.646261470679287)
--(axis cs:231,0.64488640788133)
--(axis cs:230,0.638229907227166)
--(axis cs:229,0.638351919025576)
--(axis cs:228,0.638838067171227)
--(axis cs:227,0.645297808154822)
--(axis cs:226,0.643914360097625)
--(axis cs:225,0.64395333533531)
--(axis cs:224,0.63894040464634)
--(axis cs:223,0.637142396139479)
--(axis cs:222,0.637593196761514)
--(axis cs:221,0.636530307051893)
--(axis cs:220,0.639393120396638)
--(axis cs:219,0.63384192706649)
--(axis cs:218,0.64103641286363)
--(axis cs:217,0.637066001404583)
--(axis cs:216,0.6412310049817)
--(axis cs:215,0.638551335091268)
--(axis cs:214,0.633591232395131)
--(axis cs:213,0.63175600535747)
--(axis cs:212,0.621006612223884)
--(axis cs:211,0.619988217889272)
--(axis cs:210,0.62397779247597)
--(axis cs:209,0.619842102658389)
--(axis cs:208,0.621309994900763)
--(axis cs:207,0.618431920762358)
--(axis cs:206,0.617373649704855)
--(axis cs:205,0.622402616232094)
--(axis cs:204,0.609418372285025)
--(axis cs:203,0.619088881523378)
--(axis cs:202,0.612717201200161)
--(axis cs:201,0.614421383733162)
--(axis cs:200,0.609642369694836)
--(axis cs:199,0.613011522199981)
--(axis cs:198,0.613013618841562)
--(axis cs:197,0.616748915210567)
--(axis cs:196,0.612702736580936)
--(axis cs:195,0.611963008481656)
--(axis cs:194,0.608653940438623)
--(axis cs:193,0.606656443028143)
--(axis cs:192,0.605397217684751)
--(axis cs:191,0.601675770081132)
--(axis cs:190,0.601790001559333)
--(axis cs:189,0.601510304351977)
--(axis cs:188,0.605664501565886)
--(axis cs:187,0.607427166313678)
--(axis cs:186,0.605988135775477)
--(axis cs:185,0.601436887143957)
--(axis cs:184,0.597869362972004)
--(axis cs:183,0.598411600580361)
--(axis cs:182,0.600079010496842)
--(axis cs:181,0.599722557729017)
--(axis cs:180,0.601472308168007)
--(axis cs:179,0.601244953294374)
--(axis cs:178,0.599930285293919)
--(axis cs:177,0.596878988636802)
--(axis cs:176,0.597592608960628)
--(axis cs:175,0.596382363157174)
--(axis cs:174,0.599665000209616)
--(axis cs:173,0.592395201411377)
--(axis cs:172,0.58597663973977)
--(axis cs:171,0.584528745948119)
--(axis cs:170,0.584415805714965)
--(axis cs:169,0.591268040428024)
--(axis cs:168,0.586786640239082)
--(axis cs:167,0.587914011915265)
--(axis cs:166,0.590377185013331)
--(axis cs:165,0.593041684483971)
--(axis cs:164,0.591710483165604)
--(axis cs:163,0.589961831591404)
--(axis cs:162,0.58914066788528)
--(axis cs:161,0.58815199610666)
--(axis cs:160,0.591495854549287)
--(axis cs:159,0.59122027897738)
--(axis cs:158,0.588322488245101)
--(axis cs:157,0.586737207707164)
--(axis cs:156,0.584223320189729)
--(axis cs:155,0.582424721423698)
--(axis cs:154,0.58061547122888)
--(axis cs:153,0.579417184589531)
--(axis cs:152,0.578332100933664)
--(axis cs:151,0.587771306060342)
--(axis cs:150,0.581378315801624)
--(axis cs:149,0.58158684480633)
--(axis cs:148,0.572804486210068)
--(axis cs:147,0.573164040178243)
--(axis cs:146,0.576880948976539)
--(axis cs:145,0.57883449933926)
--(axis cs:144,0.568981062183682)
--(axis cs:143,0.57052666080181)
--(axis cs:142,0.577960371593984)
--(axis cs:141,0.574818168228146)
--(axis cs:140,0.576352325678316)
--(axis cs:139,0.567086408672537)
--(axis cs:138,0.561205654355535)
--(axis cs:137,0.566240458695994)
--(axis cs:136,0.568702021617923)
--(axis cs:135,0.569372032075658)
--(axis cs:134,0.567906002379735)
--(axis cs:133,0.571876499409128)
--(axis cs:132,0.568672264968266)
--(axis cs:131,0.565564771879988)
--(axis cs:130,0.567630193867996)
--(axis cs:129,0.567109487209636)
--(axis cs:128,0.574578207465167)
--(axis cs:127,0.571677048204122)
--(axis cs:126,0.577160595050891)
--(axis cs:125,0.575338595912511)
--(axis cs:124,0.571140880703267)
--(axis cs:123,0.571457146391097)
--(axis cs:122,0.5691682824688)
--(axis cs:121,0.569540255942438)
--(axis cs:120,0.557336894762928)
--(axis cs:119,0.555392768911216)
--(axis cs:118,0.55871466804761)
--(axis cs:117,0.554791936611335)
--(axis cs:116,0.554069008287859)
--(axis cs:115,0.553496855871584)
--(axis cs:114,0.55059655288022)
--(axis cs:113,0.54701264392647)
--(axis cs:112,0.551077223082695)
--(axis cs:111,0.555730973359901)
--(axis cs:110,0.559934155142702)
--(axis cs:109,0.543714490225385)
--(axis cs:108,0.547665917457579)
--(axis cs:107,0.5520372399716)
--(axis cs:106,0.559475218448859)
--(axis cs:105,0.553608966220834)
--(axis cs:104,0.558395049775269)
--(axis cs:103,0.545742621212616)
--(axis cs:102,0.543433960740126)
--(axis cs:101,0.543018386211207)
--(axis cs:100,0.540031812540377)
--(axis cs:99,0.547903076858599)
--(axis cs:98,0.542273741003979)
--(axis cs:97,0.544865001790524)
--(axis cs:96,0.549751167864474)
--(axis cs:95,0.552686163351406)
--(axis cs:94,0.553757397064794)
--(axis cs:93,0.55441123798817)
--(axis cs:92,0.547837843332402)
--(axis cs:91,0.543956719117359)
--(axis cs:90,0.547010884998645)
--(axis cs:89,0.547985606173474)
--(axis cs:88,0.551179219309663)
--(axis cs:87,0.552550257216205)
--(axis cs:86,0.550539757911765)
--(axis cs:85,0.549485037671772)
--(axis cs:84,0.543108362471357)
--(axis cs:83,0.546509070878185)
--(axis cs:82,0.547011232435738)
--(axis cs:81,0.545451562903811)
--(axis cs:80,0.542732744159549)
--(axis cs:79,0.545864182729229)
--(axis cs:78,0.538672739833774)
--(axis cs:77,0.543732001059638)
--(axis cs:76,0.544145560747102)
--(axis cs:75,0.553566208303393)
--(axis cs:74,0.547534702160863)
--(axis cs:73,0.548316048122098)
--(axis cs:72,0.547078946273919)
--(axis cs:71,0.533456052146914)
--(axis cs:70,0.544154008389504)
--(axis cs:69,0.537226475258881)
--(axis cs:68,0.530855125376251)
--(axis cs:67,0.53104697108239)
--(axis cs:66,0.528720225165015)
--(axis cs:65,0.521202762008219)
--(axis cs:64,0.511159068516255)
--(axis cs:63,0.521025366736281)
--(axis cs:62,0.511533971133858)
--(axis cs:61,0.510742498826496)
--(axis cs:60,0.501678654264868)
--(axis cs:59,0.499888203455593)
--(axis cs:58,0.508172286465028)
--(axis cs:57,0.499366689734298)
--(axis cs:56,0.490999706109509)
--(axis cs:55,0.48533416543692)
--(axis cs:54,0.479517675491557)
--(axis cs:53,0.476398539860943)
--(axis cs:52,0.473128406275162)
--(axis cs:51,0.464326189764138)
--(axis cs:50,0.457342506244988)
--(axis cs:49,0.459942733955586)
--(axis cs:48,0.460993098649302)
--(axis cs:47,0.44979777020891)
--(axis cs:46,0.443333255790799)
--(axis cs:45,0.438496112070966)
--(axis cs:44,0.431520981170418)
--(axis cs:43,0.420722753569448)
--(axis cs:42,0.421253037120085)
--(axis cs:41,0.403136351516646)
--(axis cs:40,0.397753762921184)
--(axis cs:39,0.39966596943602)
--(axis cs:38,0.393745211644698)
--(axis cs:37,0.389194471011957)
--(axis cs:36,0.385593340837765)
--(axis cs:35,0.386965005863852)
--(axis cs:34,0.376593066679458)
--(axis cs:33,0.368595158087903)
--(axis cs:32,0.36677787613242)
--(axis cs:31,0.356331213569984)
--(axis cs:30,0.368372324653722)
--(axis cs:29,0.360020186117959)
--(axis cs:28,0.357344935354378)
--(axis cs:27,0.344347578353043)
--(axis cs:26,0.338504224728415)
--(axis cs:25,0.3346984809348)
--(axis cs:24,0.327011907938484)
--(axis cs:23,0.327614534346935)
--(axis cs:22,0.315400016059482)
--(axis cs:21,0.315164629114145)
--(axis cs:20,0.313332658762803)
--(axis cs:19,0.315168344969128)
--(axis cs:18,0.316666401528415)
--(axis cs:17,0.314665826497735)
--(axis cs:16,0.310434133929907)
--(axis cs:15,0.309989399391675)
--(axis cs:14,0.310304658884355)
--(axis cs:13,0.310325422968857)
--(axis cs:12,0.311923513401862)
--(axis cs:11,0.32692982676429)
--(axis cs:10,0.328884809993676)
--(axis cs:9,0.329802500690221)
--(axis cs:8,0.329531601019876)
--(axis cs:7,0.329598775322183)
--(axis cs:6,0.32894450963128)
--(axis cs:5,0.327347198824062)
--(axis cs:4,0.325862634282131)
--(axis cs:3,0.324580666914735)
--(axis cs:2,0.338914108685062)
--(axis cs:1,0.332014274235722)
--(axis cs:0,0.3021016192838)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:0,0.26158490364591)
--(axis cs:0,0.104055117022597)
--(axis cs:1,0.162679636413035)
--(axis cs:2,0.25160388449384)
--(axis cs:3,0.301168571842196)
--(axis cs:4,0.27595432007071)
--(axis cs:5,0.20948261910006)
--(axis cs:6,0.177612818502355)
--(axis cs:7,0.176507873256529)
--(axis cs:8,0.18410111246736)
--(axis cs:9,0.214929674051224)
--(axis cs:10,0.253210482037522)
--(axis cs:11,0.280298979481832)
--(axis cs:12,0.296125047109149)
--(axis cs:13,0.303576643563936)
--(axis cs:14,0.302194660084981)
--(axis cs:15,0.295749042292546)
--(axis cs:16,0.287219947120474)
--(axis cs:17,0.280184026251096)
--(axis cs:18,0.276722382943998)
--(axis cs:19,0.278147775292211)
--(axis cs:20,0.284801090268149)
--(axis cs:21,0.29645329436309)
--(axis cs:22,0.303895790290799)
--(axis cs:23,0.304936445430713)
--(axis cs:24,0.304796355009544)
--(axis cs:25,0.304750259709293)
--(axis cs:26,0.304835293958955)
--(axis cs:27,0.304698092984957)
--(axis cs:28,0.304563277380261)
--(axis cs:29,0.304739619189169)
--(axis cs:30,0.304499786736599)
--(axis cs:31,0.304388613044414)
--(axis cs:32,0.304329192483223)
--(axis cs:33,0.30362680371209)
--(axis cs:34,0.303491771371874)
--(axis cs:35,0.303380747449741)
--(axis cs:36,0.303177666667929)
--(axis cs:37,0.303183078391356)
--(axis cs:38,0.302966955853002)
--(axis cs:39,0.302855846103197)
--(axis cs:40,0.302233810123836)
--(axis cs:41,0.299328252489535)
--(axis cs:42,0.296557092335237)
--(axis cs:43,0.302038809503683)
--(axis cs:44,0.300496786858959)
--(axis cs:45,0.295538251630532)
--(axis cs:46,0.294845183198823)
--(axis cs:47,0.294534131275902)
--(axis cs:48,0.301543487286225)
--(axis cs:49,0.301402804803611)
--(axis cs:50,0.300143120743295)
--(axis cs:51,0.293818939140405)
--(axis cs:52,0.289423636508343)
--(axis cs:53,0.285840627288529)
--(axis cs:54,0.289955245182892)
--(axis cs:55,0.283967032316201)
--(axis cs:56,0.280015276329621)
--(axis cs:57,0.275215181331151)
--(axis cs:58,0.27998715438084)
--(axis cs:59,0.276675844743587)
--(axis cs:60,0.272779956889555)
--(axis cs:61,0.26992861563019)
--(axis cs:62,0.274701985394787)
--(axis cs:63,0.276846675572909)
--(axis cs:64,0.265586741031893)
--(axis cs:65,0.252892859258539)
--(axis cs:66,0.252155527039391)
--(axis cs:67,0.264327993875831)
--(axis cs:68,0.261754873873082)
--(axis cs:69,0.256734183780917)
--(axis cs:70,0.248239141631289)
--(axis cs:71,0.246556764242378)
--(axis cs:72,0.247497380546073)
--(axis cs:73,0.246971206151874)
--(axis cs:74,0.240467734797802)
--(axis cs:75,0.241009102825952)
--(axis cs:76,0.246771825921975)
--(axis cs:77,0.25095890795949)
--(axis cs:78,0.251809864289124)
--(axis cs:79,0.252832034441428)
--(axis cs:80,0.25012341342895)
--(axis cs:81,0.2480204476766)
--(axis cs:82,0.248642230719297)
--(axis cs:83,0.247158152271696)
--(axis cs:84,0.245614656382644)
--(axis cs:85,0.240109062302965)
--(axis cs:86,0.234719894565629)
--(axis cs:87,0.23370664957609)
--(axis cs:88,0.232373871664552)
--(axis cs:89,0.235689485344033)
--(axis cs:90,0.231315502470997)
--(axis cs:91,0.232000388620921)
--(axis cs:92,0.232654803369144)
--(axis cs:93,0.236472192236848)
--(axis cs:94,0.241420373716506)
--(axis cs:95,0.244980806390611)
--(axis cs:96,0.247723722820162)
--(axis cs:97,0.245539832482094)
--(axis cs:98,0.234368043099902)
--(axis cs:99,0.231686566436484)
--(axis cs:100,0.234556466847638)
--(axis cs:101,0.244674720068291)
--(axis cs:102,0.242043428433671)
--(axis cs:103,0.239544205418559)
--(axis cs:104,0.240391848046593)
--(axis cs:105,0.241387149221124)
--(axis cs:106,0.245137513614877)
--(axis cs:107,0.243460817913247)
--(axis cs:108,0.242964732571974)
--(axis cs:109,0.243448946818639)
--(axis cs:110,0.247269028611121)
--(axis cs:111,0.246724098580341)
--(axis cs:112,0.237707382625446)
--(axis cs:113,0.231119723514551)
--(axis cs:114,0.229563938000545)
--(axis cs:115,0.236931597582215)
--(axis cs:116,0.243943420724697)
--(axis cs:117,0.24591242081785)
--(axis cs:118,0.241444029921991)
--(axis cs:119,0.238228326701665)
--(axis cs:120,0.240958452089388)
--(axis cs:121,0.242287450936754)
--(axis cs:122,0.239813138638131)
--(axis cs:123,0.238738343519804)
--(axis cs:124,0.236135768313968)
--(axis cs:125,0.236731059075228)
--(axis cs:126,0.238493058595819)
--(axis cs:127,0.241548355392025)
--(axis cs:128,0.24155695994753)
--(axis cs:129,0.243272114730072)
--(axis cs:130,0.242077368125958)
--(axis cs:131,0.238715366942271)
--(axis cs:132,0.240648607129631)
--(axis cs:133,0.23835645134526)
--(axis cs:134,0.240385665632379)
--(axis cs:135,0.24351175930177)
--(axis cs:136,0.243339712965713)
--(axis cs:137,0.247247300469734)
--(axis cs:138,0.248364022617898)
--(axis cs:139,0.24670095057994)
--(axis cs:140,0.244146389235642)
--(axis cs:141,0.24346515333777)
--(axis cs:142,0.24900740296262)
--(axis cs:143,0.251087131122148)
--(axis cs:144,0.252290731704455)
--(axis cs:145,0.251931196725437)
--(axis cs:146,0.249241013184771)
--(axis cs:147,0.246890612482122)
--(axis cs:148,0.245598835599864)
--(axis cs:149,0.247761276868588)
--(axis cs:150,0.249497542557177)
--(axis cs:151,0.25136309234078)
--(axis cs:152,0.256832916695191)
--(axis cs:153,0.258544950700727)
--(axis cs:154,0.255871979820242)
--(axis cs:155,0.256029480410323)
--(axis cs:156,0.256294821254552)
--(axis cs:157,0.259702267560586)
--(axis cs:158,0.257257338111386)
--(axis cs:159,0.259790972435958)
--(axis cs:160,0.259359640352158)
--(axis cs:161,0.257922880304887)
--(axis cs:162,0.258670672709381)
--(axis cs:163,0.26218864633191)
--(axis cs:164,0.262719574032357)
--(axis cs:165,0.258898104940018)
--(axis cs:166,0.25787399913014)
--(axis cs:167,0.256979653930356)
--(axis cs:168,0.258132996737324)
--(axis cs:169,0.260311142967741)
--(axis cs:170,0.266935456184619)
--(axis cs:171,0.264238194182926)
--(axis cs:172,0.264468557990658)
--(axis cs:173,0.265645167431346)
--(axis cs:174,0.263751601048994)
--(axis cs:175,0.25774520338571)
--(axis cs:176,0.258712939635605)
--(axis cs:177,0.264345244282317)
--(axis cs:178,0.268132430354775)
--(axis cs:179,0.262568972488003)
--(axis cs:180,0.260405674780936)
--(axis cs:181,0.260062997330549)
--(axis cs:182,0.260614473241115)
--(axis cs:183,0.264503056817825)
--(axis cs:184,0.262014740195228)
--(axis cs:185,0.260741511147472)
--(axis cs:186,0.269625311747506)
--(axis cs:187,0.269369109122814)
--(axis cs:188,0.268463912521527)
--(axis cs:189,0.264013643052783)
--(axis cs:190,0.261202283698936)
--(axis cs:191,0.262714098411344)
--(axis cs:192,0.26561926031914)
--(axis cs:193,0.270304469812408)
--(axis cs:194,0.270271338620531)
--(axis cs:195,0.269392585938863)
--(axis cs:196,0.263770620041725)
--(axis cs:197,0.261862462791022)
--(axis cs:198,0.26506978835724)
--(axis cs:199,0.269082483202783)
--(axis cs:200,0.269881396834646)
--(axis cs:201,0.2696331929744)
--(axis cs:202,0.266721143261163)
--(axis cs:203,0.265507676423445)
--(axis cs:204,0.268729360492948)
--(axis cs:205,0.268744798075677)
--(axis cs:206,0.265444655501507)
--(axis cs:207,0.266225035234926)
--(axis cs:208,0.267750091562922)
--(axis cs:209,0.268470272937751)
--(axis cs:210,0.267473501734766)
--(axis cs:211,0.265505297018021)
--(axis cs:212,0.266294599076437)
--(axis cs:213,0.264080345277056)
--(axis cs:214,0.264993853483016)
--(axis cs:215,0.26775077775412)
--(axis cs:216,0.268754800050783)
--(axis cs:217,0.266442589733958)
--(axis cs:218,0.266327689351839)
--(axis cs:219,0.266625969393533)
--(axis cs:220,0.263899324122314)
--(axis cs:221,0.259459686182543)
--(axis cs:222,0.258878939480277)
--(axis cs:223,0.263313131152072)
--(axis cs:224,0.267040624257728)
--(axis cs:225,0.267116854315716)
--(axis cs:226,0.26849163068228)
--(axis cs:227,0.272318441653599)
--(axis cs:228,0.267769032597476)
--(axis cs:229,0.265059632534027)
--(axis cs:230,0.265579378155968)
--(axis cs:231,0.27310375722271)
--(axis cs:232,0.272340772520714)
--(axis cs:233,0.269068074874876)
--(axis cs:234,0.26938615755337)
--(axis cs:235,0.264717627438743)
--(axis cs:236,0.261871225976084)
--(axis cs:237,0.262217119482237)
--(axis cs:238,0.265781734905635)
--(axis cs:239,0.269506255861663)
--(axis cs:240,0.270573842873459)
--(axis cs:241,0.264770858336842)
--(axis cs:242,0.266187798323032)
--(axis cs:243,0.265004318403711)
--(axis cs:244,0.262422626565944)
--(axis cs:245,0.262373175271803)
--(axis cs:246,0.267385688651175)
--(axis cs:247,0.272189544160597)
--(axis cs:248,0.269374553287271)
--(axis cs:249,0.263180991137085)
--(axis cs:250,0.258574596767087)
--(axis cs:251,0.25805520851569)
--(axis cs:252,0.261112414134474)
--(axis cs:253,0.264025606268263)
--(axis cs:254,0.262665858554677)
--(axis cs:255,0.266449630213175)
--(axis cs:256,0.270527356822589)
--(axis cs:257,0.271116678404679)
--(axis cs:258,0.268427458961191)
--(axis cs:259,0.265364696168823)
--(axis cs:260,0.266603958901369)
--(axis cs:261,0.266372447899545)
--(axis cs:262,0.264608104377072)
--(axis cs:263,0.263704423833791)
--(axis cs:264,0.26444853000854)
--(axis cs:265,0.266548961979104)
--(axis cs:266,0.263251285749461)
--(axis cs:267,0.261264439982794)
--(axis cs:268,0.258770052665322)
--(axis cs:269,0.260431361792072)
--(axis cs:270,0.263999829632233)
--(axis cs:271,0.262482167144643)
--(axis cs:272,0.26217219694974)
--(axis cs:273,0.263982918548572)
--(axis cs:274,0.268018326194907)
--(axis cs:275,0.271965848783736)
--(axis cs:276,0.272433897957073)
--(axis cs:277,0.272156336312372)
--(axis cs:278,0.267831417592516)
--(axis cs:279,0.263609292990138)
--(axis cs:280,0.263203126640739)
--(axis cs:281,0.261702102676045)
--(axis cs:282,0.262843482771687)
--(axis cs:283,0.266205893359564)
--(axis cs:284,0.265771339082743)
--(axis cs:285,0.266467189717843)
--(axis cs:286,0.265710822040331)
--(axis cs:287,0.263661634166791)
--(axis cs:288,0.261857462923542)
--(axis cs:289,0.263963963919706)
--(axis cs:290,0.260949703246069)
--(axis cs:291,0.265159684773574)
--(axis cs:292,0.268924770386308)
--(axis cs:293,0.269296266101539)
--(axis cs:294,0.26884932219229)
--(axis cs:295,0.267772372083329)
--(axis cs:296,0.262696331155474)
--(axis cs:297,0.259552566736142)
--(axis cs:298,0.255193306620619)
--(axis cs:299,0.256235778513899)
--(axis cs:299,0.447084256228456)
--(axis cs:299,0.447084256228456)
--(axis cs:298,0.453766726438501)
--(axis cs:297,0.448007467062076)
--(axis cs:296,0.444463703024213)
--(axis cs:295,0.444467659874298)
--(axis cs:294,0.445230711706064)
--(axis cs:293,0.442903763986885)
--(axis cs:292,0.442035263745696)
--(axis cs:291,0.437320343498101)
--(axis cs:290,0.437410326212931)
--(axis cs:289,0.442076072162562)
--(axis cs:288,0.436502571899876)
--(axis cs:287,0.437778399745868)
--(axis cs:286,0.429529211228597)
--(axis cs:285,0.431932841610358)
--(axis cs:284,0.437548699235891)
--(axis cs:283,0.4330341390749)
--(axis cs:282,0.424116546830364)
--(axis cs:281,0.429297932729114)
--(axis cs:280,0.436956905870019)
--(axis cs:279,0.433710738533566)
--(axis cs:278,0.434488612739095)
--(axis cs:277,0.437043696637076)
--(axis cs:276,0.43296614159657)
--(axis cs:275,0.425474181195016)
--(axis cs:274,0.428141709534501)
--(axis cs:273,0.434817115974438)
--(axis cs:272,0.437627838407735)
--(axis cs:271,0.432677867154254)
--(axis cs:270,0.424680196898987)
--(axis cs:269,0.421168674829021)
--(axis cs:268,0.427029977566153)
--(axis cs:267,0.431935593920328)
--(axis cs:266,0.430148744982693)
--(axis cs:265,0.430891071575927)
--(axis cs:264,0.421271506021276)
--(axis cs:263,0.423935607742365)
--(axis cs:262,0.422791927904804)
--(axis cs:261,0.426027580806052)
--(axis cs:260,0.427476072016752)
--(axis cs:259,0.426235336875992)
--(axis cs:258,0.419972580115614)
--(axis cs:257,0.417363356065879)
--(axis cs:256,0.420752671401402)
--(axis cs:255,0.419990401911344)
--(axis cs:254,0.417574173522159)
--(axis cs:253,0.416734423286104)
--(axis cs:252,0.417127621041803)
--(axis cs:251,0.419224821138813)
--(axis cs:250,0.423665437574725)
--(axis cs:249,0.420659037506523)
--(axis cs:248,0.410345480715987)
--(axis cs:247,0.408690484444864)
--(axis cs:246,0.413974339138894)
--(axis cs:245,0.417426853529162)
--(axis cs:244,0.410977401782025)
--(axis cs:243,0.403555712652694)
--(axis cs:242,0.407012231407765)
--(axis cs:241,0.416149173329914)
--(axis cs:240,0.417506188402291)
--(axis cs:239,0.410253774646379)
--(axis cs:238,0.395978296079244)
--(axis cs:237,0.399022915217203)
--(axis cs:236,0.399368805743124)
--(axis cs:235,0.398962404456895)
--(axis cs:234,0.403133874375646)
--(axis cs:233,0.403771957702639)
--(axis cs:232,0.398339259851761)
--(axis cs:231,0.392016274610938)
--(axis cs:230,0.394860651345947)
--(axis cs:229,0.406780403381348)
--(axis cs:228,0.402750998854703)
--(axis cs:227,0.394561590170513)
--(axis cs:226,0.39370840536661)
--(axis cs:225,0.391723176712078)
--(axis cs:224,0.400959411028222)
--(axis cs:223,0.395406897844395)
--(axis cs:222,0.393241091638116)
--(axis cs:221,0.394860345221952)
--(axis cs:220,0.394700708207245)
--(axis cs:219,0.397094061391074)
--(axis cs:218,0.395272341308791)
--(axis cs:217,0.396717439915776)
--(axis cs:216,0.397725227386427)
--(axis cs:215,0.390569257584282)
--(axis cs:214,0.387646178093141)
--(axis cs:213,0.394199685211912)
--(axis cs:212,0.390225430229975)
--(axis cs:211,0.388494734930069)
--(axis cs:210,0.392766532726255)
--(axis cs:209,0.385969758709931)
--(axis cs:208,0.384689939011877)
--(axis cs:207,0.387494994953635)
--(axis cs:206,0.393995378530361)
--(axis cs:205,0.389695232141494)
--(axis cs:204,0.381510671583888)
--(axis cs:203,0.384852351724253)
--(axis cs:202,0.385478886231216)
--(axis cs:201,0.388126835864711)
--(axis cs:200,0.390278636272158)
--(axis cs:199,0.385637544243963)
--(axis cs:198,0.386490244606513)
--(axis cs:197,0.381777563063089)
--(axis cs:196,0.380829411930206)
--(axis cs:195,0.385047446900912)
--(axis cs:194,0.386688692173613)
--(axis cs:193,0.384055564653382)
--(axis cs:192,0.380060770861242)
--(axis cs:191,0.384725928587176)
--(axis cs:190,0.384397747319321)
--(axis cs:189,0.38138638636807)
--(axis cs:188,0.378776120032146)
--(axis cs:187,0.375390917212902)
--(axis cs:186,0.374694713696524)
--(axis cs:185,0.375338522631672)
--(axis cs:184,0.378785290632294)
--(axis cs:183,0.380576977318947)
--(axis cs:182,0.376545554382061)
--(axis cs:181,0.371137031923411)
--(axis cs:180,0.37111435392943)
--(axis cs:179,0.373431055764599)
--(axis cs:178,0.371707599123298)
--(axis cs:177,0.374334785229135)
--(axis cs:176,0.375487089737564)
--(axis cs:175,0.377574826469065)
--(axis cs:174,0.374088429740381)
--(axis cs:173,0.369674863615522)
--(axis cs:172,0.373451471172703)
--(axis cs:171,0.37764183346886)
--(axis cs:170,0.374144571038014)
--(axis cs:169,0.362808884812792)
--(axis cs:168,0.361507032931484)
--(axis cs:167,0.362940375113795)
--(axis cs:166,0.36592602704822)
--(axis cs:165,0.368901926960388)
--(axis cs:164,0.372160456122825)
--(axis cs:163,0.365971381529685)
--(axis cs:162,0.358049351041878)
--(axis cs:161,0.361157150017188)
--(axis cs:160,0.366520390637489)
--(axis cs:159,0.366009057199471)
--(axis cs:158,0.366742689068332)
--(axis cs:157,0.361697761502639)
--(axis cs:156,0.356745205767809)
--(axis cs:155,0.352370546149507)
--(axis cs:154,0.350688048375139)
--(axis cs:153,0.356175079130205)
--(axis cs:152,0.362567116063521)
--(axis cs:151,0.358356936894106)
--(axis cs:150,0.352062482657971)
--(axis cs:149,0.343838753195995)
--(axis cs:148,0.347601189362561)
--(axis cs:147,0.343789418102213)
--(axis cs:146,0.345119014128462)
--(axis cs:145,0.349068830931118)
--(axis cs:144,0.353029293381948)
--(axis cs:143,0.353352901717627)
--(axis cs:142,0.340992622071331)
--(axis cs:141,0.338774874447532)
--(axis cs:140,0.339173636566016)
--(axis cs:139,0.342499075812997)
--(axis cs:138,0.340076002830901)
--(axis cs:137,0.338992725885056)
--(axis cs:136,0.343620315444245)
--(axis cs:135,0.346488271096598)
--(axis cs:134,0.338774363063681)
--(axis cs:133,0.332723573493188)
--(axis cs:132,0.332031420355263)
--(axis cs:131,0.33176466025652)
--(axis cs:130,0.333522656335789)
--(axis cs:129,0.332007916831779)
--(axis cs:128,0.330683066049632)
--(axis cs:127,0.330651673504307)
--(axis cs:126,0.329106969919043)
--(axis cs:125,0.332588966964849)
--(axis cs:124,0.331464257220662)
--(axis cs:123,0.323301685052279)
--(axis cs:122,0.321226891483673)
--(axis cs:121,0.325912572833579)
--(axis cs:120,0.330201574699324)
--(axis cs:119,0.334651697612262)
--(axis cs:118,0.330195995455282)
--(axis cs:117,0.32284760825968)
--(axis cs:116,0.316296603603535)
--(axis cs:115,0.314948427685386)
--(axis cs:114,0.320396085164204)
--(axis cs:113,0.31476030330277)
--(axis cs:112,0.311332642847195)
--(axis cs:111,0.31091592882349)
--(axis cs:110,0.318090998344484)
--(axis cs:109,0.319191079989146)
--(axis cs:108,0.314435291961298)
--(axis cs:107,0.306499213596152)
--(axis cs:106,0.308382513784186)
--(axis cs:105,0.30981287586051)
--(axis cs:104,0.309008175771423)
--(axis cs:103,0.308895822414426)
--(axis cs:102,0.302876595246062)
--(axis cs:101,0.30816530476062)
--(axis cs:100,0.314403560251018)
--(axis cs:99,0.308313460981653)
--(axis cs:98,0.298111983383634)
--(axis cs:97,0.296700194707161)
--(axis cs:96,0.306796304221273)
--(axis cs:95,0.315819219072493)
--(axis cs:94,0.308819652995912)
--(axis cs:93,0.303607831171089)
--(axis cs:92,0.305225222732922)
--(axis cs:91,0.30387963342803)
--(axis cs:90,0.30404452746484)
--(axis cs:89,0.303230538097281)
--(axis cs:88,0.30450615360305)
--(axis cs:87,0.304493374194242)
--(axis cs:86,0.303160130344344)
--(axis cs:85,0.307490962635618)
--(axis cs:84,0.305905371135629)
--(axis cs:83,0.306441878269724)
--(axis cs:82,0.303437797337802)
--(axis cs:81,0.304219579512655)
--(axis cs:80,0.306076611652685)
--(axis cs:79,0.302767991808457)
--(axis cs:78,0.304590167158286)
--(axis cs:77,0.304601120593519)
--(axis cs:76,0.307828198897399)
--(axis cs:75,0.311390924091506)
--(axis cs:74,0.307732291356716)
--(axis cs:73,0.30770882300195)
--(axis cs:72,0.308742649981042)
--(axis cs:71,0.307643264534745)
--(axis cs:70,0.310560891103581)
--(axis cs:69,0.309665842898122)
--(axis cs:68,0.308165152190837)
--(axis cs:67,0.310432034248025)
--(axis cs:66,0.312444503740448)
--(axis cs:65,0.315147167763823)
--(axis cs:64,0.312853291569463)
--(axis cs:63,0.312873352469884)
--(axis cs:62,0.309778042161633)
--(axis cs:61,0.30971140688606)
--(axis cs:60,0.307260074781969)
--(axis cs:59,0.309684185430668)
--(axis cs:58,0.312732873185116)
--(axis cs:57,0.314544845600611)
--(axis cs:56,0.312704750640289)
--(axis cs:55,0.311312995073325)
--(axis cs:54,0.310084784104447)
--(axis cs:53,0.312079404259017)
--(axis cs:52,0.311616391825321)
--(axis cs:51,0.310541091749106)
--(axis cs:50,0.30773690893505)
--(axis cs:49,0.308277224350213)
--(axis cs:48,0.308336541676864)
--(axis cs:47,0.313105895531883)
--(axis cs:46,0.312794845993148)
--(axis cs:45,0.312101777561439)
--(axis cs:44,0.309543243620473)
--(axis cs:43,0.308681220565668)
--(axis cs:42,0.312442937228667)
--(axis cs:41,0.310391780917676)
--(axis cs:40,0.308686220946873)
--(axis cs:39,0.308904184881681)
--(axis cs:38,0.308953074264033)
--(axis cs:37,0.309056953566271)
--(axis cs:36,0.309142364259729)
--(axis cs:35,0.309379283773556)
--(axis cs:34,0.309468260852781)
--(axis cs:33,0.309573230191032)
--(axis cs:32,0.309550839817727)
--(axis cs:31,0.309731420935002)
--(axis cs:30,0.309740244505771)
--(axis cs:29,0.309780412024591)
--(axis cs:28,0.309956753833499)
--(axis cs:27,0.309901937198835)
--(axis cs:26,0.309924736549086)
--(axis cs:25,0.310009769606656)
--(axis cs:24,0.310043676852715)
--(axis cs:23,0.309983583017392)
--(axis cs:22,0.309864241170916)
--(axis cs:21,0.312706736717156)
--(axis cs:20,0.317478938790308)
--(axis cs:19,0.31869225108642)
--(axis cs:18,0.319917644817461)
--(axis cs:17,0.320535998453837)
--(axis cs:16,0.318260080078318)
--(axis cs:15,0.315010986665775)
--(axis cs:14,0.311765369993907)
--(axis cs:13,0.310583386324217)
--(axis cs:12,0.314874982931592)
--(axis cs:11,0.321621052423343)
--(axis cs:10,0.325789546930335)
--(axis cs:9,0.326510352112831)
--(axis cs:8,0.320098912137437)
--(axis cs:7,0.311652152816927)
--(axis cs:6,0.311507206536364)
--(axis cs:5,0.322277403540168)
--(axis cs:4,0.320645708205734)
--(axis cs:3,0.313311457502362)
--(axis cs:2,0.333436146581638)
--(axis cs:1,0.312840388482633)
--(axis cs:0,0.26158490364591)
--cycle;

\path [fill=color2, fill opacity=0.1]
(axis cs:0,0.288619754020071)
--(axis cs:0,0.118380267318392)
--(axis cs:1,0.176791456496042)
--(axis cs:2,0.223870196931516)
--(axis cs:3,0.267121347355718)
--(axis cs:4,0.256004995207678)
--(axis cs:5,0.20287810416781)
--(axis cs:6,0.196909938763339)
--(axis cs:7,0.199530685056769)
--(axis cs:8,0.21660320845985)
--(axis cs:9,0.246193998995091)
--(axis cs:10,0.275930945976455)
--(axis cs:11,0.290158886372091)
--(axis cs:12,0.299005421420381)
--(axis cs:13,0.303292250217881)
--(axis cs:14,0.299871209794519)
--(axis cs:15,0.296915901581237)
--(axis cs:16,0.295324182714298)
--(axis cs:17,0.29392015457584)
--(axis cs:18,0.292801143307911)
--(axis cs:19,0.292633117355004)
--(axis cs:20,0.295193927971766)
--(axis cs:21,0.299147596609487)
--(axis cs:22,0.303593811816026)
--(axis cs:23,0.305029690912586)
--(axis cs:24,0.305144069592383)
--(axis cs:25,0.304825938962992)
--(axis cs:26,0.304841722933325)
--(axis cs:27,0.304673466907336)
--(axis cs:28,0.30479899825691)
--(axis cs:29,0.304454430958229)
--(axis cs:30,0.304125170021172)
--(axis cs:31,0.303905506853269)
--(axis cs:32,0.303357313987414)
--(axis cs:33,0.30336452314065)
--(axis cs:34,0.303524196081841)
--(axis cs:35,0.30350651434778)
--(axis cs:36,0.303252417832038)
--(axis cs:37,0.302817695102832)
--(axis cs:38,0.302182414634308)
--(axis cs:39,0.302214960447103)
--(axis cs:40,0.302360281364175)
--(axis cs:41,0.302561323804132)
--(axis cs:42,0.30092195810459)
--(axis cs:43,0.296816209227551)
--(axis cs:44,0.293971475915746)
--(axis cs:45,0.292168333135091)
--(axis cs:46,0.294092799872952)
--(axis cs:47,0.292813301140088)
--(axis cs:48,0.287605599927901)
--(axis cs:49,0.288307995412531)
--(axis cs:50,0.292785910262969)
--(axis cs:51,0.292818532002956)
--(axis cs:52,0.290454528908313)
--(axis cs:53,0.293636177669602)
--(axis cs:54,0.290035646455787)
--(axis cs:55,0.285655733693438)
--(axis cs:56,0.284155910811665)
--(axis cs:57,0.278871883373064)
--(axis cs:58,0.268664584153035)
--(axis cs:59,0.269216188391443)
--(axis cs:60,0.270362644017451)
--(axis cs:61,0.272843456123032)
--(axis cs:62,0.273559924261504)
--(axis cs:63,0.273345806778634)
--(axis cs:64,0.276621061012762)
--(axis cs:65,0.274367549509854)
--(axis cs:66,0.2686848881787)
--(axis cs:67,0.260170699845727)
--(axis cs:68,0.260015235161511)
--(axis cs:69,0.267848676598529)
--(axis cs:70,0.26596439230764)
--(axis cs:71,0.265587496920982)
--(axis cs:72,0.266434919618161)
--(axis cs:73,0.262643779774477)
--(axis cs:74,0.256898953367438)
--(axis cs:75,0.257489877221233)
--(axis cs:76,0.255790079980367)
--(axis cs:77,0.251582176536314)
--(axis cs:78,0.255550068142296)
--(axis cs:79,0.257770350377003)
--(axis cs:80,0.249115500000061)
--(axis cs:81,0.246615710600212)
--(axis cs:82,0.24672254800975)
--(axis cs:83,0.247465265633887)
--(axis cs:84,0.251363513933251)
--(axis cs:85,0.25321144142281)
--(axis cs:86,0.248764009998912)
--(axis cs:87,0.244350918567023)
--(axis cs:88,0.241164316563707)
--(axis cs:89,0.242238276403797)
--(axis cs:90,0.242694899583385)
--(axis cs:91,0.243650625731281)
--(axis cs:92,0.241946600631665)
--(axis cs:93,0.237868106110048)
--(axis cs:94,0.239878616041184)
--(axis cs:95,0.244613070148269)
--(axis cs:96,0.244153922972325)
--(axis cs:97,0.241113350819309)
--(axis cs:98,0.237927007710915)
--(axis cs:99,0.23995176777402)
--(axis cs:100,0.24447730357297)
--(axis cs:101,0.243564691797654)
--(axis cs:102,0.246083176801206)
--(axis cs:103,0.241355734015598)
--(axis cs:104,0.240419859414298)
--(axis cs:105,0.24075096911367)
--(axis cs:106,0.235969947231282)
--(axis cs:107,0.239525459843251)
--(axis cs:108,0.24072173314821)
--(axis cs:109,0.242223034308288)
--(axis cs:110,0.243171594345694)
--(axis cs:111,0.241553948722228)
--(axis cs:112,0.240538164596954)
--(axis cs:113,0.238381670179964)
--(axis cs:114,0.243235443354925)
--(axis cs:115,0.24826055306802)
--(axis cs:116,0.246389932439542)
--(axis cs:117,0.243531974254495)
--(axis cs:118,0.243601899232088)
--(axis cs:119,0.243963804311039)
--(axis cs:120,0.24296814222069)
--(axis cs:121,0.23946584032934)
--(axis cs:122,0.239893491876969)
--(axis cs:123,0.244897966302203)
--(axis cs:124,0.242962564198509)
--(axis cs:125,0.239629231821101)
--(axis cs:126,0.237788953131965)
--(axis cs:127,0.242700091363939)
--(axis cs:128,0.245174339566353)
--(axis cs:129,0.243582868494458)
--(axis cs:130,0.245715187509565)
--(axis cs:131,0.243906193813767)
--(axis cs:132,0.241769124773922)
--(axis cs:133,0.239719563273118)
--(axis cs:134,0.241573931283999)
--(axis cs:135,0.241717261479327)
--(axis cs:136,0.242626301078347)
--(axis cs:137,0.242935722294888)
--(axis cs:138,0.239975106679246)
--(axis cs:139,0.240409610137611)
--(axis cs:140,0.237463619887919)
--(axis cs:141,0.239550002738747)
--(axis cs:142,0.241003590915195)
--(axis cs:143,0.240572446966451)
--(axis cs:144,0.23922884408188)
--(axis cs:145,0.240500436648265)
--(axis cs:146,0.241332126015435)
--(axis cs:147,0.242396519196258)
--(axis cs:148,0.243375379826596)
--(axis cs:149,0.245892065159772)
--(axis cs:150,0.244610869998686)
--(axis cs:151,0.240856655814568)
--(axis cs:152,0.238000471635084)
--(axis cs:153,0.238310312707085)
--(axis cs:154,0.235287353284053)
--(axis cs:155,0.240659223143627)
--(axis cs:156,0.244501797206011)
--(axis cs:157,0.245118764314787)
--(axis cs:158,0.242838072905661)
--(axis cs:159,0.243613280573257)
--(axis cs:160,0.246030632444661)
--(axis cs:161,0.245409652742663)
--(axis cs:162,0.243390817025059)
--(axis cs:163,0.24229462098617)
--(axis cs:164,0.244958212107595)
--(axis cs:165,0.242356599820561)
--(axis cs:166,0.242701594821171)
--(axis cs:167,0.246167740073685)
--(axis cs:168,0.241871859704697)
--(axis cs:169,0.240512391135243)
--(axis cs:170,0.242562426394579)
--(axis cs:171,0.246490321453554)
--(axis cs:172,0.24551133513478)
--(axis cs:173,0.241650195954008)
--(axis cs:174,0.240954309401527)
--(axis cs:175,0.239842084324128)
--(axis cs:176,0.242752380151541)
--(axis cs:177,0.24928328252462)
--(axis cs:178,0.249905196645453)
--(axis cs:179,0.248607875437163)
--(axis cs:180,0.243010717027085)
--(axis cs:181,0.234206326277806)
--(axis cs:182,0.236555353105257)
--(axis cs:183,0.242445606938237)
--(axis cs:184,0.249835918154963)
--(axis cs:185,0.248812636532673)
--(axis cs:186,0.246029897186377)
--(axis cs:187,0.24442839602618)
--(axis cs:188,0.243194656426686)
--(axis cs:189,0.23903277229061)
--(axis cs:190,0.239656895623729)
--(axis cs:191,0.242670421057714)
--(axis cs:192,0.243992090421359)
--(axis cs:193,0.244534788847966)
--(axis cs:194,0.246955037489611)
--(axis cs:195,0.244784464876381)
--(axis cs:196,0.244071030396771)
--(axis cs:197,0.239229484133705)
--(axis cs:198,0.236956249377357)
--(axis cs:199,0.235907187503378)
--(axis cs:200,0.242526848709846)
--(axis cs:201,0.247602575237497)
--(axis cs:202,0.250030274679606)
--(axis cs:203,0.250299938649894)
--(axis cs:204,0.247113178617907)
--(axis cs:205,0.242204850512819)
--(axis cs:206,0.242156150605978)
--(axis cs:207,0.241002750178723)
--(axis cs:208,0.244347342634886)
--(axis cs:209,0.24877205945368)
--(axis cs:210,0.246251696550046)
--(axis cs:211,0.238811433455662)
--(axis cs:212,0.237146290890971)
--(axis cs:213,0.244648566833901)
--(axis cs:214,0.249667586535725)
--(axis cs:215,0.248180128167479)
--(axis cs:216,0.245571538806613)
--(axis cs:217,0.246052530854317)
--(axis cs:218,0.241678757822122)
--(axis cs:219,0.240353813101513)
--(axis cs:220,0.242026325704971)
--(axis cs:221,0.240069180864584)
--(axis cs:222,0.243731895090164)
--(axis cs:223,0.245798326735441)
--(axis cs:224,0.241404818047467)
--(axis cs:225,0.240554115323847)
--(axis cs:226,0.239431929922879)
--(axis cs:227,0.24126815994407)
--(axis cs:228,0.237272326994159)
--(axis cs:229,0.235496820285274)
--(axis cs:230,0.239091766049799)
--(axis cs:231,0.239519456982992)
--(axis cs:232,0.245212565097727)
--(axis cs:233,0.248802994302176)
--(axis cs:234,0.250628296579474)
--(axis cs:235,0.250351328743802)
--(axis cs:236,0.246455309029482)
--(axis cs:237,0.243588027353466)
--(axis cs:238,0.242898934007918)
--(axis cs:239,0.243163964159049)
--(axis cs:240,0.243719826371839)
--(axis cs:241,0.245951440619036)
--(axis cs:242,0.245098904490169)
--(axis cs:243,0.245820569831945)
--(axis cs:244,0.241461837883044)
--(axis cs:245,0.239778237913422)
--(axis cs:246,0.238333758392389)
--(axis cs:247,0.240134397565333)
--(axis cs:248,0.245186395938219)
--(axis cs:249,0.251001047177618)
--(axis cs:250,0.251951384708893)
--(axis cs:251,0.248111497498732)
--(axis cs:252,0.248583071485172)
--(axis cs:253,0.247220744542718)
--(axis cs:254,0.247588542742836)
--(axis cs:255,0.246433546207006)
--(axis cs:256,0.243792148135715)
--(axis cs:257,0.245627017652474)
--(axis cs:258,0.24584226987931)
--(axis cs:259,0.246489718079475)
--(axis cs:260,0.246390589480662)
--(axis cs:261,0.245434966595364)
--(axis cs:262,0.245705491198445)
--(axis cs:263,0.242635243159336)
--(axis cs:264,0.24320534769983)
--(axis cs:265,0.245856558825436)
--(axis cs:266,0.248073338879601)
--(axis cs:267,0.250286133462629)
--(axis cs:268,0.249311829198233)
--(axis cs:269,0.243624913853514)
--(axis cs:270,0.243257799280195)
--(axis cs:271,0.244725926774244)
--(axis cs:272,0.243427440789233)
--(axis cs:273,0.242172303684378)
--(axis cs:274,0.247574774426872)
--(axis cs:275,0.247970271479507)
--(axis cs:276,0.246412545202301)
--(axis cs:277,0.246613464732179)
--(axis cs:278,0.242251591382734)
--(axis cs:279,0.242417646378695)
--(axis cs:280,0.245796617059306)
--(axis cs:281,0.252671828442958)
--(axis cs:282,0.252048284981623)
--(axis cs:283,0.249667167052844)
--(axis cs:284,0.245471424227614)
--(axis cs:285,0.241286563972465)
--(axis cs:286,0.241301653789857)
--(axis cs:287,0.242281575077108)
--(axis cs:288,0.244263320046726)
--(axis cs:289,0.246337205265691)
--(axis cs:290,0.248243941966845)
--(axis cs:291,0.250176848069536)
--(axis cs:292,0.248603097133217)
--(axis cs:293,0.246951695927868)
--(axis cs:294,0.244138254996775)
--(axis cs:295,0.246085913190469)
--(axis cs:296,0.246791725530766)
--(axis cs:297,0.244424094826471)
--(axis cs:298,0.241796323952108)
--(axis cs:299,0.246004759421713)
--(axis cs:299,0.285755260834329)
--(axis cs:299,0.285755260834329)
--(axis cs:298,0.28520370155868)
--(axis cs:297,0.283135931819189)
--(axis cs:296,0.282128301486828)
--(axis cs:295,0.286474112263099)
--(axis cs:294,0.292701767805578)
--(axis cs:293,0.290048332563152)
--(axis cs:292,0.286436925001564)
--(axis cs:291,0.284183178051604)
--(axis cs:290,0.286916085179494)
--(axis cs:289,0.28810281982548)
--(axis cs:288,0.288376704972919)
--(axis cs:287,0.287318451530405)
--(axis cs:286,0.284458373380324)
--(axis cs:285,0.285233456989297)
--(axis cs:284,0.285728600257974)
--(axis cs:283,0.285932855024717)
--(axis cs:282,0.288391740944013)
--(axis cs:281,0.288848197287175)
--(axis cs:280,0.289163405509397)
--(axis cs:279,0.288942376046957)
--(axis cs:278,0.283828429879435)
--(axis cs:277,0.283706558566085)
--(axis cs:276,0.286867481710388)
--(axis cs:275,0.288509753573517)
--(axis cs:274,0.287985249357765)
--(axis cs:273,0.283947724215364)
--(axis cs:272,0.282892587515821)
--(axis cs:271,0.283674100977679)
--(axis cs:270,0.287582223879786)
--(axis cs:269,0.289735113817346)
--(axis cs:268,0.287448195826181)
--(axis cs:267,0.285553889101305)
--(axis cs:266,0.285246685729965)
--(axis cs:265,0.282103468630848)
--(axis cs:264,0.284274677591613)
--(axis cs:263,0.282924779433208)
--(axis cs:262,0.280214530335521)
--(axis cs:261,0.285085061876582)
--(axis cs:260,0.284609434003568)
--(axis cs:259,0.287190309643838)
--(axis cs:258,0.285557759183915)
--(axis cs:257,0.280733008945502)
--(axis cs:256,0.284087874986119)
--(axis cs:255,0.282326479294245)
--(axis cs:254,0.284291482524765)
--(axis cs:253,0.287099282689452)
--(axis cs:252,0.287136953815808)
--(axis cs:251,0.287208528183717)
--(axis cs:250,0.288128639891136)
--(axis cs:249,0.286558977083857)
--(axis cs:248,0.286093631093679)
--(axis cs:247,0.281825627268346)
--(axis cs:246,0.281266264638845)
--(axis cs:245,0.279701787854858)
--(axis cs:244,0.28285818875308)
--(axis cs:243,0.283699454229258)
--(axis cs:242,0.289541122198407)
--(axis cs:241,0.289648583246663)
--(axis cs:240,0.287160199849436)
--(axis cs:239,0.282036061280213)
--(axis cs:238,0.278821095703805)
--(axis cs:237,0.281251996164143)
--(axis cs:236,0.286704714659788)
--(axis cs:235,0.28812869678606)
--(axis cs:234,0.290931729827768)
--(axis cs:233,0.290077030846216)
--(axis cs:232,0.290827461447797)
--(axis cs:231,0.285720566749193)
--(axis cs:230,0.283588258454863)
--(axis cs:229,0.2825032024837)
--(axis cs:228,0.285167701196454)
--(axis cs:227,0.285291864078986)
--(axis cs:226,0.285768097304523)
--(axis cs:225,0.281805907340223)
--(axis cs:224,0.282995206962642)
--(axis cs:223,0.280961695308741)
--(axis cs:222,0.283308132885872)
--(axis cs:221,0.283650847535837)
--(axis cs:220,0.282253700254043)
--(axis cs:219,0.285526213715809)
--(axis cs:218,0.281281266057882)
--(axis cs:217,0.282467494756607)
--(axis cs:216,0.290388482212369)
--(axis cs:215,0.286579902936609)
--(axis cs:214,0.28393243983337)
--(axis cs:213,0.281111456163955)
--(axis cs:212,0.28485373581191)
--(axis cs:211,0.287548591950222)
--(axis cs:210,0.289788335359896)
--(axis cs:209,0.289267968760775)
--(axis cs:208,0.287932684635431)
--(axis cs:207,0.284797275284381)
--(axis cs:206,0.281523872945009)
--(axis cs:205,0.281235177320166)
--(axis cs:204,0.284566851608801)
--(axis cs:203,0.289620082049607)
--(axis cs:202,0.290969747016484)
--(axis cs:201,0.286277451102988)
--(axis cs:200,0.279953175389504)
--(axis cs:199,0.27909283455034)
--(axis cs:198,0.279043777683151)
--(axis cs:197,0.281650538511291)
--(axis cs:196,0.283808989148784)
--(axis cs:195,0.282055562098297)
--(axis cs:194,0.285244989022535)
--(axis cs:193,0.286745232819515)
--(axis cs:192,0.280767934126218)
--(axis cs:191,0.281049605554567)
--(axis cs:190,0.283703128470852)
--(axis cs:189,0.279927253615953)
--(axis cs:188,0.279645367806179)
--(axis cs:187,0.287131629785016)
--(axis cs:186,0.290330129411599)
--(axis cs:185,0.287827385268322)
--(axis cs:184,0.285804106983892)
--(axis cs:183,0.282754417308933)
--(axis cs:182,0.280204669534971)
--(axis cs:181,0.276753694741176)
--(axis cs:180,0.277669304020507)
--(axis cs:179,0.285832149654008)
--(axis cs:178,0.288254830620096)
--(axis cs:177,0.285956741803612)
--(axis cs:176,0.284687644462793)
--(axis cs:175,0.279237943613761)
--(axis cs:174,0.277165716590866)
--(axis cs:173,0.2813898316644)
--(axis cs:172,0.284248689412797)
--(axis cs:171,0.282949704233664)
--(axis cs:170,0.282957598501089)
--(axis cs:169,0.28356763441846)
--(axis cs:168,0.281328164661681)
--(axis cs:167,0.280312284979339)
--(axis cs:166,0.282338430889889)
--(axis cs:165,0.277523426758342)
--(axis cs:164,0.276081812053744)
--(axis cs:163,0.279185402874762)
--(axis cs:162,0.281169204136974)
--(axis cs:161,0.283070371595105)
--(axis cs:160,0.282209388426501)
--(axis cs:159,0.282786745509736)
--(axis cs:158,0.284121953716158)
--(axis cs:157,0.284921257223947)
--(axis cs:156,0.283698230140599)
--(axis cs:155,0.281860798056553)
--(axis cs:154,0.281912672036)
--(axis cs:153,0.278409711044174)
--(axis cs:152,0.27971955295064)
--(axis cs:151,0.285063371679863)
--(axis cs:150,0.287029153590448)
--(axis cs:149,0.284907962687518)
--(axis cs:148,0.286144643042514)
--(axis cs:147,0.288203506457581)
--(axis cs:146,0.284107895737876)
--(axis cs:145,0.284739588276014)
--(axis cs:144,0.286811184847831)
--(axis cs:143,0.283147576069552)
--(axis cs:142,0.282116435673245)
--(axis cs:141,0.281130019500938)
--(axis cs:140,0.276816403686911)
--(axis cs:139,0.274070412650437)
--(axis cs:138,0.279704917706206)
--(axis cs:137,0.281624307211795)
--(axis cs:136,0.281733724446746)
--(axis cs:135,0.278402760817579)
--(axis cs:134,0.275466091327619)
--(axis cs:133,0.279080460521056)
--(axis cs:132,0.279510902854022)
--(axis cs:131,0.281093830028091)
--(axis cs:130,0.275564838926287)
--(axis cs:129,0.275057154379421)
--(axis cs:128,0.2758656822108)
--(axis cs:127,0.277659934399573)
--(axis cs:126,0.281211069875428)
--(axis cs:125,0.282690790761906)
--(axis cs:124,0.282397457988724)
--(axis cs:123,0.275622057997418)
--(axis cs:122,0.281306534992805)
--(axis cs:121,0.281934185157606)
--(axis cs:120,0.27955187897949)
--(axis cs:119,0.282356221013782)
--(axis cs:118,0.285998123799146)
--(axis cs:117,0.286588051618689)
--(axis cs:116,0.281650088622356)
--(axis cs:115,0.282899471932552)
--(axis cs:114,0.279644583939234)
--(axis cs:113,0.282018356260656)
--(axis cs:112,0.282821858305534)
--(axis cs:111,0.286166076459542)
--(axis cs:110,0.285428429043169)
--(axis cs:109,0.287376994683411)
--(axis cs:108,0.286278292362578)
--(axis cs:107,0.289434560698894)
--(axis cs:106,0.284270075904857)
--(axis cs:105,0.281809055743852)
--(axis cs:104,0.284900167460244)
--(axis cs:103,0.287004289482937)
--(axis cs:102,0.283516851594447)
--(axis cs:101,0.282875333174308)
--(axis cs:100,0.285842720917386)
--(axis cs:99,0.290808260588254)
--(axis cs:98,0.288233020269889)
--(axis cs:97,0.291566676069539)
--(axis cs:96,0.294086102667209)
--(axis cs:95,0.292746954899987)
--(axis cs:94,0.285761410289764)
--(axis cs:93,0.281691922204543)
--(axis cs:92,0.281333425684978)
--(axis cs:91,0.29186939856834)
--(axis cs:90,0.29178512380071)
--(axis cs:89,0.29480174799596)
--(axis cs:88,0.290595711440939)
--(axis cs:87,0.292209108436265)
--(axis cs:86,0.29599601872099)
--(axis cs:85,0.299828587983738)
--(axis cs:84,0.298396515382697)
--(axis cs:83,0.291534761545831)
--(axis cs:82,0.290837475655678)
--(axis cs:81,0.29582431282203)
--(axis cs:80,0.29912452623552)
--(axis cs:79,0.301869678099712)
--(axis cs:78,0.300449961302399)
--(axis cs:77,0.303897851854571)
--(axis cs:76,0.304449946732051)
--(axis cs:75,0.301590145948284)
--(axis cs:74,0.304101074885164)
--(axis cs:73,0.306396246890257)
--(axis cs:72,0.308885105468242)
--(axis cs:71,0.310092530683121)
--(axis cs:70,0.308355636116623)
--(axis cs:69,0.304031351649304)
--(axis cs:68,0.308144792700084)
--(axis cs:67,0.311949325312201)
--(axis cs:66,0.311995138233311)
--(axis cs:65,0.311512483267933)
--(axis cs:64,0.309058965995295)
--(axis cs:63,0.310974221645629)
--(axis cs:62,0.309800105197495)
--(axis cs:61,0.314676572825752)
--(axis cs:60,0.317797385036238)
--(axis cs:59,0.319943842092756)
--(axis cs:58,0.319815440184733)
--(axis cs:57,0.315488147516447)
--(axis cs:56,0.314964120783565)
--(axis cs:55,0.313224299203557)
--(axis cs:54,0.311644384366966)
--(axis cs:53,0.310323851217193)
--(axis cs:52,0.310945501943052)
--(axis cs:51,0.310341501223057)
--(axis cs:50,0.309814121828172)
--(axis cs:49,0.314012035515127)
--(axis cs:48,0.314234427642824)
--(axis cs:47,0.311826729720813)
--(axis cs:46,0.312227232604427)
--(axis cs:45,0.312551699080027)
--(axis cs:44,0.312108557863398)
--(axis cs:43,0.311423821776401)
--(axis cs:42,0.309158075436136)
--(axis cs:41,0.308678707915075)
--(axis cs:40,0.30843975244358)
--(axis cs:39,0.308945072302073)
--(axis cs:38,0.309017617599884)
--(axis cs:37,0.308862335719922)
--(axis cs:36,0.308787615508416)
--(axis cs:35,0.308853517256987)
--(axis cs:34,0.308875833815849)
--(axis cs:33,0.309035505564947)
--(axis cs:32,0.309282717588742)
--(axis cs:31,0.309214522119357)
--(axis cs:30,0.309394859762077)
--(axis cs:29,0.309545599797768)
--(axis cs:28,0.309521033147585)
--(axis cs:27,0.309566564335035)
--(axis cs:26,0.309518305572001)
--(axis cs:25,0.309614090896551)
--(axis cs:24,0.309575959046456)
--(axis cs:23,0.309690337726253)
--(axis cs:22,0.31056621926422)
--(axis cs:21,0.313332435834513)
--(axis cs:20,0.315446101339414)
--(axis cs:19,0.31676691361557)
--(axis cs:18,0.316878887038006)
--(axis cs:17,0.316599873896107)
--(axis cs:16,0.316435849462673)
--(axis cs:15,0.315604126175454)
--(axis cs:14,0.313688821857932)
--(axis cs:13,0.311387781320129)
--(axis cs:12,0.313794609287932)
--(axis cs:11,0.3185211449275)
--(axis cs:10,0.324069083825868)
--(axis cs:9,0.333486031350826)
--(axis cs:8,0.330636817537311)
--(axis cs:7,0.328269341479219)
--(axis cs:6,0.328770087648671)
--(axis cs:5,0.329681920093665)
--(axis cs:4,0.330835034747232)
--(axis cs:3,0.333038679790622)
--(axis cs:2,0.335209833390559)
--(axis cs:1,0.326088569009978)
--(axis cs:0,0.288619754020071)
--cycle;

\path [fill=color3, fill opacity=0.1]
(axis cs:0,0.307353898879376)
--(axis cs:0,0.130006123486671)
--(axis cs:1,0.145414706872517)
--(axis cs:2,0.147419209846472)
--(axis cs:3,0.159788674695091)
--(axis cs:4,0.18304627856371)
--(axis cs:5,0.192013067068931)
--(axis cs:6,0.205275965665056)
--(axis cs:7,0.206899118465328)
--(axis cs:8,0.204758426498158)
--(axis cs:9,0.216843514416531)
--(axis cs:10,0.238911685817882)
--(axis cs:11,0.244019144296184)
--(axis cs:12,0.250387526165711)
--(axis cs:13,0.256194349456425)
--(axis cs:14,0.264146636036526)
--(axis cs:15,0.28152813338341)
--(axis cs:16,0.30292910380065)
--(axis cs:17,0.319892487329334)
--(axis cs:18,0.327587268206088)
--(axis cs:19,0.331399863816702)
--(axis cs:20,0.336807815708996)
--(axis cs:21,0.344261292369979)
--(axis cs:22,0.34990074200197)
--(axis cs:23,0.35517666434276)
--(axis cs:24,0.360814589909087)
--(axis cs:25,0.364040800912854)
--(axis cs:26,0.366085231576202)
--(axis cs:27,0.368681562289759)
--(axis cs:28,0.369469901149776)
--(axis cs:29,0.371325665810586)
--(axis cs:30,0.372924173066895)
--(axis cs:31,0.378027012442982)
--(axis cs:32,0.386010411504947)
--(axis cs:33,0.391793416586131)
--(axis cs:34,0.398682427229096)
--(axis cs:35,0.407787696406619)
--(axis cs:36,0.417058166257455)
--(axis cs:37,0.429186238812028)
--(axis cs:38,0.441834330840822)
--(axis cs:39,0.456020410245012)
--(axis cs:40,0.466274909369217)
--(axis cs:41,0.478755541826216)
--(axis cs:42,0.490701171386995)
--(axis cs:43,0.507667479121572)
--(axis cs:44,0.520175681472165)
--(axis cs:45,0.536575482012972)
--(axis cs:46,0.548709873258414)
--(axis cs:47,0.565646374588681)
--(axis cs:48,0.580301904573504)
--(axis cs:49,0.59897435204509)
--(axis cs:50,0.607895674641441)
--(axis cs:51,0.626125814164338)
--(axis cs:52,0.640404218467988)
--(axis cs:53,0.654354270343597)
--(axis cs:54,0.65151109006114)
--(axis cs:55,0.659026543859215)
--(axis cs:56,0.671886927382585)
--(axis cs:57,0.666788996760265)
--(axis cs:58,0.684750868772628)
--(axis cs:59,0.687294359227352)
--(axis cs:60,0.667839844903873)
--(axis cs:61,0.693941688691542)
--(axis cs:62,0.689596917379803)
--(axis cs:63,0.698125687256552)
--(axis cs:64,0.689015520044974)
--(axis cs:65,0.701099092545295)
--(axis cs:66,0.689506608115577)
--(axis cs:67,0.702014434240351)
--(axis cs:68,0.712401022676924)
--(axis cs:69,0.694006497899537)
--(axis cs:70,0.704344916020655)
--(axis cs:71,0.71428357174858)
--(axis cs:72,0.71954083909013)
--(axis cs:73,0.713851142633453)
--(axis cs:74,0.709526170349912)
--(axis cs:75,0.703404106545139)
--(axis cs:76,0.723798754788053)
--(axis cs:77,0.716198651840126)
--(axis cs:78,0.717647632307051)
--(axis cs:79,0.726216352895246)
--(axis cs:80,0.727594500763329)
--(axis cs:81,0.734633429098055)
--(axis cs:82,0.732428036083308)
--(axis cs:83,0.730029104046413)
--(axis cs:84,0.731772743633146)
--(axis cs:85,0.745071855588909)
--(axis cs:86,0.743272994703043)
--(axis cs:87,0.746771498090178)
--(axis cs:88,0.741200837554284)
--(axis cs:89,0.741048087850094)
--(axis cs:90,0.736493595128473)
--(axis cs:91,0.733533725974521)
--(axis cs:92,0.755137669661153)
--(axis cs:93,0.749138360491349)
--(axis cs:94,0.752331309071641)
--(axis cs:95,0.755101998472605)
--(axis cs:96,0.75053650620931)
--(axis cs:97,0.744897238905511)
--(axis cs:98,0.75242482508974)
--(axis cs:99,0.745266595735052)
--(axis cs:100,0.756465354605204)
--(axis cs:101,0.757987870081657)
--(axis cs:102,0.758937934981522)
--(axis cs:103,0.74955708378396)
--(axis cs:104,0.746291300033605)
--(axis cs:105,0.754721352164295)
--(axis cs:106,0.748287211554815)
--(axis cs:107,0.755387567042236)
--(axis cs:108,0.751112613959009)
--(axis cs:109,0.766352118752087)
--(axis cs:110,0.766142163354747)
--(axis cs:111,0.759963120867427)
--(axis cs:112,0.755747163012127)
--(axis cs:113,0.759171615784292)
--(axis cs:114,0.76029415710671)
--(axis cs:115,0.762037803555457)
--(axis cs:116,0.761857123760921)
--(axis cs:117,0.764663105497346)
--(axis cs:118,0.759784322287933)
--(axis cs:119,0.751431598843179)
--(axis cs:120,0.766829065613239)
--(axis cs:121,0.762357527409281)
--(axis cs:122,0.765482877519139)
--(axis cs:123,0.763467005060226)
--(axis cs:124,0.767685277280281)
--(axis cs:125,0.765750665934139)
--(axis cs:126,0.7597203503253)
--(axis cs:127,0.763875778650297)
--(axis cs:128,0.7703747017564)
--(axis cs:129,0.759888347562797)
--(axis cs:130,0.766290192523721)
--(axis cs:131,0.776338410135456)
--(axis cs:132,0.772763549772407)
--(axis cs:133,0.76573838079432)
--(axis cs:134,0.770206375605091)
--(axis cs:135,0.773426898897594)
--(axis cs:136,0.771104359377599)
--(axis cs:137,0.764616024713207)
--(axis cs:138,0.777986710563491)
--(axis cs:139,0.773023829280441)
--(axis cs:140,0.768830289397265)
--(axis cs:141,0.771939299512193)
--(axis cs:142,0.769965404092744)
--(axis cs:143,0.765735418569918)
--(axis cs:144,0.765501195951213)
--(axis cs:145,0.769565838432142)
--(axis cs:146,0.774333822780576)
--(axis cs:147,0.765920780141749)
--(axis cs:148,0.776543469902678)
--(axis cs:149,0.770433033802038)
--(axis cs:150,0.773401855423999)
--(axis cs:151,0.778138842116341)
--(axis cs:152,0.772632762962658)
--(axis cs:153,0.770046051734857)
--(axis cs:154,0.776306074382986)
--(axis cs:155,0.779237291160009)
--(axis cs:156,0.773607618360747)
--(axis cs:157,0.779811596101073)
--(axis cs:158,0.779532717869187)
--(axis cs:159,0.775883674818998)
--(axis cs:160,0.78188105499209)
--(axis cs:161,0.775505657802791)
--(axis cs:162,0.769771175544034)
--(axis cs:163,0.768451820354149)
--(axis cs:164,0.781176667072579)
--(axis cs:165,0.78714180440438)
--(axis cs:166,0.788533769629514)
--(axis cs:167,0.781456568718035)
--(axis cs:168,0.782223836508192)
--(axis cs:169,0.781674933982396)
--(axis cs:170,0.7791863937622)
--(axis cs:171,0.784879128647992)
--(axis cs:172,0.785332121966859)
--(axis cs:173,0.785595603517843)
--(axis cs:174,0.780425704264118)
--(axis cs:175,0.786958372979303)
--(axis cs:176,0.780475105254746)
--(axis cs:177,0.780298173359759)
--(axis cs:178,0.782574241328077)
--(axis cs:179,0.780766268516548)
--(axis cs:180,0.78403137821376)
--(axis cs:181,0.789666637787411)
--(axis cs:182,0.78482657291032)
--(axis cs:183,0.787528797746762)
--(axis cs:184,0.782252997207236)
--(axis cs:185,0.780767746647669)
--(axis cs:186,0.777676620919004)
--(axis cs:187,0.780094643902236)
--(axis cs:188,0.784528358221688)
--(axis cs:189,0.780776739833482)
--(axis cs:190,0.776652446411994)
--(axis cs:191,0.780311621931093)
--(axis cs:192,0.785414112749953)
--(axis cs:193,0.780532461719442)
--(axis cs:194,0.780464077523082)
--(axis cs:195,0.78037989794499)
--(axis cs:196,0.775634616383706)
--(axis cs:197,0.782519763466437)
--(axis cs:198,0.788489250967475)
--(axis cs:199,0.782973910833842)
--(axis cs:200,0.781764605439385)
--(axis cs:201,0.78367345761919)
--(axis cs:202,0.773238907709847)
--(axis cs:203,0.772241720368001)
--(axis cs:204,0.775512020134147)
--(axis cs:205,0.787590756646928)
--(axis cs:206,0.78566328181808)
--(axis cs:207,0.778939529988625)
--(axis cs:208,0.784423242884289)
--(axis cs:209,0.782324852695377)
--(axis cs:210,0.774651259461471)
--(axis cs:211,0.783171352657556)
--(axis cs:212,0.782607826040589)
--(axis cs:213,0.782438531952052)
--(axis cs:214,0.784192828679092)
--(axis cs:215,0.787448548026211)
--(axis cs:216,0.783422205062931)
--(axis cs:217,0.785438944490836)
--(axis cs:218,0.785845846617902)
--(axis cs:219,0.784400827151814)
--(axis cs:220,0.778833019212021)
--(axis cs:221,0.790916191537138)
--(axis cs:222,0.788276429955806)
--(axis cs:223,0.791056798538717)
--(axis cs:224,0.790489228095435)
--(axis cs:225,0.791592202666456)
--(axis cs:226,0.793474592437279)
--(axis cs:227,0.792640034064751)
--(axis cs:228,0.792795477564085)
--(axis cs:229,0.793691969294184)
--(axis cs:230,0.786329449151792)
--(axis cs:231,0.785977424341496)
--(axis cs:232,0.791487125593816)
--(axis cs:233,0.795485408155833)
--(axis cs:234,0.784990045181491)
--(axis cs:235,0.785583332849992)
--(axis cs:236,0.794590902495966)
--(axis cs:237,0.796691413889333)
--(axis cs:238,0.795791597137573)
--(axis cs:239,0.788812527897345)
--(axis cs:240,0.789436209090353)
--(axis cs:241,0.792774001584413)
--(axis cs:242,0.794435815048098)
--(axis cs:243,0.793805514518385)
--(axis cs:244,0.792400445958637)
--(axis cs:245,0.795045208344227)
--(axis cs:246,0.79225888716854)
--(axis cs:247,0.785462025063848)
--(axis cs:248,0.781613956812061)
--(axis cs:249,0.791999275747552)
--(axis cs:250,0.79393953921077)
--(axis cs:251,0.791985775725567)
--(axis cs:252,0.794526154116876)
--(axis cs:253,0.791659175645331)
--(axis cs:254,0.785393658860021)
--(axis cs:255,0.789413374463012)
--(axis cs:256,0.793166718157674)
--(axis cs:257,0.793306948135929)
--(axis cs:258,0.784776030956944)
--(axis cs:259,0.79237976401498)
--(axis cs:260,0.790948337807742)
--(axis cs:261,0.790979682618963)
--(axis cs:262,0.791704045362956)
--(axis cs:263,0.788908412601676)
--(axis cs:264,0.791758133239536)
--(axis cs:265,0.797896884277995)
--(axis cs:266,0.79067409898035)
--(axis cs:267,0.780678408114898)
--(axis cs:268,0.785753874742441)
--(axis cs:269,0.787285982681714)
--(axis cs:270,0.78216458786761)
--(axis cs:271,0.785399245201514)
--(axis cs:272,0.788642379130024)
--(axis cs:273,0.785734583886921)
--(axis cs:274,0.785210159572209)
--(axis cs:275,0.78509994501279)
--(axis cs:276,0.790468525858871)
--(axis cs:277,0.787240164744245)
--(axis cs:278,0.796013639710944)
--(axis cs:279,0.790932695930579)
--(axis cs:280,0.78723634466008)
--(axis cs:281,0.790692963488756)
--(axis cs:282,0.795793615075343)
--(axis cs:283,0.794595252786047)
--(axis cs:284,0.784754266869387)
--(axis cs:285,0.789354292623495)
--(axis cs:286,0.794429087311223)
--(axis cs:287,0.79031515114905)
--(axis cs:288,0.787512822939721)
--(axis cs:289,0.790728779039568)
--(axis cs:290,0.7923370622651)
--(axis cs:291,0.788343323442436)
--(axis cs:292,0.78561606221131)
--(axis cs:293,0.789469244305909)
--(axis cs:294,0.789630031217747)
--(axis cs:295,0.790002491537355)
--(axis cs:296,0.783391147960589)
--(axis cs:297,0.790514721235125)
--(axis cs:298,0.791304750314823)
--(axis cs:299,0.790843266853733)
--(axis cs:299,0.831716813436108)
--(axis cs:299,0.831716813436108)
--(axis cs:298,0.831155325302014)
--(axis cs:297,0.832805356422574)
--(axis cs:296,0.835048929344251)
--(axis cs:295,0.830797587569929)
--(axis cs:294,0.830750044952221)
--(axis cs:293,0.834090835030257)
--(axis cs:292,0.835404010487283)
--(axis cs:291,0.83067675712397)
--(axis cs:290,0.831703018043815)
--(axis cs:289,0.832251299419218)
--(axis cs:288,0.828667260811958)
--(axis cs:287,0.832264924114927)
--(axis cs:286,0.833530989020869)
--(axis cs:285,0.832245784528757)
--(axis cs:284,0.832785812485853)
--(axis cs:283,0.832044826235407)
--(axis cs:282,0.833046464232213)
--(axis cs:281,0.83448711406404)
--(axis cs:280,0.834443733846389)
--(axis cs:279,0.828687379295251)
--(axis cs:278,0.828806434132058)
--(axis cs:277,0.830559911263598)
--(axis cs:276,0.829051551846512)
--(axis cs:275,0.830960129555005)
--(axis cs:274,0.834089915005123)
--(axis cs:273,0.834765497890652)
--(axis cs:272,0.829677702103954)
--(axis cs:271,0.828180827916696)
--(axis cs:270,0.829375485288746)
--(axis cs:269,0.830574098514117)
--(axis cs:268,0.831066206729956)
--(axis cs:267,0.828981665403855)
--(axis cs:266,0.830685977685528)
--(axis cs:265,0.830963191195791)
--(axis cs:264,0.829201941423626)
--(axis cs:263,0.82829165921)
--(axis cs:262,0.827336032561773)
--(axis cs:261,0.827440394943369)
--(axis cs:260,0.830211743817242)
--(axis cs:259,0.82934031159232)
--(axis cs:258,0.836584046901027)
--(axis cs:257,0.830193126012249)
--(axis cs:256,0.829673358527278)
--(axis cs:255,0.826946704587052)
--(axis cs:254,0.829586417691416)
--(axis cs:253,0.829000896919748)
--(axis cs:252,0.830873921795599)
--(axis cs:251,0.830834300024784)
--(axis cs:250,0.829980539066818)
--(axis cs:249,0.829060804780708)
--(axis cs:248,0.829346119043195)
--(axis cs:247,0.826818055254603)
--(axis cs:246,0.828101192835198)
--(axis cs:245,0.829994867434734)
--(axis cs:244,0.828899626711346)
--(axis cs:243,0.830914565380449)
--(axis cs:242,0.833284263181806)
--(axis cs:241,0.827706076874373)
--(axis cs:240,0.826863868348001)
--(axis cs:239,0.831307545659555)
--(axis cs:238,0.829948481550095)
--(axis cs:237,0.832548665036754)
--(axis cs:236,0.829389170240775)
--(axis cs:235,0.831776740478026)
--(axis cs:234,0.829530030139707)
--(axis cs:233,0.830894670636739)
--(axis cs:232,0.832532951396311)
--(axis cs:231,0.831322658103649)
--(axis cs:230,0.828970629240237)
--(axis cs:229,0.829548109393484)
--(axis cs:228,0.828564595525515)
--(axis cs:227,0.825520036116142)
--(axis cs:226,0.826745484600532)
--(axis cs:225,0.828767878529376)
--(axis cs:224,0.829370850000955)
--(axis cs:223,0.826223281779734)
--(axis cs:222,0.826263647492086)
--(axis cs:221,0.822783883612398)
--(axis cs:220,0.831427053734528)
--(axis cs:219,0.832579247492275)
--(axis cs:218,0.829394237314975)
--(axis cs:217,0.825721134749963)
--(axis cs:216,0.824937873271878)
--(axis cs:215,0.82409153109061)
--(axis cs:214,0.826507244563095)
--(axis cs:213,0.829941545886846)
--(axis cs:212,0.832172247125304)
--(axis cs:211,0.826428724017859)
--(axis cs:210,0.828088813742569)
--(axis cs:209,0.826135221967785)
--(axis cs:208,0.824936824960102)
--(axis cs:207,0.826740553047797)
--(axis cs:206,0.826076798300099)
--(axis cs:205,0.826589319475356)
--(axis cs:204,0.831008054471795)
--(axis cs:203,0.829658358882335)
--(axis cs:202,0.829881167754401)
--(axis cs:201,0.826026622537136)
--(axis cs:200,0.826215470635215)
--(axis cs:199,0.827006169293874)
--(axis cs:198,0.824850827624825)
--(axis cs:197,0.826160313132684)
--(axis cs:196,0.828665458193625)
--(axis cs:195,0.824060171253618)
--(axis cs:194,0.826675997445256)
--(axis cs:193,0.828727613372874)
--(axis cs:192,0.82518596416388)
--(axis cs:191,0.83232845732878)
--(axis cs:190,0.828587631560418)
--(axis cs:189,0.826503340484969)
--(axis cs:188,0.826011721848808)
--(axis cs:187,0.82706543080861)
--(axis cs:186,0.828503458064303)
--(axis cs:185,0.825452330628561)
--(axis cs:184,0.824587078047204)
--(axis cs:183,0.827491281865969)
--(axis cs:182,0.83089350603484)
--(axis cs:181,0.827193437209538)
--(axis cs:180,0.82898869496167)
--(axis cs:179,0.825673802350991)
--(axis cs:178,0.827385837865038)
--(axis cs:177,0.828481904336087)
--(axis cs:176,0.827224976808928)
--(axis cs:175,0.825501705021719)
--(axis cs:174,0.828054376102017)
--(axis cs:173,0.824824469752955)
--(axis cs:172,0.826027953506927)
--(axis cs:171,0.826500946568301)
--(axis cs:170,0.825173687195213)
--(axis cs:169,0.822725146460033)
--(axis cs:168,0.825936240825258)
--(axis cs:167,0.827743509530943)
--(axis cs:166,0.825226313092196)
--(axis cs:165,0.825118276171563)
--(axis cs:164,0.825923403642372)
--(axis cs:163,0.825848253031089)
--(axis cs:162,0.823168897469271)
--(axis cs:161,0.823154416669636)
--(axis cs:160,0.823479016666998)
--(axis cs:159,0.827396408122057)
--(axis cs:158,0.824487360313033)
--(axis cs:157,0.820888480717394)
--(axis cs:156,0.822232454271089)
--(axis cs:155,0.821482786593058)
--(axis cs:154,0.826174000976358)
--(axis cs:153,0.821934016948767)
--(axis cs:152,0.824207314675968)
--(axis cs:151,0.820021230448738)
--(axis cs:150,0.822238218590665)
--(axis cs:149,0.82504703750419)
--(axis cs:148,0.821856610301332)
--(axis cs:147,0.824959293167196)
--(axis cs:146,0.82408625239757)
--(axis cs:145,0.826694232368639)
--(axis cs:144,0.823058881000768)
--(axis cs:143,0.82104466222537)
--(axis cs:142,0.819254672706649)
--(axis cs:141,0.820160771202757)
--(axis cs:140,0.82036978765962)
--(axis cs:139,0.817716251791412)
--(axis cs:138,0.819753362640549)
--(axis cs:137,0.822124049444508)
--(axis cs:136,0.822655720959926)
--(axis cs:135,0.82477317672878)
--(axis cs:134,0.8239536983905)
--(axis cs:133,0.822621691580024)
--(axis cs:132,0.817976522954797)
--(axis cs:131,0.820801666024975)
--(axis cs:130,0.818109881958243)
--(axis cs:129,0.820291727605813)
--(axis cs:128,0.819465373021203)
--(axis cs:127,0.820684294963824)
--(axis cs:126,0.820139724194811)
--(axis cs:125,0.819069407908864)
--(axis cs:124,0.814054799261619)
--(axis cs:123,0.815973070098847)
--(axis cs:122,0.818477203819743)
--(axis cs:121,0.817562546338354)
--(axis cs:120,0.817891005940945)
--(axis cs:119,0.81698847752706)
--(axis cs:118,0.817895749304397)
--(axis cs:117,0.814356961956039)
--(axis cs:116,0.816862957091587)
--(axis cs:115,0.81496227917579)
--(axis cs:114,0.816945921342539)
--(axis cs:113,0.816768463904734)
--(axis cs:112,0.815132906720539)
--(axis cs:111,0.81051695401508)
--(axis cs:110,0.812717912119038)
--(axis cs:109,0.816907952525531)
--(axis cs:108,0.817087466435735)
--(axis cs:107,0.817252507449264)
--(axis cs:106,0.821072861057947)
--(axis cs:105,0.812558722193692)
--(axis cs:104,0.814828776145899)
--(axis cs:103,0.814682985605383)
--(axis cs:102,0.809962142361465)
--(axis cs:101,0.811332209006554)
--(axis cs:100,0.814014723853582)
--(axis cs:99,0.813633476839563)
--(axis cs:98,0.811815251452161)
--(axis cs:97,0.812542832200446)
--(axis cs:96,0.81308357235438)
--(axis cs:95,0.813598073100653)
--(axis cs:94,0.814328766116042)
--(axis cs:93,0.814321710595535)
--(axis cs:92,0.808102399489771)
--(axis cs:91,0.806366346838513)
--(axis cs:90,0.808386474365774)
--(axis cs:89,0.809831989035129)
--(axis cs:88,0.806059237061194)
--(axis cs:87,0.806008580559343)
--(axis cs:86,0.804327074342978)
--(axis cs:85,0.805868214563374)
--(axis cs:84,0.804467329809313)
--(axis cs:83,0.803550971455982)
--(axis cs:82,0.800652035127553)
--(axis cs:81,0.805026643228605)
--(axis cs:80,0.805665571706383)
--(axis cs:79,0.799543723150744)
--(axis cs:78,0.795972442680361)
--(axis cs:77,0.803141416261757)
--(axis cs:76,0.802281321906435)
--(axis cs:75,0.800295960259747)
--(axis cs:74,0.797813906811876)
--(axis cs:73,0.79940892625998)
--(axis cs:72,0.794639231071689)
--(axis cs:71,0.797496501894151)
--(axis cs:70,0.794775153721548)
--(axis cs:69,0.797933576067443)
--(axis cs:68,0.796079042192003)
--(axis cs:67,0.792625638343801)
--(axis cs:66,0.78545346750126)
--(axis cs:65,0.779060978112435)
--(axis cs:64,0.786064551642725)
--(axis cs:63,0.781814381465219)
--(axis cs:62,0.780563150893741)
--(axis cs:61,0.781158380354479)
--(axis cs:60,0.778180221834256)
--(axis cs:59,0.771245703677005)
--(axis cs:58,0.771449200416444)
--(axis cs:57,0.768571066554173)
--(axis cs:56,0.760633142693404)
--(axis cs:55,0.759633522268562)
--(axis cs:54,0.755488977172899)
--(axis cs:53,0.755685793514435)
--(axis cs:52,0.753155840602599)
--(axis cs:51,0.746114245807472)
--(axis cs:50,0.739684390489746)
--(axis cs:49,0.737965710000961)
--(axis cs:48,0.719878156289991)
--(axis cs:47,0.720953688854503)
--(axis cs:46,0.706910185516534)
--(axis cs:45,0.702824580548063)
--(axis cs:44,0.683364376067775)
--(axis cs:43,0.677092579400653)
--(axis cs:42,0.662918879758559)
--(axis cs:41,0.650384509777101)
--(axis cs:40,0.641745142944587)
--(axis cs:39,0.624519644791533)
--(axis cs:38,0.60438572080541)
--(axis cs:37,0.579933804704131)
--(axis cs:36,0.560621878512785)
--(axis cs:35,0.538332349970563)
--(axis cs:34,0.521257616458724)
--(axis cs:33,0.507546625885755)
--(axis cs:32,0.490749630208768)
--(axis cs:31,0.477353027368152)
--(axis cs:30,0.466875868251045)
--(axis cs:29,0.453014370700835)
--(axis cs:28,0.441450137669537)
--(axis cs:27,0.429918478384451)
--(axis cs:26,0.422834802593949)
--(axis cs:25,0.415999235527042)
--(axis cs:24,0.408485444137086)
--(axis cs:23,0.402783370266081)
--(axis cs:22,0.398199292592565)
--(axis cs:21,0.394958743898255)
--(axis cs:20,0.393192216477513)
--(axis cs:19,0.389680169366396)
--(axis cs:18,0.387292763141187)
--(axis cs:17,0.3870075418531)
--(axis cs:16,0.386850927045945)
--(axis cs:15,0.386951898702962)
--(axis cs:14,0.385033397170413)
--(axis cs:13,0.380705680918102)
--(axis cs:12,0.372472502578033)
--(axis cs:11,0.374560881734356)
--(axis cs:10,0.375088344342069)
--(axis cs:9,0.363136514451191)
--(axis cs:8,0.3559416014445)
--(axis cs:7,0.352480907100296)
--(axis cs:6,0.344424059356974)
--(axis cs:5,0.339646959689978)
--(axis cs:4,0.335493746342687)
--(axis cs:3,0.322991350906296)
--(axis cs:2,0.312020815244699)
--(axis cs:1,0.308905317975467)
--(axis cs:0,0.307353898879376)
--cycle;

\path [fill=color4, fill opacity=0.1]
(axis cs:0,0.310457470181274)
--(axis cs:0,0.137742553887082)
--(axis cs:1,0.168953962425763)
--(axis cs:2,0.159231500453422)
--(axis cs:3,0.15879842150171)
--(axis cs:4,0.187986226958489)
--(axis cs:5,0.219931527788998)
--(axis cs:6,0.23232947209419)
--(axis cs:7,0.244740891522786)
--(axis cs:8,0.26446168335598)
--(axis cs:9,0.283363596317485)
--(axis cs:10,0.299869679674229)
--(axis cs:11,0.318923299595505)
--(axis cs:12,0.342137456929554)
--(axis cs:13,0.358308814439447)
--(axis cs:14,0.373204029815603)
--(axis cs:15,0.381505805646438)
--(axis cs:16,0.390197953510782)
--(axis cs:17,0.405288182884966)
--(axis cs:18,0.418985396709774)
--(axis cs:19,0.430826126980137)
--(axis cs:20,0.445396013006804)
--(axis cs:21,0.463596284974095)
--(axis cs:22,0.478681181392665)
--(axis cs:23,0.49126585681808)
--(axis cs:24,0.505585921076928)
--(axis cs:25,0.523277678777178)
--(axis cs:26,0.540979098472783)
--(axis cs:27,0.559402648721233)
--(axis cs:28,0.5748560559686)
--(axis cs:29,0.590931388858121)
--(axis cs:30,0.607752934621307)
--(axis cs:31,0.622859659310958)
--(axis cs:32,0.637850201139877)
--(axis cs:33,0.65169190144105)
--(axis cs:34,0.66514295729375)
--(axis cs:35,0.676944930085056)
--(axis cs:36,0.689103918158444)
--(axis cs:37,0.699150358320605)
--(axis cs:38,0.710635028565341)
--(axis cs:39,0.722050342861312)
--(axis cs:40,0.732748969062204)
--(axis cs:41,0.741311825608014)
--(axis cs:42,0.748182540105789)
--(axis cs:43,0.752713368256891)
--(axis cs:44,0.756918081273766)
--(axis cs:45,0.755308443679548)
--(axis cs:46,0.760563382233397)
--(axis cs:47,0.763792548189538)
--(axis cs:48,0.769786748221209)
--(axis cs:49,0.767080184158915)
--(axis cs:50,0.760864374602424)
--(axis cs:51,0.760710038905694)
--(axis cs:52,0.765997633945734)
--(axis cs:53,0.767694288969325)
--(axis cs:54,0.75349761897333)
--(axis cs:55,0.761599412877344)
--(axis cs:56,0.753627258867143)
--(axis cs:57,0.758008542041655)
--(axis cs:58,0.760611583756248)
--(axis cs:59,0.765011748650431)
--(axis cs:60,0.751791268744484)
--(axis cs:61,0.741796352614972)
--(axis cs:62,0.745185003978153)
--(axis cs:63,0.749659902689505)
--(axis cs:64,0.75118723026129)
--(axis cs:65,0.745166028397976)
--(axis cs:66,0.743641154790709)
--(axis cs:67,0.745287766309352)
--(axis cs:68,0.745849939239731)
--(axis cs:69,0.745136090595179)
--(axis cs:70,0.743602216376059)
--(axis cs:71,0.7324490649359)
--(axis cs:72,0.734417762289239)
--(axis cs:73,0.740378664342031)
--(axis cs:74,0.738608680775226)
--(axis cs:75,0.751966714920155)
--(axis cs:76,0.752755584708497)
--(axis cs:77,0.747482300777642)
--(axis cs:78,0.755766821015984)
--(axis cs:79,0.750837331562641)
--(axis cs:80,0.75429675427819)
--(axis cs:81,0.750475705705065)
--(axis cs:82,0.750001973888776)
--(axis cs:83,0.760490058430929)
--(axis cs:84,0.76509780565908)
--(axis cs:85,0.755453572931757)
--(axis cs:86,0.764772004424258)
--(axis cs:87,0.758867388493675)
--(axis cs:88,0.760819494998832)
--(axis cs:89,0.760573619036206)
--(axis cs:90,0.757382218048636)
--(axis cs:91,0.767828880502349)
--(axis cs:92,0.772731848590391)
--(axis cs:93,0.764121788447363)
--(axis cs:94,0.770461655193013)
--(axis cs:95,0.764598619688347)
--(axis cs:96,0.772488533692076)
--(axis cs:97,0.768461388123358)
--(axis cs:98,0.759927053434577)
--(axis cs:99,0.774242001027458)
--(axis cs:100,0.776661852375397)
--(axis cs:101,0.775220318071658)
--(axis cs:102,0.773862232626651)
--(axis cs:103,0.770073742414837)
--(axis cs:104,0.773385337147724)
--(axis cs:105,0.769479563259103)
--(axis cs:106,0.779443983528158)
--(axis cs:107,0.775537869813432)
--(axis cs:108,0.771447324096628)
--(axis cs:109,0.773542898485225)
--(axis cs:110,0.767013809289349)
--(axis cs:111,0.773616974685914)
--(axis cs:112,0.777203318712565)
--(axis cs:113,0.772031985200591)
--(axis cs:114,0.764310797403194)
--(axis cs:115,0.768180806229665)
--(axis cs:116,0.77718316421933)
--(axis cs:117,0.770287331243469)
--(axis cs:118,0.766184553984248)
--(axis cs:119,0.771605463934862)
--(axis cs:120,0.780129395546734)
--(axis cs:121,0.776674288634112)
--(axis cs:122,0.773726788052504)
--(axis cs:123,0.775998581400112)
--(axis cs:124,0.77131173149167)
--(axis cs:125,0.774644604574371)
--(axis cs:126,0.784892329170331)
--(axis cs:127,0.775773474397598)
--(axis cs:128,0.775171405444152)
--(axis cs:129,0.769587328374058)
--(axis cs:130,0.776306689130275)
--(axis cs:131,0.77477731958821)
--(axis cs:132,0.776615176882959)
--(axis cs:133,0.775871122261293)
--(axis cs:134,0.770121973608671)
--(axis cs:135,0.773794026880246)
--(axis cs:136,0.776261838534526)
--(axis cs:137,0.772920779369655)
--(axis cs:138,0.781364797103041)
--(axis cs:139,0.779127866134024)
--(axis cs:140,0.775096017978871)
--(axis cs:141,0.776547286269392)
--(axis cs:142,0.780035974554175)
--(axis cs:143,0.780717297925898)
--(axis cs:144,0.781622461275308)
--(axis cs:145,0.782976406268292)
--(axis cs:146,0.777238843512562)
--(axis cs:147,0.775421713901486)
--(axis cs:148,0.778212690543513)
--(axis cs:149,0.782737299462919)
--(axis cs:150,0.784783046887432)
--(axis cs:151,0.783055995519266)
--(axis cs:152,0.775152119511609)
--(axis cs:153,0.781266152412267)
--(axis cs:154,0.782872716639561)
--(axis cs:155,0.780646341981222)
--(axis cs:156,0.780994172180401)
--(axis cs:157,0.785641799129629)
--(axis cs:158,0.786440330791865)
--(axis cs:159,0.779042863874494)
--(axis cs:160,0.778770979977168)
--(axis cs:161,0.781034281897949)
--(axis cs:162,0.77971198493251)
--(axis cs:163,0.780589331466452)
--(axis cs:164,0.782983009673113)
--(axis cs:165,0.780578006395716)
--(axis cs:166,0.780318277904533)
--(axis cs:167,0.777595600526344)
--(axis cs:168,0.775010076110479)
--(axis cs:169,0.779572284329857)
--(axis cs:170,0.778783176754384)
--(axis cs:171,0.78449173762426)
--(axis cs:172,0.784852794432154)
--(axis cs:173,0.779975659523839)
--(axis cs:174,0.775484872826552)
--(axis cs:175,0.773869029054758)
--(axis cs:176,0.77788059675795)
--(axis cs:177,0.785695741658084)
--(axis cs:178,0.778618753001415)
--(axis cs:179,0.786130051775956)
--(axis cs:180,0.774356724564652)
--(axis cs:181,0.779205063837307)
--(axis cs:182,0.782963824429524)
--(axis cs:183,0.777342195286481)
--(axis cs:184,0.785392053290518)
--(axis cs:185,0.781601613895464)
--(axis cs:186,0.782841797300694)
--(axis cs:187,0.774759377838203)
--(axis cs:188,0.780820160639674)
--(axis cs:189,0.780456648466239)
--(axis cs:190,0.783965057696366)
--(axis cs:191,0.785703979576191)
--(axis cs:192,0.786543926077152)
--(axis cs:193,0.783616771606198)
--(axis cs:194,0.783447146262845)
--(axis cs:195,0.784848382161355)
--(axis cs:196,0.78235930491492)
--(axis cs:197,0.789973114653669)
--(axis cs:198,0.788776675913241)
--(axis cs:199,0.789566213186351)
--(axis cs:200,0.789588932329642)
--(axis cs:201,0.778312811857012)
--(axis cs:202,0.783856804744968)
--(axis cs:203,0.787251356076775)
--(axis cs:204,0.78363528910139)
--(axis cs:205,0.789940411233386)
--(axis cs:206,0.790804301062907)
--(axis cs:207,0.787046373584784)
--(axis cs:208,0.786670052706454)
--(axis cs:209,0.785942230668662)
--(axis cs:210,0.789901047903879)
--(axis cs:211,0.792748117280882)
--(axis cs:212,0.790045826940973)
--(axis cs:213,0.78992911039287)
--(axis cs:214,0.789329067371248)
--(axis cs:215,0.787180563970465)
--(axis cs:216,0.794157422304484)
--(axis cs:217,0.788660351488049)
--(axis cs:218,0.785392688491124)
--(axis cs:219,0.791669419724811)
--(axis cs:220,0.78643829330695)
--(axis cs:221,0.785911121580885)
--(axis cs:222,0.787494424550019)
--(axis cs:223,0.788803302419114)
--(axis cs:224,0.784863063901668)
--(axis cs:225,0.791234589267505)
--(axis cs:226,0.788299964817581)
--(axis cs:227,0.784490283960844)
--(axis cs:228,0.783013356092589)
--(axis cs:229,0.78862875547971)
--(axis cs:230,0.787057909592583)
--(axis cs:231,0.788183920669985)
--(axis cs:232,0.784879750010386)
--(axis cs:233,0.788453514422016)
--(axis cs:234,0.788257472106005)
--(axis cs:235,0.782672340601739)
--(axis cs:236,0.783689528329575)
--(axis cs:237,0.78755815977118)
--(axis cs:238,0.788347143274469)
--(axis cs:239,0.790154011526372)
--(axis cs:240,0.789313734428607)
--(axis cs:241,0.786211157273366)
--(axis cs:242,0.787866996735367)
--(axis cs:243,0.788546148840517)
--(axis cs:244,0.78909273731225)
--(axis cs:245,0.790874331259427)
--(axis cs:246,0.781109795709413)
--(axis cs:247,0.784711750192186)
--(axis cs:248,0.786376804093608)
--(axis cs:249,0.791270755441948)
--(axis cs:250,0.786401657549789)
--(axis cs:251,0.781063546140206)
--(axis cs:252,0.789187571938752)
--(axis cs:253,0.78886913176668)
--(axis cs:254,0.789239885239097)
--(axis cs:255,0.777201341482797)
--(axis cs:256,0.784743114604709)
--(axis cs:257,0.787085237482495)
--(axis cs:258,0.789026232849806)
--(axis cs:259,0.787384293113608)
--(axis cs:260,0.782970767647722)
--(axis cs:261,0.785663806089783)
--(axis cs:262,0.790668984531556)
--(axis cs:263,0.787809824831135)
--(axis cs:264,0.793467448129277)
--(axis cs:265,0.7872266245361)
--(axis cs:266,0.787908721133719)
--(axis cs:267,0.789369530097255)
--(axis cs:268,0.789677647979289)
--(axis cs:269,0.785541747013176)
--(axis cs:270,0.786419227302978)
--(axis cs:271,0.78545543641496)
--(axis cs:272,0.789869184274821)
--(axis cs:273,0.782746097907267)
--(axis cs:274,0.790020297004554)
--(axis cs:275,0.789919590562103)
--(axis cs:276,0.787558379493029)
--(axis cs:277,0.793105655688336)
--(axis cs:278,0.789128543413915)
--(axis cs:279,0.783832562009611)
--(axis cs:280,0.787923958725711)
--(axis cs:281,0.784395625240029)
--(axis cs:282,0.786841491916984)
--(axis cs:283,0.793742016217419)
--(axis cs:284,0.791268941674264)
--(axis cs:285,0.785901583832826)
--(axis cs:286,0.779950920450157)
--(axis cs:287,0.7833032306972)
--(axis cs:288,0.786370029419376)
--(axis cs:289,0.790878360842264)
--(axis cs:290,0.791114873950259)
--(axis cs:291,0.793915023971265)
--(axis cs:292,0.792635919384096)
--(axis cs:293,0.788805002901854)
--(axis cs:294,0.788547502302229)
--(axis cs:295,0.785716409869126)
--(axis cs:296,0.79433508487166)
--(axis cs:297,0.795984894508686)
--(axis cs:298,0.792549284322973)
--(axis cs:299,0.791211064361316)
--(axis cs:299,0.828769018150586)
--(axis cs:299,0.828769018150586)
--(axis cs:298,0.829250791446452)
--(axis cs:297,0.82817518187109)
--(axis cs:296,0.829144993110289)
--(axis cs:295,0.830283666663237)
--(axis cs:294,0.830572575784625)
--(axis cs:293,0.83209507491797)
--(axis cs:292,0.831484162279036)
--(axis cs:291,0.829045048784549)
--(axis cs:290,0.826765202219709)
--(axis cs:289,0.827681712533438)
--(axis cs:288,0.828050047189282)
--(axis cs:287,0.83029684693189)
--(axis cs:286,0.828149158847862)
--(axis cs:285,0.827238496142302)
--(axis cs:284,0.829851138081519)
--(axis cs:283,0.831938064434818)
--(axis cs:282,0.829238585969597)
--(axis cs:281,0.827064448946296)
--(axis cs:280,0.827016115956524)
--(axis cs:279,0.826827506979189)
--(axis cs:278,0.829451536856852)
--(axis cs:277,0.828634418469378)
--(axis cs:276,0.828701697268217)
--(axis cs:275,0.828140490442993)
--(axis cs:274,0.829399783180383)
--(axis cs:273,0.827973982229985)
--(axis cs:272,0.826470889072271)
--(axis cs:271,0.830564638667819)
--(axis cs:270,0.828340850888779)
--(axis cs:269,0.825058332284843)
--(axis cs:268,0.827582436172933)
--(axis cs:267,0.826930548533192)
--(axis cs:266,0.828571356371393)
--(axis cs:265,0.828953454447207)
--(axis cs:264,0.830412628279109)
--(axis cs:263,0.834790252559536)
--(axis cs:262,0.833471089721526)
--(axis cs:261,0.82805627237854)
--(axis cs:260,0.829909304945967)
--(axis cs:259,0.830915778841119)
--(axis cs:258,0.829913841594011)
--(axis cs:257,0.830734840652041)
--(axis cs:256,0.829156966314557)
--(axis cs:255,0.831678737309775)
--(axis cs:254,0.830360198588876)
--(axis cs:253,0.830090954340574)
--(axis cs:252,0.832912510697128)
--(axis cs:251,0.831816534798133)
--(axis cs:250,0.830318419249603)
--(axis cs:249,0.828009313432412)
--(axis cs:248,0.82958327295374)
--(axis cs:247,0.825868323402861)
--(axis cs:246,0.82893027649327)
--(axis cs:245,0.828205741381946)
--(axis cs:244,0.828567345266409)
--(axis cs:243,0.82773392885533)
--(axis cs:242,0.831633082419602)
--(axis cs:241,0.831128921080516)
--(axis cs:240,0.829466340883054)
--(axis cs:239,0.82932606430981)
--(axis cs:238,0.828712935108023)
--(axis cs:237,0.829361913261199)
--(axis cs:236,0.8265105537341)
--(axis cs:235,0.825407731801215)
--(axis cs:234,0.827702598980878)
--(axis cs:233,0.828626562510891)
--(axis cs:232,0.830000326636418)
--(axis cs:231,0.828676149558592)
--(axis cs:230,0.82942216433625)
--(axis cs:229,0.82785132560168)
--(axis cs:228,0.826406721708162)
--(axis cs:227,0.826469791894412)
--(axis cs:226,0.828620111791076)
--(axis cs:225,0.825185490202176)
--(axis cs:224,0.825737016588445)
--(axis cs:223,0.828236775028778)
--(axis cs:222,0.829885653288879)
--(axis cs:221,0.827748957659914)
--(axis cs:220,0.825481780917522)
--(axis cs:219,0.826410655062329)
--(axis cs:218,0.828627390883189)
--(axis cs:217,0.825259719636982)
--(axis cs:216,0.826622661828664)
--(axis cs:215,0.827299507097345)
--(axis cs:214,0.829891014196516)
--(axis cs:213,0.829150964632688)
--(axis cs:212,0.828194251746695)
--(axis cs:211,0.827951958345491)
--(axis cs:210,0.826619029086248)
--(axis cs:209,0.825497844967248)
--(axis cs:208,0.827610024512556)
--(axis cs:207,0.829173701307261)
--(axis cs:206,0.827555774887715)
--(axis cs:205,0.827379667377988)
--(axis cs:204,0.829004786582203)
--(axis cs:203,0.82792872147602)
--(axis cs:202,0.827043265922299)
--(axis cs:201,0.824527258867476)
--(axis cs:200,0.82561114854194)
--(axis cs:199,0.827093863193425)
--(axis cs:198,0.827703398015592)
--(axis cs:197,0.825966961459078)
--(axis cs:196,0.830860776414425)
--(axis cs:195,0.827371694161201)
--(axis cs:194,0.827992929373065)
--(axis cs:193,0.829243303629168)
--(axis cs:192,0.828176149053311)
--(axis cs:191,0.827236094629208)
--(axis cs:190,0.829175019894577)
--(axis cs:189,0.826663423183312)
--(axis cs:188,0.825719919669241)
--(axis cs:187,0.828540695308617)
--(axis cs:186,0.824198278955105)
--(axis cs:185,0.827838463647794)
--(axis cs:184,0.827368023232309)
--(axis cs:183,0.826417879090579)
--(axis cs:182,0.825396253905285)
--(axis cs:181,0.822995015126927)
--(axis cs:180,0.827043353970428)
--(axis cs:179,0.824790024594283)
--(axis cs:178,0.832241327717579)
--(axis cs:177,0.829904338832028)
--(axis cs:176,0.830379478095948)
--(axis cs:175,0.828891051044347)
--(axis cs:174,0.822315201989199)
--(axis cs:173,0.827384420956737)
--(axis cs:172,0.831867279983053)
--(axis cs:171,0.831508336523918)
--(axis cs:170,0.828616902019115)
--(axis cs:169,0.830247796665703)
--(axis cs:168,0.830710002834681)
--(axis cs:167,0.82720447357415)
--(axis cs:166,0.827181803157784)
--(axis cs:165,0.828362070432287)
--(axis cs:164,0.827037072323805)
--(axis cs:163,0.828070745390161)
--(axis cs:162,0.827008091866882)
--(axis cs:161,0.823845800709321)
--(axis cs:160,0.825809092187368)
--(axis cs:159,0.829617215366305)
--(axis cs:158,0.826499739837255)
--(axis cs:157,0.82361827715478)
--(axis cs:156,0.824125897800221)
--(axis cs:155,0.825953736363123)
--(axis cs:154,0.823527359511333)
--(axis cs:153,0.825653923004298)
--(axis cs:152,0.824787955170626)
--(axis cs:151,0.823744079058066)
--(axis cs:150,0.825117034270252)
--(axis cs:149,0.82438277933919)
--(axis cs:148,0.824647389460225)
--(axis cs:147,0.825818363117252)
--(axis cs:146,0.827061234641049)
--(axis cs:145,0.823623670883961)
--(axis cs:144,0.824037611289771)
--(axis cs:143,0.821022782192281)
--(axis cs:142,0.823964100309258)
--(axis cs:141,0.822572782280718)
--(axis cs:140,0.826144059039867)
--(axis cs:139,0.826812205210352)
--(axis cs:138,0.825355276120073)
--(axis cs:137,0.825539300061879)
--(axis cs:136,0.825358237168141)
--(axis cs:135,0.82198605248453)
--(axis cs:134,0.824578106547655)
--(axis cs:133,0.822288953880065)
--(axis cs:132,0.82572490027883)
--(axis cs:131,0.82566275104091)
--(axis cs:130,0.825773384226354)
--(axis cs:129,0.824132739365429)
--(axis cs:128,0.823708674540513)
--(axis cs:127,0.825406604585709)
--(axis cs:126,0.825107747123614)
--(axis cs:125,0.822055467714142)
--(axis cs:124,0.822368341531173)
--(axis cs:123,0.820481491336628)
--(axis cs:122,0.823993288985307)
--(axis cs:121,0.825825790044019)
--(axis cs:120,0.828970675645054)
--(axis cs:119,0.826854609536207)
--(axis cs:118,0.824435526248372)
--(axis cs:117,0.820752745966004)
--(axis cs:116,0.82229690684848)
--(axis cs:115,0.827279268910335)
--(axis cs:114,0.827969279338978)
--(axis cs:113,0.827688089929871)
--(axis cs:112,0.824516760471013)
--(axis cs:111,0.825203095342391)
--(axis cs:110,0.829606266413318)
--(axis cs:109,0.822257167509037)
--(axis cs:108,0.822052756012015)
--(axis cs:107,0.825542209265242)
--(axis cs:106,0.823436095025996)
--(axis cs:105,0.822140516019843)
--(axis cs:104,0.822714738097179)
--(axis cs:103,0.823086331342335)
--(axis cs:102,0.826097841798093)
--(axis cs:101,0.82659976816911)
--(axis cs:100,0.824858225806823)
--(axis cs:99,0.819398072510369)
--(axis cs:98,0.819053021686349)
--(axis cs:97,0.819158685433542)
--(axis cs:96,0.825471542640016)
--(axis cs:95,0.821721458684608)
--(axis cs:94,0.822758421367961)
--(axis cs:93,0.822478286320704)
--(axis cs:92,0.819308224089129)
--(axis cs:91,0.814751194761628)
--(axis cs:90,0.814377854659494)
--(axis cs:89,0.817446460099689)
--(axis cs:88,0.819380578720192)
--(axis cs:87,0.8234726910523)
--(axis cs:86,0.820908072651701)
--(axis cs:85,0.820366504725943)
--(axis cs:84,0.817662269671654)
--(axis cs:83,0.820250013104182)
--(axis cs:82,0.814358098723987)
--(axis cs:81,0.814824371494871)
--(axis cs:80,0.816803318582527)
--(axis cs:79,0.811262741536496)
--(axis cs:78,0.816373257528632)
--(axis cs:77,0.818817773084433)
--(axis cs:76,0.816824488648131)
--(axis cs:75,0.815633356510051)
--(axis cs:74,0.821291388461529)
--(axis cs:73,0.815301411541835)
--(axis cs:72,0.812922312488364)
--(axis cs:71,0.822951006208204)
--(axis cs:70,0.811337857114083)
--(axis cs:69,0.815263979356832)
--(axis cs:68,0.813210139619598)
--(axis cs:67,0.808672303108602)
--(axis cs:66,0.811938918804338)
--(axis cs:65,0.819894050699772)
--(axis cs:64,0.812512843696153)
--(axis cs:63,0.817080169084024)
--(axis cs:62,0.814855071800808)
--(axis cs:61,0.815023726473239)
--(axis cs:60,0.813408806166633)
--(axis cs:59,0.814088327309728)
--(axis cs:58,0.817048491669854)
--(axis cs:57,0.816791535635118)
--(axis cs:56,0.814952815443159)
--(axis cs:55,0.815820663254477)
--(axis cs:54,0.821862453877851)
--(axis cs:53,0.814545785903646)
--(axis cs:52,0.812242444741934)
--(axis cs:51,0.812190044159339)
--(axis cs:50,0.815435701643838)
--(axis cs:49,0.814259890380269)
--(axis cs:48,0.811353327700803)
--(axis cs:47,0.809907519807441)
--(axis cs:46,0.811896694575532)
--(axis cs:45,0.812251629457736)
--(axis cs:44,0.805961992512015)
--(axis cs:43,0.806266703287756)
--(axis cs:42,0.804497530294449)
--(axis cs:41,0.802248244191409)
--(axis cs:40,0.798811105028754)
--(axis cs:39,0.794649725850923)
--(axis cs:38,0.788645042693204)
--(axis cs:37,0.782389708875287)
--(axis cs:36,0.776256148732273)
--(axis cs:35,0.768435134163982)
--(axis cs:34,0.763757108128308)
--(axis cs:33,0.75264815712409)
--(axis cs:32,0.74088986753421)
--(axis cs:31,0.732200405481675)
--(axis cs:30,0.722907117678192)
--(axis cs:29,0.713828673240382)
--(axis cs:28,0.70086400271098)
--(axis cs:27,0.685677409257397)
--(axis cs:26,0.666840962376407)
--(axis cs:25,0.648342375467817)
--(axis cs:24,0.630794139834251)
--(axis cs:23,0.616754194899678)
--(axis cs:22,0.602058870472913)
--(axis cs:21,0.583983765851978)
--(axis cs:20,0.565584036960962)
--(axis cs:19,0.542213919115711)
--(axis cs:18,0.517594649109508)
--(axis cs:17,0.49983185788938)
--(axis cs:16,0.488562088083723)
--(axis cs:15,0.481634234393578)
--(axis cs:14,0.478376010043215)
--(axis cs:13,0.471391222503512)
--(axis cs:12,0.452422580325734)
--(axis cs:11,0.446456734553188)
--(axis cs:10,0.448210353687682)
--(axis cs:9,0.432236434104726)
--(axis cs:8,0.409178347862548)
--(axis cs:7,0.388919136159995)
--(axis cs:6,0.383910556346763)
--(axis cs:5,0.368068499003289)
--(axis cs:4,0.364973799454714)
--(axis cs:3,0.338781604290412)
--(axis cs:2,0.332148525291016)
--(axis cs:1,0.325226062436526)
--(axis cs:0,0.310457470181274)
--cycle;

\addplot [semithick, color0]
table {%
0 0.21766001150012
1 0.253840013593435
2 0.276100015044212
3 0.298460014462471
4 0.302860015034676
5 0.291280014514923
6 0.269620013237
7 0.267060013115406
8 0.270140012800693
9 0.27928001254797
10 0.288820015490055
11 0.299120014309883
12 0.306660016775131
13 0.307660015821457
14 0.308020015358925
15 0.307960014343262
16 0.306900016069412
17 0.304300015568733
18 0.303040014505386
19 0.304120014607906
20 0.305860013961792
21 0.308400015234947
22 0.308200014829636
23 0.306280016303062
24 0.303260014951229
25 0.298900015056133
26 0.301280015408993
27 0.307180015444756
28 0.308820015788078
29 0.313400014638901
30 0.323520013391972
31 0.325240016877651
32 0.328380015492439
33 0.330220014154911
34 0.33482001543045
35 0.335000015199184
36 0.338040016293526
37 0.341180017888546
38 0.345940017104149
39 0.357880017161369
40 0.353040019869804
41 0.353760015368462
42 0.359780016541481
43 0.365660018920898
44 0.377240019440651
45 0.380320019125938
46 0.37726001650095
47 0.390460017323494
48 0.399420018792152
49 0.39862001657486
50 0.397520019412041
51 0.404500019550323
52 0.413400020003319
53 0.413260020017624
54 0.418420018553734
55 0.420220021009445
56 0.420680020451546
57 0.42746002137661
58 0.4332000207901
59 0.437700021862984
60 0.437880020141602
61 0.450940020680428
62 0.454740020632744
63 0.458920022845268
64 0.452440019845963
65 0.456420020461082
66 0.464100023210049
67 0.463840019106865
68 0.470160025954246
69 0.473180021643639
70 0.482900025248528
71 0.478420026302338
72 0.481180022358894
73 0.486560022830963
74 0.484660024046898
75 0.490260024666786
76 0.487720019817352
77 0.487900021076202
78 0.495320023298264
79 0.489880023598671
80 0.496120022535324
81 0.491100019216537
82 0.492160025238991
83 0.494020025730133
84 0.494500024914742
85 0.497040026783943
86 0.495660028457642
87 0.499320023655891
88 0.503060024380684
89 0.503600021600723
90 0.506500021219254
91 0.502820023298264
92 0.500180023908615
93 0.509260020852089
94 0.50476002395153
95 0.511240022182465
96 0.502700023651123
97 0.504040023088455
98 0.505740024447441
99 0.508320026397705
100 0.508860024809837
101 0.50344002366066
102 0.507420025467873
103 0.507100024223328
104 0.511320025324821
105 0.518460022211075
106 0.516380025744438
107 0.508880020976067
108 0.515360025167465
109 0.506140025258064
110 0.512600023150444
111 0.512240024805069
112 0.512880024313927
113 0.515300024747849
114 0.514460023641586
115 0.517360025048256
116 0.519220024347305
117 0.520200027823448
118 0.519320026040077
119 0.517580022215843
120 0.518440022468567
121 0.523400027751923
122 0.524120021462441
123 0.525240023136139
124 0.52890002310276
125 0.532420023083687
126 0.529500024914741
127 0.523600024580956
128 0.526080026626587
129 0.522680020332336
130 0.526160026192665
131 0.527280022501946
132 0.52600002348423
133 0.527620025277138
134 0.524920029640198
135 0.524720023870468
136 0.525960025787354
137 0.521700025200844
138 0.522100024223328
139 0.523860021829605
140 0.531720027327538
141 0.526300025582314
142 0.530920028090477
143 0.530140025615692
144 0.527360023856163
145 0.533260024785995
146 0.529120025634766
147 0.531240028142929
148 0.52932002723217
149 0.534140027165413
150 0.532820024490356
151 0.535620025992393
152 0.533940024375915
153 0.535720025897026
154 0.532700024247169
155 0.53300002515316
156 0.536580022573471
157 0.537140024900436
158 0.53954002737999
159 0.538540027737617
160 0.538660025000572
161 0.539760022163391
162 0.538520022630692
163 0.537100025415421
164 0.539780027270317
165 0.539980021715164
166 0.535160025954246
167 0.538220027685165
168 0.536460021734238
169 0.541560026407242
170 0.536840025186539
171 0.537280022501946
172 0.539800021648407
173 0.542700024843216
174 0.545360023975372
175 0.544300021529198
176 0.543700026273727
177 0.543260028958321
178 0.548440026044846
179 0.542840032577515
180 0.549780027866363
181 0.542780027389526
182 0.545980024933815
183 0.543100022673607
184 0.544220026731491
185 0.544720029830933
186 0.544640025496483
187 0.551400026082993
188 0.547000026106834
189 0.544820023775101
190 0.54892002761364
191 0.549120029211044
192 0.553280026912689
193 0.55328002512455
194 0.552860026955605
195 0.554240024089813
196 0.553480023145676
197 0.554060025215149
198 0.550480024814606
199 0.551620023846626
200 0.550920022130013
201 0.553060024380684
202 0.550440024733543
203 0.552980027794838
204 0.547380026578903
205 0.552700027823448
206 0.553340024352074
207 0.549620028734207
208 0.542500026226044
209 0.554640026688576
210 0.555880024433136
211 0.556120027303696
212 0.55720002412796
213 0.5622200268507
214 0.561080029010773
215 0.567240026593208
216 0.568580028414726
217 0.56662002325058
218 0.566800028681755
219 0.564740025401115
220 0.569900025725365
221 0.562580024003983
222 0.567580024003983
223 0.565940027832985
224 0.569200029969215
225 0.573680024147034
226 0.573060029149056
227 0.577560026049614
228 0.569400027990341
229 0.570320028066635
230 0.568600025177002
231 0.573420025110245
232 0.57276002407074
233 0.577160024642944
234 0.575600025653839
235 0.58148002743721
236 0.582020028233528
237 0.580060024857521
238 0.577160027623177
239 0.580920029878616
240 0.581520030498505
241 0.58206002831459
242 0.582220030426979
243 0.580740024447441
244 0.57688002705574
245 0.582940028309822
246 0.588340032100678
247 0.586160027384758
248 0.586640023589134
249 0.585400031805038
250 0.585120025873184
251 0.588100025653839
252 0.590560027956963
253 0.594740031957626
254 0.591000024676323
255 0.590880025029182
256 0.593120025992393
257 0.589900030493736
258 0.594860028028488
259 0.593920024633408
260 0.594120026230812
261 0.594620022773743
262 0.595160027146339
263 0.598640025258064
264 0.593680028915405
265 0.596600032448769
266 0.595080025792122
267 0.598560026884079
268 0.600400031805038
269 0.602720028162003
270 0.604780031442642
271 0.601960028409958
272 0.599980029463768
273 0.597140027880669
274 0.603140028119087
275 0.603940026164055
276 0.606140031218529
277 0.607580031752586
278 0.605200027823448
279 0.60764003098011
280 0.604560029506683
281 0.606980026364326
282 0.607320029139519
283 0.612160029411316
284 0.609360027909279
285 0.605420027375221
286 0.609180030226707
287 0.611700026988983
288 0.612440028190613
289 0.6105200278759
290 0.608720030784607
291 0.611740027070045
292 0.608000028133392
293 0.613880026936531
294 0.612240025997162
295 0.614260030984879
296 0.612360026240349
297 0.611540028452873
298 0.610180030465126
299 0.61146002471447
};
\addlegendentry{GCN(5)}
\addplot [semithick, color1]
table {%
0 0.182820010334253
1 0.237760012447834
2 0.292520015537739
3 0.307240014672279
4 0.298300014138222
5 0.265880011320114
6 0.24456001251936
7 0.244080013036728
8 0.252100012302399
9 0.270720013082027
10 0.289500014483929
11 0.300960015952587
12 0.30550001502037
13 0.307080014944077
14 0.306980015039444
15 0.30538001447916
16 0.302740013599396
17 0.300360012352467
18 0.29832001388073
19 0.298420013189316
20 0.301140014529228
21 0.304580015540123
22 0.306880015730858
23 0.307460014224052
24 0.307420015931129
25 0.307380014657974
26 0.307380015254021
27 0.307300015091896
28 0.30726001560688
29 0.30726001560688
30 0.307120015621185
31 0.307060016989708
32 0.306940016150475
33 0.306600016951561
34 0.306480016112328
35 0.306380015611649
36 0.306160015463829
37 0.306120015978813
38 0.305960015058517
39 0.305880015492439
40 0.305460015535355
41 0.304860016703606
42 0.304500014781952
43 0.305360015034676
44 0.305020015239716
45 0.303820014595985
46 0.303820014595985
47 0.303820013403893
48 0.304940014481545
49 0.304840014576912
50 0.303940014839172
51 0.302180015444756
52 0.300520014166832
53 0.298960015773773
54 0.300020014643669
55 0.297640013694763
56 0.296360013484955
57 0.294880013465881
58 0.296360013782978
59 0.293180015087128
60 0.290020015835762
61 0.289820011258125
62 0.29224001377821
63 0.294860014021397
64 0.289220016300678
65 0.284020013511181
66 0.282300015389919
67 0.287380014061928
68 0.28496001303196
69 0.283200013339519
70 0.279400016367435
71 0.277100014388561
72 0.278120015263557
73 0.277340014576912
74 0.274100013077259
75 0.276200013458729
76 0.277300012409687
77 0.277780014276505
78 0.278200015723705
79 0.277800013124943
80 0.278100012540817
81 0.276120013594627
82 0.276040014028549
83 0.27680001527071
84 0.275760013759136
85 0.273800012469292
86 0.268940012454987
87 0.269100011885166
88 0.268440012633801
89 0.269460011720657
90 0.267680014967918
91 0.267940011024475
92 0.268940013051033
93 0.270040011703968
94 0.275120013356209
95 0.280400012731552
96 0.277260013520718
97 0.271120013594627
98 0.266240013241768
99 0.270000013709068
100 0.274480013549328
101 0.276420012414455
102 0.272460011839867
103 0.274220013916492
104 0.274700011909008
105 0.275600012540817
106 0.276760013699532
107 0.2749800157547
108 0.278700012266636
109 0.281320013403893
110 0.282680013477802
111 0.278820013701916
112 0.27452001273632
113 0.272940013408661
114 0.274980011582375
115 0.275940012633801
116 0.280120012164116
117 0.284380014538765
118 0.285820012688637
119 0.286440012156963
120 0.285580013394356
121 0.284100011885166
122 0.280520015060902
123 0.281020014286041
124 0.283800012767315
125 0.284660013020039
126 0.283800014257431
127 0.286100014448166
128 0.286120012998581
129 0.287640015780926
130 0.287800012230873
131 0.285240013599396
132 0.286340013742447
133 0.285540012419224
134 0.28958001434803
135 0.295000015199184
136 0.293480014204979
137 0.293120013177395
138 0.2942200127244
139 0.294600013196468
140 0.291660012900829
141 0.291120013892651
142 0.295000012516975
143 0.302220016419888
144 0.302660012543201
145 0.300500013828278
146 0.297180013656616
147 0.295340015292168
148 0.296600012481213
149 0.295800015032291
150 0.300780012607574
151 0.304860014617443
152 0.309700016379356
153 0.307360014915466
154 0.303280014097691
155 0.304200013279915
156 0.306520013511181
157 0.310700014531612
158 0.312000013589859
159 0.312900014817715
160 0.312940015494823
161 0.309540015161037
162 0.308360011875629
163 0.314080013930798
164 0.317440015077591
165 0.313900015950203
166 0.31190001308918
167 0.309960014522076
168 0.309820014834404
169 0.311560013890266
170 0.320540013611317
171 0.320940013825893
172 0.31896001458168
173 0.317660015523434
174 0.318920015394688
175 0.317660014927387
176 0.317100014686584
177 0.319340014755726
178 0.319920014739037
179 0.318000014126301
180 0.315760014355183
181 0.31560001462698
182 0.318580013811588
183 0.322540017068386
184 0.320400015413761
185 0.318040016889572
186 0.322160012722015
187 0.322380013167858
188 0.323620016276836
189 0.322700014710426
190 0.322800015509129
191 0.32372001349926
192 0.322840015590191
193 0.327180017232895
194 0.328480015397072
195 0.327220016419888
196 0.322300015985966
197 0.321820012927055
198 0.325780016481876
199 0.327360013723373
200 0.330080016553402
201 0.328880014419556
202 0.326100014746189
203 0.325180014073849
204 0.325120016038418
205 0.329220015108585
206 0.329720017015934
207 0.32686001509428
208 0.326220015287399
209 0.327220015823841
210 0.330120017230511
211 0.327000015974045
212 0.328260014653206
213 0.329140015244484
214 0.326320015788078
215 0.329160017669201
216 0.333240013718605
217 0.331580014824867
218 0.330800015330315
219 0.331860015392303
220 0.32930001616478
221 0.327160015702248
222 0.326060015559196
223 0.329360014498234
224 0.334000017642975
225 0.329420015513897
226 0.331100018024445
227 0.333440015912056
228 0.335260015726089
229 0.335920017957687
230 0.330220014750957
231 0.332560015916824
232 0.335340016186237
233 0.336420016288757
234 0.336260015964508
235 0.331840015947819
236 0.330620015859604
237 0.33062001734972
238 0.330880015492439
239 0.339880015254021
240 0.344040015637875
241 0.340460015833378
242 0.336600014865398
243 0.334280015528202
244 0.336700014173985
245 0.339900014400482
246 0.340680013895035
247 0.340440014302731
248 0.339860017001629
249 0.341920014321804
250 0.341120017170906
251 0.338640014827251
252 0.339120017588139
253 0.340380014777184
254 0.340120016038418
255 0.34322001606226
256 0.345640014111996
257 0.344240017235279
258 0.344200019538403
259 0.345800016522408
260 0.347040015459061
261 0.346200014352798
262 0.343700016140938
263 0.343820015788078
264 0.342860018014908
265 0.348720016777515
266 0.346700015366077
267 0.346600016951561
268 0.342900015115738
269 0.340800018310547
270 0.34434001326561
271 0.347580017149448
272 0.349900017678738
273 0.349400017261505
274 0.348080017864704
275 0.348720014989376
276 0.352700019776821
277 0.354600016474724
278 0.351160015165806
279 0.348660015761852
280 0.350080016255379
281 0.345500017702579
282 0.343480014801025
283 0.349620016217232
284 0.351660019159317
285 0.349200015664101
286 0.347620016634464
287 0.350720016956329
288 0.349180017411709
289 0.353020018041134
290 0.3491800147295
291 0.351240014135838
292 0.355480017066002
293 0.356100015044212
294 0.357040016949177
295 0.356120015978813
296 0.353580017089844
297 0.353780016899109
298 0.35448001652956
299 0.351660017371178
};
\addlegendentry{GCN(73)}
\addplot [semithick, color2]
table {%
0 0.203500010669231
1 0.25144001275301
2 0.279540015161037
3 0.30008001357317
4 0.293420014977455
5 0.266280012130737
6 0.262840013206005
7 0.263900013267994
8 0.273620012998581
9 0.289840015172958
10 0.300000014901161
11 0.304340015649796
12 0.306400015354157
13 0.307340015769005
14 0.306780015826225
15 0.306260013878346
16 0.305880016088486
17 0.305260014235973
18 0.304840015172958
19 0.304700015485287
20 0.30532001465559
21 0.306240016222
22 0.307080015540123
23 0.30736001431942
24 0.30736001431942
25 0.307220014929771
26 0.307180014252663
27 0.307120015621185
28 0.307160015702248
29 0.307000015377998
30 0.306760014891624
31 0.306560014486313
32 0.306320015788078
33 0.306200014352798
34 0.306200014948845
35 0.306180015802383
36 0.306020016670227
37 0.305840015411377
38 0.305600016117096
39 0.305580016374588
40 0.305400016903877
41 0.305620015859604
42 0.305040016770363
43 0.304120015501976
44 0.303040016889572
45 0.302360016107559
46 0.303160016238689
47 0.30232001543045
48 0.300920013785362
49 0.301160015463829
50 0.30130001604557
51 0.301580016613007
52 0.300700015425682
53 0.301980014443398
54 0.300840015411377
55 0.299440016448498
56 0.299560015797615
57 0.297180015444756
58 0.294240012168884
59 0.2945800152421
60 0.294080014526844
61 0.293760014474392
62 0.2916800147295
63 0.292160014212132
64 0.292840013504028
65 0.292940016388893
66 0.290340013206005
67 0.286060012578964
68 0.284080013930798
69 0.285940014123917
70 0.287160014212131
71 0.287840013802052
72 0.287660012543201
73 0.284520013332367
74 0.280500014126301
75 0.279540011584759
76 0.280120013356209
77 0.277740014195442
78 0.278000014722347
79 0.279820014238358
80 0.27412001311779
81 0.271220011711121
82 0.268780011832714
83 0.269500013589859
84 0.274880014657974
85 0.276520014703274
86 0.272380014359951
87 0.268280013501644
88 0.265880014002323
89 0.268520012199879
90 0.267240011692047
91 0.267760012149811
92 0.261640013158321
93 0.259780014157295
94 0.262820013165474
95 0.268680012524128
96 0.269120012819767
97 0.266340013444424
98 0.263080013990402
99 0.265380014181137
100 0.265160012245178
101 0.263220012485981
102 0.264800014197826
103 0.264180011749268
104 0.262660013437271
105 0.261280012428761
106 0.260120011568069
107 0.264480010271072
108 0.263500012755394
109 0.26480001449585
110 0.264300011694431
111 0.263860012590885
112 0.261680011451244
113 0.26020001322031
114 0.261440013647079
115 0.265580012500286
116 0.264020010530949
117 0.265060012936592
118 0.264800011515617
119 0.263160012662411
120 0.26126001060009
121 0.260700012743473
122 0.260600013434887
123 0.260260012149811
124 0.262680011093616
125 0.261160011291504
126 0.259500011503696
127 0.260180012881756
128 0.260520010888577
129 0.259320011436939
130 0.260640013217926
131 0.262500011920929
132 0.260640013813972
133 0.259400011897087
134 0.258520011305809
135 0.260060011148453
136 0.262180012762547
137 0.262280014753342
138 0.259840012192726
139 0.257240011394024
140 0.257140011787415
141 0.260340011119843
142 0.26156001329422
143 0.261860011518002
144 0.263020014464855
145 0.262620012462139
146 0.262720010876656
147 0.26530001282692
148 0.264760011434555
149 0.265400013923645
150 0.265820011794567
151 0.262960013747215
152 0.258860012292862
153 0.258360011875629
154 0.258600012660027
155 0.26126001060009
156 0.264100013673305
157 0.265020010769367
158 0.263480013310909
159 0.263200013041496
160 0.264120010435581
161 0.264240012168884
162 0.262280010581017
163 0.260740011930466
164 0.260520012080669
165 0.259940013289452
166 0.26252001285553
167 0.263240012526512
168 0.261600012183189
169 0.262040012776852
170 0.262760012447834
171 0.264720012843609
172 0.264880012273788
173 0.261520013809204
174 0.259060012996197
175 0.259540013968945
176 0.263720012307167
177 0.267620012164116
178 0.269080013632774
179 0.267220012545586
180 0.260340010523796
181 0.255480010509491
182 0.258380011320114
183 0.262600012123585
184 0.267820012569428
185 0.268320010900497
186 0.268180013298988
187 0.265780012905598
188 0.261420012116432
189 0.259480012953281
190 0.261680012047291
191 0.261860013306141
192 0.262380012273788
193 0.26564001083374
194 0.266100013256073
195 0.263420013487339
196 0.263940009772778
197 0.260440011322498
198 0.258000013530254
199 0.257500011026859
200 0.261240012049675
201 0.266940013170242
202 0.270500010848045
203 0.269960010349751
204 0.265840015113354
205 0.261720013916492
206 0.261840011775494
207 0.262900012731552
208 0.266140013635159
209 0.269020014107227
210 0.268020015954971
211 0.263180012702942
212 0.26100001335144
213 0.262880011498928
214 0.266800013184547
215 0.267380015552044
216 0.267980010509491
217 0.264260012805462
218 0.261480011940002
219 0.262940013408661
220 0.262140012979507
221 0.261860014200211
222 0.263520013988018
223 0.263380011022091
224 0.262200012505054
225 0.261180011332035
226 0.262600013613701
227 0.263280012011528
228 0.261220014095306
229 0.259000011384487
230 0.261340012252331
231 0.262620011866093
232 0.268020013272762
233 0.269440012574196
234 0.270780013203621
235 0.269240012764931
236 0.266580011844635
237 0.262420011758804
238 0.260860014855862
239 0.262600012719631
240 0.265440013110638
241 0.26780001193285
242 0.267320013344288
243 0.264760012030602
244 0.262160013318062
245 0.25974001288414
246 0.259800011515617
247 0.26098001241684
248 0.265640013515949
249 0.268780012130737
250 0.270040012300015
251 0.267660012841225
252 0.26786001265049
253 0.267160013616085
254 0.265940012633801
255 0.264380012750626
256 0.263940011560917
257 0.263180013298988
258 0.265700014531612
259 0.266840013861656
260 0.265500011742115
261 0.265260014235973
262 0.262960010766983
263 0.262780011296272
264 0.263740012645721
265 0.263980013728142
266 0.266660012304783
267 0.267920011281967
268 0.268380012512207
269 0.26668001383543
270 0.26542001157999
271 0.264200013875961
272 0.263160014152527
273 0.263060013949871
274 0.267780011892319
275 0.268240012526512
276 0.266640013456345
277 0.265160011649132
278 0.263040010631084
279 0.265680011212826
280 0.267480011284351
281 0.270760012865067
282 0.270220012962818
283 0.26780001103878
284 0.265600012242794
285 0.263260010480881
286 0.262880013585091
287 0.264800013303757
288 0.266320012509823
289 0.267220012545586
290 0.26758001357317
291 0.26718001306057
292 0.26752001106739
293 0.26850001424551
294 0.268420011401176
295 0.266280012726784
296 0.264460013508797
297 0.26378001332283
298 0.263500012755394
299 0.265880010128021
};
\addlegendentry{GCN(9)}
\addplot [semithick, color3]
table {%
0 0.218680011183023
1 0.227160012423992
2 0.229720012545586
3 0.241390012800693
4 0.259270012453198
5 0.265830013379455
6 0.274850012511015
7 0.279690012782812
8 0.280350013971329
9 0.289990014433861
10 0.307000015079975
11 0.30929001301527
12 0.311430014371872
13 0.318450015187264
14 0.32459001660347
15 0.334240016043186
16 0.344890015423298
17 0.353450014591217
18 0.357440015673637
19 0.360540016591549
20 0.365000016093254
21 0.369610018134117
22 0.374050017297268
23 0.37898001730442
24 0.384650017023087
25 0.390020018219948
26 0.394460017085075
27 0.399300020337105
28 0.405460019409657
29 0.412170018255711
30 0.41990002065897
31 0.427690019905567
32 0.438380020856857
33 0.449670021235943
34 0.45997002184391
35 0.473060023188591
36 0.48884002238512
37 0.50456002175808
38 0.523110025823116
39 0.540270027518272
40 0.554010026156902
41 0.564570025801659
42 0.576810025572777
43 0.592380029261112
44 0.60177002876997
45 0.619700031280518
46 0.627810029387474
47 0.643300031721592
48 0.650090030431747
49 0.668470031023025
50 0.673790032565594
51 0.686120029985905
52 0.696780029535294
53 0.705020031929016
54 0.70350003361702
55 0.709330033063889
56 0.716260035037994
57 0.717680031657219
58 0.728100034594536
59 0.729270031452179
60 0.723010033369064
61 0.73755003452301
62 0.735080034136772
63 0.739970034360886
64 0.737540035843849
65 0.740080035328865
66 0.737480037808418
67 0.747320036292076
68 0.754240032434463
69 0.74597003698349
70 0.749560034871101
71 0.755890036821365
72 0.75709003508091
73 0.756630034446716
74 0.753670038580894
75 0.751850033402443
76 0.763040038347244
77 0.759670034050941
78 0.756810037493706
79 0.762880038022995
80 0.766630036234856
81 0.76983003616333
82 0.766540035605431
83 0.766790037751198
84 0.76812003672123
85 0.775470035076141
86 0.77380003452301
87 0.77639003932476
88 0.773630037307739
89 0.775440038442612
90 0.772440034747124
91 0.769950036406517
92 0.781620034575462
93 0.781730035543442
94 0.783330037593842
95 0.784350035786629
96 0.781810039281845
97 0.778720035552979
98 0.78212003827095
99 0.779450036287308
100 0.785240039229393
101 0.784660039544106
102 0.784450038671494
103 0.782120034694672
104 0.780560038089752
105 0.783640037178993
106 0.784680036306381
107 0.78632003724575
108 0.784100040197372
109 0.791630035638809
110 0.789430037736893
111 0.785240037441254
112 0.785440034866333
113 0.787970039844513
114 0.788620039224625
115 0.788500041365623
116 0.789360040426254
117 0.789510033726692
118 0.788840035796165
119 0.78421003818512
120 0.792360035777092
121 0.789960036873817
122 0.791980040669441
123 0.789720037579536
124 0.79087003827095
125 0.792410036921501
126 0.789930037260056
127 0.79228003680706
128 0.794920037388802
129 0.790090037584305
130 0.792200037240982
131 0.798570038080215
132 0.795370036363602
133 0.794180036187172
134 0.797080036997795
135 0.799100037813187
136 0.796880040168762
137 0.793370037078857
138 0.79887003660202
139 0.795370040535927
140 0.794600038528442
141 0.796050035357475
142 0.794610038399696
143 0.793390040397644
144 0.79428003847599
145 0.798130035400391
146 0.799210037589073
147 0.795440036654472
148 0.799200040102005
149 0.797740035653114
150 0.797820037007332
151 0.799080036282539
152 0.798420038819313
153 0.795990034341812
154 0.801240037679672
155 0.800360038876534
156 0.797920036315918
157 0.800350038409233
158 0.80201003909111
159 0.801640041470528
160 0.802680035829544
161 0.799330037236214
162 0.796470036506653
163 0.797150036692619
164 0.803550035357475
165 0.806130040287972
166 0.806880041360855
167 0.804600039124489
168 0.804080038666725
169 0.802200040221214
170 0.802180040478706
171 0.805690037608147
172 0.805680037736893
173 0.805210036635399
174 0.804240040183067
175 0.806230039000511
176 0.803850041031837
177 0.804390038847923
178 0.804980039596558
179 0.803220035433769
180 0.806510036587715
181 0.808430037498474
182 0.80786003947258
183 0.807510039806366
184 0.80342003762722
185 0.803110038638115
186 0.803090039491653
187 0.803580037355423
188 0.805270040035248
189 0.803640040159225
190 0.802620038986206
191 0.806320039629936
192 0.805300038456917
193 0.804630037546158
194 0.803570037484169
195 0.802220034599304
196 0.802150037288666
197 0.804340038299561
198 0.80667003929615
199 0.804990040063858
200 0.8039900380373
201 0.804850040078163
202 0.801560037732124
203 0.800950039625168
204 0.803260037302971
205 0.807090038061142
206 0.80587004005909
207 0.802840041518211
208 0.804680033922195
209 0.804230037331581
210 0.80137003660202
211 0.804800038337708
212 0.807390036582947
213 0.806190038919449
214 0.805350036621094
215 0.805770039558411
216 0.804180039167404
217 0.805580039620399
218 0.807620041966438
219 0.808490037322044
220 0.805130036473274
221 0.806850037574768
222 0.807270038723946
223 0.808640040159225
224 0.809930039048195
225 0.810180040597916
226 0.810110038518906
227 0.809080035090446
228 0.8106800365448
229 0.811620039343834
230 0.807650039196014
231 0.808650041222572
232 0.812010038495064
233 0.813190039396286
234 0.807260037660599
235 0.808680036664009
236 0.81199003636837
237 0.814620039463043
238 0.812870039343834
239 0.81006003677845
240 0.808150038719177
241 0.810240039229393
242 0.813860039114952
243 0.812360039949417
244 0.810650036334991
245 0.812520037889481
246 0.810180040001869
247 0.806140040159225
248 0.805480037927628
249 0.81053004026413
250 0.811960039138794
251 0.811410037875176
252 0.812700037956238
253 0.810330036282539
254 0.807490038275719
255 0.808180039525032
256 0.811420038342476
257 0.811750037074089
258 0.810680038928986
259 0.81086003780365
260 0.810580040812492
261 0.809210038781166
262 0.809520038962364
263 0.808600035905838
264 0.810480037331581
265 0.814430037736893
266 0.810680038332939
267 0.804830036759376
268 0.808410040736198
269 0.808930040597916
270 0.805770036578178
271 0.806790036559105
272 0.809160040616989
273 0.810250040888786
274 0.809650037288666
275 0.808030037283897
276 0.809760038852692
277 0.808900038003922
278 0.812410036921501
279 0.809810037612915
280 0.810840039253235
281 0.812590038776398
282 0.814420039653778
283 0.813320039510727
284 0.80877003967762
285 0.810800038576126
286 0.813980038166046
287 0.811290037631988
288 0.808090041875839
289 0.811490039229393
290 0.812020040154457
291 0.809510040283203
292 0.810510036349297
293 0.811780039668083
294 0.810190038084984
295 0.810400039553642
296 0.80922003865242
297 0.81166003882885
298 0.811230037808418
299 0.81128004014492
};
\addlegendentry{GCDE-dpr5}
\addplot [semithick, color4]
table {%
0 0.224100012034178
1 0.247090012431145
2 0.245690012872219
3 0.248790012896061
4 0.276480013206601
5 0.294000013396144
6 0.308120014220476
7 0.316830013841391
8 0.336820015609264
9 0.357800015211105
10 0.374040016680956
11 0.382690017074347
12 0.397280018627644
13 0.414850018471479
14 0.425790019929409
15 0.431570020020008
16 0.439380020797253
17 0.452560020387173
18 0.468290022909641
19 0.486520023047924
20 0.505490024983883
21 0.523790025413036
22 0.540370025932789
23 0.554010025858879
24 0.568190030455589
25 0.585810027122498
26 0.603910030424595
27 0.622540028989315
28 0.63786002933979
29 0.652380031049252
30 0.66533002614975
31 0.677530032396316
32 0.689370034337044
33 0.70217002928257
34 0.714450032711029
35 0.722690032124519
36 0.732680033445358
37 0.740770033597946
38 0.749640035629273
39 0.758350034356117
40 0.765780037045479
41 0.771780034899712
42 0.776340035200119
43 0.779490035772324
44 0.781440036892891
45 0.783780036568642
46 0.786230038404465
47 0.786850033998489
48 0.790570037961006
49 0.790670037269592
50 0.788150038123131
51 0.786450041532517
52 0.789120039343834
53 0.791120037436485
54 0.78768003642559
55 0.78871003806591
56 0.784290037155151
57 0.787400038838386
58 0.788830037713051
59 0.78955003798008
60 0.782600037455559
61 0.778410039544105
62 0.780020037889481
63 0.783370035886765
64 0.781850036978722
65 0.782530039548874
66 0.777790036797523
67 0.776980034708977
68 0.779530039429665
69 0.780200034976006
70 0.777470036745071
71 0.777700035572052
72 0.773670037388802
73 0.777840037941933
74 0.779950034618378
75 0.783800035715103
76 0.784790036678314
77 0.783150036931038
78 0.786070039272308
79 0.781050036549568
80 0.785550036430359
81 0.782650038599968
82 0.782180036306381
83 0.790370035767555
84 0.791380037665367
85 0.78791003882885
86 0.792840038537979
87 0.791170039772987
88 0.790100036859512
89 0.789010039567947
90 0.785880036354065
91 0.791290037631989
92 0.79602003633976
93 0.793300037384033
94 0.796610038280487
95 0.793160039186478
96 0.798980038166046
97 0.79381003677845
98 0.789490037560463
99 0.796820036768913
100 0.80076003909111
101 0.800910043120384
102 0.799980037212372
103 0.796580036878586
104 0.798050037622452
105 0.795810039639473
106 0.801440039277077
107 0.800540039539337
108 0.796750040054321
109 0.797900032997131
110 0.798310037851334
111 0.799410035014153
112 0.800860039591789
113 0.799860037565231
114 0.796140038371086
115 0.79773003757
116 0.799740035533905
117 0.795520038604736
118 0.79531004011631
119 0.799230036735535
120 0.804550035595894
121 0.801250039339066
122 0.798860038518906
123 0.79824003636837
124 0.796840036511421
125 0.798350036144257
126 0.805000038146973
127 0.800590039491653
128 0.799440039992332
129 0.796860033869743
130 0.801040036678314
131 0.80022003531456
132 0.801170038580894
133 0.799080038070679
134 0.797350040078163
135 0.797890039682388
136 0.800810037851334
137 0.799230039715767
138 0.803360036611557
139 0.802970035672188
140 0.800620038509369
141 0.799560034275055
142 0.802000037431717
143 0.80087004005909
144 0.802830036282539
145 0.803300038576126
146 0.802150039076805
147 0.800620038509369
148 0.801430040001869
149 0.803560039401054
150 0.804950040578842
151 0.803400037288666
152 0.799970037341118
153 0.803460037708282
154 0.803200038075447
155 0.803300039172173
156 0.802560034990311
157 0.804630038142204
158 0.80647003531456
159 0.8043300396204
160 0.802290036082268
161 0.802440041303635
162 0.803360038399696
163 0.804330038428307
164 0.805010040998459
165 0.804470038414001
166 0.803750040531158
167 0.802400037050247
168 0.80286003947258
169 0.80491004049778
170 0.803700039386749
171 0.808000037074089
172 0.808360037207603
173 0.803680040240288
174 0.798900037407875
175 0.801380040049553
176 0.804130037426949
177 0.807800040245056
178 0.805430040359497
179 0.80546003818512
180 0.80070003926754
181 0.801100039482117
182 0.804180039167404
183 0.80188003718853
184 0.806380038261414
185 0.804720038771629
186 0.803520038127899
187 0.80165003657341
188 0.803270040154457
189 0.803560035824776
190 0.806570038795471
191 0.806470037102699
192 0.807360037565231
193 0.806430037617683
194 0.805720037817955
195 0.806110038161278
196 0.806610040664673
197 0.807970038056374
198 0.808240036964416
199 0.808330038189888
200 0.807600040435791
201 0.801420035362244
202 0.805450035333633
203 0.807590038776398
204 0.806320037841797
205 0.808660039305687
206 0.809180037975311
207 0.808110037446022
208 0.807140038609505
209 0.805720037817955
210 0.808260038495064
211 0.810350037813187
212 0.809120039343834
213 0.809540037512779
214 0.809610040783882
215 0.807240035533905
216 0.810390042066574
217 0.806960035562515
218 0.807010039687157
219 0.80904003739357
220 0.805960037112236
221 0.806830039620399
222 0.808690038919449
223 0.808520038723946
224 0.805300040245056
225 0.80821003973484
226 0.808460038304329
227 0.805480037927628
228 0.804710038900375
229 0.808240040540695
230 0.808240036964416
231 0.808430035114288
232 0.807440038323402
233 0.808540038466454
234 0.807980035543442
235 0.804040036201477
236 0.805100041031837
237 0.80846003651619
238 0.808530039191246
239 0.809740037918091
240 0.80939003765583
241 0.808670039176941
242 0.809750039577484
243 0.808140038847923
244 0.80883004128933
245 0.809540036320686
246 0.805020036101341
247 0.805290036797524
248 0.807980038523674
249 0.80964003443718
250 0.808360038399696
251 0.80644004046917
252 0.81105004131794
253 0.809480043053627
254 0.809800041913986
255 0.804440039396286
256 0.806950040459633
257 0.808910039067268
258 0.809470037221909
259 0.809150035977364
260 0.806440036296844
261 0.806860039234161
262 0.812070037126541
263 0.811300038695335
264 0.811940038204193
265 0.808090039491653
266 0.808240038752556
267 0.808150039315224
268 0.808630042076111
269 0.80530003964901
270 0.807380039095879
271 0.808010037541389
272 0.808170036673546
273 0.805360040068626
274 0.809710040092468
275 0.809030040502548
276 0.808130038380623
277 0.810870037078857
278 0.809290040135384
279 0.8053300344944
280 0.807470037341118
281 0.805730037093162
282 0.808040038943291
283 0.812840040326118
284 0.810560039877891
285 0.806570039987564
286 0.80405003964901
287 0.806800038814545
288 0.807210038304329
289 0.809280036687851
290 0.808940038084984
291 0.811480036377907
292 0.812060040831566
293 0.810450038909912
294 0.809560039043427
295 0.808000038266182
296 0.811740038990974
297 0.812080038189888
298 0.810900037884712
299 0.809990041255951
};
\addlegendentry{CGCDE-dpr5}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.76, ymax=0.85,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:0,0.3021016192838)
--(axis cs:0,0.13321840371644)
--(axis cs:1,0.175665752951149)
--(axis cs:2,0.213285921403362)
--(axis cs:3,0.272339362010207)
--(axis cs:4,0.27985739578722)
--(axis cs:5,0.255212830205784)
--(axis cs:6,0.210295516842719)
--(axis cs:7,0.204521250908629)
--(axis cs:8,0.210748424581511)
--(axis cs:9,0.228757524405718)
--(axis cs:10,0.248755220986435)
--(axis cs:11,0.271310201855476)
--(axis cs:12,0.3013965201484)
--(axis cs:13,0.304994608674057)
--(axis cs:14,0.305735371833495)
--(axis cs:15,0.305930629294849)
--(axis cs:16,0.303365898208918)
--(axis cs:17,0.293934204639731)
--(axis cs:18,0.289413627482358)
--(axis cs:19,0.293071684246685)
--(axis cs:20,0.298387369160781)
--(axis cs:21,0.301635401355749)
--(axis cs:22,0.30100001359979)
--(axis cs:23,0.28494549825919)
--(axis cs:24,0.279508121963974)
--(axis cs:25,0.263101549177467)
--(axis cs:26,0.264055806089571)
--(axis cs:27,0.270012452536468)
--(axis cs:28,0.260295096221779)
--(axis cs:29,0.266779843159842)
--(axis cs:30,0.278667702130221)
--(axis cs:31,0.294148820185318)
--(axis cs:32,0.289982154852459)
--(axis cs:33,0.291844870221919)
--(axis cs:34,0.293046964181443)
--(axis cs:35,0.283035024534517)
--(axis cs:36,0.290486691749287)
--(axis cs:37,0.293165564765135)
--(axis cs:38,0.298134822563599)
--(axis cs:39,0.316094064886719)
--(axis cs:40,0.308326276818425)
--(axis cs:41,0.304383679220278)
--(axis cs:42,0.298306995962877)
--(axis cs:43,0.310597284272349)
--(axis cs:44,0.322959057710884)
--(axis cs:45,0.322143926180911)
--(axis cs:46,0.311186777211101)
--(axis cs:47,0.331122264438078)
--(axis cs:48,0.337846938935002)
--(axis cs:49,0.337297299194133)
--(axis cs:50,0.337697532579094)
--(axis cs:51,0.344673849336509)
--(axis cs:52,0.353671633731476)
--(axis cs:53,0.350121500174305)
--(axis cs:54,0.357322361615911)
--(axis cs:55,0.355105876581971)
--(axis cs:56,0.350360334793582)
--(axis cs:57,0.355553353018922)
--(axis cs:58,0.358227755115172)
--(axis cs:59,0.375511840270374)
--(axis cs:60,0.374081386018335)
--(axis cs:61,0.391137542534359)
--(axis cs:62,0.397946070131629)
--(axis cs:63,0.396814678954255)
--(axis cs:64,0.39372097117567)
--(axis cs:65,0.391637278913946)
--(axis cs:66,0.399479821255083)
--(axis cs:67,0.39663306713134)
--(axis cs:68,0.409464926532242)
--(axis cs:69,0.409133568028397)
--(axis cs:70,0.421646042107551)
--(axis cs:71,0.423384000457762)
--(axis cs:72,0.41528109844387)
--(axis cs:73,0.424803997539828)
--(axis cs:74,0.421785345932932)
--(axis cs:75,0.42695384103018)
--(axis cs:76,0.431294478887603)
--(axis cs:77,0.432068041092767)
--(axis cs:78,0.451967306762753)
--(axis cs:79,0.433895864468113)
--(axis cs:80,0.449507300911099)
--(axis cs:81,0.436748475529264)
--(axis cs:82,0.437308818042244)
--(axis cs:83,0.441530980582081)
--(axis cs:84,0.445891687358127)
--(axis cs:85,0.444595015896114)
--(axis cs:86,0.440780299003518)
--(axis cs:87,0.446089790095578)
--(axis cs:88,0.454940829451704)
--(axis cs:89,0.459214437027972)
--(axis cs:90,0.465989157439862)
--(axis cs:91,0.461683327479168)
--(axis cs:92,0.452522204484828)
--(axis cs:93,0.464108803716008)
--(axis cs:94,0.455762650838267)
--(axis cs:95,0.469793881013523)
--(axis cs:96,0.455648879437772)
--(axis cs:97,0.463215044386387)
--(axis cs:98,0.469206307890904)
--(axis cs:99,0.468736975936811)
--(axis cs:100,0.477688237079298)
--(axis cs:101,0.463861661110113)
--(axis cs:102,0.471406090195619)
--(axis cs:103,0.468457427234039)
--(axis cs:104,0.464245000874374)
--(axis cs:105,0.483311078201315)
--(axis cs:106,0.473284833040017)
--(axis cs:107,0.465722801980533)
--(axis cs:108,0.483054132877352)
--(axis cs:109,0.468565560290743)
--(axis cs:110,0.465265891158186)
--(axis cs:111,0.468749076250237)
--(axis cs:112,0.474682825545158)
--(axis cs:113,0.483587405569227)
--(axis cs:114,0.478323494402953)
--(axis cs:115,0.481223194224928)
--(axis cs:116,0.484371040406752)
--(axis cs:117,0.485608119035562)
--(axis cs:118,0.479925384032544)
--(axis cs:119,0.47976727552047)
--(axis cs:120,0.479543150174205)
--(axis cs:121,0.477259799561407)
--(axis cs:122,0.479071760456081)
--(axis cs:123,0.479022899881181)
--(axis cs:124,0.486659165502254)
--(axis cs:125,0.489501450254863)
--(axis cs:126,0.481839454778592)
--(axis cs:127,0.475523000957789)
--(axis cs:128,0.477581845788007)
--(axis cs:129,0.478250553455036)
--(axis cs:130,0.484689858517334)
--(axis cs:131,0.488995273123903)
--(axis cs:132,0.483327782000194)
--(axis cs:133,0.483363551145147)
--(axis cs:134,0.481934056900661)
--(axis cs:135,0.480068015665279)
--(axis cs:136,0.483218029956784)
--(axis cs:137,0.477159591705693)
--(axis cs:138,0.48299439409112)
--(axis cs:139,0.480633634986673)
--(axis cs:140,0.487087728976759)
--(axis cs:141,0.477781882936481)
--(axis cs:142,0.48387968458697)
--(axis cs:143,0.489753390429574)
--(axis cs:144,0.485738985528644)
--(axis cs:145,0.48768555023273)
--(axis cs:146,0.481359102292993)
--(axis cs:147,0.489316016107615)
--(axis cs:148,0.485835568254272)
--(axis cs:149,0.486693209524496)
--(axis cs:150,0.484261733179089)
--(axis cs:151,0.483468745924445)
--(axis cs:152,0.489547947818167)
--(axis cs:153,0.492022867204521)
--(axis cs:154,0.484784577265459)
--(axis cs:155,0.483575328882622)
--(axis cs:156,0.488936724957213)
--(axis cs:157,0.487542842093709)
--(axis cs:158,0.490757566514879)
--(axis cs:159,0.485859776497855)
--(axis cs:160,0.485824195451858)
--(axis cs:161,0.491368048220123)
--(axis cs:162,0.487899377376103)
--(axis cs:163,0.484238219239437)
--(axis cs:164,0.48784957137503)
--(axis cs:165,0.486918358946357)
--(axis cs:166,0.479942866895162)
--(axis cs:167,0.488526043455066)
--(axis cs:168,0.486133403229393)
--(axis cs:169,0.49185201238646)
--(axis cs:170,0.489264244658113)
--(axis cs:171,0.490031299055772)
--(axis cs:172,0.493623403557044)
--(axis cs:173,0.493004848275054)
--(axis cs:174,0.491055047741129)
--(axis cs:175,0.492217679901221)
--(axis cs:176,0.489807443586827)
--(axis cs:177,0.489641069279839)
--(axis cs:178,0.496949766795772)
--(axis cs:179,0.484435111860656)
--(axis cs:180,0.49808774756472)
--(axis cs:181,0.485837497050036)
--(axis cs:182,0.491881039370788)
--(axis cs:183,0.487788444766853)
--(axis cs:184,0.490570690490978)
--(axis cs:185,0.488003172517908)
--(axis cs:186,0.483291915217489)
--(axis cs:187,0.495372885852307)
--(axis cs:188,0.488335550647783)
--(axis cs:189,0.488129743198224)
--(axis cs:190,0.496050053667947)
--(axis cs:191,0.496564288340957)
--(axis cs:192,0.501162836140628)
--(axis cs:193,0.499903607220957)
--(axis cs:194,0.497066113472586)
--(axis cs:195,0.49651703969797)
--(axis cs:196,0.494257309710415)
--(axis cs:197,0.491371135219731)
--(axis cs:198,0.487946430787649)
--(axis cs:199,0.490228525493272)
--(axis cs:200,0.492197674565189)
--(axis cs:201,0.491698665028205)
--(axis cs:202,0.488162848266926)
--(axis cs:203,0.486871174066298)
--(axis cs:204,0.485341680872781)
--(axis cs:205,0.482997439414802)
--(axis cs:206,0.489306398999293)
--(axis cs:207,0.480808136706056)
--(axis cs:208,0.463690057551325)
--(axis cs:209,0.489437950718762)
--(axis cs:210,0.487782256390302)
--(axis cs:211,0.492251836718119)
--(axis cs:212,0.493393436032037)
--(axis cs:213,0.49268404834393)
--(axis cs:214,0.488568825626414)
--(axis cs:215,0.495928718095148)
--(axis cs:216,0.495929051847752)
--(axis cs:217,0.496174045096577)
--(axis cs:218,0.49256364449988)
--(axis cs:219,0.49563812373574)
--(axis cs:220,0.500406931054091)
--(axis cs:221,0.488629740956072)
--(axis cs:222,0.497566851246451)
--(axis cs:223,0.494737659526491)
--(axis cs:224,0.499459655292091)
--(axis cs:225,0.503406712958757)
--(axis cs:226,0.502205698200486)
--(axis cs:227,0.509822243944406)
--(axis cs:228,0.499961988809455)
--(axis cs:229,0.502288137107695)
--(axis cs:230,0.498970143126838)
--(axis cs:231,0.501953642339159)
--(axis cs:232,0.499258577462193)
--(axis cs:233,0.503275960166983)
--(axis cs:234,0.498824506420081)
--(axis cs:235,0.504818629463771)
--(axis cs:236,0.514153248028976)
--(axis cs:237,0.50848728771529)
--(axis cs:238,0.506252378027247)
--(axis cs:239,0.513268021330925)
--(axis cs:240,0.512668808239068)
--(axis cs:241,0.507849402940106)
--(axis cs:242,0.510570800646356)
--(axis cs:243,0.509345114658834)
--(axis cs:244,0.507148066873678)
--(axis cs:245,0.513840271779724)
--(axis cs:246,0.517219675983049)
--(axis cs:247,0.512821265722781)
--(axis cs:248,0.512732033565833)
--(axis cs:249,0.514985539168315)
--(axis cs:250,0.517042229636656)
--(axis cs:251,0.517557766066091)
--(axis cs:252,0.518464485317224)
--(axis cs:253,0.518946146737044)
--(axis cs:254,0.514891674761406)
--(axis cs:255,0.513673379478084)
--(axis cs:256,0.517967472456903)
--(axis cs:257,0.510715367546263)
--(axis cs:258,0.519712700515794)
--(axis cs:259,0.517482636049744)
--(axis cs:260,0.521051936021268)
--(axis cs:261,0.517288297818448)
--(axis cs:262,0.515745579189002)
--(axis cs:263,0.518722871624845)
--(axis cs:264,0.509083228477134)
--(axis cs:265,0.517905176755671)
--(axis cs:266,0.512574785259741)
--(axis cs:267,0.519765822006245)
--(axis cs:268,0.518695680465159)
--(axis cs:269,0.52027876226135)
--(axis cs:270,0.527520646722772)
--(axis cs:271,0.522813838324867)
--(axis cs:272,0.525960437805733)
--(axis cs:273,0.520074855740814)
--(axis cs:274,0.525702305926714)
--(axis cs:275,0.524683119250224)
--(axis cs:276,0.525020604459699)
--(axis cs:277,0.524240456961242)
--(axis cs:278,0.521821129857529)
--(axis cs:279,0.529732965986866)
--(axis cs:280,0.524281471439351)
--(axis cs:281,0.52546671092585)
--(axis cs:282,0.524686026752205)
--(axis cs:283,0.53075207254202)
--(axis cs:284,0.527177600154467)
--(axis cs:285,0.525292351908098)
--(axis cs:286,0.529816634833461)
--(axis cs:287,0.531395040216811)
--(axis cs:288,0.528482853234996)
--(axis cs:289,0.530823541772898)
--(axis cs:290,0.528994236130734)
--(axis cs:291,0.533093266918646)
--(axis cs:292,0.525090195072952)
--(axis cs:293,0.530074147473102)
--(axis cs:294,0.528633433195726)
--(axis cs:295,0.532321314880531)
--(axis cs:296,0.530393013502842)
--(axis cs:297,0.531755261103181)
--(axis cs:298,0.526782500170564)
--(axis cs:299,0.532309476129668)
--(axis cs:299,0.690610573299272)
--(axis cs:299,0.690610573299272)
--(axis cs:298,0.693577560759688)
--(axis cs:297,0.691324795802566)
--(axis cs:296,0.694327038977856)
--(axis cs:295,0.696198747089226)
--(axis cs:294,0.695846618798598)
--(axis cs:293,0.69768590639996)
--(axis cs:292,0.690909861193833)
--(axis cs:291,0.690386787221445)
--(axis cs:290,0.68844582543848)
--(axis cs:289,0.690216513978902)
--(axis cs:288,0.69639720314623)
--(axis cs:287,0.692005013761155)
--(axis cs:286,0.688543425619954)
--(axis cs:285,0.685547702842344)
--(axis cs:284,0.691542455664091)
--(axis cs:283,0.693567986280612)
--(axis cs:282,0.689954031526832)
--(axis cs:281,0.688493341802803)
--(axis cs:280,0.684838587574016)
--(axis cs:279,0.685547095973355)
--(axis cs:278,0.688578925789368)
--(axis cs:277,0.69091960654393)
--(axis cs:276,0.687259457977359)
--(axis cs:275,0.683196933077885)
--(axis cs:274,0.68057775031146)
--(axis cs:273,0.674205200020524)
--(axis cs:272,0.673999621121803)
--(axis cs:271,0.681106218495049)
--(axis cs:270,0.682039416162513)
--(axis cs:269,0.685161294062655)
--(axis cs:268,0.682104383144918)
--(axis cs:267,0.677354231761913)
--(axis cs:266,0.677585266324503)
--(axis cs:265,0.675294888141866)
--(axis cs:264,0.678276829353677)
--(axis cs:263,0.678557178891284)
--(axis cs:262,0.674574475103677)
--(axis cs:261,0.671951747729038)
--(axis cs:260,0.667188116440357)
--(axis cs:259,0.670357413217072)
--(axis cs:258,0.670007355541182)
--(axis cs:257,0.669084693441209)
--(axis cs:256,0.668272579527884)
--(axis cs:255,0.668086670580281)
--(axis cs:254,0.66710837459124)
--(axis cs:253,0.670533917178209)
--(axis cs:252,0.662655570596702)
--(axis cs:251,0.658642285241587)
--(axis cs:250,0.653197822109713)
--(axis cs:249,0.655814524441762)
--(axis cs:248,0.660548013612436)
--(axis cs:247,0.659498789046736)
--(axis cs:246,0.659460388218306)
--(axis cs:245,0.65203978483992)
--(axis cs:244,0.646611987237803)
--(axis cs:243,0.652134934236049)
--(axis cs:242,0.653869260207602)
--(axis cs:241,0.656270653689075)
--(axis cs:240,0.650371252757942)
--(axis cs:239,0.648572038426307)
--(axis cs:238,0.648067677219106)
--(axis cs:237,0.651632761999753)
--(axis cs:236,0.64988680843808)
--(axis cs:235,0.65814142541065)
--(axis cs:234,0.652375544887597)
--(axis cs:233,0.651044089118906)
--(axis cs:232,0.646261470679287)
--(axis cs:231,0.64488640788133)
--(axis cs:230,0.638229907227166)
--(axis cs:229,0.638351919025576)
--(axis cs:228,0.638838067171227)
--(axis cs:227,0.645297808154822)
--(axis cs:226,0.643914360097625)
--(axis cs:225,0.64395333533531)
--(axis cs:224,0.63894040464634)
--(axis cs:223,0.637142396139479)
--(axis cs:222,0.637593196761514)
--(axis cs:221,0.636530307051893)
--(axis cs:220,0.639393120396638)
--(axis cs:219,0.63384192706649)
--(axis cs:218,0.64103641286363)
--(axis cs:217,0.637066001404583)
--(axis cs:216,0.6412310049817)
--(axis cs:215,0.638551335091268)
--(axis cs:214,0.633591232395131)
--(axis cs:213,0.63175600535747)
--(axis cs:212,0.621006612223884)
--(axis cs:211,0.619988217889272)
--(axis cs:210,0.62397779247597)
--(axis cs:209,0.619842102658389)
--(axis cs:208,0.621309994900763)
--(axis cs:207,0.618431920762358)
--(axis cs:206,0.617373649704855)
--(axis cs:205,0.622402616232094)
--(axis cs:204,0.609418372285025)
--(axis cs:203,0.619088881523378)
--(axis cs:202,0.612717201200161)
--(axis cs:201,0.614421383733162)
--(axis cs:200,0.609642369694836)
--(axis cs:199,0.613011522199981)
--(axis cs:198,0.613013618841562)
--(axis cs:197,0.616748915210567)
--(axis cs:196,0.612702736580936)
--(axis cs:195,0.611963008481656)
--(axis cs:194,0.608653940438623)
--(axis cs:193,0.606656443028143)
--(axis cs:192,0.605397217684751)
--(axis cs:191,0.601675770081132)
--(axis cs:190,0.601790001559333)
--(axis cs:189,0.601510304351977)
--(axis cs:188,0.605664501565886)
--(axis cs:187,0.607427166313678)
--(axis cs:186,0.605988135775477)
--(axis cs:185,0.601436887143957)
--(axis cs:184,0.597869362972004)
--(axis cs:183,0.598411600580361)
--(axis cs:182,0.600079010496842)
--(axis cs:181,0.599722557729017)
--(axis cs:180,0.601472308168007)
--(axis cs:179,0.601244953294374)
--(axis cs:178,0.599930285293919)
--(axis cs:177,0.596878988636802)
--(axis cs:176,0.597592608960628)
--(axis cs:175,0.596382363157174)
--(axis cs:174,0.599665000209616)
--(axis cs:173,0.592395201411377)
--(axis cs:172,0.58597663973977)
--(axis cs:171,0.584528745948119)
--(axis cs:170,0.584415805714965)
--(axis cs:169,0.591268040428024)
--(axis cs:168,0.586786640239082)
--(axis cs:167,0.587914011915265)
--(axis cs:166,0.590377185013331)
--(axis cs:165,0.593041684483971)
--(axis cs:164,0.591710483165604)
--(axis cs:163,0.589961831591404)
--(axis cs:162,0.58914066788528)
--(axis cs:161,0.58815199610666)
--(axis cs:160,0.591495854549287)
--(axis cs:159,0.59122027897738)
--(axis cs:158,0.588322488245101)
--(axis cs:157,0.586737207707164)
--(axis cs:156,0.584223320189729)
--(axis cs:155,0.582424721423698)
--(axis cs:154,0.58061547122888)
--(axis cs:153,0.579417184589531)
--(axis cs:152,0.578332100933664)
--(axis cs:151,0.587771306060342)
--(axis cs:150,0.581378315801624)
--(axis cs:149,0.58158684480633)
--(axis cs:148,0.572804486210068)
--(axis cs:147,0.573164040178243)
--(axis cs:146,0.576880948976539)
--(axis cs:145,0.57883449933926)
--(axis cs:144,0.568981062183682)
--(axis cs:143,0.57052666080181)
--(axis cs:142,0.577960371593984)
--(axis cs:141,0.574818168228146)
--(axis cs:140,0.576352325678316)
--(axis cs:139,0.567086408672537)
--(axis cs:138,0.561205654355535)
--(axis cs:137,0.566240458695994)
--(axis cs:136,0.568702021617923)
--(axis cs:135,0.569372032075658)
--(axis cs:134,0.567906002379735)
--(axis cs:133,0.571876499409128)
--(axis cs:132,0.568672264968266)
--(axis cs:131,0.565564771879988)
--(axis cs:130,0.567630193867996)
--(axis cs:129,0.567109487209636)
--(axis cs:128,0.574578207465167)
--(axis cs:127,0.571677048204122)
--(axis cs:126,0.577160595050891)
--(axis cs:125,0.575338595912511)
--(axis cs:124,0.571140880703267)
--(axis cs:123,0.571457146391097)
--(axis cs:122,0.5691682824688)
--(axis cs:121,0.569540255942438)
--(axis cs:120,0.557336894762928)
--(axis cs:119,0.555392768911216)
--(axis cs:118,0.55871466804761)
--(axis cs:117,0.554791936611335)
--(axis cs:116,0.554069008287859)
--(axis cs:115,0.553496855871584)
--(axis cs:114,0.55059655288022)
--(axis cs:113,0.54701264392647)
--(axis cs:112,0.551077223082695)
--(axis cs:111,0.555730973359901)
--(axis cs:110,0.559934155142702)
--(axis cs:109,0.543714490225385)
--(axis cs:108,0.547665917457579)
--(axis cs:107,0.5520372399716)
--(axis cs:106,0.559475218448859)
--(axis cs:105,0.553608966220834)
--(axis cs:104,0.558395049775269)
--(axis cs:103,0.545742621212616)
--(axis cs:102,0.543433960740126)
--(axis cs:101,0.543018386211207)
--(axis cs:100,0.540031812540377)
--(axis cs:99,0.547903076858599)
--(axis cs:98,0.542273741003979)
--(axis cs:97,0.544865001790524)
--(axis cs:96,0.549751167864474)
--(axis cs:95,0.552686163351406)
--(axis cs:94,0.553757397064794)
--(axis cs:93,0.55441123798817)
--(axis cs:92,0.547837843332402)
--(axis cs:91,0.543956719117359)
--(axis cs:90,0.547010884998645)
--(axis cs:89,0.547985606173474)
--(axis cs:88,0.551179219309663)
--(axis cs:87,0.552550257216205)
--(axis cs:86,0.550539757911765)
--(axis cs:85,0.549485037671772)
--(axis cs:84,0.543108362471357)
--(axis cs:83,0.546509070878185)
--(axis cs:82,0.547011232435738)
--(axis cs:81,0.545451562903811)
--(axis cs:80,0.542732744159549)
--(axis cs:79,0.545864182729229)
--(axis cs:78,0.538672739833774)
--(axis cs:77,0.543732001059638)
--(axis cs:76,0.544145560747102)
--(axis cs:75,0.553566208303393)
--(axis cs:74,0.547534702160863)
--(axis cs:73,0.548316048122098)
--(axis cs:72,0.547078946273919)
--(axis cs:71,0.533456052146914)
--(axis cs:70,0.544154008389504)
--(axis cs:69,0.537226475258881)
--(axis cs:68,0.530855125376251)
--(axis cs:67,0.53104697108239)
--(axis cs:66,0.528720225165015)
--(axis cs:65,0.521202762008219)
--(axis cs:64,0.511159068516255)
--(axis cs:63,0.521025366736281)
--(axis cs:62,0.511533971133858)
--(axis cs:61,0.510742498826496)
--(axis cs:60,0.501678654264868)
--(axis cs:59,0.499888203455593)
--(axis cs:58,0.508172286465028)
--(axis cs:57,0.499366689734298)
--(axis cs:56,0.490999706109509)
--(axis cs:55,0.48533416543692)
--(axis cs:54,0.479517675491557)
--(axis cs:53,0.476398539860943)
--(axis cs:52,0.473128406275162)
--(axis cs:51,0.464326189764138)
--(axis cs:50,0.457342506244988)
--(axis cs:49,0.459942733955586)
--(axis cs:48,0.460993098649302)
--(axis cs:47,0.44979777020891)
--(axis cs:46,0.443333255790799)
--(axis cs:45,0.438496112070966)
--(axis cs:44,0.431520981170418)
--(axis cs:43,0.420722753569448)
--(axis cs:42,0.421253037120085)
--(axis cs:41,0.403136351516646)
--(axis cs:40,0.397753762921184)
--(axis cs:39,0.39966596943602)
--(axis cs:38,0.393745211644698)
--(axis cs:37,0.389194471011957)
--(axis cs:36,0.385593340837765)
--(axis cs:35,0.386965005863852)
--(axis cs:34,0.376593066679458)
--(axis cs:33,0.368595158087903)
--(axis cs:32,0.36677787613242)
--(axis cs:31,0.356331213569984)
--(axis cs:30,0.368372324653722)
--(axis cs:29,0.360020186117959)
--(axis cs:28,0.357344935354378)
--(axis cs:27,0.344347578353043)
--(axis cs:26,0.338504224728415)
--(axis cs:25,0.3346984809348)
--(axis cs:24,0.327011907938484)
--(axis cs:23,0.327614534346935)
--(axis cs:22,0.315400016059482)
--(axis cs:21,0.315164629114145)
--(axis cs:20,0.313332658762803)
--(axis cs:19,0.315168344969128)
--(axis cs:18,0.316666401528415)
--(axis cs:17,0.314665826497735)
--(axis cs:16,0.310434133929907)
--(axis cs:15,0.309989399391675)
--(axis cs:14,0.310304658884355)
--(axis cs:13,0.310325422968857)
--(axis cs:12,0.311923513401862)
--(axis cs:11,0.32692982676429)
--(axis cs:10,0.328884809993676)
--(axis cs:9,0.329802500690221)
--(axis cs:8,0.329531601019876)
--(axis cs:7,0.329598775322183)
--(axis cs:6,0.32894450963128)
--(axis cs:5,0.327347198824062)
--(axis cs:4,0.325862634282131)
--(axis cs:3,0.324580666914735)
--(axis cs:2,0.338914108685062)
--(axis cs:1,0.332014274235722)
--(axis cs:0,0.3021016192838)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:0,0.26158490364591)
--(axis cs:0,0.104055117022597)
--(axis cs:1,0.162679636413035)
--(axis cs:2,0.25160388449384)
--(axis cs:3,0.301168571842196)
--(axis cs:4,0.27595432007071)
--(axis cs:5,0.20948261910006)
--(axis cs:6,0.177612818502355)
--(axis cs:7,0.176507873256529)
--(axis cs:8,0.18410111246736)
--(axis cs:9,0.214929674051224)
--(axis cs:10,0.253210482037522)
--(axis cs:11,0.280298979481832)
--(axis cs:12,0.296125047109149)
--(axis cs:13,0.303576643563936)
--(axis cs:14,0.302194660084981)
--(axis cs:15,0.295749042292546)
--(axis cs:16,0.287219947120474)
--(axis cs:17,0.280184026251096)
--(axis cs:18,0.276722382943998)
--(axis cs:19,0.278147775292211)
--(axis cs:20,0.284801090268149)
--(axis cs:21,0.29645329436309)
--(axis cs:22,0.303895790290799)
--(axis cs:23,0.304936445430713)
--(axis cs:24,0.304796355009544)
--(axis cs:25,0.304750259709293)
--(axis cs:26,0.304835293958955)
--(axis cs:27,0.304698092984957)
--(axis cs:28,0.304563277380261)
--(axis cs:29,0.304739619189169)
--(axis cs:30,0.304499786736599)
--(axis cs:31,0.304388613044414)
--(axis cs:32,0.304329192483223)
--(axis cs:33,0.30362680371209)
--(axis cs:34,0.303491771371874)
--(axis cs:35,0.303380747449741)
--(axis cs:36,0.303177666667929)
--(axis cs:37,0.303183078391356)
--(axis cs:38,0.302966955853002)
--(axis cs:39,0.302855846103197)
--(axis cs:40,0.302233810123836)
--(axis cs:41,0.299328252489535)
--(axis cs:42,0.296557092335237)
--(axis cs:43,0.302038809503683)
--(axis cs:44,0.300496786858959)
--(axis cs:45,0.295538251630532)
--(axis cs:46,0.294845183198823)
--(axis cs:47,0.294534131275902)
--(axis cs:48,0.301543487286225)
--(axis cs:49,0.301402804803611)
--(axis cs:50,0.300143120743295)
--(axis cs:51,0.293818939140405)
--(axis cs:52,0.289423636508343)
--(axis cs:53,0.285840627288529)
--(axis cs:54,0.289955245182892)
--(axis cs:55,0.283967032316201)
--(axis cs:56,0.280015276329621)
--(axis cs:57,0.275215181331151)
--(axis cs:58,0.27998715438084)
--(axis cs:59,0.276675844743587)
--(axis cs:60,0.272779956889555)
--(axis cs:61,0.26992861563019)
--(axis cs:62,0.274701985394787)
--(axis cs:63,0.276846675572909)
--(axis cs:64,0.265586741031893)
--(axis cs:65,0.252892859258539)
--(axis cs:66,0.252155527039391)
--(axis cs:67,0.264327993875831)
--(axis cs:68,0.261754873873082)
--(axis cs:69,0.256734183780917)
--(axis cs:70,0.248239141631289)
--(axis cs:71,0.246556764242378)
--(axis cs:72,0.247497380546073)
--(axis cs:73,0.246971206151874)
--(axis cs:74,0.240467734797802)
--(axis cs:75,0.241009102825952)
--(axis cs:76,0.246771825921975)
--(axis cs:77,0.25095890795949)
--(axis cs:78,0.251809864289124)
--(axis cs:79,0.252832034441428)
--(axis cs:80,0.25012341342895)
--(axis cs:81,0.2480204476766)
--(axis cs:82,0.248642230719297)
--(axis cs:83,0.247158152271696)
--(axis cs:84,0.245614656382644)
--(axis cs:85,0.240109062302965)
--(axis cs:86,0.234719894565629)
--(axis cs:87,0.23370664957609)
--(axis cs:88,0.232373871664552)
--(axis cs:89,0.235689485344033)
--(axis cs:90,0.231315502470997)
--(axis cs:91,0.232000388620921)
--(axis cs:92,0.232654803369144)
--(axis cs:93,0.236472192236848)
--(axis cs:94,0.241420373716506)
--(axis cs:95,0.244980806390611)
--(axis cs:96,0.247723722820162)
--(axis cs:97,0.245539832482094)
--(axis cs:98,0.234368043099902)
--(axis cs:99,0.231686566436484)
--(axis cs:100,0.234556466847638)
--(axis cs:101,0.244674720068291)
--(axis cs:102,0.242043428433671)
--(axis cs:103,0.239544205418559)
--(axis cs:104,0.240391848046593)
--(axis cs:105,0.241387149221124)
--(axis cs:106,0.245137513614877)
--(axis cs:107,0.243460817913247)
--(axis cs:108,0.242964732571974)
--(axis cs:109,0.243448946818639)
--(axis cs:110,0.247269028611121)
--(axis cs:111,0.246724098580341)
--(axis cs:112,0.237707382625446)
--(axis cs:113,0.231119723514551)
--(axis cs:114,0.229563938000545)
--(axis cs:115,0.236931597582215)
--(axis cs:116,0.243943420724697)
--(axis cs:117,0.24591242081785)
--(axis cs:118,0.241444029921991)
--(axis cs:119,0.238228326701665)
--(axis cs:120,0.240958452089388)
--(axis cs:121,0.242287450936754)
--(axis cs:122,0.239813138638131)
--(axis cs:123,0.238738343519804)
--(axis cs:124,0.236135768313968)
--(axis cs:125,0.236731059075228)
--(axis cs:126,0.238493058595819)
--(axis cs:127,0.241548355392025)
--(axis cs:128,0.24155695994753)
--(axis cs:129,0.243272114730072)
--(axis cs:130,0.242077368125958)
--(axis cs:131,0.238715366942271)
--(axis cs:132,0.240648607129631)
--(axis cs:133,0.23835645134526)
--(axis cs:134,0.240385665632379)
--(axis cs:135,0.24351175930177)
--(axis cs:136,0.243339712965713)
--(axis cs:137,0.247247300469734)
--(axis cs:138,0.248364022617898)
--(axis cs:139,0.24670095057994)
--(axis cs:140,0.244146389235642)
--(axis cs:141,0.24346515333777)
--(axis cs:142,0.24900740296262)
--(axis cs:143,0.251087131122148)
--(axis cs:144,0.252290731704455)
--(axis cs:145,0.251931196725437)
--(axis cs:146,0.249241013184771)
--(axis cs:147,0.246890612482122)
--(axis cs:148,0.245598835599864)
--(axis cs:149,0.247761276868588)
--(axis cs:150,0.249497542557177)
--(axis cs:151,0.25136309234078)
--(axis cs:152,0.256832916695191)
--(axis cs:153,0.258544950700727)
--(axis cs:154,0.255871979820242)
--(axis cs:155,0.256029480410323)
--(axis cs:156,0.256294821254552)
--(axis cs:157,0.259702267560586)
--(axis cs:158,0.257257338111386)
--(axis cs:159,0.259790972435958)
--(axis cs:160,0.259359640352158)
--(axis cs:161,0.257922880304887)
--(axis cs:162,0.258670672709381)
--(axis cs:163,0.26218864633191)
--(axis cs:164,0.262719574032357)
--(axis cs:165,0.258898104940018)
--(axis cs:166,0.25787399913014)
--(axis cs:167,0.256979653930356)
--(axis cs:168,0.258132996737324)
--(axis cs:169,0.260311142967741)
--(axis cs:170,0.266935456184619)
--(axis cs:171,0.264238194182926)
--(axis cs:172,0.264468557990658)
--(axis cs:173,0.265645167431346)
--(axis cs:174,0.263751601048994)
--(axis cs:175,0.25774520338571)
--(axis cs:176,0.258712939635605)
--(axis cs:177,0.264345244282317)
--(axis cs:178,0.268132430354775)
--(axis cs:179,0.262568972488003)
--(axis cs:180,0.260405674780936)
--(axis cs:181,0.260062997330549)
--(axis cs:182,0.260614473241115)
--(axis cs:183,0.264503056817825)
--(axis cs:184,0.262014740195228)
--(axis cs:185,0.260741511147472)
--(axis cs:186,0.269625311747506)
--(axis cs:187,0.269369109122814)
--(axis cs:188,0.268463912521527)
--(axis cs:189,0.264013643052783)
--(axis cs:190,0.261202283698936)
--(axis cs:191,0.262714098411344)
--(axis cs:192,0.26561926031914)
--(axis cs:193,0.270304469812408)
--(axis cs:194,0.270271338620531)
--(axis cs:195,0.269392585938863)
--(axis cs:196,0.263770620041725)
--(axis cs:197,0.261862462791022)
--(axis cs:198,0.26506978835724)
--(axis cs:199,0.269082483202783)
--(axis cs:200,0.269881396834646)
--(axis cs:201,0.2696331929744)
--(axis cs:202,0.266721143261163)
--(axis cs:203,0.265507676423445)
--(axis cs:204,0.268729360492948)
--(axis cs:205,0.268744798075677)
--(axis cs:206,0.265444655501507)
--(axis cs:207,0.266225035234926)
--(axis cs:208,0.267750091562922)
--(axis cs:209,0.268470272937751)
--(axis cs:210,0.267473501734766)
--(axis cs:211,0.265505297018021)
--(axis cs:212,0.266294599076437)
--(axis cs:213,0.264080345277056)
--(axis cs:214,0.264993853483016)
--(axis cs:215,0.26775077775412)
--(axis cs:216,0.268754800050783)
--(axis cs:217,0.266442589733958)
--(axis cs:218,0.266327689351839)
--(axis cs:219,0.266625969393533)
--(axis cs:220,0.263899324122314)
--(axis cs:221,0.259459686182543)
--(axis cs:222,0.258878939480277)
--(axis cs:223,0.263313131152072)
--(axis cs:224,0.267040624257728)
--(axis cs:225,0.267116854315716)
--(axis cs:226,0.26849163068228)
--(axis cs:227,0.272318441653599)
--(axis cs:228,0.267769032597476)
--(axis cs:229,0.265059632534027)
--(axis cs:230,0.265579378155968)
--(axis cs:231,0.27310375722271)
--(axis cs:232,0.272340772520714)
--(axis cs:233,0.269068074874876)
--(axis cs:234,0.26938615755337)
--(axis cs:235,0.264717627438743)
--(axis cs:236,0.261871225976084)
--(axis cs:237,0.262217119482237)
--(axis cs:238,0.265781734905635)
--(axis cs:239,0.269506255861663)
--(axis cs:240,0.270573842873459)
--(axis cs:241,0.264770858336842)
--(axis cs:242,0.266187798323032)
--(axis cs:243,0.265004318403711)
--(axis cs:244,0.262422626565944)
--(axis cs:245,0.262373175271803)
--(axis cs:246,0.267385688651175)
--(axis cs:247,0.272189544160597)
--(axis cs:248,0.269374553287271)
--(axis cs:249,0.263180991137085)
--(axis cs:250,0.258574596767087)
--(axis cs:251,0.25805520851569)
--(axis cs:252,0.261112414134474)
--(axis cs:253,0.264025606268263)
--(axis cs:254,0.262665858554677)
--(axis cs:255,0.266449630213175)
--(axis cs:256,0.270527356822589)
--(axis cs:257,0.271116678404679)
--(axis cs:258,0.268427458961191)
--(axis cs:259,0.265364696168823)
--(axis cs:260,0.266603958901369)
--(axis cs:261,0.266372447899545)
--(axis cs:262,0.264608104377072)
--(axis cs:263,0.263704423833791)
--(axis cs:264,0.26444853000854)
--(axis cs:265,0.266548961979104)
--(axis cs:266,0.263251285749461)
--(axis cs:267,0.261264439982794)
--(axis cs:268,0.258770052665322)
--(axis cs:269,0.260431361792072)
--(axis cs:270,0.263999829632233)
--(axis cs:271,0.262482167144643)
--(axis cs:272,0.26217219694974)
--(axis cs:273,0.263982918548572)
--(axis cs:274,0.268018326194907)
--(axis cs:275,0.271965848783736)
--(axis cs:276,0.272433897957073)
--(axis cs:277,0.272156336312372)
--(axis cs:278,0.267831417592516)
--(axis cs:279,0.263609292990138)
--(axis cs:280,0.263203126640739)
--(axis cs:281,0.261702102676045)
--(axis cs:282,0.262843482771687)
--(axis cs:283,0.266205893359564)
--(axis cs:284,0.265771339082743)
--(axis cs:285,0.266467189717843)
--(axis cs:286,0.265710822040331)
--(axis cs:287,0.263661634166791)
--(axis cs:288,0.261857462923542)
--(axis cs:289,0.263963963919706)
--(axis cs:290,0.260949703246069)
--(axis cs:291,0.265159684773574)
--(axis cs:292,0.268924770386308)
--(axis cs:293,0.269296266101539)
--(axis cs:294,0.26884932219229)
--(axis cs:295,0.267772372083329)
--(axis cs:296,0.262696331155474)
--(axis cs:297,0.259552566736142)
--(axis cs:298,0.255193306620619)
--(axis cs:299,0.256235778513899)
--(axis cs:299,0.447084256228456)
--(axis cs:299,0.447084256228456)
--(axis cs:298,0.453766726438501)
--(axis cs:297,0.448007467062076)
--(axis cs:296,0.444463703024213)
--(axis cs:295,0.444467659874298)
--(axis cs:294,0.445230711706064)
--(axis cs:293,0.442903763986885)
--(axis cs:292,0.442035263745696)
--(axis cs:291,0.437320343498101)
--(axis cs:290,0.437410326212931)
--(axis cs:289,0.442076072162562)
--(axis cs:288,0.436502571899876)
--(axis cs:287,0.437778399745868)
--(axis cs:286,0.429529211228597)
--(axis cs:285,0.431932841610358)
--(axis cs:284,0.437548699235891)
--(axis cs:283,0.4330341390749)
--(axis cs:282,0.424116546830364)
--(axis cs:281,0.429297932729114)
--(axis cs:280,0.436956905870019)
--(axis cs:279,0.433710738533566)
--(axis cs:278,0.434488612739095)
--(axis cs:277,0.437043696637076)
--(axis cs:276,0.43296614159657)
--(axis cs:275,0.425474181195016)
--(axis cs:274,0.428141709534501)
--(axis cs:273,0.434817115974438)
--(axis cs:272,0.437627838407735)
--(axis cs:271,0.432677867154254)
--(axis cs:270,0.424680196898987)
--(axis cs:269,0.421168674829021)
--(axis cs:268,0.427029977566153)
--(axis cs:267,0.431935593920328)
--(axis cs:266,0.430148744982693)
--(axis cs:265,0.430891071575927)
--(axis cs:264,0.421271506021276)
--(axis cs:263,0.423935607742365)
--(axis cs:262,0.422791927904804)
--(axis cs:261,0.426027580806052)
--(axis cs:260,0.427476072016752)
--(axis cs:259,0.426235336875992)
--(axis cs:258,0.419972580115614)
--(axis cs:257,0.417363356065879)
--(axis cs:256,0.420752671401402)
--(axis cs:255,0.419990401911344)
--(axis cs:254,0.417574173522159)
--(axis cs:253,0.416734423286104)
--(axis cs:252,0.417127621041803)
--(axis cs:251,0.419224821138813)
--(axis cs:250,0.423665437574725)
--(axis cs:249,0.420659037506523)
--(axis cs:248,0.410345480715987)
--(axis cs:247,0.408690484444864)
--(axis cs:246,0.413974339138894)
--(axis cs:245,0.417426853529162)
--(axis cs:244,0.410977401782025)
--(axis cs:243,0.403555712652694)
--(axis cs:242,0.407012231407765)
--(axis cs:241,0.416149173329914)
--(axis cs:240,0.417506188402291)
--(axis cs:239,0.410253774646379)
--(axis cs:238,0.395978296079244)
--(axis cs:237,0.399022915217203)
--(axis cs:236,0.399368805743124)
--(axis cs:235,0.398962404456895)
--(axis cs:234,0.403133874375646)
--(axis cs:233,0.403771957702639)
--(axis cs:232,0.398339259851761)
--(axis cs:231,0.392016274610938)
--(axis cs:230,0.394860651345947)
--(axis cs:229,0.406780403381348)
--(axis cs:228,0.402750998854703)
--(axis cs:227,0.394561590170513)
--(axis cs:226,0.39370840536661)
--(axis cs:225,0.391723176712078)
--(axis cs:224,0.400959411028222)
--(axis cs:223,0.395406897844395)
--(axis cs:222,0.393241091638116)
--(axis cs:221,0.394860345221952)
--(axis cs:220,0.394700708207245)
--(axis cs:219,0.397094061391074)
--(axis cs:218,0.395272341308791)
--(axis cs:217,0.396717439915776)
--(axis cs:216,0.397725227386427)
--(axis cs:215,0.390569257584282)
--(axis cs:214,0.387646178093141)
--(axis cs:213,0.394199685211912)
--(axis cs:212,0.390225430229975)
--(axis cs:211,0.388494734930069)
--(axis cs:210,0.392766532726255)
--(axis cs:209,0.385969758709931)
--(axis cs:208,0.384689939011877)
--(axis cs:207,0.387494994953635)
--(axis cs:206,0.393995378530361)
--(axis cs:205,0.389695232141494)
--(axis cs:204,0.381510671583888)
--(axis cs:203,0.384852351724253)
--(axis cs:202,0.385478886231216)
--(axis cs:201,0.388126835864711)
--(axis cs:200,0.390278636272158)
--(axis cs:199,0.385637544243963)
--(axis cs:198,0.386490244606513)
--(axis cs:197,0.381777563063089)
--(axis cs:196,0.380829411930206)
--(axis cs:195,0.385047446900912)
--(axis cs:194,0.386688692173613)
--(axis cs:193,0.384055564653382)
--(axis cs:192,0.380060770861242)
--(axis cs:191,0.384725928587176)
--(axis cs:190,0.384397747319321)
--(axis cs:189,0.38138638636807)
--(axis cs:188,0.378776120032146)
--(axis cs:187,0.375390917212902)
--(axis cs:186,0.374694713696524)
--(axis cs:185,0.375338522631672)
--(axis cs:184,0.378785290632294)
--(axis cs:183,0.380576977318947)
--(axis cs:182,0.376545554382061)
--(axis cs:181,0.371137031923411)
--(axis cs:180,0.37111435392943)
--(axis cs:179,0.373431055764599)
--(axis cs:178,0.371707599123298)
--(axis cs:177,0.374334785229135)
--(axis cs:176,0.375487089737564)
--(axis cs:175,0.377574826469065)
--(axis cs:174,0.374088429740381)
--(axis cs:173,0.369674863615522)
--(axis cs:172,0.373451471172703)
--(axis cs:171,0.37764183346886)
--(axis cs:170,0.374144571038014)
--(axis cs:169,0.362808884812792)
--(axis cs:168,0.361507032931484)
--(axis cs:167,0.362940375113795)
--(axis cs:166,0.36592602704822)
--(axis cs:165,0.368901926960388)
--(axis cs:164,0.372160456122825)
--(axis cs:163,0.365971381529685)
--(axis cs:162,0.358049351041878)
--(axis cs:161,0.361157150017188)
--(axis cs:160,0.366520390637489)
--(axis cs:159,0.366009057199471)
--(axis cs:158,0.366742689068332)
--(axis cs:157,0.361697761502639)
--(axis cs:156,0.356745205767809)
--(axis cs:155,0.352370546149507)
--(axis cs:154,0.350688048375139)
--(axis cs:153,0.356175079130205)
--(axis cs:152,0.362567116063521)
--(axis cs:151,0.358356936894106)
--(axis cs:150,0.352062482657971)
--(axis cs:149,0.343838753195995)
--(axis cs:148,0.347601189362561)
--(axis cs:147,0.343789418102213)
--(axis cs:146,0.345119014128462)
--(axis cs:145,0.349068830931118)
--(axis cs:144,0.353029293381948)
--(axis cs:143,0.353352901717627)
--(axis cs:142,0.340992622071331)
--(axis cs:141,0.338774874447532)
--(axis cs:140,0.339173636566016)
--(axis cs:139,0.342499075812997)
--(axis cs:138,0.340076002830901)
--(axis cs:137,0.338992725885056)
--(axis cs:136,0.343620315444245)
--(axis cs:135,0.346488271096598)
--(axis cs:134,0.338774363063681)
--(axis cs:133,0.332723573493188)
--(axis cs:132,0.332031420355263)
--(axis cs:131,0.33176466025652)
--(axis cs:130,0.333522656335789)
--(axis cs:129,0.332007916831779)
--(axis cs:128,0.330683066049632)
--(axis cs:127,0.330651673504307)
--(axis cs:126,0.329106969919043)
--(axis cs:125,0.332588966964849)
--(axis cs:124,0.331464257220662)
--(axis cs:123,0.323301685052279)
--(axis cs:122,0.321226891483673)
--(axis cs:121,0.325912572833579)
--(axis cs:120,0.330201574699324)
--(axis cs:119,0.334651697612262)
--(axis cs:118,0.330195995455282)
--(axis cs:117,0.32284760825968)
--(axis cs:116,0.316296603603535)
--(axis cs:115,0.314948427685386)
--(axis cs:114,0.320396085164204)
--(axis cs:113,0.31476030330277)
--(axis cs:112,0.311332642847195)
--(axis cs:111,0.31091592882349)
--(axis cs:110,0.318090998344484)
--(axis cs:109,0.319191079989146)
--(axis cs:108,0.314435291961298)
--(axis cs:107,0.306499213596152)
--(axis cs:106,0.308382513784186)
--(axis cs:105,0.30981287586051)
--(axis cs:104,0.309008175771423)
--(axis cs:103,0.308895822414426)
--(axis cs:102,0.302876595246062)
--(axis cs:101,0.30816530476062)
--(axis cs:100,0.314403560251018)
--(axis cs:99,0.308313460981653)
--(axis cs:98,0.298111983383634)
--(axis cs:97,0.296700194707161)
--(axis cs:96,0.306796304221273)
--(axis cs:95,0.315819219072493)
--(axis cs:94,0.308819652995912)
--(axis cs:93,0.303607831171089)
--(axis cs:92,0.305225222732922)
--(axis cs:91,0.30387963342803)
--(axis cs:90,0.30404452746484)
--(axis cs:89,0.303230538097281)
--(axis cs:88,0.30450615360305)
--(axis cs:87,0.304493374194242)
--(axis cs:86,0.303160130344344)
--(axis cs:85,0.307490962635618)
--(axis cs:84,0.305905371135629)
--(axis cs:83,0.306441878269724)
--(axis cs:82,0.303437797337802)
--(axis cs:81,0.304219579512655)
--(axis cs:80,0.306076611652685)
--(axis cs:79,0.302767991808457)
--(axis cs:78,0.304590167158286)
--(axis cs:77,0.304601120593519)
--(axis cs:76,0.307828198897399)
--(axis cs:75,0.311390924091506)
--(axis cs:74,0.307732291356716)
--(axis cs:73,0.30770882300195)
--(axis cs:72,0.308742649981042)
--(axis cs:71,0.307643264534745)
--(axis cs:70,0.310560891103581)
--(axis cs:69,0.309665842898122)
--(axis cs:68,0.308165152190837)
--(axis cs:67,0.310432034248025)
--(axis cs:66,0.312444503740448)
--(axis cs:65,0.315147167763823)
--(axis cs:64,0.312853291569463)
--(axis cs:63,0.312873352469884)
--(axis cs:62,0.309778042161633)
--(axis cs:61,0.30971140688606)
--(axis cs:60,0.307260074781969)
--(axis cs:59,0.309684185430668)
--(axis cs:58,0.312732873185116)
--(axis cs:57,0.314544845600611)
--(axis cs:56,0.312704750640289)
--(axis cs:55,0.311312995073325)
--(axis cs:54,0.310084784104447)
--(axis cs:53,0.312079404259017)
--(axis cs:52,0.311616391825321)
--(axis cs:51,0.310541091749106)
--(axis cs:50,0.30773690893505)
--(axis cs:49,0.308277224350213)
--(axis cs:48,0.308336541676864)
--(axis cs:47,0.313105895531883)
--(axis cs:46,0.312794845993148)
--(axis cs:45,0.312101777561439)
--(axis cs:44,0.309543243620473)
--(axis cs:43,0.308681220565668)
--(axis cs:42,0.312442937228667)
--(axis cs:41,0.310391780917676)
--(axis cs:40,0.308686220946873)
--(axis cs:39,0.308904184881681)
--(axis cs:38,0.308953074264033)
--(axis cs:37,0.309056953566271)
--(axis cs:36,0.309142364259729)
--(axis cs:35,0.309379283773556)
--(axis cs:34,0.309468260852781)
--(axis cs:33,0.309573230191032)
--(axis cs:32,0.309550839817727)
--(axis cs:31,0.309731420935002)
--(axis cs:30,0.309740244505771)
--(axis cs:29,0.309780412024591)
--(axis cs:28,0.309956753833499)
--(axis cs:27,0.309901937198835)
--(axis cs:26,0.309924736549086)
--(axis cs:25,0.310009769606656)
--(axis cs:24,0.310043676852715)
--(axis cs:23,0.309983583017392)
--(axis cs:22,0.309864241170916)
--(axis cs:21,0.312706736717156)
--(axis cs:20,0.317478938790308)
--(axis cs:19,0.31869225108642)
--(axis cs:18,0.319917644817461)
--(axis cs:17,0.320535998453837)
--(axis cs:16,0.318260080078318)
--(axis cs:15,0.315010986665775)
--(axis cs:14,0.311765369993907)
--(axis cs:13,0.310583386324217)
--(axis cs:12,0.314874982931592)
--(axis cs:11,0.321621052423343)
--(axis cs:10,0.325789546930335)
--(axis cs:9,0.326510352112831)
--(axis cs:8,0.320098912137437)
--(axis cs:7,0.311652152816927)
--(axis cs:6,0.311507206536364)
--(axis cs:5,0.322277403540168)
--(axis cs:4,0.320645708205734)
--(axis cs:3,0.313311457502362)
--(axis cs:2,0.333436146581638)
--(axis cs:1,0.312840388482633)
--(axis cs:0,0.26158490364591)
--cycle;

\path [fill=color2, fill opacity=0.1]
(axis cs:0,0.288619754020071)
--(axis cs:0,0.118380267318392)
--(axis cs:1,0.176791456496042)
--(axis cs:2,0.223870196931516)
--(axis cs:3,0.267121347355718)
--(axis cs:4,0.256004995207678)
--(axis cs:5,0.20287810416781)
--(axis cs:6,0.196909938763339)
--(axis cs:7,0.199530685056769)
--(axis cs:8,0.21660320845985)
--(axis cs:9,0.246193998995091)
--(axis cs:10,0.275930945976455)
--(axis cs:11,0.290158886372091)
--(axis cs:12,0.299005421420381)
--(axis cs:13,0.303292250217881)
--(axis cs:14,0.299871209794519)
--(axis cs:15,0.296915901581237)
--(axis cs:16,0.295324182714298)
--(axis cs:17,0.29392015457584)
--(axis cs:18,0.292801143307911)
--(axis cs:19,0.292633117355004)
--(axis cs:20,0.295193927971766)
--(axis cs:21,0.299147596609487)
--(axis cs:22,0.303593811816026)
--(axis cs:23,0.305029690912586)
--(axis cs:24,0.305144069592383)
--(axis cs:25,0.304825938962992)
--(axis cs:26,0.304841722933325)
--(axis cs:27,0.304673466907336)
--(axis cs:28,0.30479899825691)
--(axis cs:29,0.304454430958229)
--(axis cs:30,0.304125170021172)
--(axis cs:31,0.303905506853269)
--(axis cs:32,0.303357313987414)
--(axis cs:33,0.30336452314065)
--(axis cs:34,0.303524196081841)
--(axis cs:35,0.30350651434778)
--(axis cs:36,0.303252417832038)
--(axis cs:37,0.302817695102832)
--(axis cs:38,0.302182414634308)
--(axis cs:39,0.302214960447103)
--(axis cs:40,0.302360281364175)
--(axis cs:41,0.302561323804132)
--(axis cs:42,0.30092195810459)
--(axis cs:43,0.296816209227551)
--(axis cs:44,0.293971475915746)
--(axis cs:45,0.292168333135091)
--(axis cs:46,0.294092799872952)
--(axis cs:47,0.292813301140088)
--(axis cs:48,0.287605599927901)
--(axis cs:49,0.288307995412531)
--(axis cs:50,0.292785910262969)
--(axis cs:51,0.292818532002956)
--(axis cs:52,0.290454528908313)
--(axis cs:53,0.293636177669602)
--(axis cs:54,0.290035646455787)
--(axis cs:55,0.285655733693438)
--(axis cs:56,0.284155910811665)
--(axis cs:57,0.278871883373064)
--(axis cs:58,0.268664584153035)
--(axis cs:59,0.269216188391443)
--(axis cs:60,0.270362644017451)
--(axis cs:61,0.272843456123032)
--(axis cs:62,0.273559924261504)
--(axis cs:63,0.273345806778634)
--(axis cs:64,0.276621061012762)
--(axis cs:65,0.274367549509854)
--(axis cs:66,0.2686848881787)
--(axis cs:67,0.260170699845727)
--(axis cs:68,0.260015235161511)
--(axis cs:69,0.267848676598529)
--(axis cs:70,0.26596439230764)
--(axis cs:71,0.265587496920982)
--(axis cs:72,0.266434919618161)
--(axis cs:73,0.262643779774477)
--(axis cs:74,0.256898953367438)
--(axis cs:75,0.257489877221233)
--(axis cs:76,0.255790079980367)
--(axis cs:77,0.251582176536314)
--(axis cs:78,0.255550068142296)
--(axis cs:79,0.257770350377003)
--(axis cs:80,0.249115500000061)
--(axis cs:81,0.246615710600212)
--(axis cs:82,0.24672254800975)
--(axis cs:83,0.247465265633887)
--(axis cs:84,0.251363513933251)
--(axis cs:85,0.25321144142281)
--(axis cs:86,0.248764009998912)
--(axis cs:87,0.244350918567023)
--(axis cs:88,0.241164316563707)
--(axis cs:89,0.242238276403797)
--(axis cs:90,0.242694899583385)
--(axis cs:91,0.243650625731281)
--(axis cs:92,0.241946600631665)
--(axis cs:93,0.237868106110048)
--(axis cs:94,0.239878616041184)
--(axis cs:95,0.244613070148269)
--(axis cs:96,0.244153922972325)
--(axis cs:97,0.241113350819309)
--(axis cs:98,0.237927007710915)
--(axis cs:99,0.23995176777402)
--(axis cs:100,0.24447730357297)
--(axis cs:101,0.243564691797654)
--(axis cs:102,0.246083176801206)
--(axis cs:103,0.241355734015598)
--(axis cs:104,0.240419859414298)
--(axis cs:105,0.24075096911367)
--(axis cs:106,0.235969947231282)
--(axis cs:107,0.239525459843251)
--(axis cs:108,0.24072173314821)
--(axis cs:109,0.242223034308288)
--(axis cs:110,0.243171594345694)
--(axis cs:111,0.241553948722228)
--(axis cs:112,0.240538164596954)
--(axis cs:113,0.238381670179964)
--(axis cs:114,0.243235443354925)
--(axis cs:115,0.24826055306802)
--(axis cs:116,0.246389932439542)
--(axis cs:117,0.243531974254495)
--(axis cs:118,0.243601899232088)
--(axis cs:119,0.243963804311039)
--(axis cs:120,0.24296814222069)
--(axis cs:121,0.23946584032934)
--(axis cs:122,0.239893491876969)
--(axis cs:123,0.244897966302203)
--(axis cs:124,0.242962564198509)
--(axis cs:125,0.239629231821101)
--(axis cs:126,0.237788953131965)
--(axis cs:127,0.242700091363939)
--(axis cs:128,0.245174339566353)
--(axis cs:129,0.243582868494458)
--(axis cs:130,0.245715187509565)
--(axis cs:131,0.243906193813767)
--(axis cs:132,0.241769124773922)
--(axis cs:133,0.239719563273118)
--(axis cs:134,0.241573931283999)
--(axis cs:135,0.241717261479327)
--(axis cs:136,0.242626301078347)
--(axis cs:137,0.242935722294888)
--(axis cs:138,0.239975106679246)
--(axis cs:139,0.240409610137611)
--(axis cs:140,0.237463619887919)
--(axis cs:141,0.239550002738747)
--(axis cs:142,0.241003590915195)
--(axis cs:143,0.240572446966451)
--(axis cs:144,0.23922884408188)
--(axis cs:145,0.240500436648265)
--(axis cs:146,0.241332126015435)
--(axis cs:147,0.242396519196258)
--(axis cs:148,0.243375379826596)
--(axis cs:149,0.245892065159772)
--(axis cs:150,0.244610869998686)
--(axis cs:151,0.240856655814568)
--(axis cs:152,0.238000471635084)
--(axis cs:153,0.238310312707085)
--(axis cs:154,0.235287353284053)
--(axis cs:155,0.240659223143627)
--(axis cs:156,0.244501797206011)
--(axis cs:157,0.245118764314787)
--(axis cs:158,0.242838072905661)
--(axis cs:159,0.243613280573257)
--(axis cs:160,0.246030632444661)
--(axis cs:161,0.245409652742663)
--(axis cs:162,0.243390817025059)
--(axis cs:163,0.24229462098617)
--(axis cs:164,0.244958212107595)
--(axis cs:165,0.242356599820561)
--(axis cs:166,0.242701594821171)
--(axis cs:167,0.246167740073685)
--(axis cs:168,0.241871859704697)
--(axis cs:169,0.240512391135243)
--(axis cs:170,0.242562426394579)
--(axis cs:171,0.246490321453554)
--(axis cs:172,0.24551133513478)
--(axis cs:173,0.241650195954008)
--(axis cs:174,0.240954309401527)
--(axis cs:175,0.239842084324128)
--(axis cs:176,0.242752380151541)
--(axis cs:177,0.24928328252462)
--(axis cs:178,0.249905196645453)
--(axis cs:179,0.248607875437163)
--(axis cs:180,0.243010717027085)
--(axis cs:181,0.234206326277806)
--(axis cs:182,0.236555353105257)
--(axis cs:183,0.242445606938237)
--(axis cs:184,0.249835918154963)
--(axis cs:185,0.248812636532673)
--(axis cs:186,0.246029897186377)
--(axis cs:187,0.24442839602618)
--(axis cs:188,0.243194656426686)
--(axis cs:189,0.23903277229061)
--(axis cs:190,0.239656895623729)
--(axis cs:191,0.242670421057714)
--(axis cs:192,0.243992090421359)
--(axis cs:193,0.244534788847966)
--(axis cs:194,0.246955037489611)
--(axis cs:195,0.244784464876381)
--(axis cs:196,0.244071030396771)
--(axis cs:197,0.239229484133705)
--(axis cs:198,0.236956249377357)
--(axis cs:199,0.235907187503378)
--(axis cs:200,0.242526848709846)
--(axis cs:201,0.247602575237497)
--(axis cs:202,0.250030274679606)
--(axis cs:203,0.250299938649894)
--(axis cs:204,0.247113178617907)
--(axis cs:205,0.242204850512819)
--(axis cs:206,0.242156150605978)
--(axis cs:207,0.241002750178723)
--(axis cs:208,0.244347342634886)
--(axis cs:209,0.24877205945368)
--(axis cs:210,0.246251696550046)
--(axis cs:211,0.238811433455662)
--(axis cs:212,0.237146290890971)
--(axis cs:213,0.244648566833901)
--(axis cs:214,0.249667586535725)
--(axis cs:215,0.248180128167479)
--(axis cs:216,0.245571538806613)
--(axis cs:217,0.246052530854317)
--(axis cs:218,0.241678757822122)
--(axis cs:219,0.240353813101513)
--(axis cs:220,0.242026325704971)
--(axis cs:221,0.240069180864584)
--(axis cs:222,0.243731895090164)
--(axis cs:223,0.245798326735441)
--(axis cs:224,0.241404818047467)
--(axis cs:225,0.240554115323847)
--(axis cs:226,0.239431929922879)
--(axis cs:227,0.24126815994407)
--(axis cs:228,0.237272326994159)
--(axis cs:229,0.235496820285274)
--(axis cs:230,0.239091766049799)
--(axis cs:231,0.239519456982992)
--(axis cs:232,0.245212565097727)
--(axis cs:233,0.248802994302176)
--(axis cs:234,0.250628296579474)
--(axis cs:235,0.250351328743802)
--(axis cs:236,0.246455309029482)
--(axis cs:237,0.243588027353466)
--(axis cs:238,0.242898934007918)
--(axis cs:239,0.243163964159049)
--(axis cs:240,0.243719826371839)
--(axis cs:241,0.245951440619036)
--(axis cs:242,0.245098904490169)
--(axis cs:243,0.245820569831945)
--(axis cs:244,0.241461837883044)
--(axis cs:245,0.239778237913422)
--(axis cs:246,0.238333758392389)
--(axis cs:247,0.240134397565333)
--(axis cs:248,0.245186395938219)
--(axis cs:249,0.251001047177618)
--(axis cs:250,0.251951384708893)
--(axis cs:251,0.248111497498732)
--(axis cs:252,0.248583071485172)
--(axis cs:253,0.247220744542718)
--(axis cs:254,0.247588542742836)
--(axis cs:255,0.246433546207006)
--(axis cs:256,0.243792148135715)
--(axis cs:257,0.245627017652474)
--(axis cs:258,0.24584226987931)
--(axis cs:259,0.246489718079475)
--(axis cs:260,0.246390589480662)
--(axis cs:261,0.245434966595364)
--(axis cs:262,0.245705491198445)
--(axis cs:263,0.242635243159336)
--(axis cs:264,0.24320534769983)
--(axis cs:265,0.245856558825436)
--(axis cs:266,0.248073338879601)
--(axis cs:267,0.250286133462629)
--(axis cs:268,0.249311829198233)
--(axis cs:269,0.243624913853514)
--(axis cs:270,0.243257799280195)
--(axis cs:271,0.244725926774244)
--(axis cs:272,0.243427440789233)
--(axis cs:273,0.242172303684378)
--(axis cs:274,0.247574774426872)
--(axis cs:275,0.247970271479507)
--(axis cs:276,0.246412545202301)
--(axis cs:277,0.246613464732179)
--(axis cs:278,0.242251591382734)
--(axis cs:279,0.242417646378695)
--(axis cs:280,0.245796617059306)
--(axis cs:281,0.252671828442958)
--(axis cs:282,0.252048284981623)
--(axis cs:283,0.249667167052844)
--(axis cs:284,0.245471424227614)
--(axis cs:285,0.241286563972465)
--(axis cs:286,0.241301653789857)
--(axis cs:287,0.242281575077108)
--(axis cs:288,0.244263320046726)
--(axis cs:289,0.246337205265691)
--(axis cs:290,0.248243941966845)
--(axis cs:291,0.250176848069536)
--(axis cs:292,0.248603097133217)
--(axis cs:293,0.246951695927868)
--(axis cs:294,0.244138254996775)
--(axis cs:295,0.246085913190469)
--(axis cs:296,0.246791725530766)
--(axis cs:297,0.244424094826471)
--(axis cs:298,0.241796323952108)
--(axis cs:299,0.246004759421713)
--(axis cs:299,0.285755260834329)
--(axis cs:299,0.285755260834329)
--(axis cs:298,0.28520370155868)
--(axis cs:297,0.283135931819189)
--(axis cs:296,0.282128301486828)
--(axis cs:295,0.286474112263099)
--(axis cs:294,0.292701767805578)
--(axis cs:293,0.290048332563152)
--(axis cs:292,0.286436925001564)
--(axis cs:291,0.284183178051604)
--(axis cs:290,0.286916085179494)
--(axis cs:289,0.28810281982548)
--(axis cs:288,0.288376704972919)
--(axis cs:287,0.287318451530405)
--(axis cs:286,0.284458373380324)
--(axis cs:285,0.285233456989297)
--(axis cs:284,0.285728600257974)
--(axis cs:283,0.285932855024717)
--(axis cs:282,0.288391740944013)
--(axis cs:281,0.288848197287175)
--(axis cs:280,0.289163405509397)
--(axis cs:279,0.288942376046957)
--(axis cs:278,0.283828429879435)
--(axis cs:277,0.283706558566085)
--(axis cs:276,0.286867481710388)
--(axis cs:275,0.288509753573517)
--(axis cs:274,0.287985249357765)
--(axis cs:273,0.283947724215364)
--(axis cs:272,0.282892587515821)
--(axis cs:271,0.283674100977679)
--(axis cs:270,0.287582223879786)
--(axis cs:269,0.289735113817346)
--(axis cs:268,0.287448195826181)
--(axis cs:267,0.285553889101305)
--(axis cs:266,0.285246685729965)
--(axis cs:265,0.282103468630848)
--(axis cs:264,0.284274677591613)
--(axis cs:263,0.282924779433208)
--(axis cs:262,0.280214530335521)
--(axis cs:261,0.285085061876582)
--(axis cs:260,0.284609434003568)
--(axis cs:259,0.287190309643838)
--(axis cs:258,0.285557759183915)
--(axis cs:257,0.280733008945502)
--(axis cs:256,0.284087874986119)
--(axis cs:255,0.282326479294245)
--(axis cs:254,0.284291482524765)
--(axis cs:253,0.287099282689452)
--(axis cs:252,0.287136953815808)
--(axis cs:251,0.287208528183717)
--(axis cs:250,0.288128639891136)
--(axis cs:249,0.286558977083857)
--(axis cs:248,0.286093631093679)
--(axis cs:247,0.281825627268346)
--(axis cs:246,0.281266264638845)
--(axis cs:245,0.279701787854858)
--(axis cs:244,0.28285818875308)
--(axis cs:243,0.283699454229258)
--(axis cs:242,0.289541122198407)
--(axis cs:241,0.289648583246663)
--(axis cs:240,0.287160199849436)
--(axis cs:239,0.282036061280213)
--(axis cs:238,0.278821095703805)
--(axis cs:237,0.281251996164143)
--(axis cs:236,0.286704714659788)
--(axis cs:235,0.28812869678606)
--(axis cs:234,0.290931729827768)
--(axis cs:233,0.290077030846216)
--(axis cs:232,0.290827461447797)
--(axis cs:231,0.285720566749193)
--(axis cs:230,0.283588258454863)
--(axis cs:229,0.2825032024837)
--(axis cs:228,0.285167701196454)
--(axis cs:227,0.285291864078986)
--(axis cs:226,0.285768097304523)
--(axis cs:225,0.281805907340223)
--(axis cs:224,0.282995206962642)
--(axis cs:223,0.280961695308741)
--(axis cs:222,0.283308132885872)
--(axis cs:221,0.283650847535837)
--(axis cs:220,0.282253700254043)
--(axis cs:219,0.285526213715809)
--(axis cs:218,0.281281266057882)
--(axis cs:217,0.282467494756607)
--(axis cs:216,0.290388482212369)
--(axis cs:215,0.286579902936609)
--(axis cs:214,0.28393243983337)
--(axis cs:213,0.281111456163955)
--(axis cs:212,0.28485373581191)
--(axis cs:211,0.287548591950222)
--(axis cs:210,0.289788335359896)
--(axis cs:209,0.289267968760775)
--(axis cs:208,0.287932684635431)
--(axis cs:207,0.284797275284381)
--(axis cs:206,0.281523872945009)
--(axis cs:205,0.281235177320166)
--(axis cs:204,0.284566851608801)
--(axis cs:203,0.289620082049607)
--(axis cs:202,0.290969747016484)
--(axis cs:201,0.286277451102988)
--(axis cs:200,0.279953175389504)
--(axis cs:199,0.27909283455034)
--(axis cs:198,0.279043777683151)
--(axis cs:197,0.281650538511291)
--(axis cs:196,0.283808989148784)
--(axis cs:195,0.282055562098297)
--(axis cs:194,0.285244989022535)
--(axis cs:193,0.286745232819515)
--(axis cs:192,0.280767934126218)
--(axis cs:191,0.281049605554567)
--(axis cs:190,0.283703128470852)
--(axis cs:189,0.279927253615953)
--(axis cs:188,0.279645367806179)
--(axis cs:187,0.287131629785016)
--(axis cs:186,0.290330129411599)
--(axis cs:185,0.287827385268322)
--(axis cs:184,0.285804106983892)
--(axis cs:183,0.282754417308933)
--(axis cs:182,0.280204669534971)
--(axis cs:181,0.276753694741176)
--(axis cs:180,0.277669304020507)
--(axis cs:179,0.285832149654008)
--(axis cs:178,0.288254830620096)
--(axis cs:177,0.285956741803612)
--(axis cs:176,0.284687644462793)
--(axis cs:175,0.279237943613761)
--(axis cs:174,0.277165716590866)
--(axis cs:173,0.2813898316644)
--(axis cs:172,0.284248689412797)
--(axis cs:171,0.282949704233664)
--(axis cs:170,0.282957598501089)
--(axis cs:169,0.28356763441846)
--(axis cs:168,0.281328164661681)
--(axis cs:167,0.280312284979339)
--(axis cs:166,0.282338430889889)
--(axis cs:165,0.277523426758342)
--(axis cs:164,0.276081812053744)
--(axis cs:163,0.279185402874762)
--(axis cs:162,0.281169204136974)
--(axis cs:161,0.283070371595105)
--(axis cs:160,0.282209388426501)
--(axis cs:159,0.282786745509736)
--(axis cs:158,0.284121953716158)
--(axis cs:157,0.284921257223947)
--(axis cs:156,0.283698230140599)
--(axis cs:155,0.281860798056553)
--(axis cs:154,0.281912672036)
--(axis cs:153,0.278409711044174)
--(axis cs:152,0.27971955295064)
--(axis cs:151,0.285063371679863)
--(axis cs:150,0.287029153590448)
--(axis cs:149,0.284907962687518)
--(axis cs:148,0.286144643042514)
--(axis cs:147,0.288203506457581)
--(axis cs:146,0.284107895737876)
--(axis cs:145,0.284739588276014)
--(axis cs:144,0.286811184847831)
--(axis cs:143,0.283147576069552)
--(axis cs:142,0.282116435673245)
--(axis cs:141,0.281130019500938)
--(axis cs:140,0.276816403686911)
--(axis cs:139,0.274070412650437)
--(axis cs:138,0.279704917706206)
--(axis cs:137,0.281624307211795)
--(axis cs:136,0.281733724446746)
--(axis cs:135,0.278402760817579)
--(axis cs:134,0.275466091327619)
--(axis cs:133,0.279080460521056)
--(axis cs:132,0.279510902854022)
--(axis cs:131,0.281093830028091)
--(axis cs:130,0.275564838926287)
--(axis cs:129,0.275057154379421)
--(axis cs:128,0.2758656822108)
--(axis cs:127,0.277659934399573)
--(axis cs:126,0.281211069875428)
--(axis cs:125,0.282690790761906)
--(axis cs:124,0.282397457988724)
--(axis cs:123,0.275622057997418)
--(axis cs:122,0.281306534992805)
--(axis cs:121,0.281934185157606)
--(axis cs:120,0.27955187897949)
--(axis cs:119,0.282356221013782)
--(axis cs:118,0.285998123799146)
--(axis cs:117,0.286588051618689)
--(axis cs:116,0.281650088622356)
--(axis cs:115,0.282899471932552)
--(axis cs:114,0.279644583939234)
--(axis cs:113,0.282018356260656)
--(axis cs:112,0.282821858305534)
--(axis cs:111,0.286166076459542)
--(axis cs:110,0.285428429043169)
--(axis cs:109,0.287376994683411)
--(axis cs:108,0.286278292362578)
--(axis cs:107,0.289434560698894)
--(axis cs:106,0.284270075904857)
--(axis cs:105,0.281809055743852)
--(axis cs:104,0.284900167460244)
--(axis cs:103,0.287004289482937)
--(axis cs:102,0.283516851594447)
--(axis cs:101,0.282875333174308)
--(axis cs:100,0.285842720917386)
--(axis cs:99,0.290808260588254)
--(axis cs:98,0.288233020269889)
--(axis cs:97,0.291566676069539)
--(axis cs:96,0.294086102667209)
--(axis cs:95,0.292746954899987)
--(axis cs:94,0.285761410289764)
--(axis cs:93,0.281691922204543)
--(axis cs:92,0.281333425684978)
--(axis cs:91,0.29186939856834)
--(axis cs:90,0.29178512380071)
--(axis cs:89,0.29480174799596)
--(axis cs:88,0.290595711440939)
--(axis cs:87,0.292209108436265)
--(axis cs:86,0.29599601872099)
--(axis cs:85,0.299828587983738)
--(axis cs:84,0.298396515382697)
--(axis cs:83,0.291534761545831)
--(axis cs:82,0.290837475655678)
--(axis cs:81,0.29582431282203)
--(axis cs:80,0.29912452623552)
--(axis cs:79,0.301869678099712)
--(axis cs:78,0.300449961302399)
--(axis cs:77,0.303897851854571)
--(axis cs:76,0.304449946732051)
--(axis cs:75,0.301590145948284)
--(axis cs:74,0.304101074885164)
--(axis cs:73,0.306396246890257)
--(axis cs:72,0.308885105468242)
--(axis cs:71,0.310092530683121)
--(axis cs:70,0.308355636116623)
--(axis cs:69,0.304031351649304)
--(axis cs:68,0.308144792700084)
--(axis cs:67,0.311949325312201)
--(axis cs:66,0.311995138233311)
--(axis cs:65,0.311512483267933)
--(axis cs:64,0.309058965995295)
--(axis cs:63,0.310974221645629)
--(axis cs:62,0.309800105197495)
--(axis cs:61,0.314676572825752)
--(axis cs:60,0.317797385036238)
--(axis cs:59,0.319943842092756)
--(axis cs:58,0.319815440184733)
--(axis cs:57,0.315488147516447)
--(axis cs:56,0.314964120783565)
--(axis cs:55,0.313224299203557)
--(axis cs:54,0.311644384366966)
--(axis cs:53,0.310323851217193)
--(axis cs:52,0.310945501943052)
--(axis cs:51,0.310341501223057)
--(axis cs:50,0.309814121828172)
--(axis cs:49,0.314012035515127)
--(axis cs:48,0.314234427642824)
--(axis cs:47,0.311826729720813)
--(axis cs:46,0.312227232604427)
--(axis cs:45,0.312551699080027)
--(axis cs:44,0.312108557863398)
--(axis cs:43,0.311423821776401)
--(axis cs:42,0.309158075436136)
--(axis cs:41,0.308678707915075)
--(axis cs:40,0.30843975244358)
--(axis cs:39,0.308945072302073)
--(axis cs:38,0.309017617599884)
--(axis cs:37,0.308862335719922)
--(axis cs:36,0.308787615508416)
--(axis cs:35,0.308853517256987)
--(axis cs:34,0.308875833815849)
--(axis cs:33,0.309035505564947)
--(axis cs:32,0.309282717588742)
--(axis cs:31,0.309214522119357)
--(axis cs:30,0.309394859762077)
--(axis cs:29,0.309545599797768)
--(axis cs:28,0.309521033147585)
--(axis cs:27,0.309566564335035)
--(axis cs:26,0.309518305572001)
--(axis cs:25,0.309614090896551)
--(axis cs:24,0.309575959046456)
--(axis cs:23,0.309690337726253)
--(axis cs:22,0.31056621926422)
--(axis cs:21,0.313332435834513)
--(axis cs:20,0.315446101339414)
--(axis cs:19,0.31676691361557)
--(axis cs:18,0.316878887038006)
--(axis cs:17,0.316599873896107)
--(axis cs:16,0.316435849462673)
--(axis cs:15,0.315604126175454)
--(axis cs:14,0.313688821857932)
--(axis cs:13,0.311387781320129)
--(axis cs:12,0.313794609287932)
--(axis cs:11,0.3185211449275)
--(axis cs:10,0.324069083825868)
--(axis cs:9,0.333486031350826)
--(axis cs:8,0.330636817537311)
--(axis cs:7,0.328269341479219)
--(axis cs:6,0.328770087648671)
--(axis cs:5,0.329681920093665)
--(axis cs:4,0.330835034747232)
--(axis cs:3,0.333038679790622)
--(axis cs:2,0.335209833390559)
--(axis cs:1,0.326088569009978)
--(axis cs:0,0.288619754020071)
--cycle;

\path [fill=color3, fill opacity=0.1]
(axis cs:0,0.307681979112553)
--(axis cs:0,0.135678044684005)
--(axis cs:1,0.16843642608357)
--(axis cs:2,0.164860551482874)
--(axis cs:3,0.158171056906758)
--(axis cs:4,0.179583538702238)
--(axis cs:5,0.18552102104026)
--(axis cs:6,0.199219965851145)
--(axis cs:7,0.201369160663347)
--(axis cs:8,0.199166268997022)
--(axis cs:9,0.223415556776078)
--(axis cs:10,0.227298463360544)
--(axis cs:11,0.242603906348615)
--(axis cs:12,0.244060345537785)
--(axis cs:13,0.249181944324138)
--(axis cs:14,0.273490887529092)
--(axis cs:15,0.288098603463811)
--(axis cs:16,0.308804845887605)
--(axis cs:17,0.320305392302524)
--(axis cs:18,0.322468838606581)
--(axis cs:19,0.328937369924961)
--(axis cs:20,0.336905401771606)
--(axis cs:21,0.343441893391524)
--(axis cs:22,0.348262830664225)
--(axis cs:23,0.350448729169278)
--(axis cs:24,0.352287043544118)
--(axis cs:25,0.355530580120104)
--(axis cs:26,0.360521385995322)
--(axis cs:27,0.364140182484067)
--(axis cs:28,0.363775078545605)
--(axis cs:29,0.364845238310798)
--(axis cs:30,0.366200020119763)
--(axis cs:31,0.368499844429378)
--(axis cs:32,0.373350665169622)
--(axis cs:33,0.379354086564029)
--(axis cs:34,0.383519019474066)
--(axis cs:35,0.389546229128001)
--(axis cs:36,0.3972448132076)
--(axis cs:37,0.40697754108689)
--(axis cs:38,0.412758227381288)
--(axis cs:39,0.421068019301325)
--(axis cs:40,0.432335248774416)
--(axis cs:41,0.442048430995741)
--(axis cs:42,0.452566730047792)
--(axis cs:43,0.461876107707102)
--(axis cs:44,0.474754116595332)
--(axis cs:45,0.494078029154066)
--(axis cs:46,0.509298890314469)
--(axis cs:47,0.524112057050936)
--(axis cs:48,0.539326935143381)
--(axis cs:49,0.550869987744499)
--(axis cs:50,0.560396399395984)
--(axis cs:51,0.570882988947752)
--(axis cs:52,0.581030319065369)
--(axis cs:53,0.598272374323941)
--(axis cs:54,0.61846337082117)
--(axis cs:55,0.629774724399768)
--(axis cs:56,0.640686439939481)
--(axis cs:57,0.641472566274393)
--(axis cs:58,0.64865980934266)
--(axis cs:59,0.659125133371716)
--(axis cs:60,0.665992711118605)
--(axis cs:61,0.671264122421122)
--(axis cs:62,0.683913961028749)
--(axis cs:63,0.695215586951265)
--(axis cs:64,0.697089723472609)
--(axis cs:65,0.697982189502929)
--(axis cs:66,0.697322043633056)
--(axis cs:67,0.702355144396243)
--(axis cs:68,0.703851034425776)
--(axis cs:69,0.704818507403715)
--(axis cs:70,0.714205594506378)
--(axis cs:71,0.721527909847447)
--(axis cs:72,0.725558641198941)
--(axis cs:73,0.725796034059718)
--(axis cs:74,0.726264547459893)
--(axis cs:75,0.73130222450365)
--(axis cs:76,0.732978509673928)
--(axis cs:77,0.735170080121646)
--(axis cs:78,0.732741647127824)
--(axis cs:79,0.735841346593472)
--(axis cs:80,0.745619484907402)
--(axis cs:81,0.747227458310918)
--(axis cs:82,0.744755463755)
--(axis cs:83,0.745850961240256)
--(axis cs:84,0.747069407813746)
--(axis cs:85,0.749959928964818)
--(axis cs:86,0.755266549298644)
--(axis cs:87,0.758694423941311)
--(axis cs:88,0.759324505149577)
--(axis cs:89,0.758491137161757)
--(axis cs:90,0.759015171965247)
--(axis cs:91,0.756446927021998)
--(axis cs:92,0.758333197953908)
--(axis cs:93,0.762209489640378)
--(axis cs:94,0.764908795381667)
--(axis cs:95,0.763952178302524)
--(axis cs:96,0.770312787072128)
--(axis cs:97,0.777046727474627)
--(axis cs:98,0.774195090942935)
--(axis cs:99,0.770940951176808)
--(axis cs:100,0.7715139403406)
--(axis cs:101,0.769369811934696)
--(axis cs:102,0.773501487390015)
--(axis cs:103,0.775645496412223)
--(axis cs:104,0.777226408583917)
--(axis cs:105,0.776004872075291)
--(axis cs:106,0.775604204468771)
--(axis cs:107,0.776424932320243)
--(axis cs:108,0.776905346597212)
--(axis cs:109,0.774665748672633)
--(axis cs:110,0.777180821274958)
--(axis cs:111,0.780557063516659)
--(axis cs:112,0.779927950025262)
--(axis cs:113,0.783961684681058)
--(axis cs:114,0.787400400714448)
--(axis cs:115,0.790066332116274)
--(axis cs:116,0.787403410067556)
--(axis cs:117,0.782192661957118)
--(axis cs:118,0.78125829382694)
--(axis cs:119,0.787191334536478)
--(axis cs:120,0.788576099161)
--(axis cs:121,0.786074790692048)
--(axis cs:122,0.784713096229199)
--(axis cs:123,0.788477604971973)
--(axis cs:124,0.789592321138303)
--(axis cs:125,0.795223475146956)
--(axis cs:126,0.79554563043772)
--(axis cs:127,0.797159820272998)
--(axis cs:128,0.796369408542701)
--(axis cs:129,0.789598061419727)
--(axis cs:130,0.786691300269476)
--(axis cs:131,0.789887680276439)
--(axis cs:132,0.790637286670946)
--(axis cs:133,0.791452961194141)
--(axis cs:134,0.792292223465938)
--(axis cs:135,0.793166712669011)
--(axis cs:136,0.79704533032319)
--(axis cs:137,0.79863502806573)
--(axis cs:138,0.801026008862254)
--(axis cs:139,0.801193616388577)
--(axis cs:140,0.799699501435016)
--(axis cs:141,0.795854050768513)
--(axis cs:142,0.790239644654439)
--(axis cs:143,0.791239709361711)
--(axis cs:144,0.795295980108902)
--(axis cs:145,0.7946460955112)
--(axis cs:146,0.796816845841866)
--(axis cs:147,0.798378860348448)
--(axis cs:148,0.798943403308654)
--(axis cs:149,0.801036517836149)
--(axis cs:150,0.80221829713121)
--(axis cs:151,0.802940315276785)
--(axis cs:152,0.800843780943369)
--(axis cs:153,0.801821402797195)
--(axis cs:154,0.799816290668463)
--(axis cs:155,0.798948035622767)
--(axis cs:156,0.801062099013781)
--(axis cs:157,0.802227574311307)
--(axis cs:158,0.804119981621164)
--(axis cs:159,0.804619030227909)
--(axis cs:160,0.806821729528546)
--(axis cs:161,0.8081357652404)
--(axis cs:162,0.807205494321357)
--(axis cs:163,0.802874265839664)
--(axis cs:164,0.801028250335865)
--(axis cs:165,0.800439102953753)
--(axis cs:166,0.802044154675265)
--(axis cs:167,0.802356726223872)
--(axis cs:168,0.807168020201351)
--(axis cs:169,0.805844281038281)
--(axis cs:170,0.80323480097748)
--(axis cs:171,0.802340109130638)
--(axis cs:172,0.803071831025641)
--(axis cs:173,0.801858272937678)
--(axis cs:174,0.801934299077211)
--(axis cs:175,0.805693786894741)
--(axis cs:176,0.805034179318983)
--(axis cs:177,0.808371304650401)
--(axis cs:178,0.810995718930369)
--(axis cs:179,0.808663956685272)
--(axis cs:180,0.805993407059055)
--(axis cs:181,0.807186589032457)
--(axis cs:182,0.809038423930979)
--(axis cs:183,0.808163282672127)
--(axis cs:184,0.808118751612303)
--(axis cs:185,0.807195493589158)
--(axis cs:186,0.807845696055463)
--(axis cs:187,0.807433845974504)
--(axis cs:188,0.807071537416046)
--(axis cs:189,0.808512245049707)
--(axis cs:190,0.811625662955052)
--(axis cs:191,0.811282407241361)
--(axis cs:192,0.812425542488194)
--(axis cs:193,0.812323588910605)
--(axis cs:194,0.808968191986609)
--(axis cs:195,0.807059217685546)
--(axis cs:196,0.806104125170759)
--(axis cs:197,0.810053267566854)
--(axis cs:198,0.810978180164194)
--(axis cs:199,0.810781250807079)
--(axis cs:200,0.809638204977167)
--(axis cs:201,0.807806984624017)
--(axis cs:202,0.813179260872633)
--(axis cs:203,0.810840990610567)
--(axis cs:204,0.810781295020076)
--(axis cs:205,0.80986356005235)
--(axis cs:206,0.809572652071532)
--(axis cs:207,0.809853380082878)
--(axis cs:208,0.811732732755408)
--(axis cs:209,0.809878051398991)
--(axis cs:210,0.811131393099097)
--(axis cs:211,0.812400039085962)
--(axis cs:212,0.811746355191763)
--(axis cs:213,0.808137728011086)
--(axis cs:214,0.808557391722634)
--(axis cs:215,0.81162651341396)
--(axis cs:216,0.811737179832349)
--(axis cs:217,0.810282281194431)
--(axis cs:218,0.811137171476069)
--(axis cs:219,0.813872757932797)
--(axis cs:220,0.818047023643537)
--(axis cs:221,0.818614788201318)
--(axis cs:222,0.817189996100241)
--(axis cs:223,0.813248516510109)
--(axis cs:224,0.81023027403386)
--(axis cs:225,0.810908504097532)
--(axis cs:226,0.814200838555016)
--(axis cs:227,0.814962601262808)
--(axis cs:228,0.817497455191914)
--(axis cs:229,0.819283093508169)
--(axis cs:230,0.820014993187988)
--(axis cs:231,0.816793171411497)
--(axis cs:232,0.815161937334781)
--(axis cs:233,0.812894913170461)
--(axis cs:234,0.814402520019106)
--(axis cs:235,0.813404866791939)
--(axis cs:236,0.815068533353168)
--(axis cs:237,0.81535546782097)
--(axis cs:238,0.814288667736725)
--(axis cs:239,0.814914883873384)
--(axis cs:240,0.818146036872864)
--(axis cs:241,0.816968620347417)
--(axis cs:242,0.817410388818267)
--(axis cs:243,0.816346810096441)
--(axis cs:244,0.81530325900281)
--(axis cs:245,0.817431657852742)
--(axis cs:246,0.818000300555058)
--(axis cs:247,0.817333726682548)
--(axis cs:248,0.813633886357851)
--(axis cs:249,0.810548796938706)
--(axis cs:250,0.812000442323689)
--(axis cs:251,0.820232130355703)
--(axis cs:252,0.820519943156731)
--(axis cs:253,0.817751140515841)
--(axis cs:254,0.819462330681438)
--(axis cs:255,0.819344230633669)
--(axis cs:256,0.817066045506401)
--(axis cs:257,0.815543865548661)
--(axis cs:258,0.815059355961761)
--(axis cs:259,0.816584859901541)
--(axis cs:260,0.817849269977454)
--(axis cs:261,0.817348094291705)
--(axis cs:262,0.817369724886526)
--(axis cs:263,0.817347760091093)
--(axis cs:264,0.818309118867428)
--(axis cs:265,0.819585152312751)
--(axis cs:266,0.822547590491398)
--(axis cs:267,0.822191700313282)
--(axis cs:268,0.819951708990451)
--(axis cs:269,0.814853812720826)
--(axis cs:270,0.814962506292151)
--(axis cs:271,0.818119655146463)
--(axis cs:272,0.819116219420806)
--(axis cs:273,0.81749111070415)
--(axis cs:274,0.817015476700198)
--(axis cs:275,0.817909153981165)
--(axis cs:276,0.818491017265839)
--(axis cs:277,0.818020050700223)
--(axis cs:278,0.818519265626272)
--(axis cs:279,0.818406215916845)
--(axis cs:280,0.818285539217206)
--(axis cs:281,0.81830994095545)
--(axis cs:282,0.819311732258218)
--(axis cs:283,0.817498757869919)
--(axis cs:284,0.81665842617152)
--(axis cs:285,0.817918452107649)
--(axis cs:286,0.818167557162386)
--(axis cs:287,0.816851436378353)
--(axis cs:288,0.818992600972943)
--(axis cs:289,0.816803045207943)
--(axis cs:290,0.816188233019841)
--(axis cs:291,0.817384782964822)
--(axis cs:292,0.819941880168658)
--(axis cs:293,0.822288178653798)
--(axis cs:294,0.822635328929373)
--(axis cs:295,0.821002236094854)
--(axis cs:296,0.820752552233476)
--(axis cs:297,0.819260541642248)
--(axis cs:298,0.817413096092693)
--(axis cs:299,0.820462430691141)
--(axis cs:299,0.838657647395712)
--(axis cs:299,0.838657647395712)
--(axis cs:298,0.839826989509114)
--(axis cs:297,0.838819530760706)
--(axis cs:296,0.837647527970534)
--(axis cs:295,0.839197842392543)
--(axis cs:294,0.838604748089365)
--(axis cs:293,0.839391904621043)
--(axis cs:292,0.838378198681135)
--(axis cs:291,0.83973529702938)
--(axis cs:290,0.838291847584712)
--(axis cs:289,0.839117028778111)
--(axis cs:288,0.840087468092151)
--(axis cs:287,0.840148647544987)
--(axis cs:286,0.840512519436735)
--(axis cs:285,0.839081627047319)
--(axis cs:284,0.840221649760029)
--(axis cs:283,0.840901322334091)
--(axis cs:282,0.839728349242789)
--(axis cs:281,0.837010140755365)
--(axis cs:280,0.836914544038562)
--(axis cs:279,0.837793849695948)
--(axis cs:278,0.839240818049113)
--(axis cs:277,0.839980025116885)
--(axis cs:276,0.840349062041717)
--(axis cs:275,0.842330921607061)
--(axis cs:274,0.840624603751767)
--(axis cs:273,0.838428968050275)
--(axis cs:272,0.837963863472566)
--(axis cs:271,0.838640429482595)
--(axis cs:270,0.839597578050805)
--(axis cs:269,0.839346259567687)
--(axis cs:268,0.838968371671323)
--(axis cs:267,0.838128379013347)
--(axis cs:266,0.837852485421077)
--(axis cs:265,0.838414923504357)
--(axis cs:264,0.839570958494633)
--(axis cs:263,0.839372320284579)
--(axis cs:262,0.839830354077707)
--(axis cs:261,0.840411979846937)
--(axis cs:260,0.840550814994928)
--(axis cs:259,0.840095223373301)
--(axis cs:258,0.839060724509278)
--(axis cs:257,0.838016217363785)
--(axis cs:256,0.839374038474159)
--(axis cs:255,0.839095846671171)
--(axis cs:254,0.837817754405385)
--(axis cs:253,0.838248939592801)
--(axis cs:252,0.837920124611366)
--(axis cs:251,0.838247941665781)
--(axis cs:250,0.839679631414409)
--(axis cs:249,0.838171283913803)
--(axis cs:248,0.835726195791654)
--(axis cs:247,0.835906353197213)
--(axis cs:246,0.836639780373745)
--(axis cs:245,0.838248423991588)
--(axis cs:244,0.839736816776151)
--(axis cs:243,0.839333274132075)
--(axis cs:242,0.840589689383027)
--(axis cs:241,0.840271458101832)
--(axis cs:240,0.838734036674499)
--(axis cs:239,0.838485203483183)
--(axis cs:238,0.837271409930511)
--(axis cs:237,0.835964620088729)
--(axis cs:236,0.834691541262311)
--(axis cs:235,0.83755520667913)
--(axis cs:234,0.838277564686247)
--(axis cs:233,0.839665161158916)
--(axis cs:232,0.840478145024533)
--(axis cs:231,0.837286904806154)
--(axis cs:230,0.837865079405701)
--(axis cs:229,0.838596976701334)
--(axis cs:228,0.838062621044811)
--(axis cs:227,0.837437479894876)
--(axis cs:226,0.838279243956886)
--(axis cs:225,0.840051574141909)
--(axis cs:224,0.840529806780501)
--(axis cs:223,0.837951553871055)
--(axis cs:222,0.834250080727762)
--(axis cs:221,0.837585284564032)
--(axis cs:220,0.837513052593188)
--(axis cs:219,0.837607323148593)
--(axis cs:218,0.833902909071263)
--(axis cs:217,0.834517792906063)
--(axis cs:216,0.836182901783099)
--(axis cs:215,0.835893568582957)
--(axis cs:214,0.835162689129875)
--(axis cs:213,0.836782346928641)
--(axis cs:212,0.836893729074899)
--(axis cs:211,0.838400041213415)
--(axis cs:210,0.83818869671795)
--(axis cs:209,0.834922020317317)
--(axis cs:208,0.83314734508349)
--(axis cs:207,0.834786691309182)
--(axis cs:206,0.83746743372101)
--(axis cs:205,0.838136518148944)
--(axis cs:204,0.836578784268407)
--(axis cs:203,0.83783908837274)
--(axis cs:202,0.837300823546617)
--(axis cs:201,0.837073093214881)
--(axis cs:200,0.835881874158728)
--(axis cs:199,0.834898833421436)
--(axis cs:198,0.837861903911734)
--(axis cs:197,0.839066812904184)
--(axis cs:196,0.83789595207686)
--(axis cs:195,0.836740866905366)
--(axis cs:194,0.836631883735132)
--(axis cs:193,0.838916488108133)
--(axis cs:192,0.838254548892879)
--(axis cs:191,0.838357671303256)
--(axis cs:190,0.836574410287136)
--(axis cs:189,0.836247829565771)
--(axis cs:188,0.835488541681701)
--(axis cs:187,0.833806226275862)
--(axis cs:186,0.833314384377429)
--(axis cs:185,0.833604584326033)
--(axis cs:184,0.832961327466371)
--(axis cs:183,0.832876799305717)
--(axis cs:182,0.833721659744406)
--(axis cs:181,0.837893490999892)
--(axis cs:180,0.839286670398373)
--(axis cs:179,0.83613612456778)
--(axis cs:178,0.83396435787856)
--(axis cs:177,0.833908768515493)
--(axis cs:176,0.833685908686082)
--(axis cs:175,0.832906290734348)
--(axis cs:174,0.832105787192167)
--(axis cs:173,0.831661796184637)
--(axis cs:172,0.832528239927729)
--(axis cs:171,0.832779972770912)
--(axis cs:170,0.831965279894103)
--(axis cs:169,0.832275802770618)
--(axis cs:168,0.833432062672947)
--(axis cs:167,0.837203346198156)
--(axis cs:166,0.835435925452451)
--(axis cs:165,0.832840976411024)
--(axis cs:164,0.833211828590221)
--(axis cs:163,0.832805818388851)
--(axis cs:162,0.833034583651055)
--(axis cs:161,0.832544318988116)
--(axis cs:160,0.83077835382259)
--(axis cs:159,0.831981046924343)
--(axis cs:158,0.832320095206839)
--(axis cs:157,0.832012509383151)
--(axis cs:156,0.831937979187513)
--(axis cs:155,0.832292041395971)
--(axis cs:154,0.831503797241235)
--(axis cs:153,0.831898670902756)
--(axis cs:152,0.830716294339682)
--(axis cs:151,0.830459764927225)
--(axis cs:150,0.831301783912034)
--(axis cs:149,0.832883560441439)
--(axis cs:148,0.830696680004335)
--(axis cs:147,0.828621216422335)
--(axis cs:146,0.827543233923454)
--(axis cs:145,0.830313986066102)
--(axis cs:144,0.827304105626419)
--(axis cs:143,0.825200369850478)
--(axis cs:142,0.827440425745799)
--(axis cs:141,0.8301060322393)
--(axis cs:140,0.83166057403877)
--(axis cs:139,0.82812645673917)
--(axis cs:138,0.826134070616963)
--(axis cs:137,0.828645052252721)
--(axis cs:136,0.827274747572928)
--(axis cs:135,0.824993356319789)
--(axis cs:134,0.823387853610021)
--(axis cs:133,0.823147127402203)
--(axis cs:132,0.824962786666608)
--(axis cs:131,0.826312397257283)
--(axis cs:130,0.825748777989038)
--(axis cs:129,0.827642019413709)
--(axis cs:128,0.826430677001885)
--(axis cs:127,0.826960260198041)
--(axis cs:126,0.826094448583734)
--(axis cs:125,0.826056598972612)
--(axis cs:124,0.826527755041202)
--(axis cs:123,0.823402466191205)
--(axis cs:122,0.820686982067462)
--(axis cs:121,0.82116528298883)
--(axis cs:120,0.822023971792369)
--(axis cs:119,0.825248746106222)
--(axis cs:118,0.828221798698542)
--(axis cs:117,0.825607414050725)
--(axis cs:116,0.823916665921213)
--(axis cs:115,0.822773748144956)
--(axis cs:114,0.822159674091766)
--(axis cs:113,0.820798392318606)
--(axis cs:112,0.821352126478491)
--(axis cs:111,0.82092301279636)
--(axis cs:110,0.820339251185217)
--(axis cs:109,0.820694327754827)
--(axis cs:108,0.822654737745744)
--(axis cs:107,0.819015145461434)
--(axis cs:106,0.818955870337442)
--(axis cs:105,0.818075213679103)
--(axis cs:104,0.816213666336737)
--(axis cs:103,0.81811457915693)
--(axis cs:102,0.816658584459808)
--(axis cs:101,0.815350265579952)
--(axis cs:100,0.81616613482801)
--(axis cs:99,0.81697913043864)
--(axis cs:98,0.813644982165738)
--(axis cs:97,0.809553344909253)
--(axis cs:96,0.810287288649613)
--(axis cs:95,0.812207897361996)
--(axis cs:94,0.809051282380936)
--(axis cs:93,0.810950584116794)
--(axis cs:92,0.813506873724254)
--(axis cs:91,0.813553149271947)
--(axis cs:90,0.807944898167962)
--(axis cs:89,0.804468932017778)
--(axis cs:88,0.80763557213619)
--(axis cs:87,0.810945649834934)
--(axis cs:86,0.813533525755524)
--(axis cs:85,0.808160152459895)
--(axis cs:84,0.803570655472082)
--(axis cs:83,0.805589106051003)
--(axis cs:82,0.800444605195653)
--(axis cs:81,0.798652609037562)
--(axis cs:80,0.796020586961495)
--(axis cs:79,0.797118727354434)
--(axis cs:78,0.794538423653883)
--(axis cs:77,0.792629986349454)
--(axis cs:76,0.794901570072319)
--(axis cs:75,0.79285784114729)
--(axis cs:74,0.792215517409034)
--(axis cs:73,0.794924047269628)
--(axis cs:72,0.798961436506442)
--(axis cs:71,0.792632158187679)
--(axis cs:70,0.786194479021911)
--(axis cs:69,0.78042156341614)
--(axis cs:68,0.777429032541234)
--(axis cs:67,0.77500492297131)
--(axis cs:66,0.776118024135041)
--(axis cs:65,0.774217882308747)
--(axis cs:64,0.771430355186448)
--(axis cs:63,0.769784479805937)
--(axis cs:62,0.764246107960051)
--(axis cs:61,0.753015958374166)
--(axis cs:60,0.756047362753008)
--(axis cs:59,0.746954938554401)
--(axis cs:58,0.740060261973106)
--(axis cs:57,0.736847498270285)
--(axis cs:56,0.733033628992099)
--(axis cs:55,0.726225343787945)
--(axis cs:54,0.721336691358396)
--(axis cs:53,0.712247680970096)
--(axis cs:52,0.706609749465668)
--(axis cs:51,0.700437067967531)
--(axis cs:50,0.693563664061505)
--(axis cs:49,0.67677007363398)
--(axis cs:48,0.657353113560766)
--(axis cs:47,0.646568003335721)
--(axis cs:46,0.641101162948242)
--(axis cs:45,0.632602027894732)
--(axis cs:44,0.620765935122426)
--(axis cs:43,0.605323942646902)
--(axis cs:42,0.585153313611418)
--(axis cs:41,0.56819162194272)
--(axis cs:40,0.554064799958341)
--(axis cs:39,0.544532026618093)
--(axis cs:38,0.533481816258849)
--(axis cs:37,0.517462499501488)
--(axis cs:36,0.497315223451641)
--(axis cs:35,0.48261381458843)
--(axis cs:34,0.473521024595224)
--(axis cs:33,0.464325954272306)
--(axis cs:32,0.454449371499155)
--(axis cs:31,0.445060189607259)
--(axis cs:30,0.435200020268345)
--(axis cs:29,0.426114799397484)
--(axis cs:28,0.418784958828891)
--(axis cs:27,0.409339850198352)
--(axis cs:26,0.40723864761216)
--(axis cs:25,0.406869454545957)
--(axis cs:24,0.403272989777263)
--(axis cs:23,0.39599130831966)
--(axis cs:22,0.391577200005941)
--(axis cs:21,0.39115814156064)
--(axis cs:20,0.388374632770477)
--(axis cs:19,0.386542664426388)
--(axis cs:18,0.384891194190279)
--(axis cs:17,0.375134641371716)
--(axis cs:16,0.371035182398375)
--(axis cs:15,0.380781428241092)
--(axis cs:14,0.379429146998687)
--(axis cs:13,0.377618080781338)
--(axis cs:12,0.382219683282253)
--(axis cs:11,0.37323612277183)
--(axis cs:10,0.372861563785795)
--(axis cs:9,0.372424471748321)
--(axis cs:8,0.355353757448367)
--(axis cs:7,0.349110864747305)
--(axis cs:6,0.336860058391256)
--(axis cs:5,0.335559002904118)
--(axis cs:4,0.334336487421285)
--(axis cs:3,0.321228967507304)
--(axis cs:2,0.323819475942415)
--(axis cs:1,0.325603600581164)
--(axis cs:0,0.307681979112553)
--cycle;

\path [fill=color4, fill opacity=0.1]
(axis cs:0,0.305984159335318)
--(axis cs:0,0.136175863221464)
--(axis cs:1,0.163636821361759)
--(axis cs:2,0.15986334474744)
--(axis cs:3,0.161754370232721)
--(axis cs:4,0.184933032572663)
--(axis cs:5,0.181849628418803)
--(axis cs:6,0.190489597497798)
--(axis cs:7,0.196018184661744)
--(axis cs:8,0.192124547349524)
--(axis cs:9,0.206493815541843)
--(axis cs:10,0.233865617545469)
--(axis cs:11,0.243154126223895)
--(axis cs:12,0.266626905518821)
--(axis cs:13,0.265009043995652)
--(axis cs:14,0.275319933289864)
--(axis cs:15,0.287706662162624)
--(axis cs:16,0.302220514128461)
--(axis cs:17,0.318107767037882)
--(axis cs:18,0.327449819617729)
--(axis cs:19,0.329280128772632)
--(axis cs:20,0.334778774292622)
--(axis cs:21,0.341635717535654)
--(axis cs:22,0.346781043706679)
--(axis cs:23,0.352972457285905)
--(axis cs:24,0.358395363562875)
--(axis cs:25,0.362879284505198)
--(axis cs:26,0.368274597744388)
--(axis cs:27,0.368584819343256)
--(axis cs:28,0.369380363080943)
--(axis cs:29,0.371264576896362)
--(axis cs:30,0.375343759733739)
--(axis cs:31,0.379028905373023)
--(axis cs:32,0.381672470308665)
--(axis cs:33,0.385246454987559)
--(axis cs:34,0.39206024447352)
--(axis cs:35,0.399709592961184)
--(axis cs:36,0.41013723542742)
--(axis cs:37,0.421788546947318)
--(axis cs:38,0.4325483557761)
--(axis cs:39,0.445343240550298)
--(axis cs:40,0.455438410203227)
--(axis cs:41,0.46671988651811)
--(axis cs:42,0.476581101000927)
--(axis cs:43,0.484676190525685)
--(axis cs:44,0.496714592079578)
--(axis cs:45,0.509312029568719)
--(axis cs:46,0.520952921195873)
--(axis cs:47,0.539411186261502)
--(axis cs:48,0.560956786145457)
--(axis cs:49,0.581950441966991)
--(axis cs:50,0.597422584534793)
--(axis cs:51,0.607554106401194)
--(axis cs:52,0.625888900140299)
--(axis cs:53,0.642721835363001)
--(axis cs:54,0.656114863394877)
--(axis cs:55,0.659590788523604)
--(axis cs:56,0.664269201527611)
--(axis cs:57,0.661266198905021)
--(axis cs:58,0.669250296990907)
--(axis cs:59,0.690198075094231)
--(axis cs:60,0.695896040081234)
--(axis cs:61,0.702388634369522)
--(axis cs:62,0.713675627918603)
--(axis cs:63,0.710044727932323)
--(axis cs:64,0.7111397611017)
--(axis cs:65,0.713230408641325)
--(axis cs:66,0.720063371852826)
--(axis cs:67,0.722875865431541)
--(axis cs:68,0.730513451421712)
--(axis cs:69,0.723519270584478)
--(axis cs:70,0.727529098582531)
--(axis cs:71,0.73759026047047)
--(axis cs:72,0.737033185073368)
--(axis cs:73,0.744691380191457)
--(axis cs:74,0.746688426440249)
--(axis cs:75,0.751125310045119)
--(axis cs:76,0.756862002538571)
--(axis cs:77,0.757268071769366)
--(axis cs:78,0.754616912531762)
--(axis cs:79,0.758173958472825)
--(axis cs:80,0.76192019802504)
--(axis cs:81,0.761194615435879)
--(axis cs:82,0.756707150260713)
--(axis cs:83,0.764072196657395)
--(axis cs:84,0.763071588135419)
--(axis cs:85,0.764383052106282)
--(axis cs:86,0.771497918147037)
--(axis cs:87,0.778305197671381)
--(axis cs:88,0.77757191142893)
--(axis cs:89,0.77559992786479)
--(axis cs:90,0.775815485240938)
--(axis cs:91,0.773490994474206)
--(axis cs:92,0.772183344701409)
--(axis cs:93,0.774999960749528)
--(axis cs:94,0.782345860697393)
--(axis cs:95,0.78590721851021)
--(axis cs:96,0.790295477840589)
--(axis cs:97,0.788781560662368)
--(axis cs:98,0.785040230359431)
--(axis cs:99,0.779731066579812)
--(axis cs:100,0.780523232796523)
--(axis cs:101,0.787832113472529)
--(axis cs:102,0.788217113191661)
--(axis cs:103,0.785128028361074)
--(axis cs:104,0.785410409781963)
--(axis cs:105,0.792298074899881)
--(axis cs:106,0.790421673719144)
--(axis cs:107,0.788930360671682)
--(axis cs:108,0.792986272890783)
--(axis cs:109,0.795382954083746)
--(axis cs:110,0.798955316499894)
--(axis cs:111,0.798697782591479)
--(axis cs:112,0.795778965698985)
--(axis cs:113,0.793807054338778)
--(axis cs:114,0.792338049305921)
--(axis cs:115,0.789186828618412)
--(axis cs:116,0.791050131033816)
--(axis cs:117,0.791991302017461)
--(axis cs:118,0.794110976401135)
--(axis cs:119,0.79461582851084)
--(axis cs:120,0.798366874900008)
--(axis cs:121,0.801533947052442)
--(axis cs:122,0.797206758111471)
--(axis cs:123,0.798636141025199)
--(axis cs:124,0.796604737923611)
--(axis cs:125,0.797257622865658)
--(axis cs:126,0.800301095105881)
--(axis cs:127,0.801339830430298)
--(axis cs:128,0.797400642159818)
--(axis cs:129,0.799059680060558)
--(axis cs:130,0.802862922862222)
--(axis cs:131,0.801361517681661)
--(axis cs:132,0.799665965872211)
--(axis cs:133,0.799854991830417)
--(axis cs:134,0.802562367801376)
--(axis cs:135,0.799985657388587)
--(axis cs:136,0.797978518446985)
--(axis cs:137,0.799173494776025)
--(axis cs:138,0.799962305767994)
--(axis cs:139,0.801848019773726)
--(axis cs:140,0.804457013711088)
--(axis cs:141,0.80496929867821)
--(axis cs:142,0.806470882386546)
--(axis cs:143,0.808198990642498)
--(axis cs:144,0.806862727152877)
--(axis cs:145,0.805568746516882)
--(axis cs:146,0.807141685489786)
--(axis cs:147,0.806431074994068)
--(axis cs:148,0.800823080010234)
--(axis cs:149,0.799481657986779)
--(axis cs:150,0.804303242736633)
--(axis cs:151,0.806828465021215)
--(axis cs:152,0.806486978605117)
--(axis cs:153,0.806981032679108)
--(axis cs:154,0.807289779747573)
--(axis cs:155,0.807597140644228)
--(axis cs:156,0.810189956571813)
--(axis cs:157,0.808899476945472)
--(axis cs:158,0.807504628474086)
--(axis cs:159,0.807832041771098)
--(axis cs:160,0.808715091935752)
--(axis cs:161,0.807843503101614)
--(axis cs:162,0.806255606421825)
--(axis cs:163,0.805524460761876)
--(axis cs:164,0.80199010392347)
--(axis cs:165,0.80339426747609)
--(axis cs:166,0.806186216688836)
--(axis cs:167,0.808813358433784)
--(axis cs:168,0.809872389986348)
--(axis cs:169,0.810910202160657)
--(axis cs:170,0.81114970840639)
--(axis cs:171,0.80958164795539)
--(axis cs:172,0.809081288204497)
--(axis cs:173,0.809706941236693)
--(axis cs:174,0.809495081639745)
--(axis cs:175,0.805112671190264)
--(axis cs:176,0.805726992188856)
--(axis cs:177,0.810305024309228)
--(axis cs:178,0.81329714607947)
--(axis cs:179,0.81209870287738)
--(axis cs:180,0.811560721322449)
--(axis cs:181,0.811596911692939)
--(axis cs:182,0.814751745888916)
--(axis cs:183,0.812226107502344)
--(axis cs:184,0.809279978404616)
--(axis cs:185,0.810928250581372)
--(axis cs:186,0.812606970094573)
--(axis cs:187,0.813462004679411)
--(axis cs:188,0.812986256204233)
--(axis cs:189,0.812567534924915)
--(axis cs:190,0.813942895024942)
--(axis cs:191,0.813754626976547)
--(axis cs:192,0.811745391100431)
--(axis cs:193,0.809808365560395)
--(axis cs:194,0.807620615123493)
--(axis cs:195,0.808813847380937)
--(axis cs:196,0.813230252829566)
--(axis cs:197,0.816060338861755)
--(axis cs:198,0.814452100057128)
--(axis cs:199,0.813999504472458)
--(axis cs:200,0.815515265113929)
--(axis cs:201,0.821294750872628)
--(axis cs:202,0.816622638928859)
--(axis cs:203,0.811994556315374)
--(axis cs:204,0.810136918978534)
--(axis cs:205,0.813858974718295)
--(axis cs:206,0.814981147626231)
--(axis cs:207,0.812382721500555)
--(axis cs:208,0.81143400235065)
--(axis cs:209,0.812711531792673)
--(axis cs:210,0.819075211120621)
--(axis cs:211,0.819511962584883)
--(axis cs:212,0.817191299322584)
--(axis cs:213,0.816204053301963)
--(axis cs:214,0.814751682652842)
--(axis cs:215,0.81327298112819)
--(axis cs:216,0.81052826191165)
--(axis cs:217,0.810730550977571)
--(axis cs:218,0.813733244003169)
--(axis cs:219,0.81575060290343)
--(axis cs:220,0.813971039534078)
--(axis cs:221,0.81559302337396)
--(axis cs:222,0.812892927996824)
--(axis cs:223,0.812391346000731)
--(axis cs:224,0.814629198435221)
--(axis cs:225,0.816911827741274)
--(axis cs:226,0.815370143926749)
--(axis cs:227,0.815954796964208)
--(axis cs:228,0.816531901760315)
--(axis cs:229,0.818527924128141)
--(axis cs:230,0.820152289475961)
--(axis cs:231,0.819086628492089)
--(axis cs:232,0.817138723844795)
--(axis cs:233,0.815005103877916)
--(axis cs:234,0.81290277286937)
--(axis cs:235,0.810437748613908)
--(axis cs:236,0.81126582994465)
--(axis cs:237,0.813980776313165)
--(axis cs:238,0.815784561787737)
--(axis cs:239,0.815601900303329)
--(axis cs:240,0.815468741034913)
--(axis cs:241,0.815103603250548)
--(axis cs:242,0.816602925628934)
--(axis cs:243,0.817601689063483)
--(axis cs:244,0.815770901559298)
--(axis cs:245,0.81496009542538)
--(axis cs:246,0.818795690202636)
--(axis cs:247,0.818183262998054)
--(axis cs:248,0.81554961935458)
--(axis cs:249,0.815603242288542)
--(axis cs:250,0.814719978047441)
--(axis cs:251,0.812614302061104)
--(axis cs:252,0.814520040135462)
--(axis cs:253,0.816164461528212)
--(axis cs:254,0.818598316284117)
--(axis cs:255,0.817745454308872)
--(axis cs:256,0.818189564717797)
--(axis cs:257,0.817524870234051)
--(axis cs:258,0.817154738676155)
--(axis cs:259,0.815822034299921)
--(axis cs:260,0.814519709625294)
--(axis cs:261,0.817369195173679)
--(axis cs:262,0.820014124244668)
--(axis cs:263,0.821539568407702)
--(axis cs:264,0.82031702951472)
--(axis cs:265,0.820184301650426)
--(axis cs:266,0.820450925515112)
--(axis cs:267,0.820959110341529)
--(axis cs:268,0.819970566279498)
--(axis cs:269,0.819997008003363)
--(axis cs:270,0.818899198619372)
--(axis cs:271,0.81879111720806)
--(axis cs:272,0.819402081279048)
--(axis cs:273,0.821000038704054)
--(axis cs:274,0.823449370704914)
--(axis cs:275,0.82220644609716)
--(axis cs:276,0.819220468698617)
--(axis cs:277,0.818744213976193)
--(axis cs:278,0.817830535074234)
--(axis cs:279,0.819191979439712)
--(axis cs:280,0.819835202397614)
--(axis cs:281,0.818447711845392)
--(axis cs:282,0.822709135522063)
--(axis cs:283,0.823743164480523)
--(axis cs:284,0.824264610954722)
--(axis cs:285,0.822214632403277)
--(axis cs:286,0.82214183805897)
--(axis cs:287,0.819039015197225)
--(axis cs:288,0.818589032172571)
--(axis cs:289,0.819880454937097)
--(axis cs:290,0.81937203734233)
--(axis cs:291,0.8198293515406)
--(axis cs:292,0.821214229392561)
--(axis cs:293,0.820160615361615)
--(axis cs:294,0.821096573591528)
--(axis cs:295,0.821495586252316)
--(axis cs:296,0.818863595665712)
--(axis cs:297,0.817728089498104)
--(axis cs:298,0.818976532290472)
--(axis cs:299,0.819797763492342)
--(axis cs:299,0.839482319687132)
--(axis cs:299,0.839482319687132)
--(axis cs:298,0.840303553273188)
--(axis cs:297,0.839991994692265)
--(axis cs:296,0.839896487055999)
--(axis cs:295,0.839184502744571)
--(axis cs:294,0.841303502797784)
--(axis cs:293,0.842399463736133)
--(axis cs:292,0.841825838757006)
--(axis cs:291,0.840650730494465)
--(axis cs:290,0.840828043529252)
--(axis cs:289,0.83903962334049)
--(axis cs:288,0.84229105186521)
--(axis cs:287,0.842481062984995)
--(axis cs:286,0.841498239055135)
--(axis cs:285,0.84138545237837)
--(axis cs:284,0.841495467475453)
--(axis cs:283,0.841016914903327)
--(axis cs:282,0.841050949583833)
--(axis cs:281,0.840312366107947)
--(axis cs:280,0.839684877691955)
--(axis cs:279,0.839448100058579)
--(axis cs:278,0.838889542917252)
--(axis cs:277,0.842215864263248)
--(axis cs:276,0.842539615930442)
--(axis cs:275,0.840433634354805)
--(axis cs:274,0.838870706714367)
--(axis cs:273,0.841200037875993)
--(axis cs:272,0.841357994766942)
--(axis cs:271,0.841208963854257)
--(axis cs:270,0.841180879028791)
--(axis cs:269,0.842163069091669)
--(axis cs:268,0.842149511330518)
--(axis cs:267,0.841600968756219)
--(axis cs:266,0.842629158808771)
--(axis cs:265,0.841255772793392)
--(axis cs:264,0.84208305402715)
--(axis cs:263,0.841100509660077)
--(axis cs:262,0.84066595283129)
--(axis cs:261,0.840070890237393)
--(axis cs:260,0.838560372314404)
--(axis cs:259,0.838858036577154)
--(axis cs:258,0.8412853529338)
--(axis cs:257,0.841395224732838)
--(axis cs:256,0.839290508257361)
--(axis cs:255,0.839694628718014)
--(axis cs:254,0.839921759990755)
--(axis cs:253,0.839675618256182)
--(axis cs:252,0.839640042204779)
--(axis cs:251,0.837505777456261)
--(axis cs:250,0.838720108794142)
--(axis cs:249,0.840596844781924)
--(axis cs:248,0.840130452953006)
--(axis cs:247,0.839376816099694)
--(axis cs:246,0.839764387941437)
--(axis cs:245,0.842959983805883)
--(axis cs:244,0.842269168974454)
--(axis cs:243,0.841798387802667)
--(axis cs:242,0.839877150684085)
--(axis cs:241,0.840536469572023)
--(axis cs:240,0.839691342735839)
--(axis cs:239,0.839638177669083)
--(axis cs:238,0.838335518683302)
--(axis cs:237,0.83617930030503)
--(axis cs:236,0.837174252128562)
--(axis cs:235,0.84116233092253)
--(axis cs:234,0.841737308059433)
--(axis cs:233,0.839634986587629)
--(axis cs:232,0.839981358533592)
--(axis cs:231,0.840953461591987)
--(axis cs:230,0.839567792807059)
--(axis cs:229,0.839832158975039)
--(axis cs:228,0.840668179588104)
--(axis cs:227,0.841925278013667)
--(axis cs:226,0.83990993829905)
--(axis cs:225,0.841488247694364)
--(axis cs:224,0.842690881368246)
--(axis cs:223,0.840008730388582)
--(axis cs:222,0.840067148335269)
--(axis cs:221,0.83840705387366)
--(axis cs:220,0.83866903376533)
--(axis cs:219,0.837649467763837)
--(axis cs:218,0.837946832119115)
--(axis cs:217,0.8391895334989)
--(axis cs:216,0.837751819837313)
--(axis cs:215,0.837327094593551)
--(axis cs:214,0.838688394651998)
--(axis cs:213,0.837356031994668)
--(axis cs:212,0.840448778745195)
--(axis cs:211,0.840528113194078)
--(axis cs:210,0.839284862445816)
--(axis cs:209,0.837168548430411)
--(axis cs:208,0.835286082793393)
--(axis cs:207,0.83993735353454)
--(axis cs:206,0.838458927294424)
--(axis cs:205,0.837501103139676)
--(axis cs:204,0.839023158593334)
--(axis cs:203,0.843245516888666)
--(axis cs:202,0.841377444040806)
--(axis cs:201,0.839665339287742)
--(axis cs:200,0.839324815624139)
--(axis cs:199,0.838120568369186)
--(axis cs:198,0.837387978773591)
--(axis cs:197,0.836219741456696)
--(axis cs:196,0.834809832009301)
--(axis cs:195,0.836266232651411)
--(axis cs:194,0.837299459816234)
--(axis cs:193,0.837111721777099)
--(axis cs:192,0.836334688455081)
--(axis cs:191,0.838005452884141)
--(axis cs:190,0.838417179495169)
--(axis cs:189,0.837112545488904)
--(axis cs:188,0.836453822531118)
--(axis cs:187,0.839298076611788)
--(axis cs:186,0.836353105283845)
--(axis cs:185,0.834111827581775)
--(axis cs:184,0.835280105938341)
--(axis cs:183,0.836013972377417)
--(axis cs:182,0.836768327524933)
--(axis cs:181,0.837203170513787)
--(axis cs:180,0.834719345644562)
--(axis cs:179,0.835221372157715)
--(axis cs:178,0.837502929451536)
--(axis cs:177,0.836535056905677)
--(axis cs:176,0.834273088873461)
--(axis cs:175,0.833367403215406)
--(axis cs:174,0.835544998907588)
--(axis cs:173,0.835373138795656)
--(axis cs:172,0.834758798255616)
--(axis cs:171,0.837178431905297)
--(axis cs:170,0.837490363939344)
--(axis cs:169,0.83548987518233)
--(axis cs:168,0.834127699182201)
--(axis cs:167,0.833666724078118)
--(axis cs:166,0.835493861817634)
--(axis cs:165,0.834725811564437)
--(axis cs:164,0.834209973610252)
--(axis cs:163,0.832635620147853)
--(axis cs:162,0.83378447889388)
--(axis cs:161,0.834596572772715)
--(axis cs:160,0.832964988954904)
--(axis cs:159,0.835648039787129)
--(axis cs:158,0.83773544711414)
--(axis cs:157,0.834980611383843)
--(axis cs:156,0.834010125253443)
--(axis cs:155,0.834082935478056)
--(axis cs:154,0.837990295325669)
--(axis cs:153,0.837139043023559)
--(axis cs:152,0.834593095705185)
--(axis cs:151,0.835051613294519)
--(axis cs:150,0.834616833156769)
--(axis cs:149,0.833958416933875)
--(axis cs:148,0.833776987128438)
--(axis cs:147,0.832329005343457)
--(axis cs:146,0.833738403316367)
--(axis cs:145,0.835871325542749)
--(axis cs:144,0.834697355282731)
--(axis cs:143,0.834161086261799)
--(axis cs:142,0.833209195643087)
--(axis cs:141,0.833630776566693)
--(axis cs:140,0.834223067656404)
--(axis cs:139,0.833912053888078)
--(axis cs:138,0.831677766100902)
--(axis cs:137,0.832466591397986)
--(axis cs:136,0.833461565533575)
--(axis cs:135,0.835934416597467)
--(axis cs:134,0.835597720260911)
--(axis cs:133,0.832785083853176)
--(axis cs:132,0.830494115514355)
--(axis cs:131,0.833918566928325)
--(axis cs:130,0.834017148300955)
--(axis cs:129,0.835300402088948)
--(axis cs:128,0.832039441343905)
--(axis cs:127,0.830820246664734)
--(axis cs:126,0.829458984277969)
--(axis cs:125,0.830542460294743)
--(axis cs:124,0.831635337187778)
--(axis cs:123,0.829483930862771)
--(axis cs:122,0.831233309656626)
--(axis cs:121,0.832466132579364)
--(axis cs:120,0.833473206314896)
--(axis cs:119,0.833304253104608)
--(axis cs:118,0.832969099339679)
--(axis cs:117,0.833568783756007)
--(axis cs:116,0.829069943715177)
--(axis cs:115,0.82469325017416)
--(axis cs:114,0.824662037001605)
--(axis cs:113,0.827553030671751)
--(axis cs:112,0.83134110714266)
--(axis cs:111,0.831062296792371)
--(axis cs:110,0.829484756036574)
--(axis cs:109,0.831737130678828)
--(axis cs:108,0.832293802182459)
--(axis cs:107,0.827989719513255)
--(axis cs:106,0.823458400305057)
--(axis cs:105,0.824381996454031)
--(axis cs:104,0.82594966092345)
--(axis cs:103,0.82015203955961)
--(axis cs:102,0.821662969415608)
--(axis cs:101,0.823967965873174)
--(axis cs:100,0.823036838194993)
--(axis cs:99,0.824989013319022)
--(axis cs:98,0.825879848394994)
--(axis cs:97,0.826738518473527)
--(axis cs:96,0.821264590289904)
--(axis cs:95,0.820012850707472)
--(axis cs:94,0.82005421569192)
--(axis cs:93,0.816440120846847)
--(axis cs:92,0.812656736036659)
--(axis cs:91,0.816549083688941)
--(axis cs:90,0.819504591701506)
--(axis cs:89,0.819480152167559)
--(axis cs:88,0.817428160096643)
--(axis cs:87,0.818014868780646)
--(axis cs:86,0.818182155114224)
--(axis cs:85,0.812737018351176)
--(axis cs:84,0.810448483371082)
--(axis cs:83,0.809607879941726)
--(axis cs:82,0.811492920597288)
--(axis cs:81,0.809045455383976)
--(axis cs:80,0.811359874187179)
--(axis cs:79,0.810546112842941)
--(axis cs:78,0.806463164162727)
--(axis cs:77,0.806771997810712)
--(axis cs:76,0.806578065229526)
--(axis cs:75,0.804154753107194)
--(axis cs:74,0.796071650082578)
--(axis cs:73,0.796148694824565)
--(axis cs:72,0.801286886623867)
--(axis cs:71,0.799009804760853)
--(axis cs:70,0.801470971512531)
--(axis cs:69,0.798880801036463)
--(axis cs:68,0.797366618787791)
--(axis cs:67,0.796124214200265)
--(axis cs:66,0.793056704803515)
--(axis cs:65,0.796169668224825)
--(axis cs:64,0.793420308936142)
--(axis cs:63,0.786715349544178)
--(axis cs:62,0.782644448070166)
--(axis cs:61,0.772611430003495)
--(axis cs:60,0.770824025989322)
--(axis cs:59,0.774521985731117)
--(axis cs:58,0.772229767401182)
--(axis cs:57,0.771293861119241)
--(axis cs:56,0.761930861700996)
--(axis cs:55,0.752729274590563)
--(axis cs:54,0.743805204392293)
--(axis cs:53,0.739478231680303)
--(axis cs:52,0.741791167875754)
--(axis cs:51,0.742365961385976)
--(axis cs:50,0.730617472885937)
--(axis cs:49,0.727129627098103)
--(axis cs:48,0.711163270006886)
--(axis cs:47,0.700908870415363)
--(axis cs:46,0.684287135318867)
--(axis cs:45,0.673528029234839)
--(axis cs:44,0.666045468946042)
--(axis cs:43,0.651763858884182)
--(axis cs:42,0.637098948180058)
--(axis cs:41,0.618000164770495)
--(axis cs:40,0.5993216393783)
--(axis cs:39,0.579256803938609)
--(axis cs:38,0.557251690906258)
--(axis cs:37,0.542051496597451)
--(axis cs:36,0.527222812866647)
--(axis cs:35,0.507290454007276)
--(axis cs:34,0.494939792958197)
--(axis cs:33,0.484673588957754)
--(axis cs:32,0.469647569917318)
--(axis cs:31,0.453771131295754)
--(axis cs:30,0.443656278174816)
--(axis cs:29,0.436055461183853)
--(axis cs:28,0.428419674779927)
--(axis cs:27,0.421455214712453)
--(axis cs:26,0.414325440307218)
--(axis cs:25,0.408720752115896)
--(axis cs:24,0.404124675518699)
--(axis cs:23,0.402467572812056)
--(axis cs:22,0.401618991197801)
--(axis cs:21,0.397484316443762)
--(axis cs:20,0.39190126010641)
--(axis cs:19,0.385879904930218)
--(axis cs:18,0.380630211061974)
--(axis cs:17,0.380172268219458)
--(axis cs:16,0.382819517543063)
--(axis cs:15,0.384173372045673)
--(axis cs:14,0.378960093861244)
--(axis cs:13,0.382270985062805)
--(axis cs:12,0.378333124798485)
--(axis cs:11,0.377445902410176)
--(axis cs:10,0.375054408876078)
--(axis cs:9,0.366306211590191)
--(axis cs:8,0.356795480264116)
--(axis cs:7,0.346701840520026)
--(axis cs:6,0.335510428370618)
--(axis cs:5,0.332550397485376)
--(axis cs:4,0.342066994130218)
--(axis cs:3,0.327445656458239)
--(axis cs:2,0.31637667981921)
--(axis cs:1,0.321683204618714)
--(axis cs:0,0.305984159335318)
--cycle;

\addplot [semithick, color0]
table {%
0 0.21766001150012
1 0.253840013593435
2 0.276100015044212
3 0.298460014462471
4 0.302860015034676
5 0.291280014514923
6 0.269620013237
7 0.267060013115406
8 0.270140012800693
9 0.27928001254797
10 0.288820015490055
11 0.299120014309883
12 0.306660016775131
13 0.307660015821457
14 0.308020015358925
15 0.307960014343262
16 0.306900016069412
17 0.304300015568733
18 0.303040014505386
19 0.304120014607906
20 0.305860013961792
21 0.308400015234947
22 0.308200014829636
23 0.306280016303062
24 0.303260014951229
25 0.298900015056133
26 0.301280015408993
27 0.307180015444756
28 0.308820015788078
29 0.313400014638901
30 0.323520013391972
31 0.325240016877651
32 0.328380015492439
33 0.330220014154911
34 0.33482001543045
35 0.335000015199184
36 0.338040016293526
37 0.341180017888546
38 0.345940017104149
39 0.357880017161369
40 0.353040019869804
41 0.353760015368462
42 0.359780016541481
43 0.365660018920898
44 0.377240019440651
45 0.380320019125938
46 0.37726001650095
47 0.390460017323494
48 0.399420018792152
49 0.39862001657486
50 0.397520019412041
51 0.404500019550323
52 0.413400020003319
53 0.413260020017624
54 0.418420018553734
55 0.420220021009445
56 0.420680020451546
57 0.42746002137661
58 0.4332000207901
59 0.437700021862984
60 0.437880020141602
61 0.450940020680428
62 0.454740020632744
63 0.458920022845268
64 0.452440019845963
65 0.456420020461082
66 0.464100023210049
67 0.463840019106865
68 0.470160025954246
69 0.473180021643639
70 0.482900025248528
71 0.478420026302338
72 0.481180022358894
73 0.486560022830963
74 0.484660024046898
75 0.490260024666786
76 0.487720019817352
77 0.487900021076202
78 0.495320023298264
79 0.489880023598671
80 0.496120022535324
81 0.491100019216537
82 0.492160025238991
83 0.494020025730133
84 0.494500024914742
85 0.497040026783943
86 0.495660028457642
87 0.499320023655891
88 0.503060024380684
89 0.503600021600723
90 0.506500021219254
91 0.502820023298264
92 0.500180023908615
93 0.509260020852089
94 0.50476002395153
95 0.511240022182465
96 0.502700023651123
97 0.504040023088455
98 0.505740024447441
99 0.508320026397705
100 0.508860024809837
101 0.50344002366066
102 0.507420025467873
103 0.507100024223328
104 0.511320025324821
105 0.518460022211075
106 0.516380025744438
107 0.508880020976067
108 0.515360025167465
109 0.506140025258064
110 0.512600023150444
111 0.512240024805069
112 0.512880024313927
113 0.515300024747849
114 0.514460023641586
115 0.517360025048256
116 0.519220024347305
117 0.520200027823448
118 0.519320026040077
119 0.517580022215843
120 0.518440022468567
121 0.523400027751923
122 0.524120021462441
123 0.525240023136139
124 0.52890002310276
125 0.532420023083687
126 0.529500024914741
127 0.523600024580956
128 0.526080026626587
129 0.522680020332336
130 0.526160026192665
131 0.527280022501946
132 0.52600002348423
133 0.527620025277138
134 0.524920029640198
135 0.524720023870468
136 0.525960025787354
137 0.521700025200844
138 0.522100024223328
139 0.523860021829605
140 0.531720027327538
141 0.526300025582314
142 0.530920028090477
143 0.530140025615692
144 0.527360023856163
145 0.533260024785995
146 0.529120025634766
147 0.531240028142929
148 0.52932002723217
149 0.534140027165413
150 0.532820024490356
151 0.535620025992393
152 0.533940024375915
153 0.535720025897026
154 0.532700024247169
155 0.53300002515316
156 0.536580022573471
157 0.537140024900436
158 0.53954002737999
159 0.538540027737617
160 0.538660025000572
161 0.539760022163391
162 0.538520022630692
163 0.537100025415421
164 0.539780027270317
165 0.539980021715164
166 0.535160025954246
167 0.538220027685165
168 0.536460021734238
169 0.541560026407242
170 0.536840025186539
171 0.537280022501946
172 0.539800021648407
173 0.542700024843216
174 0.545360023975372
175 0.544300021529198
176 0.543700026273727
177 0.543260028958321
178 0.548440026044846
179 0.542840032577515
180 0.549780027866363
181 0.542780027389526
182 0.545980024933815
183 0.543100022673607
184 0.544220026731491
185 0.544720029830933
186 0.544640025496483
187 0.551400026082993
188 0.547000026106834
189 0.544820023775101
190 0.54892002761364
191 0.549120029211044
192 0.553280026912689
193 0.55328002512455
194 0.552860026955605
195 0.554240024089813
196 0.553480023145676
197 0.554060025215149
198 0.550480024814606
199 0.551620023846626
200 0.550920022130013
201 0.553060024380684
202 0.550440024733543
203 0.552980027794838
204 0.547380026578903
205 0.552700027823448
206 0.553340024352074
207 0.549620028734207
208 0.542500026226044
209 0.554640026688576
210 0.555880024433136
211 0.556120027303696
212 0.55720002412796
213 0.5622200268507
214 0.561080029010773
215 0.567240026593208
216 0.568580028414726
217 0.56662002325058
218 0.566800028681755
219 0.564740025401115
220 0.569900025725365
221 0.562580024003983
222 0.567580024003983
223 0.565940027832985
224 0.569200029969215
225 0.573680024147034
226 0.573060029149056
227 0.577560026049614
228 0.569400027990341
229 0.570320028066635
230 0.568600025177002
231 0.573420025110245
232 0.57276002407074
233 0.577160024642944
234 0.575600025653839
235 0.58148002743721
236 0.582020028233528
237 0.580060024857521
238 0.577160027623177
239 0.580920029878616
240 0.581520030498505
241 0.58206002831459
242 0.582220030426979
243 0.580740024447441
244 0.57688002705574
245 0.582940028309822
246 0.588340032100678
247 0.586160027384758
248 0.586640023589134
249 0.585400031805038
250 0.585120025873184
251 0.588100025653839
252 0.590560027956963
253 0.594740031957626
254 0.591000024676323
255 0.590880025029182
256 0.593120025992393
257 0.589900030493736
258 0.594860028028488
259 0.593920024633408
260 0.594120026230812
261 0.594620022773743
262 0.595160027146339
263 0.598640025258064
264 0.593680028915405
265 0.596600032448769
266 0.595080025792122
267 0.598560026884079
268 0.600400031805038
269 0.602720028162003
270 0.604780031442642
271 0.601960028409958
272 0.599980029463768
273 0.597140027880669
274 0.603140028119087
275 0.603940026164055
276 0.606140031218529
277 0.607580031752586
278 0.605200027823448
279 0.60764003098011
280 0.604560029506683
281 0.606980026364326
282 0.607320029139519
283 0.612160029411316
284 0.609360027909279
285 0.605420027375221
286 0.609180030226707
287 0.611700026988983
288 0.612440028190613
289 0.6105200278759
290 0.608720030784607
291 0.611740027070045
292 0.608000028133392
293 0.613880026936531
294 0.612240025997162
295 0.614260030984879
296 0.612360026240349
297 0.611540028452873
298 0.610180030465126
299 0.61146002471447
};
\addplot [semithick, color1]
table {%
0 0.182820010334253
1 0.237760012447834
2 0.292520015537739
3 0.307240014672279
4 0.298300014138222
5 0.265880011320114
6 0.24456001251936
7 0.244080013036728
8 0.252100012302399
9 0.270720013082027
10 0.289500014483929
11 0.300960015952587
12 0.30550001502037
13 0.307080014944077
14 0.306980015039444
15 0.30538001447916
16 0.302740013599396
17 0.300360012352467
18 0.29832001388073
19 0.298420013189316
20 0.301140014529228
21 0.304580015540123
22 0.306880015730858
23 0.307460014224052
24 0.307420015931129
25 0.307380014657974
26 0.307380015254021
27 0.307300015091896
28 0.30726001560688
29 0.30726001560688
30 0.307120015621185
31 0.307060016989708
32 0.306940016150475
33 0.306600016951561
34 0.306480016112328
35 0.306380015611649
36 0.306160015463829
37 0.306120015978813
38 0.305960015058517
39 0.305880015492439
40 0.305460015535355
41 0.304860016703606
42 0.304500014781952
43 0.305360015034676
44 0.305020015239716
45 0.303820014595985
46 0.303820014595985
47 0.303820013403893
48 0.304940014481545
49 0.304840014576912
50 0.303940014839172
51 0.302180015444756
52 0.300520014166832
53 0.298960015773773
54 0.300020014643669
55 0.297640013694763
56 0.296360013484955
57 0.294880013465881
58 0.296360013782978
59 0.293180015087128
60 0.290020015835762
61 0.289820011258125
62 0.29224001377821
63 0.294860014021397
64 0.289220016300678
65 0.284020013511181
66 0.282300015389919
67 0.287380014061928
68 0.28496001303196
69 0.283200013339519
70 0.279400016367435
71 0.277100014388561
72 0.278120015263557
73 0.277340014576912
74 0.274100013077259
75 0.276200013458729
76 0.277300012409687
77 0.277780014276505
78 0.278200015723705
79 0.277800013124943
80 0.278100012540817
81 0.276120013594627
82 0.276040014028549
83 0.27680001527071
84 0.275760013759136
85 0.273800012469292
86 0.268940012454987
87 0.269100011885166
88 0.268440012633801
89 0.269460011720657
90 0.267680014967918
91 0.267940011024475
92 0.268940013051033
93 0.270040011703968
94 0.275120013356209
95 0.280400012731552
96 0.277260013520718
97 0.271120013594627
98 0.266240013241768
99 0.270000013709068
100 0.274480013549328
101 0.276420012414455
102 0.272460011839867
103 0.274220013916492
104 0.274700011909008
105 0.275600012540817
106 0.276760013699532
107 0.2749800157547
108 0.278700012266636
109 0.281320013403893
110 0.282680013477802
111 0.278820013701916
112 0.27452001273632
113 0.272940013408661
114 0.274980011582375
115 0.275940012633801
116 0.280120012164116
117 0.284380014538765
118 0.285820012688637
119 0.286440012156963
120 0.285580013394356
121 0.284100011885166
122 0.280520015060902
123 0.281020014286041
124 0.283800012767315
125 0.284660013020039
126 0.283800014257431
127 0.286100014448166
128 0.286120012998581
129 0.287640015780926
130 0.287800012230873
131 0.285240013599396
132 0.286340013742447
133 0.285540012419224
134 0.28958001434803
135 0.295000015199184
136 0.293480014204979
137 0.293120013177395
138 0.2942200127244
139 0.294600013196468
140 0.291660012900829
141 0.291120013892651
142 0.295000012516975
143 0.302220016419888
144 0.302660012543201
145 0.300500013828278
146 0.297180013656616
147 0.295340015292168
148 0.296600012481213
149 0.295800015032291
150 0.300780012607574
151 0.304860014617443
152 0.309700016379356
153 0.307360014915466
154 0.303280014097691
155 0.304200013279915
156 0.306520013511181
157 0.310700014531612
158 0.312000013589859
159 0.312900014817715
160 0.312940015494823
161 0.309540015161037
162 0.308360011875629
163 0.314080013930798
164 0.317440015077591
165 0.313900015950203
166 0.31190001308918
167 0.309960014522076
168 0.309820014834404
169 0.311560013890266
170 0.320540013611317
171 0.320940013825893
172 0.31896001458168
173 0.317660015523434
174 0.318920015394688
175 0.317660014927387
176 0.317100014686584
177 0.319340014755726
178 0.319920014739037
179 0.318000014126301
180 0.315760014355183
181 0.31560001462698
182 0.318580013811588
183 0.322540017068386
184 0.320400015413761
185 0.318040016889572
186 0.322160012722015
187 0.322380013167858
188 0.323620016276836
189 0.322700014710426
190 0.322800015509129
191 0.32372001349926
192 0.322840015590191
193 0.327180017232895
194 0.328480015397072
195 0.327220016419888
196 0.322300015985966
197 0.321820012927055
198 0.325780016481876
199 0.327360013723373
200 0.330080016553402
201 0.328880014419556
202 0.326100014746189
203 0.325180014073849
204 0.325120016038418
205 0.329220015108585
206 0.329720017015934
207 0.32686001509428
208 0.326220015287399
209 0.327220015823841
210 0.330120017230511
211 0.327000015974045
212 0.328260014653206
213 0.329140015244484
214 0.326320015788078
215 0.329160017669201
216 0.333240013718605
217 0.331580014824867
218 0.330800015330315
219 0.331860015392303
220 0.32930001616478
221 0.327160015702248
222 0.326060015559196
223 0.329360014498234
224 0.334000017642975
225 0.329420015513897
226 0.331100018024445
227 0.333440015912056
228 0.335260015726089
229 0.335920017957687
230 0.330220014750957
231 0.332560015916824
232 0.335340016186237
233 0.336420016288757
234 0.336260015964508
235 0.331840015947819
236 0.330620015859604
237 0.33062001734972
238 0.330880015492439
239 0.339880015254021
240 0.344040015637875
241 0.340460015833378
242 0.336600014865398
243 0.334280015528202
244 0.336700014173985
245 0.339900014400482
246 0.340680013895035
247 0.340440014302731
248 0.339860017001629
249 0.341920014321804
250 0.341120017170906
251 0.338640014827251
252 0.339120017588139
253 0.340380014777184
254 0.340120016038418
255 0.34322001606226
256 0.345640014111996
257 0.344240017235279
258 0.344200019538403
259 0.345800016522408
260 0.347040015459061
261 0.346200014352798
262 0.343700016140938
263 0.343820015788078
264 0.342860018014908
265 0.348720016777515
266 0.346700015366077
267 0.346600016951561
268 0.342900015115738
269 0.340800018310547
270 0.34434001326561
271 0.347580017149448
272 0.349900017678738
273 0.349400017261505
274 0.348080017864704
275 0.348720014989376
276 0.352700019776821
277 0.354600016474724
278 0.351160015165806
279 0.348660015761852
280 0.350080016255379
281 0.345500017702579
282 0.343480014801025
283 0.349620016217232
284 0.351660019159317
285 0.349200015664101
286 0.347620016634464
287 0.350720016956329
288 0.349180017411709
289 0.353020018041134
290 0.3491800147295
291 0.351240014135838
292 0.355480017066002
293 0.356100015044212
294 0.357040016949177
295 0.356120015978813
296 0.353580017089844
297 0.353780016899109
298 0.35448001652956
299 0.351660017371178
};
\addplot [semithick, color2]
table {%
0 0.203500010669231
1 0.25144001275301
2 0.279540015161037
3 0.30008001357317
4 0.293420014977455
5 0.266280012130737
6 0.262840013206005
7 0.263900013267994
8 0.273620012998581
9 0.289840015172958
10 0.300000014901161
11 0.304340015649796
12 0.306400015354157
13 0.307340015769005
14 0.306780015826225
15 0.306260013878346
16 0.305880016088486
17 0.305260014235973
18 0.304840015172958
19 0.304700015485287
20 0.30532001465559
21 0.306240016222
22 0.307080015540123
23 0.30736001431942
24 0.30736001431942
25 0.307220014929771
26 0.307180014252663
27 0.307120015621185
28 0.307160015702248
29 0.307000015377998
30 0.306760014891624
31 0.306560014486313
32 0.306320015788078
33 0.306200014352798
34 0.306200014948845
35 0.306180015802383
36 0.306020016670227
37 0.305840015411377
38 0.305600016117096
39 0.305580016374588
40 0.305400016903877
41 0.305620015859604
42 0.305040016770363
43 0.304120015501976
44 0.303040016889572
45 0.302360016107559
46 0.303160016238689
47 0.30232001543045
48 0.300920013785362
49 0.301160015463829
50 0.30130001604557
51 0.301580016613007
52 0.300700015425682
53 0.301980014443398
54 0.300840015411377
55 0.299440016448498
56 0.299560015797615
57 0.297180015444756
58 0.294240012168884
59 0.2945800152421
60 0.294080014526844
61 0.293760014474392
62 0.2916800147295
63 0.292160014212132
64 0.292840013504028
65 0.292940016388893
66 0.290340013206005
67 0.286060012578964
68 0.284080013930798
69 0.285940014123917
70 0.287160014212131
71 0.287840013802052
72 0.287660012543201
73 0.284520013332367
74 0.280500014126301
75 0.279540011584759
76 0.280120013356209
77 0.277740014195442
78 0.278000014722347
79 0.279820014238358
80 0.27412001311779
81 0.271220011711121
82 0.268780011832714
83 0.269500013589859
84 0.274880014657974
85 0.276520014703274
86 0.272380014359951
87 0.268280013501644
88 0.265880014002323
89 0.268520012199879
90 0.267240011692047
91 0.267760012149811
92 0.261640013158321
93 0.259780014157295
94 0.262820013165474
95 0.268680012524128
96 0.269120012819767
97 0.266340013444424
98 0.263080013990402
99 0.265380014181137
100 0.265160012245178
101 0.263220012485981
102 0.264800014197826
103 0.264180011749268
104 0.262660013437271
105 0.261280012428761
106 0.260120011568069
107 0.264480010271072
108 0.263500012755394
109 0.26480001449585
110 0.264300011694431
111 0.263860012590885
112 0.261680011451244
113 0.26020001322031
114 0.261440013647079
115 0.265580012500286
116 0.264020010530949
117 0.265060012936592
118 0.264800011515617
119 0.263160012662411
120 0.26126001060009
121 0.260700012743473
122 0.260600013434887
123 0.260260012149811
124 0.262680011093616
125 0.261160011291504
126 0.259500011503696
127 0.260180012881756
128 0.260520010888577
129 0.259320011436939
130 0.260640013217926
131 0.262500011920929
132 0.260640013813972
133 0.259400011897087
134 0.258520011305809
135 0.260060011148453
136 0.262180012762547
137 0.262280014753342
138 0.259840012192726
139 0.257240011394024
140 0.257140011787415
141 0.260340011119843
142 0.26156001329422
143 0.261860011518002
144 0.263020014464855
145 0.262620012462139
146 0.262720010876656
147 0.26530001282692
148 0.264760011434555
149 0.265400013923645
150 0.265820011794567
151 0.262960013747215
152 0.258860012292862
153 0.258360011875629
154 0.258600012660027
155 0.26126001060009
156 0.264100013673305
157 0.265020010769367
158 0.263480013310909
159 0.263200013041496
160 0.264120010435581
161 0.264240012168884
162 0.262280010581017
163 0.260740011930466
164 0.260520012080669
165 0.259940013289452
166 0.26252001285553
167 0.263240012526512
168 0.261600012183189
169 0.262040012776852
170 0.262760012447834
171 0.264720012843609
172 0.264880012273788
173 0.261520013809204
174 0.259060012996197
175 0.259540013968945
176 0.263720012307167
177 0.267620012164116
178 0.269080013632774
179 0.267220012545586
180 0.260340010523796
181 0.255480010509491
182 0.258380011320114
183 0.262600012123585
184 0.267820012569428
185 0.268320010900497
186 0.268180013298988
187 0.265780012905598
188 0.261420012116432
189 0.259480012953281
190 0.261680012047291
191 0.261860013306141
192 0.262380012273788
193 0.26564001083374
194 0.266100013256073
195 0.263420013487339
196 0.263940009772778
197 0.260440011322498
198 0.258000013530254
199 0.257500011026859
200 0.261240012049675
201 0.266940013170242
202 0.270500010848045
203 0.269960010349751
204 0.265840015113354
205 0.261720013916492
206 0.261840011775494
207 0.262900012731552
208 0.266140013635159
209 0.269020014107227
210 0.268020015954971
211 0.263180012702942
212 0.26100001335144
213 0.262880011498928
214 0.266800013184547
215 0.267380015552044
216 0.267980010509491
217 0.264260012805462
218 0.261480011940002
219 0.262940013408661
220 0.262140012979507
221 0.261860014200211
222 0.263520013988018
223 0.263380011022091
224 0.262200012505054
225 0.261180011332035
226 0.262600013613701
227 0.263280012011528
228 0.261220014095306
229 0.259000011384487
230 0.261340012252331
231 0.262620011866093
232 0.268020013272762
233 0.269440012574196
234 0.270780013203621
235 0.269240012764931
236 0.266580011844635
237 0.262420011758804
238 0.260860014855862
239 0.262600012719631
240 0.265440013110638
241 0.26780001193285
242 0.267320013344288
243 0.264760012030602
244 0.262160013318062
245 0.25974001288414
246 0.259800011515617
247 0.26098001241684
248 0.265640013515949
249 0.268780012130737
250 0.270040012300015
251 0.267660012841225
252 0.26786001265049
253 0.267160013616085
254 0.265940012633801
255 0.264380012750626
256 0.263940011560917
257 0.263180013298988
258 0.265700014531612
259 0.266840013861656
260 0.265500011742115
261 0.265260014235973
262 0.262960010766983
263 0.262780011296272
264 0.263740012645721
265 0.263980013728142
266 0.266660012304783
267 0.267920011281967
268 0.268380012512207
269 0.26668001383543
270 0.26542001157999
271 0.264200013875961
272 0.263160014152527
273 0.263060013949871
274 0.267780011892319
275 0.268240012526512
276 0.266640013456345
277 0.265160011649132
278 0.263040010631084
279 0.265680011212826
280 0.267480011284351
281 0.270760012865067
282 0.270220012962818
283 0.26780001103878
284 0.265600012242794
285 0.263260010480881
286 0.262880013585091
287 0.264800013303757
288 0.266320012509823
289 0.267220012545586
290 0.26758001357317
291 0.26718001306057
292 0.26752001106739
293 0.26850001424551
294 0.268420011401176
295 0.266280012726784
296 0.264460013508797
297 0.26378001332283
298 0.263500012755394
299 0.265880010128021
};
\addplot [semithick, color3]
table {%
0 0.221680011898279
1 0.247020013332367
2 0.244340013712645
3 0.239700012207031
4 0.256960013061762
5 0.260540011972189
6 0.268040012121201
7 0.275240012705326
8 0.277260013222694
9 0.297920014262199
10 0.30008001357317
11 0.307920014560223
12 0.313140014410019
13 0.313400012552738
14 0.326460017263889
15 0.334440015852451
16 0.33992001414299
17 0.34772001683712
18 0.35368001639843
19 0.357740017175674
20 0.362640017271042
21 0.367300017476082
22 0.369920015335083
23 0.373220018744469
24 0.37778001666069
25 0.381200017333031
26 0.383880016803741
27 0.386740016341209
28 0.391280018687248
29 0.395480018854141
30 0.400700020194054
31 0.406780017018318
32 0.413900018334389
33 0.421840020418167
34 0.428520022034645
35 0.436080021858215
36 0.44728001832962
37 0.462220020294189
38 0.473120021820068
39 0.482800022959709
40 0.493200024366379
41 0.505120026469231
42 0.518860021829605
43 0.533600025177002
44 0.547760025858879
45 0.563340028524399
46 0.575200026631355
47 0.585340030193329
48 0.598340024352074
49 0.61382003068924
50 0.626980031728745
51 0.635660028457642
52 0.643820034265518
53 0.655260027647018
54 0.669900031089783
55 0.678000034093857
56 0.68686003446579
57 0.689160032272339
58 0.694360035657883
59 0.703040035963058
60 0.711020036935806
61 0.712140040397644
62 0.7240800344944
63 0.732500033378601
64 0.734260039329529
65 0.736100035905838
66 0.736720033884048
67 0.738680033683777
68 0.740640033483505
69 0.742620035409927
70 0.750200036764145
71 0.757080034017563
72 0.762260038852692
73 0.760360040664673
74 0.759240032434463
75 0.76208003282547
76 0.763940039873123
77 0.76390003323555
78 0.763640035390854
79 0.766480036973953
80 0.770820035934448
81 0.77294003367424
82 0.772600034475327
83 0.77572003364563
84 0.775320031642914
85 0.779060040712357
86 0.784400037527084
87 0.784820036888123
88 0.783480038642883
89 0.781480034589767
90 0.783480035066605
91 0.785000038146973
92 0.785920035839081
93 0.786580036878586
94 0.786980038881302
95 0.78808003783226
96 0.79030003786087
97 0.79330003619194
98 0.793920036554337
99 0.793960040807724
100 0.793840037584305
101 0.792360038757324
102 0.795080035924911
103 0.796880037784576
104 0.796720037460327
105 0.797040042877197
106 0.797280037403107
107 0.797720038890839
108 0.799780042171478
109 0.79768003821373
110 0.798760036230087
111 0.800740038156509
112 0.800640038251877
113 0.802380038499832
114 0.804780037403107
115 0.806420040130615
116 0.805660037994385
117 0.803900038003922
118 0.804740046262741
119 0.80622004032135
120 0.805300035476685
121 0.803620036840439
122 0.802700039148331
123 0.805940035581589
124 0.808060038089752
125 0.810640037059784
126 0.810820039510727
127 0.812060040235519
128 0.811400042772293
129 0.808620040416718
130 0.806220039129257
131 0.808100038766861
132 0.807800036668777
133 0.807300044298172
134 0.807840038537979
135 0.8090800344944
136 0.812160038948059
137 0.813640040159225
138 0.813580039739609
139 0.814660036563873
140 0.815680037736893
141 0.812980041503906
142 0.808840035200119
143 0.808220039606094
144 0.811300042867661
145 0.812480040788651
146 0.81218003988266
147 0.813500038385391
148 0.814820041656494
149 0.816960039138794
150 0.816760040521622
151 0.816700040102005
152 0.815780037641525
153 0.816860036849976
154 0.815660043954849
155 0.815620038509369
156 0.816500039100647
157 0.817120041847229
158 0.818220038414001
159 0.818300038576126
160 0.818800041675568
161 0.820340042114258
162 0.820120038986206
163 0.817840042114258
164 0.817120039463043
165 0.816640039682388
166 0.818740040063858
167 0.819780036211014
168 0.820300041437149
169 0.819060041904449
170 0.817600040435791
171 0.817560040950775
172 0.817800035476685
173 0.816760034561157
174 0.817020043134689
175 0.819300038814545
176 0.819360044002533
177 0.821140036582947
178 0.822480038404465
179 0.822400040626526
180 0.822640038728714
181 0.822540040016174
182 0.821380041837692
183 0.820520040988922
184 0.820540039539337
185 0.820400038957596
186 0.820580040216446
187 0.820620036125183
188 0.821280039548874
189 0.822380037307739
190 0.824100036621094
191 0.824820039272308
192 0.825340045690537
193 0.825620038509369
194 0.82280003786087
195 0.821900042295456
196 0.82200003862381
197 0.824560040235519
198 0.824420042037964
199 0.822840042114258
200 0.822760039567947
201 0.822440038919449
202 0.825240042209625
203 0.824340039491653
204 0.823680039644241
205 0.824000039100647
206 0.823520042896271
207 0.82232003569603
208 0.822440038919449
209 0.822400035858154
210 0.824660044908524
211 0.825400040149689
212 0.824320042133331
213 0.822460037469864
214 0.821860040426254
215 0.823760040998459
216 0.823960040807724
217 0.822400037050247
218 0.822520040273666
219 0.825740040540695
220 0.827780038118362
221 0.828100036382675
222 0.825720038414001
223 0.825600035190582
224 0.825380040407181
225 0.82548003911972
226 0.826240041255951
227 0.826200040578842
228 0.827780038118362
229 0.828940035104752
230 0.828940036296844
231 0.827040038108826
232 0.827820041179657
233 0.826280037164688
234 0.826340042352676
235 0.825480036735535
236 0.824880037307739
237 0.825660043954849
238 0.825780038833618
239 0.826700043678284
240 0.828440036773682
241 0.828620039224625
242 0.829000039100647
243 0.827840042114258
244 0.827520037889481
245 0.827840040922165
246 0.827320040464401
247 0.82662003993988
248 0.824680041074753
249 0.824360040426254
250 0.825840036869049
251 0.829240036010742
252 0.829220033884048
253 0.828000040054321
254 0.828640042543411
255 0.82922003865242
256 0.82822004199028
257 0.826780041456223
258 0.827060040235519
259 0.828340041637421
260 0.829200042486191
261 0.828880037069321
262 0.828600039482117
263 0.828360040187836
264 0.82894003868103
265 0.829000037908554
266 0.830200037956238
267 0.830160039663315
268 0.829460040330887
269 0.827100036144257
270 0.827280042171478
271 0.828380042314529
272 0.828540041446686
273 0.827960039377213
274 0.828820040225983
275 0.830120037794113
276 0.829420039653778
277 0.829000037908554
278 0.828880041837692
279 0.828100032806396
280 0.827600041627884
281 0.827660040855408
282 0.829520040750504
283 0.829200040102005
284 0.828440037965775
285 0.828500039577484
286 0.829340038299561
287 0.82850004196167
288 0.829540034532547
289 0.827960036993027
290 0.827240040302277
291 0.828560039997101
292 0.829160039424896
293 0.830840041637421
294 0.830620038509369
295 0.830100039243698
296 0.829200040102005
297 0.829040036201477
298 0.828620042800903
299 0.829560039043427
};
\addplot [semithick, color4]
table {%
0 0.221080011278391
1 0.242660012990236
2 0.238120012283325
3 0.24460001334548
4 0.26350001335144
5 0.257200012952089
6 0.263000012934208
7 0.271360012590885
8 0.27446001380682
9 0.286400013566017
10 0.304460013210773
11 0.310300014317036
12 0.322480015158653
13 0.323640014529228
14 0.327140013575554
15 0.335940017104149
16 0.342520015835762
17 0.34914001762867
18 0.354040015339851
19 0.357580016851425
20 0.363340017199516
21 0.369560016989708
22 0.37420001745224
23 0.377720015048981
24 0.381260019540787
25 0.385800018310547
26 0.391300019025803
27 0.395020017027855
28 0.398900018930435
29 0.403660019040108
30 0.409500018954277
31 0.416400018334389
32 0.425660020112991
33 0.434960021972656
34 0.443500018715858
35 0.45350002348423
36 0.468680024147034
37 0.481920021772385
38 0.494900023341179
39 0.512300022244453
40 0.527380024790764
41 0.542360025644302
42 0.556840024590492
43 0.568220024704933
44 0.58138003051281
45 0.591420029401779
46 0.60262002825737
47 0.620160028338432
48 0.636060028076172
49 0.654540034532547
50 0.664020028710365
51 0.674960033893585
52 0.683840034008026
53 0.691100033521652
54 0.699960033893585
55 0.706160031557083
56 0.713100031614304
57 0.716280030012131
58 0.720740032196045
59 0.732360030412674
60 0.733360033035278
61 0.737500032186508
62 0.748160037994385
63 0.748380038738251
64 0.752280035018921
65 0.754700038433075
66 0.756560038328171
67 0.759500039815903
68 0.763940035104752
69 0.761200035810471
70 0.764500035047531
71 0.768300032615662
72 0.769160035848618
73 0.770420037508011
74 0.771380038261414
75 0.777640031576157
76 0.781720033884048
77 0.782020034790039
78 0.780540038347244
79 0.784360035657883
80 0.78664003610611
81 0.785120035409927
82 0.784100035429001
83 0.786840038299561
84 0.78676003575325
85 0.788560035228729
86 0.794840036630631
87 0.798160033226013
88 0.797500035762787
89 0.797540040016174
90 0.797660038471222
91 0.795020039081573
92 0.792420040369034
93 0.795720040798187
94 0.801200038194656
95 0.802960034608841
96 0.805780034065247
97 0.807760039567947
98 0.805460039377213
99 0.802360039949417
100 0.801780035495758
101 0.805900039672852
102 0.804940041303635
103 0.802640033960342
104 0.805680035352707
105 0.808340035676956
106 0.8069400370121
107 0.808460040092468
108 0.812640037536621
109 0.813560042381287
110 0.814220036268234
111 0.814880039691925
112 0.813560036420822
113 0.810680042505264
114 0.808500043153763
115 0.806940039396286
116 0.810060037374496
117 0.812780042886734
118 0.813540037870407
119 0.813960040807724
120 0.815920040607452
121 0.817000039815903
122 0.814220033884049
123 0.814060035943985
124 0.814120037555695
125 0.8139000415802
126 0.814880039691925
127 0.816080038547516
128 0.814720041751862
129 0.817180041074753
130 0.818440035581589
131 0.817640042304993
132 0.815080040693283
133 0.816320037841797
134 0.819080044031143
135 0.817960036993027
136 0.81572004199028
137 0.815820043087006
138 0.815820035934448
139 0.817880036830902
140 0.819340040683746
141 0.819300037622452
142 0.819840039014816
143 0.821180038452148
144 0.820780041217804
145 0.820720036029816
146 0.820440044403076
147 0.819380040168762
148 0.817300033569336
149 0.816720037460327
150 0.819460037946701
151 0.820940039157867
152 0.820540037155151
153 0.822060037851334
154 0.822640037536621
155 0.820840038061142
156 0.822100040912628
157 0.821940044164658
158 0.822620037794113
159 0.821740040779114
160 0.820840040445328
161 0.821220037937164
162 0.820020042657852
163 0.819080040454864
164 0.818100038766861
165 0.819060039520264
166 0.820840039253235
167 0.821240041255951
168 0.822000044584274
169 0.823200038671493
170 0.824320036172867
171 0.823380039930344
172 0.821920043230057
173 0.822540040016174
174 0.822520040273666
175 0.819240037202835
176 0.820000040531158
177 0.823420040607452
178 0.825400037765503
179 0.823660037517548
180 0.823140033483505
181 0.824400041103363
182 0.825760036706924
183 0.82412003993988
184 0.822280042171478
185 0.822520039081573
186 0.824480037689209
187 0.826380040645599
188 0.824720039367676
189 0.824840040206909
190 0.826180037260056
191 0.825880039930344
192 0.824040039777756
193 0.823460043668747
194 0.822460037469864
195 0.822540040016174
196 0.824020042419434
197 0.826140040159225
198 0.82592003941536
199 0.826060036420822
200 0.827420040369034
201 0.830480045080185
202 0.829000041484833
203 0.82762003660202
204 0.824580038785934
205 0.825680038928986
206 0.826720037460327
207 0.826160037517548
208 0.823360042572021
209 0.824940040111542
210 0.829180036783218
211 0.830020037889481
212 0.82882003903389
213 0.826780042648315
214 0.82672003865242
215 0.82530003786087
216 0.824140040874481
217 0.824960042238235
218 0.825840038061142
219 0.826700035333633
220 0.826320036649704
221 0.82700003862381
222 0.826480038166046
223 0.826200038194656
224 0.828660039901733
225 0.829200037717819
226 0.8276400411129
227 0.828940037488937
228 0.82860004067421
229 0.82918004155159
230 0.82986004114151
231 0.830020045042038
232 0.828560041189194
233 0.827320045232773
234 0.827320040464401
235 0.825800039768219
236 0.824220041036606
237 0.825080038309097
238 0.827060040235519
239 0.827620038986206
240 0.827580041885376
241 0.827820036411285
242 0.828240038156509
243 0.829700038433075
244 0.829020035266876
245 0.828960039615631
246 0.829280039072037
247 0.828780039548874
248 0.827840036153793
249 0.828100043535233
250 0.826720043420792
251 0.825060039758682
252 0.82708004117012
253 0.827920039892197
254 0.829260038137436
255 0.828720041513443
256 0.828740036487579
257 0.829460047483444
258 0.829220045804977
259 0.827340035438538
260 0.826540040969849
261 0.828720042705536
262 0.830340038537979
263 0.83132003903389
264 0.831200041770935
265 0.830720037221909
266 0.831540042161942
267 0.831280039548874
268 0.831060038805008
269 0.831080038547516
270 0.830040038824081
271 0.830000040531159
272 0.830380038022995
273 0.831100038290024
274 0.831160038709641
275 0.831320040225983
276 0.830880042314529
277 0.83048003911972
278 0.828360038995743
279 0.829320039749145
280 0.829760040044785
281 0.829380038976669
282 0.831880042552948
283 0.832380039691925
284 0.832880039215088
285 0.831800042390823
286 0.831820038557053
287 0.83076003909111
288 0.83044004201889
289 0.829460039138794
290 0.830100040435791
291 0.830240041017532
292 0.831520034074783
293 0.831280039548874
294 0.831200038194656
295 0.830340044498444
296 0.829380041360855
297 0.828860042095184
298 0.82964004278183
299 0.829640041589737
};
\end{axis}


\nextgroupplot[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Test Loss},
ymin=0.477874937813058, ymax=2.79779840738981,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:0,1.97276606759078)
--(axis cs:0,1.87990299979204)
--(axis cs:1,1.86740195312797)
--(axis cs:2,1.87523179739707)
--(axis cs:3,1.89708506460762)
--(axis cs:4,1.90063464172149)
--(axis cs:5,1.8954398823205)
--(axis cs:6,1.89166343274882)
--(axis cs:7,1.88825514741054)
--(axis cs:8,1.88542524011151)
--(axis cs:9,1.88308801008546)
--(axis cs:10,1.88154270107697)
--(axis cs:11,1.88120096575054)
--(axis cs:12,1.88173200947931)
--(axis cs:13,1.88308527384823)
--(axis cs:14,1.88476540917371)
--(axis cs:15,1.88500482036937)
--(axis cs:16,1.88248728633685)
--(axis cs:17,1.87733976040873)
--(axis cs:18,1.86899697392251)
--(axis cs:19,1.85510323199376)
--(axis cs:20,1.83445781871821)
--(axis cs:21,1.80479226149486)
--(axis cs:22,1.76659087688798)
--(axis cs:23,1.7220334624152)
--(axis cs:24,1.67162789574551)
--(axis cs:25,1.62916930752247)
--(axis cs:26,1.59576721403117)
--(axis cs:27,1.558499561531)
--(axis cs:28,1.52917799764398)
--(axis cs:29,1.51785789307372)
--(axis cs:30,1.49858555831995)
--(axis cs:31,1.48517210764913)
--(axis cs:32,1.48975478545218)
--(axis cs:33,1.48209910412422)
--(axis cs:34,1.46581445026072)
--(axis cs:35,1.45377349758869)
--(axis cs:36,1.44761405615965)
--(axis cs:37,1.44450517592762)
--(axis cs:38,1.4347795230998)
--(axis cs:39,1.41559033450839)
--(axis cs:40,1.4097157820262)
--(axis cs:41,1.40815479592738)
--(axis cs:42,1.39212176602641)
--(axis cs:43,1.37955664211247)
--(axis cs:44,1.35930817197404)
--(axis cs:45,1.34688748061818)
--(axis cs:46,1.36445547884016)
--(axis cs:47,1.34688740035487)
--(axis cs:48,1.3316297875896)
--(axis cs:49,1.32800969492331)
--(axis cs:50,1.3168280518677)
--(axis cs:51,1.31631896535385)
--(axis cs:52,1.3154734135166)
--(axis cs:53,1.31136575251262)
--(axis cs:54,1.3015455813447)
--(axis cs:55,1.32671759873063)
--(axis cs:56,1.30795586495139)
--(axis cs:57,1.32968207078136)
--(axis cs:58,1.32280022241858)
--(axis cs:59,1.33450500935651)
--(axis cs:60,1.31680358482581)
--(axis cs:61,1.31189770904224)
--(axis cs:62,1.33234820272864)
--(axis cs:63,1.31136946863737)
--(axis cs:64,1.32425311659868)
--(axis cs:65,1.31067309969138)
--(axis cs:66,1.25502106278116)
--(axis cs:67,1.27426677715376)
--(axis cs:68,1.29887059182329)
--(axis cs:69,1.31230512758372)
--(axis cs:70,1.27895851152964)
--(axis cs:71,1.32189333297027)
--(axis cs:72,1.29951666226618)
--(axis cs:73,1.29042408143094)
--(axis cs:74,1.27918155206029)
--(axis cs:75,1.24696546779858)
--(axis cs:76,1.3164667689693)
--(axis cs:77,1.31014367903419)
--(axis cs:78,1.27795335127361)
--(axis cs:79,1.27323411249098)
--(axis cs:80,1.31529026640027)
--(axis cs:81,1.30817000042641)
--(axis cs:82,1.28379410797454)
--(axis cs:83,1.32106932790127)
--(axis cs:84,1.30460305759668)
--(axis cs:85,1.31197282703532)
--(axis cs:86,1.30934837016667)
--(axis cs:87,1.32205053606401)
--(axis cs:88,1.31791357855715)
--(axis cs:89,1.33863221941894)
--(axis cs:90,1.3114467962359)
--(axis cs:91,1.336719111144)
--(axis cs:92,1.36409108008261)
--(axis cs:93,1.34063712006325)
--(axis cs:94,1.31615941785966)
--(axis cs:95,1.34794792551538)
--(axis cs:96,1.37275991560346)
--(axis cs:97,1.38855403448868)
--(axis cs:98,1.41518136127465)
--(axis cs:99,1.40356826762249)
--(axis cs:100,1.40029144189625)
--(axis cs:101,1.39850928152349)
--(axis cs:102,1.36052796365698)
--(axis cs:103,1.39741376279811)
--(axis cs:104,1.37912545559496)
--(axis cs:105,1.40776478984408)
--(axis cs:106,1.39783659882258)
--(axis cs:107,1.40537663438007)
--(axis cs:108,1.40265456896983)
--(axis cs:109,1.43867398454396)
--(axis cs:110,1.44430799209464)
--(axis cs:111,1.43116027523418)
--(axis cs:112,1.46110692142864)
--(axis cs:113,1.4550247882015)
--(axis cs:114,1.46584336004738)
--(axis cs:115,1.46529489980464)
--(axis cs:116,1.46822036042652)
--(axis cs:117,1.45137832952834)
--(axis cs:118,1.47056625979085)
--(axis cs:119,1.47342396213534)
--(axis cs:120,1.49835702627543)
--(axis cs:121,1.47707570534884)
--(axis cs:122,1.49300341411774)
--(axis cs:123,1.48469521564822)
--(axis cs:124,1.50019257352901)
--(axis cs:125,1.47728872663576)
--(axis cs:126,1.48977672375687)
--(axis cs:127,1.52246424169362)
--(axis cs:128,1.53179898112059)
--(axis cs:129,1.5648152669563)
--(axis cs:130,1.56026167526429)
--(axis cs:131,1.57579358039541)
--(axis cs:132,1.58918757712655)
--(axis cs:133,1.57640909062642)
--(axis cs:134,1.5665107946563)
--(axis cs:135,1.61507536780813)
--(axis cs:136,1.6001011053307)
--(axis cs:137,1.6075808746848)
--(axis cs:138,1.616630208506)
--(axis cs:139,1.60361458353136)
--(axis cs:140,1.62883115012973)
--(axis cs:141,1.63070663394578)
--(axis cs:142,1.62757991489606)
--(axis cs:143,1.60835255203354)
--(axis cs:144,1.6441938156221)
--(axis cs:145,1.63529801016317)
--(axis cs:146,1.63254583495146)
--(axis cs:147,1.64990278319719)
--(axis cs:148,1.65257688850784)
--(axis cs:149,1.63949561630442)
--(axis cs:150,1.64177916140896)
--(axis cs:151,1.61574364657248)
--(axis cs:152,1.61859120744634)
--(axis cs:153,1.64974016402212)
--(axis cs:154,1.6771980438482)
--(axis cs:155,1.68952938162525)
--(axis cs:156,1.69104958819112)
--(axis cs:157,1.67533350583749)
--(axis cs:158,1.69072573483181)
--(axis cs:159,1.68789740065082)
--(axis cs:160,1.68903023251064)
--(axis cs:161,1.65990668425204)
--(axis cs:162,1.68038356118701)
--(axis cs:163,1.69039433048371)
--(axis cs:164,1.66428669502911)
--(axis cs:165,1.64843313857064)
--(axis cs:166,1.67879622358067)
--(axis cs:167,1.7055770842852)
--(axis cs:168,1.69896259264114)
--(axis cs:169,1.70120312703605)
--(axis cs:170,1.72087548377454)
--(axis cs:171,1.73044509082688)
--(axis cs:172,1.72385236298404)
--(axis cs:173,1.69695586508756)
--(axis cs:174,1.71366622981703)
--(axis cs:175,1.71882396033068)
--(axis cs:176,1.72454016170767)
--(axis cs:177,1.71680917398088)
--(axis cs:178,1.71805051403153)
--(axis cs:179,1.72916086829723)
--(axis cs:180,1.72394318766274)
--(axis cs:181,1.73433424898267)
--(axis cs:182,1.74265427397361)
--(axis cs:183,1.79522486771201)
--(axis cs:184,1.78395655383847)
--(axis cs:185,1.77223585481331)
--(axis cs:186,1.78105726156953)
--(axis cs:187,1.78614987718982)
--(axis cs:188,1.78665970833316)
--(axis cs:189,1.81135535207563)
--(axis cs:190,1.80336573236686)
--(axis cs:191,1.81211615083367)
--(axis cs:192,1.78924379962953)
--(axis cs:193,1.79439059564569)
--(axis cs:194,1.77374999790818)
--(axis cs:195,1.78531069547055)
--(axis cs:196,1.80820002052747)
--(axis cs:197,1.79245862385147)
--(axis cs:198,1.7881336377134)
--(axis cs:199,1.77887314493669)
--(axis cs:200,1.78688001551807)
--(axis cs:201,1.79702317177014)
--(axis cs:202,1.79497546028406)
--(axis cs:203,1.78119559795744)
--(axis cs:204,1.83594849274883)
--(axis cs:205,1.76314418324418)
--(axis cs:206,1.84310234058083)
--(axis cs:207,1.8125061920019)
--(axis cs:208,1.83215052317942)
--(axis cs:209,1.80909093909275)
--(axis cs:210,1.82067753241934)
--(axis cs:211,1.8467847971414)
--(axis cs:212,1.82895547832575)
--(axis cs:213,1.76772086402802)
--(axis cs:214,1.73952223731606)
--(axis cs:215,1.74996948650732)
--(axis cs:216,1.74917384537679)
--(axis cs:217,1.78281413809507)
--(axis cs:218,1.7755023428332)
--(axis cs:219,1.75750456975988)
--(axis cs:220,1.74669041699071)
--(axis cs:221,1.77449165923092)
--(axis cs:222,1.78081148105171)
--(axis cs:223,1.76850515154472)
--(axis cs:224,1.76199305674613)
--(axis cs:225,1.76513252332757)
--(axis cs:226,1.77230890285852)
--(axis cs:227,1.75984418326892)
--(axis cs:228,1.78381652628874)
--(axis cs:229,1.78217208527647)
--(axis cs:230,1.79910642475197)
--(axis cs:231,1.79376383398803)
--(axis cs:232,1.7846340740854)
--(axis cs:233,1.77101400479176)
--(axis cs:234,1.76043905635472)
--(axis cs:235,1.68763135204808)
--(axis cs:236,1.80992958187792)
--(axis cs:237,1.8219492404014)
--(axis cs:238,1.82039542629258)
--(axis cs:239,1.83441616429814)
--(axis cs:240,1.83130186330915)
--(axis cs:241,1.76640029149709)
--(axis cs:242,1.7971007128078)
--(axis cs:243,1.85018312734261)
--(axis cs:244,1.86101651277675)
--(axis cs:245,1.85030797792672)
--(axis cs:246,1.82691851521966)
--(axis cs:247,1.84279697564177)
--(axis cs:248,1.87065572829331)
--(axis cs:249,1.90160421159756)
--(axis cs:250,1.90307971880275)
--(axis cs:251,1.92314334910875)
--(axis cs:252,1.88836823168159)
--(axis cs:253,1.86715651395882)
--(axis cs:254,1.85736593348928)
--(axis cs:255,1.86729618350362)
--(axis cs:256,1.86599749271151)
--(axis cs:257,1.85446271780513)
--(axis cs:258,1.90917940294486)
--(axis cs:259,1.96175882690761)
--(axis cs:260,1.96620435698273)
--(axis cs:261,1.91555851019178)
--(axis cs:262,1.88632054173014)
--(axis cs:263,1.91005255167244)
--(axis cs:264,1.90194754387198)
--(axis cs:265,1.92462934383309)
--(axis cs:266,1.92528074885056)
--(axis cs:267,1.93173525245124)
--(axis cs:268,1.90147532252004)
--(axis cs:269,1.89309658344732)
--(axis cs:270,1.91450271536851)
--(axis cs:271,1.92265601266795)
--(axis cs:272,1.97859637389404)
--(axis cs:273,1.96050248689001)
--(axis cs:274,1.93426213316328)
--(axis cs:275,1.93893248761186)
--(axis cs:276,1.9376671175139)
--(axis cs:277,1.96352879063443)
--(axis cs:278,1.91406010150203)
--(axis cs:279,1.96578241612741)
--(axis cs:280,1.94656734731018)
--(axis cs:281,1.94000159200409)
--(axis cs:282,1.9271846679971)
--(axis cs:283,1.92875276758063)
--(axis cs:284,1.95376938800047)
--(axis cs:285,1.97194729917117)
--(axis cs:286,1.93623031714854)
--(axis cs:287,1.96526417489716)
--(axis cs:288,1.95555976433519)
--(axis cs:289,1.96924008895597)
--(axis cs:290,1.96023730600873)
--(axis cs:291,1.94492899515724)
--(axis cs:292,1.94849421592513)
--(axis cs:293,1.91973665715543)
--(axis cs:294,1.89435441018964)
--(axis cs:295,1.92619976141435)
--(axis cs:296,1.94478126577546)
--(axis cs:297,1.96363007236813)
--(axis cs:298,1.93647050782754)
--(axis cs:299,1.92826861281393)
--(axis cs:299,2.67194971184733)
--(axis cs:299,2.67194971184733)
--(axis cs:298,2.62010150030539)
--(axis cs:297,2.56868131946232)
--(axis cs:296,2.6299109215338)
--(axis cs:295,2.63096830747145)
--(axis cs:294,2.5941330528078)
--(axis cs:293,2.53824032305392)
--(axis cs:292,2.56728020576677)
--(axis cs:291,2.54104843995476)
--(axis cs:290,2.61444157754382)
--(axis cs:289,2.63935147236148)
--(axis cs:288,2.62983181433913)
--(axis cs:287,2.58034960989288)
--(axis cs:286,2.59994988342825)
--(axis cs:285,2.58948285467557)
--(axis cs:284,2.57512346287539)
--(axis cs:283,2.62871575639856)
--(axis cs:282,2.6512635703757)
--(axis cs:281,2.58052611891053)
--(axis cs:280,2.62859492037476)
--(axis cs:279,2.59900333616903)
--(axis cs:278,2.69234734059087)
--(axis cs:277,2.56451389296695)
--(axis cs:276,2.55998835524153)
--(axis cs:275,2.55154804026594)
--(axis cs:274,2.53833400674456)
--(axis cs:273,2.57902707033808)
--(axis cs:272,2.54159286370056)
--(axis cs:271,2.5665302933318)
--(axis cs:270,2.53028983662581)
--(axis cs:269,2.56681997481837)
--(axis cs:268,2.53682688447306)
--(axis cs:267,2.545648628164)
--(axis cs:266,2.63558199261978)
--(axis cs:265,2.57752099624718)
--(axis cs:264,2.59308074687661)
--(axis cs:263,2.50718769128562)
--(axis cs:262,2.55831151641347)
--(axis cs:261,2.60200946294512)
--(axis cs:260,2.53754266278503)
--(axis cs:259,2.50867354518559)
--(axis cs:258,2.49516656720895)
--(axis cs:257,2.61311497804143)
--(axis cs:256,2.50791532333615)
--(axis cs:255,2.48530695160533)
--(axis cs:254,2.52227079289011)
--(axis cs:253,2.46376665708457)
--(axis cs:252,2.46921117601036)
--(axis cs:251,2.41471378284926)
--(axis cs:250,2.46012158944768)
--(axis cs:249,2.4814920351218)
--(axis cs:248,2.46236541657363)
--(axis cs:247,2.44991341921755)
--(axis cs:246,2.47320730780127)
--(axis cs:245,2.49874915288688)
--(axis cs:244,2.5209407988535)
--(axis cs:243,2.43989877897606)
--(axis cs:242,2.43656733795819)
--(axis cs:241,2.5069989709312)
--(axis cs:240,2.44834709394335)
--(axis cs:239,2.41216156588069)
--(axis cs:238,2.47797566459639)
--(axis cs:237,2.45856616334616)
--(axis cs:236,2.48421402335432)
--(axis cs:235,2.63437581767543)
--(axis cs:234,2.53703227142695)
--(axis cs:233,2.48627873793743)
--(axis cs:232,2.58098455537017)
--(axis cs:231,2.621348952305)
--(axis cs:230,2.6113116565316)
--(axis cs:229,2.5058733687488)
--(axis cs:228,2.49799275124574)
--(axis cs:227,2.44492723530256)
--(axis cs:226,2.46212057578681)
--(axis cs:225,2.44000451013495)
--(axis cs:224,2.50520038941324)
--(axis cs:223,2.52329962941536)
--(axis cs:222,2.44129810375664)
--(axis cs:221,2.45009598629978)
--(axis cs:220,2.40268077308039)
--(axis cs:219,2.4642707140536)
--(axis cs:218,2.41748031173833)
--(axis cs:217,2.41996061547549)
--(axis cs:216,2.4551758870222)
--(axis cs:215,2.41764953204737)
--(axis cs:214,2.43368921326072)
--(axis cs:213,2.39958189704986)
--(axis cs:212,2.4187062839118)
--(axis cs:211,2.4160946031119)
--(axis cs:210,2.40313301636301)
--(axis cs:209,2.3491930193423)
--(axis cs:208,2.48246341038381)
--(axis cs:207,2.50555620881597)
--(axis cs:206,2.44845500004112)
--(axis cs:205,2.48945534220748)
--(axis cs:204,2.38713120772114)
--(axis cs:203,2.41557233779543)
--(axis cs:202,2.47434714961737)
--(axis cs:201,2.45659082950397)
--(axis cs:200,2.40799402794659)
--(axis cs:199,2.39036077325332)
--(axis cs:198,2.40120137949088)
--(axis cs:197,2.39322979549057)
--(axis cs:196,2.3535049250368)
--(axis cs:195,2.36049779146792)
--(axis cs:194,2.34969086379379)
--(axis cs:193,2.35086107900641)
--(axis cs:192,2.32791681629149)
--(axis cs:191,2.30934554579109)
--(axis cs:190,2.27980347997445)
--(axis cs:189,2.33058969053454)
--(axis cs:188,2.31225405185209)
--(axis cs:187,2.26887737405377)
--(axis cs:186,2.34881522263762)
--(axis cs:185,2.34061658506706)
--(axis cs:184,2.32481443653323)
--(axis cs:183,2.30565024291421)
--(axis cs:182,2.27178404523263)
--(axis cs:181,2.32045273355365)
--(axis cs:180,2.24361616902671)
--(axis cs:179,2.28976846062122)
--(axis cs:178,2.21105007572066)
--(axis cs:177,2.29155463560469)
--(axis cs:176,2.23324370898936)
--(axis cs:175,2.24265565583448)
--(axis cs:174,2.2682945579561)
--(axis cs:173,2.26447999649996)
--(axis cs:172,2.25264785254636)
--(axis cs:171,2.24346927970992)
--(axis cs:170,2.24327424881518)
--(axis cs:169,2.21023991571908)
--(axis cs:168,2.25659177347061)
--(axis cs:167,2.18982762648446)
--(axis cs:166,2.21301584345119)
--(axis cs:165,2.21808204964652)
--(axis cs:164,2.21768608996693)
--(axis cs:163,2.18108564807769)
--(axis cs:162,2.15814429468609)
--(axis cs:161,2.15344865193723)
--(axis cs:160,2.12440839282506)
--(axis cs:159,2.1267539693977)
--(axis cs:158,2.14107950389195)
--(axis cs:157,2.13657990339561)
--(axis cs:156,2.12286352349559)
--(axis cs:155,2.13833327687542)
--(axis cs:154,2.15225167176612)
--(axis cs:153,2.12082191254648)
--(axis cs:152,2.10693362814021)
--(axis cs:151,2.09031317238962)
--(axis cs:150,2.11327546505589)
--(axis cs:149,2.1120088907604)
--(axis cs:148,2.08048058658219)
--(axis cs:147,2.04953464909193)
--(axis cs:146,2.10660806519502)
--(axis cs:145,2.04826675767435)
--(axis cs:144,2.03942154463791)
--(axis cs:143,2.05175006332291)
--(axis cs:142,2.02982803645892)
--(axis cs:141,2.04702669201247)
--(axis cs:140,2.03317619602353)
--(axis cs:139,2.10614872404005)
--(axis cs:138,2.07087518452226)
--(axis cs:137,2.06000353979732)
--(axis cs:136,2.03572828138042)
--(axis cs:135,2.00573641407511)
--(axis cs:134,2.00100188444374)
--(axis cs:133,1.96389820708018)
--(axis cs:132,1.95739631855674)
--(axis cs:131,1.97469400467234)
--(axis cs:130,1.99504682407196)
--(axis cs:129,1.94193461574176)
--(axis cs:128,1.93913847596406)
--(axis cs:127,1.90572224168956)
--(axis cs:126,1.90011317931167)
--(axis cs:125,1.91260809057157)
--(axis cs:124,1.86960942937779)
--(axis cs:123,1.86818263488431)
--(axis cs:122,1.86936440662201)
--(axis cs:121,1.88078662890256)
--(axis cs:120,1.84970771581289)
--(axis cs:119,1.86600624130246)
--(axis cs:118,1.84433036668162)
--(axis cs:117,1.82242380784654)
--(axis cs:116,1.81269393667736)
--(axis cs:115,1.82886950029606)
--(axis cs:114,1.84745159425255)
--(axis cs:113,1.82292599457438)
--(axis cs:112,1.79041883349995)
--(axis cs:111,1.83658410857777)
--(axis cs:110,1.80657231128823)
--(axis cs:109,1.82061266229899)
--(axis cs:108,1.7577844597701)
--(axis cs:107,1.83752633116559)
--(axis cs:106,1.79164427810003)
--(axis cs:105,1.77483232757993)
--(axis cs:104,1.84629929664045)
--(axis cs:103,1.81481878877659)
--(axis cs:102,1.82425320623437)
--(axis cs:101,1.77282642518733)
--(axis cs:100,1.73603357412548)
--(axis cs:99,1.74406845112751)
--(axis cs:98,1.71264053241737)
--(axis cs:97,1.72029019330216)
--(axis cs:96,1.75586391328448)
--(axis cs:95,1.73117550950507)
--(axis cs:94,1.78073784089888)
--(axis cs:93,1.6784808933187)
--(axis cs:92,1.71806115304117)
--(axis cs:91,1.6836223662501)
--(axis cs:90,1.70068263930335)
--(axis cs:89,1.66556493462617)
--(axis cs:88,1.68162078042112)
--(axis cs:87,1.6826066084825)
--(axis cs:86,1.69790988293086)
--(axis cs:85,1.629261213225)
--(axis cs:84,1.66410729816198)
--(axis cs:83,1.63541733114872)
--(axis cs:82,1.69395508712433)
--(axis cs:81,1.62942800391471)
--(axis cs:80,1.63830674039752)
--(axis cs:79,1.7156826279265)
--(axis cs:78,1.64267749951832)
--(axis cs:77,1.61288103734307)
--(axis cs:76,1.59482195497632)
--(axis cs:75,1.66909453643573)
--(axis cs:74,1.66436028944667)
--(axis cs:73,1.59013928736636)
--(axis cs:72,1.61083442816503)
--(axis cs:71,1.62514558457123)
--(axis cs:70,1.61879922372274)
--(axis cs:69,1.59392857412222)
--(axis cs:68,1.60421352415876)
--(axis cs:67,1.6699970482628)
--(axis cs:66,1.71926480204886)
--(axis cs:65,1.64800132638741)
--(axis cs:64,1.62784927273696)
--(axis cs:63,1.59824821286593)
--(axis cs:62,1.5698632678753)
--(axis cs:61,1.59126348766644)
--(axis cs:60,1.60445033000726)
--(axis cs:59,1.55983126192951)
--(axis cs:58,1.59773654363366)
--(axis cs:57,1.56137440008961)
--(axis cs:56,1.55158331485055)
--(axis cs:55,1.53942541808456)
--(axis cs:54,1.55715738820639)
--(axis cs:53,1.56629744977314)
--(axis cs:52,1.51809404845086)
--(axis cs:51,1.55371917685043)
--(axis cs:50,1.57010568493345)
--(axis cs:49,1.56722092736825)
--(axis cs:48,1.54285042652936)
--(axis cs:47,1.54527585247564)
--(axis cs:46,1.56064568216295)
--(axis cs:45,1.56129448234874)
--(axis cs:44,1.56428601671615)
--(axis cs:43,1.57939671939876)
--(axis cs:42,1.59065430838307)
--(axis cs:41,1.58550183458867)
--(axis cs:40,1.58263262667283)
--(axis cs:39,1.58311881485227)
--(axis cs:38,1.61643692186938)
--(axis cs:37,1.6280815369096)
--(axis cs:36,1.63355640263399)
--(axis cs:35,1.63554368590588)
--(axis cs:34,1.64231046390859)
--(axis cs:33,1.66316273192772)
--(axis cs:32,1.68529017552347)
--(axis cs:31,1.69699114994974)
--(axis cs:30,1.71891587219153)
--(axis cs:29,1.74226899806245)
--(axis cs:28,1.7673853606629)
--(axis cs:27,1.79407530667121)
--(axis cs:26,1.82147404459005)
--(axis cs:25,1.85138563079388)
--(axis cs:24,1.8765964198978)
--(axis cs:23,1.89205979834988)
--(axis cs:22,1.90091372935897)
--(axis cs:21,1.90357039414479)
--(axis cs:20,1.90317838504766)
--(axis cs:19,1.9010034450616)
--(axis cs:18,1.89974492461417)
--(axis cs:17,1.89982663001028)
--(axis cs:16,1.90073364853101)
--(axis cs:15,1.90261859939229)
--(axis cs:14,1.90416596537616)
--(axis cs:13,1.90470339859897)
--(axis cs:12,1.90319547789404)
--(axis cs:11,1.90218149293629)
--(axis cs:10,1.90252770488312)
--(axis cs:9,1.90411766694701)
--(axis cs:8,1.90603584139331)
--(axis cs:7,1.90829492144474)
--(axis cs:6,1.91263717111775)
--(axis cs:5,1.92499280448522)
--(axis cs:4,1.94973380558229)
--(axis cs:3,1.96061561231041)
--(axis cs:2,1.92975623399026)
--(axis cs:1,1.93780588588418)
--(axis cs:0,1.97276606759078)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:0,1.9686093377723)
--(axis cs:0,1.89623293403251)
--(axis cs:1,1.87847937961133)
--(axis cs:2,1.88020118884133)
--(axis cs:3,1.89824539084711)
--(axis cs:4,1.90051430730346)
--(axis cs:5,1.8951653142767)
--(axis cs:6,1.89032761183434)
--(axis cs:7,1.88681468986986)
--(axis cs:8,1.88449341559902)
--(axis cs:9,1.88337109127819)
--(axis cs:10,1.88345492085921)
--(axis cs:11,1.88472124129147)
--(axis cs:12,1.88642313036066)
--(axis cs:13,1.88799630637942)
--(axis cs:14,1.88858207270612)
--(axis cs:15,1.88866646192831)
--(axis cs:16,1.88847852959475)
--(axis cs:17,1.88801212054926)
--(axis cs:18,1.88749126712906)
--(axis cs:19,1.88711971960492)
--(axis cs:20,1.88701159982054)
--(axis cs:21,1.88704682841788)
--(axis cs:22,1.88726425508902)
--(axis cs:23,1.88758658679127)
--(axis cs:24,1.88782379567891)
--(axis cs:25,1.88803224775766)
--(axis cs:26,1.88804492476607)
--(axis cs:27,1.88803403679112)
--(axis cs:28,1.88799696097366)
--(axis cs:29,1.88792793013147)
--(axis cs:30,1.88794267444607)
--(axis cs:31,1.88797513190417)
--(axis cs:32,1.8877550717703)
--(axis cs:33,1.887345451138)
--(axis cs:34,1.88693671823353)
--(axis cs:35,1.88653588030809)
--(axis cs:36,1.88626339825297)
--(axis cs:37,1.88602373283942)
--(axis cs:38,1.88564461916782)
--(axis cs:39,1.88544832881421)
--(axis cs:40,1.88523762996462)
--(axis cs:41,1.8854119004098)
--(axis cs:42,1.88549420369652)
--(axis cs:43,1.88494498312965)
--(axis cs:44,1.88488871994014)
--(axis cs:45,1.8843732781086)
--(axis cs:46,1.88442799765244)
--(axis cs:47,1.88475173448948)
--(axis cs:48,1.88492946563213)
--(axis cs:49,1.88515549487828)
--(axis cs:50,1.88502257111843)
--(axis cs:51,1.8843617245305)
--(axis cs:52,1.88394078175619)
--(axis cs:53,1.88328592212511)
--(axis cs:54,1.88268080905819)
--(axis cs:55,1.88238260417003)
--(axis cs:56,1.88166062491688)
--(axis cs:57,1.88163006982849)
--(axis cs:58,1.88102906915465)
--(axis cs:59,1.88086413850046)
--(axis cs:60,1.87822703875342)
--(axis cs:61,1.87572409406399)
--(axis cs:62,1.8726321199512)
--(axis cs:63,1.87642143035996)
--(axis cs:64,1.87134779307155)
--(axis cs:65,1.8684481007031)
--(axis cs:66,1.87180504689182)
--(axis cs:67,1.86102617292149)
--(axis cs:68,1.79855593312863)
--(axis cs:69,1.86477315692914)
--(axis cs:70,1.85189381096031)
--(axis cs:71,1.84846185492321)
--(axis cs:72,1.85331541893567)
--(axis cs:73,1.85014355865099)
--(axis cs:74,1.83957166300423)
--(axis cs:75,1.83093832798957)
--(axis cs:76,1.83937995709309)
--(axis cs:77,1.82381381160697)
--(axis cs:78,1.8267993637223)
--(axis cs:79,1.82684570132779)
--(axis cs:80,1.82645546696312)
--(axis cs:81,1.82501937212354)
--(axis cs:82,1.82377049961229)
--(axis cs:83,1.80324824966498)
--(axis cs:84,1.82267307392879)
--(axis cs:85,1.82596728697891)
--(axis cs:86,1.83136310061388)
--(axis cs:87,1.81913569238552)
--(axis cs:88,1.79912481370295)
--(axis cs:89,1.82031920510603)
--(axis cs:90,1.80595738220243)
--(axis cs:91,1.80229979900171)
--(axis cs:92,1.80583878275563)
--(axis cs:93,1.80680580586226)
--(axis cs:94,1.78429716348437)
--(axis cs:95,1.79252627548078)
--(axis cs:96,1.789680135612)
--(axis cs:97,1.80755009059598)
--(axis cs:98,1.80917743181978)
--(axis cs:99,1.79252612054725)
--(axis cs:100,1.79339306355503)
--(axis cs:101,1.79246557871841)
--(axis cs:102,1.79682206761385)
--(axis cs:103,1.7816719226332)
--(axis cs:104,1.78060187556247)
--(axis cs:105,1.78418901796874)
--(axis cs:106,1.77999111299633)
--(axis cs:107,1.76709958770774)
--(axis cs:108,1.75758241423941)
--(axis cs:109,1.74737487984681)
--(axis cs:110,1.74251111485484)
--(axis cs:111,1.76274884795953)
--(axis cs:112,1.7652359837425)
--(axis cs:113,1.73611685019427)
--(axis cs:114,1.7457830012199)
--(axis cs:115,1.74405006957101)
--(axis cs:116,1.76026471557769)
--(axis cs:117,1.74050676324834)
--(axis cs:118,1.7238135804603)
--(axis cs:119,1.70984668946845)
--(axis cs:120,1.72370036924848)
--(axis cs:121,1.72943676740455)
--(axis cs:122,1.73606456288754)
--(axis cs:123,1.71724531086173)
--(axis cs:124,1.719566582607)
--(axis cs:125,1.71175813071939)
--(axis cs:126,1.71149971646038)
--(axis cs:127,1.72822409718222)
--(axis cs:128,1.71074528382408)
--(axis cs:129,1.70924116373077)
--(axis cs:130,1.69953928062278)
--(axis cs:131,1.69358628212305)
--(axis cs:132,1.71189990839747)
--(axis cs:133,1.69840709115919)
--(axis cs:134,1.69394428175341)
--(axis cs:135,1.67948849968054)
--(axis cs:136,1.70330478993607)
--(axis cs:137,1.69822504965244)
--(axis cs:138,1.69465394491233)
--(axis cs:139,1.70636543529931)
--(axis cs:140,1.69943329322944)
--(axis cs:141,1.66324824219876)
--(axis cs:142,1.69462626742726)
--(axis cs:143,1.67150496434184)
--(axis cs:144,1.65446396107075)
--(axis cs:145,1.65864424960386)
--(axis cs:146,1.68345835849178)
--(axis cs:147,1.6738902164769)
--(axis cs:148,1.66987781238504)
--(axis cs:149,1.66591133051404)
--(axis cs:150,1.66957494539028)
--(axis cs:151,1.65825130960062)
--(axis cs:152,1.65363763788103)
--(axis cs:153,1.66031902281803)
--(axis cs:154,1.6552676060116)
--(axis cs:155,1.65684751146252)
--(axis cs:156,1.64987321273461)
--(axis cs:157,1.6435224621081)
--(axis cs:158,1.64475304075193)
--(axis cs:159,1.62190437286963)
--(axis cs:160,1.6130365388388)
--(axis cs:161,1.64905297629306)
--(axis cs:162,1.65770690961093)
--(axis cs:163,1.63341210184797)
--(axis cs:164,1.63391942196788)
--(axis cs:165,1.62563577026166)
--(axis cs:166,1.6403208058669)
--(axis cs:167,1.63919213558023)
--(axis cs:168,1.61920529051311)
--(axis cs:169,1.57359692591533)
--(axis cs:170,1.63101061700068)
--(axis cs:171,1.62291635939803)
--(axis cs:172,1.61930205448076)
--(axis cs:173,1.6365635546725)
--(axis cs:174,1.62736366369808)
--(axis cs:175,1.61338730909145)
--(axis cs:176,1.60026722119676)
--(axis cs:177,1.62852166164714)
--(axis cs:178,1.633526884914)
--(axis cs:179,1.63474227782988)
--(axis cs:180,1.61196792078867)
--(axis cs:181,1.6255684749084)
--(axis cs:182,1.62491586898121)
--(axis cs:183,1.61232009685578)
--(axis cs:184,1.60161157442798)
--(axis cs:185,1.60323944494745)
--(axis cs:186,1.62198194115314)
--(axis cs:187,1.62252813583808)
--(axis cs:188,1.60152324139032)
--(axis cs:189,1.58415555072555)
--(axis cs:190,1.61340692963275)
--(axis cs:191,1.59906176237514)
--(axis cs:192,1.61017522236397)
--(axis cs:193,1.62802583110027)
--(axis cs:194,1.62208522294623)
--(axis cs:195,1.62213871427293)
--(axis cs:196,1.6283929426062)
--(axis cs:197,1.63372130617353)
--(axis cs:198,1.61444655683645)
--(axis cs:199,1.60488657841559)
--(axis cs:200,1.6086720215518)
--(axis cs:201,1.64252141211496)
--(axis cs:202,1.65205882720345)
--(axis cs:203,1.65401339696102)
--(axis cs:204,1.63295001042037)
--(axis cs:205,1.63942127267169)
--(axis cs:206,1.64382500829336)
--(axis cs:207,1.61807631631775)
--(axis cs:208,1.60461723629349)
--(axis cs:209,1.63437373575228)
--(axis cs:210,1.6511650534635)
--(axis cs:211,1.63781303610861)
--(axis cs:212,1.63603740049435)
--(axis cs:213,1.65854060991832)
--(axis cs:214,1.67720144246307)
--(axis cs:215,1.66524731101514)
--(axis cs:216,1.64996769458499)
--(axis cs:217,1.66290062045894)
--(axis cs:218,1.65323650283393)
--(axis cs:219,1.64711233739314)
--(axis cs:220,1.65719745084393)
--(axis cs:221,1.66598965918876)
--(axis cs:222,1.64241723995071)
--(axis cs:223,1.64874390719064)
--(axis cs:224,1.66423763333524)
--(axis cs:225,1.60160779287084)
--(axis cs:226,1.57726713787892)
--(axis cs:227,1.64827133427157)
--(axis cs:228,1.64126017623398)
--(axis cs:229,1.65429249405293)
--(axis cs:230,1.63028701948245)
--(axis cs:231,1.63231814786734)
--(axis cs:232,1.62826815899193)
--(axis cs:233,1.63388826320456)
--(axis cs:234,1.63143189358191)
--(axis cs:235,1.63181840479289)
--(axis cs:236,1.64121926058104)
--(axis cs:237,1.65988672199099)
--(axis cs:238,1.6467154583566)
--(axis cs:239,1.60836734990427)
--(axis cs:240,1.5784697421009)
--(axis cs:241,1.5843445313188)
--(axis cs:242,1.64959517778451)
--(axis cs:243,1.6292068392059)
--(axis cs:244,1.59879447125241)
--(axis cs:245,1.62714853423357)
--(axis cs:246,1.66736495896712)
--(axis cs:247,1.65573843079831)
--(axis cs:248,1.63252507931866)
--(axis cs:249,1.6297957886242)
--(axis cs:250,1.65205081300613)
--(axis cs:251,1.67106715565534)
--(axis cs:252,1.67629386031503)
--(axis cs:253,1.64620125987811)
--(axis cs:254,1.65505924894429)
--(axis cs:255,1.66507861054477)
--(axis cs:256,1.67793652613893)
--(axis cs:257,1.67467100496083)
--(axis cs:258,1.64746173769343)
--(axis cs:259,1.62833593404512)
--(axis cs:260,1.6513908205054)
--(axis cs:261,1.66481567141302)
--(axis cs:262,1.67174003649928)
--(axis cs:263,1.61110691194388)
--(axis cs:264,1.58716736750216)
--(axis cs:265,1.65768657920256)
--(axis cs:266,1.67634955563441)
--(axis cs:267,1.66584040831347)
--(axis cs:268,1.62373322905249)
--(axis cs:269,1.62184850782878)
--(axis cs:270,1.67881847186302)
--(axis cs:271,1.7066815812224)
--(axis cs:272,1.67623942170625)
--(axis cs:273,1.67020919424857)
--(axis cs:274,1.67728006516739)
--(axis cs:275,1.69358078045441)
--(axis cs:276,1.6988643239296)
--(axis cs:277,1.68635732617311)
--(axis cs:278,1.67166521309707)
--(axis cs:279,1.68684971384419)
--(axis cs:280,1.67757157325087)
--(axis cs:281,1.66544762006797)
--(axis cs:282,1.64340545805774)
--(axis cs:283,1.67861585361319)
--(axis cs:284,1.67527023853545)
--(axis cs:285,1.67108057726971)
--(axis cs:286,1.65253144193008)
--(axis cs:287,1.65424251251228)
--(axis cs:288,1.65360981645378)
--(axis cs:289,1.64656210389233)
--(axis cs:290,1.65791646299939)
--(axis cs:291,1.66664115368758)
--(axis cs:292,1.67669435529176)
--(axis cs:293,1.66645569426161)
--(axis cs:294,1.64738760096954)
--(axis cs:295,1.66126994402238)
--(axis cs:296,1.68240084866434)
--(axis cs:297,1.69787228028048)
--(axis cs:298,1.68813889491679)
--(axis cs:299,1.66096840540551)
--(axis cs:299,2.45936224301673)
--(axis cs:299,2.45936224301673)
--(axis cs:298,2.3542414189565)
--(axis cs:297,2.33836469252836)
--(axis cs:296,2.38610058566183)
--(axis cs:295,2.42259995668105)
--(axis cs:294,2.43080249207093)
--(axis cs:293,2.38592957394976)
--(axis cs:292,2.36280359240111)
--(axis cs:291,2.40812770426836)
--(axis cs:290,2.3830561751308)
--(axis cs:289,2.3583074477663)
--(axis cs:288,2.39729439077583)
--(axis cs:287,2.37566987342827)
--(axis cs:286,2.41563685011552)
--(axis cs:285,2.33970384369739)
--(axis cs:284,2.28674222408052)
--(axis cs:283,2.30315081852121)
--(axis cs:282,2.45241891232648)
--(axis cs:281,2.3890315020939)
--(axis cs:280,2.3072185039586)
--(axis cs:279,2.32241872735606)
--(axis cs:278,2.29477220297959)
--(axis cs:277,2.26150229010649)
--(axis cs:276,2.30794831530685)
--(axis cs:275,2.35032147365021)
--(axis cs:274,2.32166088904098)
--(axis cs:273,2.26705221551095)
--(axis cs:272,2.23851719583983)
--(axis cs:271,2.23554476670087)
--(axis cs:270,2.33280056671883)
--(axis cs:269,2.45643231301778)
--(axis cs:268,2.42607117234521)
--(axis cs:267,2.30793142129163)
--(axis cs:266,2.25360112509832)
--(axis cs:265,2.30233882191285)
--(axis cs:264,2.49449543996244)
--(axis cs:263,2.47124791975168)
--(axis cs:262,2.34805033634923)
--(axis cs:261,2.32895841840021)
--(axis cs:260,2.35046389484189)
--(axis cs:259,2.36688891374846)
--(axis cs:258,2.35151138871801)
--(axis cs:257,2.29987380151957)
--(axis cs:256,2.29021187226042)
--(axis cs:255,2.29767798029843)
--(axis cs:254,2.29423625276469)
--(axis cs:253,2.26706700584607)
--(axis cs:252,2.22325422680502)
--(axis cs:251,2.22333981150774)
--(axis cs:250,2.24872134847763)
--(axis cs:249,2.28088152041205)
--(axis cs:248,2.27554377787433)
--(axis cs:247,2.20802772921298)
--(axis cs:246,2.1589829118596)
--(axis cs:245,2.21395788532973)
--(axis cs:244,2.29935575820163)
--(axis cs:243,2.27938641011509)
--(axis cs:242,2.21853028951591)
--(axis cs:241,2.22152041790758)
--(axis cs:240,2.19630561037713)
--(axis cs:239,2.2237673165386)
--(axis cs:238,2.25867883352114)
--(axis cs:237,2.22242541370542)
--(axis cs:236,2.22276262056063)
--(axis cs:235,2.22075296342458)
--(axis cs:234,2.1552434117846)
--(axis cs:233,2.13810006668283)
--(axis cs:232,2.16544918243111)
--(axis cs:231,2.17745609358011)
--(axis cs:230,2.19881055189053)
--(axis cs:229,2.14430074096293)
--(axis cs:228,2.13305674976852)
--(axis cs:227,2.14981717814909)
--(axis cs:226,2.31091588366649)
--(axis cs:225,2.29962366293208)
--(axis cs:224,2.12207614840304)
--(axis cs:223,2.1269483220803)
--(axis cs:222,2.1758540584578)
--(axis cs:221,2.11528684342049)
--(axis cs:220,2.14625811174763)
--(axis cs:219,2.13432375307622)
--(axis cs:218,2.11486161785546)
--(axis cs:217,2.09771531486668)
--(axis cs:216,2.09820248573575)
--(axis cs:215,2.12482886848925)
--(axis cs:214,2.11386292483124)
--(axis cs:213,2.10389625684194)
--(axis cs:212,2.13520946191715)
--(axis cs:211,2.12025676999032)
--(axis cs:210,2.05376470365472)
--(axis cs:209,2.11236405912382)
--(axis cs:208,2.1787947433818)
--(axis cs:207,2.11352392534332)
--(axis cs:206,2.03816738901499)
--(axis cs:205,2.06889218290998)
--(axis cs:204,2.11970896708817)
--(axis cs:203,2.09317640139408)
--(axis cs:202,2.03877173729545)
--(axis cs:201,2.03221642281546)
--(axis cs:200,2.04419355996065)
--(axis cs:199,2.06956426253443)
--(axis cs:198,2.05833511564127)
--(axis cs:197,2.03828955903796)
--(axis cs:196,2.04084534818054)
--(axis cs:195,2.0026867251802)
--(axis cs:194,1.98749233747857)
--(axis cs:193,1.99613424408742)
--(axis cs:192,2.02265395263145)
--(axis cs:191,2.01756756158421)
--(axis cs:190,1.99790745292035)
--(axis cs:189,2.02095244812241)
--(axis cs:188,2.01826706470099)
--(axis cs:187,2.00965317004723)
--(axis cs:186,1.98192346484509)
--(axis cs:185,2.02180550172308)
--(axis cs:184,1.96600927041302)
--(axis cs:183,1.94983905040679)
--(axis cs:182,1.96987828041759)
--(axis cs:181,1.97958204350895)
--(axis cs:180,1.98008522080526)
--(axis cs:179,1.95323132160401)
--(axis cs:178,1.93596732437555)
--(axis cs:177,1.93172522555989)
--(axis cs:176,1.95395840002669)
--(axis cs:175,1.93764158628666)
--(axis cs:174,1.9131513681165)
--(axis cs:173,1.92982284936498)
--(axis cs:172,1.92400432483748)
--(axis cs:171,1.89291570713792)
--(axis cs:170,1.90290146948613)
--(axis cs:169,2.03008265477314)
--(axis cs:168,1.95686942891591)
--(axis cs:167,1.9194609234255)
--(axis cs:166,1.89036135260326)
--(axis cs:165,1.91613581329547)
--(axis cs:164,1.87536531752644)
--(axis cs:163,1.87214843930498)
--(axis cs:162,1.90586764292508)
--(axis cs:161,1.89595291741422)
--(axis cs:160,1.9117520744806)
--(axis cs:159,1.88242480784784)
--(axis cs:158,1.88600804857302)
--(axis cs:157,1.85829894616369)
--(axis cs:156,1.87775590046272)
--(axis cs:155,1.89450221902911)
--(axis cs:154,1.88018378711584)
--(axis cs:153,1.85806459935146)
--(axis cs:152,1.85209650537611)
--(axis cs:151,1.86541538694784)
--(axis cs:150,1.87105793195957)
--(axis cs:149,1.90342908925524)
--(axis cs:148,1.91773040580802)
--(axis cs:147,1.89396178948165)
--(axis cs:146,1.87133852318394)
--(axis cs:145,1.88548335774172)
--(axis cs:144,1.89707844977977)
--(axis cs:143,1.88283626605061)
--(axis cs:142,1.88577985001201)
--(axis cs:141,1.94393837088412)
--(axis cs:140,1.88689357292046)
--(axis cs:139,1.88946470004614)
--(axis cs:138,1.9010264397236)
--(axis cs:137,1.8966590312344)
--(axis cs:136,1.89178887518692)
--(axis cs:135,1.88319409080408)
--(axis cs:134,1.89018886167158)
--(axis cs:133,1.89164767358843)
--(axis cs:132,1.88839517274114)
--(axis cs:131,1.91698828757909)
--(axis cs:130,1.90758083275003)
--(axis cs:129,1.88851293802246)
--(axis cs:128,1.88534717394722)
--(axis cs:127,1.89173745066935)
--(axis cs:126,1.92374698954853)
--(axis cs:125,1.89824274189261)
--(axis cs:124,1.90400137050274)
--(axis cs:123,1.89534723846231)
--(axis cs:122,1.90162346354068)
--(axis cs:121,1.90183111398889)
--(axis cs:120,1.89607579862108)
--(axis cs:119,1.90267092966455)
--(axis cs:118,1.89781167130972)
--(axis cs:117,1.89634876749049)
--(axis cs:116,1.89405191478577)
--(axis cs:115,1.90906213688804)
--(axis cs:114,1.90867554541859)
--(axis cs:113,1.91417289513654)
--(axis cs:112,1.90426102458117)
--(axis cs:111,1.90129366779517)
--(axis cs:110,1.91996210120198)
--(axis cs:109,1.91105139063812)
--(axis cs:108,1.91311700573587)
--(axis cs:107,1.91362685939767)
--(axis cs:106,1.9116646086681)
--(axis cs:105,1.90294703130189)
--(axis cs:104,1.902817356806)
--(axis cs:103,1.90496931271836)
--(axis cs:102,1.90051125872588)
--(axis cs:101,1.90760732014634)
--(axis cs:100,1.9087128496072)
--(axis cs:99,1.9089534813128)
--(axis cs:98,1.89875749612059)
--(axis cs:97,1.89634348030398)
--(axis cs:96,1.908383485909)
--(axis cs:95,1.90809243980548)
--(axis cs:94,1.91401500940534)
--(axis cs:93,1.9059594824907)
--(axis cs:92,1.91185369733165)
--(axis cs:91,1.91763423057745)
--(axis cs:90,1.91548284721347)
--(axis cs:89,1.90577463072466)
--(axis cs:88,1.94167512831365)
--(axis cs:87,1.90886754724614)
--(axis cs:86,1.90534799614973)
--(axis cs:85,1.9055236302269)
--(axis cs:84,1.907560900528)
--(axis cs:83,1.9425796683877)
--(axis cs:82,1.90549159965376)
--(axis cs:81,1.91022588430041)
--(axis cs:80,1.90980200984352)
--(axis cs:79,1.90915196121646)
--(axis cs:78,1.91410610235741)
--(axis cs:77,1.9144186150364)
--(axis cs:76,1.90993020735851)
--(axis cs:75,1.91711978129388)
--(axis cs:74,1.9125026883065)
--(axis cs:73,1.90431749615095)
--(axis cs:72,1.90515927436267)
--(axis cs:71,1.90915528966145)
--(axis cs:70,1.90671589877937)
--(axis cs:69,1.89527473659503)
--(axis cs:68,1.98350304018375)
--(axis cs:67,1.89667056532162)
--(axis cs:66,1.89807893385922)
--(axis cs:65,1.90518927512851)
--(axis cs:64,1.89688817647191)
--(axis cs:63,1.89193198417557)
--(axis cs:62,1.89543523043637)
--(axis cs:61,1.89451829656864)
--(axis cs:60,1.89347451173028)
--(axis cs:59,1.89350996981405)
--(axis cs:58,1.89373449114046)
--(axis cs:57,1.89379449167206)
--(axis cs:56,1.89354830605235)
--(axis cs:55,1.89378557057362)
--(axis cs:54,1.894577568017)
--(axis cs:53,1.89484457103895)
--(axis cs:52,1.89487199862406)
--(axis cs:51,1.89497872861739)
--(axis cs:50,1.89487642523472)
--(axis cs:49,1.89485708408595)
--(axis cs:48,1.89416783871205)
--(axis cs:47,1.89386855626675)
--(axis cs:46,1.89403893750534)
--(axis cs:45,1.8941068415966)
--(axis cs:44,1.89427210388188)
--(axis cs:43,1.89436201989159)
--(axis cs:42,1.89426892744514)
--(axis cs:41,1.89448760615911)
--(axis cs:40,1.89485657875273)
--(axis cs:39,1.89545492474109)
--(axis cs:38,1.8959715202441)
--(axis cs:37,1.89648707705896)
--(axis cs:36,1.89726066676473)
--(axis cs:35,1.89770386483198)
--(axis cs:34,1.898150075666)
--(axis cs:33,1.89836804030182)
--(axis cs:32,1.89870985781039)
--(axis cs:31,1.89928861435743)
--(axis cs:30,1.90002885551457)
--(axis cs:29,1.90081679128119)
--(axis cs:28,1.90137468209275)
--(axis cs:27,1.90181761440059)
--(axis cs:26,1.90214251992082)
--(axis cs:25,1.90216697480704)
--(axis cs:24,1.90178397714824)
--(axis cs:23,1.90107720105052)
--(axis cs:22,1.90014647622659)
--(axis cs:21,1.89965073093881)
--(axis cs:20,1.89976688357026)
--(axis cs:19,1.90019226827197)
--(axis cs:18,1.90068051536453)
--(axis cs:17,1.90140717762273)
--(axis cs:16,1.90219807849088)
--(axis cs:15,1.90297869779307)
--(axis cs:14,1.90383429005633)
--(axis cs:13,1.90433022979916)
--(axis cs:12,1.90411520925421)
--(axis cs:11,1.9049340817371)
--(axis cs:10,1.90721492567552)
--(axis cs:9,1.91073954543293)
--(axis cs:8,1.91466819500432)
--(axis cs:7,1.9177787683058)
--(axis cs:6,1.91895555409737)
--(axis cs:5,1.92082708398532)
--(axis cs:4,1.93040441484925)
--(axis cs:3,1.9491036758872)
--(axis cs:2,1.92395292111351)
--(axis cs:1,1.92939980606525)
--(axis cs:0,1.9686093377723)
--cycle;

\path [fill=color2, fill opacity=0.1]
(axis cs:0,1.96768405843426)
--(axis cs:0,1.88749140333484)
--(axis cs:1,1.8731508499752)
--(axis cs:2,1.88124906985688)
--(axis cs:3,1.89958001812859)
--(axis cs:4,1.89888468592529)
--(axis cs:5,1.89389592072683)
--(axis cs:6,1.88850658760693)
--(axis cs:7,1.88432407411309)
--(axis cs:8,1.88226794270363)
--(axis cs:9,1.88178786553708)
--(axis cs:10,1.88221679766556)
--(axis cs:11,1.88337661567972)
--(axis cs:12,1.88525478070462)
--(axis cs:13,1.88769920882793)
--(axis cs:14,1.88959101296903)
--(axis cs:15,1.89016230434758)
--(axis cs:16,1.88988928300271)
--(axis cs:17,1.8892353568114)
--(axis cs:18,1.88824332955657)
--(axis cs:19,1.88703081240708)
--(axis cs:20,1.88571043419613)
--(axis cs:21,1.88481484215819)
--(axis cs:22,1.88424629855951)
--(axis cs:23,1.88414894938581)
--(axis cs:24,1.88437385157503)
--(axis cs:25,1.88473974834317)
--(axis cs:26,1.88529954553055)
--(axis cs:27,1.88610439842594)
--(axis cs:28,1.88699279614229)
--(axis cs:29,1.88776291514746)
--(axis cs:30,1.88828036863584)
--(axis cs:31,1.8885640981824)
--(axis cs:32,1.88867766357131)
--(axis cs:33,1.88843022170204)
--(axis cs:34,1.88790346167213)
--(axis cs:35,1.88718106717068)
--(axis cs:36,1.88636364616585)
--(axis cs:37,1.88615141775611)
--(axis cs:38,1.8859613935864)
--(axis cs:39,1.88551397623008)
--(axis cs:40,1.88525681420076)
--(axis cs:41,1.88523581545071)
--(axis cs:42,1.8844860957088)
--(axis cs:43,1.88481630108394)
--(axis cs:44,1.88476786114695)
--(axis cs:45,1.88470207631681)
--(axis cs:46,1.8852499648787)
--(axis cs:47,1.88363987234677)
--(axis cs:48,1.8839245256051)
--(axis cs:49,1.88332647092282)
--(axis cs:50,1.88227358266457)
--(axis cs:51,1.88228823386319)
--(axis cs:52,1.88185406809203)
--(axis cs:53,1.88075245311673)
--(axis cs:54,1.88119381183308)
--(axis cs:55,1.88128226062325)
--(axis cs:56,1.88215288044615)
--(axis cs:57,1.87942170603755)
--(axis cs:58,1.87804643186251)
--(axis cs:59,1.87826664926634)
--(axis cs:60,1.87626475187125)
--(axis cs:61,1.87736453414054)
--(axis cs:62,1.87430639943785)
--(axis cs:63,1.87219184349844)
--(axis cs:64,1.87296359640701)
--(axis cs:65,1.87172755889715)
--(axis cs:66,1.87178890571637)
--(axis cs:67,1.86999019292082)
--(axis cs:68,1.86930139332055)
--(axis cs:69,1.86875725362663)
--(axis cs:70,1.86869753870405)
--(axis cs:71,1.869399434492)
--(axis cs:72,1.8668472065947)
--(axis cs:73,1.86637173618315)
--(axis cs:74,1.86643107445504)
--(axis cs:75,1.86329940480825)
--(axis cs:76,1.86153536112214)
--(axis cs:77,1.86168856563907)
--(axis cs:78,1.86092029307438)
--(axis cs:79,1.85991212457846)
--(axis cs:80,1.8596080847787)
--(axis cs:81,1.85913695890546)
--(axis cs:82,1.85687667319695)
--(axis cs:83,1.85514899063804)
--(axis cs:84,1.85405113403518)
--(axis cs:85,1.85131141410471)
--(axis cs:86,1.85036806862737)
--(axis cs:87,1.8489745864595)
--(axis cs:88,1.84966872254558)
--(axis cs:89,1.85041480780458)
--(axis cs:90,1.85027435674734)
--(axis cs:91,1.85198512997344)
--(axis cs:92,1.85037899989289)
--(axis cs:93,1.84753017023308)
--(axis cs:94,1.84816987628516)
--(axis cs:95,1.84155298774572)
--(axis cs:96,1.84402679869899)
--(axis cs:97,1.84323543889908)
--(axis cs:98,1.83838973266856)
--(axis cs:99,1.84265406156922)
--(axis cs:100,1.83865393875493)
--(axis cs:101,1.83683362089684)
--(axis cs:102,1.83876839535607)
--(axis cs:103,1.83771211011841)
--(axis cs:104,1.83712147078788)
--(axis cs:105,1.83560013774226)
--(axis cs:106,1.83889051116054)
--(axis cs:107,1.83572028731844)
--(axis cs:108,1.83188996998383)
--(axis cs:109,1.83100219456934)
--(axis cs:110,1.83046803502217)
--(axis cs:111,1.83030518013885)
--(axis cs:112,1.82620446482688)
--(axis cs:113,1.82558256145411)
--(axis cs:114,1.82392664739048)
--(axis cs:115,1.82372802653577)
--(axis cs:116,1.82150867599964)
--(axis cs:117,1.82000462670029)
--(axis cs:118,1.82179421734575)
--(axis cs:119,1.82353859148233)
--(axis cs:120,1.82093154474611)
--(axis cs:121,1.82593707820175)
--(axis cs:122,1.82521606186964)
--(axis cs:123,1.81730372424921)
--(axis cs:124,1.81580669284562)
--(axis cs:125,1.81450417091336)
--(axis cs:126,1.81528482074664)
--(axis cs:127,1.81613628997906)
--(axis cs:128,1.8142838636257)
--(axis cs:129,1.81394106638555)
--(axis cs:130,1.80904774521791)
--(axis cs:131,1.80686869812928)
--(axis cs:132,1.80570140879478)
--(axis cs:133,1.80862736047921)
--(axis cs:134,1.80494659630236)
--(axis cs:135,1.8012937858891)
--(axis cs:136,1.79793143728381)
--(axis cs:137,1.79949693360864)
--(axis cs:138,1.80012535921664)
--(axis cs:139,1.80254380560464)
--(axis cs:140,1.79968485629289)
--(axis cs:141,1.79724605295325)
--(axis cs:142,1.79667303161185)
--(axis cs:143,1.79636698422542)
--(axis cs:144,1.79789366837488)
--(axis cs:145,1.79429535723478)
--(axis cs:146,1.79525634422378)
--(axis cs:147,1.79453908407547)
--(axis cs:148,1.79091375411791)
--(axis cs:149,1.78773790177999)
--(axis cs:150,1.79200385165134)
--(axis cs:151,1.79349222403225)
--(axis cs:152,1.79016611405625)
--(axis cs:153,1.78910656952219)
--(axis cs:154,1.79480455622767)
--(axis cs:155,1.78901206732797)
--(axis cs:156,1.78525236766906)
--(axis cs:157,1.78215363901235)
--(axis cs:158,1.78338156750086)
--(axis cs:159,1.78468498661147)
--(axis cs:160,1.78031576469279)
--(axis cs:161,1.77860030413951)
--(axis cs:162,1.77789682103066)
--(axis cs:163,1.77989250174647)
--(axis cs:164,1.77905427690395)
--(axis cs:165,1.77847793282998)
--(axis cs:166,1.77844749083739)
--(axis cs:167,1.77469687359469)
--(axis cs:168,1.77677761429535)
--(axis cs:169,1.77989304173915)
--(axis cs:170,1.77674001938582)
--(axis cs:171,1.77155482513287)
--(axis cs:172,1.77166990365096)
--(axis cs:173,1.77200404493849)
--(axis cs:174,1.76932340408221)
--(axis cs:175,1.7704850302245)
--(axis cs:176,1.77277687423752)
--(axis cs:177,1.76912869388849)
--(axis cs:178,1.7676886600642)
--(axis cs:179,1.76442123594457)
--(axis cs:180,1.76635109858417)
--(axis cs:181,1.76692338044779)
--(axis cs:182,1.76877169653317)
--(axis cs:183,1.76754186939432)
--(axis cs:184,1.76103693199211)
--(axis cs:185,1.76137354092614)
--(axis cs:186,1.7620221351687)
--(axis cs:187,1.76177602093835)
--(axis cs:188,1.7629262264723)
--(axis cs:189,1.7632316781671)
--(axis cs:190,1.76087113668157)
--(axis cs:191,1.75915265517663)
--(axis cs:192,1.76112437863534)
--(axis cs:193,1.75879585392302)
--(axis cs:194,1.75744088559137)
--(axis cs:195,1.75876231247101)
--(axis cs:196,1.75899728913623)
--(axis cs:197,1.75847723056999)
--(axis cs:198,1.7535399311398)
--(axis cs:199,1.75617623889696)
--(axis cs:200,1.75086429364276)
--(axis cs:201,1.74964242348216)
--(axis cs:202,1.74860511348772)
--(axis cs:203,1.74513566532432)
--(axis cs:204,1.74851681579205)
--(axis cs:205,1.74863347107338)
--(axis cs:206,1.74724777287302)
--(axis cs:207,1.75056052494617)
--(axis cs:208,1.74885144608871)
--(axis cs:209,1.74447123649151)
--(axis cs:210,1.74351318219759)
--(axis cs:211,1.7445205672629)
--(axis cs:212,1.74728014291005)
--(axis cs:213,1.74588283277221)
--(axis cs:214,1.74314217229379)
--(axis cs:215,1.74311123741714)
--(axis cs:216,1.74631761757165)
--(axis cs:217,1.74225403811824)
--(axis cs:218,1.74584115637881)
--(axis cs:219,1.74799899728156)
--(axis cs:220,1.74666241833528)
--(axis cs:221,1.74854290040609)
--(axis cs:222,1.74609713460612)
--(axis cs:223,1.74171360417605)
--(axis cs:224,1.74183908219051)
--(axis cs:225,1.7423272955856)
--(axis cs:226,1.74171591966795)
--(axis cs:227,1.74036316891281)
--(axis cs:228,1.74312485636604)
--(axis cs:229,1.7400060898776)
--(axis cs:230,1.73501671986104)
--(axis cs:231,1.73226970204219)
--(axis cs:232,1.73678080967549)
--(axis cs:233,1.73354568375372)
--(axis cs:234,1.73516513273787)
--(axis cs:235,1.733671089074)
--(axis cs:236,1.73441200036039)
--(axis cs:237,1.73653858986459)
--(axis cs:238,1.73586350449174)
--(axis cs:239,1.73104573967835)
--(axis cs:240,1.73279856493767)
--(axis cs:241,1.73444558072973)
--(axis cs:242,1.73171302585939)
--(axis cs:243,1.73049101351803)
--(axis cs:244,1.73365540933612)
--(axis cs:245,1.73414824484007)
--(axis cs:246,1.73178924437613)
--(axis cs:247,1.73003314637615)
--(axis cs:248,1.72566113101556)
--(axis cs:249,1.72610105188418)
--(axis cs:250,1.72465584573021)
--(axis cs:251,1.72318807830192)
--(axis cs:252,1.72231216973927)
--(axis cs:253,1.72300391503968)
--(axis cs:254,1.72523719717069)
--(axis cs:255,1.72512733591574)
--(axis cs:256,1.72798751222112)
--(axis cs:257,1.72536641782362)
--(axis cs:258,1.72654215788322)
--(axis cs:259,1.73002548356175)
--(axis cs:260,1.73108421373242)
--(axis cs:261,1.73065197073118)
--(axis cs:262,1.72982628975521)
--(axis cs:263,1.72919823290088)
--(axis cs:264,1.72791930737243)
--(axis cs:265,1.72760934653475)
--(axis cs:266,1.72653118417162)
--(axis cs:267,1.72274846916737)
--(axis cs:268,1.72175862105556)
--(axis cs:269,1.72560365085918)
--(axis cs:270,1.72557325435226)
--(axis cs:271,1.71678889664843)
--(axis cs:272,1.71855000108123)
--(axis cs:273,1.7184480112346)
--(axis cs:274,1.71639994689896)
--(axis cs:275,1.71896970354369)
--(axis cs:276,1.71702082048395)
--(axis cs:277,1.71497995311424)
--(axis cs:278,1.71497466941938)
--(axis cs:279,1.7134725036832)
--(axis cs:280,1.71503704920024)
--(axis cs:281,1.71525646173697)
--(axis cs:282,1.71982727072283)
--(axis cs:283,1.71700382703521)
--(axis cs:284,1.71908681619364)
--(axis cs:285,1.7217550803874)
--(axis cs:286,1.72119400020859)
--(axis cs:287,1.7230282964588)
--(axis cs:288,1.71983087515645)
--(axis cs:289,1.72097261243918)
--(axis cs:290,1.72173480943872)
--(axis cs:291,1.7180313844252)
--(axis cs:292,1.71723087540309)
--(axis cs:293,1.71929318238095)
--(axis cs:294,1.72053915640358)
--(axis cs:295,1.71962948587521)
--(axis cs:296,1.71595718732107)
--(axis cs:297,1.71716394997103)
--(axis cs:298,1.7145547275319)
--(axis cs:299,1.71682302954553)
--(axis cs:299,1.7932777929032)
--(axis cs:299,1.7932777929032)
--(axis cs:298,1.80132328703261)
--(axis cs:297,1.7967329492523)
--(axis cs:296,1.79300726065408)
--(axis cs:295,1.79446562024966)
--(axis cs:294,1.79845560410973)
--(axis cs:293,1.79578831385776)
--(axis cs:292,1.79125988253911)
--(axis cs:291,1.79366108707902)
--(axis cs:290,1.79280473752784)
--(axis cs:289,1.7921023721113)
--(axis cs:288,1.79285425210185)
--(axis cs:287,1.79388081170313)
--(axis cs:286,1.79850305560806)
--(axis cs:285,1.79930772764941)
--(axis cs:284,1.7983507562856)
--(axis cs:283,1.796159763396)
--(axis cs:282,1.79544281938032)
--(axis cs:281,1.79501841104287)
--(axis cs:280,1.79742228135854)
--(axis cs:279,1.79958692643917)
--(axis cs:278,1.79902962306872)
--(axis cs:277,1.80310616558388)
--(axis cs:276,1.80474255670568)
--(axis cs:275,1.80021883882234)
--(axis cs:274,1.79405433109329)
--(axis cs:273,1.79544523064773)
--(axis cs:272,1.79503632933259)
--(axis cs:271,1.79750214186476)
--(axis cs:270,1.80179195808823)
--(axis cs:269,1.80228907699268)
--(axis cs:268,1.7978127547913)
--(axis cs:267,1.79651030654369)
--(axis cs:266,1.7964732523213)
--(axis cs:265,1.79859613117979)
--(axis cs:264,1.79962470946564)
--(axis cs:263,1.79968009351513)
--(axis cs:262,1.79964276637424)
--(axis cs:261,1.80276106275423)
--(axis cs:260,1.80663425397998)
--(axis cs:259,1.80563043455959)
--(axis cs:258,1.80323441052956)
--(axis cs:257,1.80454099947375)
--(axis cs:256,1.80696559561274)
--(axis cs:255,1.80504747735483)
--(axis cs:254,1.80403262685733)
--(axis cs:253,1.80534858873687)
--(axis cs:252,1.8074341147456)
--(axis cs:251,1.80242111931466)
--(axis cs:250,1.79887547674904)
--(axis cs:249,1.80150100557279)
--(axis cs:248,1.8057998265116)
--(axis cs:247,1.80893762445973)
--(axis cs:246,1.81021602276712)
--(axis cs:245,1.80853736879214)
--(axis cs:244,1.80334804105756)
--(axis cs:243,1.80480509758884)
--(axis cs:242,1.80654001445433)
--(axis cs:241,1.80565545629572)
--(axis cs:240,1.80832001874152)
--(axis cs:239,1.80819537398437)
--(axis cs:238,1.80671597472579)
--(axis cs:237,1.80413951072135)
--(axis cs:236,1.80230618697176)
--(axis cs:235,1.80470600042642)
--(axis cs:234,1.80393929555345)
--(axis cs:233,1.80829670058466)
--(axis cs:232,1.81283529826518)
--(axis cs:231,1.81887677661077)
--(axis cs:230,1.81637779040813)
--(axis cs:229,1.8152500813489)
--(axis cs:228,1.81290366707909)
--(axis cs:227,1.81365460376175)
--(axis cs:226,1.81510679513765)
--(axis cs:225,1.81629732485202)
--(axis cs:224,1.81512697463322)
--(axis cs:223,1.81686599806547)
--(axis cs:222,1.8115087566216)
--(axis cs:221,1.81313845125559)
--(axis cs:220,1.8156894903485)
--(axis cs:219,1.8153320106759)
--(axis cs:218,1.8142432247247)
--(axis cs:217,1.81107858154881)
--(axis cs:216,1.81562328609198)
--(axis cs:215,1.82038600074204)
--(axis cs:214,1.81310002665031)
--(axis cs:213,1.81296087049775)
--(axis cs:212,1.82090574919505)
--(axis cs:211,1.82267628351377)
--(axis cs:210,1.81718742987059)
--(axis cs:209,1.81809308884113)
--(axis cs:208,1.82496103388413)
--(axis cs:207,1.82135340403942)
--(axis cs:206,1.82338950091543)
--(axis cs:205,1.82119196361138)
--(axis cs:204,1.81848911892322)
--(axis cs:203,1.81951461753548)
--(axis cs:202,1.81987481548262)
--(axis cs:201,1.82008514991262)
--(axis cs:200,1.82319515459943)
--(axis cs:199,1.82740076458205)
--(axis cs:198,1.82896704021945)
--(axis cs:197,1.82557118842873)
--(axis cs:196,1.82346803526562)
--(axis cs:195,1.82078004306641)
--(axis cs:194,1.82274305434241)
--(axis cs:193,1.82465216510469)
--(axis cs:192,1.82382399897391)
--(axis cs:191,1.82601749462653)
--(axis cs:190,1.831857907279)
--(axis cs:189,1.83202858432222)
--(axis cs:188,1.82961319842394)
--(axis cs:187,1.83039699751715)
--(axis cs:186,1.83159663924536)
--(axis cs:185,1.83076092047675)
--(axis cs:184,1.82792366790718)
--(axis cs:183,1.83085038352773)
--(axis cs:182,1.83728460267643)
--(axis cs:181,1.83835038130148)
--(axis cs:180,1.82996088070966)
--(axis cs:179,1.83023327646083)
--(axis cs:178,1.83055011328175)
--(axis cs:177,1.82818221633642)
--(axis cs:176,1.83261572009994)
--(axis cs:175,1.8381867112611)
--(axis cs:174,1.8381907722865)
--(axis cs:173,1.83567170770129)
--(axis cs:172,1.83673236285142)
--(axis cs:171,1.8357576872649)
--(axis cs:170,1.83656353705645)
--(axis cs:169,1.83927344690831)
--(axis cs:168,1.83934685832276)
--(axis cs:167,1.83810784919126)
--(axis cs:166,1.8400635040738)
--(axis cs:165,1.84020135698783)
--(axis cs:164,1.83832894567601)
--(axis cs:163,1.8393316889655)
--(axis cs:162,1.83979390906425)
--(axis cs:161,1.83871236084615)
--(axis cs:160,1.83967582389974)
--(axis cs:159,1.84140587375535)
--(axis cs:158,1.84486481139776)
--(axis cs:157,1.84431366521738)
--(axis cs:156,1.84556117374329)
--(axis cs:155,1.84889110325766)
--(axis cs:154,1.85292602791693)
--(axis cs:153,1.8524779126708)
--(axis cs:152,1.85081252745376)
--(axis cs:151,1.84852582234684)
--(axis cs:150,1.84898071694454)
--(axis cs:149,1.84748533430399)
--(axis cs:148,1.85095355449873)
--(axis cs:147,1.85437634503983)
--(axis cs:146,1.85103680477067)
--(axis cs:145,1.85384666585176)
--(axis cs:144,1.85127134684576)
--(axis cs:143,1.85092527689824)
--(axis cs:142,1.85460812969644)
--(axis cs:141,1.85761355665064)
--(axis cs:140,1.85957915985854)
--(axis cs:139,1.85794204377585)
--(axis cs:138,1.86044194825559)
--(axis cs:137,1.85989788851202)
--(axis cs:136,1.85770079156751)
--(axis cs:135,1.8591188880611)
--(axis cs:134,1.85712521823469)
--(axis cs:133,1.86236451803031)
--(axis cs:132,1.86184111554299)
--(axis cs:131,1.86333298968353)
--(axis cs:130,1.86029750968016)
--(axis cs:129,1.86343374478693)
--(axis cs:128,1.86270083276255)
--(axis cs:127,1.86237749919788)
--(axis cs:126,1.86513026599957)
--(axis cs:125,1.86578298519168)
--(axis cs:124,1.8670864784648)
--(axis cs:123,1.86441820148627)
--(axis cs:122,1.87065902968309)
--(axis cs:121,1.86935248593094)
--(axis cs:120,1.86615561441069)
--(axis cs:119,1.86780364312918)
--(axis cs:118,1.87173069167372)
--(axis cs:117,1.87416477065383)
--(axis cs:116,1.87069177489758)
--(axis cs:115,1.87019919476245)
--(axis cs:114,1.86944625071132)
--(axis cs:113,1.8747860145957)
--(axis cs:112,1.87043581685037)
--(axis cs:111,1.87348201792786)
--(axis cs:110,1.87382686110363)
--(axis cs:109,1.87731437952733)
--(axis cs:108,1.87535532267974)
--(axis cs:107,1.87607209110715)
--(axis cs:106,1.87510663830692)
--(axis cs:105,1.87429522511175)
--(axis cs:104,1.87708158650124)
--(axis cs:103,1.87917872564361)
--(axis cs:102,1.87784316641914)
--(axis cs:101,1.88149854577491)
--(axis cs:100,1.87896012069331)
--(axis cs:99,1.88093427632904)
--(axis cs:98,1.88137335078939)
--(axis cs:97,1.88143595354171)
--(axis cs:96,1.87885804226629)
--(axis cs:95,1.88315681392817)
--(axis cs:94,1.88433127766076)
--(axis cs:93,1.88429639264839)
--(axis cs:92,1.88114176255065)
--(axis cs:91,1.8830082849054)
--(axis cs:90,1.8835487948411)
--(axis cs:89,1.88493000268126)
--(axis cs:88,1.88524478396229)
--(axis cs:87,1.89000691321244)
--(axis cs:86,1.88630035597896)
--(axis cs:85,1.88971599830984)
--(axis cs:84,1.88707616622727)
--(axis cs:83,1.88833393763802)
--(axis cs:82,1.88846281101783)
--(axis cs:81,1.88959536474109)
--(axis cs:80,1.88913760461339)
--(axis cs:79,1.88779800802042)
--(axis cs:78,1.8886742189114)
--(axis cs:77,1.88957911548275)
--(axis cs:76,1.89059482305145)
--(axis cs:75,1.89118071871165)
--(axis cs:74,1.88958283393119)
--(axis cs:73,1.89007516418459)
--(axis cs:72,1.89028296804214)
--(axis cs:71,1.89019506318867)
--(axis cs:70,1.89222835507952)
--(axis cs:69,1.89236866380806)
--(axis cs:68,1.89443568439247)
--(axis cs:67,1.89674298617159)
--(axis cs:66,1.89547421112017)
--(axis cs:65,1.89548507995783)
--(axis cs:64,1.89419756787674)
--(axis cs:63,1.8950638918989)
--(axis cs:62,1.89420316496187)
--(axis cs:61,1.89365034699349)
--(axis cs:60,1.89541804460702)
--(axis cs:59,1.89528109548463)
--(axis cs:58,1.89562350717862)
--(axis cs:57,1.89371702687261)
--(axis cs:56,1.89478878138856)
--(axis cs:55,1.89457507828209)
--(axis cs:54,1.89495260483105)
--(axis cs:53,1.8960949046332)
--(axis cs:52,1.89607242936739)
--(axis cs:51,1.89620620526187)
--(axis cs:50,1.89657172277824)
--(axis cs:49,1.89656873934329)
--(axis cs:48,1.89676228679572)
--(axis cs:47,1.89670768948948)
--(axis cs:46,1.89610887797103)
--(axis cs:45,1.89625598490145)
--(axis cs:44,1.89611228011129)
--(axis cs:43,1.89613563754521)
--(axis cs:42,1.89600191374402)
--(axis cs:41,1.89588099439426)
--(axis cs:40,1.89587503031981)
--(axis cs:39,1.89613310991341)
--(axis cs:38,1.89636087966799)
--(axis cs:37,1.89649133775231)
--(axis cs:36,1.89695266090202)
--(axis cs:35,1.89761818438572)
--(axis cs:34,1.8981191060769)
--(axis cs:33,1.89847661671502)
--(axis cs:32,1.89868373417191)
--(axis cs:31,1.89875623434476)
--(axis cs:30,1.89898044030886)
--(axis cs:29,1.89893169258722)
--(axis cs:28,1.89873206309538)
--(axis cs:27,1.8987383549844)
--(axis cs:26,1.8990566527803)
--(axis cs:25,1.89958732475406)
--(axis cs:24,1.90028107567869)
--(axis cs:23,1.90085067391284)
--(axis cs:22,1.90117948364417)
--(axis cs:21,1.90126001078523)
--(axis cs:20,1.90125257563816)
--(axis cs:19,1.90134484658188)
--(axis cs:18,1.90187487360658)
--(axis cs:17,1.90262773656476)
--(axis cs:16,1.90331629294028)
--(axis cs:15,1.90332428126949)
--(axis cs:14,1.90290254972933)
--(axis cs:13,1.90300741615681)
--(axis cs:12,1.9031233673743)
--(axis cs:11,1.90358112510397)
--(axis cs:10,1.90454910199264)
--(axis cs:9,1.90678518496188)
--(axis cs:8,1.91000788661156)
--(axis cs:7,1.91350638357429)
--(axis cs:6,1.9169357122359)
--(axis cs:5,1.9229637537269)
--(axis cs:4,1.93858542592163)
--(axis cs:3,1.95364258090095)
--(axis cs:2,1.92927138836455)
--(axis cs:1,1.93365782674447)
--(axis cs:0,1.96768405843426)
--cycle;

\path [fill=color3, fill opacity=0.1]
(axis cs:0,2.23270120788776)
--(axis cs:0,1.89341158698834)
--(axis cs:1,1.93008738162902)
--(axis cs:2,1.9807772741256)
--(axis cs:3,1.96999033015086)
--(axis cs:4,1.93076657726277)
--(axis cs:5,1.89642689712392)
--(axis cs:6,1.87218358243291)
--(axis cs:7,1.85382661427388)
--(axis cs:8,1.84079858901753)
--(axis cs:9,1.83126987979966)
--(axis cs:10,1.82225407677311)
--(axis cs:11,1.81185350986312)
--(axis cs:12,1.80008961973838)
--(axis cs:13,1.78878286332997)
--(axis cs:14,1.77923835563355)
--(axis cs:15,1.77071919955799)
--(axis cs:16,1.7621949240466)
--(axis cs:17,1.75311924300076)
--(axis cs:18,1.74310555742979)
--(axis cs:19,1.73192133858198)
--(axis cs:20,1.71959963477289)
--(axis cs:21,1.70642939831099)
--(axis cs:22,1.69288841082609)
--(axis cs:23,1.67951678197973)
--(axis cs:24,1.6656797595676)
--(axis cs:25,1.65079209110534)
--(axis cs:26,1.63479574610746)
--(axis cs:27,1.61822145850674)
--(axis cs:28,1.60050349060391)
--(axis cs:29,1.58092274323788)
--(axis cs:30,1.56079309209179)
--(axis cs:31,1.53872986936429)
--(axis cs:32,1.5131391712376)
--(axis cs:33,1.48810666591565)
--(axis cs:34,1.46176242296006)
--(axis cs:35,1.43574894745573)
--(axis cs:36,1.40293815971186)
--(axis cs:37,1.3722681979509)
--(axis cs:38,1.33738048167791)
--(axis cs:39,1.30304973968509)
--(axis cs:40,1.26708820969469)
--(axis cs:41,1.23452985529202)
--(axis cs:42,1.20256958580729)
--(axis cs:43,1.16782884995403)
--(axis cs:44,1.14333071420585)
--(axis cs:45,1.09922171435047)
--(axis cs:46,1.08180864977892)
--(axis cs:47,1.04610395283818)
--(axis cs:48,1.02766880677201)
--(axis cs:49,0.989583680323142)
--(axis cs:50,0.966114817918524)
--(axis cs:51,0.943977000901512)
--(axis cs:52,0.912296814817348)
--(axis cs:53,0.900492530663005)
--(axis cs:54,0.901798623598361)
--(axis cs:55,0.882177696431262)
--(axis cs:56,0.874226326614219)
--(axis cs:57,0.844635786507293)
--(axis cs:58,0.834214951134581)
--(axis cs:59,0.834452799411901)
--(axis cs:60,0.809299205237671)
--(axis cs:61,0.795897071356555)
--(axis cs:62,0.796226928313277)
--(axis cs:63,0.791615452694582)
--(axis cs:64,0.76564777454796)
--(axis cs:65,0.775384891104452)
--(axis cs:66,0.760558748397258)
--(axis cs:67,0.740262966969255)
--(axis cs:68,0.723800347660196)
--(axis cs:69,0.716291980156704)
--(axis cs:70,0.730670080081465)
--(axis cs:71,0.715080680222831)
--(axis cs:72,0.710556857240316)
--(axis cs:73,0.696774477847594)
--(axis cs:74,0.713517581678714)
--(axis cs:75,0.705473706147355)
--(axis cs:76,0.700931967807592)
--(axis cs:77,0.688230133806826)
--(axis cs:78,0.693417103698718)
--(axis cs:79,0.692181904318929)
--(axis cs:80,0.67068665174306)
--(axis cs:81,0.676984558908361)
--(axis cs:82,0.682351369948853)
--(axis cs:83,0.681274583779116)
--(axis cs:84,0.683789245306618)
--(axis cs:85,0.665678973594483)
--(axis cs:86,0.677991558549454)
--(axis cs:87,0.676215142382903)
--(axis cs:88,0.68093112016949)
--(axis cs:89,0.6637983114918)
--(axis cs:90,0.667140902323011)
--(axis cs:91,0.667003323095912)
--(axis cs:92,0.661832825439273)
--(axis cs:93,0.641600232596931)
--(axis cs:94,0.654072413165321)
--(axis cs:95,0.663416729536098)
--(axis cs:96,0.658729763185421)
--(axis cs:97,0.653103764157508)
--(axis cs:98,0.64709801505572)
--(axis cs:99,0.646361330052115)
--(axis cs:100,0.651802444145119)
--(axis cs:101,0.653573435347507)
--(axis cs:102,0.653315979801606)
--(axis cs:103,0.644922291696142)
--(axis cs:104,0.635862465576713)
--(axis cs:105,0.647836698540725)
--(axis cs:106,0.624588618549626)
--(axis cs:107,0.635815240891734)
--(axis cs:108,0.633949291392838)
--(axis cs:109,0.641113051867908)
--(axis cs:110,0.649704648101321)
--(axis cs:111,0.655633495651873)
--(axis cs:112,0.64516148784991)
--(axis cs:113,0.645902023550154)
--(axis cs:114,0.634552188891365)
--(axis cs:115,0.649489850491652)
--(axis cs:116,0.629137141693225)
--(axis cs:117,0.64408730985227)
--(axis cs:118,0.638223585921702)
--(axis cs:119,0.628410299344407)
--(axis cs:120,0.642584227081028)
--(axis cs:121,0.635657744954859)
--(axis cs:122,0.639503216226903)
--(axis cs:123,0.653675016084741)
--(axis cs:124,0.660854621240621)
--(axis cs:125,0.629274428457349)
--(axis cs:126,0.627223679592607)
--(axis cs:127,0.633323794086217)
--(axis cs:128,0.638507634755121)
--(axis cs:129,0.632415224808189)
--(axis cs:130,0.644895828735994)
--(axis cs:131,0.635889116243816)
--(axis cs:132,0.645420213317105)
--(axis cs:133,0.636890248773744)
--(axis cs:134,0.623795090727815)
--(axis cs:135,0.623252069199868)
--(axis cs:136,0.630504372939729)
--(axis cs:137,0.632349393995058)
--(axis cs:138,0.647513363043314)
--(axis cs:139,0.645175759968117)
--(axis cs:140,0.634215641644661)
--(axis cs:141,0.64328181833299)
--(axis cs:142,0.639896183076956)
--(axis cs:143,0.639540945185068)
--(axis cs:144,0.621782467005551)
--(axis cs:145,0.610062543627539)
--(axis cs:146,0.629073709469489)
--(axis cs:147,0.633917356262743)
--(axis cs:148,0.63577042283561)
--(axis cs:149,0.62497927952187)
--(axis cs:150,0.634788816289028)
--(axis cs:151,0.62979203799424)
--(axis cs:152,0.618437694883684)
--(axis cs:153,0.635931170158174)
--(axis cs:154,0.621615982090789)
--(axis cs:155,0.635626476083833)
--(axis cs:156,0.6455940719845)
--(axis cs:157,0.639816058424447)
--(axis cs:158,0.631384918920526)
--(axis cs:159,0.615586459631682)
--(axis cs:160,0.624801823192185)
--(axis cs:161,0.635612705541083)
--(axis cs:162,0.63980310622016)
--(axis cs:163,0.61940506590715)
--(axis cs:164,0.634231578013215)
--(axis cs:165,0.631272460389152)
--(axis cs:166,0.632409818898106)
--(axis cs:167,0.620050339368445)
--(axis cs:168,0.619793941765089)
--(axis cs:169,0.634879098097457)
--(axis cs:170,0.621352706622185)
--(axis cs:171,0.633027521341507)
--(axis cs:172,0.634019243522331)
--(axis cs:173,0.627460307610145)
--(axis cs:174,0.620392450574503)
--(axis cs:175,0.629596910855412)
--(axis cs:176,0.618000545064275)
--(axis cs:177,0.618021711453435)
--(axis cs:178,0.628690427150847)
--(axis cs:179,0.6304099530042)
--(axis cs:180,0.620501950447513)
--(axis cs:181,0.628365062403892)
--(axis cs:182,0.621264731883761)
--(axis cs:183,0.637159065852113)
--(axis cs:184,0.640673303222746)
--(axis cs:185,0.633740092254922)
--(axis cs:186,0.627852703297691)
--(axis cs:187,0.634816818358344)
--(axis cs:188,0.633514007210823)
--(axis cs:189,0.630500629841511)
--(axis cs:190,0.625348471913799)
--(axis cs:191,0.62163305385066)
--(axis cs:192,0.628493931040113)
--(axis cs:193,0.629555255121127)
--(axis cs:194,0.630867777092595)
--(axis cs:195,0.642836293534274)
--(axis cs:196,0.635778136477432)
--(axis cs:197,0.643904629494979)
--(axis cs:198,0.650345374715115)
--(axis cs:199,0.636547110282792)
--(axis cs:200,0.630029851115805)
--(axis cs:201,0.64088671917842)
--(axis cs:202,0.633009512180893)
--(axis cs:203,0.633634753501778)
--(axis cs:204,0.627791755803799)
--(axis cs:205,0.638561202895814)
--(axis cs:206,0.622754496802218)
--(axis cs:207,0.627505822611026)
--(axis cs:208,0.640280012335597)
--(axis cs:209,0.63414424064519)
--(axis cs:210,0.642551803701131)
--(axis cs:211,0.645932887235696)
--(axis cs:212,0.617092312159106)
--(axis cs:213,0.61268328494629)
--(axis cs:214,0.640393926985022)
--(axis cs:215,0.645333122434647)
--(axis cs:216,0.640533403272006)
--(axis cs:217,0.636093612650571)
--(axis cs:218,0.637312772730951)
--(axis cs:219,0.622516531526591)
--(axis cs:220,0.61386525842467)
--(axis cs:221,0.648179600197372)
--(axis cs:222,0.636455287998306)
--(axis cs:223,0.639277915672314)
--(axis cs:224,0.625078218186844)
--(axis cs:225,0.626750400507346)
--(axis cs:226,0.638183953265115)
--(axis cs:227,0.643336697942437)
--(axis cs:228,0.63005910199849)
--(axis cs:229,0.625645760424281)
--(axis cs:230,0.61965910666971)
--(axis cs:231,0.618684292818896)
--(axis cs:232,0.620128766110525)
--(axis cs:233,0.63943843790702)
--(axis cs:234,0.636170835561806)
--(axis cs:235,0.630653955470581)
--(axis cs:236,0.630189114746727)
--(axis cs:237,0.622355446627068)
--(axis cs:238,0.633923811059591)
--(axis cs:239,0.63482253060685)
--(axis cs:240,0.640834541722863)
--(axis cs:241,0.641449986964279)
--(axis cs:242,0.635383925884846)
--(axis cs:243,0.632188164239041)
--(axis cs:244,0.635061171177037)
--(axis cs:245,0.633205457941969)
--(axis cs:246,0.637263011434816)
--(axis cs:247,0.641708840573491)
--(axis cs:248,0.643073152072019)
--(axis cs:249,0.639508603931336)
--(axis cs:250,0.640833316691734)
--(axis cs:251,0.640523177019162)
--(axis cs:252,0.634368902422379)
--(axis cs:253,0.645977862901776)
--(axis cs:254,0.637888753845723)
--(axis cs:255,0.646135032095031)
--(axis cs:256,0.637747621785144)
--(axis cs:257,0.643485120460541)
--(axis cs:258,0.603678737824636)
--(axis cs:259,0.64601166773121)
--(axis cs:260,0.642813648167288)
--(axis cs:261,0.643422849550804)
--(axis cs:262,0.641921421300094)
--(axis cs:263,0.639693756957747)
--(axis cs:264,0.650066894179185)
--(axis cs:265,0.640527388562194)
--(axis cs:266,0.651147315345726)
--(axis cs:267,0.638822390335145)
--(axis cs:268,0.631473250415926)
--(axis cs:269,0.62923870760047)
--(axis cs:270,0.63892851766335)
--(axis cs:271,0.645466422830256)
--(axis cs:272,0.63885893625647)
--(axis cs:273,0.620423146598763)
--(axis cs:274,0.622469827275057)
--(axis cs:275,0.639102118648954)
--(axis cs:276,0.645105695392251)
--(axis cs:277,0.635374809442784)
--(axis cs:278,0.646801483578162)
--(axis cs:279,0.646577569237625)
--(axis cs:280,0.626284245206645)
--(axis cs:281,0.622038710750876)
--(axis cs:282,0.633242981815827)
--(axis cs:283,0.639346458588756)
--(axis cs:284,0.632364225126718)
--(axis cs:285,0.632497900485939)
--(axis cs:286,0.627786081642951)
--(axis cs:287,0.640918410137548)
--(axis cs:288,0.646665249420478)
--(axis cs:289,0.63249316808394)
--(axis cs:290,0.636605576534044)
--(axis cs:291,0.64632302833928)
--(axis cs:292,0.634511511800921)
--(axis cs:293,0.627690481559789)
--(axis cs:294,0.643808039956477)
--(axis cs:295,0.638672969069461)
--(axis cs:296,0.609534063067462)
--(axis cs:297,0.626902932380846)
--(axis cs:298,0.633002307946711)
--(axis cs:299,0.639257439833258)
--(axis cs:299,0.807113340634729)
--(axis cs:299,0.807113340634729)
--(axis cs:298,0.814022722904653)
--(axis cs:297,0.823119182134458)
--(axis cs:296,0.863135170016263)
--(axis cs:295,0.818142371449491)
--(axis cs:294,0.823330863184545)
--(axis cs:293,0.818618519885981)
--(axis cs:292,0.824711858751142)
--(axis cs:291,0.820261936651336)
--(axis cs:290,0.799960596304167)
--(axis cs:289,0.805994558366026)
--(axis cs:288,0.82608248059623)
--(axis cs:287,0.809631414100275)
--(axis cs:286,0.806677689938699)
--(axis cs:285,0.824670939683968)
--(axis cs:284,0.836333060525443)
--(axis cs:283,0.78676538022884)
--(axis cs:282,0.785434591388213)
--(axis cs:281,0.814275383315744)
--(axis cs:280,0.82728489522762)
--(axis cs:279,0.809325358876312)
--(axis cs:278,0.801034386210962)
--(axis cs:277,0.843879634202694)
--(axis cs:276,0.814484728906989)
--(axis cs:275,0.826037831864886)
--(axis cs:274,0.847527750392179)
--(axis cs:273,0.845647138244682)
--(axis cs:272,0.825283449464737)
--(axis cs:271,0.829728635753957)
--(axis cs:270,0.845976521408687)
--(axis cs:269,0.832482260884409)
--(axis cs:268,0.840370856496687)
--(axis cs:267,0.860474568111358)
--(axis cs:266,0.804830845750847)
--(axis cs:265,0.785484666119584)
--(axis cs:264,0.801679283494155)
--(axis cs:263,0.813304040769838)
--(axis cs:262,0.806969933499176)
--(axis cs:261,0.811176476106087)
--(axis cs:260,0.804809256610239)
--(axis cs:259,0.799469451424674)
--(axis cs:258,0.838295421654505)
--(axis cs:257,0.787664990499465)
--(axis cs:256,0.801809216488858)
--(axis cs:255,0.81107615359871)
--(axis cs:254,0.833869353101222)
--(axis cs:253,0.799861177377612)
--(axis cs:252,0.793405393384506)
--(axis cs:251,0.796223023303943)
--(axis cs:250,0.785056063286446)
--(axis cs:249,0.7941213499299)
--(axis cs:248,0.840035542481357)
--(axis cs:247,0.830700314795314)
--(axis cs:246,0.794431370994307)
--(axis cs:245,0.781990095360796)
--(axis cs:244,0.793405122634761)
--(axis cs:243,0.788163999075778)
--(axis cs:242,0.781799400597927)
--(axis cs:241,0.793766104906982)
--(axis cs:240,0.802469203070075)
--(axis cs:239,0.796228255173103)
--(axis cs:238,0.774592558998469)
--(axis cs:237,0.775229963252617)
--(axis cs:236,0.781419838729225)
--(axis cs:235,0.803482556808929)
--(axis cs:234,0.817799266509957)
--(axis cs:233,0.771163160117349)
--(axis cs:232,0.792131703087702)
--(axis cs:231,0.818691189501889)
--(axis cs:230,0.816691241326048)
--(axis cs:229,0.786624840371465)
--(axis cs:228,0.788916035473663)
--(axis cs:227,0.785678211324988)
--(axis cs:226,0.788682076235846)
--(axis cs:225,0.799779209649667)
--(axis cs:224,0.798295511995804)
--(axis cs:223,0.791871356054294)
--(axis cs:222,0.796461425954712)
--(axis cs:221,0.792390847247543)
--(axis cs:220,0.847044353754132)
--(axis cs:219,0.814522955835317)
--(axis cs:218,0.80282703830802)
--(axis cs:217,0.813776418229404)
--(axis cs:216,0.81775761473718)
--(axis cs:215,0.806773391542404)
--(axis cs:214,0.810239536874536)
--(axis cs:213,0.83981704407135)
--(axis cs:212,0.831892340598538)
--(axis cs:211,0.80926710899729)
--(axis cs:210,0.836461791879923)
--(axis cs:209,0.824764666529874)
--(axis cs:208,0.821517811570348)
--(axis cs:207,0.847739533948728)
--(axis cs:206,0.831690686474912)
--(axis cs:205,0.803490806209868)
--(axis cs:204,0.8314673322356)
--(axis cs:203,0.849853409254188)
--(axis cs:202,0.840893329625519)
--(axis cs:201,0.809989682484407)
--(axis cs:200,0.826202530943292)
--(axis cs:199,0.820701416528807)
--(axis cs:198,0.79383285723946)
--(axis cs:197,0.821327982399629)
--(axis cs:196,0.846426462903061)
--(axis cs:195,0.831076534434324)
--(axis cs:194,0.829969780223232)
--(axis cs:193,0.817443555647)
--(axis cs:192,0.81948729898041)
--(axis cs:191,0.819309978652468)
--(axis cs:190,0.841057650532261)
--(axis cs:189,0.838454366029079)
--(axis cs:188,0.808961898207573)
--(axis cs:187,0.827488233922082)
--(axis cs:186,0.829877758061333)
--(axis cs:185,0.81764689471598)
--(axis cs:184,0.80313759007445)
--(axis cs:183,0.78569570933824)
--(axis cs:182,0.804860374927763)
--(axis cs:181,0.79624633915403)
--(axis cs:180,0.813751948411511)
--(axis cs:179,0.815261663788478)
--(axis cs:178,0.812565737161515)
--(axis cs:177,0.834721767560008)
--(axis cs:176,0.832415705164607)
--(axis cs:175,0.791623962738872)
--(axis cs:174,0.819899063822165)
--(axis cs:173,0.806254349219689)
--(axis cs:172,0.784756479458169)
--(axis cs:171,0.794202415973481)
--(axis cs:170,0.815248889256417)
--(axis cs:169,0.803378069241868)
--(axis cs:168,0.823327671498995)
--(axis cs:167,0.817155438991922)
--(axis cs:166,0.773893961180782)
--(axis cs:165,0.781178006958947)
--(axis cs:164,0.802142953971114)
--(axis cs:163,0.855857374535889)
--(axis cs:162,0.836779277889337)
--(axis cs:161,0.82173718016105)
--(axis cs:160,0.794727941460067)
--(axis cs:159,0.820880322461366)
--(axis cs:158,0.807595615156165)
--(axis cs:157,0.815050937387015)
--(axis cs:156,0.827281034350186)
--(axis cs:155,0.811399060214918)
--(axis cs:154,0.822328492367905)
--(axis cs:153,0.830677872724745)
--(axis cs:152,0.829204917573591)
--(axis cs:151,0.823312039583351)
--(axis cs:150,0.829207189961353)
--(axis cs:149,0.83194231700523)
--(axis cs:148,0.820464370827415)
--(axis cs:147,0.84687002943939)
--(axis cs:146,0.827247514504738)
--(axis cs:145,0.851809232953271)
--(axis cs:144,0.848455713154972)
--(axis cs:143,0.841094591724036)
--(axis cs:142,0.837762230571649)
--(axis cs:141,0.83542566090552)
--(axis cs:140,0.856559739682014)
--(axis cs:139,0.82814742905204)
--(axis cs:138,0.793412823995108)
--(axis cs:137,0.831566213934171)
--(axis cs:136,0.819435829296447)
--(axis cs:135,0.822083961521796)
--(axis cs:134,0.836831696219435)
--(axis cs:133,0.843799247028181)
--(axis cs:132,0.80869943323212)
--(axis cs:131,0.799945777936482)
--(axis cs:130,0.837423886287047)
--(axis cs:129,0.853908316594627)
--(axis cs:128,0.821498304251684)
--(axis cs:127,0.838571414272548)
--(axis cs:126,0.868007539937499)
--(axis cs:125,0.845136671691806)
--(axis cs:124,0.822641566684717)
--(axis cs:123,0.832921506246497)
--(axis cs:122,0.839370059291514)
--(axis cs:121,0.85585318868276)
--(axis cs:120,0.837104569916042)
--(axis cs:119,0.897196211294784)
--(axis cs:118,0.855727077883306)
--(axis cs:117,0.830895099624963)
--(axis cs:116,0.856181685935865)
--(axis cs:115,0.839467797785631)
--(axis cs:114,0.865733504515694)
--(axis cs:113,0.84933970189464)
--(axis cs:112,0.856173421350758)
--(axis cs:111,0.852032519973127)
--(axis cs:110,0.831526528751859)
--(axis cs:109,0.823210478329235)
--(axis cs:108,0.887832129314864)
--(axis cs:107,0.862243262974462)
--(axis cs:106,0.882427687373836)
--(axis cs:105,0.860218385210953)
--(axis cs:104,0.897953692002709)
--(axis cs:103,0.870053827106882)
--(axis cs:102,0.84744265381198)
--(axis cs:101,0.84737791319566)
--(axis cs:100,0.857643996790016)
--(axis cs:99,0.897110505799554)
--(axis cs:98,0.886269724860128)
--(axis cs:97,0.889721583027627)
--(axis cs:96,0.865005121076664)
--(axis cs:95,0.852697531614262)
--(axis cs:94,0.867127560656319)
--(axis cs:93,0.892268278126183)
--(axis cs:92,0.859166819555463)
--(axis cs:91,0.909196834308034)
--(axis cs:90,0.906653406577822)
--(axis cs:89,0.902808032492804)
--(axis cs:88,0.890764689194828)
--(axis cs:87,0.880079004393296)
--(axis cs:86,0.88903569555516)
--(axis cs:85,0.882274974188033)
--(axis cs:84,0.905714944184654)
--(axis cs:83,0.938716221608381)
--(axis cs:82,0.938300257830154)
--(axis cs:81,0.926482010276896)
--(axis cs:80,0.936417503082151)
--(axis cs:79,0.922834302183985)
--(axis cs:78,0.955785082170499)
--(axis cs:77,0.960206367219327)
--(axis cs:76,0.946491895603358)
--(axis cs:75,1.01667774734767)
--(axis cs:74,0.97809527590147)
--(axis cs:73,0.967567046991808)
--(axis cs:72,0.946155215847376)
--(axis cs:71,0.97379507961718)
--(axis cs:70,1.00808856855249)
--(axis cs:69,1.02810527502556)
--(axis cs:68,0.995590510751593)
--(axis cs:67,1.00726031937337)
--(axis cs:66,1.03909169420299)
--(axis cs:65,1.00317699663664)
--(axis cs:64,1.05974415102539)
--(axis cs:63,1.02718448765309)
--(axis cs:62,1.047962579648)
--(axis cs:61,1.05128197074435)
--(axis cs:60,1.10325866133566)
--(axis cs:59,1.09291795506846)
--(axis cs:58,1.08748028364096)
--(axis cs:57,1.14883214166386)
--(axis cs:56,1.12375292930047)
--(axis cs:55,1.16455826500596)
--(axis cs:54,1.17947083374188)
--(axis cs:53,1.1889434281993)
--(axis cs:52,1.21600887666329)
--(axis cs:51,1.24870100360174)
--(axis cs:50,1.27268801087023)
--(axis cs:49,1.29760076553486)
--(axis cs:48,1.32931995703719)
--(axis cs:47,1.35691661147952)
--(axis cs:46,1.38203469347899)
--(axis cs:45,1.41209142842602)
--(axis cs:44,1.43473682334031)
--(axis cs:43,1.46018829901753)
--(axis cs:42,1.48373306655172)
--(axis cs:41,1.50591433997851)
--(axis cs:40,1.52707445471876)
--(axis cs:39,1.54623075119015)
--(axis cs:38,1.56270634321604)
--(axis cs:37,1.57763187128585)
--(axis cs:36,1.59334582208822)
--(axis cs:35,1.60669210355059)
--(axis cs:34,1.62197350795958)
--(axis cs:33,1.63586378305514)
--(axis cs:32,1.64934983289754)
--(axis cs:31,1.66173010206363)
--(axis cs:30,1.67503217236209)
--(axis cs:29,1.68839316471729)
--(axis cs:28,1.70114293512012)
--(axis cs:27,1.71406386702045)
--(axis cs:26,1.72701413701022)
--(axis cs:25,1.73940809943879)
--(axis cs:24,1.75102446835675)
--(axis cs:23,1.76168407995112)
--(axis cs:22,1.77148790762865)
--(axis cs:21,1.78076376174608)
--(axis cs:20,1.7902070006069)
--(axis cs:19,1.8001922349692)
--(axis cs:18,1.81087913705111)
--(axis cs:17,1.82204874673008)
--(axis cs:16,1.83335869104663)
--(axis cs:15,1.84446361504009)
--(axis cs:14,1.85486527633972)
--(axis cs:13,1.86436699895946)
--(axis cs:12,1.87442930878945)
--(axis cs:11,1.88881997255494)
--(axis cs:10,1.91119823617321)
--(axis cs:9,1.94108598901671)
--(axis cs:8,1.97423046705471)
--(axis cs:7,2.0067323294746)
--(axis cs:6,2.04310196434672)
--(axis cs:5,2.09251745693339)
--(axis cs:4,2.15054077909481)
--(axis cs:3,2.19525245625661)
--(axis cs:2,2.18573289299629)
--(axis cs:1,2.13529225942704)
--(axis cs:0,2.23270120788776)
--cycle;

\path [fill=color4, fill opacity=0.1]
(axis cs:0,2.20176038309849)
--(axis cs:0,1.89734971240246)
--(axis cs:1,1.91981835998282)
--(axis cs:2,1.92419126073414)
--(axis cs:3,1.89843068221118)
--(axis cs:4,1.85732588248163)
--(axis cs:5,1.8143762936423)
--(axis cs:6,1.77804851291391)
--(axis cs:7,1.74869891369227)
--(axis cs:8,1.72096357628309)
--(axis cs:9,1.69523124374379)
--(axis cs:10,1.67426266423965)
--(axis cs:11,1.65578293095412)
--(axis cs:12,1.63678054899809)
--(axis cs:13,1.61637792517197)
--(axis cs:14,1.59566532518545)
--(axis cs:15,1.57563992059955)
--(axis cs:16,1.55581717628998)
--(axis cs:17,1.53527623198418)
--(axis cs:18,1.51319179638171)
--(axis cs:19,1.48953166372415)
--(axis cs:20,1.46479915831308)
--(axis cs:21,1.43933586218515)
--(axis cs:22,1.41345096699591)
--(axis cs:23,1.38701695254064)
--(axis cs:24,1.3601014110409)
--(axis cs:25,1.33301571510103)
--(axis cs:26,1.30644033763528)
--(axis cs:27,1.28001583803025)
--(axis cs:28,1.25272024612907)
--(axis cs:29,1.22531837821561)
--(axis cs:30,1.19698641409031)
--(axis cs:31,1.16985246615441)
--(axis cs:32,1.14160814631214)
--(axis cs:33,1.11156341110614)
--(axis cs:34,1.08148193126119)
--(axis cs:35,1.05504738416055)
--(axis cs:36,1.02620499732354)
--(axis cs:37,0.991674243091448)
--(axis cs:38,0.959338090935343)
--(axis cs:39,0.930634302248933)
--(axis cs:40,0.905555722431659)
--(axis cs:41,0.875007921143611)
--(axis cs:42,0.85138495826694)
--(axis cs:43,0.824194756059825)
--(axis cs:44,0.807217200853082)
--(axis cs:45,0.787571639763202)
--(axis cs:46,0.765627304779264)
--(axis cs:47,0.753884497863432)
--(axis cs:48,0.735106780772894)
--(axis cs:49,0.720193122517659)
--(axis cs:50,0.705043675817082)
--(axis cs:51,0.709911303271592)
--(axis cs:52,0.698159679163974)
--(axis cs:53,0.690517221536822)
--(axis cs:54,0.669706189247876)
--(axis cs:55,0.678875780679504)
--(axis cs:56,0.677949992642151)
--(axis cs:57,0.660421145338034)
--(axis cs:58,0.65183897574883)
--(axis cs:59,0.660525258175072)
--(axis cs:60,0.656354046585274)
--(axis cs:61,0.660893354311677)
--(axis cs:62,0.646256249656217)
--(axis cs:63,0.633478188581265)
--(axis cs:64,0.644672810270541)
--(axis cs:65,0.62794281508122)
--(axis cs:66,0.653765858618192)
--(axis cs:67,0.662658205118566)
--(axis cs:68,0.632466461540652)
--(axis cs:69,0.626160899397495)
--(axis cs:70,0.635647749486775)
--(axis cs:71,0.59178691419245)
--(axis cs:72,0.633372385675824)
--(axis cs:73,0.617125779224849)
--(axis cs:74,0.592249471467992)
--(axis cs:75,0.639652327790512)
--(axis cs:76,0.630440122535882)
--(axis cs:77,0.62722980562543)
--(axis cs:78,0.628053942848354)
--(axis cs:79,0.630849868585633)
--(axis cs:80,0.634039676846176)
--(axis cs:81,0.63367384652071)
--(axis cs:82,0.639313332086281)
--(axis cs:83,0.617426404441486)
--(axis cs:84,0.620101817200204)
--(axis cs:85,0.606901732014721)
--(axis cs:86,0.620522488129697)
--(axis cs:87,0.618887461345626)
--(axis cs:88,0.615580288902842)
--(axis cs:89,0.630243247887226)
--(axis cs:90,0.630668318076151)
--(axis cs:91,0.62807116194422)
--(axis cs:92,0.61074297324152)
--(axis cs:93,0.609143300932934)
--(axis cs:94,0.614999823599032)
--(axis cs:95,0.61099638372312)
--(axis cs:96,0.600347492522963)
--(axis cs:97,0.62327710154322)
--(axis cs:98,0.625791031786518)
--(axis cs:99,0.627774241034592)
--(axis cs:100,0.608886245828329)
--(axis cs:101,0.604902596209871)
--(axis cs:102,0.600523525175078)
--(axis cs:103,0.609922594857646)
--(axis cs:104,0.613209178337307)
--(axis cs:105,0.618992326605425)
--(axis cs:106,0.611273266260205)
--(axis cs:107,0.604553569607451)
--(axis cs:108,0.603106814635772)
--(axis cs:109,0.615109298892924)
--(axis cs:110,0.590853904441027)
--(axis cs:111,0.60948521100183)
--(axis cs:112,0.610947098245825)
--(axis cs:113,0.591376454527958)
--(axis cs:114,0.604848726341061)
--(axis cs:115,0.605333098923466)
--(axis cs:116,0.629711951811405)
--(axis cs:117,0.614064958766398)
--(axis cs:118,0.610816072463614)
--(axis cs:119,0.599760168845475)
--(axis cs:120,0.596744035012705)
--(axis cs:121,0.609856308644785)
--(axis cs:122,0.625894812163132)
--(axis cs:123,0.627295628531613)
--(axis cs:124,0.615042189614902)
--(axis cs:125,0.626895165891969)
--(axis cs:126,0.61570748972251)
--(axis cs:127,0.60368615563899)
--(axis cs:128,0.621048406550792)
--(axis cs:129,0.614658703254874)
--(axis cs:130,0.609230640775134)
--(axis cs:131,0.608663178049416)
--(axis cs:132,0.619340120204572)
--(axis cs:133,0.632165516629377)
--(axis cs:134,0.619396965017218)
--(axis cs:135,0.631458324476337)
--(axis cs:136,0.616244655829689)
--(axis cs:137,0.615947543551735)
--(axis cs:138,0.620749971442373)
--(axis cs:139,0.624909612560394)
--(axis cs:140,0.618951059654542)
--(axis cs:141,0.633543754501682)
--(axis cs:142,0.63073433157536)
--(axis cs:143,0.639084878147226)
--(axis cs:144,0.63425669863973)
--(axis cs:145,0.630763285998276)
--(axis cs:146,0.614109709291327)
--(axis cs:147,0.618964653269653)
--(axis cs:148,0.623658920080568)
--(axis cs:149,0.631449139744911)
--(axis cs:150,0.628057558404788)
--(axis cs:151,0.618483033676766)
--(axis cs:152,0.628529646607473)
--(axis cs:153,0.621890289800096)
--(axis cs:154,0.625496932607545)
--(axis cs:155,0.618471738534482)
--(axis cs:156,0.621772816497177)
--(axis cs:157,0.628742072536312)
--(axis cs:158,0.616690516741914)
--(axis cs:159,0.610200280122536)
--(axis cs:160,0.624307238676311)
--(axis cs:161,0.633557202861892)
--(axis cs:162,0.624236875841223)
--(axis cs:163,0.60283654960561)
--(axis cs:164,0.621545343612841)
--(axis cs:165,0.61387168214527)
--(axis cs:166,0.621528256322626)
--(axis cs:167,0.630375281203029)
--(axis cs:168,0.611287896797618)
--(axis cs:169,0.613687992370705)
--(axis cs:170,0.607807355530128)
--(axis cs:171,0.600071188222609)
--(axis cs:172,0.614045524350201)
--(axis cs:173,0.629630444964369)
--(axis cs:174,0.64430897033063)
--(axis cs:175,0.583326004612001)
--(axis cs:176,0.590182827073971)
--(axis cs:177,0.614237760007457)
--(axis cs:178,0.61262388850199)
--(axis cs:179,0.635379338131546)
--(axis cs:180,0.624410431562539)
--(axis cs:181,0.643311835239174)
--(axis cs:182,0.628454585861885)
--(axis cs:183,0.623461478173788)
--(axis cs:184,0.616054690472457)
--(axis cs:185,0.616729393110266)
--(axis cs:186,0.634358480796936)
--(axis cs:187,0.630858366757528)
--(axis cs:188,0.643304086791524)
--(axis cs:189,0.629808719421332)
--(axis cs:190,0.618296756100659)
--(axis cs:191,0.628237748703878)
--(axis cs:192,0.619035646854931)
--(axis cs:193,0.618693091974899)
--(axis cs:194,0.625020240036207)
--(axis cs:195,0.632207918257937)
--(axis cs:196,0.599605786291441)
--(axis cs:197,0.627667343781802)
--(axis cs:198,0.629691975947833)
--(axis cs:199,0.629034363856706)
--(axis cs:200,0.633764316107031)
--(axis cs:201,0.638010879394722)
--(axis cs:202,0.628396513040503)
--(axis cs:203,0.623091535430885)
--(axis cs:204,0.619204988485721)
--(axis cs:205,0.630452382330957)
--(axis cs:206,0.629007965211413)
--(axis cs:207,0.617090996153478)
--(axis cs:208,0.633234979476041)
--(axis cs:209,0.637021593769126)
--(axis cs:210,0.631547234451001)
--(axis cs:211,0.630714640683681)
--(axis cs:212,0.629667904921625)
--(axis cs:213,0.618846508528101)
--(axis cs:214,0.617070108292642)
--(axis cs:215,0.631804177723944)
--(axis cs:216,0.643129702131771)
--(axis cs:217,0.647060703977947)
--(axis cs:218,0.62838652761466)
--(axis cs:219,0.643044392023413)
--(axis cs:220,0.644916853532441)
--(axis cs:221,0.630773917907388)
--(axis cs:222,0.622008411825897)
--(axis cs:223,0.630209903495022)
--(axis cs:224,0.62962357080297)
--(axis cs:225,0.64067463333737)
--(axis cs:226,0.634950088967101)
--(axis cs:227,0.636546602038171)
--(axis cs:228,0.633460403697471)
--(axis cs:229,0.627280520239037)
--(axis cs:230,0.622578842782802)
--(axis cs:231,0.627393315566593)
--(axis cs:232,0.623459901604593)
--(axis cs:233,0.637854335899168)
--(axis cs:234,0.635084846959792)
--(axis cs:235,0.632617709444951)
--(axis cs:236,0.624671330999952)
--(axis cs:237,0.62902582577419)
--(axis cs:238,0.628729789097717)
--(axis cs:239,0.628719423810843)
--(axis cs:240,0.633218886946986)
--(axis cs:241,0.626932344401679)
--(axis cs:242,0.618241311145774)
--(axis cs:243,0.626513943221542)
--(axis cs:244,0.626115042398548)
--(axis cs:245,0.627152442546569)
--(axis cs:246,0.621194597260866)
--(axis cs:247,0.641488070998469)
--(axis cs:248,0.612666809584909)
--(axis cs:249,0.640276082501041)
--(axis cs:250,0.625608297343229)
--(axis cs:251,0.630012617327015)
--(axis cs:252,0.62623189114664)
--(axis cs:253,0.62301557134404)
--(axis cs:254,0.616940272711954)
--(axis cs:255,0.597390795624612)
--(axis cs:256,0.619485740694207)
--(axis cs:257,0.624138883731793)
--(axis cs:258,0.612765392233714)
--(axis cs:259,0.626668980782655)
--(axis cs:260,0.628265599201434)
--(axis cs:261,0.627959662723928)
--(axis cs:262,0.616931672350188)
--(axis cs:263,0.605949873796603)
--(axis cs:264,0.62852809425243)
--(axis cs:265,0.626005075728975)
--(axis cs:266,0.639402181473052)
--(axis cs:267,0.630971019876129)
--(axis cs:268,0.633329172883242)
--(axis cs:269,0.642935469334619)
--(axis cs:270,0.643270232811505)
--(axis cs:271,0.634582618959275)
--(axis cs:272,0.651711705626087)
--(axis cs:273,0.624598738273021)
--(axis cs:274,0.639476753136594)
--(axis cs:275,0.640437939000602)
--(axis cs:276,0.639031847800367)
--(axis cs:277,0.637106571023233)
--(axis cs:278,0.642987468757621)
--(axis cs:279,0.652080498248246)
--(axis cs:280,0.643621169549068)
--(axis cs:281,0.64204331072345)
--(axis cs:282,0.633985550243276)
--(axis cs:283,0.627376266564962)
--(axis cs:284,0.629454631108292)
--(axis cs:285,0.640288300530514)
--(axis cs:286,0.650081830022337)
--(axis cs:287,0.638311137357113)
--(axis cs:288,0.645910497836109)
--(axis cs:289,0.648381586263164)
--(axis cs:290,0.643919784358953)
--(axis cs:291,0.636745336802244)
--(axis cs:292,0.630125863722298)
--(axis cs:293,0.629628536136053)
--(axis cs:294,0.627361331417121)
--(axis cs:295,0.635790057158968)
--(axis cs:296,0.641108981667264)
--(axis cs:297,0.646930349789455)
--(axis cs:298,0.640599098288259)
--(axis cs:299,0.633070199180829)
--(axis cs:299,0.803010077785266)
--(axis cs:299,0.803010077785266)
--(axis cs:298,0.791250312245646)
--(axis cs:297,0.782409508504078)
--(axis cs:296,0.802415748538272)
--(axis cs:295,0.827715481543043)
--(axis cs:294,0.837733623550378)
--(axis cs:293,0.826366297571757)
--(axis cs:292,0.803353854247596)
--(axis cs:291,0.790144179312945)
--(axis cs:290,0.798471135564829)
--(axis cs:289,0.801338481714741)
--(axis cs:288,0.827351346083645)
--(axis cs:287,0.842354323467854)
--(axis cs:286,0.841326087715624)
--(axis cs:285,0.817081756575504)
--(axis cs:284,0.79960784504985)
--(axis cs:283,0.793774089966182)
--(axis cs:282,0.829905537527186)
--(axis cs:281,0.837143748679016)
--(axis cs:280,0.827671644467274)
--(axis cs:279,0.841552054375503)
--(axis cs:278,0.820068201503762)
--(axis cs:277,0.800933370764487)
--(axis cs:276,0.816900092278369)
--(axis cs:275,0.810986186432367)
--(axis cs:274,0.805272147992175)
--(axis cs:273,0.846993688027028)
--(axis cs:272,0.804255930482311)
--(axis cs:271,0.830593295805129)
--(axis cs:270,0.829268791541522)
--(axis cs:269,0.829816205317481)
--(axis cs:268,0.808073791708738)
--(axis cs:267,0.814256353962296)
--(axis cs:266,0.813877375755036)
--(axis cs:265,0.833433034861006)
--(axis cs:264,0.813557868043102)
--(axis cs:263,0.852919824251035)
--(axis cs:262,0.827382746680955)
--(axis cs:261,0.838945254039377)
--(axis cs:260,0.837241445590741)
--(axis cs:259,0.808353736931654)
--(axis cs:258,0.818029517958776)
--(axis cs:257,0.811026812412311)
--(axis cs:256,0.84437549230178)
--(axis cs:255,0.887978902184607)
--(axis cs:254,0.819804157353201)
--(axis cs:253,0.816077894461014)
--(axis cs:252,0.806627739438077)
--(axis cs:251,0.832705434344967)
--(axis cs:250,0.818932316546466)
--(axis cs:249,0.809996555104627)
--(axis cs:248,0.850785645220466)
--(axis cs:247,0.822737376179418)
--(axis cs:246,0.843637602551069)
--(axis cs:245,0.795698897032059)
--(axis cs:244,0.798553324510479)
--(axis cs:243,0.822531260702637)
--(axis cs:242,0.829846007989892)
--(axis cs:241,0.814193283354439)
--(axis cs:240,0.807064653540303)
--(axis cs:239,0.795353148182031)
--(axis cs:238,0.802176684300492)
--(axis cs:237,0.804927184069636)
--(axis cs:236,0.834322460341829)
--(axis cs:235,0.837466973258068)
--(axis cs:234,0.811730010761537)
--(axis cs:233,0.801971444492525)
--(axis cs:232,0.830032227244436)
--(axis cs:231,0.821015756594128)
--(axis cs:230,0.816756352043325)
--(axis cs:229,0.80423980351432)
--(axis cs:228,0.822210260612984)
--(axis cs:227,0.822521189662192)
--(axis cs:226,0.800083375464662)
--(axis cs:225,0.794812080310472)
--(axis cs:224,0.820220334169106)
--(axis cs:223,0.803192416651539)
--(axis cs:222,0.807678802071808)
--(axis cs:221,0.82721186352381)
--(axis cs:220,0.82015535153424)
--(axis cs:219,0.794346715058954)
--(axis cs:218,0.814679348154001)
--(axis cs:217,0.798482190623875)
--(axis cs:216,0.774278736789204)
--(axis cs:215,0.805521873272837)
--(axis cs:214,0.813454023959097)
--(axis cs:213,0.802269097303045)
--(axis cs:212,0.785769397667792)
--(axis cs:211,0.791018569403142)
--(axis cs:210,0.80055533965903)
--(axis cs:209,0.815737489740319)
--(axis cs:208,0.810568279658252)
--(axis cs:207,0.809187417380687)
--(axis cs:206,0.782158887501218)
--(axis cs:205,0.783575365776953)
--(axis cs:204,0.829503880733105)
--(axis cs:203,0.81075902952578)
--(axis cs:202,0.814748400871317)
--(axis cs:201,0.822783241632271)
--(axis cs:200,0.793869895671609)
--(axis cs:199,0.799998778471556)
--(axis cs:198,0.792624518040204)
--(axis cs:197,0.78957895262399)
--(axis cs:196,0.832048051866212)
--(axis cs:195,0.795841542391553)
--(axis cs:194,0.818713140996737)
--(axis cs:193,0.812466924084977)
--(axis cs:192,0.812858897508091)
--(axis cs:191,0.809995816388209)
--(axis cs:190,0.816266704249378)
--(axis cs:189,0.830688872074182)
--(axis cs:188,0.824393708837977)
--(axis cs:187,0.848268717259271)
--(axis cs:186,0.816387730016587)
--(axis cs:185,0.821373058452615)
--(axis cs:184,0.815345461972382)
--(axis cs:183,0.834747223436777)
--(axis cs:182,0.818901795554436)
--(axis cs:181,0.840203662206886)
--(axis cs:180,0.861526150525932)
--(axis cs:179,0.798491720094086)
--(axis cs:178,0.825453749647271)
--(axis cs:177,0.789659124910756)
--(axis cs:176,0.848675394695362)
--(axis cs:175,0.898394796979872)
--(axis cs:174,0.844121807457532)
--(axis cs:173,0.836697874346773)
--(axis cs:172,0.803902251967396)
--(axis cs:171,0.808436291206636)
--(axis cs:170,0.821247479312554)
--(axis cs:169,0.813944679223915)
--(axis cs:168,0.829123709037343)
--(axis cs:167,0.821542774808171)
--(axis cs:166,0.821479024503943)
--(axis cs:165,0.821808853886453)
--(axis cs:164,0.805040304447004)
--(axis cs:163,0.839611892376659)
--(axis cs:162,0.820016217163004)
--(axis cs:161,0.816973842336549)
--(axis cs:160,0.824685625217198)
--(axis cs:159,0.821890903539878)
--(axis cs:158,0.796798016754943)
--(axis cs:157,0.79206936840836)
--(axis cs:156,0.818342059534698)
--(axis cs:155,0.814107604784457)
--(axis cs:154,0.807469710964308)
--(axis cs:153,0.820858403427672)
--(axis cs:152,0.835806475666926)
--(axis cs:151,0.818003843526222)
--(axis cs:150,0.783442115915433)
--(axis cs:149,0.781789271204796)
--(axis cs:148,0.816999253480528)
--(axis cs:147,0.846048414452668)
--(axis cs:146,0.838502116174829)
--(axis cs:145,0.800578891392776)
--(axis cs:144,0.790570643393657)
--(axis cs:143,0.794969303428549)
--(axis cs:142,0.801334223779712)
--(axis cs:141,0.811785496787686)
--(axis cs:140,0.832681180164031)
--(axis cs:139,0.807844127988693)
--(axis cs:138,0.79701475543484)
--(axis cs:137,0.825760621855446)
--(axis cs:136,0.812862428444603)
--(axis cs:135,0.82145345659628)
--(axis cs:134,0.848216408977609)
--(axis cs:133,0.829625303730806)
--(axis cs:132,0.815631158701297)
--(axis cs:131,0.826080245412498)
--(axis cs:130,0.813384718054364)
--(axis cs:129,0.851618396592919)
--(axis cs:128,0.828587559273335)
--(axis cs:127,0.828600797095004)
--(axis cs:126,0.778217131621103)
--(axis cs:125,0.807030615358031)
--(axis cs:124,0.845963930828442)
--(axis cs:123,0.814674874798618)
--(axis cs:122,0.808221002999527)
--(axis cs:121,0.814434758478628)
--(axis cs:120,0.794840105049627)
--(axis cs:119,0.817460174505889)
--(axis cs:118,0.84476996159591)
--(axis cs:117,0.838926806971136)
--(axis cs:116,0.798840424220471)
--(axis cs:115,0.835721461022595)
--(axis cs:114,0.847180330208011)
--(axis cs:113,0.82408308893861)
--(axis cs:112,0.787923613080774)
--(axis cs:111,0.800696123016878)
--(axis cs:110,0.829444829270215)
--(axis cs:109,0.80124436550527)
--(axis cs:108,0.837346160398942)
--(axis cs:107,0.818004211135194)
--(axis cs:106,0.803035088594379)
--(axis cs:105,0.824760845553769)
--(axis cs:104,0.806197619548588)
--(axis cs:103,0.81314327852683)
--(axis cs:102,0.795170096460359)
--(axis cs:101,0.787797763611449)
--(axis cs:100,0.792978529590906)
--(axis cs:99,0.803120135004913)
--(axis cs:98,0.845942910245342)
--(axis cs:97,0.811222926351754)
--(axis cs:96,0.803648036890261)
--(axis cs:95,0.832115499678751)
--(axis cs:94,0.807543721170255)
--(axis cs:93,0.832609941082905)
--(axis cs:92,0.817709585275936)
--(axis cs:91,0.832290591757944)
--(axis cs:90,0.863036242918951)
--(axis cs:89,0.834589675525097)
--(axis cs:88,0.846234494908727)
--(axis cs:87,0.851213936883973)
--(axis cs:86,0.828292111384311)
--(axis cs:85,0.876236029339725)
--(axis cs:84,0.834440351178626)
--(axis cs:83,0.838602489744534)
--(axis cs:82,0.851422470564171)
--(axis cs:81,0.855171548329067)
--(axis cs:80,0.84199520164618)
--(axis cs:79,0.895588769386245)
--(axis cs:78,0.863038320611805)
--(axis cs:77,0.879516835772046)
--(axis cs:76,0.87112143571073)
--(axis cs:75,0.861837423548447)
--(axis cs:74,0.944159066158275)
--(axis cs:73,0.931809760497594)
--(axis cs:72,0.927156265800082)
--(axis cs:71,0.945920606530893)
--(axis cs:70,0.90357625168243)
--(axis cs:69,0.894037392142651)
--(axis cs:68,0.892176932214307)
--(axis cs:67,0.883167660150142)
--(axis cs:66,0.887180082591601)
--(axis cs:65,0.88028204773273)
--(axis cs:64,0.861756082341916)
--(axis cs:63,0.864654287033283)
--(axis cs:62,0.889117931614383)
--(axis cs:61,0.880809503897933)
--(axis cs:60,0.880344413993645)
--(axis cs:59,0.837084203370872)
--(axis cs:58,0.856639444031902)
--(axis cs:57,0.865577395778681)
--(axis cs:56,0.873509859814896)
--(axis cs:55,0.852429938934525)
--(axis cs:54,0.871337415364474)
--(axis cs:53,0.864501875791364)
--(axis cs:52,0.88002079130264)
--(axis cs:51,0.913934545765579)
--(axis cs:50,0.937203874670436)
--(axis cs:49,0.923561674464152)
--(axis cs:48,0.937918439859659)
--(axis cs:47,0.968543945568422)
--(axis cs:46,0.988170725835589)
--(axis cs:45,1.01087098742834)
--(axis cs:44,1.0300747372134)
--(axis cs:43,1.05373920866948)
--(axis cs:42,1.07701615071324)
--(axis cs:41,1.100302110032)
--(axis cs:40,1.12271061329413)
--(axis cs:39,1.14780982697966)
--(axis cs:38,1.17296042152346)
--(axis cs:37,1.19630818259825)
--(axis cs:36,1.21793493387839)
--(axis cs:35,1.24057195578238)
--(axis cs:34,1.26323040003382)
--(axis cs:33,1.28443961466405)
--(axis cs:32,1.30525510918866)
--(axis cs:31,1.32649929566352)
--(axis cs:30,1.3481089426125)
--(axis cs:29,1.36880372166079)
--(axis cs:28,1.38932356137749)
--(axis cs:27,1.40959488403472)
--(axis cs:26,1.42986390735983)
--(axis cs:25,1.44984510519239)
--(axis cs:24,1.46960135728491)
--(axis cs:23,1.48949790665888)
--(axis cs:22,1.50969622262125)
--(axis cs:21,1.52992562672934)
--(axis cs:20,1.54988999154349)
--(axis cs:19,1.56965515725974)
--(axis cs:18,1.58948652164198)
--(axis cs:17,1.61030421950432)
--(axis cs:16,1.63273894887405)
--(axis cs:15,1.65693099939099)
--(axis cs:14,1.6821872529777)
--(axis cs:13,1.70843306134689)
--(axis cs:12,1.73601463227632)
--(axis cs:11,1.76545624484239)
--(axis cs:10,1.79669620283341)
--(axis cs:9,1.82998307548533)
--(axis cs:8,1.86756989911593)
--(axis cs:7,1.91410612380621)
--(axis cs:6,1.96953422071722)
--(axis cs:5,2.02814989187024)
--(axis cs:4,2.08825457139106)
--(axis cs:3,2.14006172081922)
--(axis cs:2,2.14711066206402)
--(axis cs:1,2.10068355165735)
--(axis cs:0,2.20176038309849)
--cycle;

\addplot [semithick, color0]
table {%
0 1.92633453369141
1 1.90260391950607
2 1.90249401569366
3 1.92885033845901
4 1.92518422365189
5 1.91021634340286
6 1.90215030193329
7 1.89827503442764
8 1.89573054075241
9 1.89360283851624
10 1.89203520298004
11 1.89169122934341
12 1.89246374368668
13 1.8938943362236
14 1.89446568727493
15 1.89381170988083
16 1.89161046743393
17 1.8885831952095
18 1.88437094926834
19 1.87805333852768
20 1.86881810188293
21 1.85418132781982
22 1.83375230312347
23 1.80704663038254
24 1.77411215782166
25 1.74027746915817
26 1.70862062931061
27 1.6762874341011
28 1.64828167915344
29 1.63006344556808
30 1.60875071525574
31 1.59108162879944
32 1.58752248048782
33 1.57263091802597
34 1.55406245708466
35 1.54465859174728
36 1.54058522939682
37 1.53629335641861
38 1.52560822248459
39 1.49935457468033
40 1.49617420434952
41 1.49682831525803
42 1.49138803720474
43 1.47947668075562
44 1.46179709434509
45 1.45409098148346
46 1.46255058050156
47 1.44608162641525
48 1.43724010705948
49 1.44761531114578
50 1.44346686840057
51 1.43501907110214
52 1.41678373098373
53 1.43883160114288
54 1.42935148477554
55 1.43307150840759
56 1.42976958990097
57 1.44552823543549
58 1.46026838302612
59 1.44716813564301
60 1.46062695741653
61 1.45158059835434
62 1.45110573530197
63 1.45480884075165
64 1.47605119466782
65 1.4793372130394
66 1.48714293241501
67 1.47213191270828
68 1.45154205799103
69 1.45311685085297
70 1.44887886762619
71 1.47351945877075
72 1.45517554521561
73 1.44028168439865
74 1.47177092075348
75 1.45803000211716
76 1.45564436197281
77 1.46151235818863
78 1.46031542539597
79 1.49445837020874
80 1.4767985033989
81 1.46879900217056
82 1.48887459754944
83 1.47824332952499
84 1.48435517787933
85 1.47061702013016
86 1.50362912654877
87 1.50232857227325
88 1.49976717948914
89 1.50209857702255
90 1.50606471776962
91 1.51017073869705
92 1.54107611656189
93 1.50955900669098
94 1.54844862937927
95 1.53956171751022
96 1.56431191444397
97 1.55442211389542
98 1.56391094684601
99 1.573818359375
100 1.56816250801086
101 1.58566785335541
102 1.59239058494568
103 1.60611627578735
104 1.61271237611771
105 1.59129855871201
106 1.5947404384613
107 1.62145148277283
108 1.58021951436996
109 1.62964332342148
110 1.62544015169144
111 1.63387219190598
112 1.62576287746429
113 1.63897539138794
114 1.65664747714996
115 1.64708220005035
116 1.64045714855194
117 1.63690106868744
118 1.65744831323624
119 1.6697151017189
120 1.67403237104416
121 1.6789311671257
122 1.68118391036987
123 1.67643892526627
124 1.6849010014534
125 1.69494840860367
126 1.69494495153427
127 1.71409324169159
128 1.73546872854233
129 1.75337494134903
130 1.77765424966812
131 1.77524379253387
132 1.77329194784164
133 1.7701536488533
134 1.78375633955002
135 1.81040589094162
136 1.81791469335556
137 1.83379220724106
138 1.84375269651413
139 1.85488165378571
140 1.83100367307663
141 1.83886666297913
142 1.82870397567749
143 1.83005130767822
144 1.84180768013
145 1.84178238391876
146 1.86957695007324
147 1.84971871614456
148 1.86652873754501
149 1.87575225353241
150 1.87752731323242
151 1.85302840948105
152 1.86276241779327
153 1.8852810382843
154 1.91472485780716
155 1.91393132925034
156 1.90695655584335
157 1.90595670461655
158 1.91590261936188
159 1.90732568502426
160 1.90671931266785
161 1.90667766809463
162 1.91926392793655
163 1.9357399892807
164 1.94098639249802
165 1.93325759410858
166 1.94590603351593
167 1.94770235538483
168 1.97777718305588
169 1.95572152137756
170 1.98207486629486
171 1.9869571852684
172 1.9882501077652
173 1.98071793079376
174 1.99098039388657
175 1.98073980808258
176 1.97889193534851
177 2.00418190479279
178 1.9645502948761
179 2.00946466445923
180 1.98377967834473
181 2.02739349126816
182 2.00721915960312
183 2.05043755531311
184 2.05438549518585
185 2.05642621994019
186 2.06493624210358
187 2.0275136256218
188 2.04945688009262
189 2.07097252130508
190 2.04158460617065
191 2.06073084831238
192 2.05858030796051
193 2.07262583732605
194 2.06172043085098
195 2.07290424346924
196 2.08085247278213
197 2.09284420967102
198 2.09466750860214
199 2.084616959095
200 2.09743702173233
201 2.12680700063705
202 2.13466130495071
203 2.09838396787643
204 2.11153985023499
205 2.12629976272583
206 2.14577867031097
207 2.15903120040894
208 2.15730696678162
209 2.07914197921753
210 2.11190527439117
211 2.13143970012665
212 2.12383088111877
213 2.08365138053894
214 2.08660572528839
215 2.08380950927734
216 2.10217486619949
217 2.10138737678528
218 2.09649132728577
219 2.11088764190674
220 2.07468559503555
221 2.11229382276535
222 2.11105479240417
223 2.14590239048004
224 2.13359672307968
225 2.10256851673126
226 2.11721473932266
227 2.10238570928574
228 2.14090463876724
229 2.14402272701263
230 2.20520904064178
231 2.20755639314651
232 2.18280931472778
233 2.12864637136459
234 2.14873566389084
235 2.16100358486176
236 2.14707180261612
237 2.14025770187378
238 2.14918554544449
239 2.12328886508942
240 2.13982447862625
241 2.13669963121414
242 2.116834025383
243 2.14504095315933
244 2.19097865581512
245 2.1745285654068
246 2.15006291151047
247 2.14635519742966
248 2.16651057243347
249 2.19154812335968
250 2.18160065412521
251 2.168928565979
252 2.17878970384598
253 2.1654615855217
254 2.1898183631897
255 2.17630156755447
256 2.18695640802383
257 2.23378884792328
258 2.2021729850769
259 2.2352161860466
260 2.25187350988388
261 2.25878398656845
262 2.22231602907181
263 2.20862012147903
264 2.2475141453743
265 2.25107517004013
266 2.28043137073517
267 2.23869194030762
268 2.21915110349655
269 2.22995827913284
270 2.22239627599716
271 2.24459315299988
272 2.2600946187973
273 2.26976477861404
274 2.23629806995392
275 2.2452402639389
276 2.24882773637772
277 2.26402134180069
278 2.30320372104645
279 2.28239287614822
280 2.28758113384247
281 2.26026385545731
282 2.2892241191864
283 2.27873426198959
284 2.26444642543793
285 2.28071507692337
286 2.26809010028839
287 2.27280689239502
288 2.29269578933716
289 2.30429578065872
290 2.28733944177628
291 2.242988717556
292 2.25788721084595
293 2.22898849010468
294 2.24424373149872
295 2.2785840344429
296 2.28734609365463
297 2.26615569591522
298 2.27828600406647
299 2.30010916233063
};
\addlegendentry{GCN(5)}
\addplot [semithick, color1]
table {%
0 1.9324211359024
1 1.90393959283829
2 1.90207705497742
3 1.92367453336716
4 1.91545936107636
5 1.90799619913101
6 1.90464158296585
7 1.90229672908783
8 1.89958080530167
9 1.89705531835556
10 1.89533492326736
11 1.89482766151428
12 1.89526916980743
13 1.89616326808929
14 1.89620818138123
15 1.89582257986069
16 1.89533830404282
17 1.894709649086
18 1.8940858912468
19 1.89365599393845
20 1.8933892416954
21 1.89334877967834
22 1.89370536565781
23 1.8943318939209
24 1.89480388641357
25 1.89509961128235
26 1.89509372234344
27 1.89492582559586
28 1.8946858215332
29 1.89437236070633
30 1.89398576498032
31 1.8936318731308
32 1.89323246479034
33 1.89285674571991
34 1.89254339694977
35 1.89211987257004
36 1.89176203250885
37 1.89125540494919
38 1.89080806970596
39 1.89045162677765
40 1.89004710435867
41 1.88994975328445
42 1.88988156557083
43 1.88965350151062
44 1.88958041191101
45 1.8892400598526
46 1.88923346757889
47 1.88931014537811
48 1.88954865217209
49 1.89000628948212
50 1.88994949817657
51 1.88967022657394
52 1.88940639019012
53 1.88906524658203
54 1.8886291885376
55 1.88808408737183
56 1.88760446548462
57 1.88771228075027
58 1.88738178014755
59 1.88718705415726
60 1.88585077524185
61 1.88512119531631
62 1.88403367519379
63 1.88417670726776
64 1.88411798477173
65 1.8868186879158
66 1.88494199037552
67 1.87884836912155
68 1.89102948665619
69 1.88002394676208
70 1.87930485486984
71 1.87880857229233
72 1.87923734664917
73 1.87723052740097
74 1.87603717565537
75 1.87402905464172
76 1.8746550822258
77 1.86911621332169
78 1.87045273303986
79 1.86799883127213
80 1.86812873840332
81 1.86762262821197
82 1.86463104963303
83 1.87291395902634
84 1.86511698722839
85 1.86574545860291
86 1.86835554838181
87 1.86400161981583
88 1.8703999710083
89 1.86304691791534
90 1.86072011470795
91 1.85996701478958
92 1.85884624004364
93 1.85638264417648
94 1.84915608644485
95 1.85030935764313
96 1.8490318107605
97 1.85194678544998
98 1.85396746397018
99 1.85073980093002
100 1.85105295658112
101 1.85003644943237
102 1.84866666316986
103 1.84332061767578
104 1.84170961618423
105 1.84356802463531
106 1.84582786083221
107 1.8403632235527
108 1.83534970998764
109 1.82921313524246
110 1.83123660802841
111 1.83202125787735
112 1.83474850416183
113 1.82514487266541
114 1.82722927331924
115 1.82655610322952
116 1.82715831518173
117 1.81842776536942
118 1.81081262588501
119 1.8062588095665
120 1.80988808393478
121 1.81563394069672
122 1.81884401321411
123 1.80629627466202
124 1.81178397655487
125 1.805000436306
126 1.81762335300446
127 1.80998077392578
128 1.79804622888565
129 1.79887705087662
130 1.8035600566864
131 1.80528728485107
132 1.80014754056931
133 1.79502738237381
134 1.79206657171249
135 1.78134129524231
136 1.79754683256149
137 1.79744204044342
138 1.79784019231796
139 1.79791506767273
140 1.79316343307495
141 1.80359330654144
142 1.79020305871963
143 1.77717061519623
144 1.77577120542526
145 1.77206380367279
146 1.77739844083786
147 1.78392600297928
148 1.79380410909653
149 1.78467020988464
150 1.77031643867493
151 1.76183334827423
152 1.75286707162857
153 1.75919181108475
154 1.76772569656372
155 1.77567486524582
156 1.76381455659866
157 1.75091070413589
158 1.76538054466248
159 1.75216459035873
160 1.7623943066597
161 1.77250294685364
162 1.78178727626801
163 1.75278027057648
164 1.75464236974716
165 1.77088579177856
166 1.76534107923508
167 1.77932652950287
168 1.78803735971451
169 1.80183979034424
170 1.76695604324341
171 1.75791603326797
172 1.77165318965912
173 1.78319320201874
174 1.77025751590729
175 1.77551444768906
176 1.77711281061172
177 1.78012344360352
178 1.78474710464478
179 1.79398679971695
180 1.79602657079697
181 1.80257525920868
182 1.7973970746994
183 1.78107957363129
184 1.7838104224205
185 1.81252247333527
186 1.80195270299911
187 1.81609065294266
188 1.80989515304565
189 1.80255399942398
190 1.80565719127655
191 1.80831466197968
192 1.81641458749771
193 1.81208003759384
194 1.8047887802124
195 1.81241271972656
196 1.83461914539337
197 1.83600543260574
198 1.83639083623886
199 1.83722542047501
200 1.82643279075623
201 1.83736891746521
202 1.84541528224945
203 1.87359489917755
204 1.87632948875427
205 1.85415672779083
206 1.84099619865417
207 1.86580012083054
208 1.89170598983765
209 1.87336889743805
210 1.85246487855911
211 1.87903490304947
212 1.88562343120575
213 1.88121843338013
214 1.89553218364716
215 1.8950380897522
216 1.87408509016037
217 1.88030796766281
218 1.8840490603447
219 1.89071804523468
220 1.90172778129578
221 1.89063825130463
222 1.90913564920425
223 1.88784611463547
224 1.89315689086914
225 1.95061572790146
226 1.94409151077271
227 1.89904425621033
228 1.88715846300125
229 1.89929661750793
230 1.91454878568649
231 1.90488712072372
232 1.89685867071152
233 1.8859941649437
234 1.89333765268326
235 1.92628568410873
236 1.93199094057083
237 1.94115606784821
238 1.95269714593887
239 1.91606733322144
240 1.88738767623901
241 1.90293247461319
242 1.93406273365021
243 1.95429662466049
244 1.94907511472702
245 1.92055320978165
246 1.91317393541336
247 1.93188308000565
248 1.9540344285965
249 1.95533865451813
250 1.95038608074188
251 1.94720348358154
252 1.94977404356003
253 1.95663413286209
254 1.97464775085449
255 1.9813782954216
256 1.98407419919968
257 1.9872724032402
258 1.99948656320572
259 1.99761242389679
260 2.00092735767364
261 1.99688704490662
262 2.00989518642426
263 2.04117741584778
264 2.0408314037323
265 1.98001270055771
266 1.96497534036636
267 1.98688591480255
268 2.02490220069885
269 2.03914041042328
270 2.00580951929092
271 1.97111317396164
272 1.95737830877304
273 1.96863070487976
274 1.99947047710419
275 2.02195112705231
276 2.00340631961823
277 1.9739298081398
278 1.98321870803833
279 2.00463422060013
280 1.99239503860474
281 2.02723956108093
282 2.04791218519211
283 1.9908833360672
284 1.98100623130798
285 2.00539221048355
286 2.0340841460228
287 2.01495619297028
288 2.02545210361481
289 2.00243477582932
290 2.02048631906509
291 2.03738442897797
292 2.01974897384644
293 2.02619263410568
294 2.03909504652023
295 2.04193495035172
296 2.03425071716309
297 2.01811848640442
298 2.02119015693665
299 2.06016532421112
};
\addlegendentry{GCN(73)}
\addplot [semithick, color2]
table {%
0 1.92758773088455
1 1.90340433835983
2 1.90526022911072
3 1.92661129951477
4 1.91873505592346
5 1.90842983722687
6 1.90272114992142
7 1.89891522884369
8 1.89613791465759
9 1.89428652524948
10 1.8933829498291
11 1.89347887039185
12 1.89418907403946
13 1.89535331249237
14 1.89624678134918
15 1.89674329280853
16 1.8966027879715
17 1.89593154668808
18 1.89505910158157
19 1.89418782949448
20 1.89348150491714
21 1.89303742647171
22 1.89271289110184
23 1.89249981164932
24 1.89232746362686
25 1.89216353654861
26 1.89217809915543
27 1.89242137670517
28 1.89286242961884
29 1.89334730386734
30 1.89363040447235
31 1.89366016626358
32 1.89368069887161
33 1.89345341920853
34 1.89301128387451
35 1.8923996257782
36 1.89165815353394
37 1.89132137775421
38 1.8911611366272
39 1.89082354307175
40 1.89056592226028
41 1.89055840492249
42 1.89024400472641
43 1.89047596931458
44 1.89044007062912
45 1.89047903060913
46 1.89067942142487
47 1.89017378091812
48 1.89034340620041
49 1.88994760513306
50 1.88942265272141
51 1.88924721956253
52 1.88896324872971
53 1.88842367887497
54 1.88807320833206
55 1.88792866945267
56 1.88847083091736
57 1.88656936645508
58 1.88683496952057
59 1.88677387237549
60 1.88584139823914
61 1.88550744056702
62 1.88425478219986
63 1.88362786769867
64 1.88358058214188
65 1.88360631942749
66 1.88363155841827
67 1.8833665895462
68 1.88186853885651
69 1.88056295871735
70 1.88046294689178
71 1.87979724884033
72 1.87856508731842
73 1.87822345018387
74 1.87800695419312
75 1.87724006175995
76 1.87606509208679
77 1.87563384056091
78 1.87479725599289
79 1.87385506629944
80 1.87437284469604
81 1.87436616182327
82 1.87266974210739
83 1.87174146413803
84 1.87056365013123
85 1.87051370620728
86 1.86833421230316
87 1.86949074983597
88 1.86745675325394
89 1.86767240524292
90 1.86691157579422
91 1.86749670743942
92 1.86576038122177
93 1.86591328144073
94 1.86625057697296
95 1.86235490083694
96 1.86144242048264
97 1.8623356962204
98 1.85988154172897
99 1.86179416894913
100 1.85880702972412
101 1.85916608333588
102 1.8583057808876
103 1.85844541788101
104 1.85710152864456
105 1.854947681427
106 1.85699857473373
107 1.8558961892128
108 1.85362264633179
109 1.85415828704834
110 1.8521474480629
111 1.85189359903336
112 1.84832014083862
113 1.8501842880249
114 1.8466864490509
115 1.84696361064911
116 1.84610022544861
117 1.84708469867706
118 1.84676245450974
119 1.84567111730576
120 1.8435435795784
121 1.84764478206635
122 1.84793754577637
123 1.84086096286774
124 1.84144658565521
125 1.84014357805252
126 1.84020754337311
127 1.83925689458847
128 1.83849234819412
129 1.83868740558624
130 1.83467262744904
131 1.8351008439064
132 1.83377126216888
133 1.83549593925476
134 1.83103590726852
135 1.8302063369751
136 1.82781611442566
137 1.82969741106033
138 1.83028365373611
139 1.83024292469025
140 1.82963200807571
141 1.82742980480194
142 1.82564058065414
143 1.82364613056183
144 1.82458250761032
145 1.82407101154327
146 1.82314657449722
147 1.82445771455765
148 1.82093365430832
149 1.81761161804199
150 1.82049228429794
151 1.82100902318954
152 1.820489320755
153 1.8207922410965
154 1.8238652920723
155 1.81895158529282
156 1.81540677070618
157 1.81323365211487
158 1.81412318944931
159 1.81304543018341
160 1.80999579429626
161 1.80865633249283
162 1.80884536504745
163 1.80961209535599
164 1.80869161128998
165 1.8093396449089
166 1.8092554974556
167 1.80640236139297
168 1.80806223630905
169 1.80958324432373
170 1.80665177822113
171 1.80365625619888
172 1.80420113325119
173 1.80383787631989
174 1.80375708818436
175 1.8043358707428
176 1.80269629716873
177 1.79865545511246
178 1.79911938667297
179 1.7973272562027
180 1.79815598964691
181 1.80263688087463
182 1.8030281496048
183 1.79919612646103
184 1.79448029994965
185 1.79606723070145
186 1.79680938720703
187 1.79608650922775
188 1.79626971244812
189 1.79763013124466
190 1.79636452198029
191 1.79258507490158
192 1.79247418880463
193 1.79172400951385
194 1.79009196996689
195 1.78977117776871
196 1.79123266220093
197 1.79202420949936
198 1.79125348567963
199 1.7917885017395
200 1.78702972412109
201 1.78486378669739
202 1.78423996448517
203 1.7823251414299
204 1.78350296735764
205 1.78491271734238
206 1.78531863689423
207 1.7859569644928
208 1.78690623998642
209 1.78128216266632
210 1.78035030603409
211 1.78359842538834
212 1.78409294605255
213 1.77942185163498
214 1.77812109947205
215 1.78174861907959
216 1.78097045183182
217 1.77666630983353
218 1.78004219055176
219 1.78166550397873
220 1.78117595434189
221 1.78084067583084
222 1.77880294561386
223 1.77928980112076
224 1.77848302841187
225 1.77931231021881
226 1.7784113574028
227 1.77700888633728
228 1.77801426172256
229 1.77762808561325
230 1.77569725513458
231 1.77557323932648
232 1.77480805397034
233 1.77092119216919
234 1.76955221414566
235 1.76918854475021
236 1.76835909366608
237 1.77033905029297
238 1.77128973960876
239 1.76962055683136
240 1.7705592918396
241 1.77005051851273
242 1.76912652015686
243 1.76764805555344
244 1.76850172519684
245 1.7713428068161
246 1.77100263357162
247 1.76948538541794
248 1.76573047876358
249 1.76380102872849
250 1.76176566123962
251 1.76280459880829
252 1.76487314224243
253 1.76417625188828
254 1.76463491201401
255 1.76508740663528
256 1.76747655391693
257 1.76495370864868
258 1.76488828420639
259 1.76782795906067
260 1.7688592338562
261 1.76670651674271
262 1.76473452806473
263 1.76443916320801
264 1.76377200841904
265 1.76310273885727
266 1.76150221824646
267 1.75962938785553
268 1.75978568792343
269 1.76394636392593
270 1.76368260622025
271 1.75714551925659
272 1.75679316520691
273 1.75694662094116
274 1.75522713899612
275 1.75959427118301
276 1.76088168859482
277 1.75904305934906
278 1.75700214624405
279 1.75652971506119
280 1.75622966527939
281 1.75513743638992
282 1.75763504505157
283 1.75658179521561
284 1.75871878623962
285 1.7605314040184
286 1.75984852790833
287 1.75845455408096
288 1.75634256362915
289 1.75653749227524
290 1.75726977348328
291 1.75584623575211
292 1.7542453789711
293 1.75754074811935
294 1.75949738025665
295 1.75704755306244
296 1.75448222398758
297 1.75694844961166
298 1.75793900728226
299 1.75505041122437
};
\addlegendentry{GCN(9)}
\addplot [semithick, color3]
table {%
0 2.06305639743805
1 2.03268982052803
2 2.08325508356094
3 2.08262139320374
4 2.04065367817879
5 1.99447217702866
6 1.95764277338982
7 1.93027947187424
8 1.90751452803612
9 1.88617793440819
10 1.86672615647316
11 1.85033674120903
12 1.83725946426392
13 1.82657493114471
14 1.81705181598663
15 1.80759140729904
16 1.79777680754662
17 1.78758399486542
18 1.77699234724045
19 1.76605678677559
20 1.7549033176899
21 1.74359658002853
22 1.73218815922737
23 1.72060043096542
24 1.70835211396217
25 1.69510009527206
26 1.68090494155884
27 1.6661426627636
28 1.65082321286201
29 1.63465795397758
30 1.61791263222694
31 1.60022998571396
32 1.58124450206757
33 1.5619852244854
34 1.54186796545982
35 1.52122052550316
36 1.49814199090004
37 1.47495003461838
38 1.45004341244698
39 1.42464024543762
40 1.39708133220673
41 1.37022209763527
42 1.3431513261795
43 1.31400857448578
44 1.28903376877308
45 1.25565657138824
46 1.23192167162895
47 1.20151028215885
48 1.1784943819046
49 1.143592222929
50 1.11940141439438
51 1.09633900225163
52 1.06415284574032
53 1.04471797943115
54 1.04063472867012
55 1.02336798071861
56 0.998989627957344
57 0.996733964085579
58 0.960847617387772
59 0.963685377240181
60 0.956278933286667
61 0.923589521050453
62 0.922094753980637
63 0.909399970173836
64 0.912695962786675
65 0.889280943870544
66 0.899825221300125
67 0.87376164317131
68 0.859695429205894
69 0.872198627591133
70 0.869379324316979
71 0.844437879920006
72 0.828356036543846
73 0.832170762419701
74 0.845806428790092
75 0.861075726747513
76 0.823711931705475
77 0.824218250513077
78 0.824601092934608
79 0.807508103251457
80 0.803552077412605
81 0.801733284592628
82 0.810325813889504
83 0.809995402693748
84 0.794752094745636
85 0.773976973891258
86 0.783513627052307
87 0.7781470733881
88 0.785847904682159
89 0.783303171992302
90 0.786897154450417
91 0.788100078701973
92 0.760499822497368
93 0.766934255361557
94 0.76059998691082
95 0.75805713057518
96 0.761867442131043
97 0.771412673592567
98 0.766683869957924
99 0.771735917925835
100 0.754723220467567
101 0.750475674271584
102 0.750379316806793
103 0.757488059401512
104 0.766908078789711
105 0.754027541875839
106 0.753508152961731
107 0.749029251933098
108 0.760890710353851
109 0.732161765098572
110 0.74061558842659
111 0.7538330078125
112 0.750667454600334
113 0.747620862722397
114 0.750142846703529
115 0.744478824138641
116 0.742659413814545
117 0.737491204738617
118 0.746975331902504
119 0.762803255319595
120 0.739844398498535
121 0.74575546681881
122 0.739436637759209
123 0.743298261165619
124 0.741748093962669
125 0.737205550074577
126 0.747615609765053
127 0.735947604179382
128 0.730002969503403
129 0.743161770701408
130 0.74115985751152
131 0.717917447090149
132 0.727059823274612
133 0.740344747900963
134 0.730313393473625
135 0.722668015360832
136 0.724970101118088
137 0.731957803964615
138 0.720463093519211
139 0.736661594510078
140 0.745387690663338
141 0.739353739619255
142 0.738829206824303
143 0.740317768454552
144 0.735119090080261
145 0.730935888290405
146 0.728160611987114
147 0.740393692851067
148 0.728117396831512
149 0.72846079826355
150 0.731998003125191
151 0.726552038788795
152 0.723821306228638
153 0.73330452144146
154 0.721972237229347
155 0.723512768149376
156 0.736437553167343
157 0.727433497905731
158 0.719490267038345
159 0.718233391046524
160 0.709764882326126
161 0.728674942851067
162 0.738291192054749
163 0.73763122022152
164 0.718187265992165
165 0.706225233674049
166 0.703151890039444
167 0.718602889180183
168 0.721560806632042
169 0.719128583669662
170 0.718300797939301
171 0.713614968657494
172 0.70938786149025
173 0.716857328414917
174 0.720145757198334
175 0.710610436797142
176 0.725208125114441
177 0.726371739506722
178 0.720628082156181
179 0.722835808396339
180 0.717126949429512
181 0.712305700778961
182 0.713062553405762
183 0.711427387595177
184 0.721905446648598
185 0.725693493485451
186 0.728865230679512
187 0.731152526140213
188 0.721237952709198
189 0.734477497935295
190 0.73320306122303
191 0.720471516251564
192 0.723990615010262
193 0.723499405384064
194 0.730418778657913
195 0.736956413984299
196 0.741102299690247
197 0.732616305947304
198 0.722089115977287
199 0.7286242634058
200 0.728116191029549
201 0.725438200831413
202 0.736951420903206
203 0.741744081377983
204 0.729629544019699
205 0.721026004552841
206 0.727222591638565
207 0.737622678279877
208 0.730898911952972
209 0.729454453587532
210 0.739506797790527
211 0.727599998116493
212 0.724492326378822
213 0.72625016450882
214 0.725316731929779
215 0.726053256988525
216 0.729145509004593
217 0.724935015439987
218 0.720069905519485
219 0.718519743680954
220 0.730454806089401
221 0.720285223722458
222 0.716458356976509
223 0.715574635863304
224 0.711686865091324
225 0.713264805078506
226 0.713433014750481
227 0.714507454633713
228 0.709487568736076
229 0.706135300397873
230 0.718175173997879
231 0.718687741160393
232 0.706130234599114
233 0.705300799012184
234 0.726985051035881
235 0.717068256139755
236 0.705804476737976
237 0.698792704939842
238 0.70425818502903
239 0.715525392889977
240 0.721651872396469
241 0.717608045935631
242 0.708591663241386
243 0.71017608165741
244 0.714233146905899
245 0.707597776651382
246 0.715847191214561
247 0.736204577684403
248 0.741554347276688
249 0.716814976930618
250 0.71294468998909
251 0.718373100161552
252 0.713887147903442
253 0.722919520139694
254 0.735879053473473
255 0.72860559284687
256 0.719778419137001
257 0.715575055480003
258 0.720987079739571
259 0.722740559577942
260 0.723811452388763
261 0.727299662828445
262 0.724445677399635
263 0.726498898863792
264 0.72587308883667
265 0.713006027340889
266 0.727989080548286
267 0.749648479223251
268 0.735922053456306
269 0.730860484242439
270 0.742452519536018
271 0.737597529292107
272 0.732071192860603
273 0.733035142421722
274 0.734998788833618
275 0.73256997525692
276 0.72979521214962
277 0.739627221822739
278 0.723917934894562
279 0.727951464056969
280 0.726784570217133
281 0.71815704703331
282 0.70933878660202
283 0.713055919408798
284 0.73434864282608
285 0.728584420084953
286 0.717231885790825
287 0.725274912118912
288 0.736373865008354
289 0.719243863224983
290 0.718283086419106
291 0.733292482495308
292 0.729611685276031
293 0.723154500722885
294 0.733569451570511
295 0.728407670259476
296 0.736334616541862
297 0.725011057257652
298 0.723512515425682
299 0.723185390233994
};
\addlegendentry{GCDE-dpr5}
\addplot [semithick, color4]
table {%
0 2.04955504775047
1 2.01025095582008
2 2.03565096139908
3 2.0192462015152
4 1.97279022693634
5 1.92126309275627
6 1.87379136681557
7 1.83140251874924
8 1.79426673769951
9 1.76260715961456
10 1.73547943353653
11 1.71061958789825
12 1.68639759063721
13 1.66240549325943
14 1.63892628908157
15 1.61628545999527
16 1.59427806258202
17 1.57279022574425
18 1.55133915901184
19 1.52959341049194
20 1.50734457492828
21 1.48463074445724
22 1.46157359480858
23 1.43825742959976
24 1.4148513841629
25 1.39143041014671
26 1.36815212249756
27 1.34480536103249
28 1.32102190375328
29 1.2970610499382
30 1.2725476783514
31 1.24817588090897
32 1.2234316277504
33 1.19800151288509
34 1.17235616564751
35 1.14780966997147
36 1.12206996560097
37 1.09399121284485
38 1.0661492562294
39 1.0392220646143
40 1.01413316786289
41 0.987655015587807
42 0.964200554490089
43 0.938966982364655
44 0.918645969033241
45 0.899221313595772
46 0.876899015307426
47 0.861214221715927
48 0.836512610316277
49 0.821877398490906
50 0.821123775243759
51 0.811922924518585
52 0.789090235233307
53 0.777509548664093
54 0.770521802306175
55 0.765652859807014
56 0.775729926228523
57 0.762999270558357
58 0.754239209890366
59 0.748804730772972
60 0.768349230289459
61 0.770851429104805
62 0.7676870906353
63 0.749066237807274
64 0.753214446306229
65 0.754112431406975
66 0.770472970604897
67 0.772912932634354
68 0.76232169687748
69 0.760099145770073
70 0.769612000584602
71 0.768853760361671
72 0.780264325737953
73 0.774467769861221
74 0.768204268813133
75 0.750744875669479
76 0.750780779123306
77 0.753373320698738
78 0.74554613173008
79 0.763219318985939
80 0.738017439246178
81 0.744422697424889
82 0.745367901325226
83 0.72801444709301
84 0.727271084189415
85 0.741568880677223
86 0.724407299757004
87 0.735050699114799
88 0.730907391905785
89 0.732416461706161
90 0.746852280497551
91 0.730180876851082
92 0.714226279258728
93 0.720876621007919
94 0.711271772384644
95 0.721555941700935
96 0.701997764706612
97 0.717250013947487
98 0.73586697101593
99 0.715447188019752
100 0.700932387709618
101 0.69635017991066
102 0.697846810817718
103 0.711532936692238
104 0.709703398942947
105 0.721876586079597
106 0.707154177427292
107 0.711278890371323
108 0.720226487517357
109 0.708176832199097
110 0.710149366855621
111 0.705090667009354
112 0.6994353556633
113 0.707729771733284
114 0.726014528274536
115 0.72052727997303
116 0.714276188015938
117 0.726495882868767
118 0.727793017029762
119 0.708610171675682
120 0.695792070031166
121 0.712145533561707
122 0.717057907581329
123 0.720985251665115
124 0.730503060221672
125 0.716962890625
126 0.696962310671806
127 0.716143476366997
128 0.724817982912064
129 0.733138549923897
130 0.711307679414749
131 0.717371711730957
132 0.717485639452934
133 0.730895410180092
134 0.733806686997414
135 0.726455890536308
136 0.714553542137146
137 0.72085408270359
138 0.708882363438606
139 0.716376870274544
140 0.725816119909287
141 0.722664625644684
142 0.716034277677536
143 0.717027090787888
144 0.712413671016693
145 0.715671088695526
146 0.726305912733078
147 0.73250653386116
148 0.720329086780548
149 0.706619205474853
150 0.705749837160111
151 0.718243438601494
152 0.732168061137199
153 0.721374346613884
154 0.716483321785927
155 0.71628967165947
156 0.720057438015938
157 0.710405720472336
158 0.706744266748428
159 0.716045591831207
160 0.724496431946755
161 0.72526552259922
162 0.722126546502113
163 0.721224220991135
164 0.713292824029922
165 0.717840268015862
166 0.721503640413284
167 0.7259590280056
168 0.72020580291748
169 0.71381633579731
170 0.714527417421341
171 0.704253739714622
172 0.708973888158798
173 0.733164159655571
174 0.744215388894081
175 0.740860400795937
176 0.719429110884666
177 0.701948442459106
178 0.719038819074631
179 0.716935529112816
180 0.742968291044235
181 0.74175774872303
182 0.72367819070816
183 0.729104350805283
184 0.71570007622242
185 0.719051225781441
186 0.725373105406761
187 0.7395635420084
188 0.733848897814751
189 0.730248795747757
190 0.717281730175018
191 0.719116782546043
192 0.715947272181511
193 0.715580008029938
194 0.721866690516472
195 0.714024730324745
196 0.715826919078827
197 0.708623148202896
198 0.711158246994019
199 0.714516571164131
200 0.71381710588932
201 0.730397060513496
202 0.72157245695591
203 0.716925282478333
204 0.724354434609413
205 0.707013874053955
206 0.705583426356316
207 0.713139206767082
208 0.721901629567146
209 0.726379541754723
210 0.716051287055016
211 0.710866605043411
212 0.707718651294708
213 0.710557802915573
214 0.71526206612587
215 0.71866302549839
216 0.708704219460487
217 0.722771447300911
218 0.721532937884331
219 0.718695553541183
220 0.73253610253334
221 0.728992890715599
222 0.714843606948853
223 0.71670116007328
224 0.724921952486038
225 0.717743356823921
226 0.717516732215881
227 0.729533895850182
228 0.727835332155228
229 0.715760161876678
230 0.719667597413063
231 0.72420453608036
232 0.726746064424515
233 0.719912890195847
234 0.723407428860664
235 0.735042341351509
236 0.729496895670891
237 0.716976504921913
238 0.715453236699104
239 0.712036285996437
240 0.720141770243645
241 0.720562813878059
242 0.724043659567833
243 0.72452260196209
244 0.712334183454514
245 0.711425669789314
246 0.732416099905968
247 0.732112723588944
248 0.731726227402687
249 0.725136318802834
250 0.722270306944847
251 0.731359025835991
252 0.716429815292358
253 0.719546732902527
254 0.718372215032578
255 0.74268484890461
256 0.731930616497994
257 0.717582848072052
258 0.715397455096245
259 0.717511358857155
260 0.732753522396088
261 0.733452458381653
262 0.722157209515572
263 0.729434849023819
264 0.721042981147766
265 0.729719055294991
266 0.726639778614044
267 0.722613686919212
268 0.72070148229599
269 0.73637583732605
270 0.736269512176514
271 0.732587957382202
272 0.727983818054199
273 0.735796213150024
274 0.722374450564384
275 0.725712062716484
276 0.727965970039368
277 0.71901997089386
278 0.731527835130692
279 0.746816276311874
280 0.735646407008171
281 0.739593529701233
282 0.731945543885231
283 0.710575178265572
284 0.714531238079071
285 0.728685028553009
286 0.74570395886898
287 0.740332730412483
288 0.736630921959877
289 0.724860033988953
290 0.721195459961891
291 0.713444758057594
292 0.716739858984947
293 0.727997416853905
294 0.732547477483749
295 0.731752769351006
296 0.721762365102768
297 0.714669929146767
298 0.715924705266953
299 0.718040138483047
};
\addlegendentry{CGCDE-dpr5}
\end{groupplot}

\end{tikzpicture}


==> figures/delta_ts.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width = \linewidth,
height =.5\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{Distribution of Timestamp Differences}},
x grid style={white!69.01960784313725!black},
xlabel={Timestamp deltas: \(\displaystyle \Delta t\) (5 minute units)},
xmin=0.17, xmax=11.83,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,$\geq$11},
yticklabels={0,0,2,4},
ylabel={Frequency},
ylabel style = {at={(-0.05,.5)}},
title style = {at={(.5,.9)}},
xlabel style = {at={(.5,-.17)}},
ymin=0, ymax=590.1,
ytick style={color=black}
]
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:0.7,0) rectangle (axis cs:1,562);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:1.7,0) rectangle (axis cs:2,397);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:2.7,0) rectangle (axis cs:3,291);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:3.7,0) rectangle (axis cs:4,199);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:4.7,0) rectangle (axis cs:5,142);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:5.7,0) rectangle (axis cs:6,67);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:6.7,0) rectangle (axis cs:7,68);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:7.7,0) rectangle (axis cs:8,49);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:8.7,0) rectangle (axis cs:9,32);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:9.7,0) rectangle (axis cs:10,24);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:10.7,0) rectangle (axis cs:11,53);
\draw[fill=black,draw opacity=0,fill opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.3,531);
\draw[fill=black,draw opacity=0,fill opacity=0.7] (axis cs:2,0) rectangle (axis cs:2.3,391);
\draw[fill=black,draw opacity=0,fill opacity=0.7] (axis cs:3,0) rectangle (axis cs:3.3,311);
\draw[fill=black,draw opacity=0,fill opacity=0.7] (axis cs:4,0) rectangle (axis cs:4.3,185);
\draw[fill=black,draw opacity=0,fill opacity=0.7] (axis cs:5,0) rectangle (axis cs:5.3,135);
\draw[fill=black,draw opacity=0,fill opacity=0.7] (axis cs:6,0) rectangle (axis cs:6.3,97);
\draw[fill=black,draw opacity=0,fill opacity=0.7] (axis cs:7,0) rectangle (axis cs:7.3,71);
\draw[fill=black,draw opacity=0,fill opacity=0.7] (axis cs:8,0) rectangle (axis cs:8.3,47);
\draw[fill=black,draw opacity=0,fill opacity=0.7] (axis cs:9,0) rectangle (axis cs:9.3,28);
\draw[fill=black,draw opacity=0,fill opacity=0.7] (axis cs:10,0) rectangle (axis cs:10.3,28);
\draw[fill=black,draw opacity=0,fill opacity=0.7] (axis cs:11,0) rectangle (axis cs:11.3,59);
\end{axis}

\end{tikzpicture}

==> figures/repressilator.tikz <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]

\usetikzlibrary{calc,patterns,positioning,decorations.pathmorphing}

\definecolor{mygreen}{HTML}{0c9463}
\definecolor{mymauve}{rgb}{0.58,0,0.82}
\definecolor{echodrk}{HTML}{0099cc}
\definecolor{darkgrey}{RGB}{61,72,73}

\node[circle, fill=mymauve, draw=mymauve, inner sep=0.1em, thick] (h1) {\textcolor{white}{$h_0$}};
\node[circle, draw, densely dotted, mymauve, thick, inner sep=1em] at (h1) {};

% ['LaCI prot', 'TetR prot', 'cI prot', 'LaCI mRNA', 'TetR mRNA', 'cI mRNA']
% _{b}^{a}

\node[circle, draw=blue!70!white, opacity=.7, fill=blue!70!white, opacity=.7, inner sep=0.1em, thick] (001) at ([shift=({90:6 em})]h1) {\textcolor{white}{${\tt LaCI} \atop \text{mRNA}$}};
\node[circle, draw=blue!70!white, opacity=.7, fill=blue!70!white, opacity=.7, inner sep=0.1em, thick] (002) at ([shift=({210:6 em})]h1) {\textcolor{white}{${\tt TetR} \atop \text{mRNA}$}};
\node[circle, draw=blue!70!white, opacity=.7, fill=blue!70!white, opacity=.7, inner sep=0.1em, thick] (003) at ([shift=({330:6 em})]h1) {\textcolor{white}{${\tt cI} \atop \text{mRNA}$}};

\node[circle, draw=mygreen, fill=mygreen, inner sep=0.1em, thick] (011) at ([shift=({90:3 em})]001) {\textcolor{white}{$r$}};
\node[circle, draw=mygreen, fill=mygreen, inner sep=0.1em, thick] (012) at ([shift=({210:3 em})]002) {\textcolor{white}{$r$}};
\node[circle, draw=mygreen, fill=mygreen, inner sep=0.1em, thick] (013) at ([shift=({330:3 em})]003) {\textcolor{white}{$r$}};

\draw[-stealth, thick, gray] (001) -- (011);
\draw[-stealth, thick, gray] (002) -- (012);
\draw[-stealth, thick, gray] (003) -- (013);


\node[circle, draw=blue!70!white, opacity=.7, fill=blue!70!white, opacity=.7, inner sep=0.1em, thick] (021) at ([shift=({90+45:3 em})]011) {\textcolor{white}{${\tt LaCI} \atop \text{prot}$}};
\node[circle, draw=blue!70!white, opacity=.7, fill=blue!70!white, opacity=.7, inner sep=0.1em, thick] (022) at ([shift=({210+45:3 em})]012) {\textcolor{white}{${\tt TetR} \atop \text{prot}$}};
\node[circle, draw=blue!70!white, opacity=.7, fill=blue!70!white, opacity=.7, inner sep=0.1em, thick] (023) at ([shift=({330+45:3 em})]013) {\textcolor{white}{${\tt cI} \atop \text{prot}$}};
\draw[-stealth, thick, gray] (011) edge[bend left=10, decoration={}, decorate] (021);
\draw[-stealth, thick, gray] (012) edge[bend left=10, decoration={}, decorate] (022);
\draw[-stealth, thick, gray] (013) edge[bend left=10, decoration={}, decorate] (023);

\node[circle, draw=mymauve, fill=mymauve, inner sep=0.1em, thick] (031) at ([shift=({90-45:3 em})]011) {\textcolor{white}{$h_1$}};
\node[circle, draw=mymauve, fill=mymauve, inner sep=0.1em, thick] (032) at ([shift=({210-45:3 em})]012) {\textcolor{white}{$h_2$}};
\node[circle, draw=mymauve, fill=mymauve, inner sep=0.1em, thick] (033) at ([shift=({330-45:3 em})]013) {\textcolor{white}{$h_3$}};
\draw[stealth-, thick, gray] (011) edge[bend left=-10, decoration={}, decorate] (031);
\draw[stealth-, thick, gray] (012) edge[bend left=-10, decoration={}, decorate] (032);
\draw[stealth-, thick, gray] (013) edge[bend left=-10, decoration={}, decorate] (033);

\node[circle, draw=mygreen, fill=mygreen, inner sep=0.1em, thick] (041) at ([shift=({90:4 em})]011) {\textcolor{white}{$r$}};
\node[circle, draw=mygreen, fill=mygreen, inner sep=0.1em, thick] (042) at ([shift=({210:4 em})]012) {\textcolor{white}{$r$}};
\node[circle, draw=mygreen, fill=mygreen, inner sep=0.1em, thick] (043) at ([shift=({330:4 em})]013) {\textcolor{white}{$r$}};
\draw[-stealth, thick, gray] (021) edge[bend left=10, decoration={}, decorate] (041);
\draw[-stealth, thick, gray] (022) edge[bend left=10, decoration={}, decorate] (042);
\draw[-stealth, thick, gray] (023) edge[bend left=10, decoration={}, decorate] (043);
\draw[-stealth, thick, gray] (041) edge[bend left=10, decoration={}, decorate] (031);
\draw[-stealth, thick, gray] (042) edge[bend left=10, decoration={}, decorate] (032);
\draw[-stealth, thick, gray] (043) edge[bend left=10, decoration={}, decorate] (033);

\node[circle, draw=mygreen, fill=mygreen, inner sep=0.1em, thick] (111) at ([shift=({210:4 em})]001) {\textcolor{white}{$r$}};
\node[circle, draw=mygreen, fill=mygreen, inner sep=0.1em, thick] (112) at ([shift=({330:4 em})]001) {\textcolor{white}{$r$}};
\draw[stealth-, thick, darkgray] (h1) edge[bend left=18, decoration={}, decorate] (111);
\draw[stealth-, thick, darkgray] (111) edge[bend left=18, decoration={}, decorate] (001);
\draw[-stealth, thick, darkgray] (h1) edge[bend left=-18, decoration={}, decorate] (112);
\draw[-stealth, thick, darkgray] (112) edge[bend left=-18, decoration={}, decorate] (001);

\node[circle, draw=mygreen, fill=mygreen, inner sep=0.1em, thick] (211) at ([shift=({90:4 em})]002) {\textcolor{white}{$r$}};
\node[circle, draw=mygreen, fill=mygreen, inner sep=0.1em, thick] (212) at ([shift=({330:4 em})]002) {\textcolor{white}{$r$}};
\draw[-stealth, thick, darkgray] (h1) edge[bend left=-18, decoration={}, decorate] (211);
\draw[-stealth, thick, darkgray] (211) edge[bend left=-18, decoration={}, decorate] (002);
\draw[stealth-, thick, darkgray] (h1) edge[bend left=18, decoration={}, decorate] (212);
\draw[stealth-, thick, darkgray] (212) edge[bend left=18, decoration={}, decorate] (002);

\node[circle, draw=mygreen, fill=mygreen, inner sep=0.1em, thick] (311) at ([shift=({210:4 em})]003) {\textcolor{white}{$r$}};
\node[circle, draw=mygreen, fill=mygreen, inner sep=0.1em, thick] (312) at ([shift=({90:4 em})]003) {\textcolor{white}{$r$}};
\draw[-stealth, thick, darkgray] (h1) edge[bend left=-18, decoration={}, decorate] (311);
\draw[-stealth, thick, darkgray] (311) edge[bend left=-18, decoration={}, decorate] (003);
\draw[stealth-, thick, darkgray] (h1) edge[bend left=18, decoration={}, decorate] (312);
\draw[stealth-, thick, darkgray] (312) edge[bend left=18, decoration={}, decorate] (003);

\draw[-stealth, thick, darkgrey] (021) edge[bend left=-25, decoration={}, decorate] (211);
\draw[-stealth, thick, darkgrey] (022) edge[bend left=-25, decoration={}, decorate] (311);
\draw[-stealth, thick, darkgrey] (023) edge[bend left=-25, decoration={}, decorate] (112);


\end{tikzpicture}

==> figures/shallow_in.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Test Accuracy},
ymin=0.0566672159549078, ymax=0.880701626456941,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:0,0.275082694741204)
--(axis cs:0,0.105037323383376)
--(axis cs:1,0.152013855268417)
--(axis cs:2,0.187662896763287)
--(axis cs:3,0.211769431722573)
--(axis cs:4,0.239856163434073)
--(axis cs:5,0.296046798990718)
--(axis cs:6,0.306697241586627)
--(axis cs:7,0.306246839428077)
--(axis cs:8,0.301705274314275)
--(axis cs:9,0.302941355404378)
--(axis cs:10,0.307609818686575)
--(axis cs:11,0.312358447251368)
--(axis cs:12,0.318016632065899)
--(axis cs:13,0.322145675407926)
--(axis cs:14,0.325631040601735)
--(axis cs:15,0.331592502480869)
--(axis cs:16,0.338358498413526)
--(axis cs:17,0.347600882951185)
--(axis cs:18,0.355415697072694)
--(axis cs:19,0.363305450773035)
--(axis cs:20,0.373175246373234)
--(axis cs:21,0.38116292126346)
--(axis cs:22,0.392420239011286)
--(axis cs:23,0.404418497333593)
--(axis cs:24,0.414795232677246)
--(axis cs:25,0.424151887223602)
--(axis cs:26,0.435813272965304)
--(axis cs:27,0.44779089580703)
--(axis cs:28,0.460059001154403)
--(axis cs:29,0.474384399798349)
--(axis cs:30,0.493118944685096)
--(axis cs:31,0.507868474312429)
--(axis cs:32,0.517891638903277)
--(axis cs:33,0.53185748049295)
--(axis cs:34,0.546706457517031)
--(axis cs:35,0.56284817471451)
--(axis cs:36,0.578900729460127)
--(axis cs:37,0.592102666396179)
--(axis cs:38,0.606197785786118)
--(axis cs:39,0.616987718689087)
--(axis cs:40,0.623214458475506)
--(axis cs:41,0.634499354522123)
--(axis cs:42,0.64695641730908)
--(axis cs:43,0.654094424436837)
--(axis cs:44,0.66064321698787)
--(axis cs:45,0.665374123061767)
--(axis cs:46,0.674478901890282)
--(axis cs:47,0.684550051580808)
--(axis cs:48,0.691663235843245)
--(axis cs:49,0.699045931025731)
--(axis cs:50,0.701972375950706)
--(axis cs:51,0.70854646043671)
--(axis cs:52,0.714430851467446)
--(axis cs:53,0.720241437107325)
--(axis cs:54,0.724614994305836)
--(axis cs:55,0.726420521651909)
--(axis cs:56,0.7332655955157)
--(axis cs:57,0.740528723757423)
--(axis cs:58,0.746539583818974)
--(axis cs:59,0.750044690852833)
--(axis cs:60,0.754677986938085)
--(axis cs:61,0.763035351571501)
--(axis cs:62,0.76348477646446)
--(axis cs:63,0.761868808270466)
--(axis cs:64,0.764646636968006)
--(axis cs:65,0.769554961488226)
--(axis cs:66,0.773517875070091)
--(axis cs:67,0.776602644960419)
--(axis cs:68,0.779348252822315)
--(axis cs:69,0.777432038867054)
--(axis cs:70,0.778874909845975)
--(axis cs:71,0.780193901807341)
--(axis cs:72,0.779939727378359)
--(axis cs:73,0.781603642950865)
--(axis cs:74,0.779517175697534)
--(axis cs:75,0.78269020926377)
--(axis cs:76,0.782595177427613)
--(axis cs:77,0.782505102162038)
--(axis cs:78,0.783357321743599)
--(axis cs:79,0.783952186577451)
--(axis cs:80,0.783419249332885)
--(axis cs:81,0.783071366833477)
--(axis cs:82,0.785024541506887)
--(axis cs:83,0.785527761868826)
--(axis cs:84,0.786870000249245)
--(axis cs:85,0.784343375669041)
--(axis cs:86,0.783994150891198)
--(axis cs:87,0.78544256661607)
--(axis cs:88,0.789670289397721)
--(axis cs:89,0.787862957013055)
--(axis cs:90,0.784918498692433)
--(axis cs:91,0.784115545460098)
--(axis cs:92,0.781520670733645)
--(axis cs:93,0.783465302310471)
--(axis cs:94,0.786812427420777)
--(axis cs:95,0.787187482291604)
--(axis cs:96,0.786494118233915)
--(axis cs:97,0.785229301160919)
--(axis cs:98,0.78551502391692)
--(axis cs:99,0.785436344402367)
--(axis cs:100,0.786164442367414)
--(axis cs:101,0.787115343186507)
--(axis cs:102,0.785999879720293)
--(axis cs:103,0.786047129686357)
--(axis cs:104,0.786840317524429)
--(axis cs:105,0.786244310913082)
--(axis cs:106,0.78428030992118)
--(axis cs:107,0.78391796344203)
--(axis cs:108,0.784637882540295)
--(axis cs:109,0.781720892725548)
--(axis cs:110,0.782421040785484)
--(axis cs:111,0.782427868940571)
--(axis cs:112,0.787069028338605)
--(axis cs:113,0.782466427827199)
--(axis cs:114,0.78061133910639)
--(axis cs:115,0.78133910617071)
--(axis cs:116,0.779658647060207)
--(axis cs:117,0.781481497763976)
--(axis cs:118,0.785349958761143)
--(axis cs:119,0.789288977561312)
--(axis cs:120,0.788067697077503)
--(axis cs:121,0.784875758546344)
--(axis cs:122,0.783215155711143)
--(axis cs:123,0.781295985781527)
--(axis cs:124,0.780417857746374)
--(axis cs:125,0.781457255130961)
--(axis cs:126,0.784188118384197)
--(axis cs:127,0.788674307128289)
--(axis cs:128,0.786732084479494)
--(axis cs:129,0.784313762439344)
--(axis cs:130,0.785052174105999)
--(axis cs:131,0.784471142869335)
--(axis cs:132,0.783951902483794)
--(axis cs:133,0.782212078976373)
--(axis cs:134,0.78370759068013)
--(axis cs:135,0.781469157876019)
--(axis cs:136,0.780532173420067)
--(axis cs:137,0.782292637262066)
--(axis cs:138,0.781400694532653)
--(axis cs:139,0.784150392678798)
--(axis cs:140,0.783476085326504)
--(axis cs:141,0.782370914985213)
--(axis cs:142,0.78174890420599)
--(axis cs:143,0.782261430541203)
--(axis cs:144,0.782600035801521)
--(axis cs:145,0.781959536597519)
--(axis cs:146,0.782243939183503)
--(axis cs:147,0.782464854787841)
--(axis cs:148,0.785241816821134)
--(axis cs:149,0.786452789278055)
--(axis cs:150,0.783525683279874)
--(axis cs:151,0.783405711779987)
--(axis cs:152,0.783883551567326)
--(axis cs:153,0.784171659137666)
--(axis cs:154,0.783987944363461)
--(axis cs:155,0.782733659218234)
--(axis cs:156,0.78373659001709)
--(axis cs:157,0.784742983068318)
--(axis cs:158,0.781943389951111)
--(axis cs:159,0.781970259106198)
--(axis cs:160,0.782076078010203)
--(axis cs:161,0.78126269202828)
--(axis cs:162,0.782116008535401)
--(axis cs:163,0.780756955979065)
--(axis cs:164,0.781296421912841)
--(axis cs:165,0.780566043508615)
--(axis cs:166,0.782570856598296)
--(axis cs:167,0.779986798327644)
--(axis cs:168,0.779485390585538)
--(axis cs:169,0.781360213849987)
--(axis cs:170,0.779217639968417)
--(axis cs:171,0.78099166304215)
--(axis cs:172,0.784727368393305)
--(axis cs:173,0.783637218272703)
--(axis cs:174,0.781887657404525)
--(axis cs:175,0.782011616758822)
--(axis cs:176,0.779371499658221)
--(axis cs:177,0.777633694542782)
--(axis cs:178,0.777656230820382)
--(axis cs:179,0.779938536835937)
--(axis cs:180,0.78046009869606)
--(axis cs:181,0.780965378506833)
--(axis cs:182,0.780630620318807)
--(axis cs:183,0.781245182187337)
--(axis cs:184,0.781520602173854)
--(axis cs:185,0.776581654419821)
--(axis cs:186,0.772943365787112)
--(axis cs:187,0.776034527594895)
--(axis cs:188,0.779035021768779)
--(axis cs:189,0.77654807499762)
--(axis cs:190,0.777463011897622)
--(axis cs:191,0.780857163669835)
--(axis cs:192,0.779537137379227)
--(axis cs:193,0.780410201952261)
--(axis cs:194,0.781541667405141)
--(axis cs:195,0.7826503822806)
--(axis cs:196,0.783414165511297)
--(axis cs:197,0.78327245796673)
--(axis cs:198,0.783592471578275)
--(axis cs:199,0.780341981217008)
--(axis cs:200,0.781202661576636)
--(axis cs:201,0.781432704729631)
--(axis cs:202,0.781937965529544)
--(axis cs:203,0.781159772801412)
--(axis cs:204,0.781214486553211)
--(axis cs:205,0.780422977964676)
--(axis cs:206,0.780281727825399)
--(axis cs:207,0.782411412536728)
--(axis cs:208,0.780729958404139)
--(axis cs:209,0.77844626334722)
--(axis cs:210,0.778531104991754)
--(axis cs:211,0.776270617763812)
--(axis cs:212,0.776776336848193)
--(axis cs:213,0.778486355255458)
--(axis cs:214,0.782646739211359)
--(axis cs:215,0.784307396971997)
--(axis cs:216,0.784588878375137)
--(axis cs:217,0.780108406747566)
--(axis cs:218,0.776550113723041)
--(axis cs:219,0.775159551328306)
--(axis cs:220,0.776180825550966)
--(axis cs:221,0.779933812354762)
--(axis cs:222,0.780799070290643)
--(axis cs:223,0.782653045786495)
--(axis cs:224,0.78421126561073)
--(axis cs:225,0.779026450531126)
--(axis cs:226,0.7772931678091)
--(axis cs:227,0.777012316043461)
--(axis cs:228,0.777276875045535)
--(axis cs:229,0.777064271330027)
--(axis cs:230,0.779128650375511)
--(axis cs:231,0.778509748824239)
--(axis cs:232,0.779865887295728)
--(axis cs:233,0.780060849701574)
--(axis cs:234,0.781812841556645)
--(axis cs:235,0.782595526507213)
--(axis cs:236,0.782284744955926)
--(axis cs:237,0.778808588469797)
--(axis cs:238,0.776786008459602)
--(axis cs:239,0.776392757865589)
--(axis cs:240,0.776726848458825)
--(axis cs:241,0.778840041566933)
--(axis cs:242,0.779506285739114)
--(axis cs:243,0.77811323516987)
--(axis cs:244,0.780397028782085)
--(axis cs:245,0.780100412947214)
--(axis cs:246,0.775358579679787)
--(axis cs:247,0.774462333712678)
--(axis cs:248,0.774621885845114)
--(axis cs:249,0.776630237411416)
--(axis cs:250,0.779323820307675)
--(axis cs:251,0.781500983676692)
--(axis cs:252,0.780160528565862)
--(axis cs:253,0.78026451650088)
--(axis cs:254,0.781782656554015)
--(axis cs:255,0.782153091334954)
--(axis cs:256,0.7805800533147)
--(axis cs:257,0.776185668482745)
--(axis cs:258,0.774677422785761)
--(axis cs:259,0.775661098582759)
--(axis cs:260,0.777493508587392)
--(axis cs:261,0.777046008093342)
--(axis cs:262,0.777482387435951)
--(axis cs:263,0.776337633600483)
--(axis cs:264,0.775806523946562)
--(axis cs:265,0.775518360291619)
--(axis cs:266,0.77568073157868)
--(axis cs:267,0.778500364453177)
--(axis cs:268,0.782374862475212)
--(axis cs:269,0.782148010488816)
--(axis cs:270,0.781307120911367)
--(axis cs:271,0.779160657912004)
--(axis cs:272,0.776873055962912)
--(axis cs:273,0.772105222659766)
--(axis cs:274,0.774303152961736)
--(axis cs:275,0.776900722908921)
--(axis cs:276,0.778079023633673)
--(axis cs:277,0.780019909015614)
--(axis cs:278,0.782061054757511)
--(axis cs:279,0.781518428730832)
--(axis cs:280,0.777229923624981)
--(axis cs:281,0.776082875553562)
--(axis cs:282,0.777953156668865)
--(axis cs:283,0.779608767368515)
--(axis cs:284,0.779348295824057)
--(axis cs:285,0.78093128489363)
--(axis cs:286,0.782265663305446)
--(axis cs:287,0.777459070379955)
--(axis cs:288,0.77362228556425)
--(axis cs:289,0.774081620555247)
--(axis cs:290,0.778081595401121)
--(axis cs:291,0.777936212560157)
--(axis cs:292,0.778884823703266)
--(axis cs:293,0.781124527512106)
--(axis cs:294,0.781288431322464)
--(axis cs:295,0.780015828576944)
--(axis cs:296,0.777457708033166)
--(axis cs:297,0.778617441784461)
--(axis cs:298,0.776799858791185)
--(axis cs:299,0.776772427135142)
--(axis cs:299,0.807227640575734)
--(axis cs:299,0.807227640575734)
--(axis cs:298,0.804480210560012)
--(axis cs:297,0.804062630999963)
--(axis cs:296,0.805142361012854)
--(axis cs:295,0.806144251855948)
--(axis cs:294,0.805871643388382)
--(axis cs:293,0.807835547866312)
--(axis cs:292,0.809595243549847)
--(axis cs:291,0.80750386522152)
--(axis cs:290,0.805798476238894)
--(axis cs:289,0.804358454365408)
--(axis cs:288,0.801137784282857)
--(axis cs:287,0.804580993954914)
--(axis cs:286,0.805654411157445)
--(axis cs:285,0.807948784362199)
--(axis cs:284,0.809611777170175)
--(axis cs:283,0.807631311080735)
--(axis cs:282,0.805886908333576)
--(axis cs:281,0.805397200759457)
--(axis cs:280,0.806530144791615)
--(axis cs:279,0.806361646247043)
--(axis cs:278,0.808299016901577)
--(axis cs:277,0.808820158371013)
--(axis cs:276,0.80964105817251)
--(axis cs:275,0.807819354605727)
--(axis cs:274,0.807976917819971)
--(axis cs:273,0.807334856075585)
--(axis cs:272,0.806647032232889)
--(axis cs:271,0.807359415501845)
--(axis cs:270,0.808572954543345)
--(axis cs:269,0.805972066167526)
--(axis cs:268,0.806105221467201)
--(axis cs:267,0.809099716513773)
--(axis cs:266,0.810159343437341)
--(axis cs:265,0.809881720389228)
--(axis cs:264,0.807353545042239)
--(axis cs:263,0.808502437600841)
--(axis cs:262,0.807477686988793)
--(axis cs:261,0.806514070050731)
--(axis cs:260,0.805266565551249)
--(axis cs:259,0.805258973019109)
--(axis cs:258,0.80588265583515)
--(axis cs:257,0.806814414486921)
--(axis cs:256,0.808380022063718)
--(axis cs:255,0.80956698188816)
--(axis cs:254,0.809417418595521)
--(axis cs:253,0.806055561872075)
--(axis cs:252,0.806399556253931)
--(axis cs:251,0.807979089775304)
--(axis cs:250,0.808956259057102)
--(axis cs:249,0.808809833217704)
--(axis cs:248,0.808138183525156)
--(axis cs:247,0.808377737011809)
--(axis cs:246,0.808121509030998)
--(axis cs:245,0.806299652474844)
--(axis cs:244,0.807003045223042)
--(axis cs:243,0.809406834906119)
--(axis cs:242,0.809773787903617)
--(axis cs:241,0.80888004023925)
--(axis cs:240,0.807233224535407)
--(axis cs:239,0.808927319076855)
--(axis cs:238,0.808494068997826)
--(axis cs:237,0.810231488262839)
--(axis cs:236,0.809115330002875)
--(axis cs:235,0.809204548070118)
--(axis cs:234,0.807667236663723)
--(axis cs:233,0.80701922603924)
--(axis cs:232,0.806454181540485)
--(axis cs:231,0.806210326306223)
--(axis cs:230,0.807711418918465)
--(axis cs:229,0.80813580715737)
--(axis cs:228,0.807643199894193)
--(axis cs:227,0.809587763492977)
--(axis cs:226,0.807146915694623)
--(axis cs:225,0.807893617732882)
--(axis cs:224,0.807268801165546)
--(axis cs:223,0.806747033463841)
--(axis cs:222,0.808841008253973)
--(axis cs:221,0.809186263347905)
--(axis cs:220,0.808859243075438)
--(axis cs:219,0.808320518308993)
--(axis cs:218,0.807049956753491)
--(axis cs:217,0.805571667944206)
--(axis cs:216,0.806531195420182)
--(axis cs:215,0.808372675812427)
--(axis cs:214,0.80915334251853)
--(axis cs:213,0.809393734027531)
--(axis cs:212,0.808663738549299)
--(axis cs:211,0.80820945807237)
--(axis cs:210,0.806988962223212)
--(axis cs:209,0.806713818039346)
--(axis cs:208,0.809750116478368)
--(axis cs:207,0.808708666026962)
--(axis cs:206,0.812478343929057)
--(axis cs:205,0.811777096231186)
--(axis cs:204,0.811425589130382)
--(axis cs:203,0.810720310282694)
--(axis cs:202,0.810022099835294)
--(axis cs:201,0.810887377458022)
--(axis cs:200,0.810437410292261)
--(axis cs:199,0.812698098853488)
--(axis cs:198,0.810447605154361)
--(axis cs:197,0.80756761228092)
--(axis cs:196,0.809665904507471)
--(axis cs:195,0.810629692315805)
--(axis cs:194,0.812218410548197)
--(axis cs:193,0.81154987294932)
--(axis cs:192,0.810302936206283)
--(axis cs:191,0.808862909076442)
--(axis cs:190,0.810377061211051)
--(axis cs:189,0.80933200427179)
--(axis cs:188,0.80744505454424)
--(axis cs:187,0.81088554782167)
--(axis cs:186,0.810776703144467)
--(axis cs:185,0.809498417506296)
--(axis cs:184,0.809959474139165)
--(axis cs:183,0.810194894640666)
--(axis cs:182,0.808689450424754)
--(axis cs:181,0.807914693133182)
--(axis cs:180,0.810819975423508)
--(axis cs:179,0.810621537016602)
--(axis cs:178,0.80758384715203)
--(axis cs:177,0.807926376925571)
--(axis cs:176,0.808668575643903)
--(axis cs:175,0.809908453889371)
--(axis cs:174,0.810232422589677)
--(axis cs:173,0.811442856991274)
--(axis cs:172,0.810672697982428)
--(axis cs:171,0.811968406137385)
--(axis cs:170,0.808462428047636)
--(axis cs:169,0.808599855806385)
--(axis cs:168,0.809074687558536)
--(axis cs:167,0.810213277775566)
--(axis cs:166,0.811549216720185)
--(axis cs:165,0.812514031278525)
--(axis cs:164,0.811543655964204)
--(axis cs:163,0.810403112532898)
--(axis cs:162,0.809964064821228)
--(axis cs:161,0.81089738029838)
--(axis cs:160,0.81160399143636)
--(axis cs:159,0.811389816844424)
--(axis cs:158,0.811656685293793)
--(axis cs:157,0.81149709395042)
--(axis cs:156,0.813103484045257)
--(axis cs:155,0.814306414653379)
--(axis cs:154,0.813372127772464)
--(axis cs:153,0.813068416927398)
--(axis cs:152,0.814396520644894)
--(axis cs:151,0.813834364285077)
--(axis cs:150,0.81099439442551)
--(axis cs:149,0.809147284059499)
--(axis cs:148,0.807678252873385)
--(axis cs:147,0.808935215402589)
--(axis cs:146,0.811356138445586)
--(axis cs:145,0.814080538227767)
--(axis cs:144,0.814600043162712)
--(axis cs:143,0.815378654679134)
--(axis cs:142,0.81553117134409)
--(axis cs:141,0.815469165276017)
--(axis cs:140,0.811843991615939)
--(axis cs:139,0.811369681688726)
--(axis cs:138,0.813039386586885)
--(axis cs:137,0.814027438726704)
--(axis cs:136,0.814147899841194)
--(axis cs:135,0.815010918436999)
--(axis cs:134,0.814572486300461)
--(axis cs:133,0.813147992682715)
--(axis cs:132,0.811488172913698)
--(axis cs:131,0.813248931784291)
--(axis cs:130,0.814707905277851)
--(axis cs:129,0.814406311260607)
--(axis cs:128,0.814467988285857)
--(axis cs:127,0.814085767010352)
--(axis cs:126,0.814411952092335)
--(axis cs:125,0.813502824062155)
--(axis cs:124,0.811102208514918)
--(axis cs:123,0.812584095395231)
--(axis cs:122,0.814104919323953)
--(axis cs:121,0.813324309927472)
--(axis cs:120,0.813372374982128)
--(axis cs:119,0.813791092457457)
--(axis cs:118,0.814730114118648)
--(axis cs:117,0.813318583489076)
--(axis cs:116,0.812821428299137)
--(axis cs:115,0.813620961101477)
--(axis cs:114,0.814868740544489)
--(axis cs:113,0.814933648562113)
--(axis cs:112,0.813971046486682)
--(axis cs:111,0.817292203805706)
--(axis cs:110,0.818579025018044)
--(axis cs:109,0.817319181622901)
--(axis cs:108,0.814322192838123)
--(axis cs:107,0.814842107358751)
--(axis cs:106,0.814239773506249)
--(axis cs:105,0.814315760555271)
--(axis cs:104,0.815519756995682)
--(axis cs:103,0.81719295257759)
--(axis cs:102,0.815480198976912)
--(axis cs:101,0.815404729273667)
--(axis cs:100,0.8155556308557)
--(axis cs:99,0.817923726779883)
--(axis cs:98,0.815845051556865)
--(axis cs:97,0.816530776315582)
--(axis cs:96,0.817385955790285)
--(axis cs:95,0.816772585934256)
--(axis cs:94,0.815467650513489)
--(axis cs:93,0.814974767841812)
--(axis cs:92,0.816879411854551)
--(axis cs:91,0.817964532664902)
--(axis cs:90,0.817121577563365)
--(axis cs:89,0.815137116419868)
--(axis cs:88,0.816929787754531)
--(axis cs:87,0.817077510612476)
--(axis cs:86,0.814725927577125)
--(axis cs:85,0.815096698297939)
--(axis cs:84,0.813970072382591)
--(axis cs:83,0.815552314825663)
--(axis cs:82,0.817455533852457)
--(axis cs:81,0.81832871050951)
--(axis cs:80,0.816460830890198)
--(axis cs:79,0.816367887980807)
--(axis cs:78,0.81524275588549)
--(axis cs:77,0.81465497731718)
--(axis cs:76,0.818124901517547)
--(axis cs:75,0.819189864283594)
--(axis cs:74,0.81596288964823)
--(axis cs:73,0.811756430615572)
--(axis cs:72,0.812420351910124)
--(axis cs:71,0.814886166304078)
--(axis cs:70,0.814765174420687)
--(axis cs:69,0.81780804387373)
--(axis cs:68,0.816571811626996)
--(axis cs:67,0.812157423456177)
--(axis cs:66,0.812802193766122)
--(axis cs:65,0.810525120928308)
--(axis cs:64,0.807793448443066)
--(axis cs:63,0.808331265448559)
--(axis cs:62,0.808715292963031)
--(axis cs:61,0.80980472868973)
--(axis cs:60,0.813242092293177)
--(axis cs:59,0.812235382313061)
--(axis cs:58,0.811100489480434)
--(axis cs:57,0.807751360375725)
--(axis cs:56,0.804774475018053)
--(axis cs:55,0.803859548652961)
--(axis cs:54,0.80478507302357)
--(axis cs:53,0.801638638824224)
--(axis cs:52,0.798769224158927)
--(axis cs:51,0.797213606072537)
--(axis cs:50,0.794387694754708)
--(axis cs:49,0.790794135407222)
--(axis cs:48,0.786536835014757)
--(axis cs:47,0.783050012696841)
--(axis cs:46,0.78064116809034)
--(axis cs:45,0.776385944877991)
--(axis cs:44,0.769036851505019)
--(axis cs:43,0.762905638028831)
--(axis cs:42,0.752003641380038)
--(axis cs:41,0.737900719483004)
--(axis cs:40,0.724865602006519)
--(axis cs:39,0.710932346237061)
--(axis cs:38,0.701122272559677)
--(axis cs:37,0.694537388783417)
--(axis cs:36,0.682579327779405)
--(axis cs:35,0.670031878805693)
--(axis cs:34,0.657093600847838)
--(axis cs:33,0.644222580704331)
--(axis cs:32,0.627348410458906)
--(axis cs:31,0.609411582164164)
--(axis cs:30,0.590881103952294)
--(axis cs:29,0.574455649706885)
--(axis cs:28,0.55834104328682)
--(axis cs:27,0.544569148910759)
--(axis cs:26,0.527946777569898)
--(axis cs:25,0.509688159897446)
--(axis cs:24,0.490004811620925)
--(axis cs:23,0.467181542863779)
--(axis cs:22,0.449219804247381)
--(axis cs:21,0.434037116692778)
--(axis cs:20,0.420024793490352)
--(axis cs:19,0.409454586410727)
--(axis cs:18,0.40162433626776)
--(axis cs:17,0.393799153860644)
--(axis cs:16,0.388001529376544)
--(axis cs:15,0.38228752982008)
--(axis cs:14,0.377328995199199)
--(axis cs:13,0.370694357169589)
--(axis cs:12,0.363543399109714)
--(axis cs:11,0.357361582579564)
--(axis cs:10,0.34839020896998)
--(axis cs:9,0.338458673062801)
--(axis cs:8,0.331134755879054)
--(axis cs:7,0.313273190593591)
--(axis cs:6,0.310302791076718)
--(axis cs:5,0.316793231798657)
--(axis cs:4,0.336023864575342)
--(axis cs:3,0.336750595080444)
--(axis cs:2,0.328857128966846)
--(axis cs:1,0.318746172199787)
--(axis cs:0,0.275082694741204)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:0,0.269476693395332)
--(axis cs:0,0.094123325523182)
--(axis cs:1,0.179291070300228)
--(axis cs:2,0.213449411245753)
--(axis cs:3,0.255256564248139)
--(axis cs:4,0.296627553091066)
--(axis cs:5,0.294037708067909)
--(axis cs:6,0.289552611076648)
--(axis cs:7,0.260857507805467)
--(axis cs:8,0.248805036293841)
--(axis cs:9,0.248888554736566)
--(axis cs:10,0.24747972942868)
--(axis cs:11,0.254260060134039)
--(axis cs:12,0.268414391504156)
--(axis cs:13,0.278550459444683)
--(axis cs:14,0.28565667925411)
--(axis cs:15,0.298861104428809)
--(axis cs:16,0.302069887441939)
--(axis cs:17,0.306999545937415)
--(axis cs:18,0.313570478276293)
--(axis cs:19,0.317930346571112)
--(axis cs:20,0.325769396798495)
--(axis cs:21,0.334702019513447)
--(axis cs:22,0.351823082738584)
--(axis cs:23,0.355424866610367)
--(axis cs:24,0.364106939223533)
--(axis cs:25,0.372143273088212)
--(axis cs:26,0.38177138928482)
--(axis cs:27,0.387215105077858)
--(axis cs:28,0.389785522513388)
--(axis cs:29,0.391778092369741)
--(axis cs:30,0.403523097561672)
--(axis cs:31,0.412913948279024)
--(axis cs:32,0.418643606416738)
--(axis cs:33,0.425329986091001)
--(axis cs:34,0.436868918633056)
--(axis cs:35,0.448544635005801)
--(axis cs:36,0.459228831741464)
--(axis cs:37,0.466835013935442)
--(axis cs:38,0.471664302796173)
--(axis cs:39,0.474848812590442)
--(axis cs:40,0.480721594829076)
--(axis cs:41,0.483151527896046)
--(axis cs:42,0.492092182164683)
--(axis cs:43,0.495480958355383)
--(axis cs:44,0.50096216710723)
--(axis cs:45,0.503670143371807)
--(axis cs:46,0.508687622725569)
--(axis cs:47,0.513211072727633)
--(axis cs:48,0.513718415739425)
--(axis cs:49,0.518965957178357)
--(axis cs:50,0.535211340748942)
--(axis cs:51,0.536032374204235)
--(axis cs:52,0.540077474103833)
--(axis cs:53,0.539623034869635)
--(axis cs:54,0.55031733537882)
--(axis cs:55,0.54472708021886)
--(axis cs:56,0.546406953770246)
--(axis cs:57,0.557601795768736)
--(axis cs:58,0.566599360228784)
--(axis cs:59,0.571642459817719)
--(axis cs:60,0.569847637305186)
--(axis cs:61,0.572008386223339)
--(axis cs:62,0.575558766308235)
--(axis cs:63,0.583374374900655)
--(axis cs:64,0.587516229716371)
--(axis cs:65,0.596045158530059)
--(axis cs:66,0.585120863628811)
--(axis cs:67,0.585192739418203)
--(axis cs:68,0.591006422521408)
--(axis cs:69,0.601367498688162)
--(axis cs:70,0.605049006157629)
--(axis cs:71,0.608092794939352)
--(axis cs:72,0.608535367969589)
--(axis cs:73,0.616272826640137)
--(axis cs:74,0.619307983208396)
--(axis cs:75,0.623110497697932)
--(axis cs:76,0.628232311486445)
--(axis cs:77,0.631890415619125)
--(axis cs:78,0.625466645320195)
--(axis cs:79,0.631060330056156)
--(axis cs:80,0.634331533325193)
--(axis cs:81,0.643893635651773)
--(axis cs:82,0.643636634620131)
--(axis cs:83,0.64582381116462)
--(axis cs:84,0.643662983972324)
--(axis cs:85,0.648572253302399)
--(axis cs:86,0.650476397533694)
--(axis cs:87,0.655383795377499)
--(axis cs:88,0.654821447452289)
--(axis cs:89,0.66185447257409)
--(axis cs:90,0.657667727249467)
--(axis cs:91,0.658168780800466)
--(axis cs:92,0.657883367851409)
--(axis cs:93,0.657319959234208)
--(axis cs:94,0.666811188494812)
--(axis cs:95,0.667899479360538)
--(axis cs:96,0.667547415764037)
--(axis cs:97,0.664772743869859)
--(axis cs:98,0.667655561473513)
--(axis cs:99,0.666875055210853)
--(axis cs:100,0.672746253980437)
--(axis cs:101,0.67205999290547)
--(axis cs:102,0.670299437211785)
--(axis cs:103,0.674530345288184)
--(axis cs:104,0.677290785481485)
--(axis cs:105,0.674802449373828)
--(axis cs:106,0.6734435344888)
--(axis cs:107,0.674890700272796)
--(axis cs:108,0.682737852026426)
--(axis cs:109,0.6884702838671)
--(axis cs:110,0.687863940550303)
--(axis cs:111,0.683232114505251)
--(axis cs:112,0.676585085399646)
--(axis cs:113,0.678968940266573)
--(axis cs:114,0.681627673365441)
--(axis cs:115,0.687341780212351)
--(axis cs:116,0.690465579122015)
--(axis cs:117,0.69270746288505)
--(axis cs:118,0.6812666299534)
--(axis cs:119,0.688912388910267)
--(axis cs:120,0.687291794773078)
--(axis cs:121,0.684291105931553)
--(axis cs:122,0.684961420731569)
--(axis cs:123,0.687169828006065)
--(axis cs:124,0.690034451743539)
--(axis cs:125,0.689958617134593)
--(axis cs:126,0.690506368191946)
--(axis cs:127,0.693655409809448)
--(axis cs:128,0.693176241657044)
--(axis cs:129,0.693233924408171)
--(axis cs:130,0.694790963463962)
--(axis cs:131,0.687708452926042)
--(axis cs:132,0.688622254659458)
--(axis cs:133,0.693405506606075)
--(axis cs:134,0.694134365536349)
--(axis cs:135,0.692471741451025)
--(axis cs:136,0.695824730211337)
--(axis cs:137,0.695618084021745)
--(axis cs:138,0.692998066563281)
--(axis cs:139,0.692138832740946)
--(axis cs:140,0.697314165284418)
--(axis cs:141,0.695368740314452)
--(axis cs:142,0.693330622032403)
--(axis cs:143,0.690738865189751)
--(axis cs:144,0.687106831034606)
--(axis cs:145,0.691744249102756)
--(axis cs:146,0.695686129660026)
--(axis cs:147,0.692052018441394)
--(axis cs:148,0.687425775566099)
--(axis cs:149,0.694330436748421)
--(axis cs:150,0.694608128988256)
--(axis cs:151,0.69343094668184)
--(axis cs:152,0.695962513536538)
--(axis cs:153,0.694463386771354)
--(axis cs:154,0.694857075107744)
--(axis cs:155,0.689743704126922)
--(axis cs:156,0.69450253268024)
--(axis cs:157,0.698880738746109)
--(axis cs:158,0.701666348501155)
--(axis cs:159,0.708515848170339)
--(axis cs:160,0.704597631059698)
--(axis cs:161,0.701283024362519)
--(axis cs:162,0.687495367310237)
--(axis cs:163,0.697328645160959)
--(axis cs:164,0.69865958654711)
--(axis cs:165,0.700569539802117)
--(axis cs:166,0.703938772244232)
--(axis cs:167,0.696749407870596)
--(axis cs:168,0.697198996538196)
--(axis cs:169,0.704137217874766)
--(axis cs:170,0.70293823560829)
--(axis cs:171,0.706239799928974)
--(axis cs:172,0.699672632480149)
--(axis cs:173,0.698733446992923)
--(axis cs:174,0.699389634002149)
--(axis cs:175,0.704750657749111)
--(axis cs:176,0.709647335444749)
--(axis cs:177,0.70576957274239)
--(axis cs:178,0.700540452443915)
--(axis cs:179,0.698258051879236)
--(axis cs:180,0.703977549119517)
--(axis cs:181,0.703980145428131)
--(axis cs:182,0.696939802911855)
--(axis cs:183,0.702334695553641)
--(axis cs:184,0.703585083273211)
--(axis cs:185,0.700990834439835)
--(axis cs:186,0.704108180816725)
--(axis cs:187,0.702038301207931)
--(axis cs:188,0.707854770149524)
--(axis cs:189,0.704951360326418)
--(axis cs:190,0.706380392407928)
--(axis cs:191,0.706245819927435)
--(axis cs:192,0.700809460435182)
--(axis cs:193,0.692852257686816)
--(axis cs:194,0.702906312355613)
--(axis cs:195,0.709057862619137)
--(axis cs:196,0.707314262309511)
--(axis cs:197,0.711055325809847)
--(axis cs:198,0.708665434547426)
--(axis cs:199,0.701356638860875)
--(axis cs:200,0.701499043789752)
--(axis cs:201,0.701042143650287)
--(axis cs:202,0.699779136644302)
--(axis cs:203,0.706782798642335)
--(axis cs:204,0.70590442657023)
--(axis cs:205,0.702958890907744)
--(axis cs:206,0.699433696177447)
--(axis cs:207,0.69822198959867)
--(axis cs:208,0.705651912549797)
--(axis cs:209,0.703503310824715)
--(axis cs:210,0.701303545605582)
--(axis cs:211,0.706716177368616)
--(axis cs:212,0.698284659712724)
--(axis cs:213,0.700079149139482)
--(axis cs:214,0.699366049400748)
--(axis cs:215,0.700596351340379)
--(axis cs:216,0.703500965774265)
--(axis cs:217,0.69946487549676)
--(axis cs:218,0.70921930468928)
--(axis cs:219,0.703893658254606)
--(axis cs:220,0.697590847343698)
--(axis cs:221,0.706910122376187)
--(axis cs:222,0.705241384463051)
--(axis cs:223,0.694504239928868)
--(axis cs:224,0.70305864936422)
--(axis cs:225,0.704182715097661)
--(axis cs:226,0.692114398162126)
--(axis cs:227,0.702115718061878)
--(axis cs:228,0.704757302771466)
--(axis cs:229,0.701830458092902)
--(axis cs:230,0.70345144724614)
--(axis cs:231,0.705728387805042)
--(axis cs:232,0.702059902875603)
--(axis cs:233,0.703526756464264)
--(axis cs:234,0.701198188548358)
--(axis cs:235,0.706022446567788)
--(axis cs:236,0.70849509450671)
--(axis cs:237,0.708046437711654)
--(axis cs:238,0.707172391820232)
--(axis cs:239,0.706591588536871)
--(axis cs:240,0.704221442283699)
--(axis cs:241,0.70330870144154)
--(axis cs:242,0.702571569245703)
--(axis cs:243,0.706619071498801)
--(axis cs:244,0.708313297455425)
--(axis cs:245,0.706404823385281)
--(axis cs:246,0.702550740916867)
--(axis cs:247,0.698650242408106)
--(axis cs:248,0.702088579663493)
--(axis cs:249,0.694913113084481)
--(axis cs:250,0.697332774695654)
--(axis cs:251,0.700955600078612)
--(axis cs:252,0.699244484956977)
--(axis cs:253,0.70178928636592)
--(axis cs:254,0.699763658900221)
--(axis cs:255,0.702580961516492)
--(axis cs:256,0.701962392419171)
--(axis cs:257,0.701128210067263)
--(axis cs:258,0.704117206277455)
--(axis cs:259,0.700697006667394)
--(axis cs:260,0.697171780996387)
--(axis cs:261,0.701016307612088)
--(axis cs:262,0.703365738476184)
--(axis cs:263,0.702376462704916)
--(axis cs:264,0.704701997243028)
--(axis cs:265,0.707013075342116)
--(axis cs:266,0.70604432226038)
--(axis cs:267,0.700770741151436)
--(axis cs:268,0.701466926853211)
--(axis cs:269,0.700866287815532)
--(axis cs:270,0.695783750249362)
--(axis cs:271,0.707338323811594)
--(axis cs:272,0.707081593055603)
--(axis cs:273,0.707466212509837)
--(axis cs:274,0.705970394778327)
--(axis cs:275,0.701857254557122)
--(axis cs:276,0.703958920801947)
--(axis cs:277,0.705387900822754)
--(axis cs:278,0.702980128301393)
--(axis cs:279,0.702565011283876)
--(axis cs:280,0.701073056823573)
--(axis cs:281,0.704566291595622)
--(axis cs:282,0.702202362176166)
--(axis cs:283,0.704083678154542)
--(axis cs:284,0.706346124853094)
--(axis cs:285,0.701961182729099)
--(axis cs:286,0.707574904675522)
--(axis cs:287,0.701718929790709)
--(axis cs:288,0.700304689994907)
--(axis cs:289,0.702018426090535)
--(axis cs:290,0.70536246461993)
--(axis cs:291,0.704415934019472)
--(axis cs:292,0.703564882967982)
--(axis cs:293,0.70600746824106)
--(axis cs:294,0.707385988935612)
--(axis cs:295,0.702492649973189)
--(axis cs:296,0.695290198485409)
--(axis cs:297,0.699523681167158)
--(axis cs:298,0.703155632686754)
--(axis cs:299,0.705121332044308)
--(axis cs:299,0.754438742761906)
--(axis cs:299,0.754438742761906)
--(axis cs:298,0.754084438609938)
--(axis cs:297,0.754356390472857)
--(axis cs:296,0.757309875328984)
--(axis cs:295,0.755987419664109)
--(axis cs:294,0.755814079538204)
--(axis cs:293,0.759792595369017)
--(axis cs:292,0.756275181080785)
--(axis cs:291,0.756024134225462)
--(axis cs:290,0.758637603090946)
--(axis cs:289,0.760541643470469)
--(axis cs:288,0.758295373329067)
--(axis cs:287,0.759561137176301)
--(axis cs:286,0.755785173659286)
--(axis cs:285,0.754998889788296)
--(axis cs:284,0.756853948389094)
--(axis cs:283,0.756756389708922)
--(axis cs:282,0.755077701452985)
--(axis cs:281,0.753113774036244)
--(axis cs:280,0.756327010028997)
--(axis cs:279,0.757555061080931)
--(axis cs:278,0.757099930273283)
--(axis cs:277,0.755772174841766)
--(axis cs:276,0.757201147710016)
--(axis cs:275,0.756662814565192)
--(axis cs:274,0.753229679894372)
--(axis cs:273,0.753333860636983)
--(axis cs:272,0.753238474350098)
--(axis cs:271,0.756661753436026)
--(axis cs:270,0.757216313646817)
--(axis cs:269,0.753933781516591)
--(axis cs:268,0.752293134410827)
--(axis cs:267,0.755429324461357)
--(axis cs:266,0.751155742398739)
--(axis cs:265,0.74650699854857)
--(axis cs:264,0.753138075865645)
--(axis cs:263,0.753503609411936)
--(axis cs:262,0.752474329387281)
--(axis cs:261,0.752423757771823)
--(axis cs:260,0.753828284807141)
--(axis cs:259,0.753183062588434)
--(axis cs:258,0.749362863359843)
--(axis cs:257,0.746871849060545)
--(axis cs:256,0.750157675654101)
--(axis cs:255,0.750179105469592)
--(axis cs:254,0.750476409535448)
--(axis cs:253,0.751970786819047)
--(axis cs:252,0.750595581475976)
--(axis cs:251,0.75148446864316)
--(axis cs:250,0.751587296429377)
--(axis cs:249,0.755046954187705)
--(axis cs:248,0.753551488390706)
--(axis cs:247,0.753509827534368)
--(axis cs:246,0.750569335739475)
--(axis cs:245,0.74819525567432)
--(axis cs:244,0.7501267655443)
--(axis cs:243,0.75602099464805)
--(axis cs:242,0.757788507181757)
--(axis cs:241,0.756971373631702)
--(axis cs:240,0.753298615871361)
--(axis cs:239,0.748648482282983)
--(axis cs:238,0.751947676729878)
--(axis cs:237,0.751713632135453)
--(axis cs:236,0.752024972708255)
--(axis cs:235,0.752617628162132)
--(axis cs:234,0.75504187654945)
--(axis cs:233,0.750913319886902)
--(axis cs:232,0.749620161325752)
--(axis cs:231,0.747831673649731)
--(axis cs:230,0.751108627560073)
--(axis cs:229,0.751769619536187)
--(axis cs:228,0.754482766617877)
--(axis cs:227,0.752524355714367)
--(axis cs:226,0.757365672905684)
--(axis cs:225,0.756697347482447)
--(axis cs:224,0.75590141886164)
--(axis cs:223,0.753895833122585)
--(axis cs:222,0.752518675370475)
--(axis cs:221,0.75148994829108)
--(axis cs:220,0.754209217696891)
--(axis cs:219,0.755546406175631)
--(axis cs:218,0.751300769678244)
--(axis cs:217,0.755535193644628)
--(axis cs:216,0.752019099056515)
--(axis cs:215,0.753643715664779)
--(axis cs:214,0.753914025195657)
--(axis cs:213,0.756120916473311)
--(axis cs:212,0.755355407864638)
--(axis cs:211,0.753603890037085)
--(axis cs:210,0.754016524184305)
--(axis cs:209,0.755296757076897)
--(axis cs:208,0.753188161989387)
--(axis cs:207,0.754458080801569)
--(axis cs:206,0.753726382348096)
--(axis cs:205,0.750641174800416)
--(axis cs:204,0.753695640568442)
--(axis cs:203,0.753497271662535)
--(axis cs:202,0.755540933145585)
--(axis cs:201,0.754837926082379)
--(axis cs:200,0.751901026877515)
--(axis cs:199,0.748483425187893)
--(axis cs:198,0.74713464098358)
--(axis cs:197,0.749344747718443)
--(axis cs:196,0.754445808014433)
--(axis cs:195,0.75402221932056)
--(axis cs:194,0.754933751216317)
--(axis cs:193,0.753827808898725)
--(axis cs:192,0.748670605864256)
--(axis cs:191,0.750754247306604)
--(axis cs:190,0.7538996683602)
--(axis cs:189,0.752928714651457)
--(axis cs:188,0.755065294776624)
--(axis cs:187,0.756641763470261)
--(axis cs:186,0.755811894123003)
--(axis cs:185,0.753209225927749)
--(axis cs:184,0.753694985124311)
--(axis cs:183,0.752185377383371)
--(axis cs:182,0.753500267717264)
--(axis cs:181,0.750499916102936)
--(axis cs:180,0.753822519735768)
--(axis cs:179,0.74930202245014)
--(axis cs:178,0.748259627378625)
--(axis cs:177,0.7510705108567)
--(axis cs:176,0.751272733772933)
--(axis cs:175,0.751689411926334)
--(axis cs:174,0.7535704327932)
--(axis cs:173,0.751066619955014)
--(axis cs:172,0.750687436794754)
--(axis cs:171,0.75480026535957)
--(axis cs:170,0.755221828612138)
--(axis cs:169,0.755702853326559)
--(axis cs:168,0.755721073156323)
--(axis cs:167,0.754570660965616)
--(axis cs:166,0.753181298213226)
--(axis cs:165,0.752710530025917)
--(axis cs:164,0.756820483567026)
--(axis cs:163,0.75583141905947)
--(axis cs:162,0.755824702002812)
--(axis cs:161,0.752157043405578)
--(axis cs:160,0.749162442125269)
--(axis cs:159,0.74708422278303)
--(axis cs:158,0.749053713754705)
--(axis cs:157,0.753319328297196)
--(axis cs:156,0.75421753625134)
--(axis cs:155,0.757256367875489)
--(axis cs:154,0.756422994243452)
--(axis cs:153,0.757456676724282)
--(axis cs:152,0.754077559858237)
--(axis cs:151,0.755409125473159)
--(axis cs:150,0.758431941545497)
--(axis cs:149,0.760429625946129)
--(axis cs:148,0.759294290504458)
--(axis cs:147,0.757628059588238)
--(axis cs:146,0.760033946900948)
--(axis cs:145,0.75705581641467)
--(axis cs:144,0.760813241044099)
--(axis cs:143,0.759541207499306)
--(axis cs:142,0.759669453784705)
--(axis cs:141,0.764431321865114)
--(axis cs:140,0.760045902083136)
--(axis cs:139,0.76378123409255)
--(axis cs:138,0.759762005191175)
--(axis cs:137,0.762341980389418)
--(axis cs:136,0.760575337594907)
--(axis cs:135,0.760608321415186)
--(axis cs:134,0.762225702784879)
--(axis cs:133,0.762714567189244)
--(axis cs:132,0.762617810438351)
--(axis cs:131,0.761651617302535)
--(axis cs:130,0.762249096102536)
--(axis cs:129,0.760086147289064)
--(axis cs:128,0.756943835476135)
--(axis cs:127,0.759824664596222)
--(axis cs:126,0.761493701426279)
--(axis cs:125,0.76244145925472)
--(axis cs:124,0.762845616081778)
--(axis cs:123,0.761990247181618)
--(axis cs:122,0.757598648829435)
--(axis cs:121,0.757228957945552)
--(axis cs:120,0.757348274234796)
--(axis cs:119,0.759047680269268)
--(axis cs:118,0.760413441400512)
--(axis cs:117,0.758012606523367)
--(axis cs:116,0.757214503199152)
--(axis cs:115,0.759578299972586)
--(axis cs:114,0.761172390721473)
--(axis cs:113,0.759951128474272)
--(axis cs:112,0.76245497941206)
--(axis cs:111,0.765087954807798)
--(axis cs:110,0.763536129640127)
--(axis cs:109,0.762809785484097)
--(axis cs:108,0.761742214273012)
--(axis cs:107,0.760349363394501)
--(axis cs:106,0.760756542568085)
--(axis cs:105,0.759637624593152)
--(axis cs:104,0.757189287970511)
--(axis cs:103,0.764309719714257)
--(axis cs:102,0.766660631729331)
--(axis cs:101,0.76074009025493)
--(axis cs:100,0.762053820120058)
--(axis cs:99,0.760244996173119)
--(axis cs:98,0.759864513370847)
--(axis cs:97,0.759947331260604)
--(axis cs:96,0.753412648170289)
--(axis cs:95,0.758700588254971)
--(axis cs:94,0.759988876545777)
--(axis cs:93,0.764040113855391)
--(axis cs:92,0.758756704017488)
--(axis cs:91,0.755591280463572)
--(axis cs:90,0.753332343322432)
--(axis cs:89,0.75270559269538)
--(axis cs:88,0.759618614593762)
--(axis cs:87,0.753656264665836)
--(axis cs:86,0.749923678378781)
--(axis cs:85,0.750667813702758)
--(axis cs:84,0.750337086122738)
--(axis cs:83,0.7517762578814)
--(axis cs:82,0.756163437096178)
--(axis cs:81,0.746666431048209)
--(axis cs:80,0.74126853524399)
--(axis cs:79,0.744619742251431)
--(axis cs:78,0.737253417412502)
--(axis cs:77,0.734589641620408)
--(axis cs:76,0.732927752257146)
--(axis cs:75,0.733609563604253)
--(axis cs:74,0.733692078303597)
--(axis cs:73,0.731767231972686)
--(axis cs:72,0.730544693942948)
--(axis cs:71,0.727387265638041)
--(axis cs:70,0.725271044558772)
--(axis cs:69,0.724472557254373)
--(axis cs:68,0.722393648145859)
--(axis cs:67,0.716367316791361)
--(axis cs:66,0.707479195880466)
--(axis cs:65,0.701394903039155)
--(axis cs:64,0.705443832310606)
--(axis cs:63,0.700465690101786)
--(axis cs:62,0.702081299838616)
--(axis cs:61,0.696391670138813)
--(axis cs:60,0.687192427029683)
--(axis cs:59,0.689917596391845)
--(axis cs:58,0.685800699471228)
--(axis cs:57,0.686118258857728)
--(axis cs:56,0.684433109324847)
--(axis cs:55,0.683912971861294)
--(axis cs:54,0.675162718046015)
--(axis cs:53,0.668817029322183)
--(axis cs:52,0.66308257938776)
--(axis cs:51,0.656047682463093)
--(axis cs:50,0.655388715899312)
--(axis cs:49,0.656514104591128)
--(axis cs:48,0.649081640002839)
--(axis cs:47,0.635108979896116)
--(axis cs:46,0.636392423928179)
--(axis cs:45,0.634849912637486)
--(axis cs:44,0.628837891496057)
--(axis cs:43,0.605119092332407)
--(axis cs:42,0.604187872881399)
--(axis cs:41,0.599408520207287)
--(axis cs:40,0.592438449125774)
--(axis cs:39,0.589471235503354)
--(axis cs:38,0.579695745259476)
--(axis cs:37,0.564285034825926)
--(axis cs:36,0.549611209419119)
--(axis cs:35,0.544655413202435)
--(axis cs:34,0.537051128650117)
--(axis cs:33,0.522430055861132)
--(axis cs:32,0.515036443956339)
--(axis cs:31,0.509326102752089)
--(axis cs:30,0.502236941529438)
--(axis cs:29,0.490901952996547)
--(axis cs:28,0.477334519333841)
--(axis cs:27,0.466544940688973)
--(axis cs:26,0.461428656539231)
--(axis cs:25,0.455016763475661)
--(axis cs:24,0.439973102423424)
--(axis cs:23,0.432535171574752)
--(axis cs:22,0.413736951774889)
--(axis cs:21,0.401858012854259)
--(axis cs:20,0.394150637610075)
--(axis cs:19,0.380629683889246)
--(axis cs:18,0.371669553204496)
--(axis cs:17,0.364840487593773)
--(axis cs:16,0.351850145536118)
--(axis cs:15,0.337378928482492)
--(axis cs:14,0.338543350119059)
--(axis cs:13,0.336169571578343)
--(axis cs:12,0.332385635747088)
--(axis cs:11,0.334139970598116)
--(axis cs:10,0.337720298394768)
--(axis cs:9,0.333151469663192)
--(axis cs:8,0.328394990814351)
--(axis cs:7,0.324862522859931)
--(axis cs:6,0.316367416417783)
--(axis cs:5,0.317642322158798)
--(axis cs:4,0.317052478208525)
--(axis cs:3,0.33122346497721)
--(axis cs:2,0.340430618074963)
--(axis cs:1,0.326668954295033)
--(axis cs:0,0.269476693395332)
--cycle;

\path [fill=color2, fill opacity=0.1]
(axis cs:0,0.270976809431843)
--(axis cs:0,0.0986232110661947)
--(axis cs:1,0.15015104798053)
--(axis cs:2,0.195308659671873)
--(axis cs:3,0.245874413943166)
--(axis cs:4,0.277079187339335)
--(axis cs:5,0.261440734800465)
--(axis cs:6,0.240682812175695)
--(axis cs:7,0.219847281941836)
--(axis cs:8,0.227063000595264)
--(axis cs:9,0.243058951633667)
--(axis cs:10,0.255808261427776)
--(axis cs:11,0.261744488145233)
--(axis cs:12,0.282042964245576)
--(axis cs:13,0.298313495046136)
--(axis cs:14,0.305925965425663)
--(axis cs:15,0.305550752553049)
--(axis cs:16,0.303399619497979)
--(axis cs:17,0.301338824551578)
--(axis cs:18,0.302099188908839)
--(axis cs:19,0.284100256282657)
--(axis cs:20,0.267694703406003)
--(axis cs:21,0.261441218245786)
--(axis cs:22,0.274082005172347)
--(axis cs:23,0.280025600674578)
--(axis cs:24,0.297322804358228)
--(axis cs:25,0.30765626995252)
--(axis cs:26,0.318218975997301)
--(axis cs:27,0.313413220985289)
--(axis cs:28,0.309515893371314)
--(axis cs:29,0.314828649987754)
--(axis cs:30,0.325264000939979)
--(axis cs:31,0.339840924043674)
--(axis cs:32,0.334478383336756)
--(axis cs:33,0.33994139771611)
--(axis cs:34,0.345501302896887)
--(axis cs:35,0.347538822534139)
--(axis cs:36,0.358255469557636)
--(axis cs:37,0.351762263749734)
--(axis cs:38,0.357966247561664)
--(axis cs:39,0.359769049208702)
--(axis cs:40,0.368681016895414)
--(axis cs:41,0.37520025844829)
--(axis cs:42,0.377444975075956)
--(axis cs:43,0.38144679158914)
--(axis cs:44,0.389612986828183)
--(axis cs:45,0.39344951946816)
--(axis cs:46,0.389884884315426)
--(axis cs:47,0.396935487228891)
--(axis cs:48,0.403049515090319)
--(axis cs:49,0.40561792489975)
--(axis cs:50,0.412277256579973)
--(axis cs:51,0.418681862707796)
--(axis cs:52,0.432368254295533)
--(axis cs:53,0.427241686804165)
--(axis cs:54,0.43974618354646)
--(axis cs:55,0.435222044047307)
--(axis cs:56,0.454187204577535)
--(axis cs:57,0.450888764488255)
--(axis cs:58,0.458624701704374)
--(axis cs:59,0.457755599425063)
--(axis cs:60,0.455051401998358)
--(axis cs:61,0.468233111892842)
--(axis cs:62,0.471481938765282)
--(axis cs:63,0.484032263381136)
--(axis cs:64,0.477061848100818)
--(axis cs:65,0.483788752031623)
--(axis cs:66,0.488437911256874)
--(axis cs:67,0.480204417973242)
--(axis cs:68,0.484110440746325)
--(axis cs:69,0.482645717848232)
--(axis cs:70,0.487093586774023)
--(axis cs:71,0.492232754783389)
--(axis cs:72,0.49453299277093)
--(axis cs:73,0.482801290913653)
--(axis cs:74,0.494855469259778)
--(axis cs:75,0.492616532301683)
--(axis cs:76,0.500303372996284)
--(axis cs:77,0.498588150476738)
--(axis cs:78,0.492152887251158)
--(axis cs:79,0.498914212276701)
--(axis cs:80,0.505384008548728)
--(axis cs:81,0.500911842044146)
--(axis cs:82,0.49783151507712)
--(axis cs:83,0.494984364431934)
--(axis cs:84,0.500827047122496)
--(axis cs:85,0.506351706225032)
--(axis cs:86,0.498520465104424)
--(axis cs:87,0.505957147751493)
--(axis cs:88,0.504967875323127)
--(axis cs:89,0.503514620676577)
--(axis cs:90,0.512520862669889)
--(axis cs:91,0.505026839027278)
--(axis cs:92,0.506514083824186)
--(axis cs:93,0.502594884601227)
--(axis cs:94,0.491694548891267)
--(axis cs:95,0.504245897655661)
--(axis cs:96,0.502984008012465)
--(axis cs:97,0.508318929616034)
--(axis cs:98,0.503126312217566)
--(axis cs:99,0.500943221948331)
--(axis cs:100,0.503143421212203)
--(axis cs:101,0.505320973158784)
--(axis cs:102,0.508614346302833)
--(axis cs:103,0.508485592629451)
--(axis cs:104,0.511683861718612)
--(axis cs:105,0.51288125403294)
--(axis cs:106,0.504748250680858)
--(axis cs:107,0.511158954327501)
--(axis cs:108,0.509987336049663)
--(axis cs:109,0.510639508992909)
--(axis cs:110,0.514151600812758)
--(axis cs:111,0.51261346049856)
--(axis cs:112,0.509180673820823)
--(axis cs:113,0.513447690962518)
--(axis cs:114,0.517946675710331)
--(axis cs:115,0.507787395186818)
--(axis cs:116,0.515195027174713)
--(axis cs:117,0.514214119760647)
--(axis cs:118,0.513917898397759)
--(axis cs:119,0.51662689274577)
--(axis cs:120,0.512241883510498)
--(axis cs:121,0.511686623448035)
--(axis cs:122,0.509502106059123)
--(axis cs:123,0.518367992548803)
--(axis cs:124,0.517252500132662)
--(axis cs:125,0.523486470406104)
--(axis cs:126,0.512013883757349)
--(axis cs:127,0.521712734104324)
--(axis cs:128,0.516395546510862)
--(axis cs:129,0.508967379387535)
--(axis cs:130,0.514653554617441)
--(axis cs:131,0.51690470506005)
--(axis cs:132,0.523140848443189)
--(axis cs:133,0.519897018173448)
--(axis cs:134,0.515308703689086)
--(axis cs:135,0.522915533513077)
--(axis cs:136,0.521159018419131)
--(axis cs:137,0.518534389903653)
--(axis cs:138,0.511690781530737)
--(axis cs:139,0.516504171336755)
--(axis cs:140,0.519121289055929)
--(axis cs:141,0.518500090218114)
--(axis cs:142,0.513432370651759)
--(axis cs:143,0.512960863937898)
--(axis cs:144,0.516587219463995)
--(axis cs:145,0.520917531432901)
--(axis cs:146,0.522572284825367)
--(axis cs:147,0.518679966368494)
--(axis cs:148,0.51696267756645)
--(axis cs:149,0.519264019187319)
--(axis cs:150,0.516632894448003)
--(axis cs:151,0.53052068246255)
--(axis cs:152,0.524645412665034)
--(axis cs:153,0.526959839884309)
--(axis cs:154,0.526859818664378)
--(axis cs:155,0.522226534829982)
--(axis cs:156,0.517701916726539)
--(axis cs:157,0.525324917944329)
--(axis cs:158,0.521323130425929)
--(axis cs:159,0.528334815836047)
--(axis cs:160,0.526047149617984)
--(axis cs:161,0.53269333378192)
--(axis cs:162,0.53924089833626)
--(axis cs:163,0.531723784696255)
--(axis cs:164,0.535162496154692)
--(axis cs:165,0.546001620465322)
--(axis cs:166,0.547882847699105)
--(axis cs:167,0.542661586288281)
--(axis cs:168,0.544988360724498)
--(axis cs:169,0.549993852128457)
--(axis cs:170,0.546548187057343)
--(axis cs:171,0.546607913815798)
--(axis cs:172,0.547711831935547)
--(axis cs:173,0.551059784535419)
--(axis cs:174,0.552204182962611)
--(axis cs:175,0.557667164855972)
--(axis cs:176,0.56013029183771)
--(axis cs:177,0.560891906851238)
--(axis cs:178,0.553961694658282)
--(axis cs:179,0.558082297852328)
--(axis cs:180,0.560512976404646)
--(axis cs:181,0.55898413090065)
--(axis cs:182,0.560083018048996)
--(axis cs:183,0.556456299775852)
--(axis cs:184,0.55990225043508)
--(axis cs:185,0.557562953412697)
--(axis cs:186,0.552584539496084)
--(axis cs:187,0.561404012315122)
--(axis cs:188,0.556487593127042)
--(axis cs:189,0.558147904308491)
--(axis cs:190,0.556217446050539)
--(axis cs:191,0.560121734545892)
--(axis cs:192,0.567234210405329)
--(axis cs:193,0.563805812425492)
--(axis cs:194,0.565419827590651)
--(axis cs:195,0.566830967066441)
--(axis cs:196,0.568543351600402)
--(axis cs:197,0.568682864774652)
--(axis cs:198,0.566736275709517)
--(axis cs:199,0.564143519963365)
--(axis cs:200,0.570092380343485)
--(axis cs:201,0.570850114464149)
--(axis cs:202,0.572479896282499)
--(axis cs:203,0.56258493740711)
--(axis cs:204,0.563174985294234)
--(axis cs:205,0.57266379972964)
--(axis cs:206,0.579943709977535)
--(axis cs:207,0.578679787171572)
--(axis cs:208,0.577483413821565)
--(axis cs:209,0.582633458637095)
--(axis cs:210,0.584064685934842)
--(axis cs:211,0.575355560053645)
--(axis cs:212,0.583757947906307)
--(axis cs:213,0.580006497487448)
--(axis cs:214,0.576001681176718)
--(axis cs:215,0.580429758110273)
--(axis cs:216,0.587557145401854)
--(axis cs:217,0.586101372104991)
--(axis cs:218,0.58802594252171)
--(axis cs:219,0.591558479838702)
--(axis cs:220,0.595378450137439)
--(axis cs:221,0.597818461256675)
--(axis cs:222,0.59348584798955)
--(axis cs:223,0.599891153070727)
--(axis cs:224,0.592201857224322)
--(axis cs:225,0.590979596168502)
--(axis cs:226,0.58813739141387)
--(axis cs:227,0.579784835986485)
--(axis cs:228,0.592245917225955)
--(axis cs:229,0.600655983468848)
--(axis cs:230,0.601258950121595)
--(axis cs:231,0.59420406440131)
--(axis cs:232,0.60115781192564)
--(axis cs:233,0.59264505511318)
--(axis cs:234,0.605634001379175)
--(axis cs:235,0.600453919365152)
--(axis cs:236,0.617820763670393)
--(axis cs:237,0.61900920804991)
--(axis cs:238,0.61424657236345)
--(axis cs:239,0.617229239123731)
--(axis cs:240,0.606809558230868)
--(axis cs:241,0.616875698128143)
--(axis cs:242,0.612100646151815)
--(axis cs:243,0.615860722363293)
--(axis cs:244,0.607066149095921)
--(axis cs:245,0.612978583352607)
--(axis cs:246,0.616574494647529)
--(axis cs:247,0.611856672843737)
--(axis cs:248,0.621624226404538)
--(axis cs:249,0.626085280135712)
--(axis cs:250,0.619965873527197)
--(axis cs:251,0.622209358706662)
--(axis cs:252,0.622766034346051)
--(axis cs:253,0.619251303957255)
--(axis cs:254,0.62546887330671)
--(axis cs:255,0.62666842365729)
--(axis cs:256,0.630156049582612)
--(axis cs:257,0.623496483283272)
--(axis cs:258,0.622586137572998)
--(axis cs:259,0.628664299185886)
--(axis cs:260,0.632525307559565)
--(axis cs:261,0.637688117145761)
--(axis cs:262,0.632424280152741)
--(axis cs:263,0.638068771082423)
--(axis cs:264,0.639215691598519)
--(axis cs:265,0.640272550765262)
--(axis cs:266,0.632547706237493)
--(axis cs:267,0.636159001328585)
--(axis cs:268,0.644528341103949)
--(axis cs:269,0.644005990141281)
--(axis cs:270,0.649503071675566)
--(axis cs:271,0.644527907864502)
--(axis cs:272,0.645358422041048)
--(axis cs:273,0.64572180530181)
--(axis cs:274,0.646853981207188)
--(axis cs:275,0.649132197392654)
--(axis cs:276,0.651768266548966)
--(axis cs:277,0.648241981811007)
--(axis cs:278,0.651603777465201)
--(axis cs:279,0.654034260430639)
--(axis cs:280,0.653169554841132)
--(axis cs:281,0.648772209828763)
--(axis cs:282,0.654345212780431)
--(axis cs:283,0.658795553045918)
--(axis cs:284,0.660334239673177)
--(axis cs:285,0.659469702729946)
--(axis cs:286,0.66213794939567)
--(axis cs:287,0.664594532572478)
--(axis cs:288,0.661922638075655)
--(axis cs:289,0.664902558882823)
--(axis cs:290,0.66641677877737)
--(axis cs:291,0.660983371350554)
--(axis cs:292,0.665566098829598)
--(axis cs:293,0.664006816124791)
--(axis cs:294,0.66079202904765)
--(axis cs:295,0.658068796605261)
--(axis cs:296,0.660605162393307)
--(axis cs:297,0.662919351263877)
--(axis cs:298,0.65651119340427)
--(axis cs:299,0.657974444530325)
--(axis cs:299,0.726345619060678)
--(axis cs:299,0.726345619060678)
--(axis cs:298,0.72548887382977)
--(axis cs:297,0.723520723179941)
--(axis cs:296,0.722994910467411)
--(axis cs:295,0.723731268435327)
--(axis cs:294,0.719328050469714)
--(axis cs:293,0.722433236861354)
--(axis cs:292,0.724393975595146)
--(axis cs:291,0.720336692717287)
--(axis cs:290,0.723543290879002)
--(axis cs:289,0.724457506577382)
--(axis cs:288,0.724597428185637)
--(axis cs:287,0.725125535405427)
--(axis cs:286,0.722302117418752)
--(axis cs:285,0.724690358152622)
--(axis cs:284,0.726665832329234)
--(axis cs:283,0.727684513730357)
--(axis cs:282,0.724454852736995)
--(axis cs:281,0.725747858339877)
--(axis cs:280,0.725550504553704)
--(axis cs:279,0.727485808214838)
--(axis cs:278,0.726396284046793)
--(axis cs:277,0.725918081455747)
--(axis cs:276,0.720711789736892)
--(axis cs:275,0.723427869784165)
--(axis cs:274,0.725186085511867)
--(axis cs:273,0.724398264678811)
--(axis cs:272,0.729041640519987)
--(axis cs:271,0.731832158072541)
--(axis cs:270,0.727616996397707)
--(axis cs:269,0.725074074155442)
--(axis cs:268,0.723271722982965)
--(axis cs:267,0.719961065314177)
--(axis cs:266,0.716332351097406)
--(axis cs:265,0.724767517861141)
--(axis cs:264,0.724704367605582)
--(axis cs:263,0.726611292642095)
--(axis cs:262,0.726615787043151)
--(axis cs:261,0.723191957355277)
--(axis cs:260,0.723074756241247)
--(axis cs:259,0.72937576419531)
--(axis cs:258,0.728933921535736)
--(axis cs:257,0.730183583779106)
--(axis cs:256,0.728524024632323)
--(axis cs:255,0.722211638445981)
--(axis cs:254,0.723891189769309)
--(axis cs:253,0.727228758050649)
--(axis cs:252,0.727914028424792)
--(axis cs:251,0.725630704865267)
--(axis cs:250,0.724234184456201)
--(axis cs:249,0.721714781567017)
--(axis cs:248,0.72589584367145)
--(axis cs:247,0.726703381458479)
--(axis cs:246,0.728265576553795)
--(axis cs:245,0.729861487371881)
--(axis cs:244,0.722493906636806)
--(axis cs:243,0.724099349677264)
--(axis cs:242,0.726539409504618)
--(axis cs:241,0.722484364947876)
--(axis cs:240,0.721310504120359)
--(axis cs:239,0.720850826126666)
--(axis cs:238,0.722593496930526)
--(axis cs:237,0.726750860843522)
--(axis cs:236,0.721979300893358)
--(axis cs:235,0.723106142089621)
--(axis cs:234,0.718486064786749)
--(axis cs:233,0.720435014905588)
--(axis cs:232,0.721802245332966)
--(axis cs:231,0.719875997511227)
--(axis cs:230,0.721821115128802)
--(axis cs:229,0.718464075544518)
--(axis cs:228,0.721314150189283)
--(axis cs:227,0.719575222321162)
--(axis cs:226,0.716622661743937)
--(axis cs:225,0.71890046259691)
--(axis cs:224,0.720478201254987)
--(axis cs:223,0.722148911264142)
--(axis cs:222,0.719954210241803)
--(axis cs:221,0.717821594876596)
--(axis cs:220,0.719381610172925)
--(axis cs:219,0.714841576046613)
--(axis cs:218,0.714094121975284)
--(axis cs:217,0.713538696902882)
--(axis cs:216,0.717882918074709)
--(axis cs:215,0.721010299644244)
--(axis cs:214,0.721798390062754)
--(axis cs:213,0.715553564444162)
--(axis cs:212,0.713962110058018)
--(axis cs:211,0.718484503756704)
--(axis cs:210,0.714455376034915)
--(axis cs:209,0.71580660436263)
--(axis cs:208,0.714756651514663)
--(axis cs:207,0.711440278040678)
--(axis cs:206,0.715656353823277)
--(axis cs:205,0.714656265768713)
--(axis cs:204,0.71354507600795)
--(axis cs:203,0.711895127700235)
--(axis cs:202,0.710120157266314)
--(axis cs:201,0.716949953199043)
--(axis cs:200,0.715227687062215)
--(axis cs:199,0.711496536169905)
--(axis cs:198,0.710903795205705)
--(axis cs:197,0.709117196928076)
--(axis cs:196,0.706736711551911)
--(axis cs:195,0.714329089524593)
--(axis cs:194,0.713940235485368)
--(axis cs:193,0.717674238853576)
--(axis cs:192,0.712925847139379)
--(axis cs:191,0.709118328882987)
--(axis cs:190,0.712382622041807)
--(axis cs:189,0.712532159654445)
--(axis cs:188,0.71615246944353)
--(axis cs:187,0.712196055777224)
--(axis cs:186,0.711855530894617)
--(axis cs:185,0.705437108099296)
--(axis cs:184,0.708097812269006)
--(axis cs:183,0.708423755413281)
--(axis cs:182,0.70651704002977)
--(axis cs:181,0.706295925099106)
--(axis cs:180,0.704887082818529)
--(axis cs:179,0.700397759864042)
--(axis cs:178,0.699038364469526)
--(axis cs:177,0.701628148919636)
--(axis cs:176,0.699189769369107)
--(axis cs:175,0.696372897571549)
--(axis cs:174,0.703115877290532)
--(axis cs:173,0.697780262585629)
--(axis cs:172,0.695168221584656)
--(axis cs:171,0.694072147762952)
--(axis cs:170,0.69729186602417)
--(axis cs:169,0.699006206045676)
--(axis cs:168,0.695371699013661)
--(axis cs:167,0.688858478780918)
--(axis cs:166,0.683477215853751)
--(axis cs:165,0.683278432911829)
--(axis cs:164,0.687077562028978)
--(axis cs:163,0.688676275719013)
--(axis cs:162,0.695119162355574)
--(axis cs:161,0.686546722494402)
--(axis cs:160,0.68551291851251)
--(axis cs:159,0.685105247163678)
--(axis cs:158,0.685956917706014)
--(axis cs:157,0.686715135661704)
--(axis cs:156,0.677178146807244)
--(axis cs:155,0.67457351948177)
--(axis cs:154,0.68534023765009)
--(axis cs:153,0.690760216887924)
--(axis cs:152,0.688994646567678)
--(axis cs:151,0.687119381300114)
--(axis cs:150,0.685767165252009)
--(axis cs:149,0.682336034123075)
--(axis cs:148,0.676917376192171)
--(axis cs:147,0.680280088744345)
--(axis cs:146,0.678507771603542)
--(axis cs:145,0.678642507610525)
--(axis cs:144,0.685452842486688)
--(axis cs:143,0.679799181590514)
--(axis cs:142,0.667127685319386)
--(axis cs:141,0.661899965428782)
--(axis cs:140,0.669918763834849)
--(axis cs:139,0.668535884176627)
--(axis cs:138,0.670709281745554)
--(axis cs:137,0.671625665256869)
--(axis cs:136,0.667601034500257)
--(axis cs:135,0.663924521475784)
--(axis cs:134,0.65921135017444)
--(axis cs:133,0.658663036128768)
--(axis cs:132,0.659059205487093)
--(axis cs:131,0.654335355269388)
--(axis cs:130,0.653506496489966)
--(axis cs:129,0.654672676268898)
--(axis cs:128,0.659404505178287)
--(axis cs:127,0.656567323802781)
--(axis cs:126,0.647906174493078)
--(axis cs:125,0.646793579633187)
--(axis cs:124,0.643027553482908)
--(axis cs:123,0.644392050595423)
--(axis cs:122,0.648897951495122)
--(axis cs:121,0.640593424683908)
--(axis cs:120,0.64183816648111)
--(axis cs:119,0.647453166782581)
--(axis cs:118,0.646522150773689)
--(axis cs:117,0.637145939023838)
--(axis cs:116,0.627205022988556)
--(axis cs:115,0.628492668203913)
--(axis cs:114,0.63321338803326)
--(axis cs:113,0.633632363320625)
--(axis cs:112,0.633099373119027)
--(axis cs:111,0.616786596102011)
--(axis cs:110,0.623248455310975)
--(axis cs:109,0.631160550087215)
--(axis cs:108,0.636492715229405)
--(axis cs:107,0.623881098801695)
--(axis cs:106,0.621451805395192)
--(axis cs:105,0.622118800803333)
--(axis cs:104,0.617516190304322)
--(axis cs:103,0.614514460537892)
--(axis cs:102,0.607705716572914)
--(axis cs:101,0.613319084881835)
--(axis cs:100,0.617336629828446)
--(axis cs:99,0.613336831428821)
--(axis cs:98,0.612273738660959)
--(axis cs:97,0.610561124142588)
--(axis cs:96,0.614696042122194)
--(axis cs:95,0.617554148311441)
--(axis cs:94,0.613425503207961)
--(axis cs:93,0.611605162653335)
--(axis cs:92,0.60616596511838)
--(axis cs:91,0.608053215494283)
--(axis cs:90,0.606919204144533)
--(axis cs:89,0.602765430793226)
--(axis cs:88,0.609912172713448)
--(axis cs:87,0.617282910670595)
--(axis cs:86,0.603319583923973)
--(axis cs:85,0.605168349307424)
--(axis cs:84,0.60305300425194)
--(axis cs:83,0.594615695554181)
--(axis cs:82,0.591888539787763)
--(axis cs:81,0.594768212382048)
--(axis cs:80,0.595096047260293)
--(axis cs:79,0.601085835407015)
--(axis cs:78,0.597487169835787)
--(axis cs:77,0.595331893230156)
--(axis cs:76,0.590176678044366)
--(axis cs:75,0.588263519549589)
--(axis cs:74,0.592704580035647)
--(axis cs:73,0.593958768681455)
--(axis cs:72,0.586907051870565)
--(axis cs:71,0.571487293882612)
--(axis cs:70,0.57578646674618)
--(axis cs:69,0.58263433219106)
--(axis cs:68,0.573449603780729)
--(axis cs:67,0.571915631026545)
--(axis cs:66,0.571242135778343)
--(axis cs:65,0.563731294202508)
--(axis cs:64,0.575338199678265)
--(axis cs:63,0.574207783120024)
--(axis cs:62,0.574918102814918)
--(axis cs:61,0.566686932052471)
--(axis cs:60,0.565548645113154)
--(axis cs:59,0.559804452254548)
--(axis cs:58,0.559935351405749)
--(axis cs:57,0.559191277397121)
--(axis cs:56,0.56341284181872)
--(axis cs:55,0.550858005229045)
--(axis cs:54,0.55645386418494)
--(axis cs:53,0.547318359391819)
--(axis cs:52,0.545071789392287)
--(axis cs:51,0.531558181886015)
--(axis cs:50,0.535602787403487)
--(axis cs:49,0.521782120495148)
--(axis cs:48,0.523190530934003)
--(axis cs:47,0.514704551261405)
--(axis cs:46,0.51611515168578)
--(axis cs:45,0.515190520691066)
--(axis cs:44,0.512987057183887)
--(axis cs:43,0.51371325403464)
--(axis cs:42,0.50171506434894)
--(axis cs:41,0.495239788338972)
--(axis cs:40,0.496559021737933)
--(axis cs:39,0.491390990693032)
--(axis cs:38,0.478673793312817)
--(axis cs:37,0.47139777782093)
--(axis cs:36,0.463424568417675)
--(axis cs:35,0.455901213047449)
--(axis cs:34,0.453258736909479)
--(axis cs:33,0.439818639944489)
--(axis cs:32,0.437441651548651)
--(axis cs:31,0.427879110078793)
--(axis cs:30,0.424016032171593)
--(axis cs:29,0.413251383076135)
--(axis cs:28,0.406924142925531)
--(axis cs:27,0.395186810152178)
--(axis cs:26,0.391021056437163)
--(axis cs:25,0.381463762834803)
--(axis cs:24,0.372997228476778)
--(axis cs:23,0.370494433757833)
--(axis cs:22,0.358358023018266)
--(axis cs:21,0.347878812562663)
--(axis cs:20,0.3337853252233)
--(axis cs:19,0.325499774497182)
--(axis cs:18,0.320020838633275)
--(axis cs:17,0.323181203085904)
--(axis cs:16,0.31548041280297)
--(axis cs:15,0.310569278326926)
--(axis cs:14,0.309954066160031)
--(axis cs:13,0.315006534927848)
--(axis cs:12,0.322717066262465)
--(axis cs:11,0.332775540088295)
--(axis cs:10,0.3333917667533)
--(axis cs:9,0.330901077849175)
--(axis cs:8,0.329697025025196)
--(axis cs:7,0.332072745791013)
--(axis cs:6,0.330397216835078)
--(axis cs:5,0.330159295264118)
--(axis cs:4,0.327480841571302)
--(axis cs:3,0.334445616507655)
--(axis cs:2,0.332771366835505)
--(axis cs:1,0.309088976407306)
--(axis cs:0,0.270976809431843)
--cycle;

\path [fill=color3, fill opacity=0.1]
(axis cs:0,0.291609327841312)
--(axis cs:0,0.119790693026274)
--(axis cs:1,0.165281928869762)
--(axis cs:2,0.210103849177028)
--(axis cs:3,0.257269908241103)
--(axis cs:4,0.295700624879428)
--(axis cs:5,0.30396432422037)
--(axis cs:6,0.309896010002374)
--(axis cs:7,0.320681807500343)
--(axis cs:8,0.330923630259008)
--(axis cs:9,0.345981532157071)
--(axis cs:10,0.353794275995983)
--(axis cs:11,0.356463304611)
--(axis cs:12,0.362396393036433)
--(axis cs:13,0.369702622684972)
--(axis cs:14,0.380286248079714)
--(axis cs:15,0.391730247257282)
--(axis cs:16,0.402685540753805)
--(axis cs:17,0.418095736610595)
--(axis cs:18,0.436075993857126)
--(axis cs:19,0.464327659841282)
--(axis cs:20,0.499097558158802)
--(axis cs:21,0.534158845134127)
--(axis cs:22,0.564617513165244)
--(axis cs:23,0.589045663569586)
--(axis cs:24,0.608658779502672)
--(axis cs:25,0.626892226535059)
--(axis cs:26,0.650699691210538)
--(axis cs:27,0.669747468625203)
--(axis cs:28,0.690884557251639)
--(axis cs:29,0.706481112546515)
--(axis cs:30,0.722303225035884)
--(axis cs:31,0.736404686248327)
--(axis cs:32,0.750216890548853)
--(axis cs:33,0.760919026221763)
--(axis cs:34,0.767979716862802)
--(axis cs:35,0.772734898915146)
--(axis cs:36,0.777586293059989)
--(axis cs:37,0.781863943579673)
--(axis cs:38,0.790923367035278)
--(axis cs:39,0.794215639341065)
--(axis cs:40,0.795618856270793)
--(axis cs:41,0.797259113764191)
--(axis cs:42,0.798074128271458)
--(axis cs:43,0.798253441678611)
--(axis cs:44,0.796066860345183)
--(axis cs:45,0.79994601175698)
--(axis cs:46,0.799335362472523)
--(axis cs:47,0.799621310539172)
--(axis cs:48,0.802062195614193)
--(axis cs:49,0.804023497745301)
--(axis cs:50,0.804982297327065)
--(axis cs:51,0.803858631092053)
--(axis cs:52,0.803247830498766)
--(axis cs:53,0.802989354494802)
--(axis cs:54,0.802489063462525)
--(axis cs:55,0.80325171424839)
--(axis cs:56,0.804724121445427)
--(axis cs:57,0.804333258438121)
--(axis cs:58,0.806379968984108)
--(axis cs:59,0.806801826573211)
--(axis cs:60,0.804712047788468)
--(axis cs:61,0.802444737240855)
--(axis cs:62,0.803103414871704)
--(axis cs:63,0.800605282643616)
--(axis cs:64,0.799925159809049)
--(axis cs:65,0.805959945335659)
--(axis cs:66,0.807914810113963)
--(axis cs:67,0.807912655060615)
--(axis cs:68,0.809017591026603)
--(axis cs:69,0.806377508837834)
--(axis cs:70,0.80598206925641)
--(axis cs:71,0.808118787287331)
--(axis cs:72,0.81165329103441)
--(axis cs:73,0.81106323576965)
--(axis cs:74,0.808065173958752)
--(axis cs:75,0.806852734408712)
--(axis cs:76,0.807986407949916)
--(axis cs:77,0.810092120432802)
--(axis cs:78,0.808616302829435)
--(axis cs:79,0.81019604037013)
--(axis cs:80,0.810890789136927)
--(axis cs:81,0.808378782963929)
--(axis cs:82,0.807304736935335)
--(axis cs:83,0.806640025723734)
--(axis cs:84,0.809332519505487)
--(axis cs:85,0.809518740862534)
--(axis cs:86,0.809947774263858)
--(axis cs:87,0.810762625026844)
--(axis cs:88,0.8111547483735)
--(axis cs:89,0.813173738376901)
--(axis cs:90,0.811166993714275)
--(axis cs:91,0.808472196586266)
--(axis cs:92,0.80552880999149)
--(axis cs:93,0.807390048373533)
--(axis cs:94,0.812103327297499)
--(axis cs:95,0.814872315850276)
--(axis cs:96,0.815831959073615)
--(axis cs:97,0.814535747656267)
--(axis cs:98,0.812148136070258)
--(axis cs:99,0.813841969998722)
--(axis cs:100,0.81138980392076)
--(axis cs:101,0.810974573327539)
--(axis cs:102,0.811423360036672)
--(axis cs:103,0.813800366825214)
--(axis cs:104,0.812093390274551)
--(axis cs:105,0.810251585427561)
--(axis cs:106,0.811341757072997)
--(axis cs:107,0.810521861745785)
--(axis cs:108,0.80886228471644)
--(axis cs:109,0.806216655555548)
--(axis cs:110,0.808353699259873)
--(axis cs:111,0.81264615910297)
--(axis cs:112,0.812267975863331)
--(axis cs:113,0.810731191160853)
--(axis cs:114,0.808593747500107)
--(axis cs:115,0.80768420346538)
--(axis cs:116,0.806924355376167)
--(axis cs:117,0.808185290493779)
--(axis cs:118,0.809380161173689)
--(axis cs:119,0.808661455425679)
--(axis cs:120,0.80839006892757)
--(axis cs:121,0.811190327737011)
--(axis cs:122,0.810236565762503)
--(axis cs:123,0.809622043488104)
--(axis cs:124,0.809732745068671)
--(axis cs:125,0.808936866752235)
--(axis cs:126,0.807306129715492)
--(axis cs:127,0.809223015995404)
--(axis cs:128,0.809693696738307)
--(axis cs:129,0.811720118249188)
--(axis cs:130,0.810034907086288)
--(axis cs:131,0.808557923812178)
--(axis cs:132,0.807373613194791)
--(axis cs:133,0.806818494998385)
--(axis cs:134,0.807086932601498)
--(axis cs:135,0.808630718887766)
--(axis cs:136,0.810296607021724)
--(axis cs:137,0.810421274323992)
--(axis cs:138,0.810488963689418)
--(axis cs:139,0.811736694211126)
--(axis cs:140,0.812036595806909)
--(axis cs:141,0.811043458550769)
--(axis cs:142,0.809492150347836)
--(axis cs:143,0.811274461764182)
--(axis cs:144,0.809519519543088)
--(axis cs:145,0.807840500199643)
--(axis cs:146,0.806982849095005)
--(axis cs:147,0.807767748010106)
--(axis cs:148,0.809721844364464)
--(axis cs:149,0.810273696992)
--(axis cs:150,0.810575941020525)
--(axis cs:151,0.808522871287885)
--(axis cs:152,0.809278915043751)
--(axis cs:153,0.80725008482951)
--(axis cs:154,0.804121831746677)
--(axis cs:155,0.808938128547404)
--(axis cs:156,0.810906524062666)
--(axis cs:157,0.8096235886607)
--(axis cs:158,0.805506450182641)
--(axis cs:159,0.803224709795438)
--(axis cs:160,0.804581668030237)
--(axis cs:161,0.805762255288929)
--(axis cs:162,0.80676862630548)
--(axis cs:163,0.806477934120921)
--(axis cs:164,0.806195449025509)
--(axis cs:165,0.803122454618406)
--(axis cs:166,0.806541432390245)
--(axis cs:167,0.809078963328255)
--(axis cs:168,0.808636195472018)
--(axis cs:169,0.806700040427868)
--(axis cs:170,0.806654097276901)
--(axis cs:171,0.805119267573597)
--(axis cs:172,0.802763219651922)
--(axis cs:173,0.805212420930346)
--(axis cs:174,0.805905711605845)
--(axis cs:175,0.805056647421971)
--(axis cs:176,0.804728675504874)
--(axis cs:177,0.80641200385301)
--(axis cs:178,0.8083415867454)
--(axis cs:179,0.80751326602796)
--(axis cs:180,0.809079806604075)
--(axis cs:181,0.808044605887663)
--(axis cs:182,0.807296818886948)
--(axis cs:183,0.807848035884524)
--(axis cs:184,0.807175863848444)
--(axis cs:185,0.807473376359403)
--(axis cs:186,0.804219353872109)
--(axis cs:187,0.806456183457549)
--(axis cs:188,0.808576076548392)
--(axis cs:189,0.808621203869619)
--(axis cs:190,0.807292553320071)
--(axis cs:191,0.804564927909568)
--(axis cs:192,0.804877899719087)
--(axis cs:193,0.806336160688806)
--(axis cs:194,0.805854693993811)
--(axis cs:195,0.805183383160231)
--(axis cs:196,0.805101405566653)
--(axis cs:197,0.807965012019616)
--(axis cs:198,0.804845191309737)
--(axis cs:199,0.806223059883288)
--(axis cs:200,0.805153184269932)
--(axis cs:201,0.805272552364439)
--(axis cs:202,0.803526769153499)
--(axis cs:203,0.800101264549367)
--(axis cs:204,0.802607656772432)
--(axis cs:205,0.804766956021669)
--(axis cs:206,0.806925201521161)
--(axis cs:207,0.80669903137504)
--(axis cs:208,0.805447829358148)
--(axis cs:209,0.805646805382997)
--(axis cs:210,0.808036117753935)
--(axis cs:211,0.811747407801765)
--(axis cs:212,0.810935175757763)
--(axis cs:213,0.808919213654595)
--(axis cs:214,0.807978836977185)
--(axis cs:215,0.806466002903556)
--(axis cs:216,0.803952272342504)
--(axis cs:217,0.804218386495425)
--(axis cs:218,0.805599396634921)
--(axis cs:219,0.80682603429606)
--(axis cs:220,0.804545733892111)
--(axis cs:221,0.805257560143092)
--(axis cs:222,0.806717004943083)
--(axis cs:223,0.806088775653144)
--(axis cs:224,0.805011831445161)
--(axis cs:225,0.806556142336772)
--(axis cs:226,0.807986841281336)
--(axis cs:227,0.809829793907238)
--(axis cs:228,0.813200037290392)
--(axis cs:229,0.812726892259036)
--(axis cs:230,0.80943679997344)
--(axis cs:231,0.805104465419889)
--(axis cs:232,0.804034401906481)
--(axis cs:233,0.801843661526753)
--(axis cs:234,0.801733780544764)
--(axis cs:235,0.806900524167969)
--(axis cs:236,0.81029436980934)
--(axis cs:237,0.808816737725391)
--(axis cs:238,0.804373814720676)
--(axis cs:239,0.806261245687991)
--(axis cs:240,0.808689678005428)
--(axis cs:241,0.808729003268405)
--(axis cs:242,0.808272361333111)
--(axis cs:243,0.809433819807303)
--(axis cs:244,0.808640027240269)
--(axis cs:245,0.807393394165438)
--(axis cs:246,0.806663426766673)
--(axis cs:247,0.803194943372156)
--(axis cs:248,0.802569896322186)
--(axis cs:249,0.804258558827103)
--(axis cs:250,0.808145281471312)
--(axis cs:251,0.80920915608192)
--(axis cs:252,0.807005851151474)
--(axis cs:253,0.806648830250305)
--(axis cs:254,0.805927448451087)
--(axis cs:255,0.804423563442679)
--(axis cs:256,0.80290177809122)
--(axis cs:257,0.805036218237128)
--(axis cs:258,0.806295827406505)
--(axis cs:259,0.808278837108038)
--(axis cs:260,0.807568564441882)
--(axis cs:261,0.803697034052026)
--(axis cs:262,0.803448434966894)
--(axis cs:263,0.806465923978916)
--(axis cs:264,0.808199842041626)
--(axis cs:265,0.809290315971129)
--(axis cs:266,0.806685431513925)
--(axis cs:267,0.803696348101444)
--(axis cs:268,0.800528136237308)
--(axis cs:269,0.802318890192464)
--(axis cs:270,0.804494447653733)
--(axis cs:271,0.803513976339408)
--(axis cs:272,0.803633177502838)
--(axis cs:273,0.804001420752011)
--(axis cs:274,0.804954921177932)
--(axis cs:275,0.804238382737203)
--(axis cs:276,0.803197947337434)
--(axis cs:277,0.801362290429174)
--(axis cs:278,0.803103181587594)
--(axis cs:279,0.807000277087567)
--(axis cs:280,0.804892557290383)
--(axis cs:281,0.808723783431298)
--(axis cs:282,0.808671978592399)
--(axis cs:283,0.805793889396026)
--(axis cs:284,0.804970537923076)
--(axis cs:285,0.802759251019021)
--(axis cs:286,0.802258412767722)
--(axis cs:287,0.805798861128443)
--(axis cs:288,0.807575199954605)
--(axis cs:289,0.803456122157844)
--(axis cs:290,0.804479136330262)
--(axis cs:291,0.809028608913649)
--(axis cs:292,0.809985462307508)
--(axis cs:293,0.808245738389294)
--(axis cs:294,0.805808072952567)
--(axis cs:295,0.804194999789727)
--(axis cs:296,0.804247051539081)
--(axis cs:297,0.804137147127029)
--(axis cs:298,0.802740762665286)
--(axis cs:299,0.802258977394874)
--(axis cs:299,0.82589110721988)
--(axis cs:299,0.82589110721988)
--(axis cs:298,0.820409308836446)
--(axis cs:297,0.822562941254738)
--(axis cs:296,0.825603023109776)
--(axis cs:295,0.830005075479019)
--(axis cs:294,0.827742004724206)
--(axis cs:293,0.828904334662159)
--(axis cs:292,0.829214608192866)
--(axis cs:291,0.826721473221551)
--(axis cs:290,0.825970942514762)
--(axis cs:289,0.828543960573403)
--(axis cs:288,0.826724877006912)
--(axis cs:287,0.827101210015661)
--(axis cs:286,0.826291672657655)
--(axis cs:285,0.828390827754478)
--(axis cs:284,0.827029544808171)
--(axis cs:283,0.826106200583145)
--(axis cs:282,0.825628104329583)
--(axis cs:281,0.826176300706619)
--(axis cs:280,0.827457523914985)
--(axis cs:279,0.827899807050349)
--(axis cs:278,0.828496891392334)
--(axis cs:277,0.830937788439692)
--(axis cs:276,0.829502126381591)
--(axis cs:275,0.826361682255702)
--(axis cs:274,0.825945157833985)
--(axis cs:273,0.825598651155032)
--(axis cs:272,0.826416894571099)
--(axis cs:271,0.825836101766519)
--(axis cs:270,0.825755621845283)
--(axis cs:269,0.827831192514941)
--(axis cs:268,0.827371936694935)
--(axis cs:267,0.825053722828083)
--(axis cs:266,0.826214648570876)
--(axis cs:265,0.826659754648454)
--(axis cs:264,0.827050234609947)
--(axis cs:263,0.826984154985317)
--(axis cs:262,0.826851642829088)
--(axis cs:261,0.829953045317519)
--(axis cs:260,0.830281514498509)
--(axis cs:259,0.828821230626681)
--(axis cs:258,0.829754250866314)
--(axis cs:257,0.826563866663728)
--(axis cs:256,0.826648294459554)
--(axis cs:255,0.827776510753183)
--(axis cs:254,0.828922621429398)
--(axis cs:253,0.829351251646477)
--(axis cs:252,0.829394234536163)
--(axis cs:251,0.827290922357792)
--(axis cs:250,0.826554787360132)
--(axis cs:249,0.82684152655059)
--(axis cs:248,0.826280188221043)
--(axis cs:247,0.824805134233091)
--(axis cs:246,0.825786650171003)
--(axis cs:245,0.829056675977308)
--(axis cs:244,0.830010038420208)
--(axis cs:243,0.829716266237963)
--(axis cs:242,0.826727721517345)
--(axis cs:241,0.828421069783047)
--(axis cs:240,0.830410405703335)
--(axis cs:239,0.832338829556913)
--(axis cs:238,0.83237626646085)
--(axis cs:237,0.829533340738163)
--(axis cs:236,0.829705708272745)
--(axis cs:235,0.829749543399856)
--(axis cs:234,0.82781629200601)
--(axis cs:233,0.82830641820042)
--(axis cs:232,0.829465676414022)
--(axis cs:231,0.830245615904688)
--(axis cs:230,0.831163282304812)
--(axis cs:229,0.830623193357075)
--(axis cs:228,0.829600040505591)
--(axis cs:227,0.83152029063599)
--(axis cs:226,0.830263226548749)
--(axis cs:225,0.828243928187444)
--(axis cs:224,0.828438253479537)
--(axis cs:223,0.829961302619676)
--(axis cs:222,0.82968307478409)
--(axis cs:221,0.83084252046623)
--(axis cs:220,0.83210435453734)
--(axis cs:219,0.83012405027101)
--(axis cs:218,0.829100678156988)
--(axis cs:217,0.828181688105748)
--(axis cs:216,0.827547813845813)
--(axis cs:215,0.828534082927133)
--(axis cs:214,0.829871238982974)
--(axis cs:213,0.83158086097042)
--(axis cs:212,0.830964904684666)
--(axis cs:211,0.830302667729241)
--(axis cs:210,0.829513953127909)
--(axis cs:209,0.829653267644614)
--(axis cs:208,0.82695225120349)
--(axis cs:207,0.825351044752013)
--(axis cs:206,0.82697488357043)
--(axis cs:205,0.827583122203467)
--(axis cs:204,0.826892422382536)
--(axis cs:203,0.825548813508876)
--(axis cs:202,0.827073307760335)
--(axis cs:201,0.827127531177432)
--(axis cs:200,0.828146881724331)
--(axis cs:199,0.829927020082304)
--(axis cs:198,0.83115488462658)
--(axis cs:197,0.830085079247016)
--(axis cs:196,0.830598665291349)
--(axis cs:195,0.831316701239946)
--(axis cs:194,0.830045392170664)
--(axis cs:193,0.827063924879622)
--(axis cs:192,0.827872185277137)
--(axis cs:191,0.830235151555344)
--(axis cs:190,0.829857522711614)
--(axis cs:189,0.828678870230875)
--(axis cs:188,0.82592399187774)
--(axis cs:187,0.826993898486916)
--(axis cs:186,0.828280728382301)
--(axis cs:185,0.828076705370486)
--(axis cs:184,0.826224221719984)
--(axis cs:183,0.826552045749997)
--(axis cs:182,0.828653266633796)
--(axis cs:181,0.829905474745501)
--(axis cs:180,0.829620267353368)
--(axis cs:179,0.83168681341311)
--(axis cs:178,0.829358494126182)
--(axis cs:177,0.828638072393251)
--(axis cs:176,0.828971406201173)
--(axis cs:175,0.829643436310634)
--(axis cs:174,0.829044368908109)
--(axis cs:173,0.825387653003255)
--(axis cs:172,0.825986863198535)
--(axis cs:171,0.827530818710087)
--(axis cs:170,0.826695982974793)
--(axis cs:169,0.828100044997509)
--(axis cs:168,0.829513882586225)
--(axis cs:167,0.830871112417327)
--(axis cs:166,0.830208651771514)
--(axis cs:165,0.829027617240954)
--(axis cs:164,0.830204618780734)
--(axis cs:163,0.83087214827654)
--(axis cs:162,0.830031463173013)
--(axis cs:161,0.827237820528179)
--(axis cs:160,0.831818408716704)
--(axis cs:159,0.831425377561129)
--(axis cs:158,0.83064362978295)
--(axis cs:157,0.829976482650297)
--(axis cs:156,0.830193557738749)
--(axis cs:155,0.829411949916151)
--(axis cs:154,0.832078241614719)
--(axis cs:153,0.831699988889514)
--(axis cs:152,0.829421167854389)
--(axis cs:151,0.83127720936912)
--(axis cs:150,0.830674141829931)
--(axis cs:149,0.826576385882298)
--(axis cs:148,0.824428219627083)
--(axis cs:147,0.826532343852573)
--(axis cs:146,0.825617228891712)
--(axis cs:145,0.82500958350912)
--(axis cs:144,0.827530557776057)
--(axis cs:143,0.827675611954842)
--(axis cs:142,0.828507932621829)
--(axis cs:141,0.829106614619893)
--(axis cs:140,0.830463476910758)
--(axis cs:139,0.830013382202029)
--(axis cs:138,0.83026111367741)
--(axis cs:137,0.829478816966482)
--(axis cs:136,0.830353474612798)
--(axis cs:135,0.830319363771956)
--(axis cs:134,0.830663144646122)
--(axis cs:133,0.829281579650473)
--(axis cs:132,0.827976468129786)
--(axis cs:131,0.829142154079172)
--(axis cs:130,0.831115168110932)
--(axis cs:129,0.830379965578785)
--(axis cs:128,0.829406383990224)
--(axis cs:127,0.829877067713359)
--(axis cs:126,0.8288439502501)
--(axis cs:125,0.829263207682046)
--(axis cs:124,0.829267339927552)
--(axis cs:123,0.827778038265627)
--(axis cs:122,0.829363520449655)
--(axis cs:121,0.831159740951382)
--(axis cs:120,0.831860002955632)
--(axis cs:119,0.828138619151652)
--(axis cs:118,0.828019908659113)
--(axis cs:117,0.826764787039943)
--(axis cs:116,0.827875730049209)
--(axis cs:115,0.828465867559515)
--(axis cs:114,0.83145633291848)
--(axis cs:113,0.832368885752981)
--(axis cs:112,0.834132103267795)
--(axis cs:111,0.832653919289059)
--(axis cs:110,0.828146376199607)
--(axis cs:109,0.827633421239076)
--(axis cs:108,0.83058779150598)
--(axis cs:107,0.829978221819927)
--(axis cs:106,0.831708332405495)
--(axis cs:105,0.830498497899732)
--(axis cs:104,0.82995669121692)
--(axis cs:103,0.832649702721486)
--(axis cs:102,0.83197671301478)
--(axis cs:101,0.831425497697356)
--(axis cs:100,0.829360270465837)
--(axis cs:99,0.829658104745503)
--(axis cs:98,0.832501944729799)
--(axis cs:97,0.833264328351576)
--(axis cs:96,0.830718121106553)
--(axis cs:95,0.830227777037602)
--(axis cs:94,0.830746764755915)
--(axis cs:93,0.831410036217379)
--(axis cs:92,0.830871263775219)
--(axis cs:91,0.830227889292106)
--(axis cs:90,0.830983089469967)
--(axis cs:89,0.833876338346198)
--(axis cs:88,0.835045339293012)
--(axis cs:87,0.834687454414227)
--(axis cs:86,0.831502297070981)
--(axis cs:85,0.829281328827217)
--(axis cs:84,0.831467563178076)
--(axis cs:83,0.833010047923765)
--(axis cs:82,0.831795346773428)
--(axis cs:81,0.833971300625625)
--(axis cs:80,0.834559293284376)
--(axis cs:79,0.83365403880868)
--(axis cs:78,0.833183769959757)
--(axis cs:77,0.83220796082025)
--(axis cs:76,0.832213667557248)
--(axis cs:75,0.829947331227923)
--(axis cs:74,0.831584905649211)
--(axis cs:73,0.831986847748379)
--(axis cs:72,0.830496786189368)
--(axis cs:71,0.831631285072707)
--(axis cs:70,0.831318010804549)
--(axis cs:69,0.827872574727878)
--(axis cs:68,0.830432485195817)
--(axis cs:67,0.831687428171311)
--(axis cs:66,0.830585278339329)
--(axis cs:65,0.828290135249821)
--(axis cs:64,0.8270249283343)
--(axis cs:63,0.829194795629204)
--(axis cs:62,0.830146669647682)
--(axis cs:61,0.830505339219983)
--(axis cs:60,0.827588019159469)
--(axis cs:59,0.829198252343338)
--(axis cs:58,0.82882011427166)
--(axis cs:57,0.82751681728362)
--(axis cs:56,0.828575956469765)
--(axis cs:55,0.828648366790085)
--(axis cs:54,0.827110999503822)
--(axis cs:53,0.825910732384928)
--(axis cs:52,0.825302257906843)
--(axis cs:51,0.826241440338154)
--(axis cs:50,0.826067782733894)
--(axis cs:49,0.826426575139259)
--(axis cs:48,0.826937884017612)
--(axis cs:47,0.824278763227537)
--(axis cs:46,0.821664718828212)
--(axis cs:45,0.821654067779458)
--(axis cs:44,0.824733220550241)
--(axis cs:43,0.823596634639176)
--(axis cs:42,0.822225941179874)
--(axis cs:41,0.819990965152359)
--(axis cs:40,0.817381208817479)
--(axis cs:39,0.812784434449485)
--(axis cs:38,0.811526708710305)
--(axis cs:37,0.808636131045342)
--(axis cs:36,0.809613779347733)
--(axis cs:35,0.808265178809311)
--(axis cs:34,0.807120368276473)
--(axis cs:33,0.802031045470704)
--(axis cs:32,0.796233173037382)
--(axis cs:31,0.791545392000651)
--(axis cs:30,0.784896843199513)
--(axis cs:29,0.780518953495431)
--(axis cs:28,0.766465500111871)
--(axis cs:27,0.750852593983516)
--(axis cs:26,0.733550377454013)
--(axis cs:25,0.708757839006208)
--(axis cs:24,0.687741272806364)
--(axis cs:23,0.666354398037775)
--(axis cs:22,0.642382548704377)
--(axis cs:21,0.614191205911291)
--(axis cs:20,0.58385249744041)
--(axis cs:19,0.555522385601299)
--(axis cs:18,0.529274052896758)
--(axis cs:17,0.497254311633405)
--(axis cs:16,0.464764504295386)
--(axis cs:15,0.442019789101551)
--(axis cs:14,0.425963787683073)
--(axis cs:13,0.413797413912279)
--(axis cs:12,0.403803641283922)
--(axis cs:11,0.39568673029348)
--(axis cs:10,0.389505758109795)
--(axis cs:9,0.382518501757972)
--(axis cs:8,0.373726403751402)
--(axis cs:7,0.365668223696728)
--(axis cs:6,0.352054022410632)
--(axis cs:5,0.33548570580845)
--(axis cs:4,0.328499403301648)
--(axis cs:3,0.344830119856527)
--(axis cs:2,0.343246177728509)
--(axis cs:1,0.320718094912491)
--(axis cs:0,0.291609327841312)
--cycle;

\path [fill=color4, fill opacity=0.1]
(axis cs:0,0.311797249100278)
--(axis cs:0,0.152802775868108)
--(axis cs:1,0.257558931110127)
--(axis cs:2,0.30155816939433)
--(axis cs:3,0.302046914258478)
--(axis cs:4,0.294425080810153)
--(axis cs:5,0.313558615771406)
--(axis cs:6,0.31942774110025)
--(axis cs:7,0.334313922834678)
--(axis cs:8,0.343197478614305)
--(axis cs:9,0.349995616143316)
--(axis cs:10,0.358024450514748)
--(axis cs:11,0.366959351827495)
--(axis cs:12,0.376330958194396)
--(axis cs:13,0.393826052439467)
--(axis cs:14,0.421184800581549)
--(axis cs:15,0.453494590360481)
--(axis cs:16,0.482821726289504)
--(axis cs:17,0.519302011758039)
--(axis cs:18,0.552333435242761)
--(axis cs:19,0.573322076536319)
--(axis cs:20,0.593689784281479)
--(axis cs:21,0.615738469471503)
--(axis cs:22,0.633966627126795)
--(axis cs:23,0.654024615791152)
--(axis cs:24,0.672176155558396)
--(axis cs:25,0.685205000140089)
--(axis cs:26,0.711898037294155)
--(axis cs:27,0.731829774479195)
--(axis cs:28,0.739545877331611)
--(axis cs:29,0.749024646237518)
--(axis cs:30,0.763526664757056)
--(axis cs:31,0.764780418128487)
--(axis cs:32,0.765501362079944)
--(axis cs:33,0.769670360696308)
--(axis cs:34,0.772041706627269)
--(axis cs:35,0.767569164485389)
--(axis cs:36,0.771817290324259)
--(axis cs:37,0.778115504641976)
--(axis cs:38,0.773466019801024)
--(axis cs:39,0.773845404230958)
--(axis cs:40,0.772490615301801)
--(axis cs:41,0.772918201226796)
--(axis cs:42,0.777900949630104)
--(axis cs:43,0.768587384792889)
--(axis cs:44,0.773378368386229)
--(axis cs:45,0.77176002970727)
--(axis cs:46,0.773783667144964)
--(axis cs:47,0.770943775655454)
--(axis cs:48,0.774400487452105)
--(axis cs:49,0.780266418387491)
--(axis cs:50,0.770904189147912)
--(axis cs:51,0.771658103650538)
--(axis cs:52,0.779589330116961)
--(axis cs:53,0.771811671871517)
--(axis cs:54,0.769318887883614)
--(axis cs:55,0.777304960034772)
--(axis cs:56,0.784945097465005)
--(axis cs:57,0.783314905772335)
--(axis cs:58,0.781745255837119)
--(axis cs:59,0.779195626612285)
--(axis cs:60,0.775167264713108)
--(axis cs:61,0.77627684179375)
--(axis cs:62,0.782357234667364)
--(axis cs:63,0.778017544177274)
--(axis cs:64,0.77665620483583)
--(axis cs:65,0.780875252738752)
--(axis cs:66,0.783929564640437)
--(axis cs:67,0.783872023343039)
--(axis cs:68,0.785611740544602)
--(axis cs:69,0.785510108803839)
--(axis cs:70,0.788124620803876)
--(axis cs:71,0.790450174092284)
--(axis cs:72,0.78668171698136)
--(axis cs:73,0.78324194017808)
--(axis cs:74,0.786451881520838)
--(axis cs:75,0.785525069305893)
--(axis cs:76,0.780416891120625)
--(axis cs:77,0.783328932668181)
--(axis cs:78,0.781439644426297)
--(axis cs:79,0.787161368681253)
--(axis cs:80,0.793471757465658)
--(axis cs:81,0.79095163844452)
--(axis cs:82,0.787211120138685)
--(axis cs:83,0.78817084452528)
--(axis cs:84,0.784842278078428)
--(axis cs:85,0.787862274392114)
--(axis cs:86,0.790829517659103)
--(axis cs:87,0.789351622657446)
--(axis cs:88,0.787402778171388)
--(axis cs:89,0.788563773966752)
--(axis cs:90,0.791191518463064)
--(axis cs:91,0.790125451029083)
--(axis cs:92,0.788153847960572)
--(axis cs:93,0.788779645806626)
--(axis cs:94,0.790662629173299)
--(axis cs:95,0.786575211239697)
--(axis cs:96,0.7861315620024)
--(axis cs:97,0.787367139775415)
--(axis cs:98,0.787804567091857)
--(axis cs:99,0.784299559103161)
--(axis cs:100,0.78905528840197)
--(axis cs:101,0.792345786977806)
--(axis cs:102,0.787726912714211)
--(axis cs:103,0.786311025134111)
--(axis cs:104,0.785004042040379)
--(axis cs:105,0.784384580746686)
--(axis cs:106,0.790098529413286)
--(axis cs:107,0.789467601876175)
--(axis cs:108,0.79286300476748)
--(axis cs:109,0.790590319447534)
--(axis cs:110,0.784135311226552)
--(axis cs:111,0.784529181041904)
--(axis cs:112,0.79174308241465)
--(axis cs:113,0.791151247341849)
--(axis cs:114,0.789819167086564)
--(axis cs:115,0.790589749035775)
--(axis cs:116,0.791685314921874)
--(axis cs:117,0.789431457318569)
--(axis cs:118,0.794003073793012)
--(axis cs:119,0.794770514003328)
--(axis cs:120,0.789652960456489)
--(axis cs:121,0.787670234473559)
--(axis cs:122,0.786867240085231)
--(axis cs:123,0.788345439282761)
--(axis cs:124,0.7838994470034)
--(axis cs:125,0.787103001951984)
--(axis cs:126,0.788568042317772)
--(axis cs:127,0.790906111889095)
--(axis cs:128,0.794269486260637)
--(axis cs:129,0.788858588351717)
--(axis cs:130,0.787025304420091)
--(axis cs:131,0.788484104100422)
--(axis cs:132,0.783449952719205)
--(axis cs:133,0.785815551325217)
--(axis cs:134,0.789117348799318)
--(axis cs:135,0.786397012951512)
--(axis cs:136,0.786733098790313)
--(axis cs:137,0.78632482744381)
--(axis cs:138,0.784225786846346)
--(axis cs:139,0.781891064896243)
--(axis cs:140,0.781586631325584)
--(axis cs:141,0.788361605531107)
--(axis cs:142,0.786372984592538)
--(axis cs:143,0.782964095694577)
--(axis cs:144,0.781283006790789)
--(axis cs:145,0.784304465122863)
--(axis cs:146,0.787357254527841)
--(axis cs:147,0.786926869332324)
--(axis cs:148,0.784034635561331)
--(axis cs:149,0.782494326065)
--(axis cs:150,0.782476655266344)
--(axis cs:151,0.782384863963683)
--(axis cs:152,0.784240992303019)
--(axis cs:153,0.784178997060732)
--(axis cs:154,0.785890595587728)
--(axis cs:155,0.790081889868471)
--(axis cs:156,0.791770833708927)
--(axis cs:157,0.789577161918074)
--(axis cs:158,0.79021262543821)
--(axis cs:159,0.786332279202878)
--(axis cs:160,0.783546860731902)
--(axis cs:161,0.786249239878576)
--(axis cs:162,0.787064519804002)
--(axis cs:163,0.785163270164177)
--(axis cs:164,0.782527802552795)
--(axis cs:165,0.784008041029007)
--(axis cs:166,0.786704000674378)
--(axis cs:167,0.789724823009561)
--(axis cs:168,0.787860965224795)
--(axis cs:169,0.784892203757448)
--(axis cs:170,0.788920301279699)
--(axis cs:171,0.785302781576207)
--(axis cs:172,0.786020045919069)
--(axis cs:173,0.788091937605742)
--(axis cs:174,0.789345989683101)
--(axis cs:175,0.787860582260409)
--(axis cs:176,0.789165805772134)
--(axis cs:177,0.79022314230589)
--(axis cs:178,0.788840110692942)
--(axis cs:179,0.784134635954363)
--(axis cs:180,0.782273903734388)
--(axis cs:181,0.78530557465583)
--(axis cs:182,0.785928259188954)
--(axis cs:183,0.784645290584865)
--(axis cs:184,0.786473344262678)
--(axis cs:185,0.790559485661554)
--(axis cs:186,0.791639734366372)
--(axis cs:187,0.789426436067075)
--(axis cs:188,0.786257986792925)
--(axis cs:189,0.780134102735889)
--(axis cs:190,0.778888159637685)
--(axis cs:191,0.782745223148156)
--(axis cs:192,0.788486795087249)
--(axis cs:193,0.787948881179919)
--(axis cs:194,0.785854211572409)
--(axis cs:195,0.784571316432913)
--(axis cs:196,0.784472641067493)
--(axis cs:197,0.788035859162071)
--(axis cs:198,0.782627151501496)
--(axis cs:199,0.786779794719634)
--(axis cs:200,0.785949690264846)
--(axis cs:201,0.780025029114816)
--(axis cs:202,0.783305511572424)
--(axis cs:203,0.788475111395535)
--(axis cs:204,0.784889794930964)
--(axis cs:205,0.783623892678521)
--(axis cs:206,0.790173551960492)
--(axis cs:207,0.787892435804449)
--(axis cs:208,0.786776005327495)
--(axis cs:209,0.785466513289939)
--(axis cs:210,0.7789602753473)
--(axis cs:211,0.777011407736465)
--(axis cs:212,0.781043046034118)
--(axis cs:213,0.785281117751828)
--(axis cs:214,0.786000147950304)
--(axis cs:215,0.787543009953982)
--(axis cs:216,0.782823511835753)
--(axis cs:217,0.78284609310937)
--(axis cs:218,0.782067039520823)
--(axis cs:219,0.780544382121002)
--(axis cs:220,0.782680216273207)
--(axis cs:221,0.788478271203274)
--(axis cs:222,0.787124104528633)
--(axis cs:223,0.785562712778422)
--(axis cs:224,0.782494968003154)
--(axis cs:225,0.785220663084219)
--(axis cs:226,0.790827655221099)
--(axis cs:227,0.790966609855884)
--(axis cs:228,0.789372508095857)
--(axis cs:229,0.789561093331331)
--(axis cs:230,0.783951090212939)
--(axis cs:231,0.780822020687968)
--(axis cs:232,0.781189374224687)
--(axis cs:233,0.784478261643531)
--(axis cs:234,0.783917422629141)
--(axis cs:235,0.788706637618164)
--(axis cs:236,0.789737256307329)
--(axis cs:237,0.786828377587705)
--(axis cs:238,0.783957629443305)
--(axis cs:239,0.778417602471963)
--(axis cs:240,0.782090046725321)
--(axis cs:241,0.786734612981415)
--(axis cs:242,0.786025088831916)
--(axis cs:243,0.786057857138439)
--(axis cs:244,0.783432966547239)
--(axis cs:245,0.784821405797192)
--(axis cs:246,0.781588662294591)
--(axis cs:247,0.779843683116504)
--(axis cs:248,0.781332357775516)
--(axis cs:249,0.782296356011712)
--(axis cs:250,0.784921995879277)
--(axis cs:251,0.786770121754386)
--(axis cs:252,0.782559308556576)
--(axis cs:253,0.784801346951726)
--(axis cs:254,0.785234164304)
--(axis cs:255,0.785004733937491)
--(axis cs:256,0.782719384732315)
--(axis cs:257,0.784342042708469)
--(axis cs:258,0.78758321286745)
--(axis cs:259,0.787392883240493)
--(axis cs:260,0.784248629352852)
--(axis cs:261,0.777686018499824)
--(axis cs:262,0.78287553978249)
--(axis cs:263,0.789029393330461)
--(axis cs:264,0.790364568181717)
--(axis cs:265,0.785662080227926)
--(axis cs:266,0.783011590778144)
--(axis cs:267,0.78099282961152)
--(axis cs:268,0.781001152373282)
--(axis cs:269,0.786017712289195)
--(axis cs:270,0.787609903193977)
--(axis cs:271,0.786361733845677)
--(axis cs:272,0.790847373818234)
--(axis cs:273,0.791361687736871)
--(axis cs:274,0.791622467244784)
--(axis cs:275,0.78383859609204)
--(axis cs:276,0.78103311532831)
--(axis cs:277,0.783101783170459)
--(axis cs:278,0.781174908510399)
--(axis cs:279,0.784410864058622)
--(axis cs:280,0.78756504869576)
--(axis cs:281,0.782203868806276)
--(axis cs:282,0.783051294893563)
--(axis cs:283,0.782916926299566)
--(axis cs:284,0.784295324723196)
--(axis cs:285,0.783940315177577)
--(axis cs:286,0.787527939784375)
--(axis cs:287,0.790401763528949)
--(axis cs:288,0.783100673874669)
--(axis cs:289,0.777743586332217)
--(axis cs:290,0.781167315908546)
--(axis cs:291,0.780627508665889)
--(axis cs:292,0.779403018463168)
--(axis cs:293,0.783380815889217)
--(axis cs:294,0.782396459921119)
--(axis cs:295,0.782799353786345)
--(axis cs:296,0.778547322096598)
--(axis cs:297,0.785546583742756)
--(axis cs:298,0.783830739960469)
--(axis cs:299,0.782165635282726)
--(axis cs:299,0.812434441392689)
--(axis cs:299,0.812434441392689)
--(axis cs:298,0.815689330592357)
--(axis cs:297,0.81469349184547)
--(axis cs:296,0.815692749676931)
--(axis cs:295,0.813280720523958)
--(axis cs:294,0.815083617822411)
--(axis cs:293,0.81461925515952)
--(axis cs:292,0.818557053100553)
--(axis cs:291,0.811932565663487)
--(axis cs:290,0.814112754396324)
--(axis cs:289,0.818136476247892)
--(axis cs:288,0.81617939499969)
--(axis cs:287,0.813598311334485)
--(axis cs:286,0.813832130921039)
--(axis cs:285,0.81153975970493)
--(axis cs:284,0.811904748042154)
--(axis cs:283,0.814283147896296)
--(axis cs:282,0.814308782010734)
--(axis cs:281,0.81683620792636)
--(axis cs:280,0.814715026854319)
--(axis cs:279,0.813509208020083)
--(axis cs:278,0.814625164636421)
--(axis cs:277,0.811698290930035)
--(axis cs:276,0.81572695737982)
--(axis cs:275,0.815961485161012)
--(axis cs:274,0.81641760805734)
--(axis cs:273,0.815518383426306)
--(axis cs:272,0.814392701769992)
--(axis cs:271,0.815638345309291)
--(axis cs:270,0.815470164440606)
--(axis cs:269,0.816142360037465)
--(axis cs:268,0.816798921250375)
--(axis cs:267,0.813647246548911)
--(axis cs:266,0.815948484600274)
--(axis cs:265,0.814018000185893)
--(axis cs:264,0.815115518621719)
--(axis cs:263,0.813090684279555)
--(axis cs:262,0.812404540059124)
--(axis cs:261,0.812434053864983)
--(axis cs:260,0.814231452205376)
--(axis cs:259,0.818287191451279)
--(axis cs:258,0.816896855816175)
--(axis cs:257,0.815218027329373)
--(axis cs:256,0.815000680384567)
--(axis cs:255,0.814955338103066)
--(axis cs:254,0.814405907088059)
--(axis cs:253,0.815398736304042)
--(axis cs:252,0.815720768424015)
--(axis cs:251,0.816109950839303)
--(axis cs:250,0.81671807598962)
--(axis cs:249,0.81562372321955)
--(axis cs:248,0.814427715886288)
--(axis cs:247,0.813236396439008)
--(axis cs:246,0.817891411157405)
--(axis cs:245,0.8148986645649)
--(axis cs:244,0.813767110032809)
--(axis cs:243,0.816382221120076)
--(axis cs:242,0.813334988549218)
--(axis cs:241,0.809985457857513)
--(axis cs:240,0.812270023503256)
--(axis cs:239,0.814102474756583)
--(axis cs:238,0.81052245592962)
--(axis cs:237,0.813451702253909)
--(axis cs:236,0.815742818575178)
--(axis cs:235,0.816173449757477)
--(axis cs:234,0.814562651776529)
--(axis cs:233,0.812481810873864)
--(axis cs:232,0.811210697396255)
--(axis cs:231,0.810058056197256)
--(axis cs:230,0.811688980225446)
--(axis cs:229,0.81375898075009)
--(axis cs:228,0.816307573748473)
--(axis cs:227,0.816753462413556)
--(axis cs:226,0.813972421263581)
--(axis cs:225,0.813739407525827)
--(axis cs:224,0.813025108748555)
--(axis cs:223,0.812477367292074)
--(axis cs:222,0.814635970563682)
--(axis cs:221,0.813801804346805)
--(axis cs:220,0.818519858876329)
--(axis cs:219,0.817255693886841)
--(axis cs:218,0.812613031356252)
--(axis cs:217,0.815873985358953)
--(axis cs:216,0.818576560738862)
--(axis cs:215,0.815657065672391)
--(axis cs:214,0.815079938280928)
--(axis cs:213,0.813318959877261)
--(axis cs:212,0.810757023774842)
--(axis cs:211,0.816828669186906)
--(axis cs:210,0.818239791696004)
--(axis cs:209,0.815413565979471)
--(axis cs:208,0.81930406183025)
--(axis cs:207,0.818227652295984)
--(axis cs:206,0.814546523169971)
--(axis cs:205,0.816256180392005)
--(axis cs:204,0.815230286970586)
--(axis cs:203,0.813804968922916)
--(axis cs:202,0.818574566743311)
--(axis cs:201,0.821095044680503)
--(axis cs:200,0.82073039062581)
--(axis cs:199,0.818580276939454)
--(axis cs:198,0.81641292523114)
--(axis cs:197,0.812564211791298)
--(axis cs:196,0.815847440643322)
--(axis cs:195,0.818028750228922)
--(axis cs:194,0.817785860773325)
--(axis cs:193,0.818091188876996)
--(axis cs:192,0.814273276667207)
--(axis cs:191,0.813534860508155)
--(axis cs:190,0.815111915225749)
--(axis cs:189,0.818105967607129)
--(axis cs:188,0.816102092495558)
--(axis cs:187,0.814733639120608)
--(axis cs:186,0.818120347401664)
--(axis cs:185,0.816760584605169)
--(axis cs:184,0.816366733614367)
--(axis cs:183,0.815994784621892)
--(axis cs:182,0.818031820957836)
--(axis cs:181,0.816854497670831)
--(axis cs:180,0.816166175954638)
--(axis cs:179,0.813385446042555)
--(axis cs:178,0.811239971723592)
--(axis cs:177,0.810976937612018)
--(axis cs:176,0.810234271094016)
--(axis cs:175,0.813219482513151)
--(axis cs:174,0.813294076463749)
--(axis cs:173,0.811468134816285)
--(axis cs:172,0.815020024137846)
--(axis cs:171,0.817777293210933)
--(axis cs:170,0.818639768281306)
--(axis cs:169,0.816427862694578)
--(axis cs:168,0.815819111374326)
--(axis cs:167,0.816115249622275)
--(axis cs:166,0.817656076706756)
--(axis cs:165,0.813992037172287)
--(axis cs:164,0.812792272005464)
--(axis cs:163,0.817836808037117)
--(axis cs:162,0.817815553266524)
--(axis cs:161,0.816830832524378)
--(axis cs:160,0.817213212929902)
--(axis cs:159,0.818867794516147)
--(axis cs:158,0.818547452515129)
--(axis cs:157,0.815822918762773)
--(axis cs:156,0.814149247429684)
--(axis cs:155,0.815078186749724)
--(axis cs:154,0.816949484673502)
--(axis cs:153,0.818421079137846)
--(axis cs:152,0.819359075789327)
--(axis cs:151,0.81909520996515)
--(axis cs:150,0.819403420665205)
--(axis cs:149,0.817745747139041)
--(axis cs:148,0.817205441457407)
--(axis cs:147,0.817353204310406)
--(axis cs:146,0.815562817550864)
--(axis cs:145,0.816175614528016)
--(axis cs:144,0.813557066794721)
--(axis cs:143,0.812955983059848)
--(axis cs:142,0.812307096774954)
--(axis cs:141,0.816998475664724)
--(axis cs:140,0.817413436385292)
--(axis cs:139,0.816989009127957)
--(axis cs:138,0.81837428458386)
--(axis cs:137,0.818035240400581)
--(axis cs:136,0.819666976168488)
--(axis cs:135,0.817123060939174)
--(axis cs:134,0.815962719312102)
--(axis cs:133,0.812304522946939)
--(axis cs:132,0.815390121819979)
--(axis cs:131,0.816795968588635)
--(axis cs:130,0.818534774200819)
--(axis cs:129,0.81954148231555)
--(axis cs:128,0.819010583567397)
--(axis cs:127,0.819413962669163)
--(axis cs:126,0.816752041777229)
--(axis cs:125,0.819137079835126)
--(axis cs:124,0.819740634879077)
--(axis cs:123,0.818494637163772)
--(axis cs:122,0.816012839661015)
--(axis cs:121,0.817049852577833)
--(axis cs:120,0.817507121406915)
--(axis cs:119,0.817669566639372)
--(axis cs:118,0.816116996187609)
--(axis cs:117,0.817808611593937)
--(axis cs:116,0.818674766273958)
--(axis cs:115,0.817810331168235)
--(axis cs:114,0.816980909874954)
--(axis cs:113,0.817008828799509)
--(axis cs:112,0.816016994108177)
--(axis cs:111,0.816710893592648)
--(axis cs:110,0.819104766269023)
--(axis cs:109,0.819089753813727)
--(axis cs:108,0.817777063286719)
--(axis cs:107,0.81881247272023)
--(axis cs:106,0.818381552144941)
--(axis cs:105,0.818775495394671)
--(axis cs:104,0.81815603886935)
--(axis cs:103,0.819169052132582)
--(axis cs:102,0.820073168062004)
--(axis cs:101,0.813694287847481)
--(axis cs:100,0.815264784725776)
--(axis cs:99,0.815020516408772)
--(axis cs:98,0.815355506665315)
--(axis cs:97,0.816192938368658)
--(axis cs:96,0.819428509465954)
--(axis cs:95,0.818824867056964)
--(axis cs:94,0.819177449180583)
--(axis cs:93,0.816500426882431)
--(axis cs:92,0.818406227322478)
--(axis cs:91,0.817914626657227)
--(axis cs:90,0.817848567806315)
--(axis cs:89,0.818516304158248)
--(axis cs:88,0.816597296692046)
--(axis cs:87,0.816928456230494)
--(axis cs:86,0.815930557433213)
--(axis cs:85,0.816257798926367)
--(axis cs:84,0.821237801000246)
--(axis cs:83,0.818509233981189)
--(axis cs:82,0.820828955163439)
--(axis cs:81,0.821808440462493)
--(axis cs:80,0.820728324359599)
--(axis cs:79,0.817118707345664)
--(axis cs:78,0.818240433603335)
--(axis cs:77,0.815511139486818)
--(axis cs:76,0.816663182236003)
--(axis cs:75,0.816395008494857)
--(axis cs:74,0.82034819544068)
--(axis cs:73,0.821078130565481)
--(axis cs:72,0.818918353972009)
--(axis cs:71,0.817429903269777)
--(axis cs:70,0.81571545850368)
--(axis cs:69,0.816289970541864)
--(axis cs:68,0.819788335367873)
--(axis cs:67,0.818848046542215)
--(axis cs:66,0.818350513293829)
--(axis cs:65,0.817004824623308)
--(axis cs:64,0.818983863218369)
--(axis cs:63,0.816102531525393)
--(axis cs:62,0.813242836286005)
--(axis cs:61,0.81188322719505)
--(axis cs:60,0.813032813297452)
--(axis cs:59,0.814364451531789)
--(axis cs:58,0.814654826274239)
--(axis cs:57,0.816045169224613)
--(axis cs:56,0.814854974251303)
--(axis cs:55,0.818175114847735)
--(axis cs:54,0.81816118747573)
--(axis cs:53,0.814708406310703)
--(axis cs:52,0.812930742343214)
--(axis cs:51,0.813981988245519)
--(axis cs:50,0.811895889244117)
--(axis cs:49,0.810933666298788)
--(axis cs:48,0.817279591054365)
--(axis cs:47,0.813176300047214)
--(axis cs:46,0.808016407432367)
--(axis cs:45,0.80968003758399)
--(axis cs:44,0.810541712275545)
--(axis cs:43,0.811852685836231)
--(axis cs:42,0.809779118385948)
--(axis cs:41,0.80868187354127)
--(axis cs:40,0.808029459065723)
--(axis cs:39,0.805434664643401)
--(axis cs:38,0.805214063950655)
--(axis cs:37,0.806364573578392)
--(axis cs:36,0.807702792149496)
--(axis cs:35,0.810510919838494)
--(axis cs:34,0.806438363010029)
--(axis cs:33,0.801609713423259)
--(axis cs:32,0.80329871535841)
--(axis cs:31,0.800859652309898)
--(axis cs:30,0.800673405147271)
--(axis cs:29,0.798855423971985)
--(axis cs:28,0.794254195338371)
--(axis cs:27,0.79097029437609)
--(axis cs:26,0.786462038656468)
--(axis cs:25,0.774635056756121)
--(axis cs:24,0.759463911542129)
--(axis cs:23,0.748375451061418)
--(axis cs:22,0.727553436750311)
--(axis cs:21,0.701621590743493)
--(axis cs:20,0.683030272252334)
--(axis cs:19,0.662317984365323)
--(axis cs:18,0.639906628901374)
--(axis cs:17,0.618378031224062)
--(axis cs:16,0.589458324226625)
--(axis cs:15,0.551985459488076)
--(axis cs:14,0.513495245261575)
--(axis cs:13,0.471733992802842)
--(axis cs:12,0.435549081974366)
--(axis cs:11,0.412760683963902)
--(axis cs:10,0.402655582453773)
--(axis cs:9,0.394364418322474)
--(axis cs:8,0.388642552532698)
--(axis cs:7,0.377646112727837)
--(axis cs:6,0.375492290924133)
--(axis cs:5,0.373001414212114)
--(axis cs:4,0.352294948901571)
--(axis cs:3,0.335673117479803)
--(axis cs:2,0.322361861199542)
--(axis cs:1,0.33460109472491)
--(axis cs:0,0.311797249100278)
--cycle;

\path [fill=color5, fill opacity=0.1]
(axis cs:0,0.307681979112553)
--(axis cs:0,0.135678044684005)
--(axis cs:1,0.16843642608357)
--(axis cs:2,0.164860551482874)
--(axis cs:3,0.158171056906758)
--(axis cs:4,0.179583538702238)
--(axis cs:5,0.18552102104026)
--(axis cs:6,0.199219965851145)
--(axis cs:7,0.201369160663347)
--(axis cs:8,0.199166268997022)
--(axis cs:9,0.223415556776078)
--(axis cs:10,0.227298463360544)
--(axis cs:11,0.242603906348615)
--(axis cs:12,0.244060345537785)
--(axis cs:13,0.249181944324138)
--(axis cs:14,0.273490887529092)
--(axis cs:15,0.288098603463811)
--(axis cs:16,0.308804845887605)
--(axis cs:17,0.320305392302524)
--(axis cs:18,0.322468838606581)
--(axis cs:19,0.328937369924961)
--(axis cs:20,0.336905401771606)
--(axis cs:21,0.343441893391524)
--(axis cs:22,0.348262830664225)
--(axis cs:23,0.350448729169278)
--(axis cs:24,0.352287043544118)
--(axis cs:25,0.355530580120104)
--(axis cs:26,0.360521385995322)
--(axis cs:27,0.364140182484067)
--(axis cs:28,0.363775078545605)
--(axis cs:29,0.364845238310798)
--(axis cs:30,0.366200020119763)
--(axis cs:31,0.368499844429378)
--(axis cs:32,0.373350665169622)
--(axis cs:33,0.379354086564029)
--(axis cs:34,0.383519019474066)
--(axis cs:35,0.389546229128001)
--(axis cs:36,0.3972448132076)
--(axis cs:37,0.40697754108689)
--(axis cs:38,0.412758227381288)
--(axis cs:39,0.421068019301325)
--(axis cs:40,0.432335248774416)
--(axis cs:41,0.442048430995741)
--(axis cs:42,0.452566730047792)
--(axis cs:43,0.461876107707102)
--(axis cs:44,0.474754116595332)
--(axis cs:45,0.494078029154066)
--(axis cs:46,0.509298890314469)
--(axis cs:47,0.524112057050936)
--(axis cs:48,0.539326935143381)
--(axis cs:49,0.550869987744499)
--(axis cs:50,0.560396399395984)
--(axis cs:51,0.570882988947752)
--(axis cs:52,0.581030319065369)
--(axis cs:53,0.598272374323941)
--(axis cs:54,0.61846337082117)
--(axis cs:55,0.629774724399768)
--(axis cs:56,0.640686439939481)
--(axis cs:57,0.641472566274393)
--(axis cs:58,0.64865980934266)
--(axis cs:59,0.659125133371716)
--(axis cs:60,0.665992711118605)
--(axis cs:61,0.671264122421122)
--(axis cs:62,0.683913961028749)
--(axis cs:63,0.695215586951265)
--(axis cs:64,0.697089723472609)
--(axis cs:65,0.697982189502929)
--(axis cs:66,0.697322043633056)
--(axis cs:67,0.702355144396243)
--(axis cs:68,0.703851034425776)
--(axis cs:69,0.704818507403715)
--(axis cs:70,0.714205594506378)
--(axis cs:71,0.721527909847447)
--(axis cs:72,0.725558641198941)
--(axis cs:73,0.725796034059718)
--(axis cs:74,0.726264547459893)
--(axis cs:75,0.73130222450365)
--(axis cs:76,0.732978509673928)
--(axis cs:77,0.735170080121646)
--(axis cs:78,0.732741647127824)
--(axis cs:79,0.735841346593472)
--(axis cs:80,0.745619484907402)
--(axis cs:81,0.747227458310918)
--(axis cs:82,0.744755463755)
--(axis cs:83,0.745850961240256)
--(axis cs:84,0.747069407813746)
--(axis cs:85,0.749959928964818)
--(axis cs:86,0.755266549298644)
--(axis cs:87,0.758694423941311)
--(axis cs:88,0.759324505149577)
--(axis cs:89,0.758491137161757)
--(axis cs:90,0.759015171965247)
--(axis cs:91,0.756446927021998)
--(axis cs:92,0.758333197953908)
--(axis cs:93,0.762209489640378)
--(axis cs:94,0.764908795381667)
--(axis cs:95,0.763952178302524)
--(axis cs:96,0.770312787072128)
--(axis cs:97,0.777046727474627)
--(axis cs:98,0.774195090942935)
--(axis cs:99,0.770940951176808)
--(axis cs:100,0.7715139403406)
--(axis cs:101,0.769369811934696)
--(axis cs:102,0.773501487390015)
--(axis cs:103,0.775645496412223)
--(axis cs:104,0.777226408583917)
--(axis cs:105,0.776004872075291)
--(axis cs:106,0.775604204468771)
--(axis cs:107,0.776424932320243)
--(axis cs:108,0.776905346597212)
--(axis cs:109,0.774665748672633)
--(axis cs:110,0.777180821274958)
--(axis cs:111,0.780557063516659)
--(axis cs:112,0.779927950025262)
--(axis cs:113,0.783961684681058)
--(axis cs:114,0.787400400714448)
--(axis cs:115,0.790066332116274)
--(axis cs:116,0.787403410067556)
--(axis cs:117,0.782192661957118)
--(axis cs:118,0.78125829382694)
--(axis cs:119,0.787191334536478)
--(axis cs:120,0.788576099161)
--(axis cs:121,0.786074790692048)
--(axis cs:122,0.784713096229199)
--(axis cs:123,0.788477604971973)
--(axis cs:124,0.789592321138303)
--(axis cs:125,0.795223475146956)
--(axis cs:126,0.79554563043772)
--(axis cs:127,0.797159820272998)
--(axis cs:128,0.796369408542701)
--(axis cs:129,0.789598061419727)
--(axis cs:130,0.786691300269476)
--(axis cs:131,0.789887680276439)
--(axis cs:132,0.790637286670946)
--(axis cs:133,0.791452961194141)
--(axis cs:134,0.792292223465938)
--(axis cs:135,0.793166712669011)
--(axis cs:136,0.79704533032319)
--(axis cs:137,0.79863502806573)
--(axis cs:138,0.801026008862254)
--(axis cs:139,0.801193616388577)
--(axis cs:140,0.799699501435016)
--(axis cs:141,0.795854050768513)
--(axis cs:142,0.790239644654439)
--(axis cs:143,0.791239709361711)
--(axis cs:144,0.795295980108902)
--(axis cs:145,0.7946460955112)
--(axis cs:146,0.796816845841866)
--(axis cs:147,0.798378860348448)
--(axis cs:148,0.798943403308654)
--(axis cs:149,0.801036517836149)
--(axis cs:150,0.80221829713121)
--(axis cs:151,0.802940315276785)
--(axis cs:152,0.800843780943369)
--(axis cs:153,0.801821402797195)
--(axis cs:154,0.799816290668463)
--(axis cs:155,0.798948035622767)
--(axis cs:156,0.801062099013781)
--(axis cs:157,0.802227574311307)
--(axis cs:158,0.804119981621164)
--(axis cs:159,0.804619030227909)
--(axis cs:160,0.806821729528546)
--(axis cs:161,0.8081357652404)
--(axis cs:162,0.807205494321357)
--(axis cs:163,0.802874265839664)
--(axis cs:164,0.801028250335865)
--(axis cs:165,0.800439102953753)
--(axis cs:166,0.802044154675265)
--(axis cs:167,0.802356726223872)
--(axis cs:168,0.807168020201351)
--(axis cs:169,0.805844281038281)
--(axis cs:170,0.80323480097748)
--(axis cs:171,0.802340109130638)
--(axis cs:172,0.803071831025641)
--(axis cs:173,0.801858272937678)
--(axis cs:174,0.801934299077211)
--(axis cs:175,0.805693786894741)
--(axis cs:176,0.805034179318983)
--(axis cs:177,0.808371304650401)
--(axis cs:178,0.810995718930369)
--(axis cs:179,0.808663956685272)
--(axis cs:180,0.805993407059055)
--(axis cs:181,0.807186589032457)
--(axis cs:182,0.809038423930979)
--(axis cs:183,0.808163282672127)
--(axis cs:184,0.808118751612303)
--(axis cs:185,0.807195493589158)
--(axis cs:186,0.807845696055463)
--(axis cs:187,0.807433845974504)
--(axis cs:188,0.807071537416046)
--(axis cs:189,0.808512245049707)
--(axis cs:190,0.811625662955052)
--(axis cs:191,0.811282407241361)
--(axis cs:192,0.812425542488194)
--(axis cs:193,0.812323588910605)
--(axis cs:194,0.808968191986609)
--(axis cs:195,0.807059217685546)
--(axis cs:196,0.806104125170759)
--(axis cs:197,0.810053267566854)
--(axis cs:198,0.810978180164194)
--(axis cs:199,0.810781250807079)
--(axis cs:200,0.809638204977167)
--(axis cs:201,0.807806984624017)
--(axis cs:202,0.813179260872633)
--(axis cs:203,0.810840990610567)
--(axis cs:204,0.810781295020076)
--(axis cs:205,0.80986356005235)
--(axis cs:206,0.809572652071532)
--(axis cs:207,0.809853380082878)
--(axis cs:208,0.811732732755408)
--(axis cs:209,0.809878051398991)
--(axis cs:210,0.811131393099097)
--(axis cs:211,0.812400039085962)
--(axis cs:212,0.811746355191763)
--(axis cs:213,0.808137728011086)
--(axis cs:214,0.808557391722634)
--(axis cs:215,0.81162651341396)
--(axis cs:216,0.811737179832349)
--(axis cs:217,0.810282281194431)
--(axis cs:218,0.811137171476069)
--(axis cs:219,0.813872757932797)
--(axis cs:220,0.818047023643537)
--(axis cs:221,0.818614788201318)
--(axis cs:222,0.817189996100241)
--(axis cs:223,0.813248516510109)
--(axis cs:224,0.81023027403386)
--(axis cs:225,0.810908504097532)
--(axis cs:226,0.814200838555016)
--(axis cs:227,0.814962601262808)
--(axis cs:228,0.817497455191914)
--(axis cs:229,0.819283093508169)
--(axis cs:230,0.820014993187988)
--(axis cs:231,0.816793171411497)
--(axis cs:232,0.815161937334781)
--(axis cs:233,0.812894913170461)
--(axis cs:234,0.814402520019106)
--(axis cs:235,0.813404866791939)
--(axis cs:236,0.815068533353168)
--(axis cs:237,0.81535546782097)
--(axis cs:238,0.814288667736725)
--(axis cs:239,0.814914883873384)
--(axis cs:240,0.818146036872864)
--(axis cs:241,0.816968620347417)
--(axis cs:242,0.817410388818267)
--(axis cs:243,0.816346810096441)
--(axis cs:244,0.81530325900281)
--(axis cs:245,0.817431657852742)
--(axis cs:246,0.818000300555058)
--(axis cs:247,0.817333726682548)
--(axis cs:248,0.813633886357851)
--(axis cs:249,0.810548796938706)
--(axis cs:250,0.812000442323689)
--(axis cs:251,0.820232130355703)
--(axis cs:252,0.820519943156731)
--(axis cs:253,0.817751140515841)
--(axis cs:254,0.819462330681438)
--(axis cs:255,0.819344230633669)
--(axis cs:256,0.817066045506401)
--(axis cs:257,0.815543865548661)
--(axis cs:258,0.815059355961761)
--(axis cs:259,0.816584859901541)
--(axis cs:260,0.817849269977454)
--(axis cs:261,0.817348094291705)
--(axis cs:262,0.817369724886526)
--(axis cs:263,0.817347760091093)
--(axis cs:264,0.818309118867428)
--(axis cs:265,0.819585152312751)
--(axis cs:266,0.822547590491398)
--(axis cs:267,0.822191700313282)
--(axis cs:268,0.819951708990451)
--(axis cs:269,0.814853812720826)
--(axis cs:270,0.814962506292151)
--(axis cs:271,0.818119655146463)
--(axis cs:272,0.819116219420806)
--(axis cs:273,0.81749111070415)
--(axis cs:274,0.817015476700198)
--(axis cs:275,0.817909153981165)
--(axis cs:276,0.818491017265839)
--(axis cs:277,0.818020050700223)
--(axis cs:278,0.818519265626272)
--(axis cs:279,0.818406215916845)
--(axis cs:280,0.818285539217206)
--(axis cs:281,0.81830994095545)
--(axis cs:282,0.819311732258218)
--(axis cs:283,0.817498757869919)
--(axis cs:284,0.81665842617152)
--(axis cs:285,0.817918452107649)
--(axis cs:286,0.818167557162386)
--(axis cs:287,0.816851436378353)
--(axis cs:288,0.818992600972943)
--(axis cs:289,0.816803045207943)
--(axis cs:290,0.816188233019841)
--(axis cs:291,0.817384782964822)
--(axis cs:292,0.819941880168658)
--(axis cs:293,0.822288178653798)
--(axis cs:294,0.822635328929373)
--(axis cs:295,0.821002236094854)
--(axis cs:296,0.820752552233476)
--(axis cs:297,0.819260541642248)
--(axis cs:298,0.817413096092693)
--(axis cs:299,0.820462430691141)
--(axis cs:299,0.838657647395712)
--(axis cs:299,0.838657647395712)
--(axis cs:298,0.839826989509114)
--(axis cs:297,0.838819530760706)
--(axis cs:296,0.837647527970534)
--(axis cs:295,0.839197842392543)
--(axis cs:294,0.838604748089365)
--(axis cs:293,0.839391904621043)
--(axis cs:292,0.838378198681135)
--(axis cs:291,0.83973529702938)
--(axis cs:290,0.838291847584712)
--(axis cs:289,0.839117028778111)
--(axis cs:288,0.840087468092151)
--(axis cs:287,0.840148647544987)
--(axis cs:286,0.840512519436735)
--(axis cs:285,0.839081627047319)
--(axis cs:284,0.840221649760029)
--(axis cs:283,0.840901322334091)
--(axis cs:282,0.839728349242789)
--(axis cs:281,0.837010140755365)
--(axis cs:280,0.836914544038562)
--(axis cs:279,0.837793849695948)
--(axis cs:278,0.839240818049113)
--(axis cs:277,0.839980025116885)
--(axis cs:276,0.840349062041717)
--(axis cs:275,0.842330921607061)
--(axis cs:274,0.840624603751767)
--(axis cs:273,0.838428968050275)
--(axis cs:272,0.837963863472566)
--(axis cs:271,0.838640429482595)
--(axis cs:270,0.839597578050805)
--(axis cs:269,0.839346259567687)
--(axis cs:268,0.838968371671323)
--(axis cs:267,0.838128379013347)
--(axis cs:266,0.837852485421077)
--(axis cs:265,0.838414923504357)
--(axis cs:264,0.839570958494633)
--(axis cs:263,0.839372320284579)
--(axis cs:262,0.839830354077707)
--(axis cs:261,0.840411979846937)
--(axis cs:260,0.840550814994928)
--(axis cs:259,0.840095223373301)
--(axis cs:258,0.839060724509278)
--(axis cs:257,0.838016217363785)
--(axis cs:256,0.839374038474159)
--(axis cs:255,0.839095846671171)
--(axis cs:254,0.837817754405385)
--(axis cs:253,0.838248939592801)
--(axis cs:252,0.837920124611366)
--(axis cs:251,0.838247941665781)
--(axis cs:250,0.839679631414409)
--(axis cs:249,0.838171283913803)
--(axis cs:248,0.835726195791654)
--(axis cs:247,0.835906353197213)
--(axis cs:246,0.836639780373745)
--(axis cs:245,0.838248423991588)
--(axis cs:244,0.839736816776151)
--(axis cs:243,0.839333274132075)
--(axis cs:242,0.840589689383027)
--(axis cs:241,0.840271458101832)
--(axis cs:240,0.838734036674499)
--(axis cs:239,0.838485203483183)
--(axis cs:238,0.837271409930511)
--(axis cs:237,0.835964620088729)
--(axis cs:236,0.834691541262311)
--(axis cs:235,0.83755520667913)
--(axis cs:234,0.838277564686247)
--(axis cs:233,0.839665161158916)
--(axis cs:232,0.840478145024533)
--(axis cs:231,0.837286904806154)
--(axis cs:230,0.837865079405701)
--(axis cs:229,0.838596976701334)
--(axis cs:228,0.838062621044811)
--(axis cs:227,0.837437479894876)
--(axis cs:226,0.838279243956886)
--(axis cs:225,0.840051574141909)
--(axis cs:224,0.840529806780501)
--(axis cs:223,0.837951553871055)
--(axis cs:222,0.834250080727762)
--(axis cs:221,0.837585284564032)
--(axis cs:220,0.837513052593188)
--(axis cs:219,0.837607323148593)
--(axis cs:218,0.833902909071263)
--(axis cs:217,0.834517792906063)
--(axis cs:216,0.836182901783099)
--(axis cs:215,0.835893568582957)
--(axis cs:214,0.835162689129875)
--(axis cs:213,0.836782346928641)
--(axis cs:212,0.836893729074899)
--(axis cs:211,0.838400041213415)
--(axis cs:210,0.83818869671795)
--(axis cs:209,0.834922020317317)
--(axis cs:208,0.83314734508349)
--(axis cs:207,0.834786691309182)
--(axis cs:206,0.83746743372101)
--(axis cs:205,0.838136518148944)
--(axis cs:204,0.836578784268407)
--(axis cs:203,0.83783908837274)
--(axis cs:202,0.837300823546617)
--(axis cs:201,0.837073093214881)
--(axis cs:200,0.835881874158728)
--(axis cs:199,0.834898833421436)
--(axis cs:198,0.837861903911734)
--(axis cs:197,0.839066812904184)
--(axis cs:196,0.83789595207686)
--(axis cs:195,0.836740866905366)
--(axis cs:194,0.836631883735132)
--(axis cs:193,0.838916488108133)
--(axis cs:192,0.838254548892879)
--(axis cs:191,0.838357671303256)
--(axis cs:190,0.836574410287136)
--(axis cs:189,0.836247829565771)
--(axis cs:188,0.835488541681701)
--(axis cs:187,0.833806226275862)
--(axis cs:186,0.833314384377429)
--(axis cs:185,0.833604584326033)
--(axis cs:184,0.832961327466371)
--(axis cs:183,0.832876799305717)
--(axis cs:182,0.833721659744406)
--(axis cs:181,0.837893490999892)
--(axis cs:180,0.839286670398373)
--(axis cs:179,0.83613612456778)
--(axis cs:178,0.83396435787856)
--(axis cs:177,0.833908768515493)
--(axis cs:176,0.833685908686082)
--(axis cs:175,0.832906290734348)
--(axis cs:174,0.832105787192167)
--(axis cs:173,0.831661796184637)
--(axis cs:172,0.832528239927729)
--(axis cs:171,0.832779972770912)
--(axis cs:170,0.831965279894103)
--(axis cs:169,0.832275802770618)
--(axis cs:168,0.833432062672947)
--(axis cs:167,0.837203346198156)
--(axis cs:166,0.835435925452451)
--(axis cs:165,0.832840976411024)
--(axis cs:164,0.833211828590221)
--(axis cs:163,0.832805818388851)
--(axis cs:162,0.833034583651055)
--(axis cs:161,0.832544318988116)
--(axis cs:160,0.83077835382259)
--(axis cs:159,0.831981046924343)
--(axis cs:158,0.832320095206839)
--(axis cs:157,0.832012509383151)
--(axis cs:156,0.831937979187513)
--(axis cs:155,0.832292041395971)
--(axis cs:154,0.831503797241235)
--(axis cs:153,0.831898670902756)
--(axis cs:152,0.830716294339682)
--(axis cs:151,0.830459764927225)
--(axis cs:150,0.831301783912034)
--(axis cs:149,0.832883560441439)
--(axis cs:148,0.830696680004335)
--(axis cs:147,0.828621216422335)
--(axis cs:146,0.827543233923454)
--(axis cs:145,0.830313986066102)
--(axis cs:144,0.827304105626419)
--(axis cs:143,0.825200369850478)
--(axis cs:142,0.827440425745799)
--(axis cs:141,0.8301060322393)
--(axis cs:140,0.83166057403877)
--(axis cs:139,0.82812645673917)
--(axis cs:138,0.826134070616963)
--(axis cs:137,0.828645052252721)
--(axis cs:136,0.827274747572928)
--(axis cs:135,0.824993356319789)
--(axis cs:134,0.823387853610021)
--(axis cs:133,0.823147127402203)
--(axis cs:132,0.824962786666608)
--(axis cs:131,0.826312397257283)
--(axis cs:130,0.825748777989038)
--(axis cs:129,0.827642019413709)
--(axis cs:128,0.826430677001885)
--(axis cs:127,0.826960260198041)
--(axis cs:126,0.826094448583734)
--(axis cs:125,0.826056598972612)
--(axis cs:124,0.826527755041202)
--(axis cs:123,0.823402466191205)
--(axis cs:122,0.820686982067462)
--(axis cs:121,0.82116528298883)
--(axis cs:120,0.822023971792369)
--(axis cs:119,0.825248746106222)
--(axis cs:118,0.828221798698542)
--(axis cs:117,0.825607414050725)
--(axis cs:116,0.823916665921213)
--(axis cs:115,0.822773748144956)
--(axis cs:114,0.822159674091766)
--(axis cs:113,0.820798392318606)
--(axis cs:112,0.821352126478491)
--(axis cs:111,0.82092301279636)
--(axis cs:110,0.820339251185217)
--(axis cs:109,0.820694327754827)
--(axis cs:108,0.822654737745744)
--(axis cs:107,0.819015145461434)
--(axis cs:106,0.818955870337442)
--(axis cs:105,0.818075213679103)
--(axis cs:104,0.816213666336737)
--(axis cs:103,0.81811457915693)
--(axis cs:102,0.816658584459808)
--(axis cs:101,0.815350265579952)
--(axis cs:100,0.81616613482801)
--(axis cs:99,0.81697913043864)
--(axis cs:98,0.813644982165738)
--(axis cs:97,0.809553344909253)
--(axis cs:96,0.810287288649613)
--(axis cs:95,0.812207897361996)
--(axis cs:94,0.809051282380936)
--(axis cs:93,0.810950584116794)
--(axis cs:92,0.813506873724254)
--(axis cs:91,0.813553149271947)
--(axis cs:90,0.807944898167962)
--(axis cs:89,0.804468932017778)
--(axis cs:88,0.80763557213619)
--(axis cs:87,0.810945649834934)
--(axis cs:86,0.813533525755524)
--(axis cs:85,0.808160152459895)
--(axis cs:84,0.803570655472082)
--(axis cs:83,0.805589106051003)
--(axis cs:82,0.800444605195653)
--(axis cs:81,0.798652609037562)
--(axis cs:80,0.796020586961495)
--(axis cs:79,0.797118727354434)
--(axis cs:78,0.794538423653883)
--(axis cs:77,0.792629986349454)
--(axis cs:76,0.794901570072319)
--(axis cs:75,0.79285784114729)
--(axis cs:74,0.792215517409034)
--(axis cs:73,0.794924047269628)
--(axis cs:72,0.798961436506442)
--(axis cs:71,0.792632158187679)
--(axis cs:70,0.786194479021911)
--(axis cs:69,0.78042156341614)
--(axis cs:68,0.777429032541234)
--(axis cs:67,0.77500492297131)
--(axis cs:66,0.776118024135041)
--(axis cs:65,0.774217882308747)
--(axis cs:64,0.771430355186448)
--(axis cs:63,0.769784479805937)
--(axis cs:62,0.764246107960051)
--(axis cs:61,0.753015958374166)
--(axis cs:60,0.756047362753008)
--(axis cs:59,0.746954938554401)
--(axis cs:58,0.740060261973106)
--(axis cs:57,0.736847498270285)
--(axis cs:56,0.733033628992099)
--(axis cs:55,0.726225343787945)
--(axis cs:54,0.721336691358396)
--(axis cs:53,0.712247680970096)
--(axis cs:52,0.706609749465668)
--(axis cs:51,0.700437067967531)
--(axis cs:50,0.693563664061505)
--(axis cs:49,0.67677007363398)
--(axis cs:48,0.657353113560766)
--(axis cs:47,0.646568003335721)
--(axis cs:46,0.641101162948242)
--(axis cs:45,0.632602027894732)
--(axis cs:44,0.620765935122426)
--(axis cs:43,0.605323942646902)
--(axis cs:42,0.585153313611418)
--(axis cs:41,0.56819162194272)
--(axis cs:40,0.554064799958341)
--(axis cs:39,0.544532026618093)
--(axis cs:38,0.533481816258849)
--(axis cs:37,0.517462499501488)
--(axis cs:36,0.497315223451641)
--(axis cs:35,0.48261381458843)
--(axis cs:34,0.473521024595224)
--(axis cs:33,0.464325954272306)
--(axis cs:32,0.454449371499155)
--(axis cs:31,0.445060189607259)
--(axis cs:30,0.435200020268345)
--(axis cs:29,0.426114799397484)
--(axis cs:28,0.418784958828891)
--(axis cs:27,0.409339850198352)
--(axis cs:26,0.40723864761216)
--(axis cs:25,0.406869454545957)
--(axis cs:24,0.403272989777263)
--(axis cs:23,0.39599130831966)
--(axis cs:22,0.391577200005941)
--(axis cs:21,0.39115814156064)
--(axis cs:20,0.388374632770477)
--(axis cs:19,0.386542664426388)
--(axis cs:18,0.384891194190279)
--(axis cs:17,0.375134641371716)
--(axis cs:16,0.371035182398375)
--(axis cs:15,0.380781428241092)
--(axis cs:14,0.379429146998687)
--(axis cs:13,0.377618080781338)
--(axis cs:12,0.382219683282253)
--(axis cs:11,0.37323612277183)
--(axis cs:10,0.372861563785795)
--(axis cs:9,0.372424471748321)
--(axis cs:8,0.355353757448367)
--(axis cs:7,0.349110864747305)
--(axis cs:6,0.336860058391256)
--(axis cs:5,0.335559002904118)
--(axis cs:4,0.334336487421285)
--(axis cs:3,0.321228967507304)
--(axis cs:2,0.323819475942415)
--(axis cs:1,0.325603600581164)
--(axis cs:0,0.307681979112553)
--cycle;

\path [fill=color6, fill opacity=0.1]
(axis cs:0,0.305984159335318)
--(axis cs:0,0.136175863221464)
--(axis cs:1,0.163636821361759)
--(axis cs:2,0.15986334474744)
--(axis cs:3,0.161754370232721)
--(axis cs:4,0.184933032572663)
--(axis cs:5,0.181849628418803)
--(axis cs:6,0.190489597497798)
--(axis cs:7,0.196018184661744)
--(axis cs:8,0.192124547349524)
--(axis cs:9,0.206493815541843)
--(axis cs:10,0.233865617545469)
--(axis cs:11,0.243154126223895)
--(axis cs:12,0.266626905518821)
--(axis cs:13,0.265009043995652)
--(axis cs:14,0.275319933289864)
--(axis cs:15,0.287706662162624)
--(axis cs:16,0.302220514128461)
--(axis cs:17,0.318107767037882)
--(axis cs:18,0.327449819617729)
--(axis cs:19,0.329280128772632)
--(axis cs:20,0.334778774292622)
--(axis cs:21,0.341635717535654)
--(axis cs:22,0.346781043706679)
--(axis cs:23,0.352972457285905)
--(axis cs:24,0.358395363562875)
--(axis cs:25,0.362879284505198)
--(axis cs:26,0.368274597744388)
--(axis cs:27,0.368584819343256)
--(axis cs:28,0.369380363080943)
--(axis cs:29,0.371264576896362)
--(axis cs:30,0.375343759733739)
--(axis cs:31,0.379028905373023)
--(axis cs:32,0.381672470308665)
--(axis cs:33,0.385246454987559)
--(axis cs:34,0.39206024447352)
--(axis cs:35,0.399709592961184)
--(axis cs:36,0.41013723542742)
--(axis cs:37,0.421788546947318)
--(axis cs:38,0.4325483557761)
--(axis cs:39,0.445343240550298)
--(axis cs:40,0.455438410203227)
--(axis cs:41,0.46671988651811)
--(axis cs:42,0.476581101000927)
--(axis cs:43,0.484676190525685)
--(axis cs:44,0.496714592079578)
--(axis cs:45,0.509312029568719)
--(axis cs:46,0.520952921195873)
--(axis cs:47,0.539411186261502)
--(axis cs:48,0.560956786145457)
--(axis cs:49,0.581950441966991)
--(axis cs:50,0.597422584534793)
--(axis cs:51,0.607554106401194)
--(axis cs:52,0.625888900140299)
--(axis cs:53,0.642721835363001)
--(axis cs:54,0.656114863394877)
--(axis cs:55,0.659590788523604)
--(axis cs:56,0.664269201527611)
--(axis cs:57,0.661266198905021)
--(axis cs:58,0.669250296990907)
--(axis cs:59,0.690198075094231)
--(axis cs:60,0.695896040081234)
--(axis cs:61,0.702388634369522)
--(axis cs:62,0.713675627918603)
--(axis cs:63,0.710044727932323)
--(axis cs:64,0.7111397611017)
--(axis cs:65,0.713230408641325)
--(axis cs:66,0.720063371852826)
--(axis cs:67,0.722875865431541)
--(axis cs:68,0.730513451421712)
--(axis cs:69,0.723519270584478)
--(axis cs:70,0.727529098582531)
--(axis cs:71,0.73759026047047)
--(axis cs:72,0.737033185073368)
--(axis cs:73,0.744691380191457)
--(axis cs:74,0.746688426440249)
--(axis cs:75,0.751125310045119)
--(axis cs:76,0.756862002538571)
--(axis cs:77,0.757268071769366)
--(axis cs:78,0.754616912531762)
--(axis cs:79,0.758173958472825)
--(axis cs:80,0.76192019802504)
--(axis cs:81,0.761194615435879)
--(axis cs:82,0.756707150260713)
--(axis cs:83,0.764072196657395)
--(axis cs:84,0.763071588135419)
--(axis cs:85,0.764383052106282)
--(axis cs:86,0.771497918147037)
--(axis cs:87,0.778305197671381)
--(axis cs:88,0.77757191142893)
--(axis cs:89,0.77559992786479)
--(axis cs:90,0.775815485240938)
--(axis cs:91,0.773490994474206)
--(axis cs:92,0.772183344701409)
--(axis cs:93,0.774999960749528)
--(axis cs:94,0.782345860697393)
--(axis cs:95,0.78590721851021)
--(axis cs:96,0.790295477840589)
--(axis cs:97,0.788781560662368)
--(axis cs:98,0.785040230359431)
--(axis cs:99,0.779731066579812)
--(axis cs:100,0.780523232796523)
--(axis cs:101,0.787832113472529)
--(axis cs:102,0.788217113191661)
--(axis cs:103,0.785128028361074)
--(axis cs:104,0.785410409781963)
--(axis cs:105,0.792298074899881)
--(axis cs:106,0.790421673719144)
--(axis cs:107,0.788930360671682)
--(axis cs:108,0.792986272890783)
--(axis cs:109,0.795382954083746)
--(axis cs:110,0.798955316499894)
--(axis cs:111,0.798697782591479)
--(axis cs:112,0.795778965698985)
--(axis cs:113,0.793807054338778)
--(axis cs:114,0.792338049305921)
--(axis cs:115,0.789186828618412)
--(axis cs:116,0.791050131033816)
--(axis cs:117,0.791991302017461)
--(axis cs:118,0.794110976401135)
--(axis cs:119,0.79461582851084)
--(axis cs:120,0.798366874900008)
--(axis cs:121,0.801533947052442)
--(axis cs:122,0.797206758111471)
--(axis cs:123,0.798636141025199)
--(axis cs:124,0.796604737923611)
--(axis cs:125,0.797257622865658)
--(axis cs:126,0.800301095105881)
--(axis cs:127,0.801339830430298)
--(axis cs:128,0.797400642159818)
--(axis cs:129,0.799059680060558)
--(axis cs:130,0.802862922862222)
--(axis cs:131,0.801361517681661)
--(axis cs:132,0.799665965872211)
--(axis cs:133,0.799854991830417)
--(axis cs:134,0.802562367801376)
--(axis cs:135,0.799985657388587)
--(axis cs:136,0.797978518446985)
--(axis cs:137,0.799173494776025)
--(axis cs:138,0.799962305767994)
--(axis cs:139,0.801848019773726)
--(axis cs:140,0.804457013711088)
--(axis cs:141,0.80496929867821)
--(axis cs:142,0.806470882386546)
--(axis cs:143,0.808198990642498)
--(axis cs:144,0.806862727152877)
--(axis cs:145,0.805568746516882)
--(axis cs:146,0.807141685489786)
--(axis cs:147,0.806431074994068)
--(axis cs:148,0.800823080010234)
--(axis cs:149,0.799481657986779)
--(axis cs:150,0.804303242736633)
--(axis cs:151,0.806828465021215)
--(axis cs:152,0.806486978605117)
--(axis cs:153,0.806981032679108)
--(axis cs:154,0.807289779747573)
--(axis cs:155,0.807597140644228)
--(axis cs:156,0.810189956571813)
--(axis cs:157,0.808899476945472)
--(axis cs:158,0.807504628474086)
--(axis cs:159,0.807832041771098)
--(axis cs:160,0.808715091935752)
--(axis cs:161,0.807843503101614)
--(axis cs:162,0.806255606421825)
--(axis cs:163,0.805524460761876)
--(axis cs:164,0.80199010392347)
--(axis cs:165,0.80339426747609)
--(axis cs:166,0.806186216688836)
--(axis cs:167,0.808813358433784)
--(axis cs:168,0.809872389986348)
--(axis cs:169,0.810910202160657)
--(axis cs:170,0.81114970840639)
--(axis cs:171,0.80958164795539)
--(axis cs:172,0.809081288204497)
--(axis cs:173,0.809706941236693)
--(axis cs:174,0.809495081639745)
--(axis cs:175,0.805112671190264)
--(axis cs:176,0.805726992188856)
--(axis cs:177,0.810305024309228)
--(axis cs:178,0.81329714607947)
--(axis cs:179,0.81209870287738)
--(axis cs:180,0.811560721322449)
--(axis cs:181,0.811596911692939)
--(axis cs:182,0.814751745888916)
--(axis cs:183,0.812226107502344)
--(axis cs:184,0.809279978404616)
--(axis cs:185,0.810928250581372)
--(axis cs:186,0.812606970094573)
--(axis cs:187,0.813462004679411)
--(axis cs:188,0.812986256204233)
--(axis cs:189,0.812567534924915)
--(axis cs:190,0.813942895024942)
--(axis cs:191,0.813754626976547)
--(axis cs:192,0.811745391100431)
--(axis cs:193,0.809808365560395)
--(axis cs:194,0.807620615123493)
--(axis cs:195,0.808813847380937)
--(axis cs:196,0.813230252829566)
--(axis cs:197,0.816060338861755)
--(axis cs:198,0.814452100057128)
--(axis cs:199,0.813999504472458)
--(axis cs:200,0.815515265113929)
--(axis cs:201,0.821294750872628)
--(axis cs:202,0.816622638928859)
--(axis cs:203,0.811994556315374)
--(axis cs:204,0.810136918978534)
--(axis cs:205,0.813858974718295)
--(axis cs:206,0.814981147626231)
--(axis cs:207,0.812382721500555)
--(axis cs:208,0.81143400235065)
--(axis cs:209,0.812711531792673)
--(axis cs:210,0.819075211120621)
--(axis cs:211,0.819511962584883)
--(axis cs:212,0.817191299322584)
--(axis cs:213,0.816204053301963)
--(axis cs:214,0.814751682652842)
--(axis cs:215,0.81327298112819)
--(axis cs:216,0.81052826191165)
--(axis cs:217,0.810730550977571)
--(axis cs:218,0.813733244003169)
--(axis cs:219,0.81575060290343)
--(axis cs:220,0.813971039534078)
--(axis cs:221,0.81559302337396)
--(axis cs:222,0.812892927996824)
--(axis cs:223,0.812391346000731)
--(axis cs:224,0.814629198435221)
--(axis cs:225,0.816911827741274)
--(axis cs:226,0.815370143926749)
--(axis cs:227,0.815954796964208)
--(axis cs:228,0.816531901760315)
--(axis cs:229,0.818527924128141)
--(axis cs:230,0.820152289475961)
--(axis cs:231,0.819086628492089)
--(axis cs:232,0.817138723844795)
--(axis cs:233,0.815005103877916)
--(axis cs:234,0.81290277286937)
--(axis cs:235,0.810437748613908)
--(axis cs:236,0.81126582994465)
--(axis cs:237,0.813980776313165)
--(axis cs:238,0.815784561787737)
--(axis cs:239,0.815601900303329)
--(axis cs:240,0.815468741034913)
--(axis cs:241,0.815103603250548)
--(axis cs:242,0.816602925628934)
--(axis cs:243,0.817601689063483)
--(axis cs:244,0.815770901559298)
--(axis cs:245,0.81496009542538)
--(axis cs:246,0.818795690202636)
--(axis cs:247,0.818183262998054)
--(axis cs:248,0.81554961935458)
--(axis cs:249,0.815603242288542)
--(axis cs:250,0.814719978047441)
--(axis cs:251,0.812614302061104)
--(axis cs:252,0.814520040135462)
--(axis cs:253,0.816164461528212)
--(axis cs:254,0.818598316284117)
--(axis cs:255,0.817745454308872)
--(axis cs:256,0.818189564717797)
--(axis cs:257,0.817524870234051)
--(axis cs:258,0.817154738676155)
--(axis cs:259,0.815822034299921)
--(axis cs:260,0.814519709625294)
--(axis cs:261,0.817369195173679)
--(axis cs:262,0.820014124244668)
--(axis cs:263,0.821539568407702)
--(axis cs:264,0.82031702951472)
--(axis cs:265,0.820184301650426)
--(axis cs:266,0.820450925515112)
--(axis cs:267,0.820959110341529)
--(axis cs:268,0.819970566279498)
--(axis cs:269,0.819997008003363)
--(axis cs:270,0.818899198619372)
--(axis cs:271,0.81879111720806)
--(axis cs:272,0.819402081279048)
--(axis cs:273,0.821000038704054)
--(axis cs:274,0.823449370704914)
--(axis cs:275,0.82220644609716)
--(axis cs:276,0.819220468698617)
--(axis cs:277,0.818744213976193)
--(axis cs:278,0.817830535074234)
--(axis cs:279,0.819191979439712)
--(axis cs:280,0.819835202397614)
--(axis cs:281,0.818447711845392)
--(axis cs:282,0.822709135522063)
--(axis cs:283,0.823743164480523)
--(axis cs:284,0.824264610954722)
--(axis cs:285,0.822214632403277)
--(axis cs:286,0.82214183805897)
--(axis cs:287,0.819039015197225)
--(axis cs:288,0.818589032172571)
--(axis cs:289,0.819880454937097)
--(axis cs:290,0.81937203734233)
--(axis cs:291,0.8198293515406)
--(axis cs:292,0.821214229392561)
--(axis cs:293,0.820160615361615)
--(axis cs:294,0.821096573591528)
--(axis cs:295,0.821495586252316)
--(axis cs:296,0.818863595665712)
--(axis cs:297,0.817728089498104)
--(axis cs:298,0.818976532290472)
--(axis cs:299,0.819797763492342)
--(axis cs:299,0.839482319687132)
--(axis cs:299,0.839482319687132)
--(axis cs:298,0.840303553273188)
--(axis cs:297,0.839991994692265)
--(axis cs:296,0.839896487055999)
--(axis cs:295,0.839184502744571)
--(axis cs:294,0.841303502797784)
--(axis cs:293,0.842399463736133)
--(axis cs:292,0.841825838757006)
--(axis cs:291,0.840650730494465)
--(axis cs:290,0.840828043529252)
--(axis cs:289,0.83903962334049)
--(axis cs:288,0.84229105186521)
--(axis cs:287,0.842481062984995)
--(axis cs:286,0.841498239055135)
--(axis cs:285,0.84138545237837)
--(axis cs:284,0.841495467475453)
--(axis cs:283,0.841016914903327)
--(axis cs:282,0.841050949583833)
--(axis cs:281,0.840312366107947)
--(axis cs:280,0.839684877691955)
--(axis cs:279,0.839448100058579)
--(axis cs:278,0.838889542917252)
--(axis cs:277,0.842215864263248)
--(axis cs:276,0.842539615930442)
--(axis cs:275,0.840433634354805)
--(axis cs:274,0.838870706714367)
--(axis cs:273,0.841200037875993)
--(axis cs:272,0.841357994766942)
--(axis cs:271,0.841208963854257)
--(axis cs:270,0.841180879028791)
--(axis cs:269,0.842163069091669)
--(axis cs:268,0.842149511330518)
--(axis cs:267,0.841600968756219)
--(axis cs:266,0.842629158808771)
--(axis cs:265,0.841255772793392)
--(axis cs:264,0.84208305402715)
--(axis cs:263,0.841100509660077)
--(axis cs:262,0.84066595283129)
--(axis cs:261,0.840070890237393)
--(axis cs:260,0.838560372314404)
--(axis cs:259,0.838858036577154)
--(axis cs:258,0.8412853529338)
--(axis cs:257,0.841395224732838)
--(axis cs:256,0.839290508257361)
--(axis cs:255,0.839694628718014)
--(axis cs:254,0.839921759990755)
--(axis cs:253,0.839675618256182)
--(axis cs:252,0.839640042204779)
--(axis cs:251,0.837505777456261)
--(axis cs:250,0.838720108794142)
--(axis cs:249,0.840596844781924)
--(axis cs:248,0.840130452953006)
--(axis cs:247,0.839376816099694)
--(axis cs:246,0.839764387941437)
--(axis cs:245,0.842959983805883)
--(axis cs:244,0.842269168974454)
--(axis cs:243,0.841798387802667)
--(axis cs:242,0.839877150684085)
--(axis cs:241,0.840536469572023)
--(axis cs:240,0.839691342735839)
--(axis cs:239,0.839638177669083)
--(axis cs:238,0.838335518683302)
--(axis cs:237,0.83617930030503)
--(axis cs:236,0.837174252128562)
--(axis cs:235,0.84116233092253)
--(axis cs:234,0.841737308059433)
--(axis cs:233,0.839634986587629)
--(axis cs:232,0.839981358533592)
--(axis cs:231,0.840953461591987)
--(axis cs:230,0.839567792807059)
--(axis cs:229,0.839832158975039)
--(axis cs:228,0.840668179588104)
--(axis cs:227,0.841925278013667)
--(axis cs:226,0.83990993829905)
--(axis cs:225,0.841488247694364)
--(axis cs:224,0.842690881368246)
--(axis cs:223,0.840008730388582)
--(axis cs:222,0.840067148335269)
--(axis cs:221,0.83840705387366)
--(axis cs:220,0.83866903376533)
--(axis cs:219,0.837649467763837)
--(axis cs:218,0.837946832119115)
--(axis cs:217,0.8391895334989)
--(axis cs:216,0.837751819837313)
--(axis cs:215,0.837327094593551)
--(axis cs:214,0.838688394651998)
--(axis cs:213,0.837356031994668)
--(axis cs:212,0.840448778745195)
--(axis cs:211,0.840528113194078)
--(axis cs:210,0.839284862445816)
--(axis cs:209,0.837168548430411)
--(axis cs:208,0.835286082793393)
--(axis cs:207,0.83993735353454)
--(axis cs:206,0.838458927294424)
--(axis cs:205,0.837501103139676)
--(axis cs:204,0.839023158593334)
--(axis cs:203,0.843245516888666)
--(axis cs:202,0.841377444040806)
--(axis cs:201,0.839665339287742)
--(axis cs:200,0.839324815624139)
--(axis cs:199,0.838120568369186)
--(axis cs:198,0.837387978773591)
--(axis cs:197,0.836219741456696)
--(axis cs:196,0.834809832009301)
--(axis cs:195,0.836266232651411)
--(axis cs:194,0.837299459816234)
--(axis cs:193,0.837111721777099)
--(axis cs:192,0.836334688455081)
--(axis cs:191,0.838005452884141)
--(axis cs:190,0.838417179495169)
--(axis cs:189,0.837112545488904)
--(axis cs:188,0.836453822531118)
--(axis cs:187,0.839298076611788)
--(axis cs:186,0.836353105283845)
--(axis cs:185,0.834111827581775)
--(axis cs:184,0.835280105938341)
--(axis cs:183,0.836013972377417)
--(axis cs:182,0.836768327524933)
--(axis cs:181,0.837203170513787)
--(axis cs:180,0.834719345644562)
--(axis cs:179,0.835221372157715)
--(axis cs:178,0.837502929451536)
--(axis cs:177,0.836535056905677)
--(axis cs:176,0.834273088873461)
--(axis cs:175,0.833367403215406)
--(axis cs:174,0.835544998907588)
--(axis cs:173,0.835373138795656)
--(axis cs:172,0.834758798255616)
--(axis cs:171,0.837178431905297)
--(axis cs:170,0.837490363939344)
--(axis cs:169,0.83548987518233)
--(axis cs:168,0.834127699182201)
--(axis cs:167,0.833666724078118)
--(axis cs:166,0.835493861817634)
--(axis cs:165,0.834725811564437)
--(axis cs:164,0.834209973610252)
--(axis cs:163,0.832635620147853)
--(axis cs:162,0.83378447889388)
--(axis cs:161,0.834596572772715)
--(axis cs:160,0.832964988954904)
--(axis cs:159,0.835648039787129)
--(axis cs:158,0.83773544711414)
--(axis cs:157,0.834980611383843)
--(axis cs:156,0.834010125253443)
--(axis cs:155,0.834082935478056)
--(axis cs:154,0.837990295325669)
--(axis cs:153,0.837139043023559)
--(axis cs:152,0.834593095705185)
--(axis cs:151,0.835051613294519)
--(axis cs:150,0.834616833156769)
--(axis cs:149,0.833958416933875)
--(axis cs:148,0.833776987128438)
--(axis cs:147,0.832329005343457)
--(axis cs:146,0.833738403316367)
--(axis cs:145,0.835871325542749)
--(axis cs:144,0.834697355282731)
--(axis cs:143,0.834161086261799)
--(axis cs:142,0.833209195643087)
--(axis cs:141,0.833630776566693)
--(axis cs:140,0.834223067656404)
--(axis cs:139,0.833912053888078)
--(axis cs:138,0.831677766100902)
--(axis cs:137,0.832466591397986)
--(axis cs:136,0.833461565533575)
--(axis cs:135,0.835934416597467)
--(axis cs:134,0.835597720260911)
--(axis cs:133,0.832785083853176)
--(axis cs:132,0.830494115514355)
--(axis cs:131,0.833918566928325)
--(axis cs:130,0.834017148300955)
--(axis cs:129,0.835300402088948)
--(axis cs:128,0.832039441343905)
--(axis cs:127,0.830820246664734)
--(axis cs:126,0.829458984277969)
--(axis cs:125,0.830542460294743)
--(axis cs:124,0.831635337187778)
--(axis cs:123,0.829483930862771)
--(axis cs:122,0.831233309656626)
--(axis cs:121,0.832466132579364)
--(axis cs:120,0.833473206314896)
--(axis cs:119,0.833304253104608)
--(axis cs:118,0.832969099339679)
--(axis cs:117,0.833568783756007)
--(axis cs:116,0.829069943715177)
--(axis cs:115,0.82469325017416)
--(axis cs:114,0.824662037001605)
--(axis cs:113,0.827553030671751)
--(axis cs:112,0.83134110714266)
--(axis cs:111,0.831062296792371)
--(axis cs:110,0.829484756036574)
--(axis cs:109,0.831737130678828)
--(axis cs:108,0.832293802182459)
--(axis cs:107,0.827989719513255)
--(axis cs:106,0.823458400305057)
--(axis cs:105,0.824381996454031)
--(axis cs:104,0.82594966092345)
--(axis cs:103,0.82015203955961)
--(axis cs:102,0.821662969415608)
--(axis cs:101,0.823967965873174)
--(axis cs:100,0.823036838194993)
--(axis cs:99,0.824989013319022)
--(axis cs:98,0.825879848394994)
--(axis cs:97,0.826738518473527)
--(axis cs:96,0.821264590289904)
--(axis cs:95,0.820012850707472)
--(axis cs:94,0.82005421569192)
--(axis cs:93,0.816440120846847)
--(axis cs:92,0.812656736036659)
--(axis cs:91,0.816549083688941)
--(axis cs:90,0.819504591701506)
--(axis cs:89,0.819480152167559)
--(axis cs:88,0.817428160096643)
--(axis cs:87,0.818014868780646)
--(axis cs:86,0.818182155114224)
--(axis cs:85,0.812737018351176)
--(axis cs:84,0.810448483371082)
--(axis cs:83,0.809607879941726)
--(axis cs:82,0.811492920597288)
--(axis cs:81,0.809045455383976)
--(axis cs:80,0.811359874187179)
--(axis cs:79,0.810546112842941)
--(axis cs:78,0.806463164162727)
--(axis cs:77,0.806771997810712)
--(axis cs:76,0.806578065229526)
--(axis cs:75,0.804154753107194)
--(axis cs:74,0.796071650082578)
--(axis cs:73,0.796148694824565)
--(axis cs:72,0.801286886623867)
--(axis cs:71,0.799009804760853)
--(axis cs:70,0.801470971512531)
--(axis cs:69,0.798880801036463)
--(axis cs:68,0.797366618787791)
--(axis cs:67,0.796124214200265)
--(axis cs:66,0.793056704803515)
--(axis cs:65,0.796169668224825)
--(axis cs:64,0.793420308936142)
--(axis cs:63,0.786715349544178)
--(axis cs:62,0.782644448070166)
--(axis cs:61,0.772611430003495)
--(axis cs:60,0.770824025989322)
--(axis cs:59,0.774521985731117)
--(axis cs:58,0.772229767401182)
--(axis cs:57,0.771293861119241)
--(axis cs:56,0.761930861700996)
--(axis cs:55,0.752729274590563)
--(axis cs:54,0.743805204392293)
--(axis cs:53,0.739478231680303)
--(axis cs:52,0.741791167875754)
--(axis cs:51,0.742365961385976)
--(axis cs:50,0.730617472885937)
--(axis cs:49,0.727129627098103)
--(axis cs:48,0.711163270006886)
--(axis cs:47,0.700908870415363)
--(axis cs:46,0.684287135318867)
--(axis cs:45,0.673528029234839)
--(axis cs:44,0.666045468946042)
--(axis cs:43,0.651763858884182)
--(axis cs:42,0.637098948180058)
--(axis cs:41,0.618000164770495)
--(axis cs:40,0.5993216393783)
--(axis cs:39,0.579256803938609)
--(axis cs:38,0.557251690906258)
--(axis cs:37,0.542051496597451)
--(axis cs:36,0.527222812866647)
--(axis cs:35,0.507290454007276)
--(axis cs:34,0.494939792958197)
--(axis cs:33,0.484673588957754)
--(axis cs:32,0.469647569917318)
--(axis cs:31,0.453771131295754)
--(axis cs:30,0.443656278174816)
--(axis cs:29,0.436055461183853)
--(axis cs:28,0.428419674779927)
--(axis cs:27,0.421455214712453)
--(axis cs:26,0.414325440307218)
--(axis cs:25,0.408720752115896)
--(axis cs:24,0.404124675518699)
--(axis cs:23,0.402467572812056)
--(axis cs:22,0.401618991197801)
--(axis cs:21,0.397484316443762)
--(axis cs:20,0.39190126010641)
--(axis cs:19,0.385879904930218)
--(axis cs:18,0.380630211061974)
--(axis cs:17,0.380172268219458)
--(axis cs:16,0.382819517543063)
--(axis cs:15,0.384173372045673)
--(axis cs:14,0.378960093861244)
--(axis cs:13,0.382270985062805)
--(axis cs:12,0.378333124798485)
--(axis cs:11,0.377445902410176)
--(axis cs:10,0.375054408876078)
--(axis cs:9,0.366306211590191)
--(axis cs:8,0.356795480264116)
--(axis cs:7,0.346701840520026)
--(axis cs:6,0.335510428370618)
--(axis cs:5,0.332550397485376)
--(axis cs:4,0.342066994130218)
--(axis cs:3,0.327445656458239)
--(axis cs:2,0.31637667981921)
--(axis cs:1,0.321683204618714)
--(axis cs:0,0.305984159335318)
--cycle;

\addplot [semithick, color0]
table {%
0 0.19006000906229
1 0.235380013734102
2 0.258260012865067
3 0.274260013401508
4 0.287940014004707
5 0.306420015394688
6 0.308500016331673
7 0.309760015010834
8 0.316420015096664
9 0.320700014233589
10 0.328000013828278
11 0.334860014915466
12 0.340780015587807
13 0.346420016288757
14 0.351480017900467
15 0.356940016150475
16 0.363180013895035
17 0.370700018405914
18 0.378520016670227
19 0.386380018591881
20 0.396600019931793
21 0.407600018978119
22 0.420820021629334
23 0.435800020098686
24 0.452400022149086
25 0.466920023560524
26 0.481880025267601
27 0.496180022358894
28 0.509200022220612
29 0.524420024752617
30 0.542000024318695
31 0.558640028238297
32 0.572620024681091
33 0.58804003059864
34 0.601900029182434
35 0.616440026760101
36 0.630740028619766
37 0.643320027589798
38 0.653660029172897
39 0.663960032463074
40 0.674040030241013
41 0.686200037002563
42 0.699480029344559
43 0.708500031232834
44 0.714840034246445
45 0.720880033969879
46 0.727560034990311
47 0.733800032138824
48 0.739100035429001
49 0.744920033216476
50 0.748180035352707
51 0.752880033254623
52 0.756600037813187
53 0.760940037965775
54 0.764700033664703
55 0.765140035152435
56 0.769020035266876
57 0.774140042066574
58 0.778820036649704
59 0.781140036582947
60 0.783960039615631
61 0.786420040130615
62 0.786100034713745
63 0.785100036859512
64 0.786220042705536
65 0.790040041208267
66 0.793160034418106
67 0.794380034208298
68 0.797960032224655
69 0.797620041370392
70 0.796820042133331
71 0.79754003405571
72 0.796180039644241
73 0.796680036783218
74 0.797740032672882
75 0.800940036773682
76 0.80036003947258
77 0.798580039739609
78 0.799300038814545
79 0.800160037279129
80 0.799940040111542
81 0.800700038671494
82 0.801240037679672
83 0.800540038347244
84 0.800420036315918
85 0.79972003698349
86 0.799360039234161
87 0.801260038614273
88 0.803300038576126
89 0.801500036716461
90 0.801020038127899
91 0.8010400390625
92 0.799200041294098
93 0.799220035076141
94 0.801140038967133
95 0.80198003411293
96 0.8019400370121
97 0.800880038738251
98 0.800680037736893
99 0.801680035591125
100 0.800860036611557
101 0.801260036230087
102 0.800740039348602
103 0.801620041131973
104 0.801180037260055
105 0.800280035734177
106 0.799260041713715
107 0.799380035400391
108 0.799480037689209
109 0.799520037174225
110 0.800500032901764
111 0.799860036373138
112 0.800520037412643
113 0.798700038194656
114 0.79774003982544
115 0.797480033636093
116 0.796240037679672
117 0.797400040626526
118 0.800040036439896
119 0.801540035009384
120 0.800720036029816
121 0.799100034236908
122 0.798660037517548
123 0.796940040588379
124 0.795760033130646
125 0.797480039596558
126 0.799300035238266
127 0.801380037069321
128 0.800600036382675
129 0.799360036849976
130 0.799880039691925
131 0.798860037326813
132 0.797720037698746
133 0.797680035829544
134 0.799140038490295
135 0.798240038156509
136 0.79734003663063
137 0.798160037994385
138 0.797220040559769
139 0.797760037183762
140 0.797660038471222
141 0.798920040130615
142 0.79864003777504
143 0.798820042610168
144 0.798600039482117
145 0.798020037412643
146 0.796800038814545
147 0.795700035095215
148 0.796460034847259
149 0.797800036668777
150 0.797260038852692
151 0.798620038032532
152 0.79914003610611
153 0.798620038032532
154 0.798680036067963
155 0.798520036935806
156 0.798420037031174
157 0.798120038509369
158 0.796800037622452
159 0.796680037975311
160 0.796840034723282
161 0.79608003616333
162 0.796040036678314
163 0.795580034255981
164 0.796420038938522
165 0.79654003739357
166 0.797060036659241
167 0.795100038051605
168 0.794280039072037
169 0.794980034828186
170 0.793840034008026
171 0.796480034589767
172 0.797700033187866
173 0.797540037631989
174 0.796060039997101
175 0.795960035324097
176 0.794020037651062
177 0.792780035734177
178 0.792620038986206
179 0.79528003692627
180 0.795640037059784
181 0.794440035820007
182 0.79466003537178
183 0.795720038414002
184 0.795740038156509
185 0.793040035963058
186 0.79186003446579
187 0.793460037708282
188 0.793240038156509
189 0.792940039634705
190 0.793920036554337
191 0.794860036373138
192 0.794920036792755
193 0.79598003745079
194 0.796880038976669
195 0.796640037298203
196 0.796540035009384
197 0.795420035123825
198 0.797020038366318
199 0.796520040035248
200 0.795820035934448
201 0.796160041093826
202 0.795980032682419
203 0.795940041542053
204 0.796320037841797
205 0.796100037097931
206 0.796380035877228
207 0.795560039281845
208 0.795240037441254
209 0.792580040693283
210 0.792760033607483
211 0.792240037918091
212 0.792720037698746
213 0.793940044641495
214 0.795900040864944
215 0.796340036392212
216 0.795560036897659
217 0.792840037345886
218 0.791800035238266
219 0.791740034818649
220 0.792520034313202
221 0.794560037851334
222 0.794820039272308
223 0.794700039625168
224 0.795740033388138
225 0.793460034132004
226 0.792220041751862
227 0.793300039768219
228 0.792460037469864
229 0.792600039243698
230 0.793420034646988
231 0.792360037565231
232 0.793160034418106
233 0.793540037870407
234 0.794740039110184
235 0.795900037288666
236 0.795700037479401
237 0.794520038366318
238 0.792640038728714
239 0.792660038471222
240 0.791980036497116
241 0.793860040903091
242 0.794640036821365
243 0.793760035037994
244 0.793700037002564
245 0.793200032711029
246 0.791740044355392
247 0.791420035362244
248 0.791380034685135
249 0.79272003531456
250 0.794140039682388
251 0.794740036725998
252 0.793280042409897
253 0.793160039186478
254 0.795600037574768
255 0.795860036611557
256 0.794480037689209
257 0.791500041484833
258 0.790280039310455
259 0.790460035800934
260 0.791380037069321
261 0.791780039072037
262 0.792480037212372
263 0.792420035600662
264 0.7915800344944
265 0.792700040340424
266 0.792920037508011
267 0.793800040483475
268 0.794240041971207
269 0.794060038328171
270 0.794940037727356
271 0.793260036706924
272 0.7917600440979
273 0.789720039367676
274 0.791140035390854
275 0.792360038757324
276 0.793860040903091
277 0.794420033693314
278 0.795180035829544
279 0.793940037488937
280 0.791880034208298
281 0.790740038156509
282 0.791920032501221
283 0.793620039224625
284 0.794480036497116
285 0.794440034627914
286 0.793960037231445
287 0.791020032167435
288 0.787380034923553
289 0.789220037460327
290 0.791940035820007
291 0.792720038890839
292 0.794240033626556
293 0.794480037689209
294 0.793580037355423
295 0.793080040216446
296 0.79130003452301
297 0.791340036392212
298 0.790640034675598
299 0.792000033855438
};
\addlegendentry{GCN(2)}
\addplot [semithick, color1]
table {%
0 0.181800009459257
1 0.25298001229763
2 0.276940014660358
3 0.293240014612675
4 0.306840015649796
5 0.305840015113354
6 0.302960013747215
7 0.292860015332699
8 0.288600013554096
9 0.291020012199879
10 0.292600013911724
11 0.294200015366077
12 0.300400013625622
13 0.307360015511513
14 0.312100014686584
15 0.31812001645565
16 0.326960016489029
17 0.335920016765594
18 0.342620015740395
19 0.349280015230179
20 0.359960017204285
21 0.368280016183853
22 0.382780017256737
23 0.39398001909256
24 0.402040020823479
25 0.413580018281937
26 0.421600022912025
27 0.426880022883415
28 0.433560020923615
29 0.441340022683144
30 0.452880019545555
31 0.461120025515556
32 0.466840025186539
33 0.473880020976067
34 0.486960023641586
35 0.496600024104118
36 0.504420020580292
37 0.515560024380684
38 0.525680024027824
39 0.532160024046898
40 0.536580021977425
41 0.541280024051666
42 0.548140027523041
43 0.550300025343895
44 0.564900029301643
45 0.569260028004646
46 0.572540023326874
47 0.574160026311874
48 0.581400027871132
49 0.587740030884743
50 0.595300028324127
51 0.596040028333664
52 0.601580026745796
53 0.604220032095909
54 0.612740026712418
55 0.614320026040077
56 0.615420031547546
57 0.621860027313232
58 0.626200029850006
59 0.630780028104782
60 0.628520032167435
61 0.634200028181076
62 0.638820033073425
63 0.641920032501221
64 0.646480031013489
65 0.648720030784607
66 0.646300029754639
67 0.650780028104782
68 0.656700035333633
69 0.662920027971268
70 0.6651600253582
71 0.667740030288696
72 0.669540030956268
73 0.674020029306412
74 0.676500030755997
75 0.678360030651093
76 0.680580031871796
77 0.683240028619766
78 0.681360031366348
79 0.687840036153793
80 0.687800034284592
81 0.695280033349991
82 0.699900035858154
83 0.69880003452301
84 0.697000035047531
85 0.699620033502579
86 0.700200037956238
87 0.704520030021668
88 0.707220031023026
89 0.707280032634735
90 0.70550003528595
91 0.706880030632019
92 0.708320035934448
93 0.7106800365448
94 0.713400032520294
95 0.713300033807755
96 0.710480031967163
97 0.712360037565231
98 0.71376003742218
99 0.713560025691986
100 0.717400037050247
101 0.7164000415802
102 0.718480034470558
103 0.719420032501221
104 0.717240036725998
105 0.71722003698349
106 0.717100038528442
107 0.717620031833649
108 0.722240033149719
109 0.725640034675598
110 0.725700035095215
111 0.724160034656525
112 0.719520032405853
113 0.719460034370422
114 0.721400032043457
115 0.723460040092468
116 0.723840041160584
117 0.725360034704208
118 0.720840035676956
119 0.723980034589767
120 0.722320034503937
121 0.720760031938553
122 0.721280034780502
123 0.724580037593842
124 0.726440033912659
125 0.726200038194656
126 0.726000034809113
127 0.726740037202835
128 0.725060038566589
129 0.726660035848618
130 0.728520029783249
131 0.724680035114288
132 0.725620032548904
133 0.728060036897659
134 0.728180034160614
135 0.726540031433105
136 0.728200033903122
137 0.728980032205582
138 0.726380035877228
139 0.727960033416748
140 0.728680033683777
141 0.729900031089783
142 0.726500037908554
143 0.725140036344528
144 0.723960036039352
145 0.724400032758713
146 0.727860038280487
147 0.724840039014816
148 0.723360033035278
149 0.727380031347275
150 0.726520035266876
151 0.724420036077499
152 0.725020036697388
153 0.725960031747818
154 0.725640034675598
155 0.723500036001205
156 0.72436003446579
157 0.726100033521652
158 0.72536003112793
159 0.727800035476685
160 0.726880036592484
161 0.726720033884048
162 0.721660034656525
163 0.726580032110214
164 0.727740035057068
165 0.726640034914017
166 0.728560035228729
167 0.725660034418106
168 0.72646003484726
169 0.729920035600662
170 0.729080032110214
171 0.730520032644272
172 0.725180034637451
173 0.724900033473968
174 0.726480033397675
175 0.728220034837723
176 0.730460034608841
177 0.728420041799545
178 0.72440003991127
179 0.723780037164688
180 0.728900034427643
181 0.727240030765533
182 0.72522003531456
183 0.727260036468506
184 0.728640034198761
185 0.727100030183792
186 0.729960037469864
187 0.729340032339096
188 0.731460032463074
189 0.728940037488937
190 0.730140030384064
191 0.72850003361702
192 0.724740033149719
193 0.72334003329277
194 0.728920031785965
195 0.731540040969849
196 0.730880035161972
197 0.730200036764145
198 0.727900037765503
199 0.724920032024384
200 0.726700035333633
201 0.727940034866333
202 0.727660034894943
203 0.730140035152435
204 0.729800033569336
205 0.72680003285408
206 0.726580039262772
207 0.726340035200119
208 0.729420037269592
209 0.729400033950806
210 0.727660034894943
211 0.73016003370285
212 0.726820033788681
213 0.728100032806396
214 0.726640037298202
215 0.727120033502579
216 0.72776003241539
217 0.727500034570694
218 0.730260037183762
219 0.729720032215118
220 0.725900032520294
221 0.729200035333633
222 0.728880029916763
223 0.724200036525726
224 0.72948003411293
225 0.730440031290054
226 0.724740035533905
227 0.727320036888123
228 0.729620034694672
229 0.726800038814545
230 0.727280037403107
231 0.726780030727387
232 0.725840032100677
233 0.727220038175583
234 0.728120032548904
235 0.72932003736496
236 0.730260033607483
237 0.729880034923553
238 0.729560034275055
239 0.727620035409927
240 0.72876002907753
241 0.730140037536621
242 0.73018003821373
243 0.731320033073425
244 0.729220031499863
245 0.7273000395298
246 0.726560038328171
247 0.726080034971237
248 0.7278200340271
249 0.724980033636093
250 0.724460035562515
251 0.726220034360886
252 0.724920033216476
253 0.726880036592484
254 0.725120034217834
255 0.726380033493042
256 0.726060034036636
257 0.724000029563904
258 0.726740034818649
259 0.726940034627914
260 0.725500032901764
261 0.726720032691956
262 0.727920033931732
263 0.727940036058426
264 0.728920036554337
265 0.726760036945343
266 0.728600032329559
267 0.728100032806396
268 0.726880030632019
269 0.727400034666061
270 0.72650003194809
271 0.73200003862381
272 0.73016003370285
273 0.73040003657341
274 0.729600037336349
275 0.729260034561157
276 0.730580034255981
277 0.73058003783226
278 0.730040029287338
279 0.730060036182404
280 0.728700033426285
281 0.728840032815933
282 0.728640031814575
283 0.730420033931732
284 0.731600036621094
285 0.728480036258698
286 0.731680039167404
287 0.730640033483505
288 0.729300031661987
289 0.731280034780502
290 0.732000033855438
291 0.730220034122467
292 0.729920032024383
293 0.732900031805038
294 0.731600034236908
295 0.729240034818649
296 0.726300036907196
297 0.726940035820007
298 0.728620035648346
299 0.729780037403107
};
\addlegendentry{GCN(3)}
\addplot [semithick, color2]
table {%
0 0.184800010249019
1 0.229620012193918
2 0.264040013253689
3 0.29016001522541
4 0.302280014455318
5 0.295800015032291
6 0.285540014505386
7 0.275960013866425
8 0.27838001281023
9 0.286980014741421
10 0.294600014090538
11 0.297260014116764
12 0.302380015254021
13 0.306660014986992
14 0.307940015792847
15 0.308060015439987
16 0.309440016150475
17 0.312260013818741
18 0.311060013771057
19 0.304800015389919
20 0.300740014314651
21 0.304660015404224
22 0.316220014095306
23 0.325260017216206
24 0.335160016417503
25 0.344560016393662
26 0.354620016217232
27 0.354300015568733
28 0.358220018148422
29 0.364040016531944
30 0.374640016555786
31 0.383860017061234
32 0.385960017442703
33 0.389880018830299
34 0.399380019903183
35 0.401720017790794
36 0.410840018987656
37 0.411580020785332
38 0.418320020437241
39 0.425580019950867
40 0.432620019316673
41 0.435220023393631
42 0.439580019712448
43 0.44758002281189
44 0.451300022006035
45 0.454320020079613
46 0.453000018000603
47 0.455820019245148
48 0.463120023012161
49 0.463700022697449
50 0.47394002199173
51 0.475120022296906
52 0.48872002184391
53 0.487280023097992
54 0.4981000238657
55 0.493040024638176
56 0.508800023198128
57 0.505040020942688
58 0.509280026555061
59 0.508780025839806
60 0.510300023555756
61 0.517460021972656
62 0.5232000207901
63 0.52912002325058
64 0.526200023889542
65 0.523760023117065
66 0.529840023517609
67 0.526060024499893
68 0.528780022263527
69 0.532640025019646
70 0.531440026760101
71 0.531860024333
72 0.540720022320747
73 0.538380029797554
74 0.543780024647713
75 0.540440025925636
76 0.545240025520325
77 0.546960021853447
78 0.544820028543472
79 0.550000023841858
80 0.550240027904511
81 0.547840027213097
82 0.544860027432442
83 0.544800029993057
84 0.551940025687218
85 0.555760027766228
86 0.550920024514198
87 0.561620029211044
88 0.557440024018288
89 0.553140025734901
90 0.559720033407211
91 0.55654002726078
92 0.556340024471283
93 0.557100023627281
94 0.552560026049614
95 0.560900022983551
96 0.558840025067329
97 0.559440026879311
98 0.557700025439262
99 0.557140026688576
100 0.560240025520325
101 0.559320029020309
102 0.558160031437874
103 0.561500026583672
104 0.564600026011467
105 0.567500027418137
106 0.563100028038025
107 0.567520026564598
108 0.573240025639534
109 0.570900029540062
110 0.568700028061867
111 0.564700028300285
112 0.571140023469925
113 0.573540027141571
114 0.575580031871796
115 0.568140031695366
116 0.571200025081634
117 0.575680029392242
118 0.580220024585724
119 0.582040029764175
120 0.577040024995804
121 0.576140024065971
122 0.579200028777123
123 0.581380021572113
124 0.580140026807785
125 0.585140025019646
126 0.579960029125214
127 0.589140028953552
128 0.587900025844574
129 0.581820027828217
130 0.584080025553703
131 0.585620030164719
132 0.591100026965141
133 0.589280027151108
134 0.587260026931763
135 0.593420027494431
136 0.594380026459694
137 0.595080027580261
138 0.591200031638145
139 0.592520027756691
140 0.594520026445389
141 0.590200027823448
142 0.590280027985573
143 0.596380022764206
144 0.601020030975342
145 0.599780019521713
146 0.600540028214455
147 0.599480027556419
148 0.596940026879311
149 0.600800026655197
150 0.601200029850006
151 0.608820031881332
152 0.606820029616356
153 0.608860028386116
154 0.606100028157234
155 0.598400027155876
156 0.597440031766892
157 0.606020026803017
158 0.603640024065971
159 0.606720031499863
160 0.605780034065247
161 0.609620028138161
162 0.617180030345917
163 0.610200030207634
164 0.611120029091835
165 0.614640026688576
166 0.615680031776428
167 0.615760032534599
168 0.62018002986908
169 0.624500029087067
170 0.621920026540756
171 0.620340030789375
172 0.621440026760101
173 0.624420023560524
174 0.627660030126572
175 0.62702003121376
176 0.629660030603409
177 0.631260027885437
178 0.626500029563904
179 0.629240028858185
180 0.632700029611588
181 0.632640027999878
182 0.633300029039383
183 0.632440027594566
184 0.634000031352043
185 0.631500030755997
186 0.632220035195351
187 0.636800034046173
188 0.636320031285286
189 0.635340031981468
190 0.634300034046173
191 0.634620031714439
192 0.640080028772354
193 0.640740025639534
194 0.63968003153801
195 0.640580028295517
196 0.637640031576157
197 0.638900030851364
198 0.638820035457611
199 0.637820028066635
200 0.64266003370285
201 0.643900033831596
202 0.641300026774406
203 0.637240032553673
204 0.638360030651092
205 0.643660032749176
206 0.647800031900406
207 0.645060032606125
208 0.646120032668114
209 0.649220031499863
210 0.649260030984879
211 0.646920031905174
212 0.648860028982162
213 0.647780030965805
214 0.648900035619736
215 0.650720028877258
216 0.652720031738281
217 0.649820034503937
218 0.651060032248497
219 0.653200027942658
220 0.657380030155182
221 0.657820028066635
222 0.656720029115677
223 0.661020032167435
224 0.656340029239655
225 0.654940029382706
226 0.652380026578903
227 0.649680029153824
228 0.656780033707619
229 0.659560029506683
230 0.661540032625198
231 0.657040030956268
232 0.661480028629303
233 0.656540035009384
234 0.662060033082962
235 0.661780030727386
236 0.669900032281876
237 0.672880034446716
238 0.668420034646988
239 0.669040032625198
240 0.664060031175613
241 0.66968003153801
242 0.669320027828217
243 0.669980036020279
244 0.664780027866363
245 0.671420035362244
246 0.672420035600662
247 0.669280027151108
248 0.673760035037994
249 0.673900030851364
250 0.672100028991699
251 0.673920031785965
252 0.675340031385422
253 0.673240031003952
254 0.67468003153801
255 0.674440031051636
256 0.679340037107468
257 0.676840033531189
258 0.675760029554367
259 0.679020031690598
260 0.677800031900406
261 0.680440037250519
262 0.679520033597946
263 0.682340031862259
264 0.681960029602051
265 0.682520034313202
266 0.67444002866745
267 0.678060033321381
268 0.683900032043457
269 0.684540032148361
270 0.688560034036636
271 0.688180032968521
272 0.687200031280518
273 0.685060034990311
274 0.686020033359528
275 0.686280033588409
276 0.686240028142929
277 0.687080031633377
278 0.689000030755997
279 0.690760034322739
280 0.689360029697418
281 0.68726003408432
282 0.689400032758713
283 0.693240033388138
284 0.693500036001205
285 0.692080030441284
286 0.692220033407211
287 0.694860033988953
288 0.693260033130646
289 0.694680032730103
290 0.694980034828186
291 0.69066003203392
292 0.694980037212372
293 0.693220026493072
294 0.690060039758682
295 0.690900032520294
296 0.691800036430359
297 0.693220037221909
298 0.69100003361702
299 0.692160031795502
};
\addlegendentry{GCN(4)}
\addplot [semithick, color3]
table {%
0 0.205700010433793
1 0.243000011891127
2 0.276675013452768
3 0.301050014048815
4 0.312100014090538
5 0.31972501501441
6 0.330975016206503
7 0.343175015598536
8 0.352325017005205
9 0.364250016957521
10 0.371650017052889
11 0.37607501745224
12 0.383100017160177
13 0.391750018298626
14 0.403125017881393
15 0.416875018179417
16 0.433725022524595
17 0.457675024122
18 0.482675023376942
19 0.509925022721291
20 0.541475027799606
21 0.574175025522709
22 0.603500030934811
23 0.62770003080368
24 0.648200026154518
25 0.667825032770634
26 0.692125034332275
27 0.710300031304359
28 0.728675028681755
29 0.743500033020973
30 0.753600034117699
31 0.763975039124489
32 0.773225031793118
33 0.781475035846233
34 0.787550042569637
35 0.790500038862228
36 0.793600036203861
37 0.795250037312508
38 0.801225037872791
39 0.803500036895275
40 0.806500032544136
41 0.808625039458275
42 0.810150034725666
43 0.810925038158894
44 0.810400040447712
45 0.810800039768219
46 0.810500040650368
47 0.811950036883354
48 0.814500039815903
49 0.81522503644228
50 0.815525040030479
51 0.815050035715103
52 0.814275044202805
53 0.814450043439865
54 0.814800031483173
55 0.815950040519237
56 0.816650038957596
57 0.81592503786087
58 0.817600041627884
59 0.818000039458275
60 0.816150033473969
61 0.816475038230419
62 0.816625042259693
63 0.81490003913641
64 0.813475044071674
65 0.81712504029274
66 0.819250044226646
67 0.819800041615963
68 0.81972503811121
69 0.817125041782856
70 0.818650040030479
71 0.819875036180019
72 0.821075038611889
73 0.821525041759014
74 0.819825039803982
75 0.818400032818317
76 0.820100037753582
77 0.821150040626526
78 0.820900036394596
79 0.821925039589405
80 0.822725041210651
81 0.821175041794777
82 0.819550041854382
83 0.81982503682375
84 0.820400041341782
85 0.819400034844875
86 0.820725035667419
87 0.822725039720535
88 0.823100043833256
89 0.823525038361549
90 0.821075041592121
91 0.819350042939186
92 0.818200036883354
93 0.819400042295456
94 0.821425046026707
95 0.822550046443939
96 0.823275040090084
97 0.823900038003922
98 0.822325040400028
99 0.821750037372112
100 0.820375037193298
101 0.821200035512447
102 0.821700036525726
103 0.82322503477335
104 0.821025040745735
105 0.820375041663647
106 0.821525044739246
107 0.820250041782856
108 0.81972503811121
109 0.816925038397312
110 0.81825003772974
111 0.822650039196014
112 0.823200039565563
113 0.821550038456917
114 0.820025040209293
115 0.818075035512447
116 0.817400042712688
117 0.817475038766861
118 0.818700034916401
119 0.818400037288666
120 0.820125035941601
121 0.821175034344196
122 0.819800043106079
123 0.818700040876865
124 0.819500042498112
125 0.81910003721714
126 0.818075039982796
127 0.819550041854382
128 0.819550040364265
129 0.821050041913986
130 0.82057503759861
131 0.818850038945675
132 0.817675040662289
133 0.818050037324429
134 0.81887503862381
135 0.819475041329861
136 0.820325040817261
137 0.819950045645237
138 0.820375038683414
139 0.820875038206577
140 0.821250036358833
141 0.820075036585331
142 0.819000041484833
143 0.819475036859512
144 0.818525038659573
145 0.816425041854382
146 0.816300038993359
147 0.817150045931339
148 0.817075031995773
149 0.818425041437149
150 0.820625041425228
151 0.819900040328503
152 0.81935004144907
153 0.819475036859512
154 0.818100036680698
155 0.819175039231777
156 0.820550040900707
157 0.819800035655499
158 0.818075039982796
159 0.817325043678284
160 0.81820003837347
161 0.816500037908554
162 0.818400044739246
163 0.81867504119873
164 0.818200033903122
165 0.81607503592968
166 0.818375042080879
167 0.819975037872791
168 0.819075039029121
169 0.817400042712688
170 0.816675040125847
171 0.816325043141842
172 0.814375041425228
173 0.815300036966801
174 0.817475040256977
175 0.817350041866302
176 0.816850040853023
177 0.817525038123131
178 0.818850040435791
179 0.819600039720535
180 0.819350036978722
181 0.818975040316582
182 0.817975042760372
183 0.817200040817261
184 0.816700042784214
185 0.817775040864944
186 0.816250041127205
187 0.816725040972233
188 0.817250034213066
189 0.818650037050247
190 0.818575038015842
191 0.817400039732456
192 0.816375042498112
193 0.816700042784214
194 0.817950043082237
195 0.818250042200088
196 0.817850035429001
197 0.819025045633316
198 0.818000037968159
199 0.818075039982796
200 0.816650032997131
201 0.816200041770935
202 0.815300038456917
203 0.812825039029121
204 0.814750039577484
205 0.816175039112568
206 0.816950042545795
207 0.816025038063526
208 0.816200040280819
209 0.817650036513805
210 0.818775035440922
211 0.821025037765503
212 0.820950040221214
213 0.820250037312508
214 0.81892503798008
215 0.817500042915344
216 0.815750043094158
217 0.816200037300587
218 0.817350037395954
219 0.818475042283535
220 0.818325044214726
221 0.818050040304661
222 0.818200039863586
223 0.81802503913641
224 0.816725042462349
225 0.817400035262108
226 0.819125033915043
227 0.820675042271614
228 0.821400038897991
229 0.821675042808056
230 0.820300041139126
231 0.817675040662289
232 0.816750039160252
233 0.815075039863586
234 0.814775036275387
235 0.818325033783913
236 0.820000039041042
237 0.819175039231777
238 0.818375040590763
239 0.819300037622452
240 0.819550041854382
241 0.818575036525726
242 0.817500041425228
243 0.819575043022633
244 0.819325032830238
245 0.818225035071373
246 0.816225038468838
247 0.814000038802624
248 0.814425042271614
249 0.815550042688847
250 0.817350034415722
251 0.818250039219856
252 0.818200042843819
253 0.818000040948391
254 0.817425034940243
255 0.816100037097931
256 0.814775036275387
257 0.815800042450428
258 0.81802503913641
259 0.818550033867359
260 0.818925039470196
261 0.816825039684772
262 0.815150038897991
263 0.816725039482117
264 0.817625038325787
265 0.817975035309792
266 0.8164500400424
267 0.814375035464764
268 0.813950036466122
269 0.815075041353703
270 0.815125034749508
271 0.814675039052963
272 0.815025036036968
273 0.814800035953522
274 0.815450039505959
275 0.815300032496452
276 0.816350036859512
277 0.816150039434433
278 0.815800036489964
279 0.817450042068958
280 0.816175040602684
281 0.817450042068958
282 0.817150041460991
283 0.815950044989586
284 0.816000041365623
285 0.815575039386749
286 0.814275042712688
287 0.816450035572052
288 0.817150038480759
289 0.816000041365623
290 0.815225039422512
291 0.8178750410676
292 0.819600035250187
293 0.818575036525726
294 0.816775038838387
295 0.817100037634373
296 0.814925037324429
297 0.813350044190884
298 0.811575035750866
299 0.814075042307377
};
\addlegendentry{ResGCN(3)}
\addplot [semithick, color4]
table {%
0 0.232300012484193
1 0.296080012917519
2 0.311960015296936
3 0.318860015869141
4 0.323360014855862
5 0.34328001499176
6 0.347460016012192
7 0.355980017781258
8 0.365920015573502
9 0.372180017232895
10 0.380340016484261
11 0.389860017895699
12 0.405940020084381
13 0.432780022621155
14 0.467340022921562
15 0.502740024924278
16 0.536140025258064
17 0.568840021491051
18 0.596120032072067
19 0.617820030450821
20 0.638360028266907
21 0.658680030107498
22 0.680760031938553
23 0.701200033426285
24 0.715820033550262
25 0.729920028448105
26 0.749180037975311
27 0.761400034427643
28 0.766900036334991
29 0.773940035104752
30 0.782100034952164
31 0.782820035219193
32 0.784400038719177
33 0.785640037059784
34 0.789240034818649
35 0.789040042161942
36 0.789760041236877
37 0.792240039110184
38 0.789340041875839
39 0.78964003443718
40 0.790260037183762
41 0.790800037384033
42 0.793840034008026
43 0.79022003531456
44 0.791960040330887
45 0.79072003364563
46 0.790900037288666
47 0.792060037851334
48 0.795840039253235
49 0.79560004234314
50 0.791400039196014
51 0.792820045948029
52 0.796260036230087
53 0.79326003909111
54 0.793740037679672
55 0.797740037441254
56 0.799900035858154
57 0.799680037498474
58 0.798200041055679
59 0.796780039072037
60 0.79410003900528
61 0.7940800344944
62 0.797800035476685
63 0.797060037851334
64 0.7978200340271
65 0.79894003868103
66 0.801140038967133
67 0.801360034942627
68 0.802700037956238
69 0.800900039672852
70 0.801920039653778
71 0.80394003868103
72 0.802800035476685
73 0.80216003537178
74 0.803400038480759
75 0.800960038900375
76 0.798540036678314
77 0.799420036077499
78 0.799840039014816
79 0.802140038013458
80 0.807100040912628
81 0.806380039453506
82 0.804020037651062
83 0.803340039253235
84 0.803040039539337
85 0.802060036659241
86 0.803380037546158
87 0.80314003944397
88 0.802000037431717
89 0.8035400390625
90 0.804520043134689
91 0.804020038843155
92 0.803280037641525
93 0.802640036344528
94 0.804920039176941
95 0.802700039148331
96 0.802780035734177
97 0.801780039072037
98 0.801580036878586
99 0.799660037755966
100 0.802160036563873
101 0.803020037412643
102 0.803900040388107
103 0.802740038633347
104 0.801580040454865
105 0.801580038070679
106 0.804240040779114
107 0.804140037298202
108 0.8053200340271
109 0.804840036630631
110 0.801620038747787
111 0.800620037317276
112 0.803880038261414
113 0.804080038070679
114 0.803400038480759
115 0.804200040102005
116 0.805180040597916
117 0.803620034456253
118 0.805060034990311
119 0.80622004032135
120 0.803580040931702
121 0.802360043525696
122 0.801440039873123
123 0.803420038223267
124 0.801820040941238
125 0.803120040893555
126 0.802660042047501
127 0.805160037279129
128 0.806640034914017
129 0.804200035333633
130 0.802780039310455
131 0.802640036344528
132 0.799420037269592
133 0.799060037136078
134 0.80254003405571
135 0.801760036945343
136 0.803200037479401
137 0.802180033922195
138 0.801300035715103
139 0.7994400370121
140 0.799500033855438
141 0.802680040597916
142 0.799340040683746
143 0.797960039377212
144 0.797420036792755
145 0.800240039825439
146 0.801460036039352
147 0.802140036821365
148 0.800620038509369
149 0.80012003660202
150 0.800940037965775
151 0.800740036964417
152 0.801800034046173
153 0.801300038099289
154 0.801420040130615
155 0.802580038309097
156 0.802960040569305
157 0.802700040340424
158 0.804380038976669
159 0.802600036859512
160 0.800380036830902
161 0.801540036201477
162 0.802440036535263
163 0.801500039100647
164 0.797660037279129
165 0.799000039100647
166 0.802180038690567
167 0.802920036315918
168 0.801840038299561
169 0.800660033226013
170 0.803780034780502
171 0.80154003739357
172 0.800520035028458
173 0.799780036211014
174 0.801320033073425
175 0.80054003238678
176 0.799700038433075
177 0.800600039958954
178 0.800040041208267
179 0.798760040998459
180 0.799220039844513
181 0.80108003616333
182 0.801980040073395
183 0.800320037603378
184 0.801420038938522
185 0.803660035133362
186 0.804880040884018
187 0.802080037593841
188 0.801180039644241
189 0.799120035171509
190 0.797000037431717
191 0.798140041828156
192 0.801380035877228
193 0.803020035028458
194 0.801820036172867
195 0.801300033330917
196 0.800160040855408
197 0.800300035476685
198 0.799520038366318
199 0.802680035829544
200 0.803340040445328
201 0.800560036897659
202 0.800940039157867
203 0.801140040159225
204 0.800060040950775
205 0.799940036535263
206 0.802360037565231
207 0.803060044050217
208 0.803040033578873
209 0.800440039634705
210 0.798600033521652
211 0.796920038461685
212 0.79590003490448
213 0.799300038814545
214 0.800540043115616
215 0.801600037813187
216 0.800700036287308
217 0.799360039234161
218 0.797340035438538
219 0.798900038003922
220 0.800600037574768
221 0.80114003777504
222 0.800880037546158
223 0.799020040035248
224 0.797760038375855
225 0.799480035305023
226 0.80240003824234
227 0.80386003613472
228 0.802840040922165
229 0.80166003704071
230 0.797820035219193
231 0.795440038442612
232 0.796200035810471
233 0.798480036258697
234 0.799240037202835
235 0.80244004368782
236 0.802740037441254
237 0.800140039920807
238 0.797240042686462
239 0.796260038614273
240 0.797180035114288
241 0.798360035419464
242 0.799680038690567
243 0.801220039129257
244 0.798600038290024
245 0.799860035181046
246 0.799740036725998
247 0.796540039777756
248 0.797880036830902
249 0.798960039615631
250 0.800820035934448
251 0.801440036296844
252 0.799140038490295
253 0.800100041627884
254 0.79982003569603
255 0.799980036020279
256 0.798860032558441
257 0.799780035018921
258 0.802240034341812
259 0.802840037345886
260 0.799240040779114
261 0.795060036182404
262 0.797640039920807
263 0.801060038805008
264 0.802740043401718
265 0.799840040206909
266 0.799480037689209
267 0.797320038080215
268 0.798900036811829
269 0.80108003616333
270 0.801540033817291
271 0.801000039577484
272 0.802620037794113
273 0.803440035581589
274 0.804020037651062
275 0.799900040626526
276 0.798380036354065
277 0.797400037050247
278 0.79790003657341
279 0.798960036039352
280 0.80114003777504
281 0.799520038366318
282 0.798680038452148
283 0.798600037097931
284 0.798100036382675
285 0.797740037441254
286 0.800680035352707
287 0.802000037431717
288 0.79964003443718
289 0.797940031290054
290 0.797640035152435
291 0.796280037164688
292 0.79898003578186
293 0.799000035524368
294 0.798740038871765
295 0.798040037155151
296 0.797120035886764
297 0.800120037794113
298 0.799760035276413
299 0.797300038337708
};
\addlegendentry{ResGCN(4)}
\addplot [semithick, color5]
table {%
0 0.221680011898279
1 0.247020013332367
2 0.244340013712645
3 0.239700012207031
4 0.256960013061762
5 0.260540011972189
6 0.268040012121201
7 0.275240012705326
8 0.277260013222694
9 0.297920014262199
10 0.30008001357317
11 0.307920014560223
12 0.313140014410019
13 0.313400012552738
14 0.326460017263889
15 0.334440015852451
16 0.33992001414299
17 0.34772001683712
18 0.35368001639843
19 0.357740017175674
20 0.362640017271042
21 0.367300017476082
22 0.369920015335083
23 0.373220018744469
24 0.37778001666069
25 0.381200017333031
26 0.383880016803741
27 0.386740016341209
28 0.391280018687248
29 0.395480018854141
30 0.400700020194054
31 0.406780017018318
32 0.413900018334389
33 0.421840020418167
34 0.428520022034645
35 0.436080021858215
36 0.44728001832962
37 0.462220020294189
38 0.473120021820068
39 0.482800022959709
40 0.493200024366379
41 0.505120026469231
42 0.518860021829605
43 0.533600025177002
44 0.547760025858879
45 0.563340028524399
46 0.575200026631355
47 0.585340030193329
48 0.598340024352074
49 0.61382003068924
50 0.626980031728745
51 0.635660028457642
52 0.643820034265518
53 0.655260027647018
54 0.669900031089783
55 0.678000034093857
56 0.68686003446579
57 0.689160032272339
58 0.694360035657883
59 0.703040035963058
60 0.711020036935806
61 0.712140040397644
62 0.7240800344944
63 0.732500033378601
64 0.734260039329529
65 0.736100035905838
66 0.736720033884048
67 0.738680033683777
68 0.740640033483505
69 0.742620035409927
70 0.750200036764145
71 0.757080034017563
72 0.762260038852692
73 0.760360040664673
74 0.759240032434463
75 0.76208003282547
76 0.763940039873123
77 0.76390003323555
78 0.763640035390854
79 0.766480036973953
80 0.770820035934448
81 0.77294003367424
82 0.772600034475327
83 0.77572003364563
84 0.775320031642914
85 0.779060040712357
86 0.784400037527084
87 0.784820036888123
88 0.783480038642883
89 0.781480034589767
90 0.783480035066605
91 0.785000038146973
92 0.785920035839081
93 0.786580036878586
94 0.786980038881302
95 0.78808003783226
96 0.79030003786087
97 0.79330003619194
98 0.793920036554337
99 0.793960040807724
100 0.793840037584305
101 0.792360038757324
102 0.795080035924911
103 0.796880037784576
104 0.796720037460327
105 0.797040042877197
106 0.797280037403107
107 0.797720038890839
108 0.799780042171478
109 0.79768003821373
110 0.798760036230087
111 0.800740038156509
112 0.800640038251877
113 0.802380038499832
114 0.804780037403107
115 0.806420040130615
116 0.805660037994385
117 0.803900038003922
118 0.804740046262741
119 0.80622004032135
120 0.805300035476685
121 0.803620036840439
122 0.802700039148331
123 0.805940035581589
124 0.808060038089752
125 0.810640037059784
126 0.810820039510727
127 0.812060040235519
128 0.811400042772293
129 0.808620040416718
130 0.806220039129257
131 0.808100038766861
132 0.807800036668777
133 0.807300044298172
134 0.807840038537979
135 0.8090800344944
136 0.812160038948059
137 0.813640040159225
138 0.813580039739609
139 0.814660036563873
140 0.815680037736893
141 0.812980041503906
142 0.808840035200119
143 0.808220039606094
144 0.811300042867661
145 0.812480040788651
146 0.81218003988266
147 0.813500038385391
148 0.814820041656494
149 0.816960039138794
150 0.816760040521622
151 0.816700040102005
152 0.815780037641525
153 0.816860036849976
154 0.815660043954849
155 0.815620038509369
156 0.816500039100647
157 0.817120041847229
158 0.818220038414001
159 0.818300038576126
160 0.818800041675568
161 0.820340042114258
162 0.820120038986206
163 0.817840042114258
164 0.817120039463043
165 0.816640039682388
166 0.818740040063858
167 0.819780036211014
168 0.820300041437149
169 0.819060041904449
170 0.817600040435791
171 0.817560040950775
172 0.817800035476685
173 0.816760034561157
174 0.817020043134689
175 0.819300038814545
176 0.819360044002533
177 0.821140036582947
178 0.822480038404465
179 0.822400040626526
180 0.822640038728714
181 0.822540040016174
182 0.821380041837692
183 0.820520040988922
184 0.820540039539337
185 0.820400038957596
186 0.820580040216446
187 0.820620036125183
188 0.821280039548874
189 0.822380037307739
190 0.824100036621094
191 0.824820039272308
192 0.825340045690537
193 0.825620038509369
194 0.82280003786087
195 0.821900042295456
196 0.82200003862381
197 0.824560040235519
198 0.824420042037964
199 0.822840042114258
200 0.822760039567947
201 0.822440038919449
202 0.825240042209625
203 0.824340039491653
204 0.823680039644241
205 0.824000039100647
206 0.823520042896271
207 0.82232003569603
208 0.822440038919449
209 0.822400035858154
210 0.824660044908524
211 0.825400040149689
212 0.824320042133331
213 0.822460037469864
214 0.821860040426254
215 0.823760040998459
216 0.823960040807724
217 0.822400037050247
218 0.822520040273666
219 0.825740040540695
220 0.827780038118362
221 0.828100036382675
222 0.825720038414001
223 0.825600035190582
224 0.825380040407181
225 0.82548003911972
226 0.826240041255951
227 0.826200040578842
228 0.827780038118362
229 0.828940035104752
230 0.828940036296844
231 0.827040038108826
232 0.827820041179657
233 0.826280037164688
234 0.826340042352676
235 0.825480036735535
236 0.824880037307739
237 0.825660043954849
238 0.825780038833618
239 0.826700043678284
240 0.828440036773682
241 0.828620039224625
242 0.829000039100647
243 0.827840042114258
244 0.827520037889481
245 0.827840040922165
246 0.827320040464401
247 0.82662003993988
248 0.824680041074753
249 0.824360040426254
250 0.825840036869049
251 0.829240036010742
252 0.829220033884048
253 0.828000040054321
254 0.828640042543411
255 0.82922003865242
256 0.82822004199028
257 0.826780041456223
258 0.827060040235519
259 0.828340041637421
260 0.829200042486191
261 0.828880037069321
262 0.828600039482117
263 0.828360040187836
264 0.82894003868103
265 0.829000037908554
266 0.830200037956238
267 0.830160039663315
268 0.829460040330887
269 0.827100036144257
270 0.827280042171478
271 0.828380042314529
272 0.828540041446686
273 0.827960039377213
274 0.828820040225983
275 0.830120037794113
276 0.829420039653778
277 0.829000037908554
278 0.828880041837692
279 0.828100032806396
280 0.827600041627884
281 0.827660040855408
282 0.829520040750504
283 0.829200040102005
284 0.828440037965775
285 0.828500039577484
286 0.829340038299561
287 0.82850004196167
288 0.829540034532547
289 0.827960036993027
290 0.827240040302277
291 0.828560039997101
292 0.829160039424896
293 0.830840041637421
294 0.830620038509369
295 0.830100039243698
296 0.829200040102005
297 0.829040036201477
298 0.828620042800903
299 0.829560039043427
};
\addlegendentry{GCDE-rk2}
\addplot [semithick, color6]
table {%
0 0.221080011278391
1 0.242660012990236
2 0.238120012283325
3 0.24460001334548
4 0.26350001335144
5 0.257200012952089
6 0.263000012934208
7 0.271360012590885
8 0.27446001380682
9 0.286400013566017
10 0.304460013210773
11 0.310300014317036
12 0.322480015158653
13 0.323640014529228
14 0.327140013575554
15 0.335940017104149
16 0.342520015835762
17 0.34914001762867
18 0.354040015339851
19 0.357580016851425
20 0.363340017199516
21 0.369560016989708
22 0.37420001745224
23 0.377720015048981
24 0.381260019540787
25 0.385800018310547
26 0.391300019025803
27 0.395020017027855
28 0.398900018930435
29 0.403660019040108
30 0.409500018954277
31 0.416400018334389
32 0.425660020112991
33 0.434960021972656
34 0.443500018715858
35 0.45350002348423
36 0.468680024147034
37 0.481920021772385
38 0.494900023341179
39 0.512300022244453
40 0.527380024790764
41 0.542360025644302
42 0.556840024590492
43 0.568220024704933
44 0.58138003051281
45 0.591420029401779
46 0.60262002825737
47 0.620160028338432
48 0.636060028076172
49 0.654540034532547
50 0.664020028710365
51 0.674960033893585
52 0.683840034008026
53 0.691100033521652
54 0.699960033893585
55 0.706160031557083
56 0.713100031614304
57 0.716280030012131
58 0.720740032196045
59 0.732360030412674
60 0.733360033035278
61 0.737500032186508
62 0.748160037994385
63 0.748380038738251
64 0.752280035018921
65 0.754700038433075
66 0.756560038328171
67 0.759500039815903
68 0.763940035104752
69 0.761200035810471
70 0.764500035047531
71 0.768300032615662
72 0.769160035848618
73 0.770420037508011
74 0.771380038261414
75 0.777640031576157
76 0.781720033884048
77 0.782020034790039
78 0.780540038347244
79 0.784360035657883
80 0.78664003610611
81 0.785120035409927
82 0.784100035429001
83 0.786840038299561
84 0.78676003575325
85 0.788560035228729
86 0.794840036630631
87 0.798160033226013
88 0.797500035762787
89 0.797540040016174
90 0.797660038471222
91 0.795020039081573
92 0.792420040369034
93 0.795720040798187
94 0.801200038194656
95 0.802960034608841
96 0.805780034065247
97 0.807760039567947
98 0.805460039377213
99 0.802360039949417
100 0.801780035495758
101 0.805900039672852
102 0.804940041303635
103 0.802640033960342
104 0.805680035352707
105 0.808340035676956
106 0.8069400370121
107 0.808460040092468
108 0.812640037536621
109 0.813560042381287
110 0.814220036268234
111 0.814880039691925
112 0.813560036420822
113 0.810680042505264
114 0.808500043153763
115 0.806940039396286
116 0.810060037374496
117 0.812780042886734
118 0.813540037870407
119 0.813960040807724
120 0.815920040607452
121 0.817000039815903
122 0.814220033884049
123 0.814060035943985
124 0.814120037555695
125 0.8139000415802
126 0.814880039691925
127 0.816080038547516
128 0.814720041751862
129 0.817180041074753
130 0.818440035581589
131 0.817640042304993
132 0.815080040693283
133 0.816320037841797
134 0.819080044031143
135 0.817960036993027
136 0.81572004199028
137 0.815820043087006
138 0.815820035934448
139 0.817880036830902
140 0.819340040683746
141 0.819300037622452
142 0.819840039014816
143 0.821180038452148
144 0.820780041217804
145 0.820720036029816
146 0.820440044403076
147 0.819380040168762
148 0.817300033569336
149 0.816720037460327
150 0.819460037946701
151 0.820940039157867
152 0.820540037155151
153 0.822060037851334
154 0.822640037536621
155 0.820840038061142
156 0.822100040912628
157 0.821940044164658
158 0.822620037794113
159 0.821740040779114
160 0.820840040445328
161 0.821220037937164
162 0.820020042657852
163 0.819080040454864
164 0.818100038766861
165 0.819060039520264
166 0.820840039253235
167 0.821240041255951
168 0.822000044584274
169 0.823200038671493
170 0.824320036172867
171 0.823380039930344
172 0.821920043230057
173 0.822540040016174
174 0.822520040273666
175 0.819240037202835
176 0.820000040531158
177 0.823420040607452
178 0.825400037765503
179 0.823660037517548
180 0.823140033483505
181 0.824400041103363
182 0.825760036706924
183 0.82412003993988
184 0.822280042171478
185 0.822520039081573
186 0.824480037689209
187 0.826380040645599
188 0.824720039367676
189 0.824840040206909
190 0.826180037260056
191 0.825880039930344
192 0.824040039777756
193 0.823460043668747
194 0.822460037469864
195 0.822540040016174
196 0.824020042419434
197 0.826140040159225
198 0.82592003941536
199 0.826060036420822
200 0.827420040369034
201 0.830480045080185
202 0.829000041484833
203 0.82762003660202
204 0.824580038785934
205 0.825680038928986
206 0.826720037460327
207 0.826160037517548
208 0.823360042572021
209 0.824940040111542
210 0.829180036783218
211 0.830020037889481
212 0.82882003903389
213 0.826780042648315
214 0.82672003865242
215 0.82530003786087
216 0.824140040874481
217 0.824960042238235
218 0.825840038061142
219 0.826700035333633
220 0.826320036649704
221 0.82700003862381
222 0.826480038166046
223 0.826200038194656
224 0.828660039901733
225 0.829200037717819
226 0.8276400411129
227 0.828940037488937
228 0.82860004067421
229 0.82918004155159
230 0.82986004114151
231 0.830020045042038
232 0.828560041189194
233 0.827320045232773
234 0.827320040464401
235 0.825800039768219
236 0.824220041036606
237 0.825080038309097
238 0.827060040235519
239 0.827620038986206
240 0.827580041885376
241 0.827820036411285
242 0.828240038156509
243 0.829700038433075
244 0.829020035266876
245 0.828960039615631
246 0.829280039072037
247 0.828780039548874
248 0.827840036153793
249 0.828100043535233
250 0.826720043420792
251 0.825060039758682
252 0.82708004117012
253 0.827920039892197
254 0.829260038137436
255 0.828720041513443
256 0.828740036487579
257 0.829460047483444
258 0.829220045804977
259 0.827340035438538
260 0.826540040969849
261 0.828720042705536
262 0.830340038537979
263 0.83132003903389
264 0.831200041770935
265 0.830720037221909
266 0.831540042161942
267 0.831280039548874
268 0.831060038805008
269 0.831080038547516
270 0.830040038824081
271 0.830000040531159
272 0.830380038022995
273 0.831100038290024
274 0.831160038709641
275 0.831320040225983
276 0.830880042314529
277 0.83048003911972
278 0.828360038995743
279 0.829320039749145
280 0.829760040044785
281 0.829380038976669
282 0.831880042552948
283 0.832380039691925
284 0.832880039215088
285 0.831800042390823
286 0.831820038557053
287 0.83076003909111
288 0.83044004201889
289 0.829460039138794
290 0.830100040435791
291 0.830240041017532
292 0.831520034074783
293 0.831280039548874
294 0.831200038194656
295 0.830340044498444
296 0.829380041360855
297 0.828860042095184
298 0.82964004278183
299 0.829640041589737
};
\addlegendentry{GCDE-rk4}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.76, ymax=0.85,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:0,0.275082694741204)
--(axis cs:0,0.105037323383376)
--(axis cs:1,0.152013855268417)
--(axis cs:2,0.187662896763287)
--(axis cs:3,0.211769431722573)
--(axis cs:4,0.239856163434073)
--(axis cs:5,0.296046798990718)
--(axis cs:6,0.306697241586627)
--(axis cs:7,0.306246839428077)
--(axis cs:8,0.301705274314275)
--(axis cs:9,0.302941355404378)
--(axis cs:10,0.307609818686575)
--(axis cs:11,0.312358447251368)
--(axis cs:12,0.318016632065899)
--(axis cs:13,0.322145675407926)
--(axis cs:14,0.325631040601735)
--(axis cs:15,0.331592502480869)
--(axis cs:16,0.338358498413526)
--(axis cs:17,0.347600882951185)
--(axis cs:18,0.355415697072694)
--(axis cs:19,0.363305450773035)
--(axis cs:20,0.373175246373234)
--(axis cs:21,0.38116292126346)
--(axis cs:22,0.392420239011286)
--(axis cs:23,0.404418497333593)
--(axis cs:24,0.414795232677246)
--(axis cs:25,0.424151887223602)
--(axis cs:26,0.435813272965304)
--(axis cs:27,0.44779089580703)
--(axis cs:28,0.460059001154403)
--(axis cs:29,0.474384399798349)
--(axis cs:30,0.493118944685096)
--(axis cs:31,0.507868474312429)
--(axis cs:32,0.517891638903277)
--(axis cs:33,0.53185748049295)
--(axis cs:34,0.546706457517031)
--(axis cs:35,0.56284817471451)
--(axis cs:36,0.578900729460127)
--(axis cs:37,0.592102666396179)
--(axis cs:38,0.606197785786118)
--(axis cs:39,0.616987718689087)
--(axis cs:40,0.623214458475506)
--(axis cs:41,0.634499354522123)
--(axis cs:42,0.64695641730908)
--(axis cs:43,0.654094424436837)
--(axis cs:44,0.66064321698787)
--(axis cs:45,0.665374123061767)
--(axis cs:46,0.674478901890282)
--(axis cs:47,0.684550051580808)
--(axis cs:48,0.691663235843245)
--(axis cs:49,0.699045931025731)
--(axis cs:50,0.701972375950706)
--(axis cs:51,0.70854646043671)
--(axis cs:52,0.714430851467446)
--(axis cs:53,0.720241437107325)
--(axis cs:54,0.724614994305836)
--(axis cs:55,0.726420521651909)
--(axis cs:56,0.7332655955157)
--(axis cs:57,0.740528723757423)
--(axis cs:58,0.746539583818974)
--(axis cs:59,0.750044690852833)
--(axis cs:60,0.754677986938085)
--(axis cs:61,0.763035351571501)
--(axis cs:62,0.76348477646446)
--(axis cs:63,0.761868808270466)
--(axis cs:64,0.764646636968006)
--(axis cs:65,0.769554961488226)
--(axis cs:66,0.773517875070091)
--(axis cs:67,0.776602644960419)
--(axis cs:68,0.779348252822315)
--(axis cs:69,0.777432038867054)
--(axis cs:70,0.778874909845975)
--(axis cs:71,0.780193901807341)
--(axis cs:72,0.779939727378359)
--(axis cs:73,0.781603642950865)
--(axis cs:74,0.779517175697534)
--(axis cs:75,0.78269020926377)
--(axis cs:76,0.782595177427613)
--(axis cs:77,0.782505102162038)
--(axis cs:78,0.783357321743599)
--(axis cs:79,0.783952186577451)
--(axis cs:80,0.783419249332885)
--(axis cs:81,0.783071366833477)
--(axis cs:82,0.785024541506887)
--(axis cs:83,0.785527761868826)
--(axis cs:84,0.786870000249245)
--(axis cs:85,0.784343375669041)
--(axis cs:86,0.783994150891198)
--(axis cs:87,0.78544256661607)
--(axis cs:88,0.789670289397721)
--(axis cs:89,0.787862957013055)
--(axis cs:90,0.784918498692433)
--(axis cs:91,0.784115545460098)
--(axis cs:92,0.781520670733645)
--(axis cs:93,0.783465302310471)
--(axis cs:94,0.786812427420777)
--(axis cs:95,0.787187482291604)
--(axis cs:96,0.786494118233915)
--(axis cs:97,0.785229301160919)
--(axis cs:98,0.78551502391692)
--(axis cs:99,0.785436344402367)
--(axis cs:100,0.786164442367414)
--(axis cs:101,0.787115343186507)
--(axis cs:102,0.785999879720293)
--(axis cs:103,0.786047129686357)
--(axis cs:104,0.786840317524429)
--(axis cs:105,0.786244310913082)
--(axis cs:106,0.78428030992118)
--(axis cs:107,0.78391796344203)
--(axis cs:108,0.784637882540295)
--(axis cs:109,0.781720892725548)
--(axis cs:110,0.782421040785484)
--(axis cs:111,0.782427868940571)
--(axis cs:112,0.787069028338605)
--(axis cs:113,0.782466427827199)
--(axis cs:114,0.78061133910639)
--(axis cs:115,0.78133910617071)
--(axis cs:116,0.779658647060207)
--(axis cs:117,0.781481497763976)
--(axis cs:118,0.785349958761143)
--(axis cs:119,0.789288977561312)
--(axis cs:120,0.788067697077503)
--(axis cs:121,0.784875758546344)
--(axis cs:122,0.783215155711143)
--(axis cs:123,0.781295985781527)
--(axis cs:124,0.780417857746374)
--(axis cs:125,0.781457255130961)
--(axis cs:126,0.784188118384197)
--(axis cs:127,0.788674307128289)
--(axis cs:128,0.786732084479494)
--(axis cs:129,0.784313762439344)
--(axis cs:130,0.785052174105999)
--(axis cs:131,0.784471142869335)
--(axis cs:132,0.783951902483794)
--(axis cs:133,0.782212078976373)
--(axis cs:134,0.78370759068013)
--(axis cs:135,0.781469157876019)
--(axis cs:136,0.780532173420067)
--(axis cs:137,0.782292637262066)
--(axis cs:138,0.781400694532653)
--(axis cs:139,0.784150392678798)
--(axis cs:140,0.783476085326504)
--(axis cs:141,0.782370914985213)
--(axis cs:142,0.78174890420599)
--(axis cs:143,0.782261430541203)
--(axis cs:144,0.782600035801521)
--(axis cs:145,0.781959536597519)
--(axis cs:146,0.782243939183503)
--(axis cs:147,0.782464854787841)
--(axis cs:148,0.785241816821134)
--(axis cs:149,0.786452789278055)
--(axis cs:150,0.783525683279874)
--(axis cs:151,0.783405711779987)
--(axis cs:152,0.783883551567326)
--(axis cs:153,0.784171659137666)
--(axis cs:154,0.783987944363461)
--(axis cs:155,0.782733659218234)
--(axis cs:156,0.78373659001709)
--(axis cs:157,0.784742983068318)
--(axis cs:158,0.781943389951111)
--(axis cs:159,0.781970259106198)
--(axis cs:160,0.782076078010203)
--(axis cs:161,0.78126269202828)
--(axis cs:162,0.782116008535401)
--(axis cs:163,0.780756955979065)
--(axis cs:164,0.781296421912841)
--(axis cs:165,0.780566043508615)
--(axis cs:166,0.782570856598296)
--(axis cs:167,0.779986798327644)
--(axis cs:168,0.779485390585538)
--(axis cs:169,0.781360213849987)
--(axis cs:170,0.779217639968417)
--(axis cs:171,0.78099166304215)
--(axis cs:172,0.784727368393305)
--(axis cs:173,0.783637218272703)
--(axis cs:174,0.781887657404525)
--(axis cs:175,0.782011616758822)
--(axis cs:176,0.779371499658221)
--(axis cs:177,0.777633694542782)
--(axis cs:178,0.777656230820382)
--(axis cs:179,0.779938536835937)
--(axis cs:180,0.78046009869606)
--(axis cs:181,0.780965378506833)
--(axis cs:182,0.780630620318807)
--(axis cs:183,0.781245182187337)
--(axis cs:184,0.781520602173854)
--(axis cs:185,0.776581654419821)
--(axis cs:186,0.772943365787112)
--(axis cs:187,0.776034527594895)
--(axis cs:188,0.779035021768779)
--(axis cs:189,0.77654807499762)
--(axis cs:190,0.777463011897622)
--(axis cs:191,0.780857163669835)
--(axis cs:192,0.779537137379227)
--(axis cs:193,0.780410201952261)
--(axis cs:194,0.781541667405141)
--(axis cs:195,0.7826503822806)
--(axis cs:196,0.783414165511297)
--(axis cs:197,0.78327245796673)
--(axis cs:198,0.783592471578275)
--(axis cs:199,0.780341981217008)
--(axis cs:200,0.781202661576636)
--(axis cs:201,0.781432704729631)
--(axis cs:202,0.781937965529544)
--(axis cs:203,0.781159772801412)
--(axis cs:204,0.781214486553211)
--(axis cs:205,0.780422977964676)
--(axis cs:206,0.780281727825399)
--(axis cs:207,0.782411412536728)
--(axis cs:208,0.780729958404139)
--(axis cs:209,0.77844626334722)
--(axis cs:210,0.778531104991754)
--(axis cs:211,0.776270617763812)
--(axis cs:212,0.776776336848193)
--(axis cs:213,0.778486355255458)
--(axis cs:214,0.782646739211359)
--(axis cs:215,0.784307396971997)
--(axis cs:216,0.784588878375137)
--(axis cs:217,0.780108406747566)
--(axis cs:218,0.776550113723041)
--(axis cs:219,0.775159551328306)
--(axis cs:220,0.776180825550966)
--(axis cs:221,0.779933812354762)
--(axis cs:222,0.780799070290643)
--(axis cs:223,0.782653045786495)
--(axis cs:224,0.78421126561073)
--(axis cs:225,0.779026450531126)
--(axis cs:226,0.7772931678091)
--(axis cs:227,0.777012316043461)
--(axis cs:228,0.777276875045535)
--(axis cs:229,0.777064271330027)
--(axis cs:230,0.779128650375511)
--(axis cs:231,0.778509748824239)
--(axis cs:232,0.779865887295728)
--(axis cs:233,0.780060849701574)
--(axis cs:234,0.781812841556645)
--(axis cs:235,0.782595526507213)
--(axis cs:236,0.782284744955926)
--(axis cs:237,0.778808588469797)
--(axis cs:238,0.776786008459602)
--(axis cs:239,0.776392757865589)
--(axis cs:240,0.776726848458825)
--(axis cs:241,0.778840041566933)
--(axis cs:242,0.779506285739114)
--(axis cs:243,0.77811323516987)
--(axis cs:244,0.780397028782085)
--(axis cs:245,0.780100412947214)
--(axis cs:246,0.775358579679787)
--(axis cs:247,0.774462333712678)
--(axis cs:248,0.774621885845114)
--(axis cs:249,0.776630237411416)
--(axis cs:250,0.779323820307675)
--(axis cs:251,0.781500983676692)
--(axis cs:252,0.780160528565862)
--(axis cs:253,0.78026451650088)
--(axis cs:254,0.781782656554015)
--(axis cs:255,0.782153091334954)
--(axis cs:256,0.7805800533147)
--(axis cs:257,0.776185668482745)
--(axis cs:258,0.774677422785761)
--(axis cs:259,0.775661098582759)
--(axis cs:260,0.777493508587392)
--(axis cs:261,0.777046008093342)
--(axis cs:262,0.777482387435951)
--(axis cs:263,0.776337633600483)
--(axis cs:264,0.775806523946562)
--(axis cs:265,0.775518360291619)
--(axis cs:266,0.77568073157868)
--(axis cs:267,0.778500364453177)
--(axis cs:268,0.782374862475212)
--(axis cs:269,0.782148010488816)
--(axis cs:270,0.781307120911367)
--(axis cs:271,0.779160657912004)
--(axis cs:272,0.776873055962912)
--(axis cs:273,0.772105222659766)
--(axis cs:274,0.774303152961736)
--(axis cs:275,0.776900722908921)
--(axis cs:276,0.778079023633673)
--(axis cs:277,0.780019909015614)
--(axis cs:278,0.782061054757511)
--(axis cs:279,0.781518428730832)
--(axis cs:280,0.777229923624981)
--(axis cs:281,0.776082875553562)
--(axis cs:282,0.777953156668865)
--(axis cs:283,0.779608767368515)
--(axis cs:284,0.779348295824057)
--(axis cs:285,0.78093128489363)
--(axis cs:286,0.782265663305446)
--(axis cs:287,0.777459070379955)
--(axis cs:288,0.77362228556425)
--(axis cs:289,0.774081620555247)
--(axis cs:290,0.778081595401121)
--(axis cs:291,0.777936212560157)
--(axis cs:292,0.778884823703266)
--(axis cs:293,0.781124527512106)
--(axis cs:294,0.781288431322464)
--(axis cs:295,0.780015828576944)
--(axis cs:296,0.777457708033166)
--(axis cs:297,0.778617441784461)
--(axis cs:298,0.776799858791185)
--(axis cs:299,0.776772427135142)
--(axis cs:299,0.807227640575734)
--(axis cs:299,0.807227640575734)
--(axis cs:298,0.804480210560012)
--(axis cs:297,0.804062630999963)
--(axis cs:296,0.805142361012854)
--(axis cs:295,0.806144251855948)
--(axis cs:294,0.805871643388382)
--(axis cs:293,0.807835547866312)
--(axis cs:292,0.809595243549847)
--(axis cs:291,0.80750386522152)
--(axis cs:290,0.805798476238894)
--(axis cs:289,0.804358454365408)
--(axis cs:288,0.801137784282857)
--(axis cs:287,0.804580993954914)
--(axis cs:286,0.805654411157445)
--(axis cs:285,0.807948784362199)
--(axis cs:284,0.809611777170175)
--(axis cs:283,0.807631311080735)
--(axis cs:282,0.805886908333576)
--(axis cs:281,0.805397200759457)
--(axis cs:280,0.806530144791615)
--(axis cs:279,0.806361646247043)
--(axis cs:278,0.808299016901577)
--(axis cs:277,0.808820158371013)
--(axis cs:276,0.80964105817251)
--(axis cs:275,0.807819354605727)
--(axis cs:274,0.807976917819971)
--(axis cs:273,0.807334856075585)
--(axis cs:272,0.806647032232889)
--(axis cs:271,0.807359415501845)
--(axis cs:270,0.808572954543345)
--(axis cs:269,0.805972066167526)
--(axis cs:268,0.806105221467201)
--(axis cs:267,0.809099716513773)
--(axis cs:266,0.810159343437341)
--(axis cs:265,0.809881720389228)
--(axis cs:264,0.807353545042239)
--(axis cs:263,0.808502437600841)
--(axis cs:262,0.807477686988793)
--(axis cs:261,0.806514070050731)
--(axis cs:260,0.805266565551249)
--(axis cs:259,0.805258973019109)
--(axis cs:258,0.80588265583515)
--(axis cs:257,0.806814414486921)
--(axis cs:256,0.808380022063718)
--(axis cs:255,0.80956698188816)
--(axis cs:254,0.809417418595521)
--(axis cs:253,0.806055561872075)
--(axis cs:252,0.806399556253931)
--(axis cs:251,0.807979089775304)
--(axis cs:250,0.808956259057102)
--(axis cs:249,0.808809833217704)
--(axis cs:248,0.808138183525156)
--(axis cs:247,0.808377737011809)
--(axis cs:246,0.808121509030998)
--(axis cs:245,0.806299652474844)
--(axis cs:244,0.807003045223042)
--(axis cs:243,0.809406834906119)
--(axis cs:242,0.809773787903617)
--(axis cs:241,0.80888004023925)
--(axis cs:240,0.807233224535407)
--(axis cs:239,0.808927319076855)
--(axis cs:238,0.808494068997826)
--(axis cs:237,0.810231488262839)
--(axis cs:236,0.809115330002875)
--(axis cs:235,0.809204548070118)
--(axis cs:234,0.807667236663723)
--(axis cs:233,0.80701922603924)
--(axis cs:232,0.806454181540485)
--(axis cs:231,0.806210326306223)
--(axis cs:230,0.807711418918465)
--(axis cs:229,0.80813580715737)
--(axis cs:228,0.807643199894193)
--(axis cs:227,0.809587763492977)
--(axis cs:226,0.807146915694623)
--(axis cs:225,0.807893617732882)
--(axis cs:224,0.807268801165546)
--(axis cs:223,0.806747033463841)
--(axis cs:222,0.808841008253973)
--(axis cs:221,0.809186263347905)
--(axis cs:220,0.808859243075438)
--(axis cs:219,0.808320518308993)
--(axis cs:218,0.807049956753491)
--(axis cs:217,0.805571667944206)
--(axis cs:216,0.806531195420182)
--(axis cs:215,0.808372675812427)
--(axis cs:214,0.80915334251853)
--(axis cs:213,0.809393734027531)
--(axis cs:212,0.808663738549299)
--(axis cs:211,0.80820945807237)
--(axis cs:210,0.806988962223212)
--(axis cs:209,0.806713818039346)
--(axis cs:208,0.809750116478368)
--(axis cs:207,0.808708666026962)
--(axis cs:206,0.812478343929057)
--(axis cs:205,0.811777096231186)
--(axis cs:204,0.811425589130382)
--(axis cs:203,0.810720310282694)
--(axis cs:202,0.810022099835294)
--(axis cs:201,0.810887377458022)
--(axis cs:200,0.810437410292261)
--(axis cs:199,0.812698098853488)
--(axis cs:198,0.810447605154361)
--(axis cs:197,0.80756761228092)
--(axis cs:196,0.809665904507471)
--(axis cs:195,0.810629692315805)
--(axis cs:194,0.812218410548197)
--(axis cs:193,0.81154987294932)
--(axis cs:192,0.810302936206283)
--(axis cs:191,0.808862909076442)
--(axis cs:190,0.810377061211051)
--(axis cs:189,0.80933200427179)
--(axis cs:188,0.80744505454424)
--(axis cs:187,0.81088554782167)
--(axis cs:186,0.810776703144467)
--(axis cs:185,0.809498417506296)
--(axis cs:184,0.809959474139165)
--(axis cs:183,0.810194894640666)
--(axis cs:182,0.808689450424754)
--(axis cs:181,0.807914693133182)
--(axis cs:180,0.810819975423508)
--(axis cs:179,0.810621537016602)
--(axis cs:178,0.80758384715203)
--(axis cs:177,0.807926376925571)
--(axis cs:176,0.808668575643903)
--(axis cs:175,0.809908453889371)
--(axis cs:174,0.810232422589677)
--(axis cs:173,0.811442856991274)
--(axis cs:172,0.810672697982428)
--(axis cs:171,0.811968406137385)
--(axis cs:170,0.808462428047636)
--(axis cs:169,0.808599855806385)
--(axis cs:168,0.809074687558536)
--(axis cs:167,0.810213277775566)
--(axis cs:166,0.811549216720185)
--(axis cs:165,0.812514031278525)
--(axis cs:164,0.811543655964204)
--(axis cs:163,0.810403112532898)
--(axis cs:162,0.809964064821228)
--(axis cs:161,0.81089738029838)
--(axis cs:160,0.81160399143636)
--(axis cs:159,0.811389816844424)
--(axis cs:158,0.811656685293793)
--(axis cs:157,0.81149709395042)
--(axis cs:156,0.813103484045257)
--(axis cs:155,0.814306414653379)
--(axis cs:154,0.813372127772464)
--(axis cs:153,0.813068416927398)
--(axis cs:152,0.814396520644894)
--(axis cs:151,0.813834364285077)
--(axis cs:150,0.81099439442551)
--(axis cs:149,0.809147284059499)
--(axis cs:148,0.807678252873385)
--(axis cs:147,0.808935215402589)
--(axis cs:146,0.811356138445586)
--(axis cs:145,0.814080538227767)
--(axis cs:144,0.814600043162712)
--(axis cs:143,0.815378654679134)
--(axis cs:142,0.81553117134409)
--(axis cs:141,0.815469165276017)
--(axis cs:140,0.811843991615939)
--(axis cs:139,0.811369681688726)
--(axis cs:138,0.813039386586885)
--(axis cs:137,0.814027438726704)
--(axis cs:136,0.814147899841194)
--(axis cs:135,0.815010918436999)
--(axis cs:134,0.814572486300461)
--(axis cs:133,0.813147992682715)
--(axis cs:132,0.811488172913698)
--(axis cs:131,0.813248931784291)
--(axis cs:130,0.814707905277851)
--(axis cs:129,0.814406311260607)
--(axis cs:128,0.814467988285857)
--(axis cs:127,0.814085767010352)
--(axis cs:126,0.814411952092335)
--(axis cs:125,0.813502824062155)
--(axis cs:124,0.811102208514918)
--(axis cs:123,0.812584095395231)
--(axis cs:122,0.814104919323953)
--(axis cs:121,0.813324309927472)
--(axis cs:120,0.813372374982128)
--(axis cs:119,0.813791092457457)
--(axis cs:118,0.814730114118648)
--(axis cs:117,0.813318583489076)
--(axis cs:116,0.812821428299137)
--(axis cs:115,0.813620961101477)
--(axis cs:114,0.814868740544489)
--(axis cs:113,0.814933648562113)
--(axis cs:112,0.813971046486682)
--(axis cs:111,0.817292203805706)
--(axis cs:110,0.818579025018044)
--(axis cs:109,0.817319181622901)
--(axis cs:108,0.814322192838123)
--(axis cs:107,0.814842107358751)
--(axis cs:106,0.814239773506249)
--(axis cs:105,0.814315760555271)
--(axis cs:104,0.815519756995682)
--(axis cs:103,0.81719295257759)
--(axis cs:102,0.815480198976912)
--(axis cs:101,0.815404729273667)
--(axis cs:100,0.8155556308557)
--(axis cs:99,0.817923726779883)
--(axis cs:98,0.815845051556865)
--(axis cs:97,0.816530776315582)
--(axis cs:96,0.817385955790285)
--(axis cs:95,0.816772585934256)
--(axis cs:94,0.815467650513489)
--(axis cs:93,0.814974767841812)
--(axis cs:92,0.816879411854551)
--(axis cs:91,0.817964532664902)
--(axis cs:90,0.817121577563365)
--(axis cs:89,0.815137116419868)
--(axis cs:88,0.816929787754531)
--(axis cs:87,0.817077510612476)
--(axis cs:86,0.814725927577125)
--(axis cs:85,0.815096698297939)
--(axis cs:84,0.813970072382591)
--(axis cs:83,0.815552314825663)
--(axis cs:82,0.817455533852457)
--(axis cs:81,0.81832871050951)
--(axis cs:80,0.816460830890198)
--(axis cs:79,0.816367887980807)
--(axis cs:78,0.81524275588549)
--(axis cs:77,0.81465497731718)
--(axis cs:76,0.818124901517547)
--(axis cs:75,0.819189864283594)
--(axis cs:74,0.81596288964823)
--(axis cs:73,0.811756430615572)
--(axis cs:72,0.812420351910124)
--(axis cs:71,0.814886166304078)
--(axis cs:70,0.814765174420687)
--(axis cs:69,0.81780804387373)
--(axis cs:68,0.816571811626996)
--(axis cs:67,0.812157423456177)
--(axis cs:66,0.812802193766122)
--(axis cs:65,0.810525120928308)
--(axis cs:64,0.807793448443066)
--(axis cs:63,0.808331265448559)
--(axis cs:62,0.808715292963031)
--(axis cs:61,0.80980472868973)
--(axis cs:60,0.813242092293177)
--(axis cs:59,0.812235382313061)
--(axis cs:58,0.811100489480434)
--(axis cs:57,0.807751360375725)
--(axis cs:56,0.804774475018053)
--(axis cs:55,0.803859548652961)
--(axis cs:54,0.80478507302357)
--(axis cs:53,0.801638638824224)
--(axis cs:52,0.798769224158927)
--(axis cs:51,0.797213606072537)
--(axis cs:50,0.794387694754708)
--(axis cs:49,0.790794135407222)
--(axis cs:48,0.786536835014757)
--(axis cs:47,0.783050012696841)
--(axis cs:46,0.78064116809034)
--(axis cs:45,0.776385944877991)
--(axis cs:44,0.769036851505019)
--(axis cs:43,0.762905638028831)
--(axis cs:42,0.752003641380038)
--(axis cs:41,0.737900719483004)
--(axis cs:40,0.724865602006519)
--(axis cs:39,0.710932346237061)
--(axis cs:38,0.701122272559677)
--(axis cs:37,0.694537388783417)
--(axis cs:36,0.682579327779405)
--(axis cs:35,0.670031878805693)
--(axis cs:34,0.657093600847838)
--(axis cs:33,0.644222580704331)
--(axis cs:32,0.627348410458906)
--(axis cs:31,0.609411582164164)
--(axis cs:30,0.590881103952294)
--(axis cs:29,0.574455649706885)
--(axis cs:28,0.55834104328682)
--(axis cs:27,0.544569148910759)
--(axis cs:26,0.527946777569898)
--(axis cs:25,0.509688159897446)
--(axis cs:24,0.490004811620925)
--(axis cs:23,0.467181542863779)
--(axis cs:22,0.449219804247381)
--(axis cs:21,0.434037116692778)
--(axis cs:20,0.420024793490352)
--(axis cs:19,0.409454586410727)
--(axis cs:18,0.40162433626776)
--(axis cs:17,0.393799153860644)
--(axis cs:16,0.388001529376544)
--(axis cs:15,0.38228752982008)
--(axis cs:14,0.377328995199199)
--(axis cs:13,0.370694357169589)
--(axis cs:12,0.363543399109714)
--(axis cs:11,0.357361582579564)
--(axis cs:10,0.34839020896998)
--(axis cs:9,0.338458673062801)
--(axis cs:8,0.331134755879054)
--(axis cs:7,0.313273190593591)
--(axis cs:6,0.310302791076718)
--(axis cs:5,0.316793231798657)
--(axis cs:4,0.336023864575342)
--(axis cs:3,0.336750595080444)
--(axis cs:2,0.328857128966846)
--(axis cs:1,0.318746172199787)
--(axis cs:0,0.275082694741204)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:0,0.269476693395332)
--(axis cs:0,0.094123325523182)
--(axis cs:1,0.179291070300228)
--(axis cs:2,0.213449411245753)
--(axis cs:3,0.255256564248139)
--(axis cs:4,0.296627553091066)
--(axis cs:5,0.294037708067909)
--(axis cs:6,0.289552611076648)
--(axis cs:7,0.260857507805467)
--(axis cs:8,0.248805036293841)
--(axis cs:9,0.248888554736566)
--(axis cs:10,0.24747972942868)
--(axis cs:11,0.254260060134039)
--(axis cs:12,0.268414391504156)
--(axis cs:13,0.278550459444683)
--(axis cs:14,0.28565667925411)
--(axis cs:15,0.298861104428809)
--(axis cs:16,0.302069887441939)
--(axis cs:17,0.306999545937415)
--(axis cs:18,0.313570478276293)
--(axis cs:19,0.317930346571112)
--(axis cs:20,0.325769396798495)
--(axis cs:21,0.334702019513447)
--(axis cs:22,0.351823082738584)
--(axis cs:23,0.355424866610367)
--(axis cs:24,0.364106939223533)
--(axis cs:25,0.372143273088212)
--(axis cs:26,0.38177138928482)
--(axis cs:27,0.387215105077858)
--(axis cs:28,0.389785522513388)
--(axis cs:29,0.391778092369741)
--(axis cs:30,0.403523097561672)
--(axis cs:31,0.412913948279024)
--(axis cs:32,0.418643606416738)
--(axis cs:33,0.425329986091001)
--(axis cs:34,0.436868918633056)
--(axis cs:35,0.448544635005801)
--(axis cs:36,0.459228831741464)
--(axis cs:37,0.466835013935442)
--(axis cs:38,0.471664302796173)
--(axis cs:39,0.474848812590442)
--(axis cs:40,0.480721594829076)
--(axis cs:41,0.483151527896046)
--(axis cs:42,0.492092182164683)
--(axis cs:43,0.495480958355383)
--(axis cs:44,0.50096216710723)
--(axis cs:45,0.503670143371807)
--(axis cs:46,0.508687622725569)
--(axis cs:47,0.513211072727633)
--(axis cs:48,0.513718415739425)
--(axis cs:49,0.518965957178357)
--(axis cs:50,0.535211340748942)
--(axis cs:51,0.536032374204235)
--(axis cs:52,0.540077474103833)
--(axis cs:53,0.539623034869635)
--(axis cs:54,0.55031733537882)
--(axis cs:55,0.54472708021886)
--(axis cs:56,0.546406953770246)
--(axis cs:57,0.557601795768736)
--(axis cs:58,0.566599360228784)
--(axis cs:59,0.571642459817719)
--(axis cs:60,0.569847637305186)
--(axis cs:61,0.572008386223339)
--(axis cs:62,0.575558766308235)
--(axis cs:63,0.583374374900655)
--(axis cs:64,0.587516229716371)
--(axis cs:65,0.596045158530059)
--(axis cs:66,0.585120863628811)
--(axis cs:67,0.585192739418203)
--(axis cs:68,0.591006422521408)
--(axis cs:69,0.601367498688162)
--(axis cs:70,0.605049006157629)
--(axis cs:71,0.608092794939352)
--(axis cs:72,0.608535367969589)
--(axis cs:73,0.616272826640137)
--(axis cs:74,0.619307983208396)
--(axis cs:75,0.623110497697932)
--(axis cs:76,0.628232311486445)
--(axis cs:77,0.631890415619125)
--(axis cs:78,0.625466645320195)
--(axis cs:79,0.631060330056156)
--(axis cs:80,0.634331533325193)
--(axis cs:81,0.643893635651773)
--(axis cs:82,0.643636634620131)
--(axis cs:83,0.64582381116462)
--(axis cs:84,0.643662983972324)
--(axis cs:85,0.648572253302399)
--(axis cs:86,0.650476397533694)
--(axis cs:87,0.655383795377499)
--(axis cs:88,0.654821447452289)
--(axis cs:89,0.66185447257409)
--(axis cs:90,0.657667727249467)
--(axis cs:91,0.658168780800466)
--(axis cs:92,0.657883367851409)
--(axis cs:93,0.657319959234208)
--(axis cs:94,0.666811188494812)
--(axis cs:95,0.667899479360538)
--(axis cs:96,0.667547415764037)
--(axis cs:97,0.664772743869859)
--(axis cs:98,0.667655561473513)
--(axis cs:99,0.666875055210853)
--(axis cs:100,0.672746253980437)
--(axis cs:101,0.67205999290547)
--(axis cs:102,0.670299437211785)
--(axis cs:103,0.674530345288184)
--(axis cs:104,0.677290785481485)
--(axis cs:105,0.674802449373828)
--(axis cs:106,0.6734435344888)
--(axis cs:107,0.674890700272796)
--(axis cs:108,0.682737852026426)
--(axis cs:109,0.6884702838671)
--(axis cs:110,0.687863940550303)
--(axis cs:111,0.683232114505251)
--(axis cs:112,0.676585085399646)
--(axis cs:113,0.678968940266573)
--(axis cs:114,0.681627673365441)
--(axis cs:115,0.687341780212351)
--(axis cs:116,0.690465579122015)
--(axis cs:117,0.69270746288505)
--(axis cs:118,0.6812666299534)
--(axis cs:119,0.688912388910267)
--(axis cs:120,0.687291794773078)
--(axis cs:121,0.684291105931553)
--(axis cs:122,0.684961420731569)
--(axis cs:123,0.687169828006065)
--(axis cs:124,0.690034451743539)
--(axis cs:125,0.689958617134593)
--(axis cs:126,0.690506368191946)
--(axis cs:127,0.693655409809448)
--(axis cs:128,0.693176241657044)
--(axis cs:129,0.693233924408171)
--(axis cs:130,0.694790963463962)
--(axis cs:131,0.687708452926042)
--(axis cs:132,0.688622254659458)
--(axis cs:133,0.693405506606075)
--(axis cs:134,0.694134365536349)
--(axis cs:135,0.692471741451025)
--(axis cs:136,0.695824730211337)
--(axis cs:137,0.695618084021745)
--(axis cs:138,0.692998066563281)
--(axis cs:139,0.692138832740946)
--(axis cs:140,0.697314165284418)
--(axis cs:141,0.695368740314452)
--(axis cs:142,0.693330622032403)
--(axis cs:143,0.690738865189751)
--(axis cs:144,0.687106831034606)
--(axis cs:145,0.691744249102756)
--(axis cs:146,0.695686129660026)
--(axis cs:147,0.692052018441394)
--(axis cs:148,0.687425775566099)
--(axis cs:149,0.694330436748421)
--(axis cs:150,0.694608128988256)
--(axis cs:151,0.69343094668184)
--(axis cs:152,0.695962513536538)
--(axis cs:153,0.694463386771354)
--(axis cs:154,0.694857075107744)
--(axis cs:155,0.689743704126922)
--(axis cs:156,0.69450253268024)
--(axis cs:157,0.698880738746109)
--(axis cs:158,0.701666348501155)
--(axis cs:159,0.708515848170339)
--(axis cs:160,0.704597631059698)
--(axis cs:161,0.701283024362519)
--(axis cs:162,0.687495367310237)
--(axis cs:163,0.697328645160959)
--(axis cs:164,0.69865958654711)
--(axis cs:165,0.700569539802117)
--(axis cs:166,0.703938772244232)
--(axis cs:167,0.696749407870596)
--(axis cs:168,0.697198996538196)
--(axis cs:169,0.704137217874766)
--(axis cs:170,0.70293823560829)
--(axis cs:171,0.706239799928974)
--(axis cs:172,0.699672632480149)
--(axis cs:173,0.698733446992923)
--(axis cs:174,0.699389634002149)
--(axis cs:175,0.704750657749111)
--(axis cs:176,0.709647335444749)
--(axis cs:177,0.70576957274239)
--(axis cs:178,0.700540452443915)
--(axis cs:179,0.698258051879236)
--(axis cs:180,0.703977549119517)
--(axis cs:181,0.703980145428131)
--(axis cs:182,0.696939802911855)
--(axis cs:183,0.702334695553641)
--(axis cs:184,0.703585083273211)
--(axis cs:185,0.700990834439835)
--(axis cs:186,0.704108180816725)
--(axis cs:187,0.702038301207931)
--(axis cs:188,0.707854770149524)
--(axis cs:189,0.704951360326418)
--(axis cs:190,0.706380392407928)
--(axis cs:191,0.706245819927435)
--(axis cs:192,0.700809460435182)
--(axis cs:193,0.692852257686816)
--(axis cs:194,0.702906312355613)
--(axis cs:195,0.709057862619137)
--(axis cs:196,0.707314262309511)
--(axis cs:197,0.711055325809847)
--(axis cs:198,0.708665434547426)
--(axis cs:199,0.701356638860875)
--(axis cs:200,0.701499043789752)
--(axis cs:201,0.701042143650287)
--(axis cs:202,0.699779136644302)
--(axis cs:203,0.706782798642335)
--(axis cs:204,0.70590442657023)
--(axis cs:205,0.702958890907744)
--(axis cs:206,0.699433696177447)
--(axis cs:207,0.69822198959867)
--(axis cs:208,0.705651912549797)
--(axis cs:209,0.703503310824715)
--(axis cs:210,0.701303545605582)
--(axis cs:211,0.706716177368616)
--(axis cs:212,0.698284659712724)
--(axis cs:213,0.700079149139482)
--(axis cs:214,0.699366049400748)
--(axis cs:215,0.700596351340379)
--(axis cs:216,0.703500965774265)
--(axis cs:217,0.69946487549676)
--(axis cs:218,0.70921930468928)
--(axis cs:219,0.703893658254606)
--(axis cs:220,0.697590847343698)
--(axis cs:221,0.706910122376187)
--(axis cs:222,0.705241384463051)
--(axis cs:223,0.694504239928868)
--(axis cs:224,0.70305864936422)
--(axis cs:225,0.704182715097661)
--(axis cs:226,0.692114398162126)
--(axis cs:227,0.702115718061878)
--(axis cs:228,0.704757302771466)
--(axis cs:229,0.701830458092902)
--(axis cs:230,0.70345144724614)
--(axis cs:231,0.705728387805042)
--(axis cs:232,0.702059902875603)
--(axis cs:233,0.703526756464264)
--(axis cs:234,0.701198188548358)
--(axis cs:235,0.706022446567788)
--(axis cs:236,0.70849509450671)
--(axis cs:237,0.708046437711654)
--(axis cs:238,0.707172391820232)
--(axis cs:239,0.706591588536871)
--(axis cs:240,0.704221442283699)
--(axis cs:241,0.70330870144154)
--(axis cs:242,0.702571569245703)
--(axis cs:243,0.706619071498801)
--(axis cs:244,0.708313297455425)
--(axis cs:245,0.706404823385281)
--(axis cs:246,0.702550740916867)
--(axis cs:247,0.698650242408106)
--(axis cs:248,0.702088579663493)
--(axis cs:249,0.694913113084481)
--(axis cs:250,0.697332774695654)
--(axis cs:251,0.700955600078612)
--(axis cs:252,0.699244484956977)
--(axis cs:253,0.70178928636592)
--(axis cs:254,0.699763658900221)
--(axis cs:255,0.702580961516492)
--(axis cs:256,0.701962392419171)
--(axis cs:257,0.701128210067263)
--(axis cs:258,0.704117206277455)
--(axis cs:259,0.700697006667394)
--(axis cs:260,0.697171780996387)
--(axis cs:261,0.701016307612088)
--(axis cs:262,0.703365738476184)
--(axis cs:263,0.702376462704916)
--(axis cs:264,0.704701997243028)
--(axis cs:265,0.707013075342116)
--(axis cs:266,0.70604432226038)
--(axis cs:267,0.700770741151436)
--(axis cs:268,0.701466926853211)
--(axis cs:269,0.700866287815532)
--(axis cs:270,0.695783750249362)
--(axis cs:271,0.707338323811594)
--(axis cs:272,0.707081593055603)
--(axis cs:273,0.707466212509837)
--(axis cs:274,0.705970394778327)
--(axis cs:275,0.701857254557122)
--(axis cs:276,0.703958920801947)
--(axis cs:277,0.705387900822754)
--(axis cs:278,0.702980128301393)
--(axis cs:279,0.702565011283876)
--(axis cs:280,0.701073056823573)
--(axis cs:281,0.704566291595622)
--(axis cs:282,0.702202362176166)
--(axis cs:283,0.704083678154542)
--(axis cs:284,0.706346124853094)
--(axis cs:285,0.701961182729099)
--(axis cs:286,0.707574904675522)
--(axis cs:287,0.701718929790709)
--(axis cs:288,0.700304689994907)
--(axis cs:289,0.702018426090535)
--(axis cs:290,0.70536246461993)
--(axis cs:291,0.704415934019472)
--(axis cs:292,0.703564882967982)
--(axis cs:293,0.70600746824106)
--(axis cs:294,0.707385988935612)
--(axis cs:295,0.702492649973189)
--(axis cs:296,0.695290198485409)
--(axis cs:297,0.699523681167158)
--(axis cs:298,0.703155632686754)
--(axis cs:299,0.705121332044308)
--(axis cs:299,0.754438742761906)
--(axis cs:299,0.754438742761906)
--(axis cs:298,0.754084438609938)
--(axis cs:297,0.754356390472857)
--(axis cs:296,0.757309875328984)
--(axis cs:295,0.755987419664109)
--(axis cs:294,0.755814079538204)
--(axis cs:293,0.759792595369017)
--(axis cs:292,0.756275181080785)
--(axis cs:291,0.756024134225462)
--(axis cs:290,0.758637603090946)
--(axis cs:289,0.760541643470469)
--(axis cs:288,0.758295373329067)
--(axis cs:287,0.759561137176301)
--(axis cs:286,0.755785173659286)
--(axis cs:285,0.754998889788296)
--(axis cs:284,0.756853948389094)
--(axis cs:283,0.756756389708922)
--(axis cs:282,0.755077701452985)
--(axis cs:281,0.753113774036244)
--(axis cs:280,0.756327010028997)
--(axis cs:279,0.757555061080931)
--(axis cs:278,0.757099930273283)
--(axis cs:277,0.755772174841766)
--(axis cs:276,0.757201147710016)
--(axis cs:275,0.756662814565192)
--(axis cs:274,0.753229679894372)
--(axis cs:273,0.753333860636983)
--(axis cs:272,0.753238474350098)
--(axis cs:271,0.756661753436026)
--(axis cs:270,0.757216313646817)
--(axis cs:269,0.753933781516591)
--(axis cs:268,0.752293134410827)
--(axis cs:267,0.755429324461357)
--(axis cs:266,0.751155742398739)
--(axis cs:265,0.74650699854857)
--(axis cs:264,0.753138075865645)
--(axis cs:263,0.753503609411936)
--(axis cs:262,0.752474329387281)
--(axis cs:261,0.752423757771823)
--(axis cs:260,0.753828284807141)
--(axis cs:259,0.753183062588434)
--(axis cs:258,0.749362863359843)
--(axis cs:257,0.746871849060545)
--(axis cs:256,0.750157675654101)
--(axis cs:255,0.750179105469592)
--(axis cs:254,0.750476409535448)
--(axis cs:253,0.751970786819047)
--(axis cs:252,0.750595581475976)
--(axis cs:251,0.75148446864316)
--(axis cs:250,0.751587296429377)
--(axis cs:249,0.755046954187705)
--(axis cs:248,0.753551488390706)
--(axis cs:247,0.753509827534368)
--(axis cs:246,0.750569335739475)
--(axis cs:245,0.74819525567432)
--(axis cs:244,0.7501267655443)
--(axis cs:243,0.75602099464805)
--(axis cs:242,0.757788507181757)
--(axis cs:241,0.756971373631702)
--(axis cs:240,0.753298615871361)
--(axis cs:239,0.748648482282983)
--(axis cs:238,0.751947676729878)
--(axis cs:237,0.751713632135453)
--(axis cs:236,0.752024972708255)
--(axis cs:235,0.752617628162132)
--(axis cs:234,0.75504187654945)
--(axis cs:233,0.750913319886902)
--(axis cs:232,0.749620161325752)
--(axis cs:231,0.747831673649731)
--(axis cs:230,0.751108627560073)
--(axis cs:229,0.751769619536187)
--(axis cs:228,0.754482766617877)
--(axis cs:227,0.752524355714367)
--(axis cs:226,0.757365672905684)
--(axis cs:225,0.756697347482447)
--(axis cs:224,0.75590141886164)
--(axis cs:223,0.753895833122585)
--(axis cs:222,0.752518675370475)
--(axis cs:221,0.75148994829108)
--(axis cs:220,0.754209217696891)
--(axis cs:219,0.755546406175631)
--(axis cs:218,0.751300769678244)
--(axis cs:217,0.755535193644628)
--(axis cs:216,0.752019099056515)
--(axis cs:215,0.753643715664779)
--(axis cs:214,0.753914025195657)
--(axis cs:213,0.756120916473311)
--(axis cs:212,0.755355407864638)
--(axis cs:211,0.753603890037085)
--(axis cs:210,0.754016524184305)
--(axis cs:209,0.755296757076897)
--(axis cs:208,0.753188161989387)
--(axis cs:207,0.754458080801569)
--(axis cs:206,0.753726382348096)
--(axis cs:205,0.750641174800416)
--(axis cs:204,0.753695640568442)
--(axis cs:203,0.753497271662535)
--(axis cs:202,0.755540933145585)
--(axis cs:201,0.754837926082379)
--(axis cs:200,0.751901026877515)
--(axis cs:199,0.748483425187893)
--(axis cs:198,0.74713464098358)
--(axis cs:197,0.749344747718443)
--(axis cs:196,0.754445808014433)
--(axis cs:195,0.75402221932056)
--(axis cs:194,0.754933751216317)
--(axis cs:193,0.753827808898725)
--(axis cs:192,0.748670605864256)
--(axis cs:191,0.750754247306604)
--(axis cs:190,0.7538996683602)
--(axis cs:189,0.752928714651457)
--(axis cs:188,0.755065294776624)
--(axis cs:187,0.756641763470261)
--(axis cs:186,0.755811894123003)
--(axis cs:185,0.753209225927749)
--(axis cs:184,0.753694985124311)
--(axis cs:183,0.752185377383371)
--(axis cs:182,0.753500267717264)
--(axis cs:181,0.750499916102936)
--(axis cs:180,0.753822519735768)
--(axis cs:179,0.74930202245014)
--(axis cs:178,0.748259627378625)
--(axis cs:177,0.7510705108567)
--(axis cs:176,0.751272733772933)
--(axis cs:175,0.751689411926334)
--(axis cs:174,0.7535704327932)
--(axis cs:173,0.751066619955014)
--(axis cs:172,0.750687436794754)
--(axis cs:171,0.75480026535957)
--(axis cs:170,0.755221828612138)
--(axis cs:169,0.755702853326559)
--(axis cs:168,0.755721073156323)
--(axis cs:167,0.754570660965616)
--(axis cs:166,0.753181298213226)
--(axis cs:165,0.752710530025917)
--(axis cs:164,0.756820483567026)
--(axis cs:163,0.75583141905947)
--(axis cs:162,0.755824702002812)
--(axis cs:161,0.752157043405578)
--(axis cs:160,0.749162442125269)
--(axis cs:159,0.74708422278303)
--(axis cs:158,0.749053713754705)
--(axis cs:157,0.753319328297196)
--(axis cs:156,0.75421753625134)
--(axis cs:155,0.757256367875489)
--(axis cs:154,0.756422994243452)
--(axis cs:153,0.757456676724282)
--(axis cs:152,0.754077559858237)
--(axis cs:151,0.755409125473159)
--(axis cs:150,0.758431941545497)
--(axis cs:149,0.760429625946129)
--(axis cs:148,0.759294290504458)
--(axis cs:147,0.757628059588238)
--(axis cs:146,0.760033946900948)
--(axis cs:145,0.75705581641467)
--(axis cs:144,0.760813241044099)
--(axis cs:143,0.759541207499306)
--(axis cs:142,0.759669453784705)
--(axis cs:141,0.764431321865114)
--(axis cs:140,0.760045902083136)
--(axis cs:139,0.76378123409255)
--(axis cs:138,0.759762005191175)
--(axis cs:137,0.762341980389418)
--(axis cs:136,0.760575337594907)
--(axis cs:135,0.760608321415186)
--(axis cs:134,0.762225702784879)
--(axis cs:133,0.762714567189244)
--(axis cs:132,0.762617810438351)
--(axis cs:131,0.761651617302535)
--(axis cs:130,0.762249096102536)
--(axis cs:129,0.760086147289064)
--(axis cs:128,0.756943835476135)
--(axis cs:127,0.759824664596222)
--(axis cs:126,0.761493701426279)
--(axis cs:125,0.76244145925472)
--(axis cs:124,0.762845616081778)
--(axis cs:123,0.761990247181618)
--(axis cs:122,0.757598648829435)
--(axis cs:121,0.757228957945552)
--(axis cs:120,0.757348274234796)
--(axis cs:119,0.759047680269268)
--(axis cs:118,0.760413441400512)
--(axis cs:117,0.758012606523367)
--(axis cs:116,0.757214503199152)
--(axis cs:115,0.759578299972586)
--(axis cs:114,0.761172390721473)
--(axis cs:113,0.759951128474272)
--(axis cs:112,0.76245497941206)
--(axis cs:111,0.765087954807798)
--(axis cs:110,0.763536129640127)
--(axis cs:109,0.762809785484097)
--(axis cs:108,0.761742214273012)
--(axis cs:107,0.760349363394501)
--(axis cs:106,0.760756542568085)
--(axis cs:105,0.759637624593152)
--(axis cs:104,0.757189287970511)
--(axis cs:103,0.764309719714257)
--(axis cs:102,0.766660631729331)
--(axis cs:101,0.76074009025493)
--(axis cs:100,0.762053820120058)
--(axis cs:99,0.760244996173119)
--(axis cs:98,0.759864513370847)
--(axis cs:97,0.759947331260604)
--(axis cs:96,0.753412648170289)
--(axis cs:95,0.758700588254971)
--(axis cs:94,0.759988876545777)
--(axis cs:93,0.764040113855391)
--(axis cs:92,0.758756704017488)
--(axis cs:91,0.755591280463572)
--(axis cs:90,0.753332343322432)
--(axis cs:89,0.75270559269538)
--(axis cs:88,0.759618614593762)
--(axis cs:87,0.753656264665836)
--(axis cs:86,0.749923678378781)
--(axis cs:85,0.750667813702758)
--(axis cs:84,0.750337086122738)
--(axis cs:83,0.7517762578814)
--(axis cs:82,0.756163437096178)
--(axis cs:81,0.746666431048209)
--(axis cs:80,0.74126853524399)
--(axis cs:79,0.744619742251431)
--(axis cs:78,0.737253417412502)
--(axis cs:77,0.734589641620408)
--(axis cs:76,0.732927752257146)
--(axis cs:75,0.733609563604253)
--(axis cs:74,0.733692078303597)
--(axis cs:73,0.731767231972686)
--(axis cs:72,0.730544693942948)
--(axis cs:71,0.727387265638041)
--(axis cs:70,0.725271044558772)
--(axis cs:69,0.724472557254373)
--(axis cs:68,0.722393648145859)
--(axis cs:67,0.716367316791361)
--(axis cs:66,0.707479195880466)
--(axis cs:65,0.701394903039155)
--(axis cs:64,0.705443832310606)
--(axis cs:63,0.700465690101786)
--(axis cs:62,0.702081299838616)
--(axis cs:61,0.696391670138813)
--(axis cs:60,0.687192427029683)
--(axis cs:59,0.689917596391845)
--(axis cs:58,0.685800699471228)
--(axis cs:57,0.686118258857728)
--(axis cs:56,0.684433109324847)
--(axis cs:55,0.683912971861294)
--(axis cs:54,0.675162718046015)
--(axis cs:53,0.668817029322183)
--(axis cs:52,0.66308257938776)
--(axis cs:51,0.656047682463093)
--(axis cs:50,0.655388715899312)
--(axis cs:49,0.656514104591128)
--(axis cs:48,0.649081640002839)
--(axis cs:47,0.635108979896116)
--(axis cs:46,0.636392423928179)
--(axis cs:45,0.634849912637486)
--(axis cs:44,0.628837891496057)
--(axis cs:43,0.605119092332407)
--(axis cs:42,0.604187872881399)
--(axis cs:41,0.599408520207287)
--(axis cs:40,0.592438449125774)
--(axis cs:39,0.589471235503354)
--(axis cs:38,0.579695745259476)
--(axis cs:37,0.564285034825926)
--(axis cs:36,0.549611209419119)
--(axis cs:35,0.544655413202435)
--(axis cs:34,0.537051128650117)
--(axis cs:33,0.522430055861132)
--(axis cs:32,0.515036443956339)
--(axis cs:31,0.509326102752089)
--(axis cs:30,0.502236941529438)
--(axis cs:29,0.490901952996547)
--(axis cs:28,0.477334519333841)
--(axis cs:27,0.466544940688973)
--(axis cs:26,0.461428656539231)
--(axis cs:25,0.455016763475661)
--(axis cs:24,0.439973102423424)
--(axis cs:23,0.432535171574752)
--(axis cs:22,0.413736951774889)
--(axis cs:21,0.401858012854259)
--(axis cs:20,0.394150637610075)
--(axis cs:19,0.380629683889246)
--(axis cs:18,0.371669553204496)
--(axis cs:17,0.364840487593773)
--(axis cs:16,0.351850145536118)
--(axis cs:15,0.337378928482492)
--(axis cs:14,0.338543350119059)
--(axis cs:13,0.336169571578343)
--(axis cs:12,0.332385635747088)
--(axis cs:11,0.334139970598116)
--(axis cs:10,0.337720298394768)
--(axis cs:9,0.333151469663192)
--(axis cs:8,0.328394990814351)
--(axis cs:7,0.324862522859931)
--(axis cs:6,0.316367416417783)
--(axis cs:5,0.317642322158798)
--(axis cs:4,0.317052478208525)
--(axis cs:3,0.33122346497721)
--(axis cs:2,0.340430618074963)
--(axis cs:1,0.326668954295033)
--(axis cs:0,0.269476693395332)
--cycle;

\path [fill=color2, fill opacity=0.1]
(axis cs:0,0.270976809431843)
--(axis cs:0,0.0986232110661947)
--(axis cs:1,0.15015104798053)
--(axis cs:2,0.195308659671873)
--(axis cs:3,0.245874413943166)
--(axis cs:4,0.277079187339335)
--(axis cs:5,0.261440734800465)
--(axis cs:6,0.240682812175695)
--(axis cs:7,0.219847281941836)
--(axis cs:8,0.227063000595264)
--(axis cs:9,0.243058951633667)
--(axis cs:10,0.255808261427776)
--(axis cs:11,0.261744488145233)
--(axis cs:12,0.282042964245576)
--(axis cs:13,0.298313495046136)
--(axis cs:14,0.305925965425663)
--(axis cs:15,0.305550752553049)
--(axis cs:16,0.303399619497979)
--(axis cs:17,0.301338824551578)
--(axis cs:18,0.302099188908839)
--(axis cs:19,0.284100256282657)
--(axis cs:20,0.267694703406003)
--(axis cs:21,0.261441218245786)
--(axis cs:22,0.274082005172347)
--(axis cs:23,0.280025600674578)
--(axis cs:24,0.297322804358228)
--(axis cs:25,0.30765626995252)
--(axis cs:26,0.318218975997301)
--(axis cs:27,0.313413220985289)
--(axis cs:28,0.309515893371314)
--(axis cs:29,0.314828649987754)
--(axis cs:30,0.325264000939979)
--(axis cs:31,0.339840924043674)
--(axis cs:32,0.334478383336756)
--(axis cs:33,0.33994139771611)
--(axis cs:34,0.345501302896887)
--(axis cs:35,0.347538822534139)
--(axis cs:36,0.358255469557636)
--(axis cs:37,0.351762263749734)
--(axis cs:38,0.357966247561664)
--(axis cs:39,0.359769049208702)
--(axis cs:40,0.368681016895414)
--(axis cs:41,0.37520025844829)
--(axis cs:42,0.377444975075956)
--(axis cs:43,0.38144679158914)
--(axis cs:44,0.389612986828183)
--(axis cs:45,0.39344951946816)
--(axis cs:46,0.389884884315426)
--(axis cs:47,0.396935487228891)
--(axis cs:48,0.403049515090319)
--(axis cs:49,0.40561792489975)
--(axis cs:50,0.412277256579973)
--(axis cs:51,0.418681862707796)
--(axis cs:52,0.432368254295533)
--(axis cs:53,0.427241686804165)
--(axis cs:54,0.43974618354646)
--(axis cs:55,0.435222044047307)
--(axis cs:56,0.454187204577535)
--(axis cs:57,0.450888764488255)
--(axis cs:58,0.458624701704374)
--(axis cs:59,0.457755599425063)
--(axis cs:60,0.455051401998358)
--(axis cs:61,0.468233111892842)
--(axis cs:62,0.471481938765282)
--(axis cs:63,0.484032263381136)
--(axis cs:64,0.477061848100818)
--(axis cs:65,0.483788752031623)
--(axis cs:66,0.488437911256874)
--(axis cs:67,0.480204417973242)
--(axis cs:68,0.484110440746325)
--(axis cs:69,0.482645717848232)
--(axis cs:70,0.487093586774023)
--(axis cs:71,0.492232754783389)
--(axis cs:72,0.49453299277093)
--(axis cs:73,0.482801290913653)
--(axis cs:74,0.494855469259778)
--(axis cs:75,0.492616532301683)
--(axis cs:76,0.500303372996284)
--(axis cs:77,0.498588150476738)
--(axis cs:78,0.492152887251158)
--(axis cs:79,0.498914212276701)
--(axis cs:80,0.505384008548728)
--(axis cs:81,0.500911842044146)
--(axis cs:82,0.49783151507712)
--(axis cs:83,0.494984364431934)
--(axis cs:84,0.500827047122496)
--(axis cs:85,0.506351706225032)
--(axis cs:86,0.498520465104424)
--(axis cs:87,0.505957147751493)
--(axis cs:88,0.504967875323127)
--(axis cs:89,0.503514620676577)
--(axis cs:90,0.512520862669889)
--(axis cs:91,0.505026839027278)
--(axis cs:92,0.506514083824186)
--(axis cs:93,0.502594884601227)
--(axis cs:94,0.491694548891267)
--(axis cs:95,0.504245897655661)
--(axis cs:96,0.502984008012465)
--(axis cs:97,0.508318929616034)
--(axis cs:98,0.503126312217566)
--(axis cs:99,0.500943221948331)
--(axis cs:100,0.503143421212203)
--(axis cs:101,0.505320973158784)
--(axis cs:102,0.508614346302833)
--(axis cs:103,0.508485592629451)
--(axis cs:104,0.511683861718612)
--(axis cs:105,0.51288125403294)
--(axis cs:106,0.504748250680858)
--(axis cs:107,0.511158954327501)
--(axis cs:108,0.509987336049663)
--(axis cs:109,0.510639508992909)
--(axis cs:110,0.514151600812758)
--(axis cs:111,0.51261346049856)
--(axis cs:112,0.509180673820823)
--(axis cs:113,0.513447690962518)
--(axis cs:114,0.517946675710331)
--(axis cs:115,0.507787395186818)
--(axis cs:116,0.515195027174713)
--(axis cs:117,0.514214119760647)
--(axis cs:118,0.513917898397759)
--(axis cs:119,0.51662689274577)
--(axis cs:120,0.512241883510498)
--(axis cs:121,0.511686623448035)
--(axis cs:122,0.509502106059123)
--(axis cs:123,0.518367992548803)
--(axis cs:124,0.517252500132662)
--(axis cs:125,0.523486470406104)
--(axis cs:126,0.512013883757349)
--(axis cs:127,0.521712734104324)
--(axis cs:128,0.516395546510862)
--(axis cs:129,0.508967379387535)
--(axis cs:130,0.514653554617441)
--(axis cs:131,0.51690470506005)
--(axis cs:132,0.523140848443189)
--(axis cs:133,0.519897018173448)
--(axis cs:134,0.515308703689086)
--(axis cs:135,0.522915533513077)
--(axis cs:136,0.521159018419131)
--(axis cs:137,0.518534389903653)
--(axis cs:138,0.511690781530737)
--(axis cs:139,0.516504171336755)
--(axis cs:140,0.519121289055929)
--(axis cs:141,0.518500090218114)
--(axis cs:142,0.513432370651759)
--(axis cs:143,0.512960863937898)
--(axis cs:144,0.516587219463995)
--(axis cs:145,0.520917531432901)
--(axis cs:146,0.522572284825367)
--(axis cs:147,0.518679966368494)
--(axis cs:148,0.51696267756645)
--(axis cs:149,0.519264019187319)
--(axis cs:150,0.516632894448003)
--(axis cs:151,0.53052068246255)
--(axis cs:152,0.524645412665034)
--(axis cs:153,0.526959839884309)
--(axis cs:154,0.526859818664378)
--(axis cs:155,0.522226534829982)
--(axis cs:156,0.517701916726539)
--(axis cs:157,0.525324917944329)
--(axis cs:158,0.521323130425929)
--(axis cs:159,0.528334815836047)
--(axis cs:160,0.526047149617984)
--(axis cs:161,0.53269333378192)
--(axis cs:162,0.53924089833626)
--(axis cs:163,0.531723784696255)
--(axis cs:164,0.535162496154692)
--(axis cs:165,0.546001620465322)
--(axis cs:166,0.547882847699105)
--(axis cs:167,0.542661586288281)
--(axis cs:168,0.544988360724498)
--(axis cs:169,0.549993852128457)
--(axis cs:170,0.546548187057343)
--(axis cs:171,0.546607913815798)
--(axis cs:172,0.547711831935547)
--(axis cs:173,0.551059784535419)
--(axis cs:174,0.552204182962611)
--(axis cs:175,0.557667164855972)
--(axis cs:176,0.56013029183771)
--(axis cs:177,0.560891906851238)
--(axis cs:178,0.553961694658282)
--(axis cs:179,0.558082297852328)
--(axis cs:180,0.560512976404646)
--(axis cs:181,0.55898413090065)
--(axis cs:182,0.560083018048996)
--(axis cs:183,0.556456299775852)
--(axis cs:184,0.55990225043508)
--(axis cs:185,0.557562953412697)
--(axis cs:186,0.552584539496084)
--(axis cs:187,0.561404012315122)
--(axis cs:188,0.556487593127042)
--(axis cs:189,0.558147904308491)
--(axis cs:190,0.556217446050539)
--(axis cs:191,0.560121734545892)
--(axis cs:192,0.567234210405329)
--(axis cs:193,0.563805812425492)
--(axis cs:194,0.565419827590651)
--(axis cs:195,0.566830967066441)
--(axis cs:196,0.568543351600402)
--(axis cs:197,0.568682864774652)
--(axis cs:198,0.566736275709517)
--(axis cs:199,0.564143519963365)
--(axis cs:200,0.570092380343485)
--(axis cs:201,0.570850114464149)
--(axis cs:202,0.572479896282499)
--(axis cs:203,0.56258493740711)
--(axis cs:204,0.563174985294234)
--(axis cs:205,0.57266379972964)
--(axis cs:206,0.579943709977535)
--(axis cs:207,0.578679787171572)
--(axis cs:208,0.577483413821565)
--(axis cs:209,0.582633458637095)
--(axis cs:210,0.584064685934842)
--(axis cs:211,0.575355560053645)
--(axis cs:212,0.583757947906307)
--(axis cs:213,0.580006497487448)
--(axis cs:214,0.576001681176718)
--(axis cs:215,0.580429758110273)
--(axis cs:216,0.587557145401854)
--(axis cs:217,0.586101372104991)
--(axis cs:218,0.58802594252171)
--(axis cs:219,0.591558479838702)
--(axis cs:220,0.595378450137439)
--(axis cs:221,0.597818461256675)
--(axis cs:222,0.59348584798955)
--(axis cs:223,0.599891153070727)
--(axis cs:224,0.592201857224322)
--(axis cs:225,0.590979596168502)
--(axis cs:226,0.58813739141387)
--(axis cs:227,0.579784835986485)
--(axis cs:228,0.592245917225955)
--(axis cs:229,0.600655983468848)
--(axis cs:230,0.601258950121595)
--(axis cs:231,0.59420406440131)
--(axis cs:232,0.60115781192564)
--(axis cs:233,0.59264505511318)
--(axis cs:234,0.605634001379175)
--(axis cs:235,0.600453919365152)
--(axis cs:236,0.617820763670393)
--(axis cs:237,0.61900920804991)
--(axis cs:238,0.61424657236345)
--(axis cs:239,0.617229239123731)
--(axis cs:240,0.606809558230868)
--(axis cs:241,0.616875698128143)
--(axis cs:242,0.612100646151815)
--(axis cs:243,0.615860722363293)
--(axis cs:244,0.607066149095921)
--(axis cs:245,0.612978583352607)
--(axis cs:246,0.616574494647529)
--(axis cs:247,0.611856672843737)
--(axis cs:248,0.621624226404538)
--(axis cs:249,0.626085280135712)
--(axis cs:250,0.619965873527197)
--(axis cs:251,0.622209358706662)
--(axis cs:252,0.622766034346051)
--(axis cs:253,0.619251303957255)
--(axis cs:254,0.62546887330671)
--(axis cs:255,0.62666842365729)
--(axis cs:256,0.630156049582612)
--(axis cs:257,0.623496483283272)
--(axis cs:258,0.622586137572998)
--(axis cs:259,0.628664299185886)
--(axis cs:260,0.632525307559565)
--(axis cs:261,0.637688117145761)
--(axis cs:262,0.632424280152741)
--(axis cs:263,0.638068771082423)
--(axis cs:264,0.639215691598519)
--(axis cs:265,0.640272550765262)
--(axis cs:266,0.632547706237493)
--(axis cs:267,0.636159001328585)
--(axis cs:268,0.644528341103949)
--(axis cs:269,0.644005990141281)
--(axis cs:270,0.649503071675566)
--(axis cs:271,0.644527907864502)
--(axis cs:272,0.645358422041048)
--(axis cs:273,0.64572180530181)
--(axis cs:274,0.646853981207188)
--(axis cs:275,0.649132197392654)
--(axis cs:276,0.651768266548966)
--(axis cs:277,0.648241981811007)
--(axis cs:278,0.651603777465201)
--(axis cs:279,0.654034260430639)
--(axis cs:280,0.653169554841132)
--(axis cs:281,0.648772209828763)
--(axis cs:282,0.654345212780431)
--(axis cs:283,0.658795553045918)
--(axis cs:284,0.660334239673177)
--(axis cs:285,0.659469702729946)
--(axis cs:286,0.66213794939567)
--(axis cs:287,0.664594532572478)
--(axis cs:288,0.661922638075655)
--(axis cs:289,0.664902558882823)
--(axis cs:290,0.66641677877737)
--(axis cs:291,0.660983371350554)
--(axis cs:292,0.665566098829598)
--(axis cs:293,0.664006816124791)
--(axis cs:294,0.66079202904765)
--(axis cs:295,0.658068796605261)
--(axis cs:296,0.660605162393307)
--(axis cs:297,0.662919351263877)
--(axis cs:298,0.65651119340427)
--(axis cs:299,0.657974444530325)
--(axis cs:299,0.726345619060678)
--(axis cs:299,0.726345619060678)
--(axis cs:298,0.72548887382977)
--(axis cs:297,0.723520723179941)
--(axis cs:296,0.722994910467411)
--(axis cs:295,0.723731268435327)
--(axis cs:294,0.719328050469714)
--(axis cs:293,0.722433236861354)
--(axis cs:292,0.724393975595146)
--(axis cs:291,0.720336692717287)
--(axis cs:290,0.723543290879002)
--(axis cs:289,0.724457506577382)
--(axis cs:288,0.724597428185637)
--(axis cs:287,0.725125535405427)
--(axis cs:286,0.722302117418752)
--(axis cs:285,0.724690358152622)
--(axis cs:284,0.726665832329234)
--(axis cs:283,0.727684513730357)
--(axis cs:282,0.724454852736995)
--(axis cs:281,0.725747858339877)
--(axis cs:280,0.725550504553704)
--(axis cs:279,0.727485808214838)
--(axis cs:278,0.726396284046793)
--(axis cs:277,0.725918081455747)
--(axis cs:276,0.720711789736892)
--(axis cs:275,0.723427869784165)
--(axis cs:274,0.725186085511867)
--(axis cs:273,0.724398264678811)
--(axis cs:272,0.729041640519987)
--(axis cs:271,0.731832158072541)
--(axis cs:270,0.727616996397707)
--(axis cs:269,0.725074074155442)
--(axis cs:268,0.723271722982965)
--(axis cs:267,0.719961065314177)
--(axis cs:266,0.716332351097406)
--(axis cs:265,0.724767517861141)
--(axis cs:264,0.724704367605582)
--(axis cs:263,0.726611292642095)
--(axis cs:262,0.726615787043151)
--(axis cs:261,0.723191957355277)
--(axis cs:260,0.723074756241247)
--(axis cs:259,0.72937576419531)
--(axis cs:258,0.728933921535736)
--(axis cs:257,0.730183583779106)
--(axis cs:256,0.728524024632323)
--(axis cs:255,0.722211638445981)
--(axis cs:254,0.723891189769309)
--(axis cs:253,0.727228758050649)
--(axis cs:252,0.727914028424792)
--(axis cs:251,0.725630704865267)
--(axis cs:250,0.724234184456201)
--(axis cs:249,0.721714781567017)
--(axis cs:248,0.72589584367145)
--(axis cs:247,0.726703381458479)
--(axis cs:246,0.728265576553795)
--(axis cs:245,0.729861487371881)
--(axis cs:244,0.722493906636806)
--(axis cs:243,0.724099349677264)
--(axis cs:242,0.726539409504618)
--(axis cs:241,0.722484364947876)
--(axis cs:240,0.721310504120359)
--(axis cs:239,0.720850826126666)
--(axis cs:238,0.722593496930526)
--(axis cs:237,0.726750860843522)
--(axis cs:236,0.721979300893358)
--(axis cs:235,0.723106142089621)
--(axis cs:234,0.718486064786749)
--(axis cs:233,0.720435014905588)
--(axis cs:232,0.721802245332966)
--(axis cs:231,0.719875997511227)
--(axis cs:230,0.721821115128802)
--(axis cs:229,0.718464075544518)
--(axis cs:228,0.721314150189283)
--(axis cs:227,0.719575222321162)
--(axis cs:226,0.716622661743937)
--(axis cs:225,0.71890046259691)
--(axis cs:224,0.720478201254987)
--(axis cs:223,0.722148911264142)
--(axis cs:222,0.719954210241803)
--(axis cs:221,0.717821594876596)
--(axis cs:220,0.719381610172925)
--(axis cs:219,0.714841576046613)
--(axis cs:218,0.714094121975284)
--(axis cs:217,0.713538696902882)
--(axis cs:216,0.717882918074709)
--(axis cs:215,0.721010299644244)
--(axis cs:214,0.721798390062754)
--(axis cs:213,0.715553564444162)
--(axis cs:212,0.713962110058018)
--(axis cs:211,0.718484503756704)
--(axis cs:210,0.714455376034915)
--(axis cs:209,0.71580660436263)
--(axis cs:208,0.714756651514663)
--(axis cs:207,0.711440278040678)
--(axis cs:206,0.715656353823277)
--(axis cs:205,0.714656265768713)
--(axis cs:204,0.71354507600795)
--(axis cs:203,0.711895127700235)
--(axis cs:202,0.710120157266314)
--(axis cs:201,0.716949953199043)
--(axis cs:200,0.715227687062215)
--(axis cs:199,0.711496536169905)
--(axis cs:198,0.710903795205705)
--(axis cs:197,0.709117196928076)
--(axis cs:196,0.706736711551911)
--(axis cs:195,0.714329089524593)
--(axis cs:194,0.713940235485368)
--(axis cs:193,0.717674238853576)
--(axis cs:192,0.712925847139379)
--(axis cs:191,0.709118328882987)
--(axis cs:190,0.712382622041807)
--(axis cs:189,0.712532159654445)
--(axis cs:188,0.71615246944353)
--(axis cs:187,0.712196055777224)
--(axis cs:186,0.711855530894617)
--(axis cs:185,0.705437108099296)
--(axis cs:184,0.708097812269006)
--(axis cs:183,0.708423755413281)
--(axis cs:182,0.70651704002977)
--(axis cs:181,0.706295925099106)
--(axis cs:180,0.704887082818529)
--(axis cs:179,0.700397759864042)
--(axis cs:178,0.699038364469526)
--(axis cs:177,0.701628148919636)
--(axis cs:176,0.699189769369107)
--(axis cs:175,0.696372897571549)
--(axis cs:174,0.703115877290532)
--(axis cs:173,0.697780262585629)
--(axis cs:172,0.695168221584656)
--(axis cs:171,0.694072147762952)
--(axis cs:170,0.69729186602417)
--(axis cs:169,0.699006206045676)
--(axis cs:168,0.695371699013661)
--(axis cs:167,0.688858478780918)
--(axis cs:166,0.683477215853751)
--(axis cs:165,0.683278432911829)
--(axis cs:164,0.687077562028978)
--(axis cs:163,0.688676275719013)
--(axis cs:162,0.695119162355574)
--(axis cs:161,0.686546722494402)
--(axis cs:160,0.68551291851251)
--(axis cs:159,0.685105247163678)
--(axis cs:158,0.685956917706014)
--(axis cs:157,0.686715135661704)
--(axis cs:156,0.677178146807244)
--(axis cs:155,0.67457351948177)
--(axis cs:154,0.68534023765009)
--(axis cs:153,0.690760216887924)
--(axis cs:152,0.688994646567678)
--(axis cs:151,0.687119381300114)
--(axis cs:150,0.685767165252009)
--(axis cs:149,0.682336034123075)
--(axis cs:148,0.676917376192171)
--(axis cs:147,0.680280088744345)
--(axis cs:146,0.678507771603542)
--(axis cs:145,0.678642507610525)
--(axis cs:144,0.685452842486688)
--(axis cs:143,0.679799181590514)
--(axis cs:142,0.667127685319386)
--(axis cs:141,0.661899965428782)
--(axis cs:140,0.669918763834849)
--(axis cs:139,0.668535884176627)
--(axis cs:138,0.670709281745554)
--(axis cs:137,0.671625665256869)
--(axis cs:136,0.667601034500257)
--(axis cs:135,0.663924521475784)
--(axis cs:134,0.65921135017444)
--(axis cs:133,0.658663036128768)
--(axis cs:132,0.659059205487093)
--(axis cs:131,0.654335355269388)
--(axis cs:130,0.653506496489966)
--(axis cs:129,0.654672676268898)
--(axis cs:128,0.659404505178287)
--(axis cs:127,0.656567323802781)
--(axis cs:126,0.647906174493078)
--(axis cs:125,0.646793579633187)
--(axis cs:124,0.643027553482908)
--(axis cs:123,0.644392050595423)
--(axis cs:122,0.648897951495122)
--(axis cs:121,0.640593424683908)
--(axis cs:120,0.64183816648111)
--(axis cs:119,0.647453166782581)
--(axis cs:118,0.646522150773689)
--(axis cs:117,0.637145939023838)
--(axis cs:116,0.627205022988556)
--(axis cs:115,0.628492668203913)
--(axis cs:114,0.63321338803326)
--(axis cs:113,0.633632363320625)
--(axis cs:112,0.633099373119027)
--(axis cs:111,0.616786596102011)
--(axis cs:110,0.623248455310975)
--(axis cs:109,0.631160550087215)
--(axis cs:108,0.636492715229405)
--(axis cs:107,0.623881098801695)
--(axis cs:106,0.621451805395192)
--(axis cs:105,0.622118800803333)
--(axis cs:104,0.617516190304322)
--(axis cs:103,0.614514460537892)
--(axis cs:102,0.607705716572914)
--(axis cs:101,0.613319084881835)
--(axis cs:100,0.617336629828446)
--(axis cs:99,0.613336831428821)
--(axis cs:98,0.612273738660959)
--(axis cs:97,0.610561124142588)
--(axis cs:96,0.614696042122194)
--(axis cs:95,0.617554148311441)
--(axis cs:94,0.613425503207961)
--(axis cs:93,0.611605162653335)
--(axis cs:92,0.60616596511838)
--(axis cs:91,0.608053215494283)
--(axis cs:90,0.606919204144533)
--(axis cs:89,0.602765430793226)
--(axis cs:88,0.609912172713448)
--(axis cs:87,0.617282910670595)
--(axis cs:86,0.603319583923973)
--(axis cs:85,0.605168349307424)
--(axis cs:84,0.60305300425194)
--(axis cs:83,0.594615695554181)
--(axis cs:82,0.591888539787763)
--(axis cs:81,0.594768212382048)
--(axis cs:80,0.595096047260293)
--(axis cs:79,0.601085835407015)
--(axis cs:78,0.597487169835787)
--(axis cs:77,0.595331893230156)
--(axis cs:76,0.590176678044366)
--(axis cs:75,0.588263519549589)
--(axis cs:74,0.592704580035647)
--(axis cs:73,0.593958768681455)
--(axis cs:72,0.586907051870565)
--(axis cs:71,0.571487293882612)
--(axis cs:70,0.57578646674618)
--(axis cs:69,0.58263433219106)
--(axis cs:68,0.573449603780729)
--(axis cs:67,0.571915631026545)
--(axis cs:66,0.571242135778343)
--(axis cs:65,0.563731294202508)
--(axis cs:64,0.575338199678265)
--(axis cs:63,0.574207783120024)
--(axis cs:62,0.574918102814918)
--(axis cs:61,0.566686932052471)
--(axis cs:60,0.565548645113154)
--(axis cs:59,0.559804452254548)
--(axis cs:58,0.559935351405749)
--(axis cs:57,0.559191277397121)
--(axis cs:56,0.56341284181872)
--(axis cs:55,0.550858005229045)
--(axis cs:54,0.55645386418494)
--(axis cs:53,0.547318359391819)
--(axis cs:52,0.545071789392287)
--(axis cs:51,0.531558181886015)
--(axis cs:50,0.535602787403487)
--(axis cs:49,0.521782120495148)
--(axis cs:48,0.523190530934003)
--(axis cs:47,0.514704551261405)
--(axis cs:46,0.51611515168578)
--(axis cs:45,0.515190520691066)
--(axis cs:44,0.512987057183887)
--(axis cs:43,0.51371325403464)
--(axis cs:42,0.50171506434894)
--(axis cs:41,0.495239788338972)
--(axis cs:40,0.496559021737933)
--(axis cs:39,0.491390990693032)
--(axis cs:38,0.478673793312817)
--(axis cs:37,0.47139777782093)
--(axis cs:36,0.463424568417675)
--(axis cs:35,0.455901213047449)
--(axis cs:34,0.453258736909479)
--(axis cs:33,0.439818639944489)
--(axis cs:32,0.437441651548651)
--(axis cs:31,0.427879110078793)
--(axis cs:30,0.424016032171593)
--(axis cs:29,0.413251383076135)
--(axis cs:28,0.406924142925531)
--(axis cs:27,0.395186810152178)
--(axis cs:26,0.391021056437163)
--(axis cs:25,0.381463762834803)
--(axis cs:24,0.372997228476778)
--(axis cs:23,0.370494433757833)
--(axis cs:22,0.358358023018266)
--(axis cs:21,0.347878812562663)
--(axis cs:20,0.3337853252233)
--(axis cs:19,0.325499774497182)
--(axis cs:18,0.320020838633275)
--(axis cs:17,0.323181203085904)
--(axis cs:16,0.31548041280297)
--(axis cs:15,0.310569278326926)
--(axis cs:14,0.309954066160031)
--(axis cs:13,0.315006534927848)
--(axis cs:12,0.322717066262465)
--(axis cs:11,0.332775540088295)
--(axis cs:10,0.3333917667533)
--(axis cs:9,0.330901077849175)
--(axis cs:8,0.329697025025196)
--(axis cs:7,0.332072745791013)
--(axis cs:6,0.330397216835078)
--(axis cs:5,0.330159295264118)
--(axis cs:4,0.327480841571302)
--(axis cs:3,0.334445616507655)
--(axis cs:2,0.332771366835505)
--(axis cs:1,0.309088976407306)
--(axis cs:0,0.270976809431843)
--cycle;

\path [fill=color3, fill opacity=0.1]
(axis cs:0,0.291609327841312)
--(axis cs:0,0.119790693026274)
--(axis cs:1,0.165281928869762)
--(axis cs:2,0.210103849177028)
--(axis cs:3,0.257269908241103)
--(axis cs:4,0.295700624879428)
--(axis cs:5,0.30396432422037)
--(axis cs:6,0.309896010002374)
--(axis cs:7,0.320681807500343)
--(axis cs:8,0.330923630259008)
--(axis cs:9,0.345981532157071)
--(axis cs:10,0.353794275995983)
--(axis cs:11,0.356463304611)
--(axis cs:12,0.362396393036433)
--(axis cs:13,0.369702622684972)
--(axis cs:14,0.380286248079714)
--(axis cs:15,0.391730247257282)
--(axis cs:16,0.402685540753805)
--(axis cs:17,0.418095736610595)
--(axis cs:18,0.436075993857126)
--(axis cs:19,0.464327659841282)
--(axis cs:20,0.499097558158802)
--(axis cs:21,0.534158845134127)
--(axis cs:22,0.564617513165244)
--(axis cs:23,0.589045663569586)
--(axis cs:24,0.608658779502672)
--(axis cs:25,0.626892226535059)
--(axis cs:26,0.650699691210538)
--(axis cs:27,0.669747468625203)
--(axis cs:28,0.690884557251639)
--(axis cs:29,0.706481112546515)
--(axis cs:30,0.722303225035884)
--(axis cs:31,0.736404686248327)
--(axis cs:32,0.750216890548853)
--(axis cs:33,0.760919026221763)
--(axis cs:34,0.767979716862802)
--(axis cs:35,0.772734898915146)
--(axis cs:36,0.777586293059989)
--(axis cs:37,0.781863943579673)
--(axis cs:38,0.790923367035278)
--(axis cs:39,0.794215639341065)
--(axis cs:40,0.795618856270793)
--(axis cs:41,0.797259113764191)
--(axis cs:42,0.798074128271458)
--(axis cs:43,0.798253441678611)
--(axis cs:44,0.796066860345183)
--(axis cs:45,0.79994601175698)
--(axis cs:46,0.799335362472523)
--(axis cs:47,0.799621310539172)
--(axis cs:48,0.802062195614193)
--(axis cs:49,0.804023497745301)
--(axis cs:50,0.804982297327065)
--(axis cs:51,0.803858631092053)
--(axis cs:52,0.803247830498766)
--(axis cs:53,0.802989354494802)
--(axis cs:54,0.802489063462525)
--(axis cs:55,0.80325171424839)
--(axis cs:56,0.804724121445427)
--(axis cs:57,0.804333258438121)
--(axis cs:58,0.806379968984108)
--(axis cs:59,0.806801826573211)
--(axis cs:60,0.804712047788468)
--(axis cs:61,0.802444737240855)
--(axis cs:62,0.803103414871704)
--(axis cs:63,0.800605282643616)
--(axis cs:64,0.799925159809049)
--(axis cs:65,0.805959945335659)
--(axis cs:66,0.807914810113963)
--(axis cs:67,0.807912655060615)
--(axis cs:68,0.809017591026603)
--(axis cs:69,0.806377508837834)
--(axis cs:70,0.80598206925641)
--(axis cs:71,0.808118787287331)
--(axis cs:72,0.81165329103441)
--(axis cs:73,0.81106323576965)
--(axis cs:74,0.808065173958752)
--(axis cs:75,0.806852734408712)
--(axis cs:76,0.807986407949916)
--(axis cs:77,0.810092120432802)
--(axis cs:78,0.808616302829435)
--(axis cs:79,0.81019604037013)
--(axis cs:80,0.810890789136927)
--(axis cs:81,0.808378782963929)
--(axis cs:82,0.807304736935335)
--(axis cs:83,0.806640025723734)
--(axis cs:84,0.809332519505487)
--(axis cs:85,0.809518740862534)
--(axis cs:86,0.809947774263858)
--(axis cs:87,0.810762625026844)
--(axis cs:88,0.8111547483735)
--(axis cs:89,0.813173738376901)
--(axis cs:90,0.811166993714275)
--(axis cs:91,0.808472196586266)
--(axis cs:92,0.80552880999149)
--(axis cs:93,0.807390048373533)
--(axis cs:94,0.812103327297499)
--(axis cs:95,0.814872315850276)
--(axis cs:96,0.815831959073615)
--(axis cs:97,0.814535747656267)
--(axis cs:98,0.812148136070258)
--(axis cs:99,0.813841969998722)
--(axis cs:100,0.81138980392076)
--(axis cs:101,0.810974573327539)
--(axis cs:102,0.811423360036672)
--(axis cs:103,0.813800366825214)
--(axis cs:104,0.812093390274551)
--(axis cs:105,0.810251585427561)
--(axis cs:106,0.811341757072997)
--(axis cs:107,0.810521861745785)
--(axis cs:108,0.80886228471644)
--(axis cs:109,0.806216655555548)
--(axis cs:110,0.808353699259873)
--(axis cs:111,0.81264615910297)
--(axis cs:112,0.812267975863331)
--(axis cs:113,0.810731191160853)
--(axis cs:114,0.808593747500107)
--(axis cs:115,0.80768420346538)
--(axis cs:116,0.806924355376167)
--(axis cs:117,0.808185290493779)
--(axis cs:118,0.809380161173689)
--(axis cs:119,0.808661455425679)
--(axis cs:120,0.80839006892757)
--(axis cs:121,0.811190327737011)
--(axis cs:122,0.810236565762503)
--(axis cs:123,0.809622043488104)
--(axis cs:124,0.809732745068671)
--(axis cs:125,0.808936866752235)
--(axis cs:126,0.807306129715492)
--(axis cs:127,0.809223015995404)
--(axis cs:128,0.809693696738307)
--(axis cs:129,0.811720118249188)
--(axis cs:130,0.810034907086288)
--(axis cs:131,0.808557923812178)
--(axis cs:132,0.807373613194791)
--(axis cs:133,0.806818494998385)
--(axis cs:134,0.807086932601498)
--(axis cs:135,0.808630718887766)
--(axis cs:136,0.810296607021724)
--(axis cs:137,0.810421274323992)
--(axis cs:138,0.810488963689418)
--(axis cs:139,0.811736694211126)
--(axis cs:140,0.812036595806909)
--(axis cs:141,0.811043458550769)
--(axis cs:142,0.809492150347836)
--(axis cs:143,0.811274461764182)
--(axis cs:144,0.809519519543088)
--(axis cs:145,0.807840500199643)
--(axis cs:146,0.806982849095005)
--(axis cs:147,0.807767748010106)
--(axis cs:148,0.809721844364464)
--(axis cs:149,0.810273696992)
--(axis cs:150,0.810575941020525)
--(axis cs:151,0.808522871287885)
--(axis cs:152,0.809278915043751)
--(axis cs:153,0.80725008482951)
--(axis cs:154,0.804121831746677)
--(axis cs:155,0.808938128547404)
--(axis cs:156,0.810906524062666)
--(axis cs:157,0.8096235886607)
--(axis cs:158,0.805506450182641)
--(axis cs:159,0.803224709795438)
--(axis cs:160,0.804581668030237)
--(axis cs:161,0.805762255288929)
--(axis cs:162,0.80676862630548)
--(axis cs:163,0.806477934120921)
--(axis cs:164,0.806195449025509)
--(axis cs:165,0.803122454618406)
--(axis cs:166,0.806541432390245)
--(axis cs:167,0.809078963328255)
--(axis cs:168,0.808636195472018)
--(axis cs:169,0.806700040427868)
--(axis cs:170,0.806654097276901)
--(axis cs:171,0.805119267573597)
--(axis cs:172,0.802763219651922)
--(axis cs:173,0.805212420930346)
--(axis cs:174,0.805905711605845)
--(axis cs:175,0.805056647421971)
--(axis cs:176,0.804728675504874)
--(axis cs:177,0.80641200385301)
--(axis cs:178,0.8083415867454)
--(axis cs:179,0.80751326602796)
--(axis cs:180,0.809079806604075)
--(axis cs:181,0.808044605887663)
--(axis cs:182,0.807296818886948)
--(axis cs:183,0.807848035884524)
--(axis cs:184,0.807175863848444)
--(axis cs:185,0.807473376359403)
--(axis cs:186,0.804219353872109)
--(axis cs:187,0.806456183457549)
--(axis cs:188,0.808576076548392)
--(axis cs:189,0.808621203869619)
--(axis cs:190,0.807292553320071)
--(axis cs:191,0.804564927909568)
--(axis cs:192,0.804877899719087)
--(axis cs:193,0.806336160688806)
--(axis cs:194,0.805854693993811)
--(axis cs:195,0.805183383160231)
--(axis cs:196,0.805101405566653)
--(axis cs:197,0.807965012019616)
--(axis cs:198,0.804845191309737)
--(axis cs:199,0.806223059883288)
--(axis cs:200,0.805153184269932)
--(axis cs:201,0.805272552364439)
--(axis cs:202,0.803526769153499)
--(axis cs:203,0.800101264549367)
--(axis cs:204,0.802607656772432)
--(axis cs:205,0.804766956021669)
--(axis cs:206,0.806925201521161)
--(axis cs:207,0.80669903137504)
--(axis cs:208,0.805447829358148)
--(axis cs:209,0.805646805382997)
--(axis cs:210,0.808036117753935)
--(axis cs:211,0.811747407801765)
--(axis cs:212,0.810935175757763)
--(axis cs:213,0.808919213654595)
--(axis cs:214,0.807978836977185)
--(axis cs:215,0.806466002903556)
--(axis cs:216,0.803952272342504)
--(axis cs:217,0.804218386495425)
--(axis cs:218,0.805599396634921)
--(axis cs:219,0.80682603429606)
--(axis cs:220,0.804545733892111)
--(axis cs:221,0.805257560143092)
--(axis cs:222,0.806717004943083)
--(axis cs:223,0.806088775653144)
--(axis cs:224,0.805011831445161)
--(axis cs:225,0.806556142336772)
--(axis cs:226,0.807986841281336)
--(axis cs:227,0.809829793907238)
--(axis cs:228,0.813200037290392)
--(axis cs:229,0.812726892259036)
--(axis cs:230,0.80943679997344)
--(axis cs:231,0.805104465419889)
--(axis cs:232,0.804034401906481)
--(axis cs:233,0.801843661526753)
--(axis cs:234,0.801733780544764)
--(axis cs:235,0.806900524167969)
--(axis cs:236,0.81029436980934)
--(axis cs:237,0.808816737725391)
--(axis cs:238,0.804373814720676)
--(axis cs:239,0.806261245687991)
--(axis cs:240,0.808689678005428)
--(axis cs:241,0.808729003268405)
--(axis cs:242,0.808272361333111)
--(axis cs:243,0.809433819807303)
--(axis cs:244,0.808640027240269)
--(axis cs:245,0.807393394165438)
--(axis cs:246,0.806663426766673)
--(axis cs:247,0.803194943372156)
--(axis cs:248,0.802569896322186)
--(axis cs:249,0.804258558827103)
--(axis cs:250,0.808145281471312)
--(axis cs:251,0.80920915608192)
--(axis cs:252,0.807005851151474)
--(axis cs:253,0.806648830250305)
--(axis cs:254,0.805927448451087)
--(axis cs:255,0.804423563442679)
--(axis cs:256,0.80290177809122)
--(axis cs:257,0.805036218237128)
--(axis cs:258,0.806295827406505)
--(axis cs:259,0.808278837108038)
--(axis cs:260,0.807568564441882)
--(axis cs:261,0.803697034052026)
--(axis cs:262,0.803448434966894)
--(axis cs:263,0.806465923978916)
--(axis cs:264,0.808199842041626)
--(axis cs:265,0.809290315971129)
--(axis cs:266,0.806685431513925)
--(axis cs:267,0.803696348101444)
--(axis cs:268,0.800528136237308)
--(axis cs:269,0.802318890192464)
--(axis cs:270,0.804494447653733)
--(axis cs:271,0.803513976339408)
--(axis cs:272,0.803633177502838)
--(axis cs:273,0.804001420752011)
--(axis cs:274,0.804954921177932)
--(axis cs:275,0.804238382737203)
--(axis cs:276,0.803197947337434)
--(axis cs:277,0.801362290429174)
--(axis cs:278,0.803103181587594)
--(axis cs:279,0.807000277087567)
--(axis cs:280,0.804892557290383)
--(axis cs:281,0.808723783431298)
--(axis cs:282,0.808671978592399)
--(axis cs:283,0.805793889396026)
--(axis cs:284,0.804970537923076)
--(axis cs:285,0.802759251019021)
--(axis cs:286,0.802258412767722)
--(axis cs:287,0.805798861128443)
--(axis cs:288,0.807575199954605)
--(axis cs:289,0.803456122157844)
--(axis cs:290,0.804479136330262)
--(axis cs:291,0.809028608913649)
--(axis cs:292,0.809985462307508)
--(axis cs:293,0.808245738389294)
--(axis cs:294,0.805808072952567)
--(axis cs:295,0.804194999789727)
--(axis cs:296,0.804247051539081)
--(axis cs:297,0.804137147127029)
--(axis cs:298,0.802740762665286)
--(axis cs:299,0.802258977394874)
--(axis cs:299,0.82589110721988)
--(axis cs:299,0.82589110721988)
--(axis cs:298,0.820409308836446)
--(axis cs:297,0.822562941254738)
--(axis cs:296,0.825603023109776)
--(axis cs:295,0.830005075479019)
--(axis cs:294,0.827742004724206)
--(axis cs:293,0.828904334662159)
--(axis cs:292,0.829214608192866)
--(axis cs:291,0.826721473221551)
--(axis cs:290,0.825970942514762)
--(axis cs:289,0.828543960573403)
--(axis cs:288,0.826724877006912)
--(axis cs:287,0.827101210015661)
--(axis cs:286,0.826291672657655)
--(axis cs:285,0.828390827754478)
--(axis cs:284,0.827029544808171)
--(axis cs:283,0.826106200583145)
--(axis cs:282,0.825628104329583)
--(axis cs:281,0.826176300706619)
--(axis cs:280,0.827457523914985)
--(axis cs:279,0.827899807050349)
--(axis cs:278,0.828496891392334)
--(axis cs:277,0.830937788439692)
--(axis cs:276,0.829502126381591)
--(axis cs:275,0.826361682255702)
--(axis cs:274,0.825945157833985)
--(axis cs:273,0.825598651155032)
--(axis cs:272,0.826416894571099)
--(axis cs:271,0.825836101766519)
--(axis cs:270,0.825755621845283)
--(axis cs:269,0.827831192514941)
--(axis cs:268,0.827371936694935)
--(axis cs:267,0.825053722828083)
--(axis cs:266,0.826214648570876)
--(axis cs:265,0.826659754648454)
--(axis cs:264,0.827050234609947)
--(axis cs:263,0.826984154985317)
--(axis cs:262,0.826851642829088)
--(axis cs:261,0.829953045317519)
--(axis cs:260,0.830281514498509)
--(axis cs:259,0.828821230626681)
--(axis cs:258,0.829754250866314)
--(axis cs:257,0.826563866663728)
--(axis cs:256,0.826648294459554)
--(axis cs:255,0.827776510753183)
--(axis cs:254,0.828922621429398)
--(axis cs:253,0.829351251646477)
--(axis cs:252,0.829394234536163)
--(axis cs:251,0.827290922357792)
--(axis cs:250,0.826554787360132)
--(axis cs:249,0.82684152655059)
--(axis cs:248,0.826280188221043)
--(axis cs:247,0.824805134233091)
--(axis cs:246,0.825786650171003)
--(axis cs:245,0.829056675977308)
--(axis cs:244,0.830010038420208)
--(axis cs:243,0.829716266237963)
--(axis cs:242,0.826727721517345)
--(axis cs:241,0.828421069783047)
--(axis cs:240,0.830410405703335)
--(axis cs:239,0.832338829556913)
--(axis cs:238,0.83237626646085)
--(axis cs:237,0.829533340738163)
--(axis cs:236,0.829705708272745)
--(axis cs:235,0.829749543399856)
--(axis cs:234,0.82781629200601)
--(axis cs:233,0.82830641820042)
--(axis cs:232,0.829465676414022)
--(axis cs:231,0.830245615904688)
--(axis cs:230,0.831163282304812)
--(axis cs:229,0.830623193357075)
--(axis cs:228,0.829600040505591)
--(axis cs:227,0.83152029063599)
--(axis cs:226,0.830263226548749)
--(axis cs:225,0.828243928187444)
--(axis cs:224,0.828438253479537)
--(axis cs:223,0.829961302619676)
--(axis cs:222,0.82968307478409)
--(axis cs:221,0.83084252046623)
--(axis cs:220,0.83210435453734)
--(axis cs:219,0.83012405027101)
--(axis cs:218,0.829100678156988)
--(axis cs:217,0.828181688105748)
--(axis cs:216,0.827547813845813)
--(axis cs:215,0.828534082927133)
--(axis cs:214,0.829871238982974)
--(axis cs:213,0.83158086097042)
--(axis cs:212,0.830964904684666)
--(axis cs:211,0.830302667729241)
--(axis cs:210,0.829513953127909)
--(axis cs:209,0.829653267644614)
--(axis cs:208,0.82695225120349)
--(axis cs:207,0.825351044752013)
--(axis cs:206,0.82697488357043)
--(axis cs:205,0.827583122203467)
--(axis cs:204,0.826892422382536)
--(axis cs:203,0.825548813508876)
--(axis cs:202,0.827073307760335)
--(axis cs:201,0.827127531177432)
--(axis cs:200,0.828146881724331)
--(axis cs:199,0.829927020082304)
--(axis cs:198,0.83115488462658)
--(axis cs:197,0.830085079247016)
--(axis cs:196,0.830598665291349)
--(axis cs:195,0.831316701239946)
--(axis cs:194,0.830045392170664)
--(axis cs:193,0.827063924879622)
--(axis cs:192,0.827872185277137)
--(axis cs:191,0.830235151555344)
--(axis cs:190,0.829857522711614)
--(axis cs:189,0.828678870230875)
--(axis cs:188,0.82592399187774)
--(axis cs:187,0.826993898486916)
--(axis cs:186,0.828280728382301)
--(axis cs:185,0.828076705370486)
--(axis cs:184,0.826224221719984)
--(axis cs:183,0.826552045749997)
--(axis cs:182,0.828653266633796)
--(axis cs:181,0.829905474745501)
--(axis cs:180,0.829620267353368)
--(axis cs:179,0.83168681341311)
--(axis cs:178,0.829358494126182)
--(axis cs:177,0.828638072393251)
--(axis cs:176,0.828971406201173)
--(axis cs:175,0.829643436310634)
--(axis cs:174,0.829044368908109)
--(axis cs:173,0.825387653003255)
--(axis cs:172,0.825986863198535)
--(axis cs:171,0.827530818710087)
--(axis cs:170,0.826695982974793)
--(axis cs:169,0.828100044997509)
--(axis cs:168,0.829513882586225)
--(axis cs:167,0.830871112417327)
--(axis cs:166,0.830208651771514)
--(axis cs:165,0.829027617240954)
--(axis cs:164,0.830204618780734)
--(axis cs:163,0.83087214827654)
--(axis cs:162,0.830031463173013)
--(axis cs:161,0.827237820528179)
--(axis cs:160,0.831818408716704)
--(axis cs:159,0.831425377561129)
--(axis cs:158,0.83064362978295)
--(axis cs:157,0.829976482650297)
--(axis cs:156,0.830193557738749)
--(axis cs:155,0.829411949916151)
--(axis cs:154,0.832078241614719)
--(axis cs:153,0.831699988889514)
--(axis cs:152,0.829421167854389)
--(axis cs:151,0.83127720936912)
--(axis cs:150,0.830674141829931)
--(axis cs:149,0.826576385882298)
--(axis cs:148,0.824428219627083)
--(axis cs:147,0.826532343852573)
--(axis cs:146,0.825617228891712)
--(axis cs:145,0.82500958350912)
--(axis cs:144,0.827530557776057)
--(axis cs:143,0.827675611954842)
--(axis cs:142,0.828507932621829)
--(axis cs:141,0.829106614619893)
--(axis cs:140,0.830463476910758)
--(axis cs:139,0.830013382202029)
--(axis cs:138,0.83026111367741)
--(axis cs:137,0.829478816966482)
--(axis cs:136,0.830353474612798)
--(axis cs:135,0.830319363771956)
--(axis cs:134,0.830663144646122)
--(axis cs:133,0.829281579650473)
--(axis cs:132,0.827976468129786)
--(axis cs:131,0.829142154079172)
--(axis cs:130,0.831115168110932)
--(axis cs:129,0.830379965578785)
--(axis cs:128,0.829406383990224)
--(axis cs:127,0.829877067713359)
--(axis cs:126,0.8288439502501)
--(axis cs:125,0.829263207682046)
--(axis cs:124,0.829267339927552)
--(axis cs:123,0.827778038265627)
--(axis cs:122,0.829363520449655)
--(axis cs:121,0.831159740951382)
--(axis cs:120,0.831860002955632)
--(axis cs:119,0.828138619151652)
--(axis cs:118,0.828019908659113)
--(axis cs:117,0.826764787039943)
--(axis cs:116,0.827875730049209)
--(axis cs:115,0.828465867559515)
--(axis cs:114,0.83145633291848)
--(axis cs:113,0.832368885752981)
--(axis cs:112,0.834132103267795)
--(axis cs:111,0.832653919289059)
--(axis cs:110,0.828146376199607)
--(axis cs:109,0.827633421239076)
--(axis cs:108,0.83058779150598)
--(axis cs:107,0.829978221819927)
--(axis cs:106,0.831708332405495)
--(axis cs:105,0.830498497899732)
--(axis cs:104,0.82995669121692)
--(axis cs:103,0.832649702721486)
--(axis cs:102,0.83197671301478)
--(axis cs:101,0.831425497697356)
--(axis cs:100,0.829360270465837)
--(axis cs:99,0.829658104745503)
--(axis cs:98,0.832501944729799)
--(axis cs:97,0.833264328351576)
--(axis cs:96,0.830718121106553)
--(axis cs:95,0.830227777037602)
--(axis cs:94,0.830746764755915)
--(axis cs:93,0.831410036217379)
--(axis cs:92,0.830871263775219)
--(axis cs:91,0.830227889292106)
--(axis cs:90,0.830983089469967)
--(axis cs:89,0.833876338346198)
--(axis cs:88,0.835045339293012)
--(axis cs:87,0.834687454414227)
--(axis cs:86,0.831502297070981)
--(axis cs:85,0.829281328827217)
--(axis cs:84,0.831467563178076)
--(axis cs:83,0.833010047923765)
--(axis cs:82,0.831795346773428)
--(axis cs:81,0.833971300625625)
--(axis cs:80,0.834559293284376)
--(axis cs:79,0.83365403880868)
--(axis cs:78,0.833183769959757)
--(axis cs:77,0.83220796082025)
--(axis cs:76,0.832213667557248)
--(axis cs:75,0.829947331227923)
--(axis cs:74,0.831584905649211)
--(axis cs:73,0.831986847748379)
--(axis cs:72,0.830496786189368)
--(axis cs:71,0.831631285072707)
--(axis cs:70,0.831318010804549)
--(axis cs:69,0.827872574727878)
--(axis cs:68,0.830432485195817)
--(axis cs:67,0.831687428171311)
--(axis cs:66,0.830585278339329)
--(axis cs:65,0.828290135249821)
--(axis cs:64,0.8270249283343)
--(axis cs:63,0.829194795629204)
--(axis cs:62,0.830146669647682)
--(axis cs:61,0.830505339219983)
--(axis cs:60,0.827588019159469)
--(axis cs:59,0.829198252343338)
--(axis cs:58,0.82882011427166)
--(axis cs:57,0.82751681728362)
--(axis cs:56,0.828575956469765)
--(axis cs:55,0.828648366790085)
--(axis cs:54,0.827110999503822)
--(axis cs:53,0.825910732384928)
--(axis cs:52,0.825302257906843)
--(axis cs:51,0.826241440338154)
--(axis cs:50,0.826067782733894)
--(axis cs:49,0.826426575139259)
--(axis cs:48,0.826937884017612)
--(axis cs:47,0.824278763227537)
--(axis cs:46,0.821664718828212)
--(axis cs:45,0.821654067779458)
--(axis cs:44,0.824733220550241)
--(axis cs:43,0.823596634639176)
--(axis cs:42,0.822225941179874)
--(axis cs:41,0.819990965152359)
--(axis cs:40,0.817381208817479)
--(axis cs:39,0.812784434449485)
--(axis cs:38,0.811526708710305)
--(axis cs:37,0.808636131045342)
--(axis cs:36,0.809613779347733)
--(axis cs:35,0.808265178809311)
--(axis cs:34,0.807120368276473)
--(axis cs:33,0.802031045470704)
--(axis cs:32,0.796233173037382)
--(axis cs:31,0.791545392000651)
--(axis cs:30,0.784896843199513)
--(axis cs:29,0.780518953495431)
--(axis cs:28,0.766465500111871)
--(axis cs:27,0.750852593983516)
--(axis cs:26,0.733550377454013)
--(axis cs:25,0.708757839006208)
--(axis cs:24,0.687741272806364)
--(axis cs:23,0.666354398037775)
--(axis cs:22,0.642382548704377)
--(axis cs:21,0.614191205911291)
--(axis cs:20,0.58385249744041)
--(axis cs:19,0.555522385601299)
--(axis cs:18,0.529274052896758)
--(axis cs:17,0.497254311633405)
--(axis cs:16,0.464764504295386)
--(axis cs:15,0.442019789101551)
--(axis cs:14,0.425963787683073)
--(axis cs:13,0.413797413912279)
--(axis cs:12,0.403803641283922)
--(axis cs:11,0.39568673029348)
--(axis cs:10,0.389505758109795)
--(axis cs:9,0.382518501757972)
--(axis cs:8,0.373726403751402)
--(axis cs:7,0.365668223696728)
--(axis cs:6,0.352054022410632)
--(axis cs:5,0.33548570580845)
--(axis cs:4,0.328499403301648)
--(axis cs:3,0.344830119856527)
--(axis cs:2,0.343246177728509)
--(axis cs:1,0.320718094912491)
--(axis cs:0,0.291609327841312)
--cycle;

\path [fill=color4, fill opacity=0.1]
(axis cs:0,0.311797249100278)
--(axis cs:0,0.152802775868108)
--(axis cs:1,0.257558931110127)
--(axis cs:2,0.30155816939433)
--(axis cs:3,0.302046914258478)
--(axis cs:4,0.294425080810153)
--(axis cs:5,0.313558615771406)
--(axis cs:6,0.31942774110025)
--(axis cs:7,0.334313922834678)
--(axis cs:8,0.343197478614305)
--(axis cs:9,0.349995616143316)
--(axis cs:10,0.358024450514748)
--(axis cs:11,0.366959351827495)
--(axis cs:12,0.376330958194396)
--(axis cs:13,0.393826052439467)
--(axis cs:14,0.421184800581549)
--(axis cs:15,0.453494590360481)
--(axis cs:16,0.482821726289504)
--(axis cs:17,0.519302011758039)
--(axis cs:18,0.552333435242761)
--(axis cs:19,0.573322076536319)
--(axis cs:20,0.593689784281479)
--(axis cs:21,0.615738469471503)
--(axis cs:22,0.633966627126795)
--(axis cs:23,0.654024615791152)
--(axis cs:24,0.672176155558396)
--(axis cs:25,0.685205000140089)
--(axis cs:26,0.711898037294155)
--(axis cs:27,0.731829774479195)
--(axis cs:28,0.739545877331611)
--(axis cs:29,0.749024646237518)
--(axis cs:30,0.763526664757056)
--(axis cs:31,0.764780418128487)
--(axis cs:32,0.765501362079944)
--(axis cs:33,0.769670360696308)
--(axis cs:34,0.772041706627269)
--(axis cs:35,0.767569164485389)
--(axis cs:36,0.771817290324259)
--(axis cs:37,0.778115504641976)
--(axis cs:38,0.773466019801024)
--(axis cs:39,0.773845404230958)
--(axis cs:40,0.772490615301801)
--(axis cs:41,0.772918201226796)
--(axis cs:42,0.777900949630104)
--(axis cs:43,0.768587384792889)
--(axis cs:44,0.773378368386229)
--(axis cs:45,0.77176002970727)
--(axis cs:46,0.773783667144964)
--(axis cs:47,0.770943775655454)
--(axis cs:48,0.774400487452105)
--(axis cs:49,0.780266418387491)
--(axis cs:50,0.770904189147912)
--(axis cs:51,0.771658103650538)
--(axis cs:52,0.779589330116961)
--(axis cs:53,0.771811671871517)
--(axis cs:54,0.769318887883614)
--(axis cs:55,0.777304960034772)
--(axis cs:56,0.784945097465005)
--(axis cs:57,0.783314905772335)
--(axis cs:58,0.781745255837119)
--(axis cs:59,0.779195626612285)
--(axis cs:60,0.775167264713108)
--(axis cs:61,0.77627684179375)
--(axis cs:62,0.782357234667364)
--(axis cs:63,0.778017544177274)
--(axis cs:64,0.77665620483583)
--(axis cs:65,0.780875252738752)
--(axis cs:66,0.783929564640437)
--(axis cs:67,0.783872023343039)
--(axis cs:68,0.785611740544602)
--(axis cs:69,0.785510108803839)
--(axis cs:70,0.788124620803876)
--(axis cs:71,0.790450174092284)
--(axis cs:72,0.78668171698136)
--(axis cs:73,0.78324194017808)
--(axis cs:74,0.786451881520838)
--(axis cs:75,0.785525069305893)
--(axis cs:76,0.780416891120625)
--(axis cs:77,0.783328932668181)
--(axis cs:78,0.781439644426297)
--(axis cs:79,0.787161368681253)
--(axis cs:80,0.793471757465658)
--(axis cs:81,0.79095163844452)
--(axis cs:82,0.787211120138685)
--(axis cs:83,0.78817084452528)
--(axis cs:84,0.784842278078428)
--(axis cs:85,0.787862274392114)
--(axis cs:86,0.790829517659103)
--(axis cs:87,0.789351622657446)
--(axis cs:88,0.787402778171388)
--(axis cs:89,0.788563773966752)
--(axis cs:90,0.791191518463064)
--(axis cs:91,0.790125451029083)
--(axis cs:92,0.788153847960572)
--(axis cs:93,0.788779645806626)
--(axis cs:94,0.790662629173299)
--(axis cs:95,0.786575211239697)
--(axis cs:96,0.7861315620024)
--(axis cs:97,0.787367139775415)
--(axis cs:98,0.787804567091857)
--(axis cs:99,0.784299559103161)
--(axis cs:100,0.78905528840197)
--(axis cs:101,0.792345786977806)
--(axis cs:102,0.787726912714211)
--(axis cs:103,0.786311025134111)
--(axis cs:104,0.785004042040379)
--(axis cs:105,0.784384580746686)
--(axis cs:106,0.790098529413286)
--(axis cs:107,0.789467601876175)
--(axis cs:108,0.79286300476748)
--(axis cs:109,0.790590319447534)
--(axis cs:110,0.784135311226552)
--(axis cs:111,0.784529181041904)
--(axis cs:112,0.79174308241465)
--(axis cs:113,0.791151247341849)
--(axis cs:114,0.789819167086564)
--(axis cs:115,0.790589749035775)
--(axis cs:116,0.791685314921874)
--(axis cs:117,0.789431457318569)
--(axis cs:118,0.794003073793012)
--(axis cs:119,0.794770514003328)
--(axis cs:120,0.789652960456489)
--(axis cs:121,0.787670234473559)
--(axis cs:122,0.786867240085231)
--(axis cs:123,0.788345439282761)
--(axis cs:124,0.7838994470034)
--(axis cs:125,0.787103001951984)
--(axis cs:126,0.788568042317772)
--(axis cs:127,0.790906111889095)
--(axis cs:128,0.794269486260637)
--(axis cs:129,0.788858588351717)
--(axis cs:130,0.787025304420091)
--(axis cs:131,0.788484104100422)
--(axis cs:132,0.783449952719205)
--(axis cs:133,0.785815551325217)
--(axis cs:134,0.789117348799318)
--(axis cs:135,0.786397012951512)
--(axis cs:136,0.786733098790313)
--(axis cs:137,0.78632482744381)
--(axis cs:138,0.784225786846346)
--(axis cs:139,0.781891064896243)
--(axis cs:140,0.781586631325584)
--(axis cs:141,0.788361605531107)
--(axis cs:142,0.786372984592538)
--(axis cs:143,0.782964095694577)
--(axis cs:144,0.781283006790789)
--(axis cs:145,0.784304465122863)
--(axis cs:146,0.787357254527841)
--(axis cs:147,0.786926869332324)
--(axis cs:148,0.784034635561331)
--(axis cs:149,0.782494326065)
--(axis cs:150,0.782476655266344)
--(axis cs:151,0.782384863963683)
--(axis cs:152,0.784240992303019)
--(axis cs:153,0.784178997060732)
--(axis cs:154,0.785890595587728)
--(axis cs:155,0.790081889868471)
--(axis cs:156,0.791770833708927)
--(axis cs:157,0.789577161918074)
--(axis cs:158,0.79021262543821)
--(axis cs:159,0.786332279202878)
--(axis cs:160,0.783546860731902)
--(axis cs:161,0.786249239878576)
--(axis cs:162,0.787064519804002)
--(axis cs:163,0.785163270164177)
--(axis cs:164,0.782527802552795)
--(axis cs:165,0.784008041029007)
--(axis cs:166,0.786704000674378)
--(axis cs:167,0.789724823009561)
--(axis cs:168,0.787860965224795)
--(axis cs:169,0.784892203757448)
--(axis cs:170,0.788920301279699)
--(axis cs:171,0.785302781576207)
--(axis cs:172,0.786020045919069)
--(axis cs:173,0.788091937605742)
--(axis cs:174,0.789345989683101)
--(axis cs:175,0.787860582260409)
--(axis cs:176,0.789165805772134)
--(axis cs:177,0.79022314230589)
--(axis cs:178,0.788840110692942)
--(axis cs:179,0.784134635954363)
--(axis cs:180,0.782273903734388)
--(axis cs:181,0.78530557465583)
--(axis cs:182,0.785928259188954)
--(axis cs:183,0.784645290584865)
--(axis cs:184,0.786473344262678)
--(axis cs:185,0.790559485661554)
--(axis cs:186,0.791639734366372)
--(axis cs:187,0.789426436067075)
--(axis cs:188,0.786257986792925)
--(axis cs:189,0.780134102735889)
--(axis cs:190,0.778888159637685)
--(axis cs:191,0.782745223148156)
--(axis cs:192,0.788486795087249)
--(axis cs:193,0.787948881179919)
--(axis cs:194,0.785854211572409)
--(axis cs:195,0.784571316432913)
--(axis cs:196,0.784472641067493)
--(axis cs:197,0.788035859162071)
--(axis cs:198,0.782627151501496)
--(axis cs:199,0.786779794719634)
--(axis cs:200,0.785949690264846)
--(axis cs:201,0.780025029114816)
--(axis cs:202,0.783305511572424)
--(axis cs:203,0.788475111395535)
--(axis cs:204,0.784889794930964)
--(axis cs:205,0.783623892678521)
--(axis cs:206,0.790173551960492)
--(axis cs:207,0.787892435804449)
--(axis cs:208,0.786776005327495)
--(axis cs:209,0.785466513289939)
--(axis cs:210,0.7789602753473)
--(axis cs:211,0.777011407736465)
--(axis cs:212,0.781043046034118)
--(axis cs:213,0.785281117751828)
--(axis cs:214,0.786000147950304)
--(axis cs:215,0.787543009953982)
--(axis cs:216,0.782823511835753)
--(axis cs:217,0.78284609310937)
--(axis cs:218,0.782067039520823)
--(axis cs:219,0.780544382121002)
--(axis cs:220,0.782680216273207)
--(axis cs:221,0.788478271203274)
--(axis cs:222,0.787124104528633)
--(axis cs:223,0.785562712778422)
--(axis cs:224,0.782494968003154)
--(axis cs:225,0.785220663084219)
--(axis cs:226,0.790827655221099)
--(axis cs:227,0.790966609855884)
--(axis cs:228,0.789372508095857)
--(axis cs:229,0.789561093331331)
--(axis cs:230,0.783951090212939)
--(axis cs:231,0.780822020687968)
--(axis cs:232,0.781189374224687)
--(axis cs:233,0.784478261643531)
--(axis cs:234,0.783917422629141)
--(axis cs:235,0.788706637618164)
--(axis cs:236,0.789737256307329)
--(axis cs:237,0.786828377587705)
--(axis cs:238,0.783957629443305)
--(axis cs:239,0.778417602471963)
--(axis cs:240,0.782090046725321)
--(axis cs:241,0.786734612981415)
--(axis cs:242,0.786025088831916)
--(axis cs:243,0.786057857138439)
--(axis cs:244,0.783432966547239)
--(axis cs:245,0.784821405797192)
--(axis cs:246,0.781588662294591)
--(axis cs:247,0.779843683116504)
--(axis cs:248,0.781332357775516)
--(axis cs:249,0.782296356011712)
--(axis cs:250,0.784921995879277)
--(axis cs:251,0.786770121754386)
--(axis cs:252,0.782559308556576)
--(axis cs:253,0.784801346951726)
--(axis cs:254,0.785234164304)
--(axis cs:255,0.785004733937491)
--(axis cs:256,0.782719384732315)
--(axis cs:257,0.784342042708469)
--(axis cs:258,0.78758321286745)
--(axis cs:259,0.787392883240493)
--(axis cs:260,0.784248629352852)
--(axis cs:261,0.777686018499824)
--(axis cs:262,0.78287553978249)
--(axis cs:263,0.789029393330461)
--(axis cs:264,0.790364568181717)
--(axis cs:265,0.785662080227926)
--(axis cs:266,0.783011590778144)
--(axis cs:267,0.78099282961152)
--(axis cs:268,0.781001152373282)
--(axis cs:269,0.786017712289195)
--(axis cs:270,0.787609903193977)
--(axis cs:271,0.786361733845677)
--(axis cs:272,0.790847373818234)
--(axis cs:273,0.791361687736871)
--(axis cs:274,0.791622467244784)
--(axis cs:275,0.78383859609204)
--(axis cs:276,0.78103311532831)
--(axis cs:277,0.783101783170459)
--(axis cs:278,0.781174908510399)
--(axis cs:279,0.784410864058622)
--(axis cs:280,0.78756504869576)
--(axis cs:281,0.782203868806276)
--(axis cs:282,0.783051294893563)
--(axis cs:283,0.782916926299566)
--(axis cs:284,0.784295324723196)
--(axis cs:285,0.783940315177577)
--(axis cs:286,0.787527939784375)
--(axis cs:287,0.790401763528949)
--(axis cs:288,0.783100673874669)
--(axis cs:289,0.777743586332217)
--(axis cs:290,0.781167315908546)
--(axis cs:291,0.780627508665889)
--(axis cs:292,0.779403018463168)
--(axis cs:293,0.783380815889217)
--(axis cs:294,0.782396459921119)
--(axis cs:295,0.782799353786345)
--(axis cs:296,0.778547322096598)
--(axis cs:297,0.785546583742756)
--(axis cs:298,0.783830739960469)
--(axis cs:299,0.782165635282726)
--(axis cs:299,0.812434441392689)
--(axis cs:299,0.812434441392689)
--(axis cs:298,0.815689330592357)
--(axis cs:297,0.81469349184547)
--(axis cs:296,0.815692749676931)
--(axis cs:295,0.813280720523958)
--(axis cs:294,0.815083617822411)
--(axis cs:293,0.81461925515952)
--(axis cs:292,0.818557053100553)
--(axis cs:291,0.811932565663487)
--(axis cs:290,0.814112754396324)
--(axis cs:289,0.818136476247892)
--(axis cs:288,0.81617939499969)
--(axis cs:287,0.813598311334485)
--(axis cs:286,0.813832130921039)
--(axis cs:285,0.81153975970493)
--(axis cs:284,0.811904748042154)
--(axis cs:283,0.814283147896296)
--(axis cs:282,0.814308782010734)
--(axis cs:281,0.81683620792636)
--(axis cs:280,0.814715026854319)
--(axis cs:279,0.813509208020083)
--(axis cs:278,0.814625164636421)
--(axis cs:277,0.811698290930035)
--(axis cs:276,0.81572695737982)
--(axis cs:275,0.815961485161012)
--(axis cs:274,0.81641760805734)
--(axis cs:273,0.815518383426306)
--(axis cs:272,0.814392701769992)
--(axis cs:271,0.815638345309291)
--(axis cs:270,0.815470164440606)
--(axis cs:269,0.816142360037465)
--(axis cs:268,0.816798921250375)
--(axis cs:267,0.813647246548911)
--(axis cs:266,0.815948484600274)
--(axis cs:265,0.814018000185893)
--(axis cs:264,0.815115518621719)
--(axis cs:263,0.813090684279555)
--(axis cs:262,0.812404540059124)
--(axis cs:261,0.812434053864983)
--(axis cs:260,0.814231452205376)
--(axis cs:259,0.818287191451279)
--(axis cs:258,0.816896855816175)
--(axis cs:257,0.815218027329373)
--(axis cs:256,0.815000680384567)
--(axis cs:255,0.814955338103066)
--(axis cs:254,0.814405907088059)
--(axis cs:253,0.815398736304042)
--(axis cs:252,0.815720768424015)
--(axis cs:251,0.816109950839303)
--(axis cs:250,0.81671807598962)
--(axis cs:249,0.81562372321955)
--(axis cs:248,0.814427715886288)
--(axis cs:247,0.813236396439008)
--(axis cs:246,0.817891411157405)
--(axis cs:245,0.8148986645649)
--(axis cs:244,0.813767110032809)
--(axis cs:243,0.816382221120076)
--(axis cs:242,0.813334988549218)
--(axis cs:241,0.809985457857513)
--(axis cs:240,0.812270023503256)
--(axis cs:239,0.814102474756583)
--(axis cs:238,0.81052245592962)
--(axis cs:237,0.813451702253909)
--(axis cs:236,0.815742818575178)
--(axis cs:235,0.816173449757477)
--(axis cs:234,0.814562651776529)
--(axis cs:233,0.812481810873864)
--(axis cs:232,0.811210697396255)
--(axis cs:231,0.810058056197256)
--(axis cs:230,0.811688980225446)
--(axis cs:229,0.81375898075009)
--(axis cs:228,0.816307573748473)
--(axis cs:227,0.816753462413556)
--(axis cs:226,0.813972421263581)
--(axis cs:225,0.813739407525827)
--(axis cs:224,0.813025108748555)
--(axis cs:223,0.812477367292074)
--(axis cs:222,0.814635970563682)
--(axis cs:221,0.813801804346805)
--(axis cs:220,0.818519858876329)
--(axis cs:219,0.817255693886841)
--(axis cs:218,0.812613031356252)
--(axis cs:217,0.815873985358953)
--(axis cs:216,0.818576560738862)
--(axis cs:215,0.815657065672391)
--(axis cs:214,0.815079938280928)
--(axis cs:213,0.813318959877261)
--(axis cs:212,0.810757023774842)
--(axis cs:211,0.816828669186906)
--(axis cs:210,0.818239791696004)
--(axis cs:209,0.815413565979471)
--(axis cs:208,0.81930406183025)
--(axis cs:207,0.818227652295984)
--(axis cs:206,0.814546523169971)
--(axis cs:205,0.816256180392005)
--(axis cs:204,0.815230286970586)
--(axis cs:203,0.813804968922916)
--(axis cs:202,0.818574566743311)
--(axis cs:201,0.821095044680503)
--(axis cs:200,0.82073039062581)
--(axis cs:199,0.818580276939454)
--(axis cs:198,0.81641292523114)
--(axis cs:197,0.812564211791298)
--(axis cs:196,0.815847440643322)
--(axis cs:195,0.818028750228922)
--(axis cs:194,0.817785860773325)
--(axis cs:193,0.818091188876996)
--(axis cs:192,0.814273276667207)
--(axis cs:191,0.813534860508155)
--(axis cs:190,0.815111915225749)
--(axis cs:189,0.818105967607129)
--(axis cs:188,0.816102092495558)
--(axis cs:187,0.814733639120608)
--(axis cs:186,0.818120347401664)
--(axis cs:185,0.816760584605169)
--(axis cs:184,0.816366733614367)
--(axis cs:183,0.815994784621892)
--(axis cs:182,0.818031820957836)
--(axis cs:181,0.816854497670831)
--(axis cs:180,0.816166175954638)
--(axis cs:179,0.813385446042555)
--(axis cs:178,0.811239971723592)
--(axis cs:177,0.810976937612018)
--(axis cs:176,0.810234271094016)
--(axis cs:175,0.813219482513151)
--(axis cs:174,0.813294076463749)
--(axis cs:173,0.811468134816285)
--(axis cs:172,0.815020024137846)
--(axis cs:171,0.817777293210933)
--(axis cs:170,0.818639768281306)
--(axis cs:169,0.816427862694578)
--(axis cs:168,0.815819111374326)
--(axis cs:167,0.816115249622275)
--(axis cs:166,0.817656076706756)
--(axis cs:165,0.813992037172287)
--(axis cs:164,0.812792272005464)
--(axis cs:163,0.817836808037117)
--(axis cs:162,0.817815553266524)
--(axis cs:161,0.816830832524378)
--(axis cs:160,0.817213212929902)
--(axis cs:159,0.818867794516147)
--(axis cs:158,0.818547452515129)
--(axis cs:157,0.815822918762773)
--(axis cs:156,0.814149247429684)
--(axis cs:155,0.815078186749724)
--(axis cs:154,0.816949484673502)
--(axis cs:153,0.818421079137846)
--(axis cs:152,0.819359075789327)
--(axis cs:151,0.81909520996515)
--(axis cs:150,0.819403420665205)
--(axis cs:149,0.817745747139041)
--(axis cs:148,0.817205441457407)
--(axis cs:147,0.817353204310406)
--(axis cs:146,0.815562817550864)
--(axis cs:145,0.816175614528016)
--(axis cs:144,0.813557066794721)
--(axis cs:143,0.812955983059848)
--(axis cs:142,0.812307096774954)
--(axis cs:141,0.816998475664724)
--(axis cs:140,0.817413436385292)
--(axis cs:139,0.816989009127957)
--(axis cs:138,0.81837428458386)
--(axis cs:137,0.818035240400581)
--(axis cs:136,0.819666976168488)
--(axis cs:135,0.817123060939174)
--(axis cs:134,0.815962719312102)
--(axis cs:133,0.812304522946939)
--(axis cs:132,0.815390121819979)
--(axis cs:131,0.816795968588635)
--(axis cs:130,0.818534774200819)
--(axis cs:129,0.81954148231555)
--(axis cs:128,0.819010583567397)
--(axis cs:127,0.819413962669163)
--(axis cs:126,0.816752041777229)
--(axis cs:125,0.819137079835126)
--(axis cs:124,0.819740634879077)
--(axis cs:123,0.818494637163772)
--(axis cs:122,0.816012839661015)
--(axis cs:121,0.817049852577833)
--(axis cs:120,0.817507121406915)
--(axis cs:119,0.817669566639372)
--(axis cs:118,0.816116996187609)
--(axis cs:117,0.817808611593937)
--(axis cs:116,0.818674766273958)
--(axis cs:115,0.817810331168235)
--(axis cs:114,0.816980909874954)
--(axis cs:113,0.817008828799509)
--(axis cs:112,0.816016994108177)
--(axis cs:111,0.816710893592648)
--(axis cs:110,0.819104766269023)
--(axis cs:109,0.819089753813727)
--(axis cs:108,0.817777063286719)
--(axis cs:107,0.81881247272023)
--(axis cs:106,0.818381552144941)
--(axis cs:105,0.818775495394671)
--(axis cs:104,0.81815603886935)
--(axis cs:103,0.819169052132582)
--(axis cs:102,0.820073168062004)
--(axis cs:101,0.813694287847481)
--(axis cs:100,0.815264784725776)
--(axis cs:99,0.815020516408772)
--(axis cs:98,0.815355506665315)
--(axis cs:97,0.816192938368658)
--(axis cs:96,0.819428509465954)
--(axis cs:95,0.818824867056964)
--(axis cs:94,0.819177449180583)
--(axis cs:93,0.816500426882431)
--(axis cs:92,0.818406227322478)
--(axis cs:91,0.817914626657227)
--(axis cs:90,0.817848567806315)
--(axis cs:89,0.818516304158248)
--(axis cs:88,0.816597296692046)
--(axis cs:87,0.816928456230494)
--(axis cs:86,0.815930557433213)
--(axis cs:85,0.816257798926367)
--(axis cs:84,0.821237801000246)
--(axis cs:83,0.818509233981189)
--(axis cs:82,0.820828955163439)
--(axis cs:81,0.821808440462493)
--(axis cs:80,0.820728324359599)
--(axis cs:79,0.817118707345664)
--(axis cs:78,0.818240433603335)
--(axis cs:77,0.815511139486818)
--(axis cs:76,0.816663182236003)
--(axis cs:75,0.816395008494857)
--(axis cs:74,0.82034819544068)
--(axis cs:73,0.821078130565481)
--(axis cs:72,0.818918353972009)
--(axis cs:71,0.817429903269777)
--(axis cs:70,0.81571545850368)
--(axis cs:69,0.816289970541864)
--(axis cs:68,0.819788335367873)
--(axis cs:67,0.818848046542215)
--(axis cs:66,0.818350513293829)
--(axis cs:65,0.817004824623308)
--(axis cs:64,0.818983863218369)
--(axis cs:63,0.816102531525393)
--(axis cs:62,0.813242836286005)
--(axis cs:61,0.81188322719505)
--(axis cs:60,0.813032813297452)
--(axis cs:59,0.814364451531789)
--(axis cs:58,0.814654826274239)
--(axis cs:57,0.816045169224613)
--(axis cs:56,0.814854974251303)
--(axis cs:55,0.818175114847735)
--(axis cs:54,0.81816118747573)
--(axis cs:53,0.814708406310703)
--(axis cs:52,0.812930742343214)
--(axis cs:51,0.813981988245519)
--(axis cs:50,0.811895889244117)
--(axis cs:49,0.810933666298788)
--(axis cs:48,0.817279591054365)
--(axis cs:47,0.813176300047214)
--(axis cs:46,0.808016407432367)
--(axis cs:45,0.80968003758399)
--(axis cs:44,0.810541712275545)
--(axis cs:43,0.811852685836231)
--(axis cs:42,0.809779118385948)
--(axis cs:41,0.80868187354127)
--(axis cs:40,0.808029459065723)
--(axis cs:39,0.805434664643401)
--(axis cs:38,0.805214063950655)
--(axis cs:37,0.806364573578392)
--(axis cs:36,0.807702792149496)
--(axis cs:35,0.810510919838494)
--(axis cs:34,0.806438363010029)
--(axis cs:33,0.801609713423259)
--(axis cs:32,0.80329871535841)
--(axis cs:31,0.800859652309898)
--(axis cs:30,0.800673405147271)
--(axis cs:29,0.798855423971985)
--(axis cs:28,0.794254195338371)
--(axis cs:27,0.79097029437609)
--(axis cs:26,0.786462038656468)
--(axis cs:25,0.774635056756121)
--(axis cs:24,0.759463911542129)
--(axis cs:23,0.748375451061418)
--(axis cs:22,0.727553436750311)
--(axis cs:21,0.701621590743493)
--(axis cs:20,0.683030272252334)
--(axis cs:19,0.662317984365323)
--(axis cs:18,0.639906628901374)
--(axis cs:17,0.618378031224062)
--(axis cs:16,0.589458324226625)
--(axis cs:15,0.551985459488076)
--(axis cs:14,0.513495245261575)
--(axis cs:13,0.471733992802842)
--(axis cs:12,0.435549081974366)
--(axis cs:11,0.412760683963902)
--(axis cs:10,0.402655582453773)
--(axis cs:9,0.394364418322474)
--(axis cs:8,0.388642552532698)
--(axis cs:7,0.377646112727837)
--(axis cs:6,0.375492290924133)
--(axis cs:5,0.373001414212114)
--(axis cs:4,0.352294948901571)
--(axis cs:3,0.335673117479803)
--(axis cs:2,0.322361861199542)
--(axis cs:1,0.33460109472491)
--(axis cs:0,0.311797249100278)
--cycle;

\path [fill=color5, fill opacity=0.1]
(axis cs:0,0.307681979112553)
--(axis cs:0,0.135678044684005)
--(axis cs:1,0.16843642608357)
--(axis cs:2,0.164860551482874)
--(axis cs:3,0.158171056906758)
--(axis cs:4,0.179583538702238)
--(axis cs:5,0.18552102104026)
--(axis cs:6,0.199219965851145)
--(axis cs:7,0.201369160663347)
--(axis cs:8,0.199166268997022)
--(axis cs:9,0.223415556776078)
--(axis cs:10,0.227298463360544)
--(axis cs:11,0.242603906348615)
--(axis cs:12,0.244060345537785)
--(axis cs:13,0.249181944324138)
--(axis cs:14,0.273490887529092)
--(axis cs:15,0.288098603463811)
--(axis cs:16,0.308804845887605)
--(axis cs:17,0.320305392302524)
--(axis cs:18,0.322468838606581)
--(axis cs:19,0.328937369924961)
--(axis cs:20,0.336905401771606)
--(axis cs:21,0.343441893391524)
--(axis cs:22,0.348262830664225)
--(axis cs:23,0.350448729169278)
--(axis cs:24,0.352287043544118)
--(axis cs:25,0.355530580120104)
--(axis cs:26,0.360521385995322)
--(axis cs:27,0.364140182484067)
--(axis cs:28,0.363775078545605)
--(axis cs:29,0.364845238310798)
--(axis cs:30,0.366200020119763)
--(axis cs:31,0.368499844429378)
--(axis cs:32,0.373350665169622)
--(axis cs:33,0.379354086564029)
--(axis cs:34,0.383519019474066)
--(axis cs:35,0.389546229128001)
--(axis cs:36,0.3972448132076)
--(axis cs:37,0.40697754108689)
--(axis cs:38,0.412758227381288)
--(axis cs:39,0.421068019301325)
--(axis cs:40,0.432335248774416)
--(axis cs:41,0.442048430995741)
--(axis cs:42,0.452566730047792)
--(axis cs:43,0.461876107707102)
--(axis cs:44,0.474754116595332)
--(axis cs:45,0.494078029154066)
--(axis cs:46,0.509298890314469)
--(axis cs:47,0.524112057050936)
--(axis cs:48,0.539326935143381)
--(axis cs:49,0.550869987744499)
--(axis cs:50,0.560396399395984)
--(axis cs:51,0.570882988947752)
--(axis cs:52,0.581030319065369)
--(axis cs:53,0.598272374323941)
--(axis cs:54,0.61846337082117)
--(axis cs:55,0.629774724399768)
--(axis cs:56,0.640686439939481)
--(axis cs:57,0.641472566274393)
--(axis cs:58,0.64865980934266)
--(axis cs:59,0.659125133371716)
--(axis cs:60,0.665992711118605)
--(axis cs:61,0.671264122421122)
--(axis cs:62,0.683913961028749)
--(axis cs:63,0.695215586951265)
--(axis cs:64,0.697089723472609)
--(axis cs:65,0.697982189502929)
--(axis cs:66,0.697322043633056)
--(axis cs:67,0.702355144396243)
--(axis cs:68,0.703851034425776)
--(axis cs:69,0.704818507403715)
--(axis cs:70,0.714205594506378)
--(axis cs:71,0.721527909847447)
--(axis cs:72,0.725558641198941)
--(axis cs:73,0.725796034059718)
--(axis cs:74,0.726264547459893)
--(axis cs:75,0.73130222450365)
--(axis cs:76,0.732978509673928)
--(axis cs:77,0.735170080121646)
--(axis cs:78,0.732741647127824)
--(axis cs:79,0.735841346593472)
--(axis cs:80,0.745619484907402)
--(axis cs:81,0.747227458310918)
--(axis cs:82,0.744755463755)
--(axis cs:83,0.745850961240256)
--(axis cs:84,0.747069407813746)
--(axis cs:85,0.749959928964818)
--(axis cs:86,0.755266549298644)
--(axis cs:87,0.758694423941311)
--(axis cs:88,0.759324505149577)
--(axis cs:89,0.758491137161757)
--(axis cs:90,0.759015171965247)
--(axis cs:91,0.756446927021998)
--(axis cs:92,0.758333197953908)
--(axis cs:93,0.762209489640378)
--(axis cs:94,0.764908795381667)
--(axis cs:95,0.763952178302524)
--(axis cs:96,0.770312787072128)
--(axis cs:97,0.777046727474627)
--(axis cs:98,0.774195090942935)
--(axis cs:99,0.770940951176808)
--(axis cs:100,0.7715139403406)
--(axis cs:101,0.769369811934696)
--(axis cs:102,0.773501487390015)
--(axis cs:103,0.775645496412223)
--(axis cs:104,0.777226408583917)
--(axis cs:105,0.776004872075291)
--(axis cs:106,0.775604204468771)
--(axis cs:107,0.776424932320243)
--(axis cs:108,0.776905346597212)
--(axis cs:109,0.774665748672633)
--(axis cs:110,0.777180821274958)
--(axis cs:111,0.780557063516659)
--(axis cs:112,0.779927950025262)
--(axis cs:113,0.783961684681058)
--(axis cs:114,0.787400400714448)
--(axis cs:115,0.790066332116274)
--(axis cs:116,0.787403410067556)
--(axis cs:117,0.782192661957118)
--(axis cs:118,0.78125829382694)
--(axis cs:119,0.787191334536478)
--(axis cs:120,0.788576099161)
--(axis cs:121,0.786074790692048)
--(axis cs:122,0.784713096229199)
--(axis cs:123,0.788477604971973)
--(axis cs:124,0.789592321138303)
--(axis cs:125,0.795223475146956)
--(axis cs:126,0.79554563043772)
--(axis cs:127,0.797159820272998)
--(axis cs:128,0.796369408542701)
--(axis cs:129,0.789598061419727)
--(axis cs:130,0.786691300269476)
--(axis cs:131,0.789887680276439)
--(axis cs:132,0.790637286670946)
--(axis cs:133,0.791452961194141)
--(axis cs:134,0.792292223465938)
--(axis cs:135,0.793166712669011)
--(axis cs:136,0.79704533032319)
--(axis cs:137,0.79863502806573)
--(axis cs:138,0.801026008862254)
--(axis cs:139,0.801193616388577)
--(axis cs:140,0.799699501435016)
--(axis cs:141,0.795854050768513)
--(axis cs:142,0.790239644654439)
--(axis cs:143,0.791239709361711)
--(axis cs:144,0.795295980108902)
--(axis cs:145,0.7946460955112)
--(axis cs:146,0.796816845841866)
--(axis cs:147,0.798378860348448)
--(axis cs:148,0.798943403308654)
--(axis cs:149,0.801036517836149)
--(axis cs:150,0.80221829713121)
--(axis cs:151,0.802940315276785)
--(axis cs:152,0.800843780943369)
--(axis cs:153,0.801821402797195)
--(axis cs:154,0.799816290668463)
--(axis cs:155,0.798948035622767)
--(axis cs:156,0.801062099013781)
--(axis cs:157,0.802227574311307)
--(axis cs:158,0.804119981621164)
--(axis cs:159,0.804619030227909)
--(axis cs:160,0.806821729528546)
--(axis cs:161,0.8081357652404)
--(axis cs:162,0.807205494321357)
--(axis cs:163,0.802874265839664)
--(axis cs:164,0.801028250335865)
--(axis cs:165,0.800439102953753)
--(axis cs:166,0.802044154675265)
--(axis cs:167,0.802356726223872)
--(axis cs:168,0.807168020201351)
--(axis cs:169,0.805844281038281)
--(axis cs:170,0.80323480097748)
--(axis cs:171,0.802340109130638)
--(axis cs:172,0.803071831025641)
--(axis cs:173,0.801858272937678)
--(axis cs:174,0.801934299077211)
--(axis cs:175,0.805693786894741)
--(axis cs:176,0.805034179318983)
--(axis cs:177,0.808371304650401)
--(axis cs:178,0.810995718930369)
--(axis cs:179,0.808663956685272)
--(axis cs:180,0.805993407059055)
--(axis cs:181,0.807186589032457)
--(axis cs:182,0.809038423930979)
--(axis cs:183,0.808163282672127)
--(axis cs:184,0.808118751612303)
--(axis cs:185,0.807195493589158)
--(axis cs:186,0.807845696055463)
--(axis cs:187,0.807433845974504)
--(axis cs:188,0.807071537416046)
--(axis cs:189,0.808512245049707)
--(axis cs:190,0.811625662955052)
--(axis cs:191,0.811282407241361)
--(axis cs:192,0.812425542488194)
--(axis cs:193,0.812323588910605)
--(axis cs:194,0.808968191986609)
--(axis cs:195,0.807059217685546)
--(axis cs:196,0.806104125170759)
--(axis cs:197,0.810053267566854)
--(axis cs:198,0.810978180164194)
--(axis cs:199,0.810781250807079)
--(axis cs:200,0.809638204977167)
--(axis cs:201,0.807806984624017)
--(axis cs:202,0.813179260872633)
--(axis cs:203,0.810840990610567)
--(axis cs:204,0.810781295020076)
--(axis cs:205,0.80986356005235)
--(axis cs:206,0.809572652071532)
--(axis cs:207,0.809853380082878)
--(axis cs:208,0.811732732755408)
--(axis cs:209,0.809878051398991)
--(axis cs:210,0.811131393099097)
--(axis cs:211,0.812400039085962)
--(axis cs:212,0.811746355191763)
--(axis cs:213,0.808137728011086)
--(axis cs:214,0.808557391722634)
--(axis cs:215,0.81162651341396)
--(axis cs:216,0.811737179832349)
--(axis cs:217,0.810282281194431)
--(axis cs:218,0.811137171476069)
--(axis cs:219,0.813872757932797)
--(axis cs:220,0.818047023643537)
--(axis cs:221,0.818614788201318)
--(axis cs:222,0.817189996100241)
--(axis cs:223,0.813248516510109)
--(axis cs:224,0.81023027403386)
--(axis cs:225,0.810908504097532)
--(axis cs:226,0.814200838555016)
--(axis cs:227,0.814962601262808)
--(axis cs:228,0.817497455191914)
--(axis cs:229,0.819283093508169)
--(axis cs:230,0.820014993187988)
--(axis cs:231,0.816793171411497)
--(axis cs:232,0.815161937334781)
--(axis cs:233,0.812894913170461)
--(axis cs:234,0.814402520019106)
--(axis cs:235,0.813404866791939)
--(axis cs:236,0.815068533353168)
--(axis cs:237,0.81535546782097)
--(axis cs:238,0.814288667736725)
--(axis cs:239,0.814914883873384)
--(axis cs:240,0.818146036872864)
--(axis cs:241,0.816968620347417)
--(axis cs:242,0.817410388818267)
--(axis cs:243,0.816346810096441)
--(axis cs:244,0.81530325900281)
--(axis cs:245,0.817431657852742)
--(axis cs:246,0.818000300555058)
--(axis cs:247,0.817333726682548)
--(axis cs:248,0.813633886357851)
--(axis cs:249,0.810548796938706)
--(axis cs:250,0.812000442323689)
--(axis cs:251,0.820232130355703)
--(axis cs:252,0.820519943156731)
--(axis cs:253,0.817751140515841)
--(axis cs:254,0.819462330681438)
--(axis cs:255,0.819344230633669)
--(axis cs:256,0.817066045506401)
--(axis cs:257,0.815543865548661)
--(axis cs:258,0.815059355961761)
--(axis cs:259,0.816584859901541)
--(axis cs:260,0.817849269977454)
--(axis cs:261,0.817348094291705)
--(axis cs:262,0.817369724886526)
--(axis cs:263,0.817347760091093)
--(axis cs:264,0.818309118867428)
--(axis cs:265,0.819585152312751)
--(axis cs:266,0.822547590491398)
--(axis cs:267,0.822191700313282)
--(axis cs:268,0.819951708990451)
--(axis cs:269,0.814853812720826)
--(axis cs:270,0.814962506292151)
--(axis cs:271,0.818119655146463)
--(axis cs:272,0.819116219420806)
--(axis cs:273,0.81749111070415)
--(axis cs:274,0.817015476700198)
--(axis cs:275,0.817909153981165)
--(axis cs:276,0.818491017265839)
--(axis cs:277,0.818020050700223)
--(axis cs:278,0.818519265626272)
--(axis cs:279,0.818406215916845)
--(axis cs:280,0.818285539217206)
--(axis cs:281,0.81830994095545)
--(axis cs:282,0.819311732258218)
--(axis cs:283,0.817498757869919)
--(axis cs:284,0.81665842617152)
--(axis cs:285,0.817918452107649)
--(axis cs:286,0.818167557162386)
--(axis cs:287,0.816851436378353)
--(axis cs:288,0.818992600972943)
--(axis cs:289,0.816803045207943)
--(axis cs:290,0.816188233019841)
--(axis cs:291,0.817384782964822)
--(axis cs:292,0.819941880168658)
--(axis cs:293,0.822288178653798)
--(axis cs:294,0.822635328929373)
--(axis cs:295,0.821002236094854)
--(axis cs:296,0.820752552233476)
--(axis cs:297,0.819260541642248)
--(axis cs:298,0.817413096092693)
--(axis cs:299,0.820462430691141)
--(axis cs:299,0.838657647395712)
--(axis cs:299,0.838657647395712)
--(axis cs:298,0.839826989509114)
--(axis cs:297,0.838819530760706)
--(axis cs:296,0.837647527970534)
--(axis cs:295,0.839197842392543)
--(axis cs:294,0.838604748089365)
--(axis cs:293,0.839391904621043)
--(axis cs:292,0.838378198681135)
--(axis cs:291,0.83973529702938)
--(axis cs:290,0.838291847584712)
--(axis cs:289,0.839117028778111)
--(axis cs:288,0.840087468092151)
--(axis cs:287,0.840148647544987)
--(axis cs:286,0.840512519436735)
--(axis cs:285,0.839081627047319)
--(axis cs:284,0.840221649760029)
--(axis cs:283,0.840901322334091)
--(axis cs:282,0.839728349242789)
--(axis cs:281,0.837010140755365)
--(axis cs:280,0.836914544038562)
--(axis cs:279,0.837793849695948)
--(axis cs:278,0.839240818049113)
--(axis cs:277,0.839980025116885)
--(axis cs:276,0.840349062041717)
--(axis cs:275,0.842330921607061)
--(axis cs:274,0.840624603751767)
--(axis cs:273,0.838428968050275)
--(axis cs:272,0.837963863472566)
--(axis cs:271,0.838640429482595)
--(axis cs:270,0.839597578050805)
--(axis cs:269,0.839346259567687)
--(axis cs:268,0.838968371671323)
--(axis cs:267,0.838128379013347)
--(axis cs:266,0.837852485421077)
--(axis cs:265,0.838414923504357)
--(axis cs:264,0.839570958494633)
--(axis cs:263,0.839372320284579)
--(axis cs:262,0.839830354077707)
--(axis cs:261,0.840411979846937)
--(axis cs:260,0.840550814994928)
--(axis cs:259,0.840095223373301)
--(axis cs:258,0.839060724509278)
--(axis cs:257,0.838016217363785)
--(axis cs:256,0.839374038474159)
--(axis cs:255,0.839095846671171)
--(axis cs:254,0.837817754405385)
--(axis cs:253,0.838248939592801)
--(axis cs:252,0.837920124611366)
--(axis cs:251,0.838247941665781)
--(axis cs:250,0.839679631414409)
--(axis cs:249,0.838171283913803)
--(axis cs:248,0.835726195791654)
--(axis cs:247,0.835906353197213)
--(axis cs:246,0.836639780373745)
--(axis cs:245,0.838248423991588)
--(axis cs:244,0.839736816776151)
--(axis cs:243,0.839333274132075)
--(axis cs:242,0.840589689383027)
--(axis cs:241,0.840271458101832)
--(axis cs:240,0.838734036674499)
--(axis cs:239,0.838485203483183)
--(axis cs:238,0.837271409930511)
--(axis cs:237,0.835964620088729)
--(axis cs:236,0.834691541262311)
--(axis cs:235,0.83755520667913)
--(axis cs:234,0.838277564686247)
--(axis cs:233,0.839665161158916)
--(axis cs:232,0.840478145024533)
--(axis cs:231,0.837286904806154)
--(axis cs:230,0.837865079405701)
--(axis cs:229,0.838596976701334)
--(axis cs:228,0.838062621044811)
--(axis cs:227,0.837437479894876)
--(axis cs:226,0.838279243956886)
--(axis cs:225,0.840051574141909)
--(axis cs:224,0.840529806780501)
--(axis cs:223,0.837951553871055)
--(axis cs:222,0.834250080727762)
--(axis cs:221,0.837585284564032)
--(axis cs:220,0.837513052593188)
--(axis cs:219,0.837607323148593)
--(axis cs:218,0.833902909071263)
--(axis cs:217,0.834517792906063)
--(axis cs:216,0.836182901783099)
--(axis cs:215,0.835893568582957)
--(axis cs:214,0.835162689129875)
--(axis cs:213,0.836782346928641)
--(axis cs:212,0.836893729074899)
--(axis cs:211,0.838400041213415)
--(axis cs:210,0.83818869671795)
--(axis cs:209,0.834922020317317)
--(axis cs:208,0.83314734508349)
--(axis cs:207,0.834786691309182)
--(axis cs:206,0.83746743372101)
--(axis cs:205,0.838136518148944)
--(axis cs:204,0.836578784268407)
--(axis cs:203,0.83783908837274)
--(axis cs:202,0.837300823546617)
--(axis cs:201,0.837073093214881)
--(axis cs:200,0.835881874158728)
--(axis cs:199,0.834898833421436)
--(axis cs:198,0.837861903911734)
--(axis cs:197,0.839066812904184)
--(axis cs:196,0.83789595207686)
--(axis cs:195,0.836740866905366)
--(axis cs:194,0.836631883735132)
--(axis cs:193,0.838916488108133)
--(axis cs:192,0.838254548892879)
--(axis cs:191,0.838357671303256)
--(axis cs:190,0.836574410287136)
--(axis cs:189,0.836247829565771)
--(axis cs:188,0.835488541681701)
--(axis cs:187,0.833806226275862)
--(axis cs:186,0.833314384377429)
--(axis cs:185,0.833604584326033)
--(axis cs:184,0.832961327466371)
--(axis cs:183,0.832876799305717)
--(axis cs:182,0.833721659744406)
--(axis cs:181,0.837893490999892)
--(axis cs:180,0.839286670398373)
--(axis cs:179,0.83613612456778)
--(axis cs:178,0.83396435787856)
--(axis cs:177,0.833908768515493)
--(axis cs:176,0.833685908686082)
--(axis cs:175,0.832906290734348)
--(axis cs:174,0.832105787192167)
--(axis cs:173,0.831661796184637)
--(axis cs:172,0.832528239927729)
--(axis cs:171,0.832779972770912)
--(axis cs:170,0.831965279894103)
--(axis cs:169,0.832275802770618)
--(axis cs:168,0.833432062672947)
--(axis cs:167,0.837203346198156)
--(axis cs:166,0.835435925452451)
--(axis cs:165,0.832840976411024)
--(axis cs:164,0.833211828590221)
--(axis cs:163,0.832805818388851)
--(axis cs:162,0.833034583651055)
--(axis cs:161,0.832544318988116)
--(axis cs:160,0.83077835382259)
--(axis cs:159,0.831981046924343)
--(axis cs:158,0.832320095206839)
--(axis cs:157,0.832012509383151)
--(axis cs:156,0.831937979187513)
--(axis cs:155,0.832292041395971)
--(axis cs:154,0.831503797241235)
--(axis cs:153,0.831898670902756)
--(axis cs:152,0.830716294339682)
--(axis cs:151,0.830459764927225)
--(axis cs:150,0.831301783912034)
--(axis cs:149,0.832883560441439)
--(axis cs:148,0.830696680004335)
--(axis cs:147,0.828621216422335)
--(axis cs:146,0.827543233923454)
--(axis cs:145,0.830313986066102)
--(axis cs:144,0.827304105626419)
--(axis cs:143,0.825200369850478)
--(axis cs:142,0.827440425745799)
--(axis cs:141,0.8301060322393)
--(axis cs:140,0.83166057403877)
--(axis cs:139,0.82812645673917)
--(axis cs:138,0.826134070616963)
--(axis cs:137,0.828645052252721)
--(axis cs:136,0.827274747572928)
--(axis cs:135,0.824993356319789)
--(axis cs:134,0.823387853610021)
--(axis cs:133,0.823147127402203)
--(axis cs:132,0.824962786666608)
--(axis cs:131,0.826312397257283)
--(axis cs:130,0.825748777989038)
--(axis cs:129,0.827642019413709)
--(axis cs:128,0.826430677001885)
--(axis cs:127,0.826960260198041)
--(axis cs:126,0.826094448583734)
--(axis cs:125,0.826056598972612)
--(axis cs:124,0.826527755041202)
--(axis cs:123,0.823402466191205)
--(axis cs:122,0.820686982067462)
--(axis cs:121,0.82116528298883)
--(axis cs:120,0.822023971792369)
--(axis cs:119,0.825248746106222)
--(axis cs:118,0.828221798698542)
--(axis cs:117,0.825607414050725)
--(axis cs:116,0.823916665921213)
--(axis cs:115,0.822773748144956)
--(axis cs:114,0.822159674091766)
--(axis cs:113,0.820798392318606)
--(axis cs:112,0.821352126478491)
--(axis cs:111,0.82092301279636)
--(axis cs:110,0.820339251185217)
--(axis cs:109,0.820694327754827)
--(axis cs:108,0.822654737745744)
--(axis cs:107,0.819015145461434)
--(axis cs:106,0.818955870337442)
--(axis cs:105,0.818075213679103)
--(axis cs:104,0.816213666336737)
--(axis cs:103,0.81811457915693)
--(axis cs:102,0.816658584459808)
--(axis cs:101,0.815350265579952)
--(axis cs:100,0.81616613482801)
--(axis cs:99,0.81697913043864)
--(axis cs:98,0.813644982165738)
--(axis cs:97,0.809553344909253)
--(axis cs:96,0.810287288649613)
--(axis cs:95,0.812207897361996)
--(axis cs:94,0.809051282380936)
--(axis cs:93,0.810950584116794)
--(axis cs:92,0.813506873724254)
--(axis cs:91,0.813553149271947)
--(axis cs:90,0.807944898167962)
--(axis cs:89,0.804468932017778)
--(axis cs:88,0.80763557213619)
--(axis cs:87,0.810945649834934)
--(axis cs:86,0.813533525755524)
--(axis cs:85,0.808160152459895)
--(axis cs:84,0.803570655472082)
--(axis cs:83,0.805589106051003)
--(axis cs:82,0.800444605195653)
--(axis cs:81,0.798652609037562)
--(axis cs:80,0.796020586961495)
--(axis cs:79,0.797118727354434)
--(axis cs:78,0.794538423653883)
--(axis cs:77,0.792629986349454)
--(axis cs:76,0.794901570072319)
--(axis cs:75,0.79285784114729)
--(axis cs:74,0.792215517409034)
--(axis cs:73,0.794924047269628)
--(axis cs:72,0.798961436506442)
--(axis cs:71,0.792632158187679)
--(axis cs:70,0.786194479021911)
--(axis cs:69,0.78042156341614)
--(axis cs:68,0.777429032541234)
--(axis cs:67,0.77500492297131)
--(axis cs:66,0.776118024135041)
--(axis cs:65,0.774217882308747)
--(axis cs:64,0.771430355186448)
--(axis cs:63,0.769784479805937)
--(axis cs:62,0.764246107960051)
--(axis cs:61,0.753015958374166)
--(axis cs:60,0.756047362753008)
--(axis cs:59,0.746954938554401)
--(axis cs:58,0.740060261973106)
--(axis cs:57,0.736847498270285)
--(axis cs:56,0.733033628992099)
--(axis cs:55,0.726225343787945)
--(axis cs:54,0.721336691358396)
--(axis cs:53,0.712247680970096)
--(axis cs:52,0.706609749465668)
--(axis cs:51,0.700437067967531)
--(axis cs:50,0.693563664061505)
--(axis cs:49,0.67677007363398)
--(axis cs:48,0.657353113560766)
--(axis cs:47,0.646568003335721)
--(axis cs:46,0.641101162948242)
--(axis cs:45,0.632602027894732)
--(axis cs:44,0.620765935122426)
--(axis cs:43,0.605323942646902)
--(axis cs:42,0.585153313611418)
--(axis cs:41,0.56819162194272)
--(axis cs:40,0.554064799958341)
--(axis cs:39,0.544532026618093)
--(axis cs:38,0.533481816258849)
--(axis cs:37,0.517462499501488)
--(axis cs:36,0.497315223451641)
--(axis cs:35,0.48261381458843)
--(axis cs:34,0.473521024595224)
--(axis cs:33,0.464325954272306)
--(axis cs:32,0.454449371499155)
--(axis cs:31,0.445060189607259)
--(axis cs:30,0.435200020268345)
--(axis cs:29,0.426114799397484)
--(axis cs:28,0.418784958828891)
--(axis cs:27,0.409339850198352)
--(axis cs:26,0.40723864761216)
--(axis cs:25,0.406869454545957)
--(axis cs:24,0.403272989777263)
--(axis cs:23,0.39599130831966)
--(axis cs:22,0.391577200005941)
--(axis cs:21,0.39115814156064)
--(axis cs:20,0.388374632770477)
--(axis cs:19,0.386542664426388)
--(axis cs:18,0.384891194190279)
--(axis cs:17,0.375134641371716)
--(axis cs:16,0.371035182398375)
--(axis cs:15,0.380781428241092)
--(axis cs:14,0.379429146998687)
--(axis cs:13,0.377618080781338)
--(axis cs:12,0.382219683282253)
--(axis cs:11,0.37323612277183)
--(axis cs:10,0.372861563785795)
--(axis cs:9,0.372424471748321)
--(axis cs:8,0.355353757448367)
--(axis cs:7,0.349110864747305)
--(axis cs:6,0.336860058391256)
--(axis cs:5,0.335559002904118)
--(axis cs:4,0.334336487421285)
--(axis cs:3,0.321228967507304)
--(axis cs:2,0.323819475942415)
--(axis cs:1,0.325603600581164)
--(axis cs:0,0.307681979112553)
--cycle;

\path [fill=color6, fill opacity=0.1]
(axis cs:0,0.305984159335318)
--(axis cs:0,0.136175863221464)
--(axis cs:1,0.163636821361759)
--(axis cs:2,0.15986334474744)
--(axis cs:3,0.161754370232721)
--(axis cs:4,0.184933032572663)
--(axis cs:5,0.181849628418803)
--(axis cs:6,0.190489597497798)
--(axis cs:7,0.196018184661744)
--(axis cs:8,0.192124547349524)
--(axis cs:9,0.206493815541843)
--(axis cs:10,0.233865617545469)
--(axis cs:11,0.243154126223895)
--(axis cs:12,0.266626905518821)
--(axis cs:13,0.265009043995652)
--(axis cs:14,0.275319933289864)
--(axis cs:15,0.287706662162624)
--(axis cs:16,0.302220514128461)
--(axis cs:17,0.318107767037882)
--(axis cs:18,0.327449819617729)
--(axis cs:19,0.329280128772632)
--(axis cs:20,0.334778774292622)
--(axis cs:21,0.341635717535654)
--(axis cs:22,0.346781043706679)
--(axis cs:23,0.352972457285905)
--(axis cs:24,0.358395363562875)
--(axis cs:25,0.362879284505198)
--(axis cs:26,0.368274597744388)
--(axis cs:27,0.368584819343256)
--(axis cs:28,0.369380363080943)
--(axis cs:29,0.371264576896362)
--(axis cs:30,0.375343759733739)
--(axis cs:31,0.379028905373023)
--(axis cs:32,0.381672470308665)
--(axis cs:33,0.385246454987559)
--(axis cs:34,0.39206024447352)
--(axis cs:35,0.399709592961184)
--(axis cs:36,0.41013723542742)
--(axis cs:37,0.421788546947318)
--(axis cs:38,0.4325483557761)
--(axis cs:39,0.445343240550298)
--(axis cs:40,0.455438410203227)
--(axis cs:41,0.46671988651811)
--(axis cs:42,0.476581101000927)
--(axis cs:43,0.484676190525685)
--(axis cs:44,0.496714592079578)
--(axis cs:45,0.509312029568719)
--(axis cs:46,0.520952921195873)
--(axis cs:47,0.539411186261502)
--(axis cs:48,0.560956786145457)
--(axis cs:49,0.581950441966991)
--(axis cs:50,0.597422584534793)
--(axis cs:51,0.607554106401194)
--(axis cs:52,0.625888900140299)
--(axis cs:53,0.642721835363001)
--(axis cs:54,0.656114863394877)
--(axis cs:55,0.659590788523604)
--(axis cs:56,0.664269201527611)
--(axis cs:57,0.661266198905021)
--(axis cs:58,0.669250296990907)
--(axis cs:59,0.690198075094231)
--(axis cs:60,0.695896040081234)
--(axis cs:61,0.702388634369522)
--(axis cs:62,0.713675627918603)
--(axis cs:63,0.710044727932323)
--(axis cs:64,0.7111397611017)
--(axis cs:65,0.713230408641325)
--(axis cs:66,0.720063371852826)
--(axis cs:67,0.722875865431541)
--(axis cs:68,0.730513451421712)
--(axis cs:69,0.723519270584478)
--(axis cs:70,0.727529098582531)
--(axis cs:71,0.73759026047047)
--(axis cs:72,0.737033185073368)
--(axis cs:73,0.744691380191457)
--(axis cs:74,0.746688426440249)
--(axis cs:75,0.751125310045119)
--(axis cs:76,0.756862002538571)
--(axis cs:77,0.757268071769366)
--(axis cs:78,0.754616912531762)
--(axis cs:79,0.758173958472825)
--(axis cs:80,0.76192019802504)
--(axis cs:81,0.761194615435879)
--(axis cs:82,0.756707150260713)
--(axis cs:83,0.764072196657395)
--(axis cs:84,0.763071588135419)
--(axis cs:85,0.764383052106282)
--(axis cs:86,0.771497918147037)
--(axis cs:87,0.778305197671381)
--(axis cs:88,0.77757191142893)
--(axis cs:89,0.77559992786479)
--(axis cs:90,0.775815485240938)
--(axis cs:91,0.773490994474206)
--(axis cs:92,0.772183344701409)
--(axis cs:93,0.774999960749528)
--(axis cs:94,0.782345860697393)
--(axis cs:95,0.78590721851021)
--(axis cs:96,0.790295477840589)
--(axis cs:97,0.788781560662368)
--(axis cs:98,0.785040230359431)
--(axis cs:99,0.779731066579812)
--(axis cs:100,0.780523232796523)
--(axis cs:101,0.787832113472529)
--(axis cs:102,0.788217113191661)
--(axis cs:103,0.785128028361074)
--(axis cs:104,0.785410409781963)
--(axis cs:105,0.792298074899881)
--(axis cs:106,0.790421673719144)
--(axis cs:107,0.788930360671682)
--(axis cs:108,0.792986272890783)
--(axis cs:109,0.795382954083746)
--(axis cs:110,0.798955316499894)
--(axis cs:111,0.798697782591479)
--(axis cs:112,0.795778965698985)
--(axis cs:113,0.793807054338778)
--(axis cs:114,0.792338049305921)
--(axis cs:115,0.789186828618412)
--(axis cs:116,0.791050131033816)
--(axis cs:117,0.791991302017461)
--(axis cs:118,0.794110976401135)
--(axis cs:119,0.79461582851084)
--(axis cs:120,0.798366874900008)
--(axis cs:121,0.801533947052442)
--(axis cs:122,0.797206758111471)
--(axis cs:123,0.798636141025199)
--(axis cs:124,0.796604737923611)
--(axis cs:125,0.797257622865658)
--(axis cs:126,0.800301095105881)
--(axis cs:127,0.801339830430298)
--(axis cs:128,0.797400642159818)
--(axis cs:129,0.799059680060558)
--(axis cs:130,0.802862922862222)
--(axis cs:131,0.801361517681661)
--(axis cs:132,0.799665965872211)
--(axis cs:133,0.799854991830417)
--(axis cs:134,0.802562367801376)
--(axis cs:135,0.799985657388587)
--(axis cs:136,0.797978518446985)
--(axis cs:137,0.799173494776025)
--(axis cs:138,0.799962305767994)
--(axis cs:139,0.801848019773726)
--(axis cs:140,0.804457013711088)
--(axis cs:141,0.80496929867821)
--(axis cs:142,0.806470882386546)
--(axis cs:143,0.808198990642498)
--(axis cs:144,0.806862727152877)
--(axis cs:145,0.805568746516882)
--(axis cs:146,0.807141685489786)
--(axis cs:147,0.806431074994068)
--(axis cs:148,0.800823080010234)
--(axis cs:149,0.799481657986779)
--(axis cs:150,0.804303242736633)
--(axis cs:151,0.806828465021215)
--(axis cs:152,0.806486978605117)
--(axis cs:153,0.806981032679108)
--(axis cs:154,0.807289779747573)
--(axis cs:155,0.807597140644228)
--(axis cs:156,0.810189956571813)
--(axis cs:157,0.808899476945472)
--(axis cs:158,0.807504628474086)
--(axis cs:159,0.807832041771098)
--(axis cs:160,0.808715091935752)
--(axis cs:161,0.807843503101614)
--(axis cs:162,0.806255606421825)
--(axis cs:163,0.805524460761876)
--(axis cs:164,0.80199010392347)
--(axis cs:165,0.80339426747609)
--(axis cs:166,0.806186216688836)
--(axis cs:167,0.808813358433784)
--(axis cs:168,0.809872389986348)
--(axis cs:169,0.810910202160657)
--(axis cs:170,0.81114970840639)
--(axis cs:171,0.80958164795539)
--(axis cs:172,0.809081288204497)
--(axis cs:173,0.809706941236693)
--(axis cs:174,0.809495081639745)
--(axis cs:175,0.805112671190264)
--(axis cs:176,0.805726992188856)
--(axis cs:177,0.810305024309228)
--(axis cs:178,0.81329714607947)
--(axis cs:179,0.81209870287738)
--(axis cs:180,0.811560721322449)
--(axis cs:181,0.811596911692939)
--(axis cs:182,0.814751745888916)
--(axis cs:183,0.812226107502344)
--(axis cs:184,0.809279978404616)
--(axis cs:185,0.810928250581372)
--(axis cs:186,0.812606970094573)
--(axis cs:187,0.813462004679411)
--(axis cs:188,0.812986256204233)
--(axis cs:189,0.812567534924915)
--(axis cs:190,0.813942895024942)
--(axis cs:191,0.813754626976547)
--(axis cs:192,0.811745391100431)
--(axis cs:193,0.809808365560395)
--(axis cs:194,0.807620615123493)
--(axis cs:195,0.808813847380937)
--(axis cs:196,0.813230252829566)
--(axis cs:197,0.816060338861755)
--(axis cs:198,0.814452100057128)
--(axis cs:199,0.813999504472458)
--(axis cs:200,0.815515265113929)
--(axis cs:201,0.821294750872628)
--(axis cs:202,0.816622638928859)
--(axis cs:203,0.811994556315374)
--(axis cs:204,0.810136918978534)
--(axis cs:205,0.813858974718295)
--(axis cs:206,0.814981147626231)
--(axis cs:207,0.812382721500555)
--(axis cs:208,0.81143400235065)
--(axis cs:209,0.812711531792673)
--(axis cs:210,0.819075211120621)
--(axis cs:211,0.819511962584883)
--(axis cs:212,0.817191299322584)
--(axis cs:213,0.816204053301963)
--(axis cs:214,0.814751682652842)
--(axis cs:215,0.81327298112819)
--(axis cs:216,0.81052826191165)
--(axis cs:217,0.810730550977571)
--(axis cs:218,0.813733244003169)
--(axis cs:219,0.81575060290343)
--(axis cs:220,0.813971039534078)
--(axis cs:221,0.81559302337396)
--(axis cs:222,0.812892927996824)
--(axis cs:223,0.812391346000731)
--(axis cs:224,0.814629198435221)
--(axis cs:225,0.816911827741274)
--(axis cs:226,0.815370143926749)
--(axis cs:227,0.815954796964208)
--(axis cs:228,0.816531901760315)
--(axis cs:229,0.818527924128141)
--(axis cs:230,0.820152289475961)
--(axis cs:231,0.819086628492089)
--(axis cs:232,0.817138723844795)
--(axis cs:233,0.815005103877916)
--(axis cs:234,0.81290277286937)
--(axis cs:235,0.810437748613908)
--(axis cs:236,0.81126582994465)
--(axis cs:237,0.813980776313165)
--(axis cs:238,0.815784561787737)
--(axis cs:239,0.815601900303329)
--(axis cs:240,0.815468741034913)
--(axis cs:241,0.815103603250548)
--(axis cs:242,0.816602925628934)
--(axis cs:243,0.817601689063483)
--(axis cs:244,0.815770901559298)
--(axis cs:245,0.81496009542538)
--(axis cs:246,0.818795690202636)
--(axis cs:247,0.818183262998054)
--(axis cs:248,0.81554961935458)
--(axis cs:249,0.815603242288542)
--(axis cs:250,0.814719978047441)
--(axis cs:251,0.812614302061104)
--(axis cs:252,0.814520040135462)
--(axis cs:253,0.816164461528212)
--(axis cs:254,0.818598316284117)
--(axis cs:255,0.817745454308872)
--(axis cs:256,0.818189564717797)
--(axis cs:257,0.817524870234051)
--(axis cs:258,0.817154738676155)
--(axis cs:259,0.815822034299921)
--(axis cs:260,0.814519709625294)
--(axis cs:261,0.817369195173679)
--(axis cs:262,0.820014124244668)
--(axis cs:263,0.821539568407702)
--(axis cs:264,0.82031702951472)
--(axis cs:265,0.820184301650426)
--(axis cs:266,0.820450925515112)
--(axis cs:267,0.820959110341529)
--(axis cs:268,0.819970566279498)
--(axis cs:269,0.819997008003363)
--(axis cs:270,0.818899198619372)
--(axis cs:271,0.81879111720806)
--(axis cs:272,0.819402081279048)
--(axis cs:273,0.821000038704054)
--(axis cs:274,0.823449370704914)
--(axis cs:275,0.82220644609716)
--(axis cs:276,0.819220468698617)
--(axis cs:277,0.818744213976193)
--(axis cs:278,0.817830535074234)
--(axis cs:279,0.819191979439712)
--(axis cs:280,0.819835202397614)
--(axis cs:281,0.818447711845392)
--(axis cs:282,0.822709135522063)
--(axis cs:283,0.823743164480523)
--(axis cs:284,0.824264610954722)
--(axis cs:285,0.822214632403277)
--(axis cs:286,0.82214183805897)
--(axis cs:287,0.819039015197225)
--(axis cs:288,0.818589032172571)
--(axis cs:289,0.819880454937097)
--(axis cs:290,0.81937203734233)
--(axis cs:291,0.8198293515406)
--(axis cs:292,0.821214229392561)
--(axis cs:293,0.820160615361615)
--(axis cs:294,0.821096573591528)
--(axis cs:295,0.821495586252316)
--(axis cs:296,0.818863595665712)
--(axis cs:297,0.817728089498104)
--(axis cs:298,0.818976532290472)
--(axis cs:299,0.819797763492342)
--(axis cs:299,0.839482319687132)
--(axis cs:299,0.839482319687132)
--(axis cs:298,0.840303553273188)
--(axis cs:297,0.839991994692265)
--(axis cs:296,0.839896487055999)
--(axis cs:295,0.839184502744571)
--(axis cs:294,0.841303502797784)
--(axis cs:293,0.842399463736133)
--(axis cs:292,0.841825838757006)
--(axis cs:291,0.840650730494465)
--(axis cs:290,0.840828043529252)
--(axis cs:289,0.83903962334049)
--(axis cs:288,0.84229105186521)
--(axis cs:287,0.842481062984995)
--(axis cs:286,0.841498239055135)
--(axis cs:285,0.84138545237837)
--(axis cs:284,0.841495467475453)
--(axis cs:283,0.841016914903327)
--(axis cs:282,0.841050949583833)
--(axis cs:281,0.840312366107947)
--(axis cs:280,0.839684877691955)
--(axis cs:279,0.839448100058579)
--(axis cs:278,0.838889542917252)
--(axis cs:277,0.842215864263248)
--(axis cs:276,0.842539615930442)
--(axis cs:275,0.840433634354805)
--(axis cs:274,0.838870706714367)
--(axis cs:273,0.841200037875993)
--(axis cs:272,0.841357994766942)
--(axis cs:271,0.841208963854257)
--(axis cs:270,0.841180879028791)
--(axis cs:269,0.842163069091669)
--(axis cs:268,0.842149511330518)
--(axis cs:267,0.841600968756219)
--(axis cs:266,0.842629158808771)
--(axis cs:265,0.841255772793392)
--(axis cs:264,0.84208305402715)
--(axis cs:263,0.841100509660077)
--(axis cs:262,0.84066595283129)
--(axis cs:261,0.840070890237393)
--(axis cs:260,0.838560372314404)
--(axis cs:259,0.838858036577154)
--(axis cs:258,0.8412853529338)
--(axis cs:257,0.841395224732838)
--(axis cs:256,0.839290508257361)
--(axis cs:255,0.839694628718014)
--(axis cs:254,0.839921759990755)
--(axis cs:253,0.839675618256182)
--(axis cs:252,0.839640042204779)
--(axis cs:251,0.837505777456261)
--(axis cs:250,0.838720108794142)
--(axis cs:249,0.840596844781924)
--(axis cs:248,0.840130452953006)
--(axis cs:247,0.839376816099694)
--(axis cs:246,0.839764387941437)
--(axis cs:245,0.842959983805883)
--(axis cs:244,0.842269168974454)
--(axis cs:243,0.841798387802667)
--(axis cs:242,0.839877150684085)
--(axis cs:241,0.840536469572023)
--(axis cs:240,0.839691342735839)
--(axis cs:239,0.839638177669083)
--(axis cs:238,0.838335518683302)
--(axis cs:237,0.83617930030503)
--(axis cs:236,0.837174252128562)
--(axis cs:235,0.84116233092253)
--(axis cs:234,0.841737308059433)
--(axis cs:233,0.839634986587629)
--(axis cs:232,0.839981358533592)
--(axis cs:231,0.840953461591987)
--(axis cs:230,0.839567792807059)
--(axis cs:229,0.839832158975039)
--(axis cs:228,0.840668179588104)
--(axis cs:227,0.841925278013667)
--(axis cs:226,0.83990993829905)
--(axis cs:225,0.841488247694364)
--(axis cs:224,0.842690881368246)
--(axis cs:223,0.840008730388582)
--(axis cs:222,0.840067148335269)
--(axis cs:221,0.83840705387366)
--(axis cs:220,0.83866903376533)
--(axis cs:219,0.837649467763837)
--(axis cs:218,0.837946832119115)
--(axis cs:217,0.8391895334989)
--(axis cs:216,0.837751819837313)
--(axis cs:215,0.837327094593551)
--(axis cs:214,0.838688394651998)
--(axis cs:213,0.837356031994668)
--(axis cs:212,0.840448778745195)
--(axis cs:211,0.840528113194078)
--(axis cs:210,0.839284862445816)
--(axis cs:209,0.837168548430411)
--(axis cs:208,0.835286082793393)
--(axis cs:207,0.83993735353454)
--(axis cs:206,0.838458927294424)
--(axis cs:205,0.837501103139676)
--(axis cs:204,0.839023158593334)
--(axis cs:203,0.843245516888666)
--(axis cs:202,0.841377444040806)
--(axis cs:201,0.839665339287742)
--(axis cs:200,0.839324815624139)
--(axis cs:199,0.838120568369186)
--(axis cs:198,0.837387978773591)
--(axis cs:197,0.836219741456696)
--(axis cs:196,0.834809832009301)
--(axis cs:195,0.836266232651411)
--(axis cs:194,0.837299459816234)
--(axis cs:193,0.837111721777099)
--(axis cs:192,0.836334688455081)
--(axis cs:191,0.838005452884141)
--(axis cs:190,0.838417179495169)
--(axis cs:189,0.837112545488904)
--(axis cs:188,0.836453822531118)
--(axis cs:187,0.839298076611788)
--(axis cs:186,0.836353105283845)
--(axis cs:185,0.834111827581775)
--(axis cs:184,0.835280105938341)
--(axis cs:183,0.836013972377417)
--(axis cs:182,0.836768327524933)
--(axis cs:181,0.837203170513787)
--(axis cs:180,0.834719345644562)
--(axis cs:179,0.835221372157715)
--(axis cs:178,0.837502929451536)
--(axis cs:177,0.836535056905677)
--(axis cs:176,0.834273088873461)
--(axis cs:175,0.833367403215406)
--(axis cs:174,0.835544998907588)
--(axis cs:173,0.835373138795656)
--(axis cs:172,0.834758798255616)
--(axis cs:171,0.837178431905297)
--(axis cs:170,0.837490363939344)
--(axis cs:169,0.83548987518233)
--(axis cs:168,0.834127699182201)
--(axis cs:167,0.833666724078118)
--(axis cs:166,0.835493861817634)
--(axis cs:165,0.834725811564437)
--(axis cs:164,0.834209973610252)
--(axis cs:163,0.832635620147853)
--(axis cs:162,0.83378447889388)
--(axis cs:161,0.834596572772715)
--(axis cs:160,0.832964988954904)
--(axis cs:159,0.835648039787129)
--(axis cs:158,0.83773544711414)
--(axis cs:157,0.834980611383843)
--(axis cs:156,0.834010125253443)
--(axis cs:155,0.834082935478056)
--(axis cs:154,0.837990295325669)
--(axis cs:153,0.837139043023559)
--(axis cs:152,0.834593095705185)
--(axis cs:151,0.835051613294519)
--(axis cs:150,0.834616833156769)
--(axis cs:149,0.833958416933875)
--(axis cs:148,0.833776987128438)
--(axis cs:147,0.832329005343457)
--(axis cs:146,0.833738403316367)
--(axis cs:145,0.835871325542749)
--(axis cs:144,0.834697355282731)
--(axis cs:143,0.834161086261799)
--(axis cs:142,0.833209195643087)
--(axis cs:141,0.833630776566693)
--(axis cs:140,0.834223067656404)
--(axis cs:139,0.833912053888078)
--(axis cs:138,0.831677766100902)
--(axis cs:137,0.832466591397986)
--(axis cs:136,0.833461565533575)
--(axis cs:135,0.835934416597467)
--(axis cs:134,0.835597720260911)
--(axis cs:133,0.832785083853176)
--(axis cs:132,0.830494115514355)
--(axis cs:131,0.833918566928325)
--(axis cs:130,0.834017148300955)
--(axis cs:129,0.835300402088948)
--(axis cs:128,0.832039441343905)
--(axis cs:127,0.830820246664734)
--(axis cs:126,0.829458984277969)
--(axis cs:125,0.830542460294743)
--(axis cs:124,0.831635337187778)
--(axis cs:123,0.829483930862771)
--(axis cs:122,0.831233309656626)
--(axis cs:121,0.832466132579364)
--(axis cs:120,0.833473206314896)
--(axis cs:119,0.833304253104608)
--(axis cs:118,0.832969099339679)
--(axis cs:117,0.833568783756007)
--(axis cs:116,0.829069943715177)
--(axis cs:115,0.82469325017416)
--(axis cs:114,0.824662037001605)
--(axis cs:113,0.827553030671751)
--(axis cs:112,0.83134110714266)
--(axis cs:111,0.831062296792371)
--(axis cs:110,0.829484756036574)
--(axis cs:109,0.831737130678828)
--(axis cs:108,0.832293802182459)
--(axis cs:107,0.827989719513255)
--(axis cs:106,0.823458400305057)
--(axis cs:105,0.824381996454031)
--(axis cs:104,0.82594966092345)
--(axis cs:103,0.82015203955961)
--(axis cs:102,0.821662969415608)
--(axis cs:101,0.823967965873174)
--(axis cs:100,0.823036838194993)
--(axis cs:99,0.824989013319022)
--(axis cs:98,0.825879848394994)
--(axis cs:97,0.826738518473527)
--(axis cs:96,0.821264590289904)
--(axis cs:95,0.820012850707472)
--(axis cs:94,0.82005421569192)
--(axis cs:93,0.816440120846847)
--(axis cs:92,0.812656736036659)
--(axis cs:91,0.816549083688941)
--(axis cs:90,0.819504591701506)
--(axis cs:89,0.819480152167559)
--(axis cs:88,0.817428160096643)
--(axis cs:87,0.818014868780646)
--(axis cs:86,0.818182155114224)
--(axis cs:85,0.812737018351176)
--(axis cs:84,0.810448483371082)
--(axis cs:83,0.809607879941726)
--(axis cs:82,0.811492920597288)
--(axis cs:81,0.809045455383976)
--(axis cs:80,0.811359874187179)
--(axis cs:79,0.810546112842941)
--(axis cs:78,0.806463164162727)
--(axis cs:77,0.806771997810712)
--(axis cs:76,0.806578065229526)
--(axis cs:75,0.804154753107194)
--(axis cs:74,0.796071650082578)
--(axis cs:73,0.796148694824565)
--(axis cs:72,0.801286886623867)
--(axis cs:71,0.799009804760853)
--(axis cs:70,0.801470971512531)
--(axis cs:69,0.798880801036463)
--(axis cs:68,0.797366618787791)
--(axis cs:67,0.796124214200265)
--(axis cs:66,0.793056704803515)
--(axis cs:65,0.796169668224825)
--(axis cs:64,0.793420308936142)
--(axis cs:63,0.786715349544178)
--(axis cs:62,0.782644448070166)
--(axis cs:61,0.772611430003495)
--(axis cs:60,0.770824025989322)
--(axis cs:59,0.774521985731117)
--(axis cs:58,0.772229767401182)
--(axis cs:57,0.771293861119241)
--(axis cs:56,0.761930861700996)
--(axis cs:55,0.752729274590563)
--(axis cs:54,0.743805204392293)
--(axis cs:53,0.739478231680303)
--(axis cs:52,0.741791167875754)
--(axis cs:51,0.742365961385976)
--(axis cs:50,0.730617472885937)
--(axis cs:49,0.727129627098103)
--(axis cs:48,0.711163270006886)
--(axis cs:47,0.700908870415363)
--(axis cs:46,0.684287135318867)
--(axis cs:45,0.673528029234839)
--(axis cs:44,0.666045468946042)
--(axis cs:43,0.651763858884182)
--(axis cs:42,0.637098948180058)
--(axis cs:41,0.618000164770495)
--(axis cs:40,0.5993216393783)
--(axis cs:39,0.579256803938609)
--(axis cs:38,0.557251690906258)
--(axis cs:37,0.542051496597451)
--(axis cs:36,0.527222812866647)
--(axis cs:35,0.507290454007276)
--(axis cs:34,0.494939792958197)
--(axis cs:33,0.484673588957754)
--(axis cs:32,0.469647569917318)
--(axis cs:31,0.453771131295754)
--(axis cs:30,0.443656278174816)
--(axis cs:29,0.436055461183853)
--(axis cs:28,0.428419674779927)
--(axis cs:27,0.421455214712453)
--(axis cs:26,0.414325440307218)
--(axis cs:25,0.408720752115896)
--(axis cs:24,0.404124675518699)
--(axis cs:23,0.402467572812056)
--(axis cs:22,0.401618991197801)
--(axis cs:21,0.397484316443762)
--(axis cs:20,0.39190126010641)
--(axis cs:19,0.385879904930218)
--(axis cs:18,0.380630211061974)
--(axis cs:17,0.380172268219458)
--(axis cs:16,0.382819517543063)
--(axis cs:15,0.384173372045673)
--(axis cs:14,0.378960093861244)
--(axis cs:13,0.382270985062805)
--(axis cs:12,0.378333124798485)
--(axis cs:11,0.377445902410176)
--(axis cs:10,0.375054408876078)
--(axis cs:9,0.366306211590191)
--(axis cs:8,0.356795480264116)
--(axis cs:7,0.346701840520026)
--(axis cs:6,0.335510428370618)
--(axis cs:5,0.332550397485376)
--(axis cs:4,0.342066994130218)
--(axis cs:3,0.327445656458239)
--(axis cs:2,0.31637667981921)
--(axis cs:1,0.321683204618714)
--(axis cs:0,0.305984159335318)
--cycle;

\addplot [semithick, color0]
table {%
0 0.19006000906229
1 0.235380013734102
2 0.258260012865067
3 0.274260013401508
4 0.287940014004707
5 0.306420015394688
6 0.308500016331673
7 0.309760015010834
8 0.316420015096664
9 0.320700014233589
10 0.328000013828278
11 0.334860014915466
12 0.340780015587807
13 0.346420016288757
14 0.351480017900467
15 0.356940016150475
16 0.363180013895035
17 0.370700018405914
18 0.378520016670227
19 0.386380018591881
20 0.396600019931793
21 0.407600018978119
22 0.420820021629334
23 0.435800020098686
24 0.452400022149086
25 0.466920023560524
26 0.481880025267601
27 0.496180022358894
28 0.509200022220612
29 0.524420024752617
30 0.542000024318695
31 0.558640028238297
32 0.572620024681091
33 0.58804003059864
34 0.601900029182434
35 0.616440026760101
36 0.630740028619766
37 0.643320027589798
38 0.653660029172897
39 0.663960032463074
40 0.674040030241013
41 0.686200037002563
42 0.699480029344559
43 0.708500031232834
44 0.714840034246445
45 0.720880033969879
46 0.727560034990311
47 0.733800032138824
48 0.739100035429001
49 0.744920033216476
50 0.748180035352707
51 0.752880033254623
52 0.756600037813187
53 0.760940037965775
54 0.764700033664703
55 0.765140035152435
56 0.769020035266876
57 0.774140042066574
58 0.778820036649704
59 0.781140036582947
60 0.783960039615631
61 0.786420040130615
62 0.786100034713745
63 0.785100036859512
64 0.786220042705536
65 0.790040041208267
66 0.793160034418106
67 0.794380034208298
68 0.797960032224655
69 0.797620041370392
70 0.796820042133331
71 0.79754003405571
72 0.796180039644241
73 0.796680036783218
74 0.797740032672882
75 0.800940036773682
76 0.80036003947258
77 0.798580039739609
78 0.799300038814545
79 0.800160037279129
80 0.799940040111542
81 0.800700038671494
82 0.801240037679672
83 0.800540038347244
84 0.800420036315918
85 0.79972003698349
86 0.799360039234161
87 0.801260038614273
88 0.803300038576126
89 0.801500036716461
90 0.801020038127899
91 0.8010400390625
92 0.799200041294098
93 0.799220035076141
94 0.801140038967133
95 0.80198003411293
96 0.8019400370121
97 0.800880038738251
98 0.800680037736893
99 0.801680035591125
100 0.800860036611557
101 0.801260036230087
102 0.800740039348602
103 0.801620041131973
104 0.801180037260055
105 0.800280035734177
106 0.799260041713715
107 0.799380035400391
108 0.799480037689209
109 0.799520037174225
110 0.800500032901764
111 0.799860036373138
112 0.800520037412643
113 0.798700038194656
114 0.79774003982544
115 0.797480033636093
116 0.796240037679672
117 0.797400040626526
118 0.800040036439896
119 0.801540035009384
120 0.800720036029816
121 0.799100034236908
122 0.798660037517548
123 0.796940040588379
124 0.795760033130646
125 0.797480039596558
126 0.799300035238266
127 0.801380037069321
128 0.800600036382675
129 0.799360036849976
130 0.799880039691925
131 0.798860037326813
132 0.797720037698746
133 0.797680035829544
134 0.799140038490295
135 0.798240038156509
136 0.79734003663063
137 0.798160037994385
138 0.797220040559769
139 0.797760037183762
140 0.797660038471222
141 0.798920040130615
142 0.79864003777504
143 0.798820042610168
144 0.798600039482117
145 0.798020037412643
146 0.796800038814545
147 0.795700035095215
148 0.796460034847259
149 0.797800036668777
150 0.797260038852692
151 0.798620038032532
152 0.79914003610611
153 0.798620038032532
154 0.798680036067963
155 0.798520036935806
156 0.798420037031174
157 0.798120038509369
158 0.796800037622452
159 0.796680037975311
160 0.796840034723282
161 0.79608003616333
162 0.796040036678314
163 0.795580034255981
164 0.796420038938522
165 0.79654003739357
166 0.797060036659241
167 0.795100038051605
168 0.794280039072037
169 0.794980034828186
170 0.793840034008026
171 0.796480034589767
172 0.797700033187866
173 0.797540037631989
174 0.796060039997101
175 0.795960035324097
176 0.794020037651062
177 0.792780035734177
178 0.792620038986206
179 0.79528003692627
180 0.795640037059784
181 0.794440035820007
182 0.79466003537178
183 0.795720038414002
184 0.795740038156509
185 0.793040035963058
186 0.79186003446579
187 0.793460037708282
188 0.793240038156509
189 0.792940039634705
190 0.793920036554337
191 0.794860036373138
192 0.794920036792755
193 0.79598003745079
194 0.796880038976669
195 0.796640037298203
196 0.796540035009384
197 0.795420035123825
198 0.797020038366318
199 0.796520040035248
200 0.795820035934448
201 0.796160041093826
202 0.795980032682419
203 0.795940041542053
204 0.796320037841797
205 0.796100037097931
206 0.796380035877228
207 0.795560039281845
208 0.795240037441254
209 0.792580040693283
210 0.792760033607483
211 0.792240037918091
212 0.792720037698746
213 0.793940044641495
214 0.795900040864944
215 0.796340036392212
216 0.795560036897659
217 0.792840037345886
218 0.791800035238266
219 0.791740034818649
220 0.792520034313202
221 0.794560037851334
222 0.794820039272308
223 0.794700039625168
224 0.795740033388138
225 0.793460034132004
226 0.792220041751862
227 0.793300039768219
228 0.792460037469864
229 0.792600039243698
230 0.793420034646988
231 0.792360037565231
232 0.793160034418106
233 0.793540037870407
234 0.794740039110184
235 0.795900037288666
236 0.795700037479401
237 0.794520038366318
238 0.792640038728714
239 0.792660038471222
240 0.791980036497116
241 0.793860040903091
242 0.794640036821365
243 0.793760035037994
244 0.793700037002564
245 0.793200032711029
246 0.791740044355392
247 0.791420035362244
248 0.791380034685135
249 0.79272003531456
250 0.794140039682388
251 0.794740036725998
252 0.793280042409897
253 0.793160039186478
254 0.795600037574768
255 0.795860036611557
256 0.794480037689209
257 0.791500041484833
258 0.790280039310455
259 0.790460035800934
260 0.791380037069321
261 0.791780039072037
262 0.792480037212372
263 0.792420035600662
264 0.7915800344944
265 0.792700040340424
266 0.792920037508011
267 0.793800040483475
268 0.794240041971207
269 0.794060038328171
270 0.794940037727356
271 0.793260036706924
272 0.7917600440979
273 0.789720039367676
274 0.791140035390854
275 0.792360038757324
276 0.793860040903091
277 0.794420033693314
278 0.795180035829544
279 0.793940037488937
280 0.791880034208298
281 0.790740038156509
282 0.791920032501221
283 0.793620039224625
284 0.794480036497116
285 0.794440034627914
286 0.793960037231445
287 0.791020032167435
288 0.787380034923553
289 0.789220037460327
290 0.791940035820007
291 0.792720038890839
292 0.794240033626556
293 0.794480037689209
294 0.793580037355423
295 0.793080040216446
296 0.79130003452301
297 0.791340036392212
298 0.790640034675598
299 0.792000033855438
};
\addplot [semithick, color1]
table {%
0 0.181800009459257
1 0.25298001229763
2 0.276940014660358
3 0.293240014612675
4 0.306840015649796
5 0.305840015113354
6 0.302960013747215
7 0.292860015332699
8 0.288600013554096
9 0.291020012199879
10 0.292600013911724
11 0.294200015366077
12 0.300400013625622
13 0.307360015511513
14 0.312100014686584
15 0.31812001645565
16 0.326960016489029
17 0.335920016765594
18 0.342620015740395
19 0.349280015230179
20 0.359960017204285
21 0.368280016183853
22 0.382780017256737
23 0.39398001909256
24 0.402040020823479
25 0.413580018281937
26 0.421600022912025
27 0.426880022883415
28 0.433560020923615
29 0.441340022683144
30 0.452880019545555
31 0.461120025515556
32 0.466840025186539
33 0.473880020976067
34 0.486960023641586
35 0.496600024104118
36 0.504420020580292
37 0.515560024380684
38 0.525680024027824
39 0.532160024046898
40 0.536580021977425
41 0.541280024051666
42 0.548140027523041
43 0.550300025343895
44 0.564900029301643
45 0.569260028004646
46 0.572540023326874
47 0.574160026311874
48 0.581400027871132
49 0.587740030884743
50 0.595300028324127
51 0.596040028333664
52 0.601580026745796
53 0.604220032095909
54 0.612740026712418
55 0.614320026040077
56 0.615420031547546
57 0.621860027313232
58 0.626200029850006
59 0.630780028104782
60 0.628520032167435
61 0.634200028181076
62 0.638820033073425
63 0.641920032501221
64 0.646480031013489
65 0.648720030784607
66 0.646300029754639
67 0.650780028104782
68 0.656700035333633
69 0.662920027971268
70 0.6651600253582
71 0.667740030288696
72 0.669540030956268
73 0.674020029306412
74 0.676500030755997
75 0.678360030651093
76 0.680580031871796
77 0.683240028619766
78 0.681360031366348
79 0.687840036153793
80 0.687800034284592
81 0.695280033349991
82 0.699900035858154
83 0.69880003452301
84 0.697000035047531
85 0.699620033502579
86 0.700200037956238
87 0.704520030021668
88 0.707220031023026
89 0.707280032634735
90 0.70550003528595
91 0.706880030632019
92 0.708320035934448
93 0.7106800365448
94 0.713400032520294
95 0.713300033807755
96 0.710480031967163
97 0.712360037565231
98 0.71376003742218
99 0.713560025691986
100 0.717400037050247
101 0.7164000415802
102 0.718480034470558
103 0.719420032501221
104 0.717240036725998
105 0.71722003698349
106 0.717100038528442
107 0.717620031833649
108 0.722240033149719
109 0.725640034675598
110 0.725700035095215
111 0.724160034656525
112 0.719520032405853
113 0.719460034370422
114 0.721400032043457
115 0.723460040092468
116 0.723840041160584
117 0.725360034704208
118 0.720840035676956
119 0.723980034589767
120 0.722320034503937
121 0.720760031938553
122 0.721280034780502
123 0.724580037593842
124 0.726440033912659
125 0.726200038194656
126 0.726000034809113
127 0.726740037202835
128 0.725060038566589
129 0.726660035848618
130 0.728520029783249
131 0.724680035114288
132 0.725620032548904
133 0.728060036897659
134 0.728180034160614
135 0.726540031433105
136 0.728200033903122
137 0.728980032205582
138 0.726380035877228
139 0.727960033416748
140 0.728680033683777
141 0.729900031089783
142 0.726500037908554
143 0.725140036344528
144 0.723960036039352
145 0.724400032758713
146 0.727860038280487
147 0.724840039014816
148 0.723360033035278
149 0.727380031347275
150 0.726520035266876
151 0.724420036077499
152 0.725020036697388
153 0.725960031747818
154 0.725640034675598
155 0.723500036001205
156 0.72436003446579
157 0.726100033521652
158 0.72536003112793
159 0.727800035476685
160 0.726880036592484
161 0.726720033884048
162 0.721660034656525
163 0.726580032110214
164 0.727740035057068
165 0.726640034914017
166 0.728560035228729
167 0.725660034418106
168 0.72646003484726
169 0.729920035600662
170 0.729080032110214
171 0.730520032644272
172 0.725180034637451
173 0.724900033473968
174 0.726480033397675
175 0.728220034837723
176 0.730460034608841
177 0.728420041799545
178 0.72440003991127
179 0.723780037164688
180 0.728900034427643
181 0.727240030765533
182 0.72522003531456
183 0.727260036468506
184 0.728640034198761
185 0.727100030183792
186 0.729960037469864
187 0.729340032339096
188 0.731460032463074
189 0.728940037488937
190 0.730140030384064
191 0.72850003361702
192 0.724740033149719
193 0.72334003329277
194 0.728920031785965
195 0.731540040969849
196 0.730880035161972
197 0.730200036764145
198 0.727900037765503
199 0.724920032024384
200 0.726700035333633
201 0.727940034866333
202 0.727660034894943
203 0.730140035152435
204 0.729800033569336
205 0.72680003285408
206 0.726580039262772
207 0.726340035200119
208 0.729420037269592
209 0.729400033950806
210 0.727660034894943
211 0.73016003370285
212 0.726820033788681
213 0.728100032806396
214 0.726640037298202
215 0.727120033502579
216 0.72776003241539
217 0.727500034570694
218 0.730260037183762
219 0.729720032215118
220 0.725900032520294
221 0.729200035333633
222 0.728880029916763
223 0.724200036525726
224 0.72948003411293
225 0.730440031290054
226 0.724740035533905
227 0.727320036888123
228 0.729620034694672
229 0.726800038814545
230 0.727280037403107
231 0.726780030727387
232 0.725840032100677
233 0.727220038175583
234 0.728120032548904
235 0.72932003736496
236 0.730260033607483
237 0.729880034923553
238 0.729560034275055
239 0.727620035409927
240 0.72876002907753
241 0.730140037536621
242 0.73018003821373
243 0.731320033073425
244 0.729220031499863
245 0.7273000395298
246 0.726560038328171
247 0.726080034971237
248 0.7278200340271
249 0.724980033636093
250 0.724460035562515
251 0.726220034360886
252 0.724920033216476
253 0.726880036592484
254 0.725120034217834
255 0.726380033493042
256 0.726060034036636
257 0.724000029563904
258 0.726740034818649
259 0.726940034627914
260 0.725500032901764
261 0.726720032691956
262 0.727920033931732
263 0.727940036058426
264 0.728920036554337
265 0.726760036945343
266 0.728600032329559
267 0.728100032806396
268 0.726880030632019
269 0.727400034666061
270 0.72650003194809
271 0.73200003862381
272 0.73016003370285
273 0.73040003657341
274 0.729600037336349
275 0.729260034561157
276 0.730580034255981
277 0.73058003783226
278 0.730040029287338
279 0.730060036182404
280 0.728700033426285
281 0.728840032815933
282 0.728640031814575
283 0.730420033931732
284 0.731600036621094
285 0.728480036258698
286 0.731680039167404
287 0.730640033483505
288 0.729300031661987
289 0.731280034780502
290 0.732000033855438
291 0.730220034122467
292 0.729920032024383
293 0.732900031805038
294 0.731600034236908
295 0.729240034818649
296 0.726300036907196
297 0.726940035820007
298 0.728620035648346
299 0.729780037403107
};
\addplot [semithick, color2]
table {%
0 0.184800010249019
1 0.229620012193918
2 0.264040013253689
3 0.29016001522541
4 0.302280014455318
5 0.295800015032291
6 0.285540014505386
7 0.275960013866425
8 0.27838001281023
9 0.286980014741421
10 0.294600014090538
11 0.297260014116764
12 0.302380015254021
13 0.306660014986992
14 0.307940015792847
15 0.308060015439987
16 0.309440016150475
17 0.312260013818741
18 0.311060013771057
19 0.304800015389919
20 0.300740014314651
21 0.304660015404224
22 0.316220014095306
23 0.325260017216206
24 0.335160016417503
25 0.344560016393662
26 0.354620016217232
27 0.354300015568733
28 0.358220018148422
29 0.364040016531944
30 0.374640016555786
31 0.383860017061234
32 0.385960017442703
33 0.389880018830299
34 0.399380019903183
35 0.401720017790794
36 0.410840018987656
37 0.411580020785332
38 0.418320020437241
39 0.425580019950867
40 0.432620019316673
41 0.435220023393631
42 0.439580019712448
43 0.44758002281189
44 0.451300022006035
45 0.454320020079613
46 0.453000018000603
47 0.455820019245148
48 0.463120023012161
49 0.463700022697449
50 0.47394002199173
51 0.475120022296906
52 0.48872002184391
53 0.487280023097992
54 0.4981000238657
55 0.493040024638176
56 0.508800023198128
57 0.505040020942688
58 0.509280026555061
59 0.508780025839806
60 0.510300023555756
61 0.517460021972656
62 0.5232000207901
63 0.52912002325058
64 0.526200023889542
65 0.523760023117065
66 0.529840023517609
67 0.526060024499893
68 0.528780022263527
69 0.532640025019646
70 0.531440026760101
71 0.531860024333
72 0.540720022320747
73 0.538380029797554
74 0.543780024647713
75 0.540440025925636
76 0.545240025520325
77 0.546960021853447
78 0.544820028543472
79 0.550000023841858
80 0.550240027904511
81 0.547840027213097
82 0.544860027432442
83 0.544800029993057
84 0.551940025687218
85 0.555760027766228
86 0.550920024514198
87 0.561620029211044
88 0.557440024018288
89 0.553140025734901
90 0.559720033407211
91 0.55654002726078
92 0.556340024471283
93 0.557100023627281
94 0.552560026049614
95 0.560900022983551
96 0.558840025067329
97 0.559440026879311
98 0.557700025439262
99 0.557140026688576
100 0.560240025520325
101 0.559320029020309
102 0.558160031437874
103 0.561500026583672
104 0.564600026011467
105 0.567500027418137
106 0.563100028038025
107 0.567520026564598
108 0.573240025639534
109 0.570900029540062
110 0.568700028061867
111 0.564700028300285
112 0.571140023469925
113 0.573540027141571
114 0.575580031871796
115 0.568140031695366
116 0.571200025081634
117 0.575680029392242
118 0.580220024585724
119 0.582040029764175
120 0.577040024995804
121 0.576140024065971
122 0.579200028777123
123 0.581380021572113
124 0.580140026807785
125 0.585140025019646
126 0.579960029125214
127 0.589140028953552
128 0.587900025844574
129 0.581820027828217
130 0.584080025553703
131 0.585620030164719
132 0.591100026965141
133 0.589280027151108
134 0.587260026931763
135 0.593420027494431
136 0.594380026459694
137 0.595080027580261
138 0.591200031638145
139 0.592520027756691
140 0.594520026445389
141 0.590200027823448
142 0.590280027985573
143 0.596380022764206
144 0.601020030975342
145 0.599780019521713
146 0.600540028214455
147 0.599480027556419
148 0.596940026879311
149 0.600800026655197
150 0.601200029850006
151 0.608820031881332
152 0.606820029616356
153 0.608860028386116
154 0.606100028157234
155 0.598400027155876
156 0.597440031766892
157 0.606020026803017
158 0.603640024065971
159 0.606720031499863
160 0.605780034065247
161 0.609620028138161
162 0.617180030345917
163 0.610200030207634
164 0.611120029091835
165 0.614640026688576
166 0.615680031776428
167 0.615760032534599
168 0.62018002986908
169 0.624500029087067
170 0.621920026540756
171 0.620340030789375
172 0.621440026760101
173 0.624420023560524
174 0.627660030126572
175 0.62702003121376
176 0.629660030603409
177 0.631260027885437
178 0.626500029563904
179 0.629240028858185
180 0.632700029611588
181 0.632640027999878
182 0.633300029039383
183 0.632440027594566
184 0.634000031352043
185 0.631500030755997
186 0.632220035195351
187 0.636800034046173
188 0.636320031285286
189 0.635340031981468
190 0.634300034046173
191 0.634620031714439
192 0.640080028772354
193 0.640740025639534
194 0.63968003153801
195 0.640580028295517
196 0.637640031576157
197 0.638900030851364
198 0.638820035457611
199 0.637820028066635
200 0.64266003370285
201 0.643900033831596
202 0.641300026774406
203 0.637240032553673
204 0.638360030651092
205 0.643660032749176
206 0.647800031900406
207 0.645060032606125
208 0.646120032668114
209 0.649220031499863
210 0.649260030984879
211 0.646920031905174
212 0.648860028982162
213 0.647780030965805
214 0.648900035619736
215 0.650720028877258
216 0.652720031738281
217 0.649820034503937
218 0.651060032248497
219 0.653200027942658
220 0.657380030155182
221 0.657820028066635
222 0.656720029115677
223 0.661020032167435
224 0.656340029239655
225 0.654940029382706
226 0.652380026578903
227 0.649680029153824
228 0.656780033707619
229 0.659560029506683
230 0.661540032625198
231 0.657040030956268
232 0.661480028629303
233 0.656540035009384
234 0.662060033082962
235 0.661780030727386
236 0.669900032281876
237 0.672880034446716
238 0.668420034646988
239 0.669040032625198
240 0.664060031175613
241 0.66968003153801
242 0.669320027828217
243 0.669980036020279
244 0.664780027866363
245 0.671420035362244
246 0.672420035600662
247 0.669280027151108
248 0.673760035037994
249 0.673900030851364
250 0.672100028991699
251 0.673920031785965
252 0.675340031385422
253 0.673240031003952
254 0.67468003153801
255 0.674440031051636
256 0.679340037107468
257 0.676840033531189
258 0.675760029554367
259 0.679020031690598
260 0.677800031900406
261 0.680440037250519
262 0.679520033597946
263 0.682340031862259
264 0.681960029602051
265 0.682520034313202
266 0.67444002866745
267 0.678060033321381
268 0.683900032043457
269 0.684540032148361
270 0.688560034036636
271 0.688180032968521
272 0.687200031280518
273 0.685060034990311
274 0.686020033359528
275 0.686280033588409
276 0.686240028142929
277 0.687080031633377
278 0.689000030755997
279 0.690760034322739
280 0.689360029697418
281 0.68726003408432
282 0.689400032758713
283 0.693240033388138
284 0.693500036001205
285 0.692080030441284
286 0.692220033407211
287 0.694860033988953
288 0.693260033130646
289 0.694680032730103
290 0.694980034828186
291 0.69066003203392
292 0.694980037212372
293 0.693220026493072
294 0.690060039758682
295 0.690900032520294
296 0.691800036430359
297 0.693220037221909
298 0.69100003361702
299 0.692160031795502
};
\addplot [semithick, color3]
table {%
0 0.205700010433793
1 0.243000011891127
2 0.276675013452768
3 0.301050014048815
4 0.312100014090538
5 0.31972501501441
6 0.330975016206503
7 0.343175015598536
8 0.352325017005205
9 0.364250016957521
10 0.371650017052889
11 0.37607501745224
12 0.383100017160177
13 0.391750018298626
14 0.403125017881393
15 0.416875018179417
16 0.433725022524595
17 0.457675024122
18 0.482675023376942
19 0.509925022721291
20 0.541475027799606
21 0.574175025522709
22 0.603500030934811
23 0.62770003080368
24 0.648200026154518
25 0.667825032770634
26 0.692125034332275
27 0.710300031304359
28 0.728675028681755
29 0.743500033020973
30 0.753600034117699
31 0.763975039124489
32 0.773225031793118
33 0.781475035846233
34 0.787550042569637
35 0.790500038862228
36 0.793600036203861
37 0.795250037312508
38 0.801225037872791
39 0.803500036895275
40 0.806500032544136
41 0.808625039458275
42 0.810150034725666
43 0.810925038158894
44 0.810400040447712
45 0.810800039768219
46 0.810500040650368
47 0.811950036883354
48 0.814500039815903
49 0.81522503644228
50 0.815525040030479
51 0.815050035715103
52 0.814275044202805
53 0.814450043439865
54 0.814800031483173
55 0.815950040519237
56 0.816650038957596
57 0.81592503786087
58 0.817600041627884
59 0.818000039458275
60 0.816150033473969
61 0.816475038230419
62 0.816625042259693
63 0.81490003913641
64 0.813475044071674
65 0.81712504029274
66 0.819250044226646
67 0.819800041615963
68 0.81972503811121
69 0.817125041782856
70 0.818650040030479
71 0.819875036180019
72 0.821075038611889
73 0.821525041759014
74 0.819825039803982
75 0.818400032818317
76 0.820100037753582
77 0.821150040626526
78 0.820900036394596
79 0.821925039589405
80 0.822725041210651
81 0.821175041794777
82 0.819550041854382
83 0.81982503682375
84 0.820400041341782
85 0.819400034844875
86 0.820725035667419
87 0.822725039720535
88 0.823100043833256
89 0.823525038361549
90 0.821075041592121
91 0.819350042939186
92 0.818200036883354
93 0.819400042295456
94 0.821425046026707
95 0.822550046443939
96 0.823275040090084
97 0.823900038003922
98 0.822325040400028
99 0.821750037372112
100 0.820375037193298
101 0.821200035512447
102 0.821700036525726
103 0.82322503477335
104 0.821025040745735
105 0.820375041663647
106 0.821525044739246
107 0.820250041782856
108 0.81972503811121
109 0.816925038397312
110 0.81825003772974
111 0.822650039196014
112 0.823200039565563
113 0.821550038456917
114 0.820025040209293
115 0.818075035512447
116 0.817400042712688
117 0.817475038766861
118 0.818700034916401
119 0.818400037288666
120 0.820125035941601
121 0.821175034344196
122 0.819800043106079
123 0.818700040876865
124 0.819500042498112
125 0.81910003721714
126 0.818075039982796
127 0.819550041854382
128 0.819550040364265
129 0.821050041913986
130 0.82057503759861
131 0.818850038945675
132 0.817675040662289
133 0.818050037324429
134 0.81887503862381
135 0.819475041329861
136 0.820325040817261
137 0.819950045645237
138 0.820375038683414
139 0.820875038206577
140 0.821250036358833
141 0.820075036585331
142 0.819000041484833
143 0.819475036859512
144 0.818525038659573
145 0.816425041854382
146 0.816300038993359
147 0.817150045931339
148 0.817075031995773
149 0.818425041437149
150 0.820625041425228
151 0.819900040328503
152 0.81935004144907
153 0.819475036859512
154 0.818100036680698
155 0.819175039231777
156 0.820550040900707
157 0.819800035655499
158 0.818075039982796
159 0.817325043678284
160 0.81820003837347
161 0.816500037908554
162 0.818400044739246
163 0.81867504119873
164 0.818200033903122
165 0.81607503592968
166 0.818375042080879
167 0.819975037872791
168 0.819075039029121
169 0.817400042712688
170 0.816675040125847
171 0.816325043141842
172 0.814375041425228
173 0.815300036966801
174 0.817475040256977
175 0.817350041866302
176 0.816850040853023
177 0.817525038123131
178 0.818850040435791
179 0.819600039720535
180 0.819350036978722
181 0.818975040316582
182 0.817975042760372
183 0.817200040817261
184 0.816700042784214
185 0.817775040864944
186 0.816250041127205
187 0.816725040972233
188 0.817250034213066
189 0.818650037050247
190 0.818575038015842
191 0.817400039732456
192 0.816375042498112
193 0.816700042784214
194 0.817950043082237
195 0.818250042200088
196 0.817850035429001
197 0.819025045633316
198 0.818000037968159
199 0.818075039982796
200 0.816650032997131
201 0.816200041770935
202 0.815300038456917
203 0.812825039029121
204 0.814750039577484
205 0.816175039112568
206 0.816950042545795
207 0.816025038063526
208 0.816200040280819
209 0.817650036513805
210 0.818775035440922
211 0.821025037765503
212 0.820950040221214
213 0.820250037312508
214 0.81892503798008
215 0.817500042915344
216 0.815750043094158
217 0.816200037300587
218 0.817350037395954
219 0.818475042283535
220 0.818325044214726
221 0.818050040304661
222 0.818200039863586
223 0.81802503913641
224 0.816725042462349
225 0.817400035262108
226 0.819125033915043
227 0.820675042271614
228 0.821400038897991
229 0.821675042808056
230 0.820300041139126
231 0.817675040662289
232 0.816750039160252
233 0.815075039863586
234 0.814775036275387
235 0.818325033783913
236 0.820000039041042
237 0.819175039231777
238 0.818375040590763
239 0.819300037622452
240 0.819550041854382
241 0.818575036525726
242 0.817500041425228
243 0.819575043022633
244 0.819325032830238
245 0.818225035071373
246 0.816225038468838
247 0.814000038802624
248 0.814425042271614
249 0.815550042688847
250 0.817350034415722
251 0.818250039219856
252 0.818200042843819
253 0.818000040948391
254 0.817425034940243
255 0.816100037097931
256 0.814775036275387
257 0.815800042450428
258 0.81802503913641
259 0.818550033867359
260 0.818925039470196
261 0.816825039684772
262 0.815150038897991
263 0.816725039482117
264 0.817625038325787
265 0.817975035309792
266 0.8164500400424
267 0.814375035464764
268 0.813950036466122
269 0.815075041353703
270 0.815125034749508
271 0.814675039052963
272 0.815025036036968
273 0.814800035953522
274 0.815450039505959
275 0.815300032496452
276 0.816350036859512
277 0.816150039434433
278 0.815800036489964
279 0.817450042068958
280 0.816175040602684
281 0.817450042068958
282 0.817150041460991
283 0.815950044989586
284 0.816000041365623
285 0.815575039386749
286 0.814275042712688
287 0.816450035572052
288 0.817150038480759
289 0.816000041365623
290 0.815225039422512
291 0.8178750410676
292 0.819600035250187
293 0.818575036525726
294 0.816775038838387
295 0.817100037634373
296 0.814925037324429
297 0.813350044190884
298 0.811575035750866
299 0.814075042307377
};
\addplot [semithick, color4]
table {%
0 0.232300012484193
1 0.296080012917519
2 0.311960015296936
3 0.318860015869141
4 0.323360014855862
5 0.34328001499176
6 0.347460016012192
7 0.355980017781258
8 0.365920015573502
9 0.372180017232895
10 0.380340016484261
11 0.389860017895699
12 0.405940020084381
13 0.432780022621155
14 0.467340022921562
15 0.502740024924278
16 0.536140025258064
17 0.568840021491051
18 0.596120032072067
19 0.617820030450821
20 0.638360028266907
21 0.658680030107498
22 0.680760031938553
23 0.701200033426285
24 0.715820033550262
25 0.729920028448105
26 0.749180037975311
27 0.761400034427643
28 0.766900036334991
29 0.773940035104752
30 0.782100034952164
31 0.782820035219193
32 0.784400038719177
33 0.785640037059784
34 0.789240034818649
35 0.789040042161942
36 0.789760041236877
37 0.792240039110184
38 0.789340041875839
39 0.78964003443718
40 0.790260037183762
41 0.790800037384033
42 0.793840034008026
43 0.79022003531456
44 0.791960040330887
45 0.79072003364563
46 0.790900037288666
47 0.792060037851334
48 0.795840039253235
49 0.79560004234314
50 0.791400039196014
51 0.792820045948029
52 0.796260036230087
53 0.79326003909111
54 0.793740037679672
55 0.797740037441254
56 0.799900035858154
57 0.799680037498474
58 0.798200041055679
59 0.796780039072037
60 0.79410003900528
61 0.7940800344944
62 0.797800035476685
63 0.797060037851334
64 0.7978200340271
65 0.79894003868103
66 0.801140038967133
67 0.801360034942627
68 0.802700037956238
69 0.800900039672852
70 0.801920039653778
71 0.80394003868103
72 0.802800035476685
73 0.80216003537178
74 0.803400038480759
75 0.800960038900375
76 0.798540036678314
77 0.799420036077499
78 0.799840039014816
79 0.802140038013458
80 0.807100040912628
81 0.806380039453506
82 0.804020037651062
83 0.803340039253235
84 0.803040039539337
85 0.802060036659241
86 0.803380037546158
87 0.80314003944397
88 0.802000037431717
89 0.8035400390625
90 0.804520043134689
91 0.804020038843155
92 0.803280037641525
93 0.802640036344528
94 0.804920039176941
95 0.802700039148331
96 0.802780035734177
97 0.801780039072037
98 0.801580036878586
99 0.799660037755966
100 0.802160036563873
101 0.803020037412643
102 0.803900040388107
103 0.802740038633347
104 0.801580040454865
105 0.801580038070679
106 0.804240040779114
107 0.804140037298202
108 0.8053200340271
109 0.804840036630631
110 0.801620038747787
111 0.800620037317276
112 0.803880038261414
113 0.804080038070679
114 0.803400038480759
115 0.804200040102005
116 0.805180040597916
117 0.803620034456253
118 0.805060034990311
119 0.80622004032135
120 0.803580040931702
121 0.802360043525696
122 0.801440039873123
123 0.803420038223267
124 0.801820040941238
125 0.803120040893555
126 0.802660042047501
127 0.805160037279129
128 0.806640034914017
129 0.804200035333633
130 0.802780039310455
131 0.802640036344528
132 0.799420037269592
133 0.799060037136078
134 0.80254003405571
135 0.801760036945343
136 0.803200037479401
137 0.802180033922195
138 0.801300035715103
139 0.7994400370121
140 0.799500033855438
141 0.802680040597916
142 0.799340040683746
143 0.797960039377212
144 0.797420036792755
145 0.800240039825439
146 0.801460036039352
147 0.802140036821365
148 0.800620038509369
149 0.80012003660202
150 0.800940037965775
151 0.800740036964417
152 0.801800034046173
153 0.801300038099289
154 0.801420040130615
155 0.802580038309097
156 0.802960040569305
157 0.802700040340424
158 0.804380038976669
159 0.802600036859512
160 0.800380036830902
161 0.801540036201477
162 0.802440036535263
163 0.801500039100647
164 0.797660037279129
165 0.799000039100647
166 0.802180038690567
167 0.802920036315918
168 0.801840038299561
169 0.800660033226013
170 0.803780034780502
171 0.80154003739357
172 0.800520035028458
173 0.799780036211014
174 0.801320033073425
175 0.80054003238678
176 0.799700038433075
177 0.800600039958954
178 0.800040041208267
179 0.798760040998459
180 0.799220039844513
181 0.80108003616333
182 0.801980040073395
183 0.800320037603378
184 0.801420038938522
185 0.803660035133362
186 0.804880040884018
187 0.802080037593841
188 0.801180039644241
189 0.799120035171509
190 0.797000037431717
191 0.798140041828156
192 0.801380035877228
193 0.803020035028458
194 0.801820036172867
195 0.801300033330917
196 0.800160040855408
197 0.800300035476685
198 0.799520038366318
199 0.802680035829544
200 0.803340040445328
201 0.800560036897659
202 0.800940039157867
203 0.801140040159225
204 0.800060040950775
205 0.799940036535263
206 0.802360037565231
207 0.803060044050217
208 0.803040033578873
209 0.800440039634705
210 0.798600033521652
211 0.796920038461685
212 0.79590003490448
213 0.799300038814545
214 0.800540043115616
215 0.801600037813187
216 0.800700036287308
217 0.799360039234161
218 0.797340035438538
219 0.798900038003922
220 0.800600037574768
221 0.80114003777504
222 0.800880037546158
223 0.799020040035248
224 0.797760038375855
225 0.799480035305023
226 0.80240003824234
227 0.80386003613472
228 0.802840040922165
229 0.80166003704071
230 0.797820035219193
231 0.795440038442612
232 0.796200035810471
233 0.798480036258697
234 0.799240037202835
235 0.80244004368782
236 0.802740037441254
237 0.800140039920807
238 0.797240042686462
239 0.796260038614273
240 0.797180035114288
241 0.798360035419464
242 0.799680038690567
243 0.801220039129257
244 0.798600038290024
245 0.799860035181046
246 0.799740036725998
247 0.796540039777756
248 0.797880036830902
249 0.798960039615631
250 0.800820035934448
251 0.801440036296844
252 0.799140038490295
253 0.800100041627884
254 0.79982003569603
255 0.799980036020279
256 0.798860032558441
257 0.799780035018921
258 0.802240034341812
259 0.802840037345886
260 0.799240040779114
261 0.795060036182404
262 0.797640039920807
263 0.801060038805008
264 0.802740043401718
265 0.799840040206909
266 0.799480037689209
267 0.797320038080215
268 0.798900036811829
269 0.80108003616333
270 0.801540033817291
271 0.801000039577484
272 0.802620037794113
273 0.803440035581589
274 0.804020037651062
275 0.799900040626526
276 0.798380036354065
277 0.797400037050247
278 0.79790003657341
279 0.798960036039352
280 0.80114003777504
281 0.799520038366318
282 0.798680038452148
283 0.798600037097931
284 0.798100036382675
285 0.797740037441254
286 0.800680035352707
287 0.802000037431717
288 0.79964003443718
289 0.797940031290054
290 0.797640035152435
291 0.796280037164688
292 0.79898003578186
293 0.799000035524368
294 0.798740038871765
295 0.798040037155151
296 0.797120035886764
297 0.800120037794113
298 0.799760035276413
299 0.797300038337708
};
\addplot [semithick, color5]
table {%
0 0.221680011898279
1 0.247020013332367
2 0.244340013712645
3 0.239700012207031
4 0.256960013061762
5 0.260540011972189
6 0.268040012121201
7 0.275240012705326
8 0.277260013222694
9 0.297920014262199
10 0.30008001357317
11 0.307920014560223
12 0.313140014410019
13 0.313400012552738
14 0.326460017263889
15 0.334440015852451
16 0.33992001414299
17 0.34772001683712
18 0.35368001639843
19 0.357740017175674
20 0.362640017271042
21 0.367300017476082
22 0.369920015335083
23 0.373220018744469
24 0.37778001666069
25 0.381200017333031
26 0.383880016803741
27 0.386740016341209
28 0.391280018687248
29 0.395480018854141
30 0.400700020194054
31 0.406780017018318
32 0.413900018334389
33 0.421840020418167
34 0.428520022034645
35 0.436080021858215
36 0.44728001832962
37 0.462220020294189
38 0.473120021820068
39 0.482800022959709
40 0.493200024366379
41 0.505120026469231
42 0.518860021829605
43 0.533600025177002
44 0.547760025858879
45 0.563340028524399
46 0.575200026631355
47 0.585340030193329
48 0.598340024352074
49 0.61382003068924
50 0.626980031728745
51 0.635660028457642
52 0.643820034265518
53 0.655260027647018
54 0.669900031089783
55 0.678000034093857
56 0.68686003446579
57 0.689160032272339
58 0.694360035657883
59 0.703040035963058
60 0.711020036935806
61 0.712140040397644
62 0.7240800344944
63 0.732500033378601
64 0.734260039329529
65 0.736100035905838
66 0.736720033884048
67 0.738680033683777
68 0.740640033483505
69 0.742620035409927
70 0.750200036764145
71 0.757080034017563
72 0.762260038852692
73 0.760360040664673
74 0.759240032434463
75 0.76208003282547
76 0.763940039873123
77 0.76390003323555
78 0.763640035390854
79 0.766480036973953
80 0.770820035934448
81 0.77294003367424
82 0.772600034475327
83 0.77572003364563
84 0.775320031642914
85 0.779060040712357
86 0.784400037527084
87 0.784820036888123
88 0.783480038642883
89 0.781480034589767
90 0.783480035066605
91 0.785000038146973
92 0.785920035839081
93 0.786580036878586
94 0.786980038881302
95 0.78808003783226
96 0.79030003786087
97 0.79330003619194
98 0.793920036554337
99 0.793960040807724
100 0.793840037584305
101 0.792360038757324
102 0.795080035924911
103 0.796880037784576
104 0.796720037460327
105 0.797040042877197
106 0.797280037403107
107 0.797720038890839
108 0.799780042171478
109 0.79768003821373
110 0.798760036230087
111 0.800740038156509
112 0.800640038251877
113 0.802380038499832
114 0.804780037403107
115 0.806420040130615
116 0.805660037994385
117 0.803900038003922
118 0.804740046262741
119 0.80622004032135
120 0.805300035476685
121 0.803620036840439
122 0.802700039148331
123 0.805940035581589
124 0.808060038089752
125 0.810640037059784
126 0.810820039510727
127 0.812060040235519
128 0.811400042772293
129 0.808620040416718
130 0.806220039129257
131 0.808100038766861
132 0.807800036668777
133 0.807300044298172
134 0.807840038537979
135 0.8090800344944
136 0.812160038948059
137 0.813640040159225
138 0.813580039739609
139 0.814660036563873
140 0.815680037736893
141 0.812980041503906
142 0.808840035200119
143 0.808220039606094
144 0.811300042867661
145 0.812480040788651
146 0.81218003988266
147 0.813500038385391
148 0.814820041656494
149 0.816960039138794
150 0.816760040521622
151 0.816700040102005
152 0.815780037641525
153 0.816860036849976
154 0.815660043954849
155 0.815620038509369
156 0.816500039100647
157 0.817120041847229
158 0.818220038414001
159 0.818300038576126
160 0.818800041675568
161 0.820340042114258
162 0.820120038986206
163 0.817840042114258
164 0.817120039463043
165 0.816640039682388
166 0.818740040063858
167 0.819780036211014
168 0.820300041437149
169 0.819060041904449
170 0.817600040435791
171 0.817560040950775
172 0.817800035476685
173 0.816760034561157
174 0.817020043134689
175 0.819300038814545
176 0.819360044002533
177 0.821140036582947
178 0.822480038404465
179 0.822400040626526
180 0.822640038728714
181 0.822540040016174
182 0.821380041837692
183 0.820520040988922
184 0.820540039539337
185 0.820400038957596
186 0.820580040216446
187 0.820620036125183
188 0.821280039548874
189 0.822380037307739
190 0.824100036621094
191 0.824820039272308
192 0.825340045690537
193 0.825620038509369
194 0.82280003786087
195 0.821900042295456
196 0.82200003862381
197 0.824560040235519
198 0.824420042037964
199 0.822840042114258
200 0.822760039567947
201 0.822440038919449
202 0.825240042209625
203 0.824340039491653
204 0.823680039644241
205 0.824000039100647
206 0.823520042896271
207 0.82232003569603
208 0.822440038919449
209 0.822400035858154
210 0.824660044908524
211 0.825400040149689
212 0.824320042133331
213 0.822460037469864
214 0.821860040426254
215 0.823760040998459
216 0.823960040807724
217 0.822400037050247
218 0.822520040273666
219 0.825740040540695
220 0.827780038118362
221 0.828100036382675
222 0.825720038414001
223 0.825600035190582
224 0.825380040407181
225 0.82548003911972
226 0.826240041255951
227 0.826200040578842
228 0.827780038118362
229 0.828940035104752
230 0.828940036296844
231 0.827040038108826
232 0.827820041179657
233 0.826280037164688
234 0.826340042352676
235 0.825480036735535
236 0.824880037307739
237 0.825660043954849
238 0.825780038833618
239 0.826700043678284
240 0.828440036773682
241 0.828620039224625
242 0.829000039100647
243 0.827840042114258
244 0.827520037889481
245 0.827840040922165
246 0.827320040464401
247 0.82662003993988
248 0.824680041074753
249 0.824360040426254
250 0.825840036869049
251 0.829240036010742
252 0.829220033884048
253 0.828000040054321
254 0.828640042543411
255 0.82922003865242
256 0.82822004199028
257 0.826780041456223
258 0.827060040235519
259 0.828340041637421
260 0.829200042486191
261 0.828880037069321
262 0.828600039482117
263 0.828360040187836
264 0.82894003868103
265 0.829000037908554
266 0.830200037956238
267 0.830160039663315
268 0.829460040330887
269 0.827100036144257
270 0.827280042171478
271 0.828380042314529
272 0.828540041446686
273 0.827960039377213
274 0.828820040225983
275 0.830120037794113
276 0.829420039653778
277 0.829000037908554
278 0.828880041837692
279 0.828100032806396
280 0.827600041627884
281 0.827660040855408
282 0.829520040750504
283 0.829200040102005
284 0.828440037965775
285 0.828500039577484
286 0.829340038299561
287 0.82850004196167
288 0.829540034532547
289 0.827960036993027
290 0.827240040302277
291 0.828560039997101
292 0.829160039424896
293 0.830840041637421
294 0.830620038509369
295 0.830100039243698
296 0.829200040102005
297 0.829040036201477
298 0.828620042800903
299 0.829560039043427
};
\addplot [semithick, color6]
table {%
0 0.221080011278391
1 0.242660012990236
2 0.238120012283325
3 0.24460001334548
4 0.26350001335144
5 0.257200012952089
6 0.263000012934208
7 0.271360012590885
8 0.27446001380682
9 0.286400013566017
10 0.304460013210773
11 0.310300014317036
12 0.322480015158653
13 0.323640014529228
14 0.327140013575554
15 0.335940017104149
16 0.342520015835762
17 0.34914001762867
18 0.354040015339851
19 0.357580016851425
20 0.363340017199516
21 0.369560016989708
22 0.37420001745224
23 0.377720015048981
24 0.381260019540787
25 0.385800018310547
26 0.391300019025803
27 0.395020017027855
28 0.398900018930435
29 0.403660019040108
30 0.409500018954277
31 0.416400018334389
32 0.425660020112991
33 0.434960021972656
34 0.443500018715858
35 0.45350002348423
36 0.468680024147034
37 0.481920021772385
38 0.494900023341179
39 0.512300022244453
40 0.527380024790764
41 0.542360025644302
42 0.556840024590492
43 0.568220024704933
44 0.58138003051281
45 0.591420029401779
46 0.60262002825737
47 0.620160028338432
48 0.636060028076172
49 0.654540034532547
50 0.664020028710365
51 0.674960033893585
52 0.683840034008026
53 0.691100033521652
54 0.699960033893585
55 0.706160031557083
56 0.713100031614304
57 0.716280030012131
58 0.720740032196045
59 0.732360030412674
60 0.733360033035278
61 0.737500032186508
62 0.748160037994385
63 0.748380038738251
64 0.752280035018921
65 0.754700038433075
66 0.756560038328171
67 0.759500039815903
68 0.763940035104752
69 0.761200035810471
70 0.764500035047531
71 0.768300032615662
72 0.769160035848618
73 0.770420037508011
74 0.771380038261414
75 0.777640031576157
76 0.781720033884048
77 0.782020034790039
78 0.780540038347244
79 0.784360035657883
80 0.78664003610611
81 0.785120035409927
82 0.784100035429001
83 0.786840038299561
84 0.78676003575325
85 0.788560035228729
86 0.794840036630631
87 0.798160033226013
88 0.797500035762787
89 0.797540040016174
90 0.797660038471222
91 0.795020039081573
92 0.792420040369034
93 0.795720040798187
94 0.801200038194656
95 0.802960034608841
96 0.805780034065247
97 0.807760039567947
98 0.805460039377213
99 0.802360039949417
100 0.801780035495758
101 0.805900039672852
102 0.804940041303635
103 0.802640033960342
104 0.805680035352707
105 0.808340035676956
106 0.8069400370121
107 0.808460040092468
108 0.812640037536621
109 0.813560042381287
110 0.814220036268234
111 0.814880039691925
112 0.813560036420822
113 0.810680042505264
114 0.808500043153763
115 0.806940039396286
116 0.810060037374496
117 0.812780042886734
118 0.813540037870407
119 0.813960040807724
120 0.815920040607452
121 0.817000039815903
122 0.814220033884049
123 0.814060035943985
124 0.814120037555695
125 0.8139000415802
126 0.814880039691925
127 0.816080038547516
128 0.814720041751862
129 0.817180041074753
130 0.818440035581589
131 0.817640042304993
132 0.815080040693283
133 0.816320037841797
134 0.819080044031143
135 0.817960036993027
136 0.81572004199028
137 0.815820043087006
138 0.815820035934448
139 0.817880036830902
140 0.819340040683746
141 0.819300037622452
142 0.819840039014816
143 0.821180038452148
144 0.820780041217804
145 0.820720036029816
146 0.820440044403076
147 0.819380040168762
148 0.817300033569336
149 0.816720037460327
150 0.819460037946701
151 0.820940039157867
152 0.820540037155151
153 0.822060037851334
154 0.822640037536621
155 0.820840038061142
156 0.822100040912628
157 0.821940044164658
158 0.822620037794113
159 0.821740040779114
160 0.820840040445328
161 0.821220037937164
162 0.820020042657852
163 0.819080040454864
164 0.818100038766861
165 0.819060039520264
166 0.820840039253235
167 0.821240041255951
168 0.822000044584274
169 0.823200038671493
170 0.824320036172867
171 0.823380039930344
172 0.821920043230057
173 0.822540040016174
174 0.822520040273666
175 0.819240037202835
176 0.820000040531158
177 0.823420040607452
178 0.825400037765503
179 0.823660037517548
180 0.823140033483505
181 0.824400041103363
182 0.825760036706924
183 0.82412003993988
184 0.822280042171478
185 0.822520039081573
186 0.824480037689209
187 0.826380040645599
188 0.824720039367676
189 0.824840040206909
190 0.826180037260056
191 0.825880039930344
192 0.824040039777756
193 0.823460043668747
194 0.822460037469864
195 0.822540040016174
196 0.824020042419434
197 0.826140040159225
198 0.82592003941536
199 0.826060036420822
200 0.827420040369034
201 0.830480045080185
202 0.829000041484833
203 0.82762003660202
204 0.824580038785934
205 0.825680038928986
206 0.826720037460327
207 0.826160037517548
208 0.823360042572021
209 0.824940040111542
210 0.829180036783218
211 0.830020037889481
212 0.82882003903389
213 0.826780042648315
214 0.82672003865242
215 0.82530003786087
216 0.824140040874481
217 0.824960042238235
218 0.825840038061142
219 0.826700035333633
220 0.826320036649704
221 0.82700003862381
222 0.826480038166046
223 0.826200038194656
224 0.828660039901733
225 0.829200037717819
226 0.8276400411129
227 0.828940037488937
228 0.82860004067421
229 0.82918004155159
230 0.82986004114151
231 0.830020045042038
232 0.828560041189194
233 0.827320045232773
234 0.827320040464401
235 0.825800039768219
236 0.824220041036606
237 0.825080038309097
238 0.827060040235519
239 0.827620038986206
240 0.827580041885376
241 0.827820036411285
242 0.828240038156509
243 0.829700038433075
244 0.829020035266876
245 0.828960039615631
246 0.829280039072037
247 0.828780039548874
248 0.827840036153793
249 0.828100043535233
250 0.826720043420792
251 0.825060039758682
252 0.82708004117012
253 0.827920039892197
254 0.829260038137436
255 0.828720041513443
256 0.828740036487579
257 0.829460047483444
258 0.829220045804977
259 0.827340035438538
260 0.826540040969849
261 0.828720042705536
262 0.830340038537979
263 0.83132003903389
264 0.831200041770935
265 0.830720037221909
266 0.831540042161942
267 0.831280039548874
268 0.831060038805008
269 0.831080038547516
270 0.830040038824081
271 0.830000040531159
272 0.830380038022995
273 0.831100038290024
274 0.831160038709641
275 0.831320040225983
276 0.830880042314529
277 0.83048003911972
278 0.828360038995743
279 0.829320039749145
280 0.829760040044785
281 0.829380038976669
282 0.831880042552948
283 0.832380039691925
284 0.832880039215088
285 0.831800042390823
286 0.831820038557053
287 0.83076003909111
288 0.83044004201889
289 0.829460039138794
290 0.830100040435791
291 0.830240041017532
292 0.831520034074783
293 0.831280039548874
294 0.831200038194656
295 0.830340044498444
296 0.829380041360855
297 0.828860042095184
298 0.82964004278183
299 0.829640041589737
};
\end{axis}


\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Test Loss},
ymin=0.444534757317322, ymax=2.3619645530069,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:0,1.98046717225527)
--(axis cs:0,1.88616164625669)
--(axis cs:1,1.87120551876033)
--(axis cs:2,1.86419164730863)
--(axis cs:3,1.86390288388493)
--(axis cs:4,1.86814839754341)
--(axis cs:5,1.87502935604963)
--(axis cs:6,1.87900612258336)
--(axis cs:7,1.8744035026843)
--(axis cs:8,1.86143084024364)
--(axis cs:9,1.84485606782889)
--(axis cs:10,1.82791518313288)
--(axis cs:11,1.80957767934998)
--(axis cs:12,1.78859018564686)
--(axis cs:13,1.76435960359261)
--(axis cs:14,1.73758585137324)
--(axis cs:15,1.70885461828639)
--(axis cs:16,1.67813336294855)
--(axis cs:17,1.64516296554075)
--(axis cs:18,1.609647793825)
--(axis cs:19,1.57233418857038)
--(axis cs:20,1.53361530896852)
--(axis cs:21,1.49430203431566)
--(axis cs:22,1.45608427860188)
--(axis cs:23,1.41876550201028)
--(axis cs:24,1.38219558444306)
--(axis cs:25,1.34572242380571)
--(axis cs:26,1.31020855059017)
--(axis cs:27,1.27574686183616)
--(axis cs:28,1.24241084330058)
--(axis cs:29,1.20842410284451)
--(axis cs:30,1.17589624202978)
--(axis cs:31,1.1443432681853)
--(axis cs:32,1.11303076092772)
--(axis cs:33,1.08320898996884)
--(axis cs:34,1.05383369120665)
--(axis cs:35,1.02800628768286)
--(axis cs:36,1.00218206361168)
--(axis cs:37,0.978368627804298)
--(axis cs:38,0.955697914950833)
--(axis cs:39,0.934835999224279)
--(axis cs:40,0.911374244513688)
--(axis cs:41,0.886691836933995)
--(axis cs:42,0.864532201396561)
--(axis cs:43,0.848168143169298)
--(axis cs:44,0.830936767121066)
--(axis cs:45,0.812849998600304)
--(axis cs:46,0.797307386222842)
--(axis cs:47,0.783349965130254)
--(axis cs:48,0.767886623367456)
--(axis cs:49,0.755351995328352)
--(axis cs:50,0.741052153093641)
--(axis cs:51,0.731820833561904)
--(axis cs:52,0.726933881762903)
--(axis cs:53,0.716790941143063)
--(axis cs:54,0.70335126268299)
--(axis cs:55,0.697185515983109)
--(axis cs:56,0.690890388347672)
--(axis cs:57,0.685877861717674)
--(axis cs:58,0.672795925636974)
--(axis cs:59,0.661071464182541)
--(axis cs:60,0.657204139160302)
--(axis cs:61,0.65534046746413)
--(axis cs:62,0.655040073535852)
--(axis cs:63,0.656650631151736)
--(axis cs:64,0.653868897836287)
--(axis cs:65,0.644622492267091)
--(axis cs:66,0.637348915860231)
--(axis cs:67,0.632157876042613)
--(axis cs:68,0.627420150737594)
--(axis cs:69,0.627468681523225)
--(axis cs:70,0.628837624409926)
--(axis cs:71,0.624348945621409)
--(axis cs:72,0.621638297962127)
--(axis cs:73,0.62159398462455)
--(axis cs:74,0.612163171216254)
--(axis cs:75,0.607921341177532)
--(axis cs:76,0.616171941168932)
--(axis cs:77,0.625653411979862)
--(axis cs:78,0.619501578129521)
--(axis cs:79,0.610580580443726)
--(axis cs:80,0.60586422286615)
--(axis cs:81,0.601956444813846)
--(axis cs:82,0.607072369887527)
--(axis cs:83,0.613438496713728)
--(axis cs:84,0.61871516087468)
--(axis cs:85,0.615143293839041)
--(axis cs:86,0.606757689819852)
--(axis cs:87,0.598767528322128)
--(axis cs:88,0.599154794660656)
--(axis cs:89,0.605410129728305)
--(axis cs:90,0.606531736705279)
--(axis cs:91,0.604614142283301)
--(axis cs:92,0.602697564254449)
--(axis cs:93,0.603276579692333)
--(axis cs:94,0.602022792912809)
--(axis cs:95,0.601068450233383)
--(axis cs:96,0.601870881113728)
--(axis cs:97,0.600113769549053)
--(axis cs:98,0.601964833604655)
--(axis cs:99,0.600169868121967)
--(axis cs:100,0.602375748851681)
--(axis cs:101,0.601145720230194)
--(axis cs:102,0.597355943487534)
--(axis cs:103,0.596951831839207)
--(axis cs:104,0.605241778804627)
--(axis cs:105,0.607078302565331)
--(axis cs:106,0.60757712167674)
--(axis cs:107,0.604818674403286)
--(axis cs:108,0.601321573967808)
--(axis cs:109,0.591409185161055)
--(axis cs:110,0.585182292310225)
--(axis cs:111,0.592627459175037)
--(axis cs:112,0.606481728196881)
--(axis cs:113,0.610060154385573)
--(axis cs:114,0.607605053436881)
--(axis cs:115,0.606500419167121)
--(axis cs:116,0.600803443233014)
--(axis cs:117,0.596292584171015)
--(axis cs:118,0.598507500932848)
--(axis cs:119,0.604885674419236)
--(axis cs:120,0.604565568561688)
--(axis cs:121,0.607507882719637)
--(axis cs:122,0.608398254487536)
--(axis cs:123,0.607817184848634)
--(axis cs:124,0.606826922189803)
--(axis cs:125,0.602526708153449)
--(axis cs:126,0.603904092457429)
--(axis cs:127,0.606924372280447)
--(axis cs:128,0.608572879186823)
--(axis cs:129,0.607978329945639)
--(axis cs:130,0.608388411052615)
--(axis cs:131,0.607540116495775)
--(axis cs:132,0.609481252365961)
--(axis cs:133,0.605811823659192)
--(axis cs:134,0.601678484201892)
--(axis cs:135,0.60575054873068)
--(axis cs:136,0.60896056492556)
--(axis cs:137,0.608253545909318)
--(axis cs:138,0.609549859180854)
--(axis cs:139,0.610957494417221)
--(axis cs:140,0.608846720441479)
--(axis cs:141,0.602289020367528)
--(axis cs:142,0.603753452243669)
--(axis cs:143,0.607498332825673)
--(axis cs:144,0.607892107089221)
--(axis cs:145,0.608626674201744)
--(axis cs:146,0.613964772036714)
--(axis cs:147,0.617239969845249)
--(axis cs:148,0.62031715096329)
--(axis cs:149,0.619882519804617)
--(axis cs:150,0.617837278471543)
--(axis cs:151,0.612653603161705)
--(axis cs:152,0.607875043720697)
--(axis cs:153,0.606027811262936)
--(axis cs:154,0.605926836693863)
--(axis cs:155,0.608804517789183)
--(axis cs:156,0.614775075455561)
--(axis cs:157,0.614911401697049)
--(axis cs:158,0.615177609822044)
--(axis cs:159,0.615913187736176)
--(axis cs:160,0.615444480425495)
--(axis cs:161,0.615241707692425)
--(axis cs:162,0.61946466702615)
--(axis cs:163,0.619737249269406)
--(axis cs:164,0.618150354327664)
--(axis cs:165,0.615644079718766)
--(axis cs:166,0.615396201740325)
--(axis cs:167,0.619991550389096)
--(axis cs:168,0.622540863967331)
--(axis cs:169,0.625205247550892)
--(axis cs:170,0.622393793369615)
--(axis cs:171,0.617070424613667)
--(axis cs:172,0.619544399346223)
--(axis cs:173,0.621697121205443)
--(axis cs:174,0.6217056809714)
--(axis cs:175,0.623689773844607)
--(axis cs:176,0.62811552956785)
--(axis cs:177,0.630488356068235)
--(axis cs:178,0.625974845476792)
--(axis cs:179,0.622445644438501)
--(axis cs:180,0.626656944544835)
--(axis cs:181,0.631677409861834)
--(axis cs:182,0.625113113095378)
--(axis cs:183,0.6233988506893)
--(axis cs:184,0.626477039772599)
--(axis cs:185,0.624249415965927)
--(axis cs:186,0.61933291245485)
--(axis cs:187,0.627617826622352)
--(axis cs:188,0.635480983839186)
--(axis cs:189,0.626016520847625)
--(axis cs:190,0.623076228621944)
--(axis cs:191,0.625091120506744)
--(axis cs:192,0.626205714162099)
--(axis cs:193,0.625458572541125)
--(axis cs:194,0.624282610584873)
--(axis cs:195,0.626288277720829)
--(axis cs:196,0.631320039757924)
--(axis cs:197,0.633882151453014)
--(axis cs:198,0.629363549766622)
--(axis cs:199,0.61965842182371)
--(axis cs:200,0.618785039895238)
--(axis cs:201,0.622030667976763)
--(axis cs:202,0.627559219018733)
--(axis cs:203,0.628907127023225)
--(axis cs:204,0.623609446003228)
--(axis cs:205,0.621699140149397)
--(axis cs:206,0.619818371768476)
--(axis cs:207,0.620608601182336)
--(axis cs:208,0.625150619913431)
--(axis cs:209,0.631156684804011)
--(axis cs:210,0.633579134029647)
--(axis cs:211,0.628435419287803)
--(axis cs:212,0.630708937213813)
--(axis cs:213,0.628033277539324)
--(axis cs:214,0.627507877141879)
--(axis cs:215,0.631090643202654)
--(axis cs:216,0.634406192420359)
--(axis cs:217,0.638693821550917)
--(axis cs:218,0.633689584699545)
--(axis cs:219,0.628195433927883)
--(axis cs:220,0.628706450242339)
--(axis cs:221,0.628125834276989)
--(axis cs:222,0.629035009275943)
--(axis cs:223,0.637767103126389)
--(axis cs:224,0.639230302708736)
--(axis cs:225,0.633515177951446)
--(axis cs:226,0.630124384708178)
--(axis cs:227,0.628858383787752)
--(axis cs:228,0.631042773893405)
--(axis cs:229,0.637797297460377)
--(axis cs:230,0.639116303569935)
--(axis cs:231,0.641576274510193)
--(axis cs:232,0.637288378587848)
--(axis cs:233,0.633049161969784)
--(axis cs:234,0.62920534896919)
--(axis cs:235,0.627628992861867)
--(axis cs:236,0.629411102891686)
--(axis cs:237,0.633880718383873)
--(axis cs:238,0.635622417621302)
--(axis cs:239,0.634919995990608)
--(axis cs:240,0.633980361595784)
--(axis cs:241,0.630347808945646)
--(axis cs:242,0.630220570565797)
--(axis cs:243,0.632127211693239)
--(axis cs:244,0.637372959871366)
--(axis cs:245,0.637411101441614)
--(axis cs:246,0.634004054975861)
--(axis cs:247,0.633189762421289)
--(axis cs:248,0.631366298104111)
--(axis cs:249,0.633034803870722)
--(axis cs:250,0.633444491905331)
--(axis cs:251,0.638090314028517)
--(axis cs:252,0.640580745041422)
--(axis cs:253,0.636399987512278)
--(axis cs:254,0.627304219141223)
--(axis cs:255,0.623361474357271)
--(axis cs:256,0.629735521652552)
--(axis cs:257,0.637163848392935)
--(axis cs:258,0.644874607088767)
--(axis cs:259,0.647303878964478)
--(axis cs:260,0.646058495399702)
--(axis cs:261,0.641483546992244)
--(axis cs:262,0.633023336748681)
--(axis cs:263,0.633907424948982)
--(axis cs:264,0.631830718945791)
--(axis cs:265,0.628141402561725)
--(axis cs:266,0.627969770225457)
--(axis cs:267,0.63584355776293)
--(axis cs:268,0.643021826442543)
--(axis cs:269,0.64295081456344)
--(axis cs:270,0.638535960487886)
--(axis cs:271,0.635043423292017)
--(axis cs:272,0.632928256674941)
--(axis cs:273,0.633092237279654)
--(axis cs:274,0.634312610881417)
--(axis cs:275,0.63826573776686)
--(axis cs:276,0.633617195195743)
--(axis cs:277,0.629703576698244)
--(axis cs:278,0.630875593118287)
--(axis cs:279,0.633623401622662)
--(axis cs:280,0.63556816631731)
--(axis cs:281,0.641325894077915)
--(axis cs:282,0.641646641463242)
--(axis cs:283,0.634239486516291)
--(axis cs:284,0.626012820549243)
--(axis cs:285,0.627406741752252)
--(axis cs:286,0.635936079091518)
--(axis cs:287,0.644103355239316)
--(axis cs:288,0.653794818267682)
--(axis cs:289,0.651200499979197)
--(axis cs:290,0.645586584486414)
--(axis cs:291,0.633373527279784)
--(axis cs:292,0.628315061255977)
--(axis cs:293,0.635064853677287)
--(axis cs:294,0.640753518764127)
--(axis cs:295,0.646076374716278)
--(axis cs:296,0.64988666730888)
--(axis cs:297,0.648917864491653)
--(axis cs:298,0.642101936174156)
--(axis cs:299,0.633762461837669)
--(axis cs:299,0.753482518497567)
--(axis cs:299,0.753482518497567)
--(axis cs:298,0.747671675848244)
--(axis cs:297,0.746337145636369)
--(axis cs:296,0.746860342445301)
--(axis cs:295,0.740603894525055)
--(axis cs:294,0.736939185436617)
--(axis cs:293,0.737357591143117)
--(axis cs:292,0.748848072365238)
--(axis cs:291,0.752100782641481)
--(axis cs:290,0.748264948449682)
--(axis cs:289,0.757732817682088)
--(axis cs:288,0.755128345146319)
--(axis cs:287,0.744225924183444)
--(axis cs:286,0.737064068251164)
--(axis cs:285,0.743334549293891)
--(axis cs:284,0.741918152026898)
--(axis cs:283,0.740165175139135)
--(axis cs:282,0.752793644696273)
--(axis cs:281,0.763483173171384)
--(axis cs:280,0.751677691398297)
--(axis cs:279,0.74229452659618)
--(axis cs:278,0.732107898302459)
--(axis cs:277,0.733638429508268)
--(axis cs:276,0.737476254396847)
--(axis cs:275,0.742799335246446)
--(axis cs:274,0.760457494003684)
--(axis cs:273,0.771083554460763)
--(axis cs:272,0.754924829319779)
--(axis cs:271,0.740879652383947)
--(axis cs:270,0.733500913806395)
--(axis cs:269,0.734239648979498)
--(axis cs:268,0.737145173851189)
--(axis cs:267,0.745653088641336)
--(axis cs:266,0.759004969802924)
--(axis cs:265,0.761083357970654)
--(axis cs:264,0.757202095556925)
--(axis cs:263,0.749206209637352)
--(axis cs:262,0.742018918176093)
--(axis cs:261,0.742138212422429)
--(axis cs:260,0.748034827354204)
--(axis cs:259,0.752188613711303)
--(axis cs:258,0.758281435010232)
--(axis cs:257,0.751055801398783)
--(axis cs:256,0.738882637641576)
--(axis cs:255,0.731736558594084)
--(axis cs:254,0.729990602597974)
--(axis cs:253,0.734901289171529)
--(axis cs:252,0.737100264728018)
--(axis cs:251,0.735074723603471)
--(axis cs:250,0.739945100265384)
--(axis cs:249,0.751682834621862)
--(axis cs:248,0.755399260615524)
--(axis cs:247,0.753611811808905)
--(axis cs:246,0.748831340360291)
--(axis cs:245,0.740444192309148)
--(axis cs:244,0.733908601980136)
--(axis cs:243,0.739091531631041)
--(axis cs:242,0.736933212278747)
--(axis cs:241,0.74446164454175)
--(axis cs:240,0.749510472640361)
--(axis cs:239,0.75124494102874)
--(axis cs:238,0.743181927509619)
--(axis cs:237,0.737378053035652)
--(axis cs:236,0.727809379934547)
--(axis cs:235,0.727500134640574)
--(axis cs:234,0.731210386275561)
--(axis cs:233,0.73552344030225)
--(axis cs:232,0.738400159963483)
--(axis cs:231,0.741524597529602)
--(axis cs:230,0.741734280937053)
--(axis cs:229,0.74034824945277)
--(axis cs:228,0.73846028072543)
--(axis cs:227,0.735683287488341)
--(axis cs:226,0.738491137676465)
--(axis cs:225,0.738520315899262)
--(axis cs:224,0.724563158614048)
--(axis cs:223,0.731113257000106)
--(axis cs:222,0.740804406274289)
--(axis cs:221,0.742303414532825)
--(axis cs:220,0.751595845442475)
--(axis cs:219,0.748608920262943)
--(axis cs:218,0.743268129858103)
--(axis cs:217,0.733686015485216)
--(axis cs:216,0.725750887276296)
--(axis cs:215,0.728483174050459)
--(axis cs:214,0.738313596456601)
--(axis cs:213,0.747812250109602)
--(axis cs:212,0.751370554401482)
--(axis cs:211,0.752615241322395)
--(axis cs:210,0.74110853763173)
--(axis cs:209,0.739136553358983)
--(axis cs:208,0.737119782994894)
--(axis cs:207,0.732608650118476)
--(axis cs:206,0.734257625107287)
--(axis cs:205,0.733733661097246)
--(axis cs:204,0.736985546634406)
--(axis cs:203,0.734293725847716)
--(axis cs:202,0.729636597021306)
--(axis cs:201,0.734650540633771)
--(axis cs:200,0.738884730822383)
--(axis cs:199,0.735222228219777)
--(axis cs:198,0.722771898689189)
--(axis cs:197,0.727623953016285)
--(axis cs:196,0.730048051348491)
--(axis cs:195,0.726567902947048)
--(axis cs:194,0.72827853662811)
--(axis cs:193,0.736911477412336)
--(axis cs:192,0.733053810183299)
--(axis cs:191,0.727393577788849)
--(axis cs:190,0.738880503651157)
--(axis cs:189,0.742367263446503)
--(axis cs:188,0.732591661825029)
--(axis cs:187,0.745604884463921)
--(axis cs:186,0.75223403405165)
--(axis cs:185,0.740072791008102)
--(axis cs:184,0.727352251094252)
--(axis cs:183,0.720931700934998)
--(axis cs:182,0.72291880829134)
--(axis cs:181,0.726110039498059)
--(axis cs:180,0.729625766484218)
--(axis cs:179,0.736032210290197)
--(axis cs:178,0.738854844979598)
--(axis cs:177,0.734922110125917)
--(axis cs:176,0.725526392906058)
--(axis cs:175,0.721939815713041)
--(axis cs:174,0.723344336862309)
--(axis cs:173,0.717675733027345)
--(axis cs:172,0.7212176007377)
--(axis cs:171,0.732905719223308)
--(axis cs:170,0.732293849681532)
--(axis cs:169,0.728597798198772)
--(axis cs:168,0.732862974190323)
--(axis cs:167,0.729458837565616)
--(axis cs:166,0.721137516368806)
--(axis cs:165,0.721354285206618)
--(axis cs:164,0.726674334106936)
--(axis cs:163,0.727703982935031)
--(axis cs:162,0.72152072649802)
--(axis cs:161,0.725610850920399)
--(axis cs:160,0.72583826875053)
--(axis cs:159,0.718469904190399)
--(axis cs:158,0.7130766011269)
--(axis cs:157,0.711432978681674)
--(axis cs:156,0.718485074500189)
--(axis cs:155,0.724437536196412)
--(axis cs:154,0.721893645560165)
--(axis cs:153,0.714522115494877)
--(axis cs:152,0.714699969916846)
--(axis cs:151,0.71072953740226)
--(axis cs:150,0.707164838685439)
--(axis cs:149,0.711685635484079)
--(axis cs:148,0.717735012160794)
--(axis cs:147,0.723506327991054)
--(axis cs:146,0.723797588536101)
--(axis cs:145,0.722036994907601)
--(axis cs:144,0.717171419541181)
--(axis cs:143,0.713185914191234)
--(axis cs:142,0.715777876434462)
--(axis cs:141,0.720482321433162)
--(axis cs:140,0.715666881815296)
--(axis cs:139,0.713019518217056)
--(axis cs:138,0.716807395801141)
--(axis cs:137,0.718174221367445)
--(axis cs:136,0.71550271670591)
--(axis cs:135,0.717311649431398)
--(axis cs:134,0.715655855416791)
--(axis cs:133,0.713102246470202)
--(axis cs:132,0.713203805750952)
--(axis cs:131,0.708404228501631)
--(axis cs:130,0.7041773114129)
--(axis cs:129,0.708193838309213)
--(axis cs:128,0.70261198247318)
--(axis cs:127,0.695519675647409)
--(axis cs:126,0.706000256392821)
--(axis cs:125,0.719060704203882)
--(axis cs:124,0.720197702157884)
--(axis cs:123,0.718026282863768)
--(axis cs:122,0.711972162153699)
--(axis cs:121,0.707114180917143)
--(axis cs:120,0.702264532451495)
--(axis cs:119,0.696318646965194)
--(axis cs:118,0.705875202371443)
--(axis cs:117,0.717514321575445)
--(axis cs:116,0.713075445850848)
--(axis cs:115,0.704396883460443)
--(axis cs:114,0.709543367373819)
--(axis cs:113,0.711725247912401)
--(axis cs:112,0.71079673802779)
--(axis cs:111,0.717037195556714)
--(axis cs:110,0.713782386930955)
--(axis cs:109,0.70452545143181)
--(axis cs:108,0.698070959334499)
--(axis cs:107,0.701414018792057)
--(axis cs:106,0.702669877587023)
--(axis cs:105,0.701366383370643)
--(axis cs:104,0.701546660946044)
--(axis cs:103,0.703122435548183)
--(axis cs:102,0.693420054151168)
--(axis cs:101,0.689070320381073)
--(axis cs:100,0.693193790218448)
--(axis cs:99,0.696499784340039)
--(axis cs:98,0.694815130365529)
--(axis cs:97,0.698236752969105)
--(axis cs:96,0.696449133363048)
--(axis cs:95,0.69569597122963)
--(axis cs:94,0.695567620180758)
--(axis cs:93,0.700998441860707)
--(axis cs:92,0.705044347156836)
--(axis cs:91,0.703309837475916)
--(axis cs:90,0.703421154167677)
--(axis cs:89,0.698001976308835)
--(axis cs:88,0.696260981115253)
--(axis cs:87,0.701439264032455)
--(axis cs:86,0.706909066333255)
--(axis cs:85,0.698744743365701)
--(axis cs:84,0.694316698523208)
--(axis cs:83,0.704684007043749)
--(axis cs:82,0.711433139012162)
--(axis cs:81,0.712392059729459)
--(axis cs:80,0.708824609893707)
--(axis cs:79,0.710014695912017)
--(axis cs:78,0.70955016442419)
--(axis cs:77,0.711412296657376)
--(axis cs:76,0.716606250397535)
--(axis cs:75,0.717892276528767)
--(axis cs:74,0.721687954024072)
--(axis cs:73,0.724210995176628)
--(axis cs:72,0.728501122070375)
--(axis cs:71,0.73104153871163)
--(axis cs:70,0.73729006447481)
--(axis cs:69,0.735847642233946)
--(axis cs:68,0.736159470577408)
--(axis cs:67,0.739095669241658)
--(axis cs:66,0.741701231673186)
--(axis cs:65,0.752203820274871)
--(axis cs:64,0.768354851324479)
--(axis cs:63,0.778100731648862)
--(axis cs:62,0.775505523540564)
--(axis cs:61,0.772572547424633)
--(axis cs:60,0.782821636272285)
--(axis cs:59,0.790095165608719)
--(axis cs:58,0.798473951319965)
--(axis cs:57,0.810173707267311)
--(axis cs:56,0.826049900196029)
--(axis cs:55,0.832632475273605)
--(axis cs:54,0.835224560624047)
--(axis cs:53,0.845273243999454)
--(axis cs:52,0.863732514854987)
--(axis cs:51,0.879555604578965)
--(axis cs:50,0.894203786866839)
--(axis cs:49,0.905070205828264)
--(axis cs:48,0.921527446285102)
--(axis cs:47,0.939102715934351)
--(axis cs:46,0.963068287548063)
--(axis cs:45,0.982014639251411)
--(axis cs:44,0.993976362685453)
--(axis cs:43,1.00796561585246)
--(axis cs:42,1.02867169607963)
--(axis cs:41,1.05625788011084)
--(axis cs:40,1.08203049677354)
--(axis cs:39,1.09896514632931)
--(axis cs:38,1.11328713000537)
--(axis cs:37,1.13291080020092)
--(axis cs:36,1.15887101933129)
--(axis cs:35,1.18680871857324)
--(axis cs:34,1.21008470383577)
--(axis cs:33,1.22950657142108)
--(axis cs:32,1.25243068154283)
--(axis cs:31,1.27835744211133)
--(axis cs:30,1.30416890346277)
--(axis cs:29,1.33088502687046)
--(axis cs:28,1.35773983724141)
--(axis cs:27,1.38594673977212)
--(axis cs:26,1.41690725217473)
--(axis cs:25,1.45087078927565)
--(axis cs:24,1.486205728385)
--(axis cs:23,1.52154256340415)
--(axis cs:22,1.55692382000041)
--(axis cs:21,1.5926971722273)
--(axis cs:20,1.62771528604796)
--(axis cs:19,1.66111060703814)
--(axis cs:18,1.69182994837013)
--(axis cs:17,1.71975278687014)
--(axis cs:16,1.74579854565893)
--(axis cs:15,1.76946602323125)
--(axis cs:14,1.79089109736485)
--(axis cs:13,1.81045852117851)
--(axis cs:12,1.82894747972026)
--(axis cs:11,1.84735726384918)
--(axis cs:10,1.86584999459387)
--(axis cs:9,1.88284796125436)
--(axis cs:8,1.89598088766164)
--(axis cs:7,1.90376931454593)
--(axis cs:6,1.90754953480342)
--(axis cs:5,1.90714141650286)
--(axis cs:4,1.90409477319481)
--(axis cs:3,1.90655498945949)
--(axis cs:2,1.92044357703372)
--(axis cs:1,1.94534236618078)
--(axis cs:0,1.98046717225527)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:0,1.96661435494622)
--(axis cs:0,1.89453470339576)
--(axis cs:1,1.8768681636441)
--(axis cs:2,1.87059892151871)
--(axis cs:3,1.87791964842639)
--(axis cs:4,1.89114933707167)
--(axis cs:5,1.89699317208904)
--(axis cs:6,1.89418591468931)
--(axis cs:7,1.88752744235726)
--(axis cs:8,1.87871542651136)
--(axis cs:9,1.86929398723434)
--(axis cs:10,1.8602504937952)
--(axis cs:11,1.85099602634743)
--(axis cs:12,1.83996822282917)
--(axis cs:13,1.82384046114264)
--(axis cs:14,1.80071226742082)
--(axis cs:15,1.77021128597277)
--(axis cs:16,1.73250352996908)
--(axis cs:17,1.68872570872688)
--(axis cs:18,1.6433361209768)
--(axis cs:19,1.5978637105348)
--(axis cs:20,1.55475832389045)
--(axis cs:21,1.51584899826186)
--(axis cs:22,1.48030777138625)
--(axis cs:23,1.44751231036442)
--(axis cs:24,1.41477814569355)
--(axis cs:25,1.38342082530313)
--(axis cs:26,1.35919720118241)
--(axis cs:27,1.33459808457703)
--(axis cs:28,1.30866736402012)
--(axis cs:29,1.28710777788633)
--(axis cs:30,1.26809071006558)
--(axis cs:31,1.25019669823703)
--(axis cs:32,1.23032868108552)
--(axis cs:33,1.20733905179465)
--(axis cs:34,1.18852230074731)
--(axis cs:35,1.17108028903204)
--(axis cs:36,1.15449283447711)
--(axis cs:37,1.13942807787567)
--(axis cs:38,1.12128961730611)
--(axis cs:39,1.10855707804697)
--(axis cs:40,1.09108155328778)
--(axis cs:41,1.0812754515954)
--(axis cs:42,1.06995813482636)
--(axis cs:43,1.07139039359434)
--(axis cs:44,1.04360781240185)
--(axis cs:45,1.04873156928511)
--(axis cs:46,1.03394927014052)
--(axis cs:47,1.03855119979833)
--(axis cs:48,1.01973563086622)
--(axis cs:49,1.01443053224056)
--(axis cs:50,1.01265071939472)
--(axis cs:51,1.01139940816666)
--(axis cs:52,1.00187921357598)
--(axis cs:53,0.997283747379074)
--(axis cs:54,0.990854445207318)
--(axis cs:55,0.990225657972062)
--(axis cs:56,0.988563773573463)
--(axis cs:57,0.989786185940261)
--(axis cs:58,1.00320087815296)
--(axis cs:59,0.98508015813147)
--(axis cs:60,0.992824147451558)
--(axis cs:61,0.99341849083059)
--(axis cs:62,0.984653016238305)
--(axis cs:63,1.00021491970949)
--(axis cs:64,0.991172156585924)
--(axis cs:65,0.997145512123806)
--(axis cs:66,0.991405547666324)
--(axis cs:67,0.986715165788375)
--(axis cs:68,0.98120373681527)
--(axis cs:69,0.969084802122005)
--(axis cs:70,0.984409395375833)
--(axis cs:71,0.977697704368389)
--(axis cs:72,0.970443728570571)
--(axis cs:73,0.98076778880161)
--(axis cs:74,0.979103236228986)
--(axis cs:75,0.971118253071764)
--(axis cs:76,0.972557197765788)
--(axis cs:77,0.987207386902474)
--(axis cs:78,0.974788040558217)
--(axis cs:79,0.963386286534833)
--(axis cs:80,0.979016621850362)
--(axis cs:81,0.976396741744156)
--(axis cs:82,0.954678182174235)
--(axis cs:83,0.980397023609799)
--(axis cs:84,0.972267942590951)
--(axis cs:85,0.970349470532731)
--(axis cs:86,0.972494001336122)
--(axis cs:87,0.985472918943162)
--(axis cs:88,0.970264666652639)
--(axis cs:89,0.989611502159884)
--(axis cs:90,0.966822336915604)
--(axis cs:91,0.950853335731674)
--(axis cs:92,0.983543747247014)
--(axis cs:93,0.971099005663323)
--(axis cs:94,0.979705902249166)
--(axis cs:95,0.975205330801121)
--(axis cs:96,0.978308675249577)
--(axis cs:97,0.975825156998005)
--(axis cs:98,0.990334934643331)
--(axis cs:99,0.994161203515596)
--(axis cs:100,0.993983179949816)
--(axis cs:101,0.98798262071341)
--(axis cs:102,0.985948259821998)
--(axis cs:103,0.987216670755765)
--(axis cs:104,0.997480699240839)
--(axis cs:105,0.978550906531116)
--(axis cs:106,1.00429263976612)
--(axis cs:107,1.0166469238756)
--(axis cs:108,1.00028839233078)
--(axis cs:109,0.989559438513653)
--(axis cs:110,0.992964936836687)
--(axis cs:111,0.984118463235534)
--(axis cs:112,1.00189733375364)
--(axis cs:113,1.00535564677899)
--(axis cs:114,1.00791710881087)
--(axis cs:115,1.02068009264692)
--(axis cs:116,1.01487339939815)
--(axis cs:117,1.00517162464014)
--(axis cs:118,0.979543102828191)
--(axis cs:119,1.00533252562349)
--(axis cs:120,1.01309959350091)
--(axis cs:121,1.02230633542051)
--(axis cs:122,1.0364825743674)
--(axis cs:123,1.02309234317111)
--(axis cs:124,1.00441241290609)
--(axis cs:125,1.01291650600631)
--(axis cs:126,1.02254609351256)
--(axis cs:127,1.02515956257738)
--(axis cs:128,1.04243271932754)
--(axis cs:129,1.04035709666869)
--(axis cs:130,1.03443714379608)
--(axis cs:131,1.02582043694623)
--(axis cs:132,1.0279376940318)
--(axis cs:133,1.03078222880648)
--(axis cs:134,1.04039526448774)
--(axis cs:135,1.04931808799288)
--(axis cs:136,1.05385438717058)
--(axis cs:137,1.03931951959908)
--(axis cs:138,1.03901556662919)
--(axis cs:139,1.03412110172723)
--(axis cs:140,1.05144669259925)
--(axis cs:141,1.04683569079049)
--(axis cs:142,1.06035130123952)
--(axis cs:143,1.06063242903984)
--(axis cs:144,1.07089912220444)
--(axis cs:145,1.07457627873166)
--(axis cs:146,1.06202472296667)
--(axis cs:147,1.07241025274873)
--(axis cs:148,1.07030400889444)
--(axis cs:149,1.06566219732716)
--(axis cs:150,1.07202319870943)
--(axis cs:151,1.08634027545697)
--(axis cs:152,1.08674067219293)
--(axis cs:153,1.06336970448031)
--(axis cs:154,1.06164471477059)
--(axis cs:155,1.07788916350357)
--(axis cs:156,1.0762222219906)
--(axis cs:157,1.08459840882302)
--(axis cs:158,1.11452735676384)
--(axis cs:159,1.1058415922742)
--(axis cs:160,1.09306129656548)
--(axis cs:161,1.09402035407644)
--(axis cs:162,1.08979373375407)
--(axis cs:163,1.08814490587325)
--(axis cs:164,1.08141924901503)
--(axis cs:165,1.10412551944338)
--(axis cs:166,1.09107897231626)
--(axis cs:167,1.09889885007995)
--(axis cs:168,1.09059077334827)
--(axis cs:169,1.08203932296794)
--(axis cs:170,1.08933161998171)
--(axis cs:171,1.0907428252006)
--(axis cs:172,1.10604656837943)
--(axis cs:173,1.10345292538224)
--(axis cs:174,1.09631162786466)
--(axis cs:175,1.10959031770945)
--(axis cs:176,1.11279946898062)
--(axis cs:177,1.10829514500475)
--(axis cs:178,1.11645672062676)
--(axis cs:179,1.11663120076351)
--(axis cs:180,1.08172991708564)
--(axis cs:181,1.11242845156453)
--(axis cs:182,1.10543022904565)
--(axis cs:183,1.10768933134918)
--(axis cs:184,1.0972800345139)
--(axis cs:185,1.0952663443179)
--(axis cs:186,1.09054239133028)
--(axis cs:187,1.07036765391413)
--(axis cs:188,1.10196521287167)
--(axis cs:189,1.11804849421715)
--(axis cs:190,1.11884434613776)
--(axis cs:191,1.12340668761459)
--(axis cs:192,1.12597389492281)
--(axis cs:193,1.07856650043142)
--(axis cs:194,1.09185165996993)
--(axis cs:195,1.10854401538324)
--(axis cs:196,1.11015643527609)
--(axis cs:197,1.1278640224497)
--(axis cs:198,1.13881380166738)
--(axis cs:199,1.13645938418091)
--(axis cs:200,1.11604090584133)
--(axis cs:201,1.11240384990076)
--(axis cs:202,1.09815716631372)
--(axis cs:203,1.10344048718729)
--(axis cs:204,1.12231319793043)
--(axis cs:205,1.13562281770422)
--(axis cs:206,1.11472797689308)
--(axis cs:207,1.1024179349318)
--(axis cs:208,1.10953419681258)
--(axis cs:209,1.11561943112916)
--(axis cs:210,1.12729497873338)
--(axis cs:211,1.13139670494174)
--(axis cs:212,1.12738085720439)
--(axis cs:213,1.09890965919168)
--(axis cs:214,1.11199494507711)
--(axis cs:215,1.12227780825209)
--(axis cs:216,1.13187754477778)
--(axis cs:217,1.1337697459736)
--(axis cs:218,1.13633709017939)
--(axis cs:219,1.11594700907721)
--(axis cs:220,1.10930020888778)
--(axis cs:221,1.12298482318972)
--(axis cs:222,1.12453957715042)
--(axis cs:223,1.13302330200222)
--(axis cs:224,1.1135033727944)
--(axis cs:225,1.10637125458917)
--(axis cs:226,1.11252581868174)
--(axis cs:227,1.12007352579816)
--(axis cs:228,1.11049294580137)
--(axis cs:229,1.11576011424914)
--(axis cs:230,1.14169636341851)
--(axis cs:231,1.14391865426107)
--(axis cs:232,1.15250156344639)
--(axis cs:233,1.15443580128541)
--(axis cs:234,1.12324657182933)
--(axis cs:235,1.1200702144759)
--(axis cs:236,1.12307441972317)
--(axis cs:237,1.13576719308619)
--(axis cs:238,1.14274561374505)
--(axis cs:239,1.14416974506902)
--(axis cs:240,1.12476236850179)
--(axis cs:241,1.10212010721138)
--(axis cs:242,1.11083966126922)
--(axis cs:243,1.12645415887626)
--(axis cs:244,1.14677805538338)
--(axis cs:245,1.15902532614269)
--(axis cs:246,1.13870505939628)
--(axis cs:247,1.11546714514052)
--(axis cs:248,1.11534260836447)
--(axis cs:249,1.12178530526634)
--(axis cs:250,1.13572135421278)
--(axis cs:251,1.14806305059002)
--(axis cs:252,1.14410356575827)
--(axis cs:253,1.13752106960862)
--(axis cs:254,1.13737346955482)
--(axis cs:255,1.15463335773351)
--(axis cs:256,1.15651483751713)
--(axis cs:257,1.16940117759595)
--(axis cs:258,1.15529838174325)
--(axis cs:259,1.13815389915855)
--(axis cs:260,1.12360291550874)
--(axis cs:261,1.13083111181645)
--(axis cs:262,1.13724938263768)
--(axis cs:263,1.14853392643351)
--(axis cs:264,1.14193778738004)
--(axis cs:265,1.17282081247811)
--(axis cs:266,1.14932601105903)
--(axis cs:267,1.13217493281792)
--(axis cs:268,1.14832963532735)
--(axis cs:269,1.1458835321992)
--(axis cs:270,1.12449713520699)
--(axis cs:271,1.13282522682951)
--(axis cs:272,1.1458313023132)
--(axis cs:273,1.1429029112495)
--(axis cs:274,1.15101972807631)
--(axis cs:275,1.12694274979915)
--(axis cs:276,1.12894413150621)
--(axis cs:277,1.14869057533966)
--(axis cs:278,1.14062063224133)
--(axis cs:279,1.13242808396646)
--(axis cs:280,1.13739989302235)
--(axis cs:281,1.15306315397606)
--(axis cs:282,1.14559022809221)
--(axis cs:283,1.12995620031351)
--(axis cs:284,1.12132824383598)
--(axis cs:285,1.1287586739863)
--(axis cs:286,1.1326403481188)
--(axis cs:287,1.12287041519751)
--(axis cs:288,1.13107452321921)
--(axis cs:289,1.11734716958108)
--(axis cs:290,1.10952517539852)
--(axis cs:291,1.10978954462464)
--(axis cs:292,1.12622836628482)
--(axis cs:293,1.12490391306749)
--(axis cs:294,1.13919326961374)
--(axis cs:295,1.13553826259731)
--(axis cs:296,1.12483079645289)
--(axis cs:297,1.14124552377166)
--(axis cs:298,1.1501262177859)
--(axis cs:299,1.13209778821411)
--(axis cs:299,1.48160543644485)
--(axis cs:299,1.48160543644485)
--(axis cs:298,1.48558848005193)
--(axis cs:297,1.52043659082947)
--(axis cs:296,1.55889212158071)
--(axis cs:295,1.51519458127857)
--(axis cs:294,1.4621284896102)
--(axis cs:293,1.46490878768096)
--(axis cs:292,1.47964668950513)
--(axis cs:291,1.50908234210556)
--(axis cs:290,1.50189613788731)
--(axis cs:289,1.50210743361411)
--(axis cs:288,1.48974460195627)
--(axis cs:287,1.46452645207773)
--(axis cs:286,1.45052815373515)
--(axis cs:285,1.48156484572043)
--(axis cs:284,1.46679774321694)
--(axis cs:283,1.47813106994635)
--(axis cs:282,1.49694188450621)
--(axis cs:281,1.4645871450962)
--(axis cs:280,1.46833406188411)
--(axis cs:279,1.44585207646063)
--(axis cs:278,1.44800558798495)
--(axis cs:277,1.4542341530539)
--(axis cs:276,1.4797471889131)
--(axis cs:275,1.52186455410634)
--(axis cs:274,1.47749543677584)
--(axis cs:273,1.44425827687611)
--(axis cs:272,1.44672967800678)
--(axis cs:271,1.45102796073153)
--(axis cs:270,1.51725838370627)
--(axis cs:269,1.49344193157262)
--(axis cs:268,1.49034128122997)
--(axis cs:267,1.49049821390678)
--(axis cs:266,1.46521211016442)
--(axis cs:265,1.45565309880729)
--(axis cs:264,1.46368387475986)
--(axis cs:263,1.46262616353612)
--(axis cs:262,1.46836674580699)
--(axis cs:261,1.48691492900462)
--(axis cs:260,1.52963184525252)
--(axis cs:259,1.5055492277488)
--(axis cs:258,1.47624378115195)
--(axis cs:257,1.47738657312502)
--(axis cs:256,1.47699811004223)
--(axis cs:255,1.46481825092432)
--(axis cs:254,1.49448670319374)
--(axis cs:253,1.49303475085647)
--(axis cs:252,1.50437642281671)
--(axis cs:251,1.48710666529132)
--(axis cs:250,1.51623388317583)
--(axis cs:249,1.51833726095681)
--(axis cs:248,1.47380873116647)
--(axis cs:247,1.51360220224107)
--(axis cs:246,1.4827877413163)
--(axis cs:245,1.44582922898732)
--(axis cs:244,1.44803559427101)
--(axis cs:243,1.46998545065133)
--(axis cs:242,1.48973894247529)
--(axis cs:241,1.47775529762337)
--(axis cs:240,1.45880403488719)
--(axis cs:239,1.45035378970576)
--(axis cs:238,1.4377216175286)
--(axis cs:237,1.44686824535604)
--(axis cs:236,1.43485620714603)
--(axis cs:235,1.44946282127926)
--(axis cs:234,1.47419572849034)
--(axis cs:233,1.45685610554823)
--(axis cs:232,1.46295687495006)
--(axis cs:231,1.43827833003)
--(axis cs:230,1.44168280032356)
--(axis cs:229,1.45761952871427)
--(axis cs:228,1.43971721302355)
--(axis cs:227,1.46161542903201)
--(axis cs:226,1.50498243536947)
--(axis cs:225,1.45244034085074)
--(axis cs:224,1.44970926033854)
--(axis cs:223,1.47921181018803)
--(axis cs:222,1.42379735074036)
--(axis cs:221,1.41619001964475)
--(axis cs:220,1.47772874037294)
--(axis cs:219,1.45294213915811)
--(axis cs:218,1.42087876971059)
--(axis cs:217,1.45338363394355)
--(axis cs:216,1.43534516010961)
--(axis cs:215,1.44132762664247)
--(axis cs:214,1.46821780058939)
--(axis cs:213,1.47775160570471)
--(axis cs:212,1.46107491996389)
--(axis cs:211,1.40725529310132)
--(axis cs:210,1.42604182279555)
--(axis cs:209,1.4400093835681)
--(axis cs:208,1.46845751766496)
--(axis cs:207,1.49798024316879)
--(axis cs:206,1.45257167282234)
--(axis cs:205,1.40615895824717)
--(axis cs:204,1.39002303473177)
--(axis cs:203,1.41358017464361)
--(axis cs:202,1.45284531228583)
--(axis cs:201,1.45700172012945)
--(axis cs:200,1.44369767295506)
--(axis cs:199,1.41107670285523)
--(axis cs:198,1.38153039131434)
--(axis cs:197,1.37277165870265)
--(axis cs:196,1.38932311365503)
--(axis cs:195,1.38283810904074)
--(axis cs:194,1.42191960219895)
--(axis cs:193,1.47373344730723)
--(axis cs:192,1.41749319043867)
--(axis cs:191,1.38875539934906)
--(axis cs:190,1.38348001804757)
--(axis cs:189,1.37991691553855)
--(axis cs:188,1.38817614788806)
--(axis cs:187,1.43750431960043)
--(axis cs:186,1.41915247580381)
--(axis cs:185,1.42132789396335)
--(axis cs:184,1.40176654866176)
--(axis cs:183,1.40003415030594)
--(axis cs:182,1.43952438559363)
--(axis cs:181,1.40737128874996)
--(axis cs:180,1.42908247514916)
--(axis cs:179,1.40918721869298)
--(axis cs:178,1.40563760062416)
--(axis cs:177,1.3813937902751)
--(axis cs:176,1.35294520760934)
--(axis cs:175,1.37437885095357)
--(axis cs:174,1.40572020149249)
--(axis cs:173,1.39091436416091)
--(axis cs:172,1.39419657088754)
--(axis cs:171,1.36425373918768)
--(axis cs:170,1.3804197738133)
--(axis cs:169,1.37778839099843)
--(axis cs:168,1.40790933060223)
--(axis cs:167,1.39092060983521)
--(axis cs:166,1.36959010412646)
--(axis cs:165,1.39029502565779)
--(axis cs:164,1.40354751066667)
--(axis cs:163,1.39493608205705)
--(axis cs:162,1.42138447841176)
--(axis cs:161,1.36285065718073)
--(axis cs:160,1.37473923720604)
--(axis cs:159,1.34703812745999)
--(axis cs:158,1.3548191450634)
--(axis cs:157,1.38016818415641)
--(axis cs:156,1.3826418612995)
--(axis cs:155,1.38679862021453)
--(axis cs:154,1.36395173698875)
--(axis cs:153,1.35111148953901)
--(axis cs:152,1.34649954835379)
--(axis cs:151,1.37157772953265)
--(axis cs:150,1.35944532622344)
--(axis cs:149,1.33772281243847)
--(axis cs:148,1.35445795638037)
--(axis cs:147,1.3303219025743)
--(axis cs:146,1.33514583262492)
--(axis cs:145,1.34451274533527)
--(axis cs:144,1.3419595976213)
--(axis cs:143,1.34658417948448)
--(axis cs:142,1.33161038537165)
--(axis cs:141,1.31930786723487)
--(axis cs:140,1.32140780483346)
--(axis cs:139,1.33543620503928)
--(axis cs:138,1.33112065382598)
--(axis cs:137,1.3063863615197)
--(axis cs:136,1.29098974668333)
--(axis cs:135,1.3041972389839)
--(axis cs:134,1.29238128675891)
--(axis cs:133,1.30985341896726)
--(axis cs:132,1.32615972236911)
--(axis cs:131,1.31900699807041)
--(axis cs:130,1.30274378777206)
--(axis cs:129,1.30158289862016)
--(axis cs:128,1.30333371534195)
--(axis cs:127,1.28783693457685)
--(axis cs:126,1.30491228098771)
--(axis cs:125,1.31292048864167)
--(axis cs:124,1.30827252123317)
--(axis cs:123,1.28376390520764)
--(axis cs:122,1.28636624631894)
--(axis cs:121,1.29393832400332)
--(axis cs:120,1.28583107771415)
--(axis cs:119,1.29607135211164)
--(axis cs:118,1.34348359957583)
--(axis cs:117,1.27217412569174)
--(axis cs:116,1.2482012871291)
--(axis cs:115,1.24691576354281)
--(axis cs:114,1.25891925545838)
--(axis cs:113,1.28114377720172)
--(axis cs:112,1.29643678556628)
--(axis cs:111,1.26079632834848)
--(axis cs:110,1.23596243228105)
--(axis cs:109,1.23899308414565)
--(axis cs:108,1.22938644764267)
--(axis cs:107,1.23491694703123)
--(axis cs:106,1.25086915823422)
--(axis cs:105,1.25472439730952)
--(axis cs:104,1.23411244231495)
--(axis cs:103,1.20360529636917)
--(axis cs:102,1.22234515190972)
--(axis cs:101,1.24397571134836)
--(axis cs:100,1.22065622148604)
--(axis cs:99,1.22417334018939)
--(axis cs:98,1.22590968663352)
--(axis cs:97,1.24848851220671)
--(axis cs:96,1.23201962951803)
--(axis cs:95,1.20616048579205)
--(axis cs:94,1.18739124187773)
--(axis cs:93,1.2017039599777)
--(axis cs:92,1.2012781373851)
--(axis cs:91,1.24628107083495)
--(axis cs:90,1.22365831493986)
--(axis cs:89,1.18109698964233)
--(axis cs:88,1.19039762201313)
--(axis cs:87,1.1966445503676)
--(axis cs:86,1.22593579535959)
--(axis cs:85,1.21356861933391)
--(axis cs:84,1.20479297621703)
--(axis cs:83,1.16396630103238)
--(axis cs:82,1.17714068693969)
--(axis cs:81,1.17313640129936)
--(axis cs:80,1.19746003554023)
--(axis cs:79,1.19789981957479)
--(axis cs:78,1.21765206154215)
--(axis cs:77,1.18873704869399)
--(axis cs:76,1.18755850438646)
--(axis cs:75,1.19149086872771)
--(axis cs:74,1.18577995058818)
--(axis cs:73,1.16925279387432)
--(axis cs:72,1.20075538098372)
--(axis cs:71,1.19679785913869)
--(axis cs:70,1.18548421510161)
--(axis cs:69,1.16755461171161)
--(axis cs:68,1.16118996426124)
--(axis cs:67,1.17646897155599)
--(axis cs:66,1.19029803652786)
--(axis cs:65,1.16222939250876)
--(axis cs:64,1.15595733855797)
--(axis cs:63,1.15631897006101)
--(axis cs:62,1.16856019386759)
--(axis cs:61,1.18529582267649)
--(axis cs:60,1.2044387166613)
--(axis cs:59,1.17632900295938)
--(axis cs:58,1.17087263916958)
--(axis cs:57,1.17378388909483)
--(axis cs:56,1.19526190525191)
--(axis cs:55,1.19584421440724)
--(axis cs:54,1.18051233459691)
--(axis cs:53,1.19725779991936)
--(axis cs:52,1.19609355854545)
--(axis cs:51,1.21085889023041)
--(axis cs:50,1.20911397624966)
--(axis cs:49,1.22732517740757)
--(axis cs:48,1.22709269631273)
--(axis cs:47,1.21111976587321)
--(axis cs:46,1.23475804578127)
--(axis cs:45,1.23116844511538)
--(axis cs:44,1.24433595848361)
--(axis cs:43,1.24836455979006)
--(axis cs:42,1.25018072492248)
--(axis cs:41,1.25680438238898)
--(axis cs:40,1.26451825540515)
--(axis cs:39,1.27398605664236)
--(axis cs:38,1.29502009701122)
--(axis cs:37,1.29935885316223)
--(axis cs:36,1.31256420287641)
--(axis cs:35,1.32802421555323)
--(axis cs:34,1.34204543587836)
--(axis cs:33,1.36004382269418)
--(axis cs:32,1.37093233862121)
--(axis cs:31,1.39116670317594)
--(axis cs:30,1.405983539202)
--(axis cs:29,1.42587693185336)
--(axis cs:28,1.44418133268856)
--(axis cs:27,1.46078463923125)
--(axis cs:26,1.4773902135591)
--(axis cs:25,1.49902495831199)
--(axis cs:24,1.52326365575909)
--(axis cs:23,1.55309146561367)
--(axis cs:22,1.58972481566514)
--(axis cs:21,1.63100207881792)
--(axis cs:20,1.67422523094964)
--(axis cs:19,1.71605507551409)
--(axis cs:18,1.75462123738349)
--(axis cs:17,1.78811026215172)
--(axis cs:16,1.81441573482431)
--(axis cs:15,1.83423454818708)
--(axis cs:14,1.84847647521681)
--(axis cs:13,1.85952546083154)
--(axis cs:12,1.87011260583751)
--(axis cs:11,1.88022057597801)
--(axis cs:10,1.88899709054775)
--(axis cs:9,1.89590300373246)
--(axis cs:8,1.90252023499529)
--(axis cs:7,1.91264733753471)
--(axis cs:6,1.9268670752704)
--(axis cs:5,1.93659653433186)
--(axis cs:4,1.93165886662554)
--(axis cs:3,1.918324748737)
--(axis cs:2,1.9165475514122)
--(axis cs:1,1.93372377246735)
--(axis cs:0,1.96661435494622)
--cycle;

\path [fill=color2, fill opacity=0.1]
(axis cs:0,1.9791064806694)
--(axis cs:0,1.9014001063591)
--(axis cs:1,1.88310043859375)
--(axis cs:2,1.88230361141027)
--(axis cs:3,1.89619876653558)
--(axis cs:4,1.9042971640591)
--(axis cs:5,1.9015417854296)
--(axis cs:6,1.8927461510093)
--(axis cs:7,1.88696814300179)
--(axis cs:8,1.88278097482039)
--(axis cs:9,1.87923053875318)
--(axis cs:10,1.87612716498083)
--(axis cs:11,1.87333431529541)
--(axis cs:12,1.87118352639534)
--(axis cs:13,1.86829096196085)
--(axis cs:14,1.86124560241563)
--(axis cs:15,1.84671103370333)
--(axis cs:16,1.82244265704004)
--(axis cs:17,1.78946203079851)
--(axis cs:18,1.74826295454448)
--(axis cs:19,1.70029794072186)
--(axis cs:20,1.65146979915399)
--(axis cs:21,1.60311187960754)
--(axis cs:22,1.56216882307315)
--(axis cs:23,1.53291762449366)
--(axis cs:24,1.50891681742536)
--(axis cs:25,1.49547427244125)
--(axis cs:26,1.48032846436831)
--(axis cs:27,1.47176516490232)
--(axis cs:28,1.45486494147797)
--(axis cs:29,1.44318348442857)
--(axis cs:30,1.41995072937352)
--(axis cs:31,1.40336734539393)
--(axis cs:32,1.38518820483564)
--(axis cs:33,1.36888893818129)
--(axis cs:34,1.35141541229188)
--(axis cs:35,1.34477852086637)
--(axis cs:36,1.32602738406814)
--(axis cs:37,1.31695603007511)
--(axis cs:38,1.30944287523614)
--(axis cs:39,1.29143546432042)
--(axis cs:40,1.28041642853071)
--(axis cs:41,1.27361637439976)
--(axis cs:42,1.27186507183308)
--(axis cs:43,1.25155430965649)
--(axis cs:44,1.24763753549717)
--(axis cs:45,1.25150284090257)
--(axis cs:46,1.24591964975577)
--(axis cs:47,1.24464814253673)
--(axis cs:48,1.2398397075449)
--(axis cs:49,1.23739209913158)
--(axis cs:50,1.22662966320888)
--(axis cs:51,1.23882406044311)
--(axis cs:52,1.22534955799131)
--(axis cs:53,1.23622141482405)
--(axis cs:54,1.21176827761538)
--(axis cs:55,1.23850104464966)
--(axis cs:56,1.20848627214747)
--(axis cs:57,1.22281585143153)
--(axis cs:58,1.22443144584098)
--(axis cs:59,1.21588154970552)
--(axis cs:60,1.22203474217806)
--(axis cs:61,1.21021128699849)
--(axis cs:62,1.22114226762486)
--(axis cs:63,1.21530961352363)
--(axis cs:64,1.22057269806641)
--(axis cs:65,1.22456670961204)
--(axis cs:66,1.21148959500184)
--(axis cs:67,1.23698666866419)
--(axis cs:68,1.2225447725654)
--(axis cs:69,1.20115016168227)
--(axis cs:70,1.20670575909349)
--(axis cs:71,1.21867589046523)
--(axis cs:72,1.21469020109319)
--(axis cs:73,1.22163050786533)
--(axis cs:74,1.21524094051197)
--(axis cs:75,1.22472338622249)
--(axis cs:76,1.21879470627901)
--(axis cs:77,1.22838870904247)
--(axis cs:78,1.23630167363462)
--(axis cs:79,1.23566424971243)
--(axis cs:80,1.23264065661728)
--(axis cs:81,1.24008951285234)
--(axis cs:82,1.23969826969594)
--(axis cs:83,1.24194061275421)
--(axis cs:84,1.25001618890441)
--(axis cs:85,1.23425821813144)
--(axis cs:86,1.25750774842244)
--(axis cs:87,1.23067770111048)
--(axis cs:88,1.26473297359753)
--(axis cs:89,1.27435290478924)
--(axis cs:90,1.26361937392551)
--(axis cs:91,1.28916539596022)
--(axis cs:92,1.28947261121306)
--(axis cs:93,1.29521672876832)
--(axis cs:94,1.30584012754113)
--(axis cs:95,1.27999071964021)
--(axis cs:96,1.30463125666199)
--(axis cs:97,1.31359359111032)
--(axis cs:98,1.31423666884156)
--(axis cs:99,1.30903937182767)
--(axis cs:100,1.30180219318334)
--(axis cs:101,1.32761315540214)
--(axis cs:102,1.3233560850984)
--(axis cs:103,1.33300287418977)
--(axis cs:104,1.34371664276624)
--(axis cs:105,1.33249200544146)
--(axis cs:106,1.33612136141061)
--(axis cs:107,1.34183572049253)
--(axis cs:108,1.33241171661995)
--(axis cs:109,1.34911459173385)
--(axis cs:110,1.33866583224679)
--(axis cs:111,1.35777073452091)
--(axis cs:112,1.34350197818201)
--(axis cs:113,1.37539515892276)
--(axis cs:114,1.37477988089791)
--(axis cs:115,1.36840328940245)
--(axis cs:116,1.3735045117799)
--(axis cs:117,1.35086163360418)
--(axis cs:118,1.35773730549437)
--(axis cs:119,1.36803436073039)
--(axis cs:120,1.37301580318391)
--(axis cs:121,1.38131727471509)
--(axis cs:122,1.38658470541423)
--(axis cs:123,1.39932914259036)
--(axis cs:124,1.40533935055231)
--(axis cs:125,1.3900368902992)
--(axis cs:126,1.40306949897263)
--(axis cs:127,1.38254743779634)
--(axis cs:128,1.3838565653585)
--(axis cs:129,1.39842740153568)
--(axis cs:130,1.39996479168717)
--(axis cs:131,1.43284303968337)
--(axis cs:132,1.42582366405953)
--(axis cs:133,1.43055930322146)
--(axis cs:134,1.4372800255512)
--(axis cs:135,1.44958941854929)
--(axis cs:136,1.43527845132688)
--(axis cs:137,1.43971296910104)
--(axis cs:138,1.43055797105691)
--(axis cs:139,1.44837506356983)
--(axis cs:140,1.46747436889069)
--(axis cs:141,1.46446781558448)
--(axis cs:142,1.45092949305297)
--(axis cs:143,1.46557601836977)
--(axis cs:144,1.47707575697923)
--(axis cs:145,1.48286234930069)
--(axis cs:146,1.48770637479426)
--(axis cs:147,1.49377858514851)
--(axis cs:148,1.49499321422593)
--(axis cs:149,1.48989323783351)
--(axis cs:150,1.47839854373518)
--(axis cs:151,1.4751815726153)
--(axis cs:152,1.49142853817192)
--(axis cs:153,1.48759781778061)
--(axis cs:154,1.50451760990029)
--(axis cs:155,1.51245462285262)
--(axis cs:156,1.5140213924197)
--(axis cs:157,1.5003373415919)
--(axis cs:158,1.50578129863939)
--(axis cs:159,1.50561743714007)
--(axis cs:160,1.52129906756399)
--(axis cs:161,1.54355266688134)
--(axis cs:162,1.51344476220599)
--(axis cs:163,1.52194162704665)
--(axis cs:164,1.52491993945429)
--(axis cs:165,1.51016165881249)
--(axis cs:166,1.53857668111011)
--(axis cs:167,1.53643960931381)
--(axis cs:168,1.50713998429985)
--(axis cs:169,1.49790844947522)
--(axis cs:170,1.51414556636316)
--(axis cs:171,1.55384641534889)
--(axis cs:172,1.52436646290846)
--(axis cs:173,1.53344357691597)
--(axis cs:174,1.49994735150589)
--(axis cs:175,1.53070952254717)
--(axis cs:176,1.53647149265793)
--(axis cs:177,1.52160331011015)
--(axis cs:178,1.50316802031441)
--(axis cs:179,1.51298827216067)
--(axis cs:180,1.51633263742695)
--(axis cs:181,1.51235754900119)
--(axis cs:182,1.54192055548758)
--(axis cs:183,1.53270726423675)
--(axis cs:184,1.54820327480972)
--(axis cs:185,1.5495484758819)
--(axis cs:186,1.53952414386483)
--(axis cs:187,1.55620400018029)
--(axis cs:188,1.53001675065304)
--(axis cs:189,1.5441376131578)
--(axis cs:190,1.51810361844253)
--(axis cs:191,1.59060062879554)
--(axis cs:192,1.57529790816111)
--(axis cs:193,1.5603974263053)
--(axis cs:194,1.58276001044846)
--(axis cs:195,1.56103227039172)
--(axis cs:196,1.60191661323991)
--(axis cs:197,1.61423089834503)
--(axis cs:198,1.59365417787179)
--(axis cs:199,1.59507603664398)
--(axis cs:200,1.58111712027484)
--(axis cs:201,1.59149246466025)
--(axis cs:202,1.62361566731638)
--(axis cs:203,1.60562691836216)
--(axis cs:204,1.60261172098928)
--(axis cs:205,1.59774332238756)
--(axis cs:206,1.61224584957518)
--(axis cs:207,1.59757869394618)
--(axis cs:208,1.58037725805505)
--(axis cs:209,1.57911263663631)
--(axis cs:210,1.60054742943184)
--(axis cs:211,1.5623871881991)
--(axis cs:212,1.59680180293508)
--(axis cs:213,1.58936349018298)
--(axis cs:214,1.5824548939236)
--(axis cs:215,1.60040323880861)
--(axis cs:216,1.58609996017871)
--(axis cs:217,1.60872733019694)
--(axis cs:218,1.60459903563041)
--(axis cs:219,1.58602832292074)
--(axis cs:220,1.58926043595063)
--(axis cs:221,1.56343456623442)
--(axis cs:222,1.57411398274304)
--(axis cs:223,1.5890503734343)
--(axis cs:224,1.57592242404671)
--(axis cs:225,1.59621726627839)
--(axis cs:226,1.57088890400988)
--(axis cs:227,1.62933999803773)
--(axis cs:228,1.61747244496563)
--(axis cs:229,1.61125912507371)
--(axis cs:230,1.62369840567564)
--(axis cs:231,1.60723733095692)
--(axis cs:232,1.57818506270123)
--(axis cs:233,1.56545687833709)
--(axis cs:234,1.59272208179708)
--(axis cs:235,1.59424699276126)
--(axis cs:236,1.58848052898617)
--(axis cs:237,1.57695772665059)
--(axis cs:238,1.5897804621916)
--(axis cs:239,1.58389194220219)
--(axis cs:240,1.6039161499339)
--(axis cs:241,1.59030731342783)
--(axis cs:242,1.57114174038633)
--(axis cs:243,1.56748666063472)
--(axis cs:244,1.57426956765737)
--(axis cs:245,1.58294193059283)
--(axis cs:246,1.59137564363213)
--(axis cs:247,1.59356597387967)
--(axis cs:248,1.58808137529121)
--(axis cs:249,1.61766743211486)
--(axis cs:250,1.6091024688339)
--(axis cs:251,1.61360027052285)
--(axis cs:252,1.61012291674953)
--(axis cs:253,1.61174360308076)
--(axis cs:254,1.63176679441865)
--(axis cs:255,1.65346937379245)
--(axis cs:256,1.58285075934722)
--(axis cs:257,1.6137499032874)
--(axis cs:258,1.63082387474436)
--(axis cs:259,1.59200925325284)
--(axis cs:260,1.61735781881552)
--(axis cs:261,1.61717558845735)
--(axis cs:262,1.59858854290991)
--(axis cs:263,1.62002409996953)
--(axis cs:264,1.60936443583799)
--(axis cs:265,1.63384035337832)
--(axis cs:266,1.65977371954377)
--(axis cs:267,1.64314937382057)
--(axis cs:268,1.60841291951073)
--(axis cs:269,1.59767723440594)
--(axis cs:270,1.59542935560579)
--(axis cs:271,1.5634433799577)
--(axis cs:272,1.60458599361983)
--(axis cs:273,1.63135594377905)
--(axis cs:274,1.63567301567923)
--(axis cs:275,1.6093080730808)
--(axis cs:276,1.59681812935633)
--(axis cs:277,1.5891867736574)
--(axis cs:278,1.60888019446586)
--(axis cs:279,1.61026686190866)
--(axis cs:280,1.61921247685706)
--(axis cs:281,1.61034621735408)
--(axis cs:282,1.59260376011553)
--(axis cs:283,1.60396290762631)
--(axis cs:284,1.61048810145852)
--(axis cs:285,1.6103949497782)
--(axis cs:286,1.61587728089851)
--(axis cs:287,1.62672890112644)
--(axis cs:288,1.6463771545709)
--(axis cs:289,1.6463271940699)
--(axis cs:290,1.62979491153779)
--(axis cs:291,1.66009934708571)
--(axis cs:292,1.64449418802072)
--(axis cs:293,1.65789263279333)
--(axis cs:294,1.68071222101472)
--(axis cs:295,1.6647284396554)
--(axis cs:296,1.65088734700792)
--(axis cs:297,1.64339637755826)
--(axis cs:298,1.64143820504909)
--(axis cs:299,1.64667478186328)
--(axis cs:299,2.22046836751264)
--(axis cs:299,2.22046836751264)
--(axis cs:298,2.26008093137974)
--(axis cs:297,2.21618885040805)
--(axis cs:296,2.20341117784865)
--(axis cs:295,2.18299139181127)
--(axis cs:294,2.19949609960296)
--(axis cs:293,2.16856059997186)
--(axis cs:292,2.16308220606039)
--(axis cs:291,2.19154144957567)
--(axis cs:290,2.17928041538176)
--(axis cs:289,2.17559468379112)
--(axis cs:288,2.16215430142276)
--(axis cs:287,2.15763379647487)
--(axis cs:286,2.18046148710686)
--(axis cs:285,2.18221087469232)
--(axis cs:284,2.15433089115623)
--(axis cs:283,2.13749420182499)
--(axis cs:282,2.19701771224317)
--(axis cs:281,2.19986434916661)
--(axis cs:280,2.16587760721887)
--(axis cs:279,2.17396066666342)
--(axis cs:278,2.1725616180494)
--(axis cs:277,2.25051219904462)
--(axis cs:276,2.21067936248022)
--(axis cs:275,2.20066819473384)
--(axis cs:274,2.15159054461587)
--(axis cs:273,2.19264167298883)
--(axis cs:272,2.21039752211961)
--(axis cs:271,2.25320897046802)
--(axis cs:270,2.20616067697172)
--(axis cs:269,2.20983983636432)
--(axis cs:268,2.19066359473335)
--(axis cs:267,2.21137352676079)
--(axis cs:266,2.26006451821868)
--(axis cs:265,2.20947874795529)
--(axis cs:264,2.23452799065279)
--(axis cs:263,2.17095949587855)
--(axis cs:262,2.20717619898767)
--(axis cs:261,2.18438850894713)
--(axis cs:260,2.2343725230958)
--(axis cs:259,2.2190773918735)
--(axis cs:258,2.19500601264578)
--(axis cs:257,2.18761120930721)
--(axis cs:256,2.18316471783326)
--(axis cs:255,2.20915516176815)
--(axis cs:254,2.21138431718413)
--(axis cs:253,2.22524478402709)
--(axis cs:252,2.1947393011536)
--(axis cs:251,2.18293693803428)
--(axis cs:250,2.17767649616244)
--(axis cs:249,2.14286540956757)
--(axis cs:248,2.16877732164635)
--(axis cs:247,2.18907393967929)
--(axis cs:246,2.17641526041297)
--(axis cs:245,2.17087629049939)
--(axis cs:244,2.20656587965403)
--(axis cs:243,2.14423025354222)
--(axis cs:242,2.15913387625948)
--(axis cs:241,2.16263261653432)
--(axis cs:240,2.17873138348285)
--(axis cs:239,2.15491233617152)
--(axis cs:238,2.14397638995836)
--(axis cs:237,2.15337680799449)
--(axis cs:236,2.14518599590091)
--(axis cs:235,2.17431771308744)
--(axis cs:234,2.14771831546549)
--(axis cs:233,2.27480865320283)
--(axis cs:232,2.22630963296222)
--(axis cs:231,2.21909021707012)
--(axis cs:230,2.12816175992037)
--(axis cs:229,2.17132105032607)
--(axis cs:228,2.1289359984853)
--(axis cs:227,2.20527113172301)
--(axis cs:226,2.23326282175916)
--(axis cs:225,2.16368418578613)
--(axis cs:224,2.17936086490898)
--(axis cs:223,2.12252669394089)
--(axis cs:222,2.17506732123493)
--(axis cs:221,2.17434270503633)
--(axis cs:220,2.15356740390075)
--(axis cs:219,2.17439618135935)
--(axis cs:218,2.15938055192452)
--(axis cs:217,2.14046291924612)
--(axis cs:216,2.11061961951794)
--(axis cs:215,2.13001360746672)
--(axis cs:214,2.12753585066716)
--(axis cs:213,2.1471083535365)
--(axis cs:212,2.17118454235606)
--(axis cs:211,2.22960218596166)
--(axis cs:210,2.13538309920891)
--(axis cs:209,2.13749542515415)
--(axis cs:208,2.13536951185004)
--(axis cs:207,2.12267624704046)
--(axis cs:206,2.10887489417635)
--(axis cs:205,2.10381112383283)
--(axis cs:204,2.08212146001047)
--(axis cs:203,2.1186974319949)
--(axis cs:202,2.07967126181417)
--(axis cs:201,2.12445212590829)
--(axis cs:200,2.12438154648847)
--(axis cs:199,2.11229310970307)
--(axis cs:198,2.09675342729942)
--(axis cs:197,2.11890689042756)
--(axis cs:196,2.13358442817244)
--(axis cs:195,2.11573853592084)
--(axis cs:194,2.06727604320907)
--(axis cs:193,2.08854486304711)
--(axis cs:192,2.09221545758443)
--(axis cs:191,2.077130198536)
--(axis cs:190,2.12994155424882)
--(axis cs:189,2.10551432909531)
--(axis cs:188,2.10584701124881)
--(axis cs:187,2.06749339991279)
--(axis cs:186,2.1176157820919)
--(axis cs:185,2.07683285937658)
--(axis cs:184,2.05793160716355)
--(axis cs:183,2.08440544385499)
--(axis cs:182,2.02836096440226)
--(axis cs:181,2.07206556863644)
--(axis cs:180,2.06201696717968)
--(axis cs:179,2.05151298955045)
--(axis cs:178,2.08622657769279)
--(axis cs:177,2.01201291322512)
--(axis cs:176,2.00056189357253)
--(axis cs:175,1.99550873440321)
--(axis cs:174,2.02216826529251)
--(axis cs:173,2.01826739110161)
--(axis cs:172,2.01498028925828)
--(axis cs:171,1.9941729938308)
--(axis cs:170,2.0040908561756)
--(axis cs:169,1.98772965400989)
--(axis cs:168,1.96856328375129)
--(axis cs:167,1.98804885408798)
--(axis cs:166,1.97903090765789)
--(axis cs:165,2.00135725827125)
--(axis cs:164,1.98455504376105)
--(axis cs:163,1.98885398052018)
--(axis cs:162,1.96857001783856)
--(axis cs:161,2.02588719727729)
--(axis cs:160,2.01996406929972)
--(axis cs:159,2.00144257567731)
--(axis cs:158,2.00620906734266)
--(axis cs:157,1.9826983754186)
--(axis cs:156,2.03722607080662)
--(axis cs:155,2.04395511759538)
--(axis cs:154,1.99459823864097)
--(axis cs:153,1.95115590154923)
--(axis cs:152,1.93622771659646)
--(axis cs:151,1.91135653239569)
--(axis cs:150,2.0015602479976)
--(axis cs:149,1.98050634693669)
--(axis cs:148,1.97236219921096)
--(axis cs:147,1.95068957452709)
--(axis cs:146,1.9535742381513)
--(axis cs:145,1.9550108091542)
--(axis cs:144,1.95818748574233)
--(axis cs:143,1.93553479286375)
--(axis cs:142,1.988781772511)
--(axis cs:141,1.95825225906914)
--(axis cs:140,1.9184166204129)
--(axis cs:139,1.91397663053723)
--(axis cs:138,1.93200570100882)
--(axis cs:137,1.88721940871421)
--(axis cs:136,1.91109708559176)
--(axis cs:135,1.8788385017922)
--(axis cs:134,1.89657342903864)
--(axis cs:133,1.87664175325895)
--(axis cs:132,1.85073938907157)
--(axis cs:131,1.86661999876115)
--(axis cs:130,1.85887110575851)
--(axis cs:129,1.84006217385037)
--(axis cs:128,1.81360765278114)
--(axis cs:127,1.81780638968016)
--(axis cs:126,1.84093635754135)
--(axis cs:125,1.83310431739581)
--(axis cs:124,1.84800552859808)
--(axis cs:123,1.81627074239652)
--(axis cs:122,1.80761962026173)
--(axis cs:121,1.7966108201488)
--(axis cs:120,1.79156796089232)
--(axis cs:119,1.75182644573476)
--(axis cs:118,1.75742687907595)
--(axis cs:117,1.79435811680017)
--(axis cs:116,1.77009567552174)
--(axis cs:115,1.77239668122439)
--(axis cs:114,1.72731148873099)
--(axis cs:113,1.70823495467893)
--(axis cs:112,1.72384526226599)
--(axis cs:111,1.74415725639248)
--(axis cs:110,1.73500998142813)
--(axis cs:109,1.70203811441239)
--(axis cs:108,1.67530982192375)
--(axis cs:107,1.67903673891909)
--(axis cs:106,1.70391701444388)
--(axis cs:105,1.67648874082776)
--(axis cs:104,1.68073834428286)
--(axis cs:103,1.66070024079665)
--(axis cs:102,1.66610927077471)
--(axis cs:101,1.66568002506356)
--(axis cs:100,1.66283895109233)
--(axis cs:99,1.66592893519061)
--(axis cs:98,1.63014338086395)
--(axis cs:97,1.61765625630179)
--(axis cs:96,1.64124264756622)
--(axis cs:95,1.62045707336669)
--(axis cs:94,1.62944116108268)
--(axis cs:93,1.59135750142577)
--(axis cs:92,1.5908972475287)
--(axis cs:91,1.61843831850588)
--(axis cs:90,1.57650871645611)
--(axis cs:89,1.59367495632907)
--(axis cs:88,1.54831262347888)
--(axis cs:87,1.55308349502599)
--(axis cs:86,1.57905759829539)
--(axis cs:85,1.56224676338635)
--(axis cs:84,1.52827219219529)
--(axis cs:83,1.55680439476074)
--(axis cs:82,1.55122155871897)
--(axis cs:81,1.53509570500502)
--(axis cs:80,1.52117291054428)
--(axis cs:79,1.53145725125651)
--(axis cs:78,1.53988064886752)
--(axis cs:77,1.5238172540923)
--(axis cs:76,1.51114856440428)
--(axis cs:75,1.53389438206517)
--(axis cs:74,1.50449152523205)
--(axis cs:73,1.51317150457821)
--(axis cs:72,1.49194229383327)
--(axis cs:71,1.5337761492534)
--(axis cs:70,1.52284288592604)
--(axis cs:69,1.51924758726487)
--(axis cs:68,1.49346188312766)
--(axis cs:67,1.48292848293188)
--(axis cs:66,1.47242353575835)
--(axis cs:65,1.47385097303567)
--(axis cs:64,1.4419963479541)
--(axis cs:63,1.43537249726281)
--(axis cs:62,1.44425156648921)
--(axis cs:61,1.45342559292247)
--(axis cs:60,1.45889770811644)
--(axis cs:59,1.45396600068663)
--(axis cs:58,1.43261399006447)
--(axis cs:57,1.46766872956212)
--(axis cs:56,1.43390050763769)
--(axis cs:55,1.45334023819489)
--(axis cs:54,1.43453510430448)
--(axis cs:53,1.45346140263506)
--(axis cs:52,1.42297406375857)
--(axis cs:51,1.45242270660096)
--(axis cs:50,1.43281030585393)
--(axis cs:49,1.44751088358021)
--(axis cs:48,1.43947250730648)
--(axis cs:47,1.42882739953175)
--(axis cs:46,1.4326203273179)
--(axis cs:45,1.43537113389754)
--(axis cs:44,1.44354573591091)
--(axis cs:43,1.44781607932819)
--(axis cs:42,1.44300216716533)
--(axis cs:41,1.45780919227352)
--(axis cs:40,1.46103448203753)
--(axis cs:39,1.46630765587306)
--(axis cs:38,1.4785016895832)
--(axis cs:37,1.50054552918239)
--(axis cs:36,1.48803305599533)
--(axis cs:35,1.49710953016665)
--(axis cs:34,1.5069687487036)
--(axis cs:33,1.52017725730668)
--(axis cs:32,1.52909358303667)
--(axis cs:31,1.52616293662664)
--(axis cs:30,1.53781536006587)
--(axis cs:29,1.54856202567275)
--(axis cs:28,1.56344482815246)
--(axis cs:27,1.56730053944338)
--(axis cs:26,1.57747535242704)
--(axis cs:25,1.59467078142227)
--(axis cs:24,1.62072197365893)
--(axis cs:23,1.65525397203344)
--(axis cs:22,1.69500322263455)
--(axis cs:21,1.73915103218903)
--(axis cs:20,1.78182109249335)
--(axis cs:19,1.81804614211048)
--(axis cs:18,1.84555917184407)
--(axis cs:17,1.86404781493513)
--(axis cs:16,1.87695221753272)
--(axis cs:15,1.88490079033231)
--(axis cs:14,1.88919118995803)
--(axis cs:13,1.89164724471182)
--(axis cs:12,1.8944165493264)
--(axis cs:11,1.89783506107788)
--(axis cs:10,1.9010955494433)
--(axis cs:9,1.90448799476275)
--(axis cs:8,1.90793296961473)
--(axis cs:7,1.91209724663139)
--(axis cs:6,1.91999869533469)
--(axis cs:5,1.93389531211984)
--(axis cs:4,1.94891959371525)
--(axis cs:3,1.94217219083899)
--(axis cs:2,1.9234690173739)
--(axis cs:1,1.94222059202302)
--(axis cs:0,1.9791064806694)
--cycle;

\path [fill=color3, fill opacity=0.1]
(axis cs:0,1.964409340594)
--(axis cs:0,1.87861383798342)
--(axis cs:1,1.85536964161943)
--(axis cs:2,1.84755672707913)
--(axis cs:3,1.84861730190875)
--(axis cs:4,1.85139875837763)
--(axis cs:5,1.85006579841687)
--(axis cs:6,1.83903868662948)
--(axis cs:7,1.81791913455788)
--(axis cs:8,1.79062845241364)
--(axis cs:9,1.76016601200937)
--(axis cs:10,1.72760608787633)
--(axis cs:11,1.6930255812153)
--(axis cs:12,1.6560003908327)
--(axis cs:13,1.61661885248481)
--(axis cs:14,1.57487426617764)
--(axis cs:15,1.53107614183544)
--(axis cs:16,1.48504592928859)
--(axis cs:17,1.43756776654295)
--(axis cs:18,1.38851734740816)
--(axis cs:19,1.33782894024107)
--(axis cs:20,1.28749906386138)
--(axis cs:21,1.23689252998155)
--(axis cs:22,1.18804788411421)
--(axis cs:23,1.13986635457675)
--(axis cs:24,1.09395978930987)
--(axis cs:25,1.04829647273089)
--(axis cs:26,1.00283731837479)
--(axis cs:27,0.96055477834875)
--(axis cs:28,0.921700370027691)
--(axis cs:29,0.885671838450752)
--(axis cs:30,0.851108425669804)
--(axis cs:31,0.819832782542776)
--(axis cs:32,0.792196490307299)
--(axis cs:33,0.767560054990278)
--(axis cs:34,0.744650777387519)
--(axis cs:35,0.721755698742828)
--(axis cs:36,0.700185434559947)
--(axis cs:37,0.685722856427502)
--(axis cs:38,0.675051628620446)
--(axis cs:39,0.664666400758982)
--(axis cs:40,0.653173440520719)
--(axis cs:41,0.639159253254344)
--(axis cs:42,0.626505416122215)
--(axis cs:43,0.615814407332147)
--(axis cs:44,0.609351785624189)
--(axis cs:45,0.60531283562365)
--(axis cs:46,0.599922753094158)
--(axis cs:47,0.597727493025869)
--(axis cs:48,0.591222260978562)
--(axis cs:49,0.591382720659163)
--(axis cs:50,0.587746603533658)
--(axis cs:51,0.580112358016875)
--(axis cs:52,0.57743094648729)
--(axis cs:53,0.570539934363988)
--(axis cs:54,0.560063006135951)
--(axis cs:55,0.562525030443692)
--(axis cs:56,0.566948588746512)
--(axis cs:57,0.572495980027698)
--(axis cs:58,0.572981227496002)
--(axis cs:59,0.567248743846564)
--(axis cs:60,0.564812095775724)
--(axis cs:61,0.556826948504924)
--(axis cs:62,0.555518727180877)
--(axis cs:63,0.556205801049372)
--(axis cs:64,0.55985174843861)
--(axis cs:65,0.558339034925569)
--(axis cs:66,0.551805255736594)
--(axis cs:67,0.550955644613083)
--(axis cs:68,0.554212904878835)
--(axis cs:69,0.556932000919356)
--(axis cs:70,0.553690381429783)
--(axis cs:71,0.5501259890605)
--(axis cs:72,0.551115815761258)
--(axis cs:73,0.551074444285052)
--(axis cs:74,0.548803955338389)
--(axis cs:75,0.547075295728452)
--(axis cs:76,0.545946481218793)
--(axis cs:77,0.544394388767483)
--(axis cs:78,0.542144113861961)
--(axis cs:79,0.537987603226626)
--(axis cs:80,0.539178665081976)
--(axis cs:81,0.539645942399065)
--(axis cs:82,0.542790645968291)
--(axis cs:83,0.544687120800151)
--(axis cs:84,0.547489672873884)
--(axis cs:85,0.548204738608734)
--(axis cs:86,0.544343877245105)
--(axis cs:87,0.539373253586535)
--(axis cs:88,0.537147155188189)
--(axis cs:89,0.54062855376031)
--(axis cs:90,0.542426744513114)
--(axis cs:91,0.540214881277317)
--(axis cs:92,0.540463629075883)
--(axis cs:93,0.540143798026652)
--(axis cs:94,0.539498229448436)
--(axis cs:95,0.536407647112198)
--(axis cs:96,0.534171617589151)
--(axis cs:97,0.533644382254726)
--(axis cs:98,0.535155592141229)
--(axis cs:99,0.53991365419684)
--(axis cs:100,0.540119089110156)
--(axis cs:101,0.542385483493043)
--(axis cs:102,0.538822711372482)
--(axis cs:103,0.536130476770491)
--(axis cs:104,0.539470284911393)
--(axis cs:105,0.538358912807594)
--(axis cs:106,0.539692405000528)
--(axis cs:107,0.539395987954401)
--(axis cs:108,0.539060004071008)
--(axis cs:109,0.539374105150158)
--(axis cs:110,0.535227063343764)
--(axis cs:111,0.531690657121394)
--(axis cs:112,0.53411991755607)
--(axis cs:113,0.535811964367647)
--(axis cs:114,0.539881748497113)
--(axis cs:115,0.539386231336555)
--(axis cs:116,0.538966257687339)
--(axis cs:117,0.540082099040283)
--(axis cs:118,0.541024499130309)
--(axis cs:119,0.541119890661973)
--(axis cs:120,0.536701983672409)
--(axis cs:121,0.533463555861516)
--(axis cs:122,0.536414923642285)
--(axis cs:123,0.539166159384895)
--(axis cs:124,0.540640196162591)
--(axis cs:125,0.542093759827116)
--(axis cs:126,0.542374627339998)
--(axis cs:127,0.540731305457907)
--(axis cs:128,0.538021149293971)
--(axis cs:129,0.537603677280631)
--(axis cs:130,0.535604974810159)
--(axis cs:131,0.536654030783386)
--(axis cs:132,0.538718966670845)
--(axis cs:133,0.5406481195068)
--(axis cs:134,0.543207094547932)
--(axis cs:135,0.541395597797474)
--(axis cs:136,0.541162339939292)
--(axis cs:137,0.545047077426361)
--(axis cs:138,0.543292149329505)
--(axis cs:139,0.540134405597608)
--(axis cs:140,0.538420733006436)
--(axis cs:141,0.540939854898428)
--(axis cs:142,0.537379669098122)
--(axis cs:143,0.539442655252705)
--(axis cs:144,0.542259371330816)
--(axis cs:145,0.545858125332778)
--(axis cs:146,0.543800101006893)
--(axis cs:147,0.541585150951714)
--(axis cs:148,0.544085123929928)
--(axis cs:149,0.542028021586381)
--(axis cs:150,0.536882831073616)
--(axis cs:151,0.538044183700867)
--(axis cs:152,0.540713369143352)
--(axis cs:153,0.539387850458268)
--(axis cs:154,0.539361456950191)
--(axis cs:155,0.539364936349563)
--(axis cs:156,0.538600681219545)
--(axis cs:157,0.537952185330546)
--(axis cs:158,0.53717863946435)
--(axis cs:159,0.538574850656113)
--(axis cs:160,0.539141832971116)
--(axis cs:161,0.544271929968155)
--(axis cs:162,0.542301779287213)
--(axis cs:163,0.5386303028251)
--(axis cs:164,0.536466252185332)
--(axis cs:165,0.533192832059602)
--(axis cs:166,0.535760444700112)
--(axis cs:167,0.537756751075969)
--(axis cs:168,0.539519704563879)
--(axis cs:169,0.541840096235957)
--(axis cs:170,0.542881335689102)
--(axis cs:171,0.540388658970003)
--(axis cs:172,0.541397226369643)
--(axis cs:173,0.540873022264323)
--(axis cs:174,0.540254288113169)
--(axis cs:175,0.533997451002939)
--(axis cs:176,0.534351104052685)
--(axis cs:177,0.538193928167726)
--(axis cs:178,0.535527186127644)
--(axis cs:179,0.535010092553796)
--(axis cs:180,0.53723403160008)
--(axis cs:181,0.541381174322302)
--(axis cs:182,0.54333361939472)
--(axis cs:183,0.542117784339964)
--(axis cs:184,0.541378671493833)
--(axis cs:185,0.53943507040568)
--(axis cs:186,0.539332865970909)
--(axis cs:187,0.540737031497792)
--(axis cs:188,0.542770197076798)
--(axis cs:189,0.539322841050968)
--(axis cs:190,0.538621877886609)
--(axis cs:191,0.54108365171869)
--(axis cs:192,0.541223103748002)
--(axis cs:193,0.540161465109979)
--(axis cs:194,0.541747944986926)
--(axis cs:195,0.537303097982709)
--(axis cs:196,0.534035798283829)
--(axis cs:197,0.539141587499115)
--(axis cs:198,0.541235140868463)
--(axis cs:199,0.540572711787044)
--(axis cs:200,0.541844062559108)
--(axis cs:201,0.543369197914818)
--(axis cs:202,0.544029676758874)
--(axis cs:203,0.544223619860748)
--(axis cs:204,0.544031783234791)
--(axis cs:205,0.539944778970911)
--(axis cs:206,0.536508960080678)
--(axis cs:207,0.541157730626365)
--(axis cs:208,0.541751996343327)
--(axis cs:209,0.53850497912899)
--(axis cs:210,0.541541976906424)
--(axis cs:211,0.541631911817155)
--(axis cs:212,0.539107261272579)
--(axis cs:213,0.542401289105152)
--(axis cs:214,0.540418057025293)
--(axis cs:215,0.542363862000193)
--(axis cs:216,0.542540370446672)
--(axis cs:217,0.543247084708268)
--(axis cs:218,0.54223067839938)
--(axis cs:219,0.540560759247278)
--(axis cs:220,0.539986505695598)
--(axis cs:221,0.538998925367164)
--(axis cs:222,0.538664826678386)
--(axis cs:223,0.537565851836104)
--(axis cs:224,0.539356855070012)
--(axis cs:225,0.543598920332851)
--(axis cs:226,0.544861556593559)
--(axis cs:227,0.542337667868511)
--(axis cs:228,0.540901368119583)
--(axis cs:229,0.542143068910318)
--(axis cs:230,0.53860859346432)
--(axis cs:231,0.540946795094034)
--(axis cs:232,0.54192479488823)
--(axis cs:233,0.540387563843592)
--(axis cs:234,0.539504702161479)
--(axis cs:235,0.542685077023901)
--(axis cs:236,0.54391588523606)
--(axis cs:237,0.541663930121264)
--(axis cs:238,0.541109183558556)
--(axis cs:239,0.542489690926523)
--(axis cs:240,0.544778240791688)
--(axis cs:241,0.545248370609316)
--(axis cs:242,0.5436889132049)
--(axis cs:243,0.541408855224834)
--(axis cs:244,0.539803060263348)
--(axis cs:245,0.543146091785648)
--(axis cs:246,0.544457024742198)
--(axis cs:247,0.545025385660986)
--(axis cs:248,0.546039318385375)
--(axis cs:249,0.545973811861412)
--(axis cs:250,0.542730625482202)
--(axis cs:251,0.541276212226099)
--(axis cs:252,0.539935470604118)
--(axis cs:253,0.540306628095743)
--(axis cs:254,0.54372965674347)
--(axis cs:255,0.544687982985057)
--(axis cs:256,0.545652442173633)
--(axis cs:257,0.547033942794752)
--(axis cs:258,0.54690903401173)
--(axis cs:259,0.545712374570934)
--(axis cs:260,0.542896404425854)
--(axis cs:261,0.541491708090076)
--(axis cs:262,0.545618855267285)
--(axis cs:263,0.54445363208035)
--(axis cs:264,0.544926547796421)
--(axis cs:265,0.547799356122799)
--(axis cs:266,0.547854683985962)
--(axis cs:267,0.546313780538528)
--(axis cs:268,0.541461804952912)
--(axis cs:269,0.540659535297978)
--(axis cs:270,0.545113558208596)
--(axis cs:271,0.548819930189795)
--(axis cs:272,0.549678738927746)
--(axis cs:273,0.546948494978808)
--(axis cs:274,0.543948130541059)
--(axis cs:275,0.541101786766606)
--(axis cs:276,0.539327115435992)
--(axis cs:277,0.537707516413236)
--(axis cs:278,0.540892463435868)
--(axis cs:279,0.545616127072823)
--(axis cs:280,0.548726396400651)
--(axis cs:281,0.551335678701441)
--(axis cs:282,0.549129289409854)
--(axis cs:283,0.547644344859977)
--(axis cs:284,0.547199969110783)
--(axis cs:285,0.541237924898654)
--(axis cs:286,0.543780541228599)
--(axis cs:287,0.543825798795552)
--(axis cs:288,0.544032682934348)
--(axis cs:289,0.547263908770155)
--(axis cs:290,0.549663472616385)
--(axis cs:291,0.549695255820602)
--(axis cs:292,0.54548210292522)
--(axis cs:293,0.543309707181469)
--(axis cs:294,0.542485984818033)
--(axis cs:295,0.543299926578336)
--(axis cs:296,0.546109047672717)
--(axis cs:297,0.549289109626527)
--(axis cs:298,0.548791040351532)
--(axis cs:299,0.546007903292516)
--(axis cs:299,0.60987263970103)
--(axis cs:299,0.60987263970103)
--(axis cs:298,0.608520558903076)
--(axis cs:297,0.607488213857894)
--(axis cs:296,0.611284009673627)
--(axis cs:295,0.610381636560626)
--(axis cs:294,0.606314531310507)
--(axis cs:293,0.602679322226032)
--(axis cs:292,0.600612082188687)
--(axis cs:291,0.601067154343277)
--(axis cs:290,0.607011371410181)
--(axis cs:289,0.613211928222108)
--(axis cs:288,0.612231412372048)
--(axis cs:287,0.609935660793453)
--(axis cs:286,0.611284320545846)
--(axis cs:285,0.613227174674481)
--(axis cs:284,0.605543228568737)
--(axis cs:283,0.607387579387765)
--(axis cs:282,0.607671904542706)
--(axis cs:281,0.608646065587957)
--(axis cs:280,0.61279926912097)
--(axis cs:279,0.612217899740684)
--(axis cs:278,0.61215252924945)
--(axis cs:277,0.61392917944858)
--(axis cs:276,0.610755026917066)
--(axis cs:275,0.60787734540884)
--(axis cs:274,0.606250753469256)
--(axis cs:273,0.605519421033002)
--(axis cs:272,0.606586299324131)
--(axis cs:271,0.612861264115625)
--(axis cs:270,0.613094071710456)
--(axis cs:269,0.616827147832287)
--(axis cs:268,0.618389517221161)
--(axis cs:267,0.609080394514115)
--(axis cs:266,0.600930178770767)
--(axis cs:265,0.594858381609135)
--(axis cs:264,0.597775675266094)
--(axis cs:263,0.603267275846209)
--(axis cs:262,0.608982445687534)
--(axis cs:261,0.614257372091046)
--(axis cs:260,0.604592009623295)
--(axis cs:259,0.599808308956059)
--(axis cs:258,0.602703455927005)
--(axis cs:257,0.610156479024935)
--(axis cs:256,0.611253316207257)
--(axis cs:255,0.609353369286976)
--(axis cs:254,0.612421460342941)
--(axis cs:253,0.615441733253362)
--(axis cs:252,0.609503416038338)
--(axis cs:251,0.597090140093619)
--(axis cs:250,0.597113417772651)
--(axis cs:249,0.606753842118843)
--(axis cs:248,0.608616069016206)
--(axis cs:247,0.605940334754129)
--(axis cs:246,0.606050271581578)
--(axis cs:245,0.610426279220364)
--(axis cs:244,0.611263098746585)
--(axis cs:243,0.60374037692429)
--(axis cs:242,0.604986493966349)
--(axis cs:241,0.604574204244581)
--(axis cs:240,0.603904917367568)
--(axis cs:239,0.606359196755439)
--(axis cs:238,0.603922420016196)
--(axis cs:237,0.599671680030027)
--(axis cs:236,0.600994977209771)
--(axis cs:235,0.60776254074534)
--(axis cs:234,0.613916997839284)
--(axis cs:233,0.609869801859991)
--(axis cs:232,0.603333430314331)
--(axis cs:231,0.60510753597019)
--(axis cs:230,0.607669528007085)
--(axis cs:229,0.601030350326819)
--(axis cs:228,0.600431804201737)
--(axis cs:227,0.607538627459629)
--(axis cs:226,0.607313178475716)
--(axis cs:225,0.607839662802754)
--(axis cs:224,0.6146201349145)
--(axis cs:223,0.613126836390596)
--(axis cs:222,0.603952357245335)
--(axis cs:221,0.60108354481144)
--(axis cs:220,0.597995067647679)
--(axis cs:219,0.59777934318688)
--(axis cs:218,0.599265779654209)
--(axis cs:217,0.606987037568038)
--(axis cs:216,0.609133349436293)
--(axis cs:215,0.602052529849325)
--(axis cs:214,0.597228607355734)
--(axis cs:213,0.599144559741284)
--(axis cs:212,0.602616013912053)
--(axis cs:211,0.59745873826448)
--(axis cs:210,0.599141681216593)
--(axis cs:209,0.607767876868096)
--(axis cs:208,0.604334922964381)
--(axis cs:207,0.598397915554742)
--(axis cs:206,0.599681054996913)
--(axis cs:205,0.606826859422491)
--(axis cs:204,0.606675346005245)
--(axis cs:203,0.605054720478912)
--(axis cs:202,0.59966727272309)
--(axis cs:201,0.603076273133537)
--(axis cs:200,0.604003983982106)
--(axis cs:199,0.602506219783009)
--(axis cs:198,0.603300913265906)
--(axis cs:197,0.605705554005173)
--(axis cs:196,0.60659806969522)
--(axis cs:195,0.602805910567935)
--(axis cs:194,0.602579318845166)
--(axis cs:193,0.605639730988349)
--(axis cs:192,0.604411405577025)
--(axis cs:191,0.599961925807403)
--(axis cs:190,0.601125553987666)
--(axis cs:189,0.597116899606838)
--(axis cs:188,0.590549129562378)
--(axis cs:187,0.593723551235362)
--(axis cs:186,0.598493650657356)
--(axis cs:185,0.598713150371832)
--(axis cs:184,0.601623728904422)
--(axis cs:183,0.606761461179674)
--(axis cs:182,0.605486774882853)
--(axis cs:181,0.598675181869333)
--(axis cs:180,0.594619571524538)
--(axis cs:179,0.600617071094809)
--(axis cs:178,0.602420569924373)
--(axis cs:177,0.598061082198714)
--(axis cs:176,0.603203413335659)
--(axis cs:175,0.605381825034277)
--(axis cs:174,0.602776095473714)
--(axis cs:173,0.60041493397347)
--(axis cs:172,0.598877841913438)
--(axis cs:171,0.602438673049803)
--(axis cs:170,0.601663128660645)
--(axis cs:169,0.604513907908712)
--(axis cs:168,0.600789806859232)
--(axis cs:167,0.595976449950948)
--(axis cs:166,0.598575129211555)
--(axis cs:165,0.605869201832076)
--(axis cs:164,0.602654199026597)
--(axis cs:163,0.601309800467365)
--(axis cs:162,0.604694063169604)
--(axis cs:161,0.604301999103271)
--(axis cs:160,0.605043226099472)
--(axis cs:159,0.604416565798203)
--(axis cs:158,0.598986372656851)
--(axis cs:157,0.592043666186177)
--(axis cs:156,0.592125001754317)
--(axis cs:155,0.599231636526414)
--(axis cs:154,0.603153825680729)
--(axis cs:153,0.603689829414245)
--(axis cs:152,0.600967587935582)
--(axis cs:151,0.59892681852024)
--(axis cs:150,0.593744969152596)
--(axis cs:149,0.590735886323012)
--(axis cs:148,0.595594704952289)
--(axis cs:147,0.6008826470429)
--(axis cs:146,0.598466512238117)
--(axis cs:145,0.596183994170243)
--(axis cs:144,0.595559700677317)
--(axis cs:143,0.594887458873501)
--(axis cs:142,0.595624506326454)
--(axis cs:141,0.59193013020518)
--(axis cs:140,0.59310790678696)
--(axis cs:139,0.59310181547745)
--(axis cs:138,0.59277402636973)
--(axis cs:137,0.594184306374146)
--(axis cs:136,0.597040144906823)
--(axis cs:135,0.594521379131236)
--(axis cs:134,0.593926191451366)
--(axis cs:133,0.596391402425802)
--(axis cs:132,0.597485085300591)
--(axis cs:131,0.598272837893753)
--(axis cs:130,0.597700452025855)
--(axis cs:129,0.593264926902566)
--(axis cs:128,0.593626400573658)
--(axis cs:127,0.595195705316706)
--(axis cs:126,0.597314636957488)
--(axis cs:125,0.600175555892488)
--(axis cs:124,0.596260332506766)
--(axis cs:123,0.591505766159844)
--(axis cs:122,0.590993669058673)
--(axis cs:121,0.596572446536022)
--(axis cs:120,0.601451162832947)
--(axis cs:119,0.604320435075027)
--(axis cs:118,0.604158788728654)
--(axis cs:117,0.598025340239273)
--(axis cs:116,0.593743700865976)
--(axis cs:115,0.592426322069207)
--(axis cs:114,0.591708345473186)
--(axis cs:113,0.594279550219755)
--(axis cs:112,0.592131458119132)
--(axis cs:111,0.593419066684988)
--(axis cs:110,0.596005441500901)
--(axis cs:109,0.600621867960041)
--(axis cs:108,0.59822769968151)
--(axis cs:107,0.594855316910483)
--(axis cs:106,0.594635776743094)
--(axis cs:105,0.595236326116433)
--(axis cs:104,0.593883284596206)
--(axis cs:103,0.597950512590318)
--(axis cs:102,0.595121832227601)
--(axis cs:101,0.593099169026183)
--(axis cs:100,0.592839873807172)
--(axis cs:99,0.590008424651045)
--(axis cs:98,0.592587064328116)
--(axis cs:97,0.591990668280476)
--(axis cs:96,0.592815788426245)
--(axis cs:95,0.594992637654953)
--(axis cs:94,0.593669324691655)
--(axis cs:93,0.597572692003637)
--(axis cs:92,0.60274697749913)
--(axis cs:91,0.596629881286389)
--(axis cs:90,0.590243133492867)
--(axis cs:89,0.58926443206046)
--(axis cs:88,0.589725449897184)
--(axis cs:87,0.587978327271696)
--(axis cs:86,0.593354249786221)
--(axis cs:85,0.600342852362259)
--(axis cs:84,0.605519700075716)
--(axis cs:83,0.60406625163065)
--(axis cs:82,0.601758040774492)
--(axis cs:81,0.596215002587279)
--(axis cs:80,0.593843870957377)
--(axis cs:79,0.602062272151983)
--(axis cs:78,0.60830110780056)
--(axis cs:77,0.608434121040103)
--(axis cs:76,0.603765968093417)
--(axis cs:75,0.606183806377643)
--(axis cs:74,0.604379292704672)
--(axis cs:73,0.598037916192395)
--(axis cs:72,0.608923209783862)
--(axis cs:71,0.623045013804337)
--(axis cs:70,0.621393535949597)
--(axis cs:69,0.614267647460924)
--(axis cs:68,0.617291080049296)
--(axis cs:67,0.618190238708679)
--(axis cs:66,0.616461838160272)
--(axis cs:65,0.620297542203795)
--(axis cs:64,0.626230141429172)
--(axis cs:63,0.623626827916006)
--(axis cs:62,0.619181288602433)
--(axis cs:61,0.621057990211965)
--(axis cs:60,0.6240551715945)
--(axis cs:59,0.635851095840783)
--(axis cs:58,0.637743387362625)
--(axis cs:57,0.633136201139904)
--(axis cs:56,0.63049327526716)
--(axis cs:55,0.64046074025867)
--(axis cs:54,0.645189148929585)
--(axis cs:53,0.637722702297542)
--(axis cs:52,0.639756445032256)
--(axis cs:51,0.646627898531053)
--(axis cs:50,0.647060691073504)
--(axis cs:49,0.64975320558748)
--(axis cs:48,0.658855985614913)
--(axis cs:47,0.661296292565256)
--(axis cs:46,0.663558866263904)
--(axis cs:45,0.670715917895408)
--(axis cs:44,0.680644281661348)
--(axis cs:43,0.692308220402991)
--(axis cs:42,0.701479764494163)
--(axis cs:41,0.714421790227483)
--(axis cs:40,0.724042310888812)
--(axis cs:39,0.738649729879141)
--(axis cs:38,0.757484218805015)
--(axis cs:37,0.781277607773472)
--(axis cs:36,0.803129519482487)
--(axis cs:35,0.823097464022675)
--(axis cs:34,0.845968857002358)
--(axis cs:33,0.872146681812777)
--(axis cs:32,0.903527757386717)
--(axis cs:31,0.940351306402612)
--(axis cs:30,0.979175688214169)
--(axis cs:29,1.01683545834986)
--(axis cs:28,1.05472535638604)
--(axis cs:27,1.09509904645746)
--(axis cs:26,1.13827512602599)
--(axis cs:25,1.18369055419896)
--(axis cs:24,1.22995221492254)
--(axis cs:23,1.27640476454098)
--(axis cs:22,1.3234481161757)
--(axis cs:21,1.37015730713088)
--(axis cs:20,1.41615826283692)
--(axis cs:19,1.46124841562059)
--(axis cs:18,1.50482875959791)
--(axis cs:17,1.54704897797533)
--(axis cs:16,1.5872379204276)
--(axis cs:15,1.62507726049306)
--(axis cs:14,1.66105705878116)
--(axis cs:13,1.69557348025979)
--(axis cs:12,1.72830976646634)
--(axis cs:11,1.75924614491614)
--(axis cs:10,1.78861618404292)
--(axis cs:9,1.81651148203971)
--(axis cs:8,1.84221497286026)
--(axis cs:7,1.86393241697487)
--(axis cs:6,1.8796564651764)
--(axis cs:5,1.88843534027026)
--(axis cs:4,1.88954649499457)
--(axis cs:3,1.88726495889066)
--(axis cs:2,1.89371385559681)
--(axis cs:1,1.91849796311309)
--(axis cs:0,1.964409340594)
--cycle;

\path [fill=color4, fill opacity=0.1]
(axis cs:0,1.94839209314647)
--(axis cs:0,1.86329232457814)
--(axis cs:1,1.86547525746848)
--(axis cs:2,1.8792352619041)
--(axis cs:3,1.8800927403683)
--(axis cs:4,1.86001242861863)
--(axis cs:5,1.83591635074474)
--(axis cs:6,1.80738865875986)
--(axis cs:7,1.77320176521316)
--(axis cs:8,1.73493551266445)
--(axis cs:9,1.69277110607746)
--(axis cs:10,1.64327191208191)
--(axis cs:11,1.58833141242023)
--(axis cs:12,1.53093042254209)
--(axis cs:13,1.46748498047437)
--(axis cs:14,1.40335722359379)
--(axis cs:15,1.33814492973515)
--(axis cs:16,1.26949690117342)
--(axis cs:17,1.204555176412)
--(axis cs:18,1.14624657105412)
--(axis cs:19,1.0883950022741)
--(axis cs:20,1.03276078112438)
--(axis cs:21,0.991933813940409)
--(axis cs:22,0.943229402923238)
--(axis cs:23,0.893364037983597)
--(axis cs:24,0.857255677768381)
--(axis cs:25,0.824507318653685)
--(axis cs:26,0.790729411209982)
--(axis cs:27,0.761480077580021)
--(axis cs:28,0.73893196803574)
--(axis cs:29,0.714860552497845)
--(axis cs:30,0.702584251657349)
--(axis cs:31,0.697423800433006)
--(axis cs:32,0.681984678784293)
--(axis cs:33,0.680674068309394)
--(axis cs:34,0.676318896316881)
--(axis cs:35,0.665302611103432)
--(axis cs:36,0.671252210683867)
--(axis cs:37,0.67396731074266)
--(axis cs:38,0.675415083044944)
--(axis cs:39,0.665537161351854)
--(axis cs:40,0.653791147383883)
--(axis cs:41,0.662491702417467)
--(axis cs:42,0.662467433642499)
--(axis cs:43,0.655859892399416)
--(axis cs:44,0.661938674836242)
--(axis cs:45,0.665747148595234)
--(axis cs:46,0.670486196915581)
--(axis cs:47,0.655338513118781)
--(axis cs:48,0.63995173816064)
--(axis cs:49,0.668107337019351)
--(axis cs:50,0.663774452929025)
--(axis cs:51,0.657565718945912)
--(axis cs:52,0.664936079864381)
--(axis cs:53,0.654855468326126)
--(axis cs:54,0.625077390227752)
--(axis cs:55,0.642392697558028)
--(axis cs:56,0.659425439004119)
--(axis cs:57,0.65890421227822)
--(axis cs:58,0.659764310896124)
--(axis cs:59,0.668319343619424)
--(axis cs:60,0.684546498379843)
--(axis cs:61,0.674394168540878)
--(axis cs:62,0.663322593341042)
--(axis cs:63,0.652891180806586)
--(axis cs:64,0.63969283804066)
--(axis cs:65,0.649147548752358)
--(axis cs:66,0.64354954392917)
--(axis cs:67,0.654554843650723)
--(axis cs:68,0.647509263416889)
--(axis cs:69,0.651908337249106)
--(axis cs:70,0.650686929510401)
--(axis cs:71,0.647874449904152)
--(axis cs:72,0.643464187956225)
--(axis cs:73,0.628211695182014)
--(axis cs:74,0.630613763548432)
--(axis cs:75,0.641607906552385)
--(axis cs:76,0.643027299848123)
--(axis cs:77,0.65282928980015)
--(axis cs:78,0.641745851119641)
--(axis cs:79,0.646282786741957)
--(axis cs:80,0.63645265754218)
--(axis cs:81,0.632144227993944)
--(axis cs:82,0.633397186632885)
--(axis cs:83,0.648257916276014)
--(axis cs:84,0.64046561449647)
--(axis cs:85,0.643014276801886)
--(axis cs:86,0.648156331388994)
--(axis cs:87,0.644505084034817)
--(axis cs:88,0.643323823541398)
--(axis cs:89,0.642177431423675)
--(axis cs:90,0.64310479561196)
--(axis cs:91,0.641767391922464)
--(axis cs:92,0.639579351400362)
--(axis cs:93,0.647395632320966)
--(axis cs:94,0.639848844930198)
--(axis cs:95,0.639613021238887)
--(axis cs:96,0.640450041390278)
--(axis cs:97,0.64467715188955)
--(axis cs:98,0.653846985098079)
--(axis cs:99,0.649560342031049)
--(axis cs:100,0.656360044876394)
--(axis cs:101,0.660486465938633)
--(axis cs:102,0.637779002111261)
--(axis cs:103,0.641853792924981)
--(axis cs:104,0.648402244387229)
--(axis cs:105,0.647726530545362)
--(axis cs:106,0.642404479657822)
--(axis cs:107,0.640151293741322)
--(axis cs:108,0.64811566812817)
--(axis cs:109,0.645096681685382)
--(axis cs:110,0.644692670503039)
--(axis cs:111,0.647746776085527)
--(axis cs:112,0.657897366852448)
--(axis cs:113,0.658005275353913)
--(axis cs:114,0.656785454389091)
--(axis cs:115,0.652539071997846)
--(axis cs:116,0.64625635464402)
--(axis cs:117,0.647223174130388)
--(axis cs:118,0.65160201614028)
--(axis cs:119,0.653277072106649)
--(axis cs:120,0.654119810577971)
--(axis cs:121,0.648872199003084)
--(axis cs:122,0.652962319390689)
--(axis cs:123,0.645371439706007)
--(axis cs:124,0.641334668616978)
--(axis cs:125,0.645317296007485)
--(axis cs:126,0.652568597198191)
--(axis cs:127,0.651461234278276)
--(axis cs:128,0.649474387009737)
--(axis cs:129,0.646426222452338)
--(axis cs:130,0.651506619214993)
--(axis cs:131,0.655383774009901)
--(axis cs:132,0.663095380082978)
--(axis cs:133,0.668173298546825)
--(axis cs:134,0.664097934489646)
--(axis cs:135,0.662421147413395)
--(axis cs:136,0.662305908706355)
--(axis cs:137,0.658768875328479)
--(axis cs:138,0.656157144181927)
--(axis cs:139,0.650517282190894)
--(axis cs:140,0.658574241452651)
--(axis cs:141,0.658338451408733)
--(axis cs:142,0.677893058737111)
--(axis cs:143,0.684213143905503)
--(axis cs:144,0.670769517658859)
--(axis cs:145,0.665799285512576)
--(axis cs:146,0.672655584897558)
--(axis cs:147,0.670856182975427)
--(axis cs:148,0.664513076243935)
--(axis cs:149,0.661872770815743)
--(axis cs:150,0.659007329800391)
--(axis cs:151,0.658676882731513)
--(axis cs:152,0.655962541033693)
--(axis cs:153,0.655380910574447)
--(axis cs:154,0.661580248210723)
--(axis cs:155,0.669895290509309)
--(axis cs:156,0.679672118925921)
--(axis cs:157,0.673952077337736)
--(axis cs:158,0.66510474887402)
--(axis cs:159,0.663316406462552)
--(axis cs:160,0.650410499075616)
--(axis cs:161,0.652201970753822)
--(axis cs:162,0.648494257028177)
--(axis cs:163,0.672988173844984)
--(axis cs:164,0.693757946507387)
--(axis cs:165,0.692724587475716)
--(axis cs:166,0.674427127852203)
--(axis cs:167,0.671565514923652)
--(axis cs:168,0.67453819584755)
--(axis cs:169,0.665865779786576)
--(axis cs:170,0.667513434762436)
--(axis cs:171,0.674004278716883)
--(axis cs:172,0.679926013136196)
--(axis cs:173,0.689172214789538)
--(axis cs:174,0.681780589211319)
--(axis cs:175,0.676122211973743)
--(axis cs:176,0.690550467066137)
--(axis cs:177,0.693338714767493)
--(axis cs:178,0.70178727263184)
--(axis cs:179,0.686455382089522)
--(axis cs:180,0.681204713289846)
--(axis cs:181,0.680659095893086)
--(axis cs:182,0.676726225724974)
--(axis cs:183,0.682699742811601)
--(axis cs:184,0.674976057346485)
--(axis cs:185,0.66865044864905)
--(axis cs:186,0.668617978739888)
--(axis cs:187,0.676644213289743)
--(axis cs:188,0.672556534983891)
--(axis cs:189,0.667761030658201)
--(axis cs:190,0.682901656036766)
--(axis cs:191,0.684394817651111)
--(axis cs:192,0.675407269352092)
--(axis cs:193,0.668022325997721)
--(axis cs:194,0.669156850352012)
--(axis cs:195,0.667866484812795)
--(axis cs:196,0.670628121777907)
--(axis cs:197,0.680208898011175)
--(axis cs:198,0.668713882665755)
--(axis cs:199,0.67015132211101)
--(axis cs:200,0.656483590851595)
--(axis cs:201,0.647792531593138)
--(axis cs:202,0.674388566290375)
--(axis cs:203,0.68579422782447)
--(axis cs:204,0.686274526181873)
--(axis cs:205,0.677870102811235)
--(axis cs:206,0.680043435969785)
--(axis cs:207,0.663026520727338)
--(axis cs:208,0.668784378395024)
--(axis cs:209,0.678623539249538)
--(axis cs:210,0.678793200773459)
--(axis cs:211,0.680797191657496)
--(axis cs:212,0.695686194862325)
--(axis cs:213,0.685799000917886)
--(axis cs:214,0.678469430121839)
--(axis cs:215,0.67774549927919)
--(axis cs:216,0.670089494169696)
--(axis cs:217,0.683829651624223)
--(axis cs:218,0.695700749940711)
--(axis cs:219,0.672469854076423)
--(axis cs:220,0.675634957309378)
--(axis cs:221,0.690060955856106)
--(axis cs:222,0.694239565499552)
--(axis cs:223,0.699611237245905)
--(axis cs:224,0.697949454230974)
--(axis cs:225,0.698599338427913)
--(axis cs:226,0.688295742867989)
--(axis cs:227,0.676707298314868)
--(axis cs:228,0.673027385947874)
--(axis cs:229,0.686477976890356)
--(axis cs:230,0.695315132870279)
--(axis cs:231,0.701571423756463)
--(axis cs:232,0.699626120179723)
--(axis cs:233,0.703218801982027)
--(axis cs:234,0.692888361705931)
--(axis cs:235,0.680737647006367)
--(axis cs:236,0.681436056015953)
--(axis cs:237,0.687971269840334)
--(axis cs:238,0.700788660969066)
--(axis cs:239,0.690634185080408)
--(axis cs:240,0.690115124402946)
--(axis cs:241,0.699417715418229)
--(axis cs:242,0.693629791978146)
--(axis cs:243,0.691857953562365)
--(axis cs:244,0.704088494534972)
--(axis cs:245,0.697788266888015)
--(axis cs:246,0.687897763111766)
--(axis cs:247,0.699473768869998)
--(axis cs:248,0.690173124064592)
--(axis cs:249,0.683798670186237)
--(axis cs:250,0.679110442338307)
--(axis cs:251,0.679577107757482)
--(axis cs:252,0.688227726034783)
--(axis cs:253,0.695599396251127)
--(axis cs:254,0.697998738891517)
--(axis cs:255,0.699186623721548)
--(axis cs:256,0.689183780066858)
--(axis cs:257,0.690147809164617)
--(axis cs:258,0.695434438178129)
--(axis cs:259,0.689619440013132)
--(axis cs:260,0.698270975396655)
--(axis cs:261,0.705068534621954)
--(axis cs:262,0.691682853615629)
--(axis cs:263,0.693241458623298)
--(axis cs:264,0.690134332413817)
--(axis cs:265,0.699043953855812)
--(axis cs:266,0.699675577316343)
--(axis cs:267,0.710381930410812)
--(axis cs:268,0.692606881961461)
--(axis cs:269,0.69447418419412)
--(axis cs:270,0.695604857440879)
--(axis cs:271,0.693141960158607)
--(axis cs:272,0.689607410089049)
--(axis cs:273,0.6872677984026)
--(axis cs:274,0.693088930256772)
--(axis cs:275,0.68714603804932)
--(axis cs:276,0.690296252621048)
--(axis cs:277,0.705402653960599)
--(axis cs:278,0.698749062907347)
--(axis cs:279,0.698411569437488)
--(axis cs:280,0.699337943054689)
--(axis cs:281,0.685776336784516)
--(axis cs:282,0.698004891070976)
--(axis cs:283,0.69771145521593)
--(axis cs:284,0.700385428082131)
--(axis cs:285,0.710412748440967)
--(axis cs:286,0.700493047109876)
--(axis cs:287,0.698934040632661)
--(axis cs:288,0.688054913341585)
--(axis cs:289,0.689749554300812)
--(axis cs:290,0.707556454820736)
--(axis cs:291,0.703834910077659)
--(axis cs:292,0.681312567932347)
--(axis cs:293,0.700791576296509)
--(axis cs:294,0.706991234525696)
--(axis cs:295,0.705621612839852)
--(axis cs:296,0.689381670780044)
--(axis cs:297,0.70106833639261)
--(axis cs:298,0.692101406497877)
--(axis cs:299,0.696539637505229)
--(axis cs:299,0.864625800193135)
--(axis cs:299,0.864625800193135)
--(axis cs:298,0.851108637409289)
--(axis cs:297,0.848983085726531)
--(axis cs:296,0.883479511909623)
--(axis cs:295,0.858559817499961)
--(axis cs:294,0.852324125066741)
--(axis cs:293,0.853977043240845)
--(axis cs:292,0.871079993503353)
--(axis cs:291,0.858801129179391)
--(axis cs:290,0.850841162519352)
--(axis cs:289,0.875939573144409)
--(axis cs:288,0.851639164627013)
--(axis cs:287,0.818402642640654)
--(axis cs:286,0.824733274110522)
--(axis cs:285,0.846519724741711)
--(axis cs:284,0.852496411193229)
--(axis cs:283,0.85411400855589)
--(axis cs:282,0.850307367649422)
--(axis cs:281,0.858737100963439)
--(axis cs:280,0.839872135661589)
--(axis cs:279,0.845381491342083)
--(axis cs:278,0.855113341915956)
--(axis cs:277,0.845616006107913)
--(axis cs:276,0.848590020286209)
--(axis cs:275,0.845229073530575)
--(axis cs:274,0.810317100874973)
--(axis cs:273,0.817197512170978)
--(axis cs:272,0.827313309057679)
--(axis cs:271,0.85153989408944)
--(axis cs:270,0.830914438728402)
--(axis cs:269,0.829877991995303)
--(axis cs:268,0.851940425529842)
--(axis cs:267,0.837333878934433)
--(axis cs:266,0.84632093366617)
--(axis cs:265,0.834959435025872)
--(axis cs:264,0.825009369616365)
--(axis cs:263,0.822310208590141)
--(axis cs:262,0.85089599140848)
--(axis cs:261,0.861514316787958)
--(axis cs:260,0.831673241808393)
--(axis cs:259,0.814750906056203)
--(axis cs:258,0.81691294293683)
--(axis cs:257,0.838245938641932)
--(axis cs:256,0.852224689610113)
--(axis cs:255,0.844340662331155)
--(axis cs:254,0.83263336598214)
--(axis cs:253,0.83233206031473)
--(axis cs:252,0.838607694096901)
--(axis cs:251,0.830720078617183)
--(axis cs:250,0.840195740523021)
--(axis cs:249,0.86084942875938)
--(axis cs:248,0.858412004719588)
--(axis cs:247,0.848563676675199)
--(axis cs:246,0.847033078810994)
--(axis cs:245,0.832207887420304)
--(axis cs:244,0.826062381510255)
--(axis cs:243,0.823656179414167)
--(axis cs:242,0.834417681452487)
--(axis cs:241,0.828388049256912)
--(axis cs:240,0.846822086156899)
--(axis cs:239,0.858495270009161)
--(axis cs:238,0.83763674167223)
--(axis cs:237,0.822337210422423)
--(axis cs:236,0.806619993330971)
--(axis cs:235,0.819634772350933)
--(axis cs:234,0.832298868404237)
--(axis cs:233,0.830239576332945)
--(axis cs:232,0.848642739206721)
--(axis cs:231,0.846995635283607)
--(axis cs:230,0.824102482066549)
--(axis cs:229,0.796400085834711)
--(axis cs:228,0.796437233211824)
--(axis cs:227,0.802872689211072)
--(axis cs:226,0.803339565397698)
--(axis cs:225,0.811557192906011)
--(axis cs:224,0.820601881103804)
--(axis cs:223,0.814148669046057)
--(axis cs:222,0.811193426481954)
--(axis cs:221,0.808030059959629)
--(axis cs:220,0.831047259811747)
--(axis cs:219,0.849272513668023)
--(axis cs:218,0.838128579073114)
--(axis cs:217,0.82913280889366)
--(axis cs:216,0.829281657754437)
--(axis cs:215,0.814891331527543)
--(axis cs:214,0.822208236542285)
--(axis cs:213,0.820725461782004)
--(axis cs:212,0.837557470832866)
--(axis cs:211,0.86012516399436)
--(axis cs:210,0.840181914048929)
--(axis cs:209,0.823931223113896)
--(axis cs:208,0.829431611671504)
--(axis cs:207,0.816802864553271)
--(axis cs:206,0.813616086563631)
--(axis cs:205,0.851664287161452)
--(axis cs:204,0.828866453108136)
--(axis cs:203,0.807240461601953)
--(axis cs:202,0.835824632371429)
--(axis cs:201,0.858341325180239)
--(axis cs:200,0.825724658717345)
--(axis cs:199,0.81819531895268)
--(axis cs:198,0.846393050451158)
--(axis cs:197,0.822523190554651)
--(axis cs:196,0.823166345671282)
--(axis cs:195,0.806076424427927)
--(axis cs:194,0.801931587682045)
--(axis cs:193,0.800715514654745)
--(axis cs:192,0.801045617706166)
--(axis cs:191,0.8191100499026)
--(axis cs:190,0.833589463824836)
--(axis cs:189,0.833707093731448)
--(axis cs:188,0.811695379040462)
--(axis cs:187,0.801687233357901)
--(axis cs:186,0.794621142697185)
--(axis cs:185,0.793060598046659)
--(axis cs:184,0.818669381801464)
--(axis cs:183,0.816411945325453)
--(axis cs:182,0.805651715883456)
--(axis cs:181,0.815692968716442)
--(axis cs:180,0.826166140134226)
--(axis cs:179,0.815384200830552)
--(axis cs:178,0.798416093647762)
--(axis cs:177,0.795968619655572)
--(axis cs:176,0.796261149354608)
--(axis cs:175,0.808118992288037)
--(axis cs:174,0.803495227706101)
--(axis cs:173,0.805234847740979)
--(axis cs:172,0.821553495740605)
--(axis cs:171,0.817706000271001)
--(axis cs:170,0.80869864953093)
--(axis cs:169,0.820236715406905)
--(axis cs:168,0.805596634627304)
--(axis cs:167,0.800328789828698)
--(axis cs:166,0.817511043534515)
--(axis cs:165,0.825607433760704)
--(axis cs:164,0.824340651019163)
--(axis cs:163,0.809143130895922)
--(axis cs:162,0.816995116178916)
--(axis cs:161,0.825110579790917)
--(axis cs:160,0.840898917218482)
--(axis cs:159,0.819326310898898)
--(axis cs:158,0.798727381558109)
--(axis cs:157,0.792185610822206)
--(axis cs:156,0.785634899830945)
--(axis cs:155,0.796650834902678)
--(axis cs:154,0.81014899697513)
--(axis cs:153,0.812837528050889)
--(axis cs:152,0.81637309558206)
--(axis cs:151,0.836341103566094)
--(axis cs:150,0.828075068137384)
--(axis cs:149,0.81567689415847)
--(axis cs:148,0.814463635982933)
--(axis cs:147,0.808166074352607)
--(axis cs:146,0.800476674948175)
--(axis cs:145,0.815717450041166)
--(axis cs:144,0.830408453704209)
--(axis cs:143,0.812505291381972)
--(axis cs:142,0.816106739560771)
--(axis cs:141,0.802290999866139)
--(axis cs:140,0.816242178625627)
--(axis cs:139,0.833713665303613)
--(axis cs:138,0.814206465608875)
--(axis cs:137,0.795114512713971)
--(axis cs:136,0.794362408611608)
--(axis cs:135,0.787053146772244)
--(axis cs:134,0.778864664311013)
--(axis cs:133,0.806007936289753)
--(axis cs:132,0.81460276006137)
--(axis cs:131,0.784552129539294)
--(axis cs:130,0.785642090082188)
--(axis cs:129,0.797056591382806)
--(axis cs:128,0.772000644366148)
--(axis cs:127,0.778463976197646)
--(axis cs:126,0.779342809318838)
--(axis cs:125,0.785698934575706)
--(axis cs:124,0.79769531824139)
--(axis cs:123,0.780390102614245)
--(axis cs:122,0.781930268271054)
--(axis cs:121,0.789911956842558)
--(axis cs:120,0.778904033187288)
--(axis cs:119,0.750343263949106)
--(axis cs:118,0.750484749625864)
--(axis cs:117,0.766220930064254)
--(axis cs:116,0.762272137806694)
--(axis cs:115,0.763916394749438)
--(axis cs:114,0.778736267450814)
--(axis cs:113,0.774162843599792)
--(axis cs:112,0.765963943629577)
--(axis cs:111,0.794545125026076)
--(axis cs:110,0.789872203669172)
--(axis cs:109,0.768613993554181)
--(axis cs:108,0.766730189492069)
--(axis cs:107,0.775721902383708)
--(axis cs:106,0.773531117761917)
--(axis cs:105,0.790218089110247)
--(axis cs:104,0.788594089211861)
--(axis cs:103,0.776613137464423)
--(axis cs:102,0.775809094984229)
--(axis cs:101,0.762136357776576)
--(axis cs:100,0.779178592761698)
--(axis cs:99,0.796105599207354)
--(axis cs:98,0.787628365758702)
--(axis cs:97,0.788411985187781)
--(axis cs:96,0.781270069979809)
--(axis cs:95,0.778059631959355)
--(axis cs:94,0.773619782999489)
--(axis cs:93,0.779279470389757)
--(axis cs:92,0.78658364012338)
--(axis cs:91,0.777172751662741)
--(axis cs:90,0.767627044521707)
--(axis cs:89,0.772628100078095)
--(axis cs:88,0.781215246587996)
--(axis cs:87,0.773141071322544)
--(axis cs:86,0.772664844186262)
--(axis cs:85,0.797194532573877)
--(axis cs:84,0.785549333394765)
--(axis cs:83,0.765087370570146)
--(axis cs:82,0.779283193711506)
--(axis cs:81,0.763804067599317)
--(axis cs:80,0.757968702950527)
--(axis cs:79,0.782353945359484)
--(axis cs:78,0.806880988994952)
--(axis cs:77,0.797461194628256)
--(axis cs:76,0.804106317553)
--(axis cs:75,0.785693843630721)
--(axis cs:74,0.777664432309569)
--(axis cs:73,0.792769032490563)
--(axis cs:72,0.772677798890699)
--(axis cs:71,0.762866283242515)
--(axis cs:70,0.780843631936742)
--(axis cs:69,0.798915646897012)
--(axis cs:68,0.792520236113903)
--(axis cs:67,0.788233378185367)
--(axis cs:66,0.796370533394744)
--(axis cs:65,0.80843545429177)
--(axis cs:64,0.821415281447103)
--(axis cs:63,0.822360660738519)
--(axis cs:62,0.8022615584038)
--(axis cs:61,0.823895829036789)
--(axis cs:60,0.824852195658549)
--(axis cs:59,0.808803995556754)
--(axis cs:58,0.815120382726465)
--(axis cs:57,0.80536544485679)
--(axis cs:56,0.797014392252748)
--(axis cs:55,0.836841752305405)
--(axis cs:54,0.891644006218476)
--(axis cs:53,0.848935332245315)
--(axis cs:52,0.817241082306029)
--(axis cs:51,0.86243282431657)
--(axis cs:50,0.843250173802848)
--(axis cs:49,0.80741832349548)
--(axis cs:48,0.844449762064428)
--(axis cs:47,0.840749450462304)
--(axis cs:46,0.828966050704047)
--(axis cs:45,0.832333736815075)
--(axis cs:44,0.837654380412018)
--(axis cs:43,0.830935537783994)
--(axis cs:42,0.804686191845782)
--(axis cs:41,0.829805944581892)
--(axis cs:40,0.825603746262357)
--(axis cs:39,0.811937408922499)
--(axis cs:38,0.804946318989816)
--(axis cs:37,0.794100065870957)
--(axis cs:36,0.817684318475679)
--(axis cs:35,0.825287782439811)
--(axis cs:34,0.819383737540846)
--(axis cs:33,0.816327539108666)
--(axis cs:32,0.835484999140817)
--(axis cs:31,0.843638039624367)
--(axis cs:30,0.85263619492926)
--(axis cs:29,0.871803699783344)
--(axis cs:28,0.891100294766384)
--(axis cs:27,0.910742789432002)
--(axis cs:26,0.942202984725077)
--(axis cs:25,0.978367821059603)
--(axis cs:24,1.00433042567095)
--(axis cs:23,1.04175396252376)
--(axis cs:22,1.08729435739552)
--(axis cs:21,1.12837093030321)
--(axis cs:20,1.176637848541)
--(axis cs:19,1.2285639782862)
--(axis cs:18,1.28776677657162)
--(axis cs:17,1.3513243497263)
--(axis cs:16,1.41628255115049)
--(axis cs:15,1.47888909545711)
--(axis cs:14,1.54039874163905)
--(axis cs:13,1.59386574660693)
--(axis cs:12,1.64153217435122)
--(axis cs:11,1.68490896786694)
--(axis cs:10,1.72193372871093)
--(axis cs:9,1.75476250617382)
--(axis cs:8,1.78689537036167)
--(axis cs:7,1.8181184633635)
--(axis cs:6,1.8495257470629)
--(axis cs:5,1.88107185993336)
--(axis cs:4,1.90802472367172)
--(axis cs:3,1.92001607863957)
--(axis cs:2,1.91700275994649)
--(axis cs:1,1.90801896707986)
--(axis cs:0,1.94839209314647)
--cycle;

\path [fill=color5, fill opacity=0.1]
(axis cs:0,2.19832549697961)
--(axis cs:0,1.88489434116279)
--(axis cs:1,1.91628526562857)
--(axis cs:2,1.98841219129959)
--(axis cs:3,1.98435778518147)
--(axis cs:4,1.94228461281646)
--(axis cs:5,1.90787757424813)
--(axis cs:6,1.88251410164348)
--(axis cs:7,1.86187057514477)
--(axis cs:8,1.84873556840491)
--(axis cs:9,1.83994799702224)
--(axis cs:10,1.83050093160315)
--(axis cs:11,1.81812183089099)
--(axis cs:12,1.80224900911321)
--(axis cs:13,1.78811039280748)
--(axis cs:14,1.77779456768999)
--(axis cs:15,1.76962327309723)
--(axis cs:16,1.76255237111066)
--(axis cs:17,1.75621327260652)
--(axis cs:18,1.75068395491798)
--(axis cs:19,1.74369831200545)
--(axis cs:20,1.73322664891524)
--(axis cs:21,1.72163423873446)
--(axis cs:22,1.71074489579219)
--(axis cs:23,1.70019823541311)
--(axis cs:24,1.68865048758161)
--(axis cs:25,1.67505190480917)
--(axis cs:26,1.65975872539141)
--(axis cs:27,1.64404631427327)
--(axis cs:28,1.62864541972785)
--(axis cs:29,1.61326638985899)
--(axis cs:30,1.59838180293564)
--(axis cs:31,1.58350232896336)
--(axis cs:32,1.56804463448542)
--(axis cs:33,1.55196712973286)
--(axis cs:34,1.53550305098719)
--(axis cs:35,1.51817574142332)
--(axis cs:36,1.49957510523374)
--(axis cs:37,1.47926633939023)
--(axis cs:38,1.4596333710461)
--(axis cs:39,1.4404956955225)
--(axis cs:40,1.4204479517825)
--(axis cs:41,1.39999033930941)
--(axis cs:42,1.38103027339462)
--(axis cs:43,1.35889454182429)
--(axis cs:44,1.33712616185789)
--(axis cs:45,1.31794314844246)
--(axis cs:46,1.29691729296123)
--(axis cs:47,1.2768384804017)
--(axis cs:48,1.25569295501237)
--(axis cs:49,1.23236731392238)
--(axis cs:50,1.21304962205813)
--(axis cs:51,1.19678844025564)
--(axis cs:52,1.17587598110924)
--(axis cs:53,1.15621205940859)
--(axis cs:54,1.13632181239975)
--(axis cs:55,1.11627368192752)
--(axis cs:56,1.09984219234244)
--(axis cs:57,1.08637698384171)
--(axis cs:58,1.07296904047294)
--(axis cs:59,1.05743331181339)
--(axis cs:60,1.0439099566258)
--(axis cs:61,1.0293769431516)
--(axis cs:62,1.00789382592283)
--(axis cs:63,0.992081514615635)
--(axis cs:64,0.982910986007063)
--(axis cs:65,0.976401069975153)
--(axis cs:66,0.966253931909406)
--(axis cs:67,0.955877259451363)
--(axis cs:68,0.9424468261984)
--(axis cs:69,0.930107796424281)
--(axis cs:70,0.918072829989965)
--(axis cs:71,0.909657312145828)
--(axis cs:72,0.899135288979473)
--(axis cs:73,0.889412603103371)
--(axis cs:74,0.880450818770421)
--(axis cs:75,0.872626578450034)
--(axis cs:76,0.862980312366852)
--(axis cs:77,0.856247696068355)
--(axis cs:78,0.850228825277706)
--(axis cs:79,0.842517085698188)
--(axis cs:80,0.835861491960331)
--(axis cs:81,0.830113090757144)
--(axis cs:82,0.820918204627888)
--(axis cs:83,0.808902496026424)
--(axis cs:84,0.802804181356461)
--(axis cs:85,0.801873623757043)
--(axis cs:86,0.797084875733371)
--(axis cs:87,0.793557908814805)
--(axis cs:88,0.792262314103155)
--(axis cs:89,0.788793060136273)
--(axis cs:90,0.782765562084954)
--(axis cs:91,0.777451359284435)
--(axis cs:92,0.771643976137156)
--(axis cs:93,0.767082225736513)
--(axis cs:94,0.763558710074278)
--(axis cs:95,0.758411157916262)
--(axis cs:96,0.756967160062662)
--(axis cs:97,0.754947760960281)
--(axis cs:98,0.749651244977388)
--(axis cs:99,0.745893243698215)
--(axis cs:100,0.744693005557779)
--(axis cs:101,0.739740169816604)
--(axis cs:102,0.733414589716913)
--(axis cs:103,0.729206046292481)
--(axis cs:104,0.727671329124671)
--(axis cs:105,0.725150381762398)
--(axis cs:106,0.726102823934588)
--(axis cs:107,0.720685779782344)
--(axis cs:108,0.711972839501303)
--(axis cs:109,0.708892146310081)
--(axis cs:110,0.70923308513387)
--(axis cs:111,0.704246872812506)
--(axis cs:112,0.700619133262526)
--(axis cs:113,0.703226417993036)
--(axis cs:114,0.702751792861269)
--(axis cs:115,0.700192288834625)
--(axis cs:116,0.696987742665132)
--(axis cs:117,0.68939996675833)
--(axis cs:118,0.685159946135439)
--(axis cs:119,0.683649416606007)
--(axis cs:120,0.682572612142464)
--(axis cs:121,0.680809350537028)
--(axis cs:122,0.68188173921277)
--(axis cs:123,0.68199153331385)
--(axis cs:124,0.678413187060155)
--(axis cs:125,0.677504648462268)
--(axis cs:126,0.676519074468813)
--(axis cs:127,0.673160914470277)
--(axis cs:128,0.66981829649326)
--(axis cs:129,0.665768135303556)
--(axis cs:130,0.663031819232715)
--(axis cs:131,0.661911975824372)
--(axis cs:132,0.661444650561283)
--(axis cs:133,0.664526728076879)
--(axis cs:134,0.664988506568839)
--(axis cs:135,0.664499067144893)
--(axis cs:136,0.661475335138641)
--(axis cs:137,0.659454565116612)
--(axis cs:138,0.658294171924324)
--(axis cs:139,0.653506595362087)
--(axis cs:140,0.649762830743205)
--(axis cs:141,0.649730848831569)
--(axis cs:142,0.64903938883098)
--(axis cs:143,0.648653971375425)
--(axis cs:144,0.647667403421795)
--(axis cs:145,0.647639660531416)
--(axis cs:146,0.64913158886442)
--(axis cs:147,0.649110027078628)
--(axis cs:148,0.64392385271401)
--(axis cs:149,0.640292821110333)
--(axis cs:150,0.640749557183083)
--(axis cs:151,0.638892288049549)
--(axis cs:152,0.637726389233619)
--(axis cs:153,0.638045889426616)
--(axis cs:154,0.63701175424848)
--(axis cs:155,0.63277802594059)
--(axis cs:156,0.63148809931998)
--(axis cs:157,0.632869030461319)
--(axis cs:158,0.633138939789441)
--(axis cs:159,0.633120594824894)
--(axis cs:160,0.630550102462729)
--(axis cs:161,0.629184605502248)
--(axis cs:162,0.630422964498191)
--(axis cs:163,0.62748972153972)
--(axis cs:164,0.624366083435842)
--(axis cs:165,0.625081215519288)
--(axis cs:166,0.622668918648365)
--(axis cs:167,0.621722295356422)
--(axis cs:168,0.624492955878419)
--(axis cs:169,0.626613350014152)
--(axis cs:170,0.624934933647416)
--(axis cs:171,0.62264030633941)
--(axis cs:172,0.621444556174887)
--(axis cs:173,0.619933251716734)
--(axis cs:174,0.619835013099841)
--(axis cs:175,0.618676464386619)
--(axis cs:176,0.61718954866419)
--(axis cs:177,0.618648041889249)
--(axis cs:178,0.618958445001109)
--(axis cs:179,0.615056550496952)
--(axis cs:180,0.610455159635253)
--(axis cs:181,0.609775736505732)
--(axis cs:182,0.611883815297071)
--(axis cs:183,0.611546897675046)
--(axis cs:184,0.612561066392373)
--(axis cs:185,0.610269854456284)
--(axis cs:186,0.610631722350732)
--(axis cs:187,0.611076577722125)
--(axis cs:188,0.609523435866086)
--(axis cs:189,0.606852336635452)
--(axis cs:190,0.606666968013061)
--(axis cs:191,0.605853090950494)
--(axis cs:192,0.602592388848566)
--(axis cs:193,0.600917224502006)
--(axis cs:194,0.603774427660104)
--(axis cs:195,0.606114648359679)
--(axis cs:196,0.605313184883131)
--(axis cs:197,0.60429309712743)
--(axis cs:198,0.604565733852118)
--(axis cs:199,0.604214910402512)
--(axis cs:200,0.601599960336387)
--(axis cs:201,0.599400490717737)
--(axis cs:202,0.597734565830228)
--(axis cs:203,0.598292910022067)
--(axis cs:204,0.597034939707803)
--(axis cs:205,0.599278016008223)
--(axis cs:206,0.602325592399102)
--(axis cs:207,0.604191704911792)
--(axis cs:208,0.603216656423475)
--(axis cs:209,0.598330160425781)
--(axis cs:210,0.593689756322114)
--(axis cs:211,0.591369566356)
--(axis cs:212,0.590197511323377)
--(axis cs:213,0.590981990147925)
--(axis cs:214,0.591711604196349)
--(axis cs:215,0.592391767498239)
--(axis cs:216,0.593894573596264)
--(axis cs:217,0.596008139810498)
--(axis cs:218,0.594144519796637)
--(axis cs:219,0.592175705220611)
--(axis cs:220,0.591808514717356)
--(axis cs:221,0.591663297762537)
--(axis cs:222,0.592617135289389)
--(axis cs:223,0.591437308049698)
--(axis cs:224,0.587145973602729)
--(axis cs:225,0.586391110121914)
--(axis cs:226,0.586952267572807)
--(axis cs:227,0.586530457808158)
--(axis cs:228,0.584092813331178)
--(axis cs:229,0.582416859996475)
--(axis cs:230,0.585352288851824)
--(axis cs:231,0.588828977156588)
--(axis cs:232,0.58656222640223)
--(axis cs:233,0.583396479144463)
--(axis cs:234,0.582989310597178)
--(axis cs:235,0.583794540640955)
--(axis cs:236,0.585901740028821)
--(axis cs:237,0.585168408751318)
--(axis cs:238,0.584279418392643)
--(axis cs:239,0.584504804590671)
--(axis cs:240,0.583759004714297)
--(axis cs:241,0.579345911033879)
--(axis cs:242,0.576983643353858)
--(axis cs:243,0.575358644614155)
--(axis cs:244,0.5751523306505)
--(axis cs:245,0.578543714186072)
--(axis cs:246,0.581764771679656)
--(axis cs:247,0.583414562155442)
--(axis cs:248,0.580739672121703)
--(axis cs:249,0.575251283502012)
--(axis cs:250,0.574428738416413)
--(axis cs:251,0.576768603772787)
--(axis cs:252,0.578220561839627)
--(axis cs:253,0.577967741866968)
--(axis cs:254,0.578794282698736)
--(axis cs:255,0.577973617791927)
--(axis cs:256,0.577755384066785)
--(axis cs:257,0.578399276915382)
--(axis cs:258,0.576339529258163)
--(axis cs:259,0.574821729100183)
--(axis cs:260,0.574815418546581)
--(axis cs:261,0.572296508388765)
--(axis cs:262,0.571130704043681)
--(axis cs:263,0.571448701173151)
--(axis cs:264,0.572433652665118)
--(axis cs:265,0.573982894196534)
--(axis cs:266,0.575712556144452)
--(axis cs:267,0.577532581189514)
--(axis cs:268,0.576718618611584)
--(axis cs:269,0.574418350130301)
--(axis cs:270,0.571701520500076)
--(axis cs:271,0.569846197254471)
--(axis cs:272,0.569284494907779)
--(axis cs:273,0.569848315375195)
--(axis cs:274,0.570248401807206)
--(axis cs:275,0.570381645370242)
--(axis cs:276,0.5697968637152)
--(axis cs:277,0.569399273307107)
--(axis cs:278,0.56796257596043)
--(axis cs:279,0.56942266592015)
--(axis cs:280,0.571666409023171)
--(axis cs:281,0.569842504092876)
--(axis cs:282,0.565679785775331)
--(axis cs:283,0.566297818617855)
--(axis cs:284,0.567486613877841)
--(axis cs:285,0.567465407273197)
--(axis cs:286,0.569065344221735)
--(axis cs:287,0.567567656852749)
--(axis cs:288,0.56539183061049)
--(axis cs:289,0.567546336463895)
--(axis cs:290,0.570150123985585)
--(axis cs:291,0.568216039463109)
--(axis cs:292,0.567553707045689)
--(axis cs:293,0.564992221886969)
--(axis cs:294,0.565614266031531)
--(axis cs:295,0.566865090496729)
--(axis cs:296,0.568575988996311)
--(axis cs:297,0.568689921117928)
--(axis cs:298,0.5676303291221)
--(axis cs:299,0.568612762086268)
--(axis cs:299,0.607176591761236)
--(axis cs:299,0.607176591761236)
--(axis cs:298,0.608607270727601)
--(axis cs:297,0.607877654813621)
--(axis cs:296,0.605250414621547)
--(axis cs:295,0.602959853045751)
--(axis cs:294,0.599720514184686)
--(axis cs:293,0.599747155611658)
--(axis cs:292,0.602743064480648)
--(axis cs:291,0.607992952541286)
--(axis cs:290,0.60846544846696)
--(axis cs:289,0.61052822370151)
--(axis cs:288,0.611521108938003)
--(axis cs:287,0.611801804683659)
--(axis cs:286,0.611492874734258)
--(axis cs:285,0.615415201762294)
--(axis cs:284,0.617146240583829)
--(axis cs:283,0.616624351544346)
--(axis cs:282,0.616265495253417)
--(axis cs:281,0.614166459015187)
--(axis cs:280,0.612801621906395)
--(axis cs:279,0.614834011707414)
--(axis cs:278,0.614807790708272)
--(axis cs:277,0.614379820912101)
--(axis cs:276,0.61301301368043)
--(axis cs:275,0.615121842216733)
--(axis cs:274,0.618065969301803)
--(axis cs:273,0.62006298099245)
--(axis cs:272,0.62013871094473)
--(axis cs:271,0.618673924319931)
--(axis cs:270,0.623591431560623)
--(axis cs:269,0.624376136392374)
--(axis cs:268,0.615201833506335)
--(axis cs:267,0.608446506163238)
--(axis cs:266,0.609041507938647)
--(axis cs:265,0.614669015631652)
--(axis cs:264,0.619905643675824)
--(axis cs:263,0.621716264933264)
--(axis cs:262,0.619704092384999)
--(axis cs:261,0.617157510680906)
--(axis cs:260,0.61800046222887)
--(axis cs:259,0.624977779948278)
--(axis cs:258,0.629370276230423)
--(axis cs:257,0.626568174180199)
--(axis cs:256,0.621352725407397)
--(axis cs:255,0.618399749517643)
--(axis cs:254,0.618487430786982)
--(axis cs:253,0.620028528789618)
--(axis cs:252,0.61779422631116)
--(axis cs:251,0.621088747530314)
--(axis cs:250,0.628850504099151)
--(axis cs:249,0.63451112284717)
--(axis cs:248,0.630042154851258)
--(axis cs:247,0.62349843461351)
--(axis cs:246,0.621403017302736)
--(axis cs:245,0.622542497018457)
--(axis cs:244,0.628767003761121)
--(axis cs:243,0.630699859967297)
--(axis cs:242,0.627625817476831)
--(axis cs:241,0.62560038994955)
--(axis cs:240,0.624781961796476)
--(axis cs:239,0.628814067861112)
--(axis cs:238,0.629045610026852)
--(axis cs:237,0.628665245175532)
--(axis cs:236,0.62986633972887)
--(axis cs:235,0.633794894936437)
--(axis cs:234,0.634079266215566)
--(axis cs:233,0.635186010346046)
--(axis cs:232,0.629949070823722)
--(axis cs:231,0.627852179001859)
--(axis cs:230,0.627210214962873)
--(axis cs:229,0.6268494974254)
--(axis cs:228,0.626674760979125)
--(axis cs:227,0.63054179303489)
--(axis cs:226,0.637363795354439)
--(axis cs:225,0.643567347824863)
--(axis cs:224,0.643099356730981)
--(axis cs:223,0.639680164598923)
--(axis cs:222,0.635610694643778)
--(axis cs:221,0.632378238091802)
--(axis cs:220,0.630073130008443)
--(axis cs:219,0.635965824339478)
--(axis cs:218,0.641656647691461)
--(axis cs:217,0.641254698076312)
--(axis cs:216,0.638459023091053)
--(axis cs:215,0.639560804370657)
--(axis cs:214,0.644807708662232)
--(axis cs:213,0.647637294481897)
--(axis cs:212,0.647298557154254)
--(axis cs:211,0.64585381802434)
--(axis cs:210,0.646888814043792)
--(axis cs:209,0.64802530641687)
--(axis cs:208,0.645539742731188)
--(axis cs:207,0.643631361799634)
--(axis cs:206,0.644683127045173)
--(axis cs:205,0.645912637792742)
--(axis cs:204,0.646316960869742)
--(axis cs:203,0.646113179760648)
--(axis cs:202,0.644874560737613)
--(axis cs:201,0.648641844792517)
--(axis cs:200,0.650372302522957)
--(axis cs:199,0.650124705896164)
--(axis cs:198,0.651233757553369)
--(axis cs:197,0.651799289118298)
--(axis cs:196,0.652613503311144)
--(axis cs:195,0.650318023187257)
--(axis cs:194,0.646603110544089)
--(axis cs:193,0.644137759590706)
--(axis cs:192,0.644192004938818)
--(axis cs:191,0.646225587657447)
--(axis cs:190,0.65042559370874)
--(axis cs:189,0.657270221004623)
--(axis cs:188,0.661446872914584)
--(axis cs:187,0.662119649828382)
--(axis cs:186,0.662612327198371)
--(axis cs:185,0.661313225835464)
--(axis cs:184,0.658014175650168)
--(axis cs:183,0.659008615230075)
--(axis cs:182,0.659098023406085)
--(axis cs:181,0.661270253484503)
--(axis cs:180,0.662406819372468)
--(axis cs:179,0.662972483640774)
--(axis cs:178,0.66310446460201)
--(axis cs:177,0.667846692398013)
--(axis cs:176,0.673491124458216)
--(axis cs:175,0.673593959979378)
--(axis cs:174,0.676537565044232)
--(axis cs:173,0.676732860229372)
--(axis cs:172,0.672071302475321)
--(axis cs:171,0.671383278980109)
--(axis cs:170,0.673543312087753)
--(axis cs:169,0.675918679137764)
--(axis cs:168,0.67755150966342)
--(axis cs:167,0.682612636017174)
--(axis cs:166,0.68779001804292)
--(axis cs:165,0.691573361735961)
--(axis cs:164,0.690894498534373)
--(axis cs:163,0.683588483568923)
--(axis cs:162,0.675012449816079)
--(axis cs:161,0.674188802815318)
--(axis cs:160,0.678771467933695)
--(axis cs:159,0.683390442524807)
--(axis cs:158,0.687686572619769)
--(axis cs:157,0.691829951777451)
--(axis cs:156,0.69537330605264)
--(axis cs:155,0.698187678977318)
--(axis cs:154,0.697491762902399)
--(axis cs:153,0.69848017306194)
--(axis cs:152,0.698777173693627)
--(axis cs:151,0.69653870836845)
--(axis cs:150,0.696434297396842)
--(axis cs:149,0.702837045012867)
--(axis cs:148,0.708205768791727)
--(axis cs:147,0.711279105421067)
--(axis cs:146,0.712992451262381)
--(axis cs:145,0.712854438131914)
--(axis cs:144,0.711926388539875)
--(axis cs:143,0.719143234072726)
--(axis cs:142,0.721778277222792)
--(axis cs:141,0.715076816516484)
--(axis cs:140,0.715262496462453)
--(axis cs:139,0.722005759011845)
--(axis cs:138,0.72543816364315)
--(axis cs:137,0.726436352661403)
--(axis cs:136,0.726920658570923)
--(axis cs:135,0.730344492120243)
--(axis cs:134,0.733527890907358)
--(axis cs:133,0.735525075511988)
--(axis cs:132,0.736777044861843)
--(axis cs:131,0.740163484132751)
--(axis cs:130,0.745197646251904)
--(axis cs:129,0.744267498737276)
--(axis cs:128,0.740369551121028)
--(axis cs:127,0.741514254520812)
--(axis cs:126,0.747706711263457)
--(axis cs:125,0.753740032419232)
--(axis cs:124,0.756746293511592)
--(axis cs:123,0.757979296172997)
--(axis cs:122,0.762206912921172)
--(axis cs:121,0.762178918792043)
--(axis cs:120,0.762010858678917)
--(axis cs:119,0.768217877705516)
--(axis cs:118,0.777152494736754)
--(axis cs:117,0.776223857838075)
--(axis cs:116,0.772783447024504)
--(axis cs:115,0.774934447329468)
--(axis cs:114,0.778343332813932)
--(axis cs:113,0.784816325212988)
--(axis cs:112,0.792129508705247)
--(axis cs:111,0.792335926145318)
--(axis cs:110,0.79533341505305)
--(axis cs:109,0.800606731215249)
--(axis cs:108,0.799588976237375)
--(axis cs:107,0.800147233275365)
--(axis cs:106,0.804698319711652)
--(axis cs:105,0.811439598363029)
--(axis cs:104,0.81333956565072)
--(axis cs:103,0.816477294733825)
--(axis cs:102,0.820657015488623)
--(axis cs:101,0.830942346281419)
--(axis cs:100,0.836168007377859)
--(axis cs:99,0.842972947212124)
--(axis cs:98,0.848166910311308)
--(axis cs:97,0.849467047789871)
--(axis cs:96,0.850863989038595)
--(axis cs:95,0.858155471493528)
--(axis cs:94,0.861447770142702)
--(axis cs:93,0.866737340036498)
--(axis cs:92,0.872219923570639)
--(axis cs:91,0.87500457380959)
--(axis cs:90,0.885202048274238)
--(axis cs:89,0.8972767836328)
--(axis cs:88,0.897883958079309)
--(axis cs:87,0.898368816095931)
--(axis cs:86,0.908858153193478)
--(axis cs:85,0.920113313765845)
--(axis cs:84,0.930307617406814)
--(axis cs:83,0.935863553358647)
--(axis cs:82,0.938622603572949)
--(axis cs:81,0.945942192789304)
--(axis cs:80,0.956401877599911)
--(axis cs:79,0.966609987589776)
--(axis cs:78,0.973799156480412)
--(axis cs:77,0.98268889031165)
--(axis cs:76,0.992445519904724)
--(axis cs:75,1.0058225110771)
--(axis cs:74,1.01587127423953)
--(axis cs:73,1.0271160915263)
--(axis cs:72,1.03436404964739)
--(axis cs:71,1.04377306152284)
--(axis cs:70,1.05866864368481)
--(axis cs:69,1.0739786670271)
--(axis cs:68,1.08522499968737)
--(axis cs:67,1.09929238252022)
--(axis cs:66,1.11753384074608)
--(axis cs:65,1.13150694050764)
--(axis cs:64,1.14436352008501)
--(axis cs:63,1.15980652926483)
--(axis cs:62,1.18079968794741)
--(axis cs:61,1.20041309114253)
--(axis cs:60,1.21527764398684)
--(axis cs:59,1.23214513314435)
--(axis cs:58,1.25163249294)
--(axis cs:57,1.27040355948563)
--(axis cs:56,1.28602489311441)
--(axis cs:55,1.3032519938461)
--(axis cs:54,1.32217585491287)
--(axis cs:53,1.340618175119)
--(axis cs:52,1.35979850505104)
--(axis cs:51,1.37956215807962)
--(axis cs:50,1.40041394186093)
--(axis cs:49,1.41928126472141)
--(axis cs:48,1.43479729557509)
--(axis cs:47,1.45014154298239)
--(axis cs:46,1.46693967591847)
--(axis cs:45,1.48446718232994)
--(axis cs:44,1.50212107916232)
--(axis cs:43,1.51828251067357)
--(axis cs:42,1.53440311436173)
--(axis cs:41,1.54960244175749)
--(axis cs:40,1.56424068308994)
--(axis cs:39,1.57836503560238)
--(axis cs:38,1.59224467117497)
--(axis cs:37,1.6051429356647)
--(axis cs:36,1.61651172109073)
--(axis cs:35,1.62746651531344)
--(axis cs:34,1.63828263073736)
--(axis cs:33,1.64985529420208)
--(axis cs:32,1.66167721686345)
--(axis cs:31,1.67424687567226)
--(axis cs:30,1.68767427692886)
--(axis cs:29,1.70180343817446)
--(axis cs:28,1.71533511196466)
--(axis cs:27,1.72772888847789)
--(axis cs:26,1.73962830521009)
--(axis cs:25,1.75142268549234)
--(axis cs:24,1.76256735928882)
--(axis cs:23,1.77248561868998)
--(axis cs:22,1.78103502287847)
--(axis cs:21,1.78802018307188)
--(axis cs:20,1.79407181585984)
--(axis cs:19,1.80155211810167)
--(axis cs:18,1.81301419380944)
--(axis cs:17,1.82677404543243)
--(axis cs:16,1.84077426901843)
--(axis cs:15,1.854996601857)
--(axis cs:14,1.86885161246291)
--(axis cs:13,1.88201322245741)
--(axis cs:12,1.89536516000758)
--(axis cs:11,1.91430557065168)
--(axis cs:10,1.9456423760827)
--(axis cs:9,1.98443918616715)
--(axis cs:8,2.02221041452814)
--(axis cs:7,2.05477561454487)
--(axis cs:6,2.08572501025685)
--(axis cs:5,2.12927451105613)
--(axis cs:4,2.18120369895112)
--(axis cs:3,2.21187953571849)
--(axis cs:2,2.18494380292496)
--(axis cs:1,2.10532449370218)
--(axis cs:0,2.19832549697961)
--cycle;

\path [fill=color6, fill opacity=0.1]
(axis cs:0,2.20858852737006)
--(axis cs:0,1.88764417297784)
--(axis cs:1,1.91886453227108)
--(axis cs:2,1.98046628141599)
--(axis cs:3,1.96747253676304)
--(axis cs:4,1.92524112859378)
--(axis cs:5,1.89427453019487)
--(axis cs:6,1.87406623673778)
--(axis cs:7,1.85628199300942)
--(axis cs:8,1.84303945685662)
--(axis cs:9,1.8347429809602)
--(axis cs:10,1.82752526335764)
--(axis cs:11,1.81770193795639)
--(axis cs:12,1.80432456342967)
--(axis cs:13,1.79005527728444)
--(axis cs:14,1.77766900199925)
--(axis cs:15,1.76716839256306)
--(axis cs:16,1.75828528755484)
--(axis cs:17,1.75092490464444)
--(axis cs:18,1.74431631349311)
--(axis cs:19,1.73684534389635)
--(axis cs:20,1.72683533680383)
--(axis cs:21,1.71450040685835)
--(axis cs:22,1.70135350093809)
--(axis cs:23,1.68840696170181)
--(axis cs:24,1.67570071609512)
--(axis cs:25,1.66265439563639)
--(axis cs:26,1.64861654361688)
--(axis cs:27,1.63311821666228)
--(axis cs:28,1.61621060110414)
--(axis cs:29,1.59835587259083)
--(axis cs:30,1.57973621319856)
--(axis cs:31,1.56048532387697)
--(axis cs:32,1.54099321009277)
--(axis cs:33,1.52024554483773)
--(axis cs:34,1.49939835702285)
--(axis cs:35,1.47838181633023)
--(axis cs:36,1.45419211325105)
--(axis cs:37,1.42948968466074)
--(axis cs:38,1.4055941194031)
--(axis cs:39,1.38124669646001)
--(axis cs:40,1.35845635990827)
--(axis cs:41,1.33300146119929)
--(axis cs:42,1.2996446345303)
--(axis cs:43,1.27209883031936)
--(axis cs:44,1.24734271549288)
--(axis cs:45,1.22503924196935)
--(axis cs:46,1.19905757183135)
--(axis cs:47,1.17277281595368)
--(axis cs:48,1.14538196998832)
--(axis cs:49,1.1239004618009)
--(axis cs:50,1.09966564023051)
--(axis cs:51,1.07190858931333)
--(axis cs:52,1.04629417026484)
--(axis cs:53,1.03241571395811)
--(axis cs:54,1.02354230868953)
--(axis cs:55,1.01338154029145)
--(axis cs:56,0.995589845285372)
--(axis cs:57,0.966362631217477)
--(axis cs:58,0.941254744759726)
--(axis cs:59,0.926673368051425)
--(axis cs:60,0.931148397240944)
--(axis cs:61,0.924512536992165)
--(axis cs:62,0.908360856979085)
--(axis cs:63,0.890833812601062)
--(axis cs:64,0.868744623963965)
--(axis cs:65,0.855577299814836)
--(axis cs:66,0.853064520557654)
--(axis cs:67,0.847074838565167)
--(axis cs:68,0.843152209355896)
--(axis cs:69,0.836048170088132)
--(axis cs:70,0.825140264743918)
--(axis cs:71,0.816933927929053)
--(axis cs:72,0.810653754438006)
--(axis cs:73,0.808129121485337)
--(axis cs:74,0.804750498507033)
--(axis cs:75,0.797711820881059)
--(axis cs:76,0.789177745132343)
--(axis cs:77,0.782812892102982)
--(axis cs:78,0.774908850369442)
--(axis cs:79,0.765783049243714)
--(axis cs:80,0.757831317564227)
--(axis cs:81,0.756668642241082)
--(axis cs:82,0.751762720944878)
--(axis cs:83,0.747751729290124)
--(axis cs:84,0.744905160548271)
--(axis cs:85,0.736467662325602)
--(axis cs:86,0.727643141304077)
--(axis cs:87,0.72056197350205)
--(axis cs:88,0.71940785920179)
--(axis cs:89,0.714660732022634)
--(axis cs:90,0.711239664429549)
--(axis cs:91,0.713147789816077)
--(axis cs:92,0.714226844254395)
--(axis cs:93,0.709311071495545)
--(axis cs:94,0.704071552180688)
--(axis cs:95,0.702470364648102)
--(axis cs:96,0.69546318217833)
--(axis cs:97,0.684425821111198)
--(axis cs:98,0.679665405588664)
--(axis cs:99,0.682439241169145)
--(axis cs:100,0.682913983835817)
--(axis cs:101,0.67927245646565)
--(axis cs:102,0.677433947502292)
--(axis cs:103,0.679374248722916)
--(axis cs:104,0.675803187473991)
--(axis cs:105,0.670894614526586)
--(axis cs:106,0.667189854387404)
--(axis cs:107,0.663201973631209)
--(axis cs:108,0.654481611737668)
--(axis cs:109,0.653015167174399)
--(axis cs:110,0.655808788182649)
--(axis cs:111,0.656052626148784)
--(axis cs:112,0.652780446240696)
--(axis cs:113,0.652215985398601)
--(axis cs:114,0.653120992427123)
--(axis cs:115,0.652291863874099)
--(axis cs:116,0.650449576499107)
--(axis cs:117,0.644513605308053)
--(axis cs:118,0.640987720156492)
--(axis cs:119,0.63879047427034)
--(axis cs:120,0.637576791991165)
--(axis cs:121,0.636433275372707)
--(axis cs:122,0.636716008731958)
--(axis cs:123,0.639437873496352)
--(axis cs:124,0.638967625780048)
--(axis cs:125,0.635972533689721)
--(axis cs:126,0.629061443841464)
--(axis cs:127,0.626358954629373)
--(axis cs:128,0.62305054447889)
--(axis cs:129,0.618098787746078)
--(axis cs:130,0.618334388921559)
--(axis cs:131,0.624653008937557)
--(axis cs:132,0.627356819946647)
--(axis cs:133,0.624091636512853)
--(axis cs:134,0.617166361041207)
--(axis cs:135,0.615544258921837)
--(axis cs:136,0.617844189627457)
--(axis cs:137,0.615680574471558)
--(axis cs:138,0.61570155518344)
--(axis cs:139,0.615806501646799)
--(axis cs:140,0.618128270355253)
--(axis cs:141,0.617120529930091)
--(axis cs:142,0.61742516492927)
--(axis cs:143,0.617169906448322)
--(axis cs:144,0.612374125300085)
--(axis cs:145,0.605350268586703)
--(axis cs:146,0.601968099864361)
--(axis cs:147,0.604000828648212)
--(axis cs:148,0.607246492617017)
--(axis cs:149,0.608676141060051)
--(axis cs:150,0.609292784742751)
--(axis cs:151,0.61093367580687)
--(axis cs:152,0.609075372312582)
--(axis cs:153,0.602857325722887)
--(axis cs:154,0.596704524350834)
--(axis cs:155,0.597706941362686)
--(axis cs:156,0.598788144878973)
--(axis cs:157,0.599292159726394)
--(axis cs:158,0.597692844278125)
--(axis cs:159,0.595625425239886)
--(axis cs:160,0.596043051859966)
--(axis cs:161,0.595128192308618)
--(axis cs:162,0.595334978003212)
--(axis cs:163,0.599295752768805)
--(axis cs:164,0.595271207248838)
--(axis cs:165,0.595200785230833)
--(axis cs:166,0.595054837196055)
--(axis cs:167,0.595570860426046)
--(axis cs:168,0.591383977122516)
--(axis cs:169,0.588612698133693)
--(axis cs:170,0.584755574925971)
--(axis cs:171,0.583638540631036)
--(axis cs:172,0.587039633134597)
--(axis cs:173,0.587443349934785)
--(axis cs:174,0.589531964237021)
--(axis cs:175,0.589950395758773)
--(axis cs:176,0.588977871913662)
--(axis cs:177,0.585849730534717)
--(axis cs:178,0.583928604609346)
--(axis cs:179,0.580748521682469)
--(axis cs:180,0.581279363159038)
--(axis cs:181,0.577931153729591)
--(axis cs:182,0.574419470588828)
--(axis cs:183,0.577384338270629)
--(axis cs:184,0.582303493550011)
--(axis cs:185,0.584534241103383)
--(axis cs:186,0.583748856404702)
--(axis cs:187,0.580225972033464)
--(axis cs:188,0.582732214016294)
--(axis cs:189,0.580545462667032)
--(axis cs:190,0.578365010810265)
--(axis cs:191,0.575900737527553)
--(axis cs:192,0.578629515505114)
--(axis cs:193,0.578500733783462)
--(axis cs:194,0.576733387729132)
--(axis cs:195,0.578985930141945)
--(axis cs:196,0.579851574097774)
--(axis cs:197,0.579630341734616)
--(axis cs:198,0.578787755135788)
--(axis cs:199,0.574417025074177)
--(axis cs:200,0.573585306398787)
--(axis cs:201,0.570873110506104)
--(axis cs:202,0.565652382050795)
--(axis cs:203,0.564023064370879)
--(axis cs:204,0.569666473598148)
--(axis cs:205,0.574084239257066)
--(axis cs:206,0.572681418398771)
--(axis cs:207,0.571050554258575)
--(axis cs:208,0.572129024380217)
--(axis cs:209,0.56929837767933)
--(axis cs:210,0.566080879545246)
--(axis cs:211,0.563811451405503)
--(axis cs:212,0.562632660839842)
--(axis cs:213,0.564685162758501)
--(axis cs:214,0.562174224210298)
--(axis cs:215,0.565352847608215)
--(axis cs:216,0.567589786212478)
--(axis cs:217,0.562457080380721)
--(axis cs:218,0.561622087900006)
--(axis cs:219,0.563964941697087)
--(axis cs:220,0.562826554136132)
--(axis cs:221,0.564867948405157)
--(axis cs:222,0.562744793097771)
--(axis cs:223,0.561078184883909)
--(axis cs:224,0.558857375352211)
--(axis cs:225,0.557468072790666)
--(axis cs:226,0.560165648266892)
--(axis cs:227,0.55988479507614)
--(axis cs:228,0.557944578945529)
--(axis cs:229,0.560991918239143)
--(axis cs:230,0.561977408584584)
--(axis cs:231,0.557413959050143)
--(axis cs:232,0.555706637677947)
--(axis cs:233,0.556359285936377)
--(axis cs:234,0.554299860525735)
--(axis cs:235,0.557150851131935)
--(axis cs:236,0.561004682736498)
--(axis cs:237,0.56119045209987)
--(axis cs:238,0.559651784978478)
--(axis cs:239,0.561073562142444)
--(axis cs:240,0.557892266118815)
--(axis cs:241,0.555689406542922)
--(axis cs:242,0.554917192570099)
--(axis cs:243,0.551593446730384)
--(axis cs:244,0.55173723175662)
--(axis cs:245,0.554234423172591)
--(axis cs:246,0.55732105012602)
--(axis cs:247,0.556298936894058)
--(axis cs:248,0.55330345815262)
--(axis cs:249,0.554476578454424)
--(axis cs:250,0.558005029469862)
--(axis cs:251,0.557912917559076)
--(axis cs:252,0.552389953354938)
--(axis cs:253,0.552368810802111)
--(axis cs:254,0.550606425089337)
--(axis cs:255,0.550836616696952)
--(axis cs:256,0.554625285735561)
--(axis cs:257,0.551594196228709)
--(axis cs:258,0.549116384689624)
--(axis cs:259,0.554600585369097)
--(axis cs:260,0.555817783741786)
--(axis cs:261,0.553118101527611)
--(axis cs:262,0.549922468287309)
--(axis cs:263,0.546351771344369)
--(axis cs:264,0.547093386193242)
--(axis cs:265,0.551628347414498)
--(axis cs:266,0.551448455172225)
--(axis cs:267,0.547871313255458)
--(axis cs:268,0.547699768293614)
--(axis cs:269,0.549120760413313)
--(axis cs:270,0.548147325102732)
--(axis cs:271,0.548855356123969)
--(axis cs:272,0.549088489066056)
--(axis cs:273,0.550015001306164)
--(axis cs:274,0.550366183144557)
--(axis cs:275,0.547648254028598)
--(axis cs:276,0.542399246900755)
--(axis cs:277,0.544080592667526)
--(axis cs:278,0.547843787898551)
--(axis cs:279,0.547347369174644)
--(axis cs:280,0.544786917823852)
--(axis cs:281,0.543396812114947)
--(axis cs:282,0.544439127594209)
--(axis cs:283,0.544330220428476)
--(axis cs:284,0.546307714663399)
--(axis cs:285,0.546065012439213)
--(axis cs:286,0.544100397121579)
--(axis cs:287,0.540811328976917)
--(axis cs:288,0.541849215705424)
--(axis cs:289,0.543241531182845)
--(axis cs:290,0.540467299402594)
--(axis cs:291,0.539750419940423)
--(axis cs:292,0.542269263768642)
--(axis cs:293,0.542563796638493)
--(axis cs:294,0.543849987351459)
--(axis cs:295,0.548010133670493)
--(axis cs:296,0.547602306375697)
--(axis cs:297,0.545313335838063)
--(axis cs:298,0.54294949504403)
--(axis cs:299,0.544907496845449)
--(axis cs:299,0.595444578254496)
--(axis cs:299,0.595444578254496)
--(axis cs:298,0.59732184675666)
--(axis cs:297,0.597517591533916)
--(axis cs:296,0.596235448350713)
--(axis cs:295,0.590871437622384)
--(axis cs:294,0.590793071425396)
--(axis cs:293,0.59009170949554)
--(axis cs:292,0.591392693018468)
--(axis cs:291,0.59359565845542)
--(axis cs:290,0.593070121823907)
--(axis cs:289,0.589907720755022)
--(axis cs:288,0.591759640495748)
--(axis cs:287,0.594200475126934)
--(axis cs:286,0.590954002845614)
--(axis cs:285,0.587755826489009)
--(axis cs:284,0.588022379197227)
--(axis cs:283,0.586157076152792)
--(axis cs:282,0.587695288509154)
--(axis cs:281,0.595824601020581)
--(axis cs:280,0.595839856010376)
--(axis cs:279,0.595100688953712)
--(axis cs:278,0.593350429306497)
--(axis cs:277,0.592436142886216)
--(axis cs:276,0.592912287503999)
--(axis cs:275,0.586763731845578)
--(axis cs:274,0.583978375571264)
--(axis cs:273,0.588388817301166)
--(axis cs:272,0.595182324399063)
--(axis cs:271,0.600251399132683)
--(axis cs:270,0.60324518721874)
--(axis cs:269,0.599581138638353)
--(axis cs:268,0.593875167619472)
--(axis cs:267,0.592819573718877)
--(axis cs:266,0.593773102444963)
--(axis cs:265,0.595729245168204)
--(axis cs:264,0.595527320364986)
--(axis cs:263,0.59573124171334)
--(axis cs:262,0.599149804490248)
--(axis cs:261,0.606830812523445)
--(axis cs:260,0.612556020350622)
--(axis cs:259,0.609541892143263)
--(axis cs:258,0.602734239394849)
--(axis cs:257,0.600654381842886)
--(axis cs:256,0.598210259804295)
--(axis cs:255,0.597552534399392)
--(axis cs:254,0.596708340364002)
--(axis cs:253,0.602936376900068)
--(axis cs:252,0.613860306521313)
--(axis cs:251,0.617073866899085)
--(axis cs:250,0.611541279047594)
--(axis cs:249,0.610354647417615)
--(axis cs:248,0.611132774891051)
--(axis cs:247,0.605659421393754)
--(axis cs:246,0.606761283915575)
--(axis cs:245,0.610460799205186)
--(axis cs:244,0.605792439435549)
--(axis cs:243,0.603099226952783)
--(axis cs:242,0.604131517299285)
--(axis cs:241,0.609969043583726)
--(axis cs:240,0.612617036497304)
--(axis cs:239,0.613811694147992)
--(axis cs:238,0.621238858618172)
--(axis cs:237,0.624846899985243)
--(axis cs:236,0.625281235022444)
--(axis cs:235,0.620214797614555)
--(axis cs:234,0.615117341946952)
--(axis cs:233,0.606710801496484)
--(axis cs:232,0.604404889764985)
--(axis cs:231,0.603654613947904)
--(axis cs:230,0.605008978191386)
--(axis cs:229,0.610260728207085)
--(axis cs:228,0.613181593597043)
--(axis cs:227,0.608941889875642)
--(axis cs:226,0.607042925551315)
--(axis cs:225,0.61062850533052)
--(axis cs:224,0.612405797274285)
--(axis cs:223,0.616026474196596)
--(axis cs:222,0.618790870506965)
--(axis cs:221,0.619621831067194)
--(axis cs:220,0.624422021551277)
--(axis cs:219,0.621384522719417)
--(axis cs:218,0.620465064104236)
--(axis cs:217,0.623679472906785)
--(axis cs:216,0.623950469334092)
--(axis cs:215,0.620870594946259)
--(axis cs:214,0.617541664289915)
--(axis cs:213,0.617210975432723)
--(axis cs:212,0.621343038108065)
--(axis cs:211,0.615742550879501)
--(axis cs:210,0.614297774457897)
--(axis cs:209,0.62168882305767)
--(axis cs:208,0.623055969363679)
--(axis cs:207,0.620825525777589)
--(axis cs:206,0.619600867291537)
--(axis cs:205,0.623041064488204)
--(axis cs:204,0.629070215492581)
--(axis cs:203,0.626574019197694)
--(axis cs:202,0.615737855757432)
--(axis cs:201,0.610874964979125)
--(axis cs:200,0.61966433168181)
--(axis cs:199,0.626801253333874)
--(axis cs:198,0.623241501684891)
--(axis cs:197,0.617884881291659)
--(axis cs:196,0.622288399542668)
--(axis cs:195,0.633630551639061)
--(axis cs:194,0.634840575436151)
--(axis cs:193,0.630261916706345)
--(axis cs:192,0.627210878991804)
--(axis cs:191,0.624854944464024)
--(axis cs:190,0.626538060116401)
--(axis cs:189,0.630621527136282)
--(axis cs:188,0.63135323615613)
--(axis cs:187,0.634918509625471)
--(axis cs:186,0.633167213579735)
--(axis cs:185,0.637329684353617)
--(axis cs:184,0.639039821097664)
--(axis cs:183,0.634229824651277)
--(axis cs:182,0.629160608489846)
--(axis cs:181,0.629584884688225)
--(axis cs:180,0.63337764548888)
--(axis cs:179,0.635915883186611)
--(axis cs:178,0.636942586415434)
--(axis cs:177,0.643806722597912)
--(axis cs:176,0.651834300976047)
--(axis cs:175,0.654372671906327)
--(axis cs:174,0.645507253235056)
--(axis cs:173,0.642077083014281)
--(axis cs:172,0.64194158281923)
--(axis cs:171,0.644461437339087)
--(axis cs:170,0.642694175974298)
--(axis cs:169,0.642461260740055)
--(axis cs:168,0.652105259709149)
--(axis cs:167,0.657302255113505)
--(axis cs:166,0.658262766868887)
--(axis cs:165,0.657922064233584)
--(axis cs:164,0.657472733104556)
--(axis cs:163,0.650183088059137)
--(axis cs:162,0.651607704263024)
--(axis cs:161,0.651106958982275)
--(axis cs:160,0.651926780560383)
--(axis cs:159,0.654839533904706)
--(axis cs:158,0.655206587904187)
--(axis cs:157,0.651426452944505)
--(axis cs:156,0.654056136317621)
--(axis cs:155,0.657303713563615)
--(axis cs:154,0.659154516863155)
--(axis cs:153,0.657896155665205)
--(axis cs:152,0.65713593235203)
--(axis cs:151,0.657998478371749)
--(axis cs:150,0.664196821637712)
--(axis cs:149,0.672238795005623)
--(axis cs:148,0.671817242391222)
--(axis cs:147,0.667272929763196)
--(axis cs:146,0.669149639813068)
--(axis cs:145,0.66905164171832)
--(axis cs:144,0.668817328633631)
--(axis cs:143,0.669490194965405)
--(axis cs:142,0.674051449545981)
--(axis cs:141,0.672694266517663)
--(axis cs:140,0.67443060472867)
--(axis cs:139,0.681812314252096)
--(axis cs:138,0.684731656143159)
--(axis cs:137,0.685395444338714)
--(axis cs:136,0.685514210240554)
--(axis cs:135,0.683439839512611)
--(axis cs:134,0.680901943020682)
--(axis cs:133,0.685191603328608)
--(axis cs:132,0.685900378387093)
--(axis cs:131,0.683770312309544)
--(axis cs:130,0.687333454897105)
--(axis cs:129,0.695998621502274)
--(axis cs:128,0.696769068024162)
--(axis cs:127,0.693577904978323)
--(axis cs:126,0.697921905481809)
--(axis cs:125,0.704833750261084)
--(axis cs:124,0.711157808618603)
--(axis cs:123,0.7120023964507)
--(axis cs:122,0.710794767787817)
--(axis cs:121,0.706032928793705)
--(axis cs:120,0.708951413880417)
--(axis cs:119,0.713766073848251)
--(axis cs:118,0.71756986651343)
--(axis cs:117,0.721435763168814)
--(axis cs:116,0.727225627777932)
--(axis cs:115,0.732710141226152)
--(axis cs:114,0.733562361950623)
--(axis cs:113,0.731683762926747)
--(axis cs:112,0.728705428412167)
--(axis cs:111,0.728684772475636)
--(axis cs:110,0.731981815455046)
--(axis cs:109,0.736930268349588)
--(axis cs:108,0.739642438402713)
--(axis cs:107,0.743457412526781)
--(axis cs:106,0.7479589950999)
--(axis cs:105,0.748375407388849)
--(axis cs:104,0.756159655467293)
--(axis cs:103,0.764047034045334)
--(axis cs:102,0.762106481613003)
--(axis cs:101,0.759183580578875)
--(axis cs:100,0.765608910546659)
--(axis cs:99,0.774613881351302)
--(axis cs:98,0.776845944089375)
--(axis cs:97,0.778951828672891)
--(axis cs:96,0.781522584709334)
--(axis cs:95,0.788846530836822)
--(axis cs:94,0.794685245133002)
--(axis cs:93,0.802075096507537)
--(axis cs:92,0.806670224722961)
--(axis cs:91,0.807633910795037)
--(axis cs:90,0.815041096335527)
--(axis cs:89,0.822725561388621)
--(axis cs:88,0.824357397203087)
--(axis cs:87,0.827188695023645)
--(axis cs:86,0.835474768127381)
--(axis cs:85,0.846405293473501)
--(axis cs:84,0.849371456025063)
--(axis cs:83,0.854940490920905)
--(axis cs:82,0.869930596945289)
--(axis cs:81,0.874827544015327)
--(axis cs:80,0.881866167405866)
--(axis cs:79,0.894302528721069)
--(axis cs:78,0.903463749709141)
--(axis cs:77,0.90589868435881)
--(axis cs:76,0.909082919807537)
--(axis cs:75,0.921946191509078)
--(axis cs:74,0.933116446759691)
--(axis cs:73,0.939043372449294)
--(axis cs:72,0.949182812010206)
--(axis cs:71,0.964165100658289)
--(axis cs:70,0.981617953067667)
--(axis cs:69,0.992851776124637)
--(axis cs:68,1.00046893970721)
--(axis cs:67,1.01202038200063)
--(axis cs:66,1.02073744992422)
--(axis cs:65,1.0341140363401)
--(axis cs:64,1.04622793405758)
--(axis cs:63,1.06319979583552)
--(axis cs:62,1.08216701844435)
--(axis cs:61,1.10864603472796)
--(axis cs:60,1.12169629165142)
--(axis cs:59,1.13826627390109)
--(axis cs:58,1.16066941953547)
--(axis cs:57,1.18504583369112)
--(axis cs:56,1.20344484557156)
--(axis cs:55,1.21941596317992)
--(axis cs:54,1.24468184006078)
--(axis cs:53,1.26748409540239)
--(axis cs:52,1.29095092451131)
--(axis cs:51,1.31520156769961)
--(axis cs:50,1.33587562478033)
--(axis cs:49,1.35923376022974)
--(axis cs:48,1.38162701171639)
--(axis cs:47,1.40273407148223)
--(axis cs:46,1.42497058158815)
--(axis cs:45,1.44497813397669)
--(axis cs:44,1.46661107040342)
--(axis cs:43,1.48656791868119)
--(axis cs:42,1.50492874403263)
--(axis cs:41,1.52122819406652)
--(axis cs:40,1.53903857131274)
--(axis cs:39,1.55592465783381)
--(axis cs:38,1.57064953389432)
--(axis cs:37,1.58387049142569)
--(axis cs:36,1.59671299520079)
--(axis cs:35,1.60946538787815)
--(axis cs:34,1.6231560500969)
--(axis cs:33,1.63688024766563)
--(axis cs:32,1.65070567487122)
--(axis cs:31,1.66458711722411)
--(axis cs:30,1.67836392928039)
--(axis cs:29,1.69186053995342)
--(axis cs:28,1.70495447419799)
--(axis cs:27,1.71784286770356)
--(axis cs:26,1.73039762416877)
--(axis cs:25,1.74227576202505)
--(axis cs:24,1.75266056148514)
--(axis cs:23,1.76132074997575)
--(axis cs:22,1.76825907840762)
--(axis cs:21,1.77449791562852)
--(axis cs:20,1.78162611472663)
--(axis cs:19,1.79156988780836)
--(axis cs:18,1.8044238684298)
--(axis cs:17,1.81867997378116)
--(axis cs:16,1.83228854304972)
--(axis cs:15,1.84421116409282)
--(axis cs:14,1.85454210144008)
--(axis cs:13,1.86441879517192)
--(axis cs:12,1.8762236085674)
--(axis cs:11,1.89423776884598)
--(axis cs:10,1.9212446302886)
--(axis cs:9,1.95420770549457)
--(axis cs:8,1.98679608677588)
--(axis cs:7,2.0156962136251)
--(axis cs:6,2.04551041769643)
--(axis cs:5,2.08778648874891)
--(axis cs:4,2.14153978666654)
--(axis cs:3,2.18436710576168)
--(axis cs:2,2.17287114476961)
--(axis cs:1,2.10943389340336)
--(axis cs:0,2.20858852737006)
--cycle;

\addplot [semithick, color0]
table {%
0 1.93331440925598
1 1.90827394247055
2 1.89231761217117
3 1.88522893667221
4 1.88612158536911
5 1.89108538627625
6 1.89327782869339
7 1.88908640861511
8 1.87870586395264
9 1.86385201454163
10 1.84688258886337
11 1.82846747159958
12 1.80876883268356
13 1.78740906238556
14 1.76423847436905
15 1.73916032075882
16 1.71196595430374
17 1.68245787620544
18 1.65073887109756
19 1.61672239780426
20 1.58066529750824
21 1.54349960327148
22 1.50650404930115
23 1.47015403270721
24 1.43420065641403
25 1.39829660654068
26 1.36355790138245
27 1.33084680080414
28 1.300075340271
29 1.26965456485748
30 1.24003257274628
31 1.21135035514832
32 1.18273072123528
33 1.15635778069496
34 1.13195919752121
35 1.10740750312805
36 1.08052654147148
37 1.05563971400261
38 1.0344925224781
39 1.01690057277679
40 0.996702370643616
41 0.971474858522415
42 0.946601948738098
43 0.92806687951088
44 0.912456564903259
45 0.897432318925858
46 0.880187836885452
47 0.861226340532303
48 0.844707034826279
49 0.830211100578308
50 0.81762796998024
51 0.805688219070435
52 0.795333198308945
53 0.781032092571258
54 0.769287911653519
55 0.764908995628357
56 0.758470144271851
57 0.748025784492493
58 0.73563493847847
59 0.72558331489563
60 0.720012887716293
61 0.713956507444382
62 0.715272798538208
63 0.717375681400299
64 0.711111874580383
65 0.698413156270981
66 0.689525073766708
67 0.685626772642136
68 0.681789810657501
69 0.681658161878586
70 0.683063844442368
71 0.677695242166519
72 0.675069710016251
73 0.672902489900589
74 0.666925562620163
75 0.662906808853149
76 0.666389095783234
77 0.668532854318619
78 0.664525871276855
79 0.660297638177872
80 0.657344416379929
81 0.657174252271652
82 0.659252754449844
83 0.659061251878738
84 0.656515929698944
85 0.656944018602371
86 0.656833378076553
87 0.650103396177292
88 0.647707887887955
89 0.65170605301857
90 0.654976445436478
91 0.653961989879608
92 0.653870955705643
93 0.65213751077652
94 0.648795206546783
95 0.648382210731506
96 0.649160007238388
97 0.649175261259079
98 0.648389981985092
99 0.648334826231003
100 0.647784769535065
101 0.645108020305634
102 0.645387998819351
103 0.650037133693695
104 0.653394219875336
105 0.654222342967987
106 0.655123499631882
107 0.653116346597671
108 0.649696266651154
109 0.647967318296433
110 0.64948233962059
111 0.654832327365875
112 0.658639233112335
113 0.660892701148987
114 0.65857421040535
115 0.655448651313782
116 0.656939444541931
117 0.65690345287323
118 0.652191351652145
119 0.650602160692215
120 0.653415050506592
121 0.65731103181839
122 0.660185208320618
123 0.662921733856201
124 0.663512312173843
125 0.660793706178665
126 0.654952174425125
127 0.651222023963928
128 0.655592430830002
129 0.658086084127426
130 0.656282861232758
131 0.657972172498703
132 0.661342529058456
133 0.659457035064697
134 0.658667169809341
135 0.661531099081039
136 0.662231640815735
137 0.663213883638382
138 0.663178627490997
139 0.661988506317139
140 0.662256801128387
141 0.661385670900345
142 0.659765664339066
143 0.660342123508453
144 0.662531763315201
145 0.665331834554672
146 0.668881180286407
147 0.670373148918152
148 0.669026081562042
149 0.665784077644348
150 0.662501058578491
151 0.661691570281982
152 0.661287506818771
153 0.660274963378906
154 0.663910241127014
155 0.666621026992798
156 0.666630074977875
157 0.663172190189362
158 0.664127105474472
159 0.667191545963287
160 0.670641374588013
161 0.670426279306412
162 0.670492696762085
163 0.673720616102219
164 0.6724123442173
165 0.668499182462692
166 0.668266859054565
167 0.674725193977356
168 0.677701919078827
169 0.676901522874832
170 0.677343821525574
171 0.674988071918488
172 0.670381000041962
173 0.669686427116394
174 0.672525008916855
175 0.672814794778824
176 0.676820961236954
177 0.682705233097076
178 0.682414845228195
179 0.679238927364349
180 0.678141355514526
181 0.678893724679947
182 0.674015960693359
183 0.672165275812149
184 0.676914645433426
185 0.682161103487015
186 0.68578347325325
187 0.686611355543137
188 0.684036322832108
189 0.684191892147064
190 0.680978366136551
191 0.676242349147797
192 0.679629762172699
193 0.68118502497673
194 0.676280573606491
195 0.676428090333939
196 0.680684045553207
197 0.68075305223465
198 0.676067724227905
199 0.677440325021744
200 0.67883488535881
201 0.678340604305267
202 0.67859790802002
203 0.681600426435471
204 0.680297496318817
205 0.677716400623322
206 0.677037998437881
207 0.676608625650406
208 0.681135201454163
209 0.685146619081497
210 0.687343835830688
211 0.690525330305099
212 0.691039745807648
213 0.687922763824463
214 0.68291073679924
215 0.679786908626556
216 0.680078539848328
217 0.686189918518066
218 0.688478857278824
219 0.688402177095413
220 0.690151147842407
221 0.685214624404907
222 0.684919707775116
223 0.684440180063248
224 0.681896730661392
225 0.686017746925354
226 0.684307761192322
227 0.682270835638046
228 0.684751527309418
229 0.689072773456573
230 0.690425292253494
231 0.691550436019897
232 0.687844269275665
233 0.684286301136017
234 0.680207867622376
235 0.677564563751221
236 0.678610241413116
237 0.685629385709763
238 0.68940217256546
239 0.693082468509674
240 0.691745417118072
241 0.687404726743698
242 0.683576891422272
243 0.68560937166214
244 0.685640780925751
245 0.688927646875381
246 0.691417697668076
247 0.693400787115097
248 0.693382779359818
249 0.692358819246292
250 0.686694796085358
251 0.686582518815994
252 0.68884050488472
253 0.685650638341904
254 0.678647410869598
255 0.677549016475677
256 0.684309079647064
257 0.694109824895859
258 0.7015780210495
259 0.699746246337891
260 0.697046661376953
261 0.691810879707336
262 0.687521127462387
263 0.691556817293167
264 0.694516407251358
265 0.69461238026619
266 0.693487370014191
267 0.690748323202133
268 0.690083500146866
269 0.688595231771469
270 0.686018437147141
271 0.687961537837982
272 0.69392654299736
273 0.702087895870209
274 0.697385052442551
275 0.690532536506653
276 0.685546724796295
277 0.681671003103256
278 0.681491745710373
279 0.687958964109421
280 0.693622928857803
281 0.702404533624649
282 0.697220143079758
283 0.687202330827713
284 0.683965486288071
285 0.685370645523071
286 0.686500073671341
287 0.69416463971138
288 0.704461581707001
289 0.704466658830643
290 0.696925766468048
291 0.692737154960632
292 0.688581566810608
293 0.686211222410202
294 0.688846352100372
295 0.693340134620666
296 0.69837350487709
297 0.697627505064011
298 0.6948868060112
299 0.693622490167618
};
\addlegendentry{GCN(2)}
\addplot [semithick, color1]
table {%
0 1.93057452917099
1 1.90529596805573
2 1.89357323646545
3 1.8981221985817
4 1.9114041018486
5 1.91679485321045
6 1.91052649497986
7 1.90008738994598
8 1.89061783075333
9 1.8825984954834
10 1.87462379217148
11 1.86560830116272
12 1.85504041433334
13 1.84168296098709
14 1.82459437131882
15 1.80222291707993
16 1.7734596323967
17 1.7384179854393
18 1.69897867918015
19 1.65695939302444
20 1.61449177742004
21 1.57342553853989
22 1.5350162935257
23 1.50030188798904
24 1.46902090072632
25 1.44122289180756
26 1.41829370737076
27 1.39769136190414
28 1.37642434835434
29 1.35649235486984
30 1.33703712463379
31 1.32068170070648
32 1.30063050985336
33 1.28369143724442
34 1.26528386831284
35 1.24955225229263
36 1.23352851867676
37 1.21939346551895
38 1.20815485715866
39 1.19127156734467
40 1.17779990434647
41 1.16903991699219
42 1.16006942987442
43 1.1598774766922
44 1.14397188544273
45 1.13995000720024
46 1.13435365796089
47 1.12483548283577
48 1.12341416358948
49 1.12087785482407
50 1.11088234782219
51 1.11112914919853
52 1.09898638606071
53 1.09727077364922
54 1.08568338990211
55 1.09303493618965
56 1.09191283941269
57 1.08178503751755
58 1.08703675866127
59 1.08070458054543
60 1.09863143205643
61 1.08935715675354
62 1.07660660505295
63 1.07826694488525
64 1.07356474757195
65 1.07968745231628
66 1.09085179209709
67 1.08159206867218
68 1.07119685053825
69 1.06831970691681
70 1.08494680523872
71 1.08724778175354
72 1.08559955477715
73 1.07501029133797
74 1.08244159340858
75 1.08130456089973
76 1.08005785107613
77 1.08797221779823
78 1.09622005105019
79 1.08064305305481
80 1.0882383286953
81 1.07476657152176
82 1.06590943455696
83 1.07218166232109
84 1.08853045940399
85 1.09195904493332
86 1.09921489834785
87 1.09105873465538
88 1.08033114433289
89 1.08535424590111
90 1.09524032592773
91 1.09856720328331
92 1.09241094231606
93 1.08640148282051
94 1.08354857206345
95 1.09068290829658
96 1.1051641523838
97 1.11215683460236
98 1.10812231063843
99 1.10916727185249
100 1.10731970071793
101 1.11597916603088
102 1.10414670586586
103 1.09541098356247
104 1.11579657077789
105 1.11663765192032
106 1.12758089900017
107 1.12578193545341
108 1.11483741998672
109 1.11427626132965
110 1.11446368455887
111 1.12245739579201
112 1.14916705965996
113 1.14324971199036
114 1.13341818213463
115 1.13379792809486
116 1.13153734326363
117 1.13867287516594
118 1.16151335120201
119 1.15070193886757
120 1.14946533560753
121 1.15812232971191
122 1.16142441034317
123 1.15342812418938
124 1.15634246706963
125 1.16291849732399
126 1.16372918725014
127 1.15649824857712
128 1.17288321733475
129 1.17096999764442
130 1.16859046578407
131 1.17241371750832
132 1.17704870820045
133 1.17031782388687
134 1.16638827562332
135 1.17675766348839
136 1.17242206692696
137 1.17285294055939
138 1.18506811022758
139 1.18477865338325
140 1.18642724871635
141 1.18307177901268
142 1.19598084330559
143 1.20360830426216
144 1.20642935991287
145 1.20954451203346
146 1.19858527779579
147 1.20136607766151
148 1.21238098263741
149 1.20169250488281
150 1.21573426246643
151 1.22895900249481
152 1.21662011027336
153 1.20724059700966
154 1.21279822587967
155 1.23234389185905
156 1.22943204164505
157 1.23238329648972
158 1.23467325091362
159 1.2264398598671
160 1.23390026688576
161 1.22843550562859
162 1.25558910608292
163 1.24154049396515
164 1.24248337984085
165 1.24721027255058
166 1.23033453822136
167 1.24490972995758
168 1.24925005197525
169 1.22991385698318
170 1.23487569689751
171 1.22749828219414
172 1.25012156963348
173 1.24718364477158
174 1.25101591467857
175 1.24198458433151
176 1.23287233829498
177 1.24484446763992
178 1.26104716062546
179 1.26290920972824
180 1.2554061961174
181 1.25989987015724
182 1.27247730731964
183 1.25386174082756
184 1.24952329158783
185 1.25829711914062
186 1.25484743356705
187 1.25393598675728
188 1.24507068037987
189 1.24898270487785
190 1.25116218209267
191 1.25608104348183
192 1.27173354268074
193 1.27614997386932
194 1.25688563108444
195 1.24569106221199
196 1.24973977446556
197 1.25031784057617
198 1.26017209649086
199 1.27376804351807
200 1.27986928939819
201 1.28470278501511
202 1.27550123929977
203 1.25851033091545
204 1.2561681163311
205 1.27089088797569
206 1.28364982485771
207 1.30019908905029
208 1.28899585723877
209 1.27781440734863
210 1.27666840076447
211 1.26932599902153
212 1.29422788858414
213 1.2883306324482
214 1.29010637283325
215 1.28180271744728
216 1.2836113524437
217 1.29357668995857
218 1.27860792994499
219 1.28444457411766
220 1.29351447463036
221 1.26958742141724
222 1.27416846394539
223 1.30611755609512
224 1.28160631656647
225 1.27940579771996
226 1.3087541270256
227 1.29084447741508
228 1.27510507941246
229 1.2866898214817
230 1.29168958187103
231 1.29109849214554
232 1.30772921919823
233 1.30564595341682
234 1.29872115015984
235 1.28476651787758
236 1.2789653134346
237 1.29131771922112
238 1.29023361563683
239 1.29726176738739
240 1.29178320169449
241 1.28993770241737
242 1.30028930187225
243 1.29821980476379
244 1.29740682482719
245 1.302427277565
246 1.31074640035629
247 1.3145346736908
248 1.29457566976547
249 1.32006128311157
250 1.32597761869431
251 1.31758485794067
252 1.32423999428749
253 1.31527791023254
254 1.31593008637428
255 1.30972580432892
256 1.31675647377968
257 1.32339387536049
258 1.3157710814476
259 1.32185156345367
260 1.32661738038063
261 1.30887302041054
262 1.30280806422234
263 1.30558004498482
264 1.30281083106995
265 1.3142369556427
266 1.30726906061172
267 1.31133657336235
268 1.31933545827866
269 1.31966273188591
270 1.32087775945663
271 1.29192659378052
272 1.29628049015999
273 1.29358059406281
274 1.31425758242607
275 1.32440365195274
276 1.30434566020966
277 1.30146236419678
278 1.29431311011314
279 1.28914008021355
280 1.30286697745323
281 1.30882514953613
282 1.32126605629921
283 1.30404363512993
284 1.29406299352646
285 1.30516175985336
286 1.29158425092697
287 1.29369843363762
288 1.31040956258774
289 1.3097273015976
290 1.30571065664291
291 1.3094359433651
292 1.30293752789497
293 1.29490635037422
294 1.30066087961197
295 1.32536642193794
296 1.3418614590168
297 1.33084105730057
298 1.31785734891891
299 1.30685161232948
};
\addlegendentry{GCN(3)}
\addplot [semithick, color2]
table {%
0 1.94025329351425
1 1.91266051530838
2 1.90288631439209
3 1.91918547868729
4 1.92660837888718
5 1.91771854877472
6 1.906372423172
7 1.89953269481659
8 1.89535697221756
9 1.89185926675797
10 1.88861135721207
11 1.88558468818665
12 1.88280003786087
13 1.87996910333633
14 1.87521839618683
15 1.86580591201782
16 1.84969743728638
17 1.82675492286682
18 1.79691106319427
19 1.75917204141617
20 1.71664544582367
21 1.67113145589828
22 1.62858602285385
23 1.59408579826355
24 1.56481939554214
25 1.54507252693176
26 1.52890190839767
27 1.51953285217285
28 1.50915488481522
29 1.49587275505066
30 1.4788830447197
31 1.46476514101028
32 1.45714089393616
33 1.44453309774399
34 1.42919208049774
35 1.42094402551651
36 1.40703022003174
37 1.40875077962875
38 1.39397228240967
39 1.37887156009674
40 1.37072545528412
41 1.36571278333664
42 1.35743361949921
43 1.34968519449234
44 1.34559163570404
45 1.34343698740005
46 1.33926998853683
47 1.33673777103424
48 1.33965610742569
49 1.3424514913559
50 1.3297199845314
51 1.34562338352203
52 1.32416181087494
53 1.34484140872955
54 1.32315169095993
55 1.34592064142227
56 1.32119338989258
57 1.34524229049683
58 1.32852271795273
59 1.33492377519608
60 1.34046622514725
61 1.33181843996048
62 1.33269691705704
63 1.32534105539322
64 1.33128452301025
65 1.34920884132385
66 1.3419565653801
67 1.35995757579803
68 1.35800332784653
69 1.36019887447357
70 1.36477432250977
71 1.37622601985931
72 1.35331624746323
73 1.36740100622177
74 1.35986623287201
75 1.37930888414383
76 1.36497163534164
77 1.37610298156738
78 1.38809116125107
79 1.38356075048447
80 1.37690678358078
81 1.38759260892868
82 1.39545991420746
83 1.39937250375748
84 1.38914419054985
85 1.3982524907589
86 1.41828267335892
87 1.39188059806824
88 1.40652279853821
89 1.43401393055916
90 1.42006404519081
91 1.45380185723305
92 1.44018492937088
93 1.44328711509705
94 1.4676406443119
95 1.45022389650345
96 1.47293695211411
97 1.46562492370605
98 1.47219002485275
99 1.48748415350914
100 1.48232057213783
101 1.49664659023285
102 1.49473267793655
103 1.49685155749321
104 1.51222749352455
105 1.50449037313461
106 1.52001918792725
107 1.51043622970581
108 1.50386076927185
109 1.52557635307312
110 1.53683790683746
111 1.5509639954567
112 1.533673620224
113 1.54181505680084
114 1.55104568481445
115 1.57039998531342
116 1.57180009365082
117 1.57260987520218
118 1.55758209228516
119 1.55993040323257
120 1.58229188203812
121 1.58896404743195
122 1.59710216283798
123 1.60779994249344
124 1.6266724395752
125 1.6115706038475
126 1.62200292825699
127 1.60017691373825
128 1.59873210906982
129 1.61924478769302
130 1.62941794872284
131 1.64973151922226
132 1.63828152656555
133 1.6536005282402
134 1.66692672729492
135 1.66421396017075
136 1.67318776845932
137 1.66346618890762
138 1.68128183603287
139 1.68117584705353
140 1.69294549465179
141 1.71136003732681
142 1.71985563278198
143 1.70055540561676
144 1.71763162136078
145 1.71893657922745
146 1.72064030647278
147 1.7222340798378
148 1.73367770671844
149 1.7351997923851
150 1.73997939586639
151 1.69326905250549
152 1.71382812738419
153 1.71937685966492
154 1.74955792427063
155 1.778204870224
156 1.77562373161316
157 1.74151785850525
158 1.75599518299103
159 1.75353000640869
160 1.77063156843185
161 1.78471993207932
162 1.74100739002228
163 1.75539780378342
164 1.75473749160767
165 1.75575945854187
166 1.758803794384
167 1.7622442317009
168 1.73785163402557
169 1.74281905174255
170 1.75911821126938
171 1.77400970458984
172 1.76967337608337
173 1.77585548400879
174 1.7610578083992
175 1.76310912847519
176 1.76851669311523
177 1.76680811166763
178 1.7946972990036
179 1.78225063085556
180 1.78917480230331
181 1.79221155881882
182 1.78514075994492
183 1.80855635404587
184 1.80306744098663
185 1.81319066762924
186 1.82856996297836
187 1.81184870004654
188 1.81793188095093
189 1.82482597112656
190 1.82402258634567
191 1.83386541366577
192 1.83375668287277
193 1.82447114467621
194 1.82501802682877
195 1.83838540315628
196 1.86775052070618
197 1.86656889438629
198 1.8452038025856
199 1.85368457317352
200 1.85274933338165
201 1.85797229528427
202 1.85164346456528
203 1.86216217517853
204 1.84236659049988
205 1.8507772231102
206 1.86056037187576
207 1.86012747049332
208 1.85787338495255
209 1.85830403089523
210 1.86796526432037
211 1.89599468708038
212 1.88399317264557
213 1.86823592185974
214 1.85499537229538
215 1.86520842313766
216 1.84835978984833
217 1.87459512472153
218 1.88198979377747
219 1.88021225214005
220 1.87141391992569
221 1.86888863563538
222 1.87459065198898
223 1.85578853368759
224 1.87764164447784
225 1.87995072603226
226 1.90207586288452
227 1.91730556488037
228 1.87320422172546
229 1.89129008769989
230 1.875930082798
231 1.91316377401352
232 1.90224734783173
233 1.92013276576996
234 1.87022019863129
235 1.88428235292435
236 1.86683326244354
237 1.86516726732254
238 1.86687842607498
239 1.86940213918686
240 1.89132376670837
241 1.87646996498108
242 1.86513780832291
243 1.85585845708847
244 1.8904177236557
245 1.87690911054611
246 1.88389545202255
247 1.89131995677948
248 1.87842934846878
249 1.88026642084122
250 1.89338948249817
251 1.89826860427856
252 1.90243110895157
253 1.91849419355392
254 1.92157555580139
255 1.9313122677803
256 1.88300773859024
257 1.9006805562973
258 1.91291494369507
259 1.90554332256317
260 1.92586517095566
261 1.90078204870224
262 1.90288237094879
263 1.89549179792404
264 1.92194621324539
265 1.92165955066681
266 1.95991911888123
267 1.92726145029068
268 1.89953825712204
269 1.90375853538513
270 1.90079501628876
271 1.90832617521286
272 1.90749175786972
273 1.91199880838394
274 1.89363178014755
275 1.90498813390732
276 1.90374874591827
277 1.91984948635101
278 1.89072090625763
279 1.89211376428604
280 1.89254504203796
281 1.90510528326035
282 1.89481073617935
283 1.87072855472565
284 1.88240949630737
285 1.89630291223526
286 1.89816938400269
287 1.89218134880066
288 1.90426572799683
289 1.91096093893051
290 1.90453766345978
291 1.92582039833069
292 1.90378819704056
293 1.9132266163826
294 1.94010416030884
295 1.92385991573334
296 1.92714926242828
297 1.92979261398315
298 1.95075956821442
299 1.93357157468796
};
\addlegendentry{GCN(4)}
\addplot [semithick, color3]
table {%
0 1.92151158928871
1 1.88693380236626
2 1.87063529133797
3 1.8679411303997
4 1.8704726266861
5 1.86925056934357
6 1.85934757590294
7 1.84092577576637
8 1.81642171263695
9 1.78833874702454
10 1.75811113595963
11 1.72613586306572
12 1.69215507864952
13 1.6560961663723
14 1.6179656624794
15 1.57807670116425
16 1.53614192485809
17 1.49230837225914
18 1.44667305350304
19 1.39953867793083
20 1.35182866334915
21 1.30352491855621
22 1.25574800014496
23 1.20813555955887
24 1.1619560021162
25 1.11599351346493
26 1.07055622220039
27 1.02782691240311
28 0.988212863206863
29 0.951253648400307
30 0.915142056941986
31 0.880092044472694
32 0.847862123847008
33 0.819853368401527
34 0.795309817194939
35 0.772426581382751
36 0.751657477021217
37 0.733500232100487
38 0.71626792371273
39 0.701658065319061
40 0.688607875704765
41 0.676790521740913
42 0.663992590308189
43 0.654061313867569
44 0.644998033642769
45 0.638014376759529
46 0.631740809679031
47 0.629511892795563
48 0.625039123296738
49 0.620567963123322
50 0.617403647303581
51 0.613370128273964
52 0.608593695759773
53 0.604131318330765
54 0.602626077532768
55 0.601492885351181
56 0.598720932006836
57 0.602816090583801
58 0.605362307429314
59 0.601549919843674
60 0.594433633685112
61 0.588942469358444
62 0.587350007891655
63 0.589916314482689
64 0.593040944933891
65 0.589318288564682
66 0.584133546948433
67 0.584572941660881
68 0.585751992464066
69 0.58559982419014
70 0.58754195868969
71 0.586585501432419
72 0.58001951277256
73 0.574556180238724
74 0.57659162402153
75 0.576629551053047
76 0.574856224656105
77 0.576414254903793
78 0.575222610831261
79 0.570024937689304
80 0.566511268019676
81 0.567930472493172
82 0.572274343371391
83 0.574376686215401
84 0.5765046864748
85 0.574273795485497
86 0.568849063515663
87 0.563675790429115
88 0.563436302542687
89 0.564946492910385
90 0.566334939002991
91 0.568422381281853
92 0.571605303287506
93 0.568858245015144
94 0.566583777070045
95 0.565700142383575
96 0.563493703007698
97 0.562817525267601
98 0.563871328234673
99 0.564961039423943
100 0.566479481458664
101 0.567742326259613
102 0.566972271800041
103 0.567040494680405
104 0.566676784753799
105 0.566797619462013
106 0.567164090871811
107 0.567125652432442
108 0.568643851876259
109 0.569997986555099
110 0.565616252422333
111 0.562554861903191
112 0.563125687837601
113 0.565045757293701
114 0.565795046985149
115 0.565906276702881
116 0.566354979276657
117 0.569053719639778
118 0.572591643929481
119 0.5727201628685
120 0.569076573252678
121 0.565018001198769
122 0.563704296350479
123 0.565335962772369
124 0.568450264334679
125 0.571134657859802
126 0.569844632148743
127 0.567963505387306
128 0.565823774933815
129 0.565434302091599
130 0.566652713418007
131 0.56746343433857
132 0.568102025985718
133 0.568519760966301
134 0.568566642999649
135 0.567958488464355
136 0.569101242423058
137 0.569615691900253
138 0.568033087849617
139 0.566618110537529
140 0.565764319896698
141 0.566434992551804
142 0.566502087712288
143 0.567165057063103
144 0.568909536004066
145 0.571021059751511
146 0.571133306622505
147 0.571233898997307
148 0.569839914441109
149 0.566381953954697
150 0.565313900113106
151 0.568485501110554
152 0.570840478539467
153 0.571538839936256
154 0.57125764131546
155 0.569298286437988
156 0.565362841486931
157 0.564997925758362
158 0.5680825060606
159 0.571495708227158
160 0.572092529535294
161 0.574286964535713
162 0.573497921228409
163 0.569970051646233
164 0.569560225605965
165 0.569531016945839
166 0.567167786955833
167 0.566866600513458
168 0.570154755711555
169 0.573177002072334
170 0.572272232174873
171 0.571413666009903
172 0.570137534141541
173 0.570643978118896
174 0.571515191793442
175 0.569689638018608
176 0.568777258694172
177 0.56812750518322
178 0.568973878026009
179 0.567813581824303
180 0.565926801562309
181 0.570028178095818
182 0.574410197138786
183 0.574439622759819
184 0.571501200199127
185 0.569074110388756
186 0.568913258314133
187 0.567230291366577
188 0.566659663319588
189 0.568219870328903
190 0.569873715937138
191 0.570522788763046
192 0.572817254662514
193 0.572900598049164
194 0.572163631916046
195 0.570054504275322
196 0.570316933989525
197 0.572423570752144
198 0.572268027067184
199 0.571539465785027
200 0.572924023270607
201 0.573222735524178
202 0.571848474740982
203 0.57463917016983
204 0.575353564620018
205 0.573385819196701
206 0.568095007538795
207 0.569777823090553
208 0.573043459653854
209 0.573136427998543
210 0.570341829061508
211 0.569545325040817
212 0.570861637592316
213 0.570772924423218
214 0.568823332190514
215 0.572208195924759
216 0.575836859941483
217 0.575117061138153
218 0.570748229026794
219 0.569170051217079
220 0.568990786671638
221 0.570041235089302
222 0.571308591961861
223 0.57534634411335
224 0.576988494992256
225 0.575719291567802
226 0.576087367534637
227 0.57493814766407
228 0.57066658616066
229 0.571586709618568
230 0.573139060735703
231 0.573027165532112
232 0.57262911260128
233 0.575128682851791
234 0.576710850000381
235 0.575223808884621
236 0.572455431222916
237 0.570667805075645
238 0.572515801787376
239 0.574424443840981
240 0.574341579079628
241 0.574911287426949
242 0.574337703585625
243 0.572574616074562
244 0.575533079504967
245 0.576786185503006
246 0.575253648161888
247 0.575482860207558
248 0.57732769370079
249 0.576363826990128
250 0.569922021627426
251 0.569183176159859
252 0.574719443321228
253 0.577874180674553
254 0.578075558543205
255 0.577020676136017
256 0.578452879190445
257 0.578595210909843
258 0.574806244969368
259 0.572760341763496
260 0.573744207024574
261 0.577874540090561
262 0.577300650477409
263 0.57386045396328
264 0.571351111531258
265 0.571328868865967
266 0.574392431378365
267 0.577697087526321
268 0.579925661087036
269 0.578743341565132
270 0.579103814959526
271 0.58084059715271
272 0.578132519125938
273 0.576233958005905
274 0.575099442005158
275 0.574489566087723
276 0.575041071176529
277 0.575818347930908
278 0.576522496342659
279 0.578917013406754
280 0.580762832760811
281 0.579990872144699
282 0.57840059697628
283 0.577515962123871
284 0.57637159883976
285 0.577232549786568
286 0.577532430887222
287 0.576880729794502
288 0.578132047653198
289 0.580237918496132
290 0.578337422013283
291 0.57538120508194
292 0.573047092556953
293 0.572994514703751
294 0.57440025806427
295 0.576840781569481
296 0.578696528673172
297 0.57838866174221
298 0.578655799627304
299 0.577940271496773
};
\addlegendentry{ResGCN(3)}
\addplot [semithick, color4]
table {%
0 1.9058422088623
1 1.88674711227417
2 1.89811901092529
3 1.90005440950394
4 1.88401857614517
5 1.85849410533905
6 1.82845720291138
7 1.79566011428833
8 1.76091544151306
9 1.72376680612564
10 1.68260282039642
11 1.63662019014359
12 1.58623129844666
13 1.53067536354065
14 1.47187798261642
15 1.40851701259613
16 1.34288972616196
17 1.27793976306915
18 1.21700667381287
19 1.15847949028015
20 1.10469931483269
21 1.06015237212181
22 1.01526188015938
23 0.967559000253677
24 0.930793051719666
25 0.901437569856644
26 0.866466197967529
27 0.836111433506012
28 0.815016131401062
29 0.793332126140594
30 0.777610223293304
31 0.770530920028687
32 0.758734838962555
33 0.74850080370903
34 0.747851316928864
35 0.745295196771622
36 0.744468264579773
37 0.734033688306808
38 0.74018070101738
39 0.738737285137177
40 0.73969744682312
41 0.74614882349968
42 0.733576812744141
43 0.743397715091705
44 0.74979652762413
45 0.749040442705154
46 0.749726123809814
47 0.748043981790543
48 0.742200750112534
49 0.737762830257416
50 0.753512313365936
51 0.759999271631241
52 0.741088581085205
53 0.751895400285721
54 0.758360698223114
55 0.739617224931717
56 0.728219915628433
57 0.732134828567505
58 0.737442346811295
59 0.738561669588089
60 0.754699347019196
61 0.749144998788834
62 0.732792075872421
63 0.737625920772553
64 0.730554059743881
65 0.728791501522064
66 0.719960038661957
67 0.721394110918045
68 0.720014749765396
69 0.725411992073059
70 0.715765280723572
71 0.705370366573334
72 0.708070993423462
73 0.710490363836288
74 0.704139097929001
75 0.713650875091553
76 0.723566808700562
77 0.725145242214203
78 0.724313420057297
79 0.71431836605072
80 0.697210680246353
81 0.697974147796631
82 0.706340190172195
83 0.70667264342308
84 0.713007473945618
85 0.720104404687882
86 0.710410587787628
87 0.70882307767868
88 0.712269535064697
89 0.707402765750885
90 0.705365920066834
91 0.709470071792603
92 0.713081495761871
93 0.713337551355362
94 0.706734313964844
95 0.708836326599121
96 0.710860055685043
97 0.716544568538666
98 0.720737675428391
99 0.722832970619202
100 0.717769318819046
101 0.711311411857605
102 0.706794048547745
103 0.709233465194702
104 0.718498166799545
105 0.718972309827805
106 0.707967798709869
107 0.707936598062515
108 0.70742292881012
109 0.706855337619781
110 0.717282437086105
111 0.721145950555801
112 0.711930655241013
113 0.716084059476852
114 0.717760860919952
115 0.708227733373642
116 0.704264246225357
117 0.706722052097321
118 0.701043382883072
119 0.701810168027878
120 0.716511921882629
121 0.719392077922821
122 0.717446293830872
123 0.712880771160126
124 0.719514993429184
125 0.715508115291595
126 0.715955703258514
127 0.714962605237961
128 0.710737515687943
129 0.721741406917572
130 0.71857435464859
131 0.719967951774597
132 0.738849070072174
133 0.737090617418289
134 0.72148129940033
135 0.724737147092819
136 0.728334158658981
137 0.726941694021225
138 0.735181804895401
139 0.742115473747253
140 0.737408210039139
141 0.730314725637436
142 0.746999899148941
143 0.748359217643738
144 0.750588985681534
145 0.740758367776871
146 0.736566129922867
147 0.739511128664017
148 0.739488356113434
149 0.738774832487106
150 0.743541198968887
151 0.747508993148804
152 0.736167818307877
153 0.734109219312668
154 0.735864622592926
155 0.733273062705994
156 0.732653509378433
157 0.733068844079971
158 0.731916065216064
159 0.741321358680725
160 0.745654708147049
161 0.738656275272369
162 0.732744686603546
163 0.741065652370453
164 0.759049298763275
165 0.75916601061821
166 0.745969085693359
167 0.735947152376175
168 0.740067415237427
169 0.743051247596741
170 0.738106042146683
171 0.745855139493942
172 0.7507397544384
173 0.747203531265259
174 0.74263790845871
175 0.74212060213089
176 0.743405808210373
177 0.744653667211533
178 0.750101683139801
179 0.750919791460037
180 0.753685426712036
181 0.748176032304764
182 0.741188970804215
183 0.749555844068527
184 0.746822719573975
185 0.730855523347855
186 0.731619560718536
187 0.739165723323822
188 0.742125957012177
189 0.750734062194824
190 0.758245559930801
191 0.751752433776856
192 0.738226443529129
193 0.734368920326233
194 0.735544219017029
195 0.736971454620361
196 0.746897233724594
197 0.751366044282913
198 0.757553466558456
199 0.744173320531845
200 0.74110412478447
201 0.753066928386688
202 0.755106599330902
203 0.746517344713211
204 0.757570489645004
205 0.764767194986343
206 0.746829761266708
207 0.739914692640305
208 0.749107995033264
209 0.751277381181717
210 0.759487557411194
211 0.770461177825928
212 0.766621832847595
213 0.753262231349945
214 0.750338833332062
215 0.746318415403366
216 0.749685575962067
217 0.756481230258942
218 0.766914664506912
219 0.760871183872223
220 0.753341108560562
221 0.749045507907867
222 0.752716495990753
223 0.756879953145981
224 0.759275667667389
225 0.755078265666962
226 0.745817654132843
227 0.73978999376297
228 0.734732309579849
229 0.741439031362534
230 0.759708807468414
231 0.774283529520035
232 0.774134429693222
233 0.766729189157486
234 0.762593615055084
235 0.75018620967865
236 0.744028024673462
237 0.755154240131378
238 0.769212701320648
239 0.774564727544785
240 0.768468605279922
241 0.76390288233757
242 0.764023736715317
243 0.757757066488266
244 0.765075438022614
245 0.76499807715416
246 0.76746542096138
247 0.774018722772598
248 0.77429256439209
249 0.772324049472809
250 0.759653091430664
251 0.755148593187332
252 0.763417710065842
253 0.763965728282928
254 0.765316052436829
255 0.771763643026352
256 0.770704234838486
257 0.764196873903275
258 0.75617369055748
259 0.752185173034668
260 0.764972108602524
261 0.783291425704956
262 0.771289422512054
263 0.75777583360672
264 0.757571851015091
265 0.767001694440842
266 0.772998255491257
267 0.773857904672623
268 0.772273653745651
269 0.762176088094711
270 0.763259648084641
271 0.772340927124023
272 0.758460359573364
273 0.752232655286789
274 0.751703015565872
275 0.766187555789947
276 0.769443136453628
277 0.775509330034256
278 0.776931202411652
279 0.771896530389786
280 0.769605039358139
281 0.772256718873978
282 0.774156129360199
283 0.77591273188591
284 0.77644091963768
285 0.778466236591339
286 0.762613160610199
287 0.758668341636658
288 0.769847038984299
289 0.78284456372261
290 0.779198808670044
291 0.781318019628525
292 0.77619628071785
293 0.777384309768677
294 0.779657679796219
295 0.782090715169907
296 0.786430591344833
297 0.77502571105957
298 0.771605021953583
299 0.780582718849182
};
\addlegendentry{ResGCN(4)}
\addplot [semithick, color5]
table {%
0 2.0416099190712
1 2.01080487966537
2 2.08667799711227
3 2.09811866044998
4 2.06174415588379
5 2.01857604265213
6 1.98411955595016
7 1.95832309484482
8 1.93547299146652
9 1.9121935915947
10 1.88807165384293
11 1.86621370077133
12 1.84880708456039
13 1.83506180763245
14 1.82332309007645
15 1.81230993747711
16 1.80166332006454
17 1.79149365901947
18 1.78184907436371
19 1.77262521505356
20 1.76364923238754
21 1.75482721090317
22 1.74588995933533
23 1.73634192705154
24 1.72560892343521
25 1.71323729515076
26 1.69969351530075
27 1.68588760137558
28 1.67199026584625
29 1.65753491401672
30 1.64302803993225
31 1.62887460231781
32 1.61486092567444
33 1.60091121196747
34 1.58689284086227
35 1.57282112836838
36 1.55804341316223
37 1.54220463752747
38 1.52593902111053
39 1.50943036556244
40 1.49234431743622
41 1.47479639053345
42 1.45771669387817
43 1.43858852624893
44 1.4196236205101
45 1.4012051653862
46 1.38192848443985
47 1.36349001169205
48 1.34524512529373
49 1.3258242893219
50 1.30673178195953
51 1.28817529916763
52 1.26783724308014
53 1.24841511726379
54 1.22924883365631
55 1.20976283788681
56 1.19293354272842
57 1.17839027166367
58 1.16230076670647
59 1.14478922247887
60 1.12959380030632
61 1.11489501714706
62 1.09434675693512
63 1.07594402194023
64 1.06363725304604
65 1.05395400524139
66 1.04189388632774
67 1.02758482098579
68 1.01383591294289
69 1.00204323172569
70 0.988370736837387
71 0.976715186834335
72 0.966749669313431
73 0.958264347314835
74 0.948161046504974
75 0.939224544763565
76 0.927712916135788
77 0.919468293190002
78 0.912013990879059
79 0.904563536643982
80 0.896131684780121
81 0.888027641773224
82 0.879770404100418
83 0.872383024692535
84 0.866555899381638
85 0.860993468761444
86 0.852971514463425
87 0.845963362455368
88 0.845073136091232
89 0.843034921884537
90 0.833983805179596
91 0.826227966547012
92 0.821931949853897
93 0.816909782886505
94 0.81250324010849
95 0.808283314704895
96 0.803915574550629
97 0.802207404375076
98 0.798909077644348
99 0.79443309545517
100 0.790430506467819
101 0.785341258049011
102 0.777035802602768
103 0.772841670513153
104 0.770505447387695
105 0.768294990062714
106 0.76540057182312
107 0.760416506528854
108 0.755780907869339
109 0.754749438762665
110 0.75228325009346
111 0.748291399478912
112 0.746374320983887
113 0.744021371603012
114 0.740547562837601
115 0.737563368082046
116 0.734885594844818
117 0.732811912298203
118 0.731156220436096
119 0.725933647155762
120 0.72229173541069
121 0.721494134664535
122 0.722044326066971
123 0.719985414743423
124 0.717579740285873
125 0.71562234044075
126 0.712112892866135
127 0.707337584495544
128 0.705093923807144
129 0.705017817020416
130 0.70411473274231
131 0.701037729978561
132 0.699110847711563
133 0.700025901794434
134 0.699258198738098
135 0.697421779632568
136 0.694197996854782
137 0.692945458889008
138 0.691866167783737
139 0.687756177186966
140 0.682512663602829
141 0.682403832674026
142 0.685408833026886
143 0.683898602724075
144 0.679796895980835
145 0.680247049331665
146 0.6810620200634
147 0.680194566249847
148 0.676064810752869
149 0.6715649330616
150 0.668591927289963
151 0.667715498209
152 0.668251781463623
153 0.668263031244278
154 0.66725175857544
155 0.665482852458954
156 0.66343070268631
157 0.662349491119385
158 0.660412756204605
159 0.65825551867485
160 0.654660785198212
161 0.651686704158783
162 0.652717707157135
163 0.655539102554321
164 0.657630290985107
165 0.658327288627624
166 0.655229468345642
167 0.652167465686798
168 0.65102223277092
169 0.651266014575958
170 0.649239122867584
171 0.647011792659759
172 0.646757929325104
173 0.648333055973053
174 0.648186289072037
175 0.646135212182999
176 0.645340336561203
177 0.643247367143631
178 0.641031454801559
179 0.639014517068863
180 0.63643098950386
181 0.635522994995117
182 0.635490919351578
183 0.63527775645256
184 0.635287621021271
185 0.635791540145874
186 0.636622024774551
187 0.636598113775253
188 0.635485154390335
189 0.632061278820038
190 0.628546280860901
191 0.62603933930397
192 0.623392196893692
193 0.622527492046356
194 0.625188769102097
195 0.628216335773468
196 0.628963344097138
197 0.628046193122864
198 0.627899745702744
199 0.627169808149338
200 0.625986131429672
201 0.624021167755127
202 0.62130456328392
203 0.622203044891357
204 0.621675950288773
205 0.622595326900482
206 0.623504359722137
207 0.623911533355713
208 0.624378199577332
209 0.623177733421326
210 0.620289285182953
211 0.61861169219017
212 0.618748034238815
213 0.619309642314911
214 0.618259656429291
215 0.615976285934448
216 0.616176798343658
217 0.618631418943405
218 0.617900583744049
219 0.614070764780045
220 0.6109408223629
221 0.61202076792717
222 0.614113914966583
223 0.61555873632431
224 0.615122665166855
225 0.614979228973389
226 0.612158031463623
227 0.608536125421524
228 0.605383787155151
229 0.604633178710937
230 0.606281251907349
231 0.608340578079224
232 0.608255648612976
233 0.609291244745255
234 0.608534288406372
235 0.608794717788696
236 0.607884039878845
237 0.606916826963425
238 0.606662514209747
239 0.606659436225891
240 0.604270483255386
241 0.602473150491714
242 0.602304730415344
243 0.603029252290726
244 0.601959667205811
245 0.600543105602264
246 0.601583894491196
247 0.603456498384476
248 0.605390913486481
249 0.604881203174591
250 0.601639621257782
251 0.59892867565155
252 0.598007394075394
253 0.598998135328293
254 0.598640856742859
255 0.598186683654785
256 0.599554054737091
257 0.602483725547791
258 0.602854902744293
259 0.599899754524231
260 0.596407940387726
261 0.594727009534836
262 0.59541739821434
263 0.596582483053207
264 0.596169648170471
265 0.594325954914093
266 0.59237703204155
267 0.592989543676376
268 0.59596022605896
269 0.599397243261337
270 0.59764647603035
271 0.594260060787201
272 0.594711602926254
273 0.594955648183823
274 0.594157185554504
275 0.592751743793487
276 0.591404938697815
277 0.591889547109604
278 0.591385183334351
279 0.592128338813782
280 0.592234015464783
281 0.592004481554031
282 0.590972640514374
283 0.591461085081101
284 0.592316427230835
285 0.591440304517746
286 0.590279109477997
287 0.589684730768204
288 0.588456469774246
289 0.589037280082703
290 0.589307786226273
291 0.588104496002197
292 0.585148385763168
293 0.582369688749313
294 0.582667390108109
295 0.58491247177124
296 0.586913201808929
297 0.588283787965775
298 0.58811879992485
299 0.587894676923752
};
\addlegendentry{GCDE-rk2}
\addplot [semithick, color6]
table {%
0 2.04811635017395
1 2.01414921283722
2 2.0766687130928
3 2.07591982126236
4 2.03339045763016
5 1.99103050947189
6 1.9597883272171
7 1.93598910331726
8 1.91491777181625
9 1.89447534322739
10 1.87438494682312
11 1.85596985340118
12 1.84027408599854
13 1.82723703622818
14 1.81610555171967
15 1.80568977832794
16 1.79528691530228
17 1.7848024392128
18 1.77437009096146
19 1.76420761585236
20 1.75423072576523
21 1.74449916124344
22 1.73480628967285
23 1.72486385583878
24 1.71418063879013
25 1.70246507883072
26 1.68950708389282
27 1.67548054218292
28 1.66058253765106
29 1.64510820627213
30 1.62905007123947
31 1.61253622055054
32 1.59584944248199
33 1.57856289625168
34 1.56127720355988
35 1.54392360210419
36 1.52545255422592
37 1.50668008804321
38 1.48812182664871
39 1.46858567714691
40 1.4487474656105
41 1.4271148276329
42 1.40228668928146
43 1.37933337450027
44 1.35697689294815
45 1.33500868797302
46 1.31201407670975
47 1.28775344371796
48 1.26350449085236
49 1.24156711101532
50 1.21777063250542
51 1.19355507850647
52 1.16862254738808
53 1.14994990468025
54 1.13411207437515
55 1.11639875173569
56 1.09951734542847
57 1.0757042324543
58 1.0509620821476
59 1.03246982097626
60 1.02642234444618
61 1.01657928586006
62 0.995263937711716
63 0.977016804218292
64 0.957486279010773
65 0.944845668077469
66 0.936900985240936
67 0.929547610282898
68 0.921810574531555
69 0.914449973106384
70 0.903379108905792
71 0.890549514293671
72 0.879918283224106
73 0.873586246967316
74 0.868933472633362
75 0.859829006195068
76 0.84913033246994
77 0.844355788230896
78 0.839186300039291
79 0.830042788982391
80 0.819848742485046
81 0.815748093128204
82 0.810846658945084
83 0.801346110105514
84 0.797138308286667
85 0.791436477899551
86 0.781558954715729
87 0.773875334262848
88 0.771882628202438
89 0.768693146705627
90 0.763140380382538
91 0.760390850305557
92 0.760448534488678
93 0.755693084001541
94 0.749378398656845
95 0.745658447742462
96 0.738492883443832
97 0.731688824892044
98 0.72825567483902
99 0.728526561260223
100 0.724261447191238
101 0.719228018522263
102 0.719770214557648
103 0.721710641384125
104 0.715981421470642
105 0.709635010957718
106 0.707574424743652
107 0.703329693078995
108 0.69706202507019
109 0.694972717761993
110 0.693895301818848
111 0.69236869931221
112 0.690742937326431
113 0.691949874162674
114 0.693341677188873
115 0.692501002550125
116 0.688837602138519
117 0.682974684238434
118 0.679278793334961
119 0.676278274059296
120 0.673264102935791
121 0.671233102083206
122 0.673755388259888
123 0.675720134973526
124 0.675062717199326
125 0.670403141975403
126 0.663491674661636
127 0.659968429803848
128 0.659909806251526
129 0.657048704624176
130 0.652833921909332
131 0.65421166062355
132 0.65662859916687
133 0.654641619920731
134 0.649034152030945
135 0.649492049217224
136 0.651679199934006
137 0.650538009405136
138 0.6502166056633
139 0.648809407949448
140 0.646279437541962
141 0.644907398223877
142 0.645738307237625
143 0.643330050706863
144 0.640595726966858
145 0.637200955152512
146 0.635558869838715
147 0.635636879205704
148 0.63953186750412
149 0.640457468032837
150 0.636744803190231
151 0.63446607708931
152 0.633105652332306
153 0.630376740694046
154 0.627929520606995
155 0.62750532746315
156 0.626422140598297
157 0.625359306335449
158 0.626449716091156
159 0.625232479572296
160 0.623984916210175
161 0.623117575645447
162 0.623471341133118
163 0.624739420413971
164 0.626371970176697
165 0.626561424732208
166 0.626658802032471
167 0.626436557769775
168 0.621744618415833
169 0.615536979436874
170 0.613724875450134
171 0.614049988985062
172 0.614490607976913
173 0.614760216474533
174 0.617519608736038
175 0.62216153383255
176 0.620406086444855
177 0.614828226566315
178 0.61043559551239
179 0.60833220243454
180 0.607328504323959
181 0.603758019208908
182 0.601790039539337
183 0.605807081460953
184 0.610671657323837
185 0.6109319627285
186 0.608458034992218
187 0.607572240829468
188 0.607042725086212
189 0.605583494901657
190 0.602451535463333
191 0.600377840995789
192 0.602920197248459
193 0.604381325244904
194 0.605786981582642
195 0.606308240890503
196 0.601069986820221
197 0.598757611513138
198 0.601014628410339
199 0.600609139204025
200 0.596624819040299
201 0.590874037742615
202 0.590695118904114
203 0.595298541784287
204 0.599368344545364
205 0.598562651872635
206 0.596141142845154
207 0.595938040018082
208 0.597592496871948
209 0.5954936003685
210 0.590189327001572
211 0.589777001142502
212 0.591987849473953
213 0.590948069095612
214 0.589857944250107
215 0.593111721277237
216 0.595770127773285
217 0.593068276643753
218 0.591043576002121
219 0.592674732208252
220 0.593624287843704
221 0.592244889736176
222 0.590767831802368
223 0.588552329540253
224 0.585631586313248
225 0.584048289060593
226 0.583604286909103
227 0.584413342475891
228 0.585563086271286
229 0.585626323223114
230 0.583493193387985
231 0.580534286499023
232 0.580055763721466
233 0.581535043716431
234 0.584708601236343
235 0.588682824373245
236 0.593142958879471
237 0.593018676042557
238 0.590445321798325
239 0.587442628145218
240 0.58525465130806
241 0.582829225063324
242 0.579524354934692
243 0.577346336841583
244 0.578764835596085
245 0.582347611188889
246 0.582041167020798
247 0.580979179143906
248 0.582218116521835
249 0.58241561293602
250 0.584773154258728
251 0.58749339222908
252 0.583125129938126
253 0.577652593851089
254 0.573657382726669
255 0.574194575548172
256 0.576417772769928
257 0.576124289035797
258 0.575925312042236
259 0.58207123875618
260 0.584186902046204
261 0.579974457025528
262 0.574536136388779
263 0.571041506528854
264 0.571310353279114
265 0.573678796291351
266 0.572610778808594
267 0.570345443487167
268 0.570787467956543
269 0.574350949525833
270 0.575696256160736
271 0.574553377628326
272 0.572135406732559
273 0.569201909303665
274 0.56717227935791
275 0.567205992937088
276 0.567655767202377
277 0.568258367776871
278 0.570597108602524
279 0.571224029064178
280 0.570313386917114
281 0.569610706567764
282 0.566067208051682
283 0.565243648290634
284 0.567165046930313
285 0.566910419464111
286 0.567527199983597
287 0.567505902051926
288 0.566804428100586
289 0.566574625968933
290 0.566768710613251
291 0.566673039197922
292 0.566830978393555
293 0.566327753067017
294 0.567321529388428
295 0.569440785646439
296 0.571918877363205
297 0.571415463685989
298 0.570135670900345
299 0.570176037549972
};
\addlegendentry{GCDE-rk4}
\end{groupplot}

\end{tikzpicture}


==> figures/time.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Computational cost per layer},
x grid style={white!69.01960784313725!black},
xmin=-0.525, xmax=5.525,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={fwd GCN,fwd GDN-rk4,fwd GDN-dpr5,bwd GCN,bwd GDN-rk4,bwd GDN-dpr5},
y grid style={white!69.01960784313725!black},
ylabel={time (s)},
ymajorgrids,
ymin=0, ymax=0.0051715637106659,
ytick style={color=black}
]
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.000517534494400024);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:0.75,0) rectangle (axis cs:1.25,0.0015752010875278);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:1.75,0) rectangle (axis cs:2.25,0.00205720214751208);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:2.75,0) rectangle (axis cs:3.25,0.00057212553024292);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:3.75,0) rectangle (axis cs:4.25,0.00337299240960015);
\draw[fill=white!50.19607843137255!black,draw opacity=0,fill opacity=0.7] (axis cs:4.75,0) rectangle (axis cs:5.25,0.00492529877206276);
\end{axis}

\end{tikzpicture}


==> figures/traffic_pred_old.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 4, vertical sep = 1cm}]
\nextgroupplot[
title style = {at={(.5,.85)}},
tick align=outside,
tick pos=left,
title={\textbf{Station 50}},
xtick style={color=black},
ymin=22.395795249939, ymax=73.0883165359497,
ytick style={color=black},
xmin=0, xmax=2050,
ylabel={Sensor Data},
width=12cm,
height=3cm,
]
\addplot [ultra thick, white!49.8039215686275!black, dotted]
table {%
1 67.1999969482422
2 68.4000015258789
4 66.5999984741211
7 68.0999984741211
8 67.1999969482422
9 67.9000015258789
12 67.5
14 67.5
15 67.8000030517578
16 67.5
17 67.5999984741211
18 66.6999969482422
20 67.4000015258789
22 67.5
24 66.1999969482422
26 67.9000015258789
27 65.5
29 66.0999984741211
30 66.9000015258789
31 67
34 67.0999984741211
36 66
37 66.0999984741211
39 68.0999984741211
40 68.4000015258789
42 66.5999984741211
46 67.3000030517578
47 67.3000030517578
48 68.9000015258789
50 67.1999969482422
52 68.5999984741211
60 69.8000030517578
61 69.4000015258789
62 69.1999969482422
63 65.9000015258789
66 66.8000030517578
68 67.3000030517578
69 65.5999984741211
70 65.0999984741211
73 63.2999992370605
76 63.9000015258789
77 59.7999992370605
78 60.9000015258789
81 62.5
84 63.2999992370605
85 63.5999984741211
87 63.4000015258789
90 64.6999969482422
91 64.5
92 64.5999984741211
93 63.7999992370605
97 64.5999984741211
98 65.1999969482422
100 65.4000015258789
102 63.5999984741211
104 63.0999984741211
105 63.5999984741211
107 64.0999984741211
109 62.0999984741211
110 63.7000007629395
112 62.0999984741211
114 61.2999992370605
119 61
120 61.7000007629395
123 63.5
125 63.5999984741211
127 64
129 62.2000007629395
130 60.9000015258789
136 62.5999984741211
143 60.7999992370605
147 61.5999984741211
150 62.2999992370605
155 60.4000015258789
158 61.2999992370605
160 62.2999992370605
164 62.5999984741211
180 62.0999984741211
182 62.2999992370605
183 63.5
184 62
189 61.0999984741211
191 60
192 60.5
194 63.4000015258789
195 63.0999984741211
196 62.4000015258789
198 61.2999992370605
199 62.2999992370605
201 62.4000015258789
204 63.5
207 64.4000015258789
208 65
211 64.6999969482422
212 65.5
213 66.0999984741211
216 66.3000030517578
217 68.3000030517578
218 67.4000015258789
220 66.8000030517578
221 67.8000030517578
223 67.5999984741211
225 67.8000030517578
231 67.9000015258789
233 66.4000015258789
237 66.0999984741211
239 67.1999969482422
240 66.1999969482422
242 66.5999984741211
243 67.9000015258789
245 69.6999969482422
247 67.3000030517578
250 67.8000030517578
251 67.5999984741211
252 67.0999984741211
257 67.5999984741211
260 68.4000015258789
262 68.1999969482422
263 67.8000030517578
268 67.6999969482422
270 67.4000015258789
275 67.1999969482422
276 64.9000015258789
279 67.5999984741211
281 68.0999984741211
283 67.3000030517578
285 67.4000015258789
289 66.5999984741211
290 67.6999969482422
293 67.4000015258789
295 68.0999984741211
297 66.4000015258789
302 68.3000030517578
304 68.5999984741211
305 68.4000015258789
307 67.4000015258789
309 66.8000030517578
311 68.0999984741211
312 66.1999969482422
316 65.8000030517578
317 67.5
318 67.9000015258789
319 67.8000030517578
320 64.6999969482422
322 64.8000030517578
324 66
325 67
326 67.6999969482422
327 66.5999984741211
330 68.9000015258789
331 70.5999984741211
332 67.6999969482422
334 69.6999969482422
336 68.6999969482422
343 67.9000015258789
345 69.1999969482422
348 69
349 68.0999984741211
350 67.0999984741211
351 67
352 67.0999984741211
356 66.0999984741211
359 66.3000030517578
360 67.1999969482422
363 66.5999984741211
366 66.4000015258789
367 66.1999969482422
368 65.6999969482422
369 64.3000030517578
370 65.6999969482422
371 64.9000015258789
372 64.5
374 64.8000030517578
375 65.5999984741211
376 65.0999984741211
380 64.5
381 63.5999984741211
382 62.7000007629395
384 64
393 62.2999992370605
395 62.5
396 63.9000015258789
397 64.5
398 64.1999969482422
400 65
403 63.2999992370605
404 64.9000015258789
408 64.5999984741211
410 63.5
412 63.4000015258789
414 63.0999984741211
415 62.5
417 61.2999992370605
418 63.5
420 62.0999984741211
422 62.5999984741211
423 63.2000007629395
424 63.2999992370605
429 64.1999969482422
430 63.7000007629395
433 62.2999992370605
434 61.7000007629395
436 62.2000007629395
437 62.2999992370605
438 61.7999992370605
440 61.0999984741211
441 62.7999992370605
444 61.7999992370605
447 61
449 61.5
454 61.9000015258789
455 60.4000015258789
457 59
458 60.5999984741211
468 59.5999984741211
469 60
470 54.2000007629395
472 59.5999984741211
477 62.2999992370605
478 62.5999984741211
479 48
480 28.3999996185303
481 38.9000015258789
487 59.0999984741211
488 60.5999984741211
490 61.0999984741211
491 62.9000015258789
493 62.7999992370605
494 64
499 66
501 67.1999969482422
503 65.3000030517578
505 66.5
506 66.3000030517578
508 65.5
509 66.1999969482422
512 67.6999969482422
515 67.5999984741211
517 67.1999969482422
518 66.8000030517578
522 66.4000015258789
523 67.1999969482422
525 66.5999984741211
526 67.5
528 67.4000015258789
531 67.3000030517578
533 67.6999969482422
535 67.6999969482422
536 68
537 68.3000030517578
538 69.8000030517578
539 68.5
541 68.8000030517578
546 68.5
552 64.5
555 65.1999969482422
558 66.6999969482422
562 68.1999969482422
563 67.9000015258789
567 66.9000015258789
569 66
570 66
572 66.5
574 68.3000030517578
576 66.1999969482422
578 65.8000030517578
579 67.5
580 67.0999984741211
582 68.1999969482422
583 65.9000015258789
587 66.5
588 66.4000015258789
594 67.1999969482422
596 67.5
598 66.9000015258789
601 66.0999984741211
603 67.4000015258789
606 66.5999984741211
607 67.3000030517578
611 67.0999984741211
613 67.5999984741211
615 66.6999969482422
616 66.9000015258789
618 67
619 68.3000030517578
621 67.3000030517578
622 68.0999984741211
623 66
624 67.8000030517578
626 67.1999969482422
628 67.6999969482422
630 67.4000015258789
632 66.8000030517578
633 69
634 68
635 67.0999984741211
638 65.8000030517578
641 66.5
642 66.6999969482422
646 65.9000015258789
648 65.5
650 64.1999969482422
651 64.4000015258789
653 65.3000030517578
654 64.6999969482422
655 62.2000007629395
657 64.5999984741211
658 52.7000007629395
659 61.5999984741211
660 66.5999984741211
661 64.0999984741211
662 64
663 64.1999969482422
665 64.8000030517578
668 63.9000015258789
671 64.8000030517578
676 66
677 65.3000030517578
679 63.4000015258789
680 62
681 63.2000007629395
682 62.7000007629395
683 63.0999984741211
684 61.7999992370605
690 60.9000015258789
692 60.7999992370605
696 61.2000007629395
698 60.7999992370605
699 60.7000007629395
701 62.5999984741211
702 62.0999984741211
703 61.4000015258789
704 61.5999984741211
705 60.5999984741211
707 61
710 60.4000015258789
711 60.5
712 60.9000015258789
713 61
715 62.0999984741211
716 59.0999984741211
719 59.9000015258789
720 61.2000007629395
724 59.4000015258789
725 60.5999984741211
726 60.4000015258789
728 61.7999992370605
730 61.5999984741211
732 60.2000007629395
734 60.7999992370605
736 60.5999984741211
737 60.0999984741211
741 61.2000007629395
742 60.0999984741211
743 59.2999992370605
744 60.0999984741211
745 60.0999984741211
746 60.0999984741211
747 60.2999992370605
758 60.5999984741211
759 61.5
760 62.0999984741211
763 61.5
766 61.7000007629395
767 60.4000015258789
769 61.9000015258789
778 62
779 63
782 61.0999984741211
783 62.7999992370605
785 63.4000015258789
789 64.3000030517578
791 61.5999984741211
793 64.5999984741211
794 64.3000030517578
797 65.3000030517578
798 63.5999984741211
800 65.0999984741211
802 65.3000030517578
807 66.5999984741211
808 66.5999984741211
809 66.3000030517578
813 66.0999984741211
814 66.1999969482422
815 66.5
821 67.6999969482422
822 68.5
823 67
827 67.1999969482422
829 64.6999969482422
831 65.4000015258789
837 67
838 66.8000030517578
840 66.6999969482422
841 66.1999969482422
843 64.8000030517578
844 65
845 66.0999984741211
848 66.8000030517578
851 67.1999969482422
853 67.0999984741211
856 67.5999984741211
858 66
860 67.3000030517578
865 67.6999969482422
866 67
868 67.1999969482422
869 66.9000015258789
874 66.3000030517578
875 66.5
879 66.5999984741211
881 66.5
882 67.8000030517578
884 66.0999984741211
885 68.1999969482422
887 67.5
890 67.8000030517578
891 66.9000015258789
894 66.6999969482422
895 66.6999969482422
898 66.0999984741211
899 66.1999969482422
902 66.1999969482422
905 67.3000030517578
907 67
909 66.9000015258789
910 67.5
911 67.4000015258789
912 68.4000015258789
913 68
915 69.3000030517578
916 67.1999969482422
918 68.0999984741211
919 68.5999984741211
923 67.5999984741211
925 68.0999984741211
927 64.5
928 62
934 63.2999992370605
936 62.7999992370605
937 44.4000015258789
939 41.9000015258789
943 39.7999992370605
945 32.5
946 61.2999992370605
947 63
949 62.7000007629395
950 62.5999984741211
951 62.5
952 63.4000015258789
958 63.7000007629395
960 62.9000015258789
962 61.0999984741211
966 61.2999992370605
967 62.5
973 63.4000015258789
976 62.0999984741211
977 61.7000007629395
979 61.2000007629395
980 62
983 61.5
984 63.7999992370605
985 62.7000007629395
987 62.2999992370605
988 61.9000015258789
990 61.5999984741211
991 63.2999992370605
994 63.9000015258789
997 62.5
998 63.4000015258789
999 62.5999984741211
1002 61.4000015258789
1003 62.4000015258789
1004 62.5
1005 62
1006 61.2000007629395
1007 61.4000015258789
1008 63.0999984741211
1010 62.7000007629395
1011 62.5999984741211
1013 63.4000015258789
1014 62.5
1015 62.7000007629395
1017 62.7999992370605
1019 61.4000015258789
1020 63
1022 61.7999992370605
1025 62.7000007629395
1026 63.0999984741211
1027 63.5
1032 63.2999992370605
1034 62.5999984741211
1037 62.5999984741211
1039 62.0999984741211
1040 62.5999984741211
1041 62.5
1042 62.4000015258789
1043 62.9000015258789
1044 62.5
1045 62.7999992370605
1049 62.2999992370605
1054 63.5
1055 63.5999984741211
1057 63.7999992370605
1059 63.2999992370605
1062 61.5
1064 62.2999992370605
1067 62.4000015258789
1071 64.8000030517578
1072 65.5
1073 66.1999969482422
1075 66.3000030517578
1076 67.9000015258789
1078 68.1999969482422
1081 68.6999969482422
1087 68.5
1089 66.4000015258789
1090 66.8000030517578
1091 66.6999969482422
1092 67.3000030517578
1093 68.6999969482422
1094 67.9000015258789
1095 67.6999969482422
1097 68.1999969482422
1100 66.9000015258789
1101 67.5999984741211
1102 67.4000015258789
1103 69.5
1104 69.1999969482422
1106 68.6999969482422
1109 67
1113 66.6999969482422
1114 67.0999984741211
1120 68
1121 68.5
1123 69.3000030517578
1124 67.6999969482422
1125 68.0999984741211
1126 68.0999984741211
1128 68.3000030517578
1130 69.1999969482422
1131 66.5
1133 68.5
1135 68.3000030517578
1136 67.0999984741211
1142 67.0999984741211
1147 67.3000030517578
1150 66.8000030517578
1152 68.0999984741211
1153 67.6999969482422
1154 67.3000030517578
1155 67.5
1157 67.4000015258789
1159 67.9000015258789
1160 67.9000015258789
1163 68.1999969482422
1164 67.4000015258789
1165 67.6999969482422
1166 67.0999984741211
1168 67.5
1169 66.3000030517578
1171 67.8000030517578
1173 67.6999969482422
1174 68
1175 67.1999969482422
1180 68.1999969482422
1181 66.9000015258789
1184 66.8000030517578
1185 65.5999984741211
1186 66.3000030517578
1188 66.0999984741211
1191 66.0999984741211
1193 67.3000030517578
1196 67.4000015258789
1201 69.3000030517578
1202 67.3000030517578
1203 67.5
1204 68.1999969482422
1205 69.1999969482422
1206 69.1999969482422
1208 69.0999984741211
1211 68.8000030517578
1212 69.5
1213 68.5
1214 67.9000015258789
1215 66.1999969482422
1218 66.5999984741211
1220 65.9000015258789
1221 65.5999984741211
1223 62.7999992370605
1224 64.0999984741211
1227 60.5
1228 54.4000015258789
1229 56.4000015258789
1231 42.2999992370605
1232 33.0999984741211
1233 31.8999996185303
1235 59.9000015258789
1236 60.7999992370605
1237 59
1238 61.9000015258789
1239 63.9000015258789
1243 63.5999984741211
1250 64.0999984741211
1251 64.5
1252 64.5
1254 63.7000007629395
1255 64.3000030517578
1258 64.5
1259 65
1260 64.1999969482422
1261 61.0999984741211
1262 60.7999992370605
1264 61.0999984741211
1265 60.5999984741211
1266 61.9000015258789
1267 63.4000015258789
1269 63.2999992370605
1271 61.5
1272 61.7999992370605
1273 61.4000015258789
1277 61.9000015258789
1278 60.9000015258789
1279 63.0999984741211
1285 62.4000015258789
1286 62.2999992370605
1290 62.5999984741211
1293 62.0999984741211
1295 60.5999984741211
1299 59.9000015258789
1300 61.4000015258789
1301 61.2999992370605
1308 63.2999992370605
1313 63
1314 62.2000007629395
1315 59.2000007629395
1317 60.9000015258789
1318 60.5
1320 60.2999992370605
1322 60.2999992370605
1324 62.5
1328 62.2000007629395
1335 62.7000007629395
1338 62.4000015258789
1339 60.7999992370605
1340 62.7000007629395
1343 63.5
1345 64.0999984741211
1348 62.7999992370605
1350 62.7000007629395
1351 63.4000015258789
1354 62.2999992370605
1356 64.0999984741211
1357 65.4000015258789
1359 65.0999984741211
1360 65.9000015258789
1363 65.4000015258789
1365 66.6999969482422
1367 66.4000015258789
1368 65.9000015258789
1369 65.5
1372 67.3000030517578
1374 67
1377 66.5999984741211
1378 67
1380 67.3000030517578
1381 68.5999984741211
1383 68
1384 68.1999969482422
1387 68.9000015258789
1389 67
1392 67.9000015258789
1395 68.4000015258789
1398 67.5999984741211
1399 66.6999969482422
1401 68.3000030517578
1402 67.1999969482422
1404 68.3000030517578
1405 68
1406 66.5
1407 67.6999969482422
1408 66.6999969482422
1409 66.5999984741211
1411 67.6999969482422
1415 66.9000015258789
1416 70
1417 67.8000030517578
1418 67.5
1419 67
1422 66.4000015258789
1427 68.0999984741211
1433 67.4000015258789
1435 67.6999969482422
1437 67.5
1438 67.8000030517578
1439 68.4000015258789
1440 68.1999969482422
1444 67.8000030517578
1448 67.6999969482422
1452 68.0999984741211
1454 68.6999969482422
1455 67.5999984741211
1457 68
1458 67.6999969482422
1459 67.3000030517578
1460 67.6999969482422
1461 67.1999969482422
1464 67
1465 67.4000015258789
1467 68
1468 67.6999969482422
1469 67.6999969482422
1471 67.4000015258789
1472 67.3000030517578
1474 67.1999969482422
1475 67.9000015258789
1479 67.9000015258789
1480 65.5999984741211
1483 66.4000015258789
1485 68.3000030517578
1486 68.5
1488 69.1999969482422
1489 69.4000015258789
1490 68.0999984741211
1492 69.0999984741211
1493 70.5
1496 68.9000015258789
1497 68.6999969482422
1498 68.1999969482422
1500 66.5
1504 66.0999984741211
1505 65.9000015258789
1507 65.3000030517578
1511 65.9000015258789
1513 64.1999969482422
1517 63.4000015258789
1518 52
1519 25.8999996185303
1520 26
1521 30.6000003814697
1523 27.2000007629395
1524 24.7000007629395
1526 29.2999992370605
1530 29.2999992370605
1531 29.5
1533 33
1534 32.2999992370605
1535 44.5
1537 53.7999992370605
1538 59.5999984741211
1539 63.4000015258789
1540 63.0999984741211
1541 61.2999992370605
1542 62.7000007629395
1543 63
1544 62.7999992370605
1547 61.7999992370605
1551 60.2000007629395
1553 61
1554 62.2999992370605
1555 62.9000015258789
1558 63.0999984741211
1565 62
1567 62
1569 63.7000007629395
1571 62.7000007629395
1573 63.5
1574 63.2999992370605
1578 60.0999984741211
1581 60.2000007629395
1583 60.2000007629395
1584 61.0999984741211
1585 61.5999984741211
1588 61.5
1591 60.4000015258789
1594 61.7999992370605
1595 63.2999992370605
1596 61.2999992370605
1597 62.2999992370605
1598 62.2000007629395
1600 61.5999984741211
1601 61
1603 60.7999992370605
1608 62.5999984741211
1609 61.9000015258789
1610 62.7999992370605
1614 61.4000015258789
1616 62.2999992370605
1618 55.2999992370605
1620 47.2000007629395
1623 57.4000015258789
1624 62.5999984741211
1630 53.2000007629395
1631 50.7000007629395
1632 57.5
1634 45.0999984741211
1636 39
1644 44.5999984741211
1646 62.9000015258789
1647 64.4000015258789
1649 65.1999969482422
1650 65.3000030517578
1653 68
1654 68
1658 69.1999969482422
1659 66.9000015258789
1660 67.5
1661 67.5999984741211
1663 65.8000030517578
1666 66.3000030517578
1668 67.0999984741211
1669 66.9000015258789
1670 66.0999984741211
1672 67.5999984741211
1674 66.8000030517578
1677 68
1678 67.9000015258789
1679 67.0999984741211
1682 65.3000030517578
1683 67.3000030517578
1684 67.5999984741211
1685 69.1999969482422
1686 69.5999984741211
1688 69.1999969482422
1689 68.9000015258789
1691 68.9000015258789
1692 67.9000015258789
1694 68.0999984741211
1695 69.3000030517578
1698 67.0999984741211
1701 67.5
1702 48.5
1708 51.4000015258789
1710 59
1713 63.2999992370605
1714 66.3000030517578
1715 67.1999969482422
1716 66.6999969482422
1718 66.9000015258789
1719 67
1721 67.5999984741211
1723 67.3000030517578
1728 67.3000030517578
1730 67.4000015258789
1731 67.6999969482422
1732 67.1999969482422
1733 67.9000015258789
1734 65.6999969482422
1735 67.1999969482422
1736 67.1999969482422
1737 66.6999969482422
1738 65.8000030517578
1741 66.4000015258789
1744 67.8000030517578
1746 66.5999984741211
1747 67.3000030517578
1749 68
1750 67.5
1751 67.4000015258789
1752 68.4000015258789
1753 67.0999984741211
1756 67.1999969482422
1760 67.6999969482422
1761 67.0999984741211
1762 65.8000030517578
1764 67.5
1769 68.8000030517578
1770 68.6999969482422
1776 68.6999969482422
1777 68
1779 68.3000030517578
1781 68
1786 68.1999969482422
1787 68.6999969482422
1789 69.6999969482422
1790 66.6999969482422
1792 66.4000015258789
1793 66.0999984741211
1794 64.8000030517578
1797 65.1999969482422
1798 65
1802 63.9000015258789
1804 62.9000015258789
1806 62.7999992370605
1807 64.0999984741211
1809 64.3000030517578
1811 63.0999984741211
1812 63.7000007629395
1814 64.8000030517578
1815 62.2000007629395
1816 62.7000007629395
1817 64
1818 64.8000030517578
1819 62.4000015258789
1820 61.2999992370605
1827 63.2999992370605
1829 62.5
1832 64.5
1835 63.7000007629395
1837 63.2999992370605
1838 61.7999992370605
1842 61.7999992370605
1846 62.9000015258789
1848 62.2000007629395
1854 61.7000007629395
1855 61.9000015258789
1856 63.2999992370605
1857 61.5
1862 62.5999984741211
1863 62.5999984741211
1864 64
1865 61.2999992370605
1868 61.9000015258789
1870 61.2000007629395
1871 61.7000007629395
1872 61.9000015258789
1877 61.5
1880 62
1884 62.2999992370605
1885 62.7000007629395
1886 62
1887 62
1888 62.4000015258789
1891 62.7000007629395
1893 60.7000007629395
1894 45.5
1895 51.5999984741211
1896 56.4000015258789
1899 59.0999984741211
1900 60.5999984741211
1903 61.2999992370605
1907 62.9000015258789
1909 59.5999984741211
1910 51.4000015258789
1911 61.9000015258789
1912 59
1919 62.9000015258789
1923 63.9000015258789
1924 63.4000015258789
1927 63.4000015258789
1930 63.4000015258789
1931 62.7000007629395
1934 63.5999984741211
1935 64
1937 64.3000030517578
1938 64.6999969482422
1939 66.4000015258789
1941 66.9000015258789
1942 66.6999969482422
1943 66.4000015258789
1944 67.1999969482422
1946 66.0999984741211
1947 66.5999984741211
1949 66
1953 66.9000015258789
1954 66.3000030517578
1955 68
1963 67.4000015258789
1964 67.8000030517578
1969 68
1970 67.0999984741211
1972 67.3000030517578
1980 67.4000015258789
1981 67.8000030517578
1985 68.3000030517578
1986 67.5999984741211
1987 68.3000030517578
1988 67.6999969482422
1990 67.9000015258789
1991 67.1999969482422
1993 67.4000015258789
1995 68.0999984741211
1996 67.4000015258789
1997 65.9000015258789
1998 68.3000030517578
2000 68.9000015258789
2001 69.6999969482422
2002 67.3000030517578
2004 68.1999969482422
2006 66.0999984741211
2009 67.0999984741211
2010 67.1999969482422
2011 67.6999969482422
2013 67.0999984741211
2016 67.1999969482422
2018 67.5
2019 66.8000030517578
2023 67.5999984741211
2024 66.8000030517578
2026 66.3000030517578
2029 66.5
2031 67.5999984741211
2034 65.5
2036 66.4000015258789
2037 66.3000030517578
2038 67.1999969482422
2042 67.6999969482422
2044 67.1999969482422
2050 67.3000030517578
2051 66
};
\addplot [ultra thick, color0]
table {%
1 64.1940841674805
2 64.1940841674805
4 64.1940841674805
7 64.1940841674805
8 64.1940841674805
9 64.1940841674805
12 64.1940841674805
14 64.1940841674805
15 64.1940841674805
16 64.1940841674805
17 64.1940841674805
18 64.1940841674805
20 64.1940841674805
22 64.1940841674805
24 64.1940841674805
26 64.1940841674805
27 64.1940841674805
29 64.1940841674805
30 64.1940841674805
31 64.1940841674805
34 64.1940841674805
36 64.1940841674805
37 64.1940841674805
39 64.1940841674805
40 64.1940841674805
42 64.1940841674805
46 64.1940841674805
47 64.1940841674805
48 64.1940841674805
50 64.1940841674805
52 64.1940841674805
60 64.1940841674805
61 64.1940841674805
62 64.1940841674805
63 64.1940841674805
66 64.1940841674805
68 64.1940841674805
69 64.1940841674805
70 64.1940841674805
73 64.1940841674805
76 64.1940841674805
77 64.1940841674805
78 64.1940841674805
81 64.1940841674805
84 64.1940841674805
85 64.1940841674805
87 64.1940841674805
90 64.1940841674805
91 64.1940841674805
92 64.1940841674805
93 64.1940841674805
97 64.1940841674805
98 64.1940841674805
100 64.1940841674805
102 64.1940841674805
104 64.1940841674805
105 64.1940841674805
107 64.1940841674805
109 64.1940841674805
110 64.1940841674805
112 64.1940841674805
114 64.1940841674805
119 64.1940841674805
120 64.1940841674805
123 64.1940841674805
125 64.1940841674805
127 64.1940841674805
129 64.1940841674805
130 64.1940841674805
136 64.1940841674805
143 64.1940841674805
147 64.1940841674805
150 64.1940841674805
155 64.1940841674805
158 64.1940841674805
160 64.1940841674805
164 64.1940841674805
180 64.1940841674805
182 64.1940841674805
183 64.1940841674805
184 64.1940841674805
189 64.1940841674805
191 64.1940841674805
192 64.1940841674805
194 64.1940841674805
195 64.1940841674805
196 64.1940841674805
198 64.1940841674805
199 64.1940841674805
201 64.1940841674805
204 64.1940841674805
207 64.1940841674805
208 64.1940841674805
211 64.1940841674805
212 64.1940841674805
213 64.1940841674805
216 64.1940841674805
217 64.1940841674805
218 64.1940841674805
220 64.1940841674805
221 64.1940841674805
223 64.1940841674805
225 64.1940841674805
231 64.1940841674805
233 64.1940841674805
237 64.1940841674805
239 64.1940841674805
240 64.1940841674805
242 64.1940841674805
243 64.1940841674805
245 64.1940841674805
247 64.1940841674805
250 64.1940841674805
251 64.1940841674805
252 64.1940841674805
257 64.1940841674805
260 64.1940841674805
262 64.1940841674805
263 64.1940841674805
268 64.1940841674805
270 64.1940841674805
275 64.1940841674805
276 64.1940841674805
279 64.1940841674805
281 64.1940841674805
283 64.1940841674805
285 64.1940841674805
289 64.1940841674805
290 64.1940841674805
293 64.1940841674805
295 64.1940841674805
297 64.1940841674805
302 64.1940841674805
304 64.1940841674805
305 64.1940841674805
307 64.1940841674805
309 64.1940841674805
311 64.1940841674805
312 64.1940841674805
316 64.1940841674805
317 64.1940841674805
318 64.1940841674805
319 64.1940841674805
320 64.1940841674805
322 64.1940841674805
324 64.1940841674805
325 64.1940841674805
326 64.1940841674805
327 64.1940841674805
330 64.1940841674805
331 64.1940841674805
332 64.1940841674805
334 64.1940841674805
336 64.1940841674805
343 64.1940841674805
345 64.1940841674805
348 64.1940841674805
349 64.1940841674805
350 64.1940841674805
351 64.1940841674805
352 64.1940841674805
356 64.1940841674805
359 64.1940841674805
360 64.1940841674805
363 64.1940841674805
366 64.1940841674805
367 64.1940841674805
368 64.1940841674805
369 64.1940841674805
370 64.1940841674805
371 64.1940841674805
372 64.1940841674805
374 64.1940841674805
375 64.1940841674805
376 64.1940841674805
380 64.1940841674805
381 64.1940841674805
382 64.1940841674805
384 64.1940841674805
393 64.1940841674805
395 64.1940841674805
396 64.1940841674805
397 64.1940841674805
398 64.1940841674805
400 64.1940841674805
403 64.1940841674805
404 64.1940841674805
408 64.1940841674805
410 64.1940841674805
412 64.1940841674805
414 64.1940841674805
415 64.1940841674805
417 64.1940841674805
418 64.1940841674805
420 64.1940841674805
422 64.1940841674805
423 64.1940841674805
424 64.1940841674805
429 64.1940841674805
430 64.1940841674805
433 64.1940841674805
434 64.1940841674805
436 64.1940841674805
437 64.1940841674805
438 64.1940841674805
440 64.1940841674805
441 64.1940841674805
444 64.1940841674805
447 64.1940841674805
449 64.1940841674805
454 64.1940841674805
455 64.1940841674805
457 64.1940841674805
458 64.1940841674805
468 64.1940841674805
469 64.1940841674805
470 64.1940841674805
472 64.1940841674805
477 64.1940841674805
478 64.1940841674805
479 64.1940841674805
480 64.1940841674805
481 64.1940841674805
487 64.1940841674805
488 64.1940841674805
490 64.1940841674805
491 64.1940841674805
493 64.1940841674805
494 64.1940841674805
499 64.1940841674805
501 64.1940841674805
503 64.1940841674805
505 64.1940841674805
506 64.1940841674805
508 64.1940841674805
509 64.1940841674805
512 64.1940841674805
515 64.1940841674805
517 64.1940841674805
518 64.1940841674805
522 64.1940841674805
523 64.1940841674805
525 64.1940841674805
526 64.1940841674805
528 64.1940841674805
531 64.1940841674805
533 64.1940841674805
535 64.1940841674805
536 64.1940841674805
537 64.1940841674805
538 64.1940841674805
539 64.1940841674805
541 64.1940841674805
546 64.1940841674805
552 64.1940841674805
555 64.1940841674805
558 64.1940841674805
562 64.1940841674805
563 64.1940841674805
567 64.1940841674805
569 64.1940841674805
570 64.1940841674805
572 64.1940841674805
574 64.1940841674805
576 64.1940841674805
578 64.1940841674805
579 64.1940841674805
580 64.1940841674805
582 64.1940841674805
583 64.1940841674805
587 64.1940841674805
588 64.1940841674805
594 64.1940841674805
596 64.1940841674805
598 64.1940841674805
601 64.1940841674805
603 64.1940841674805
606 64.1940841674805
607 64.1940841674805
611 64.1940841674805
613 64.1940841674805
615 64.1940841674805
616 64.1940841674805
618 64.1940841674805
619 64.1940841674805
621 64.1940841674805
622 64.1940841674805
623 64.1940841674805
624 64.1940841674805
626 64.1940841674805
628 64.1940841674805
630 64.1940841674805
632 64.1940841674805
633 64.1940841674805
634 64.1940841674805
635 64.1940841674805
638 64.1940841674805
641 64.1940841674805
642 64.1940841674805
646 64.1940841674805
648 64.1940841674805
650 64.1940841674805
651 64.1940841674805
653 64.1940841674805
654 64.1940841674805
655 64.1940841674805
657 64.1940841674805
658 64.1940841674805
659 64.1940841674805
660 64.1940841674805
661 64.1940841674805
662 64.1940841674805
663 64.1940841674805
665 64.1940841674805
668 64.1940841674805
671 64.1940841674805
676 64.1940841674805
677 64.1940841674805
679 64.1940841674805
680 64.1940841674805
681 64.1940841674805
682 64.1940841674805
683 64.1940841674805
684 64.1940841674805
690 64.1940841674805
692 64.1940841674805
696 64.1940841674805
698 64.1940841674805
699 64.1940841674805
701 64.1940841674805
702 64.1940841674805
703 64.1940841674805
704 64.1940841674805
705 64.1940841674805
707 64.1940841674805
710 64.1940841674805
711 64.1940841674805
712 64.1940841674805
713 64.1940841674805
715 64.1940841674805
716 64.1940841674805
719 64.1940841674805
720 64.1940841674805
724 64.1940841674805
725 64.1940841674805
726 64.1940841674805
728 64.1940841674805
730 64.1940841674805
732 64.1940841674805
734 64.1940841674805
736 64.1940841674805
737 64.1940841674805
741 64.1940841674805
742 64.1940841674805
743 64.1940841674805
744 64.1940841674805
745 64.1940841674805
746 64.1940841674805
747 64.1940841674805
758 64.1940841674805
759 64.1940841674805
760 64.1940841674805
763 64.1940841674805
766 64.1940841674805
767 64.1940841674805
769 64.1940841674805
778 64.1940841674805
779 64.1940841674805
782 64.1940841674805
783 64.1940841674805
785 64.1940841674805
789 64.1940841674805
791 64.1940841674805
793 64.1940841674805
794 64.1940841674805
797 64.1940841674805
798 64.1940841674805
800 64.1940841674805
802 64.1940841674805
807 64.1940841674805
808 64.1940841674805
809 64.1940841674805
813 64.1940841674805
814 64.1940841674805
815 64.1940841674805
821 64.1940841674805
822 64.1940841674805
823 64.1940841674805
827 64.1940841674805
829 64.1940841674805
831 64.1940841674805
837 64.1940841674805
838 64.1940841674805
840 64.1940841674805
841 64.1940841674805
843 64.1940841674805
844 64.1940841674805
845 64.1940841674805
848 64.1940841674805
851 64.1940841674805
853 64.1940841674805
856 64.1940841674805
858 64.1940841674805
860 64.1940841674805
865 64.1940841674805
866 64.1940841674805
868 64.1940841674805
869 64.1940841674805
874 64.1940841674805
875 64.1940841674805
879 64.1940841674805
881 64.1940841674805
882 64.1940841674805
884 64.1940841674805
885 64.1940841674805
887 64.1940841674805
890 64.1940841674805
891 64.1940841674805
894 64.1940841674805
895 64.1940841674805
898 64.1940841674805
899 64.1940841674805
902 64.1940841674805
905 64.1940841674805
907 64.1940841674805
909 64.1940841674805
910 64.1940841674805
911 64.1940841674805
912 64.1940841674805
913 64.1940841674805
915 64.1940841674805
916 64.1940841674805
918 64.1940841674805
919 64.1940841674805
923 64.1940841674805
925 64.1940841674805
927 64.1940841674805
928 64.1940841674805
934 64.1940841674805
936 64.1940841674805
937 64.1940841674805
939 64.1940841674805
943 64.1940841674805
945 64.1940841674805
946 64.1940841674805
947 64.1940841674805
949 64.1940841674805
950 64.1940841674805
951 64.1940841674805
952 64.1940841674805
958 64.1940841674805
960 64.1940841674805
962 64.1940841674805
966 64.1940841674805
967 64.1940841674805
973 64.1940841674805
976 64.1940841674805
977 64.1940841674805
979 64.1940841674805
980 64.1940841674805
983 64.1940841674805
984 64.1940841674805
985 64.1940841674805
987 64.1940841674805
988 64.1940841674805
990 64.1940841674805
991 64.1940841674805
994 64.1940841674805
997 64.1940841674805
998 64.1940841674805
999 64.1940841674805
1002 64.1940841674805
1003 64.1940841674805
1004 64.1940841674805
1005 64.1940841674805
1006 64.1940841674805
1007 64.1940841674805
1008 64.1940841674805
1010 64.1940841674805
1011 64.1940841674805
1013 64.1940841674805
1014 64.1940841674805
1015 64.1940841674805
1017 64.1940841674805
1019 64.1940841674805
1020 64.1940841674805
1022 64.1940841674805
1025 64.1940841674805
1026 64.1940841674805
1027 64.1940841674805
1032 64.1940841674805
1034 64.1940841674805
1037 64.1940841674805
1039 64.1940841674805
1040 64.1940841674805
1041 64.1940841674805
1042 64.1940841674805
1043 64.1940841674805
1044 64.1940841674805
1045 64.1940841674805
1049 64.1940841674805
1054 64.1940841674805
1055 64.1940841674805
1057 64.1940841674805
1059 64.1940841674805
1062 64.1940841674805
1064 64.1940841674805
1067 64.1940841674805
1071 64.1940841674805
1072 64.1940841674805
1073 64.1940841674805
1075 64.1940841674805
1076 64.1940841674805
1078 64.1940841674805
1081 64.1940841674805
1087 64.1940841674805
1089 64.1940841674805
1090 64.1940841674805
1091 64.1940841674805
1092 64.1940841674805
1093 64.1940841674805
1094 64.1940841674805
1095 64.1940841674805
1097 64.1940841674805
1100 64.1940841674805
1101 64.1940841674805
1102 64.1940841674805
1103 64.1940841674805
1104 64.1940841674805
1106 64.1940841674805
1109 64.1940841674805
1113 64.1940841674805
1114 64.1940841674805
1120 64.1940841674805
1121 64.1940841674805
1123 64.1940841674805
1124 64.1940841674805
1125 64.1940841674805
1126 64.1940841674805
1128 64.1940841674805
1130 64.1940841674805
1131 64.1940841674805
1133 64.1940841674805
1135 64.1940841674805
1136 64.1940841674805
1142 64.1940841674805
1147 64.1940841674805
1150 64.1940841674805
1152 64.1940841674805
1153 64.1940841674805
1154 64.1940841674805
1155 64.1940841674805
1157 64.1940841674805
1159 64.1940841674805
1160 64.1940841674805
1163 64.1940841674805
1164 64.1940841674805
1165 64.1940841674805
1166 64.1940841674805
1168 64.1940841674805
1169 64.1940841674805
1171 64.1940841674805
1173 64.1940841674805
1174 64.1940841674805
1175 64.1940841674805
1180 64.1940841674805
1181 64.1940841674805
1184 64.1940841674805
1185 64.1940841674805
1186 64.1940841674805
1188 64.1940841674805
1191 64.1940841674805
1193 64.1940841674805
1196 64.1940841674805
1201 64.1940841674805
1202 64.1940841674805
1203 64.1940841674805
1204 64.1940841674805
1205 64.1940841674805
1206 64.1940841674805
1208 64.1940841674805
1211 64.1940841674805
1212 64.1940841674805
1213 64.1940841674805
1214 64.1940841674805
1215 64.1940841674805
1218 64.1940841674805
1220 64.1940841674805
1221 64.1940841674805
1223 64.1940841674805
1224 64.1940841674805
1227 64.1940841674805
1228 64.1940841674805
1229 64.1940841674805
1231 64.1940841674805
1232 64.1940841674805
1233 64.1940841674805
1235 64.1940841674805
1236 64.1940841674805
1237 64.1940841674805
1238 64.1940841674805
1239 64.1940841674805
1243 64.1940841674805
1250 64.1940841674805
1251 64.1940841674805
1252 64.1940841674805
1254 64.1940841674805
1255 64.1940841674805
1258 64.1940841674805
1259 64.1940841674805
1260 64.1940841674805
1261 64.1940841674805
1262 64.1940841674805
1264 64.1940841674805
1265 64.1940841674805
1266 64.1940841674805
1267 64.1940841674805
1269 64.1940841674805
1271 64.1940841674805
1272 64.1940841674805
1273 64.1940841674805
1277 64.1940841674805
1278 64.1940841674805
1279 64.1940841674805
1285 64.1940841674805
1286 64.1940841674805
1290 64.1940841674805
1293 64.1940841674805
1295 64.1940841674805
1299 64.1940841674805
1300 64.1940841674805
1301 64.1940841674805
1308 64.1940841674805
1313 64.1940841674805
1314 64.1940841674805
1315 64.1940841674805
1317 64.1940841674805
1318 64.1940841674805
1320 64.1940841674805
1322 64.1940841674805
1324 64.1940841674805
1328 64.1940841674805
1335 64.1940841674805
1338 64.1940841674805
1339 64.1940841674805
1340 64.1940841674805
1343 64.1940841674805
1345 64.1940841674805
1348 64.1940841674805
1350 64.1940841674805
1351 64.1940841674805
1354 64.1940841674805
1356 64.1940841674805
1357 64.1940841674805
1359 64.1940841674805
1360 64.1940841674805
1363 64.1940841674805
1365 64.1940841674805
1367 64.1940841674805
1368 64.1940841674805
1369 64.1940841674805
1372 64.1940841674805
1374 64.1940841674805
1377 64.1940841674805
1378 64.1940841674805
1380 64.1940841674805
1381 64.1940841674805
1383 64.1940841674805
1384 64.1940841674805
1387 64.1940841674805
1389 64.1940841674805
1392 64.1940841674805
1395 64.1940841674805
1398 64.1940841674805
1399 64.1940841674805
1401 64.1940841674805
1402 64.1940841674805
1404 64.1940841674805
1405 64.1940841674805
1406 64.1940841674805
1407 64.1940841674805
1408 64.1940841674805
1409 64.1940841674805
1411 64.1940841674805
1415 64.1940841674805
1416 64.1940841674805
1417 64.1940841674805
1418 64.1940841674805
1419 64.1940841674805
1422 64.1940841674805
1427 64.1940841674805
1433 64.1940841674805
1435 64.1940841674805
1437 64.1940841674805
1438 64.1940841674805
1439 64.1940841674805
1440 64.1940841674805
1444 64.1940841674805
1448 64.1940841674805
1452 64.1940841674805
1454 64.1940841674805
1455 64.1940841674805
1457 64.1940841674805
1458 64.1940841674805
1459 64.1940841674805
1460 64.1940841674805
1461 64.1940841674805
1464 64.1940841674805
1465 64.1940841674805
1467 64.1940841674805
1468 64.1940841674805
1469 64.1940841674805
1471 64.1940841674805
1472 64.1940841674805
1474 64.1940841674805
1475 64.1940841674805
1479 64.1940841674805
1480 64.1940841674805
1483 64.1940841674805
1485 64.1940841674805
1486 64.1940841674805
1488 64.1940841674805
1489 64.1940841674805
1490 64.1940841674805
1492 64.1940841674805
1493 64.1940841674805
1496 64.1940841674805
1497 64.1940841674805
1498 64.1940841674805
1500 64.1940841674805
1504 64.1940841674805
1505 64.1940841674805
1507 64.1940841674805
1511 64.1940841674805
1513 64.1940841674805
1517 64.1940841674805
1518 64.1940841674805
1519 64.1940841674805
1520 64.1940841674805
1521 64.1940841674805
1523 64.1940841674805
1524 64.1940841674805
1526 64.1940841674805
1530 64.1940841674805
1531 64.1940841674805
1533 64.1940841674805
1534 64.1940841674805
1535 64.1940841674805
1537 64.1940841674805
1538 64.1940841674805
1539 64.1940841674805
1540 64.1940841674805
1541 64.1940841674805
1542 64.1940841674805
1543 64.1940841674805
1544 64.1940841674805
1547 64.1940841674805
1551 64.1940841674805
1553 64.1940841674805
1554 64.1940841674805
1555 64.1940841674805
1558 64.1940841674805
1565 64.1940841674805
1567 64.1940841674805
1569 64.1940841674805
1571 64.1940841674805
1573 64.1940841674805
1574 64.1940841674805
1578 64.1940841674805
1581 64.1940841674805
1583 64.1940841674805
1584 64.1940841674805
1585 64.1940841674805
1588 64.1940841674805
1591 64.1940841674805
1594 64.1940841674805
1595 64.1940841674805
1596 64.1940841674805
1597 64.1940841674805
1598 64.1940841674805
1600 64.1940841674805
1601 64.1940841674805
1603 64.1940841674805
1608 64.1940841674805
1609 64.1940841674805
1610 64.1940841674805
1614 64.1940841674805
1616 64.1940841674805
1618 64.1940841674805
1620 64.1940841674805
1623 64.1940841674805
1624 64.1940841674805
1630 64.1940841674805
1631 64.1940841674805
1632 64.1940841674805
1634 64.1940841674805
1636 64.1940841674805
1644 64.1940841674805
1646 64.1940841674805
1647 64.1940841674805
1649 64.1940841674805
1650 64.1940841674805
1653 64.1940841674805
1654 64.1940841674805
1658 64.1940841674805
1659 64.1940841674805
1660 64.1940841674805
1661 64.1940841674805
1663 64.1940841674805
1666 64.1940841674805
1668 64.1940841674805
1669 64.1940841674805
1670 64.1940841674805
1672 64.1940841674805
1674 64.1940841674805
1677 64.1940841674805
1678 64.1940841674805
1679 64.1940841674805
1682 64.1940841674805
1683 64.1940841674805
1684 64.1940841674805
1685 64.1940841674805
1686 64.1940841674805
1688 64.1940841674805
1689 64.1940841674805
1691 64.1940841674805
1692 64.1940841674805
1694 64.1940841674805
1695 64.1940841674805
1698 64.1940841674805
1701 64.1940841674805
1702 64.1940841674805
1708 64.1940841674805
1710 64.1940841674805
1713 64.1940841674805
1714 64.1940841674805
1715 64.1940841674805
1716 64.1940841674805
1718 64.1940841674805
1719 64.1940841674805
1721 64.1940841674805
1723 64.1940841674805
1728 64.1940841674805
1730 64.1940841674805
1731 64.1940841674805
1732 64.1940841674805
1733 64.1940841674805
1734 64.1940841674805
1735 64.1940841674805
1736 64.1940841674805
1737 64.1940841674805
1738 64.1940841674805
1741 64.1940841674805
1744 64.1940841674805
1746 64.1940841674805
1747 64.1940841674805
1749 64.1940841674805
1750 64.1940841674805
1751 64.1940841674805
1752 64.1940841674805
1753 64.1940841674805
1756 64.1940841674805
1760 64.1940841674805
1761 64.1940841674805
1762 64.1940841674805
1764 64.1940841674805
1769 64.1940841674805
1770 64.1940841674805
1776 64.1940841674805
1777 64.1940841674805
1779 64.1940841674805
1781 64.1940841674805
1786 64.1940841674805
1787 64.1940841674805
1789 64.1940841674805
1790 64.1940841674805
1792 64.1940841674805
1793 64.1940841674805
1794 64.1940841674805
1797 64.1940841674805
1798 64.1940841674805
1802 64.1940841674805
1804 64.1940841674805
1806 64.1940841674805
1807 64.1940841674805
1809 64.1940841674805
1811 64.1940841674805
1812 64.1940841674805
1814 64.1940841674805
1815 64.1940841674805
1816 64.1940841674805
1817 64.1940841674805
1818 64.1940841674805
1819 64.1940841674805
1820 64.1940841674805
1827 64.1940841674805
1829 64.1940841674805
1832 64.1940841674805
1835 64.1940841674805
1837 64.1940841674805
1838 64.1940841674805
1842 64.1940841674805
1846 64.1940841674805
1848 64.1940841674805
1854 64.1940841674805
1855 64.1940841674805
1856 64.1940841674805
1857 64.1940841674805
1862 64.1940841674805
1863 64.1940841674805
1864 64.1940841674805
1865 64.1940841674805
1868 64.1940841674805
1870 64.1940841674805
1871 64.1940841674805
1872 64.1940841674805
1877 64.1940841674805
1880 64.1940841674805
1884 64.1940841674805
1885 64.1940841674805
1886 64.1940841674805
1887 64.1940841674805
1888 64.1940841674805
1891 64.1940841674805
1893 64.1940841674805
1894 64.1940841674805
1895 64.1940841674805
1896 64.1940841674805
1899 64.1940841674805
1900 64.1940841674805
1903 64.1940841674805
1907 64.1940841674805
1909 64.1940841674805
1910 64.1940841674805
1911 64.1940841674805
1912 64.1940841674805
1919 64.1940841674805
1923 64.1940841674805
1924 64.1940841674805
1927 64.1940841674805
1930 64.1940841674805
1931 64.1940841674805
1934 64.1940841674805
1935 64.1940841674805
1937 64.1940841674805
1938 64.1940841674805
1939 64.1940841674805
1941 64.1940841674805
1942 64.1940841674805
1943 64.1940841674805
1944 64.1940841674805
1946 64.1940841674805
1947 64.1940841674805
1949 64.1940841674805
1953 64.1940841674805
1954 64.1940841674805
1955 64.1940841674805
1963 64.1940841674805
1964 64.1940841674805
1969 64.1940841674805
1970 64.1940841674805
1972 64.1940841674805
1980 64.1940841674805
1981 64.1940841674805
1985 64.1940841674805
1986 64.1940841674805
1987 64.1940841674805
1988 64.1940841674805
1990 64.1940841674805
1991 64.1940841674805
1993 64.1940841674805
1995 64.1940841674805
1996 64.1940841674805
1997 64.1940841674805
1998 64.1940841674805
2000 64.1940841674805
2001 64.1940841674805
2002 64.1940841674805
2004 64.1940841674805
2006 64.1940841674805
2009 64.1940841674805
2010 64.1940841674805
2011 64.1940841674805
2013 64.1940841674805
2016 64.1940841674805
2018 64.1940841674805
2019 64.1940841674805
2023 64.1940841674805
2024 64.1940841674805
2026 64.1940841674805
2029 64.1940841674805
2031 64.1940841674805
2034 64.1940841674805
2036 64.1940841674805
2037 64.1940841674805
2038 64.1940841674805
2042 64.1940841674805
2044 64.1940841674805
2050 64.1940841674805
2051 64.1940841674805
};
\addplot [ultra thick, color1]
table {%
1 65.3639297485352
2 65.3136215209961
4 65.1236801147461
7 65.0377731323242
8 65.0650787353516
9 65.0362854003906
12 64.992431640625
14 65.0544815063477
15 64.9900588989258
16 64.8671798706055
17 64.7407302856445
18 64.5713729858398
20 64.5063018798828
22 64.327507019043
24 64.2811813354492
26 64.223991394043
27 63.7752571105957
29 63.5461158752441
30 63.6059532165527
31 63.3636512756348
34 63.3466033935547
36 63.3621025085449
37 62.2915534973145
39 62.3210601806641
40 62.4733352661133
42 62.2033500671387
46 62.0837631225586
47 60.9108695983887
48 60.8904075622559
50 60.9245300292969
52 61.1484565734863
60 60.5405197143555
61 61.8646774291992
62 61.9450988769531
63 61.9903182983398
66 60.7073097229004
68 59.6454696655273
69 59.1787109375
70 58.4160995483398
73 56.5699310302734
76 55.663875579834
77 55.8229713439941
78 54.6862106323242
81 53.3013381958008
84 53.4312515258789
85 53.4709548950195
87 53.0213851928711
90 52.6905288696289
91 53.7512817382812
92 53.8589706420898
93 54.2415885925293
97 54.7419357299805
98 56.3068351745605
100 56.6959800720215
102 57.5051765441895
104 58.6112327575684
105 59.2229309082031
107 59.4729232788086
109 58.9974098205566
110 59.9587783813477
112 59.9137992858887
114 60.6847305297852
119 61.3705558776855
120 62.5850257873535
123 62.8908615112305
125 62.1388282775879
127 61.122989654541
129 61.361888885498
130 61.5128707885742
136 61.1924667358398
143 62.2674102783203
147 63.0603294372559
150 62.1483383178711
155 45.8095397949219
158 46.0340156555176
160 46.3467407226562
164 46.5967292785645
180 45.3935546875
182 47.639087677002
183 47.8293075561523
184 47.7551803588867
189 47.8395957946777
191 47.9803810119629
192 47.6508674621582
194 47.7983474731445
195 47.6109390258789
196 46.9894905090332
198 46.344123840332
199 46.416576385498
201 45.6457862854004
204 45.8003158569336
207 45.9016571044922
208 45.9896469116211
211 46.6075439453125
212 46.9179840087891
213 46.948314666748
216 47.4802284240723
217 49.0326881408691
218 50.5379524230957
220 53.6856689453125
221 56.8849601745605
223 59.2139472961426
225 61.0756301879883
231 62.0822601318359
233 62.5490913391113
237 62.8081703186035
239 62.6035385131836
240 62.6490707397461
242 62.8749771118164
243 63.2972297668457
245 63.5801124572754
247 64.025634765625
250 64.4127883911133
251 64.7545700073242
252 64.9092864990234
257 64.8163223266602
260 65.0959854125977
262 65.1795349121094
263 65.3247833251953
268 65.292121887207
270 65.3490905761719
275 65.3794250488281
276 65.4423370361328
279 65.351432800293
281 65.4123077392578
283 65.2937240600586
285 65.2510833740234
289 65.2031631469727
290 64.4234619140625
293 64.3895645141602
295 64.4596405029297
297 64.411735534668
302 64.3432159423828
304 64.7142028808594
305 64.7093200683594
307 63.8606071472168
309 63.9048309326172
311 63.9320678710938
312 63.957145690918
316 63.9077186584473
317 64.1753921508789
318 63.908447265625
319 63.8510093688965
320 63.7913360595703
322 63.7064895629883
324 63.0410537719727
325 63.1389274597168
326 63.114143371582
327 62.8062133789062
330 62.4941902160645
331 61.2457046508789
332 60.986026763916
334 60.1348075866699
336 60.3685188293457
343 60.6298828125
345 61.9789199829102
348 62.1684494018555
349 61.4742736816406
350 60.6961555480957
351 60.6664428710938
352 59.4311180114746
356 58.0592269897461
359 58.537036895752
360 58.622802734375
363 58.2519416809082
366 58.7231979370117
367 59.4354629516602
368 59.5633506774902
369 59.1224212646484
370 59.2356796264648
371 59.2431030273438
372 57.6567420959473
374 57.1938934326172
375 57.0705451965332
376 56.2719612121582
380 54.3837013244629
381 55.5097503662109
382 56.2696571350098
384 56.8877449035645
393 57.8476524353027
395 59.9206809997559
396 59.7148056030273
397 60.1505584716797
398 59.1992263793945
400 59.4608383178711
403 60.1122283935547
404 61.0099830627441
408 61.5304756164551
410 62.6970634460449
412 63.2510757446289
414 63.4535827636719
415 63.559513092041
417 63.612003326416
418 63.6927642822266
420 61.8137283325195
422 62.1826858520508
423 61.8489990234375
424 62.0825729370117
429 61.9869155883789
430 62.7583045959473
433 62.6838531494141
434 62.1762542724609
436 62.1917304992676
437 61.3516578674316
438 60.5083198547363
440 60.0751190185547
441 56.4545097351074
444 56.3525390625
447 55.4558143615723
449 55.2706146240234
454 46.6953468322754
455 47.782772064209
457 47.8508148193359
458 47.0371971130371
468 44.4902954101562
469 46.0131645202637
470 46.0291481018066
472 46.0180587768555
477 45.8696746826172
478 42.904125213623
479 43.4226837158203
480 43.5608940124512
481 43.8654327392578
487 43.6042900085449
488 44.4702796936035
490 42.064022064209
491 42.4491653442383
493 43.0137634277344
494 44.2100601196289
499 45.251953125
501 46.5291290283203
503 47.3127555847168
505 48.1090469360352
506 49.3473358154297
508 50.8904991149902
509 52.0617485046387
512 54.3285980224609
515 56.2048225402832
517 57.768497467041
518 59.1896514892578
522 60.3375053405762
523 61.2661972045898
525 61.8561210632324
526 62.0966110229492
528 62.4866027832031
531 62.6675262451172
533 62.8742713928223
535 63.0565147399902
536 63.5649070739746
537 64.1853408813477
538 64.4595413208008
539 64.8188781738281
541 65.0637130737305
546 65.1707534790039
552 65.329475402832
555 65.2766189575195
558 65.3636703491211
562 65.4122924804688
563 65.4591674804688
567 65.4640350341797
569 65.502067565918
570 65.4831466674805
572 65.4671173095703
574 65.4536437988281
576 65.3885040283203
578 65.3823013305664
579 65.0360717773438
580 65.0316696166992
582 63.6906394958496
583 63.7437629699707
587 63.7199172973633
588 63.6568794250488
594 63.5428352355957
596 63.8923683166504
598 63.8913650512695
601 62.8713226318359
603 62.8383560180664
606 62.6891250610352
607 62.898494720459
611 62.579906463623
613 63.1329231262207
615 62.9363746643066
616 62.9946556091309
618 62.9155006408691
619 62.9611701965332
621 62.5427780151367
622 62.3206901550293
623 61.9421844482422
624 61.563346862793
626 61.6044540405273
628 61.7962646484375
630 61.9280052185059
632 61.0882911682129
633 60.2187309265137
634 60.0992813110352
635 58.6736755371094
638 57.9063415527344
641 57.4688186645508
642 57.5921516418457
646 56.305980682373
648 56.4786605834961
650 56.1485595703125
651 55.3863830566406
653 54.7397193908691
654 54.6781387329102
655 54.3156089782715
657 54.0028610229492
658 54.2066955566406
659 54.0670356750488
660 53.4218444824219
661 52.3946418762207
662 51.7994117736816
663 51.0655097961426
665 51.7053375244141
668 52.321403503418
671 53.9731864929199
676 55.4820747375488
677 57.5335922241211
679 58.3348083496094
680 59.2614440917969
681 58.3705101013184
682 58.7258720397949
683 58.1211090087891
684 58.6589584350586
690 59.4059066772461
692 60.9118423461914
696 61.6443328857422
698 62.7694206237793
699 63.1114463806152
701 63.2258071899414
702 63.3059997558594
703 62.9513168334961
704 63.1414031982422
705 63.311092376709
707 63.4578132629395
710 63.4827766418457
711 63.7913246154785
712 63.5538368225098
713 63.6597213745117
715 63.0772895812988
716 63.2417030334473
719 63.2951583862305
720 63.1952667236328
724 62.9100952148438
725 62.6594314575195
726 62.5375785827637
728 62.3768577575684
730 62.2340354919434
732 60.9339218139648
734 61.0895462036133
736 60.9177017211914
737 60.7120094299316
741 60.4593620300293
742 60.390739440918
743 60.0967597961426
744 47.4565887451172
745 47.7794380187988
746 47.986930847168
747 47.7223281860352
758 47.2890930175781
759 49.373893737793
760 48.9563255310059
763 44.7036514282227
766 46.2344131469727
767 46.7277412414551
769 47.1318664550781
778 47.3014831542969
779 48.3442192077637
782 49.1524124145508
783 50.3584442138672
785 51.2308807373047
789 52.9241218566895
791 54.3278656005859
793 54.9619255065918
794 56.1692886352539
797 57.2275619506836
798 58.7708511352539
800 58.9416542053223
802 59.0114898681641
807 59.6492385864258
808 59.9989242553711
809 59.5099334716797
813 60.5987815856934
814 60.7911033630371
815 61.3368225097656
821 62.5885391235352
822 63.2895698547363
823 63.5964241027832
827 64.1071853637695
829 64.0903701782227
831 64.3457107543945
837 64.5432815551758
838 64.7827835083008
840 64.8307266235352
841 64.907585144043
843 64.9862213134766
844 65.0791549682617
845 65.1033325195312
848 65.1378173828125
851 65.1991577148438
853 65.0042953491211
856 65.0774154663086
858 65.0824356079102
860 65.0865020751953
865 64.2555770874023
866 64.5202484130859
868 64.0720901489258
869 64.0332794189453
874 64.0336608886719
875 64.4346694946289
879 64.4094085693359
881 64.5530242919922
882 64.2061157226562
884 64.1823120117188
885 63.7755241394043
887 63.7557067871094
890 63.2680130004883
891 63.4807357788086
894 62.8495063781738
895 62.4316673278809
898 62.1959228515625
899 62.2813720703125
902 62.2706298828125
905 62.6257476806641
907 62.9784736633301
909 63.0447273254395
910 62.8047332763672
911 62.7539558410645
912 62.4434089660645
913 62.4695205688477
915 61.2278366088867
916 61.2467727661133
918 61.0762252807617
919 61.3793106079102
923 59.7361526489258
925 59.7011337280273
927 59.4873046875
928 58.5312652587891
934 56.2798233032227
936 55.7825164794922
937 55.210277557373
939 54.4434089660645
943 53.6260986328125
945 54.2701148986816
946 54.4338874816895
947 54.122486114502
949 51.8073692321777
950 51.6982078552246
951 51.4003028869629
952 51.1088943481445
958 51.6297950744629
960 52.9974212646484
962 53.8347930908203
966 55.548210144043
967 56.9681968688965
973 58.0666465759277
976 59.39404296875
977 60.6661186218262
979 61.1422729492188
980 61.544189453125
983 61.8784484863281
984 62.4050140380859
985 62.608024597168
987 62.4199752807617
988 62.6472816467285
990 63.0203742980957
991 63.4127578735352
994 63.2872200012207
997 63.7762069702148
998 64.0375900268555
999 64.1301193237305
1002 64.2091979980469
1003 64.41259765625
1004 64.4264831542969
1005 64.3261108398438
1006 64.2903060913086
1007 64.1685180664062
1008 64.2170104980469
1010 64.2393569946289
1011 64.1450805664062
1013 64.0185699462891
1014 64.0917129516602
1015 63.8037643432617
1017 63.1176567077637
1019 63.1899566650391
1020 63.1234741210938
1022 61.3177719116211
1025 60.5829925537109
1026 58.7792472839355
1027 58.0632629394531
1032 57.7606506347656
1034 57.0998992919922
1037 56.1744613647461
1039 55.0389289855957
1040 54.0768203735352
1041 53.3825225830078
1042 51.0203857421875
1043 47.4069786071777
1044 47.1837272644043
1045 47.0716972351074
1049 46.972900390625
1054 46.6131782531738
1055 46.4997367858887
1057 45.1956100463867
1059 43.3643493652344
1062 43.421516418457
1064 43.6011848449707
1067 43.7577934265137
1071 44.197265625
1072 44.6793365478516
1073 45.210147857666
1075 46.0165252685547
1076 48.2516632080078
1078 49.8166694641113
1081 51.089111328125
1087 52.3772735595703
1089 53.7899322509766
1090 54.8046798706055
1091 55.4646110534668
1092 57.1287612915039
1093 58.8723297119141
1094 60.2180480957031
1095 61.0742073059082
1097 61.6825561523438
1100 62.1593971252441
1101 62.5158042907715
1102 62.5397186279297
1103 62.9841690063477
1104 63.4519233703613
1106 63.8504486083984
1109 64.3505783081055
1113 64.5212173461914
1114 64.664421081543
1120 64.7241973876953
1121 64.8972473144531
1123 64.794303894043
1124 64.9696197509766
1125 65.0195846557617
1126 65.0742568969727
1128 65.2386016845703
1130 65.3264236450195
1131 65.0241470336914
1133 65.0245056152344
1135 65.0527648925781
1136 65.1568069458008
1142 65.1826248168945
1147 65.3672943115234
1150 65.4710540771484
1152 65.4641418457031
1153 65.4090805053711
1154 65.3818359375
1155 65.2149429321289
1157 65.1858673095703
1159 65.1811141967773
1160 65.1787338256836
1163 65.0900039672852
1164 65.1567153930664
1165 65.0520095825195
1166 64.9429626464844
1168 64.890380859375
1169 64.8815155029297
1171 63.596076965332
1173 63.6734848022461
1174 63.323616027832
1175 63.3369598388672
1180 63.328067779541
1181 63.8475151062012
1184 63.2231216430664
1185 63.2604598999023
1186 62.6036758422852
1188 61.1249809265137
1191 61.236572265625
1193 61.5656127929688
1196 61.6744041442871
1201 62.0683860778809
1202 63.0621795654297
1203 62.784008026123
1204 61.9574432373047
1205 62.0009765625
1206 62.0397605895996
1208 62.1008453369141
1211 62.3590774536133
1212 62.167667388916
1213 61.8880462646484
1214 61.9095573425293
1215 61.5165977478027
1218 61.3237533569336
1220 60.2168426513672
1221 59.7561683654785
1223 58.990119934082
1224 57.6972618103027
1227 56.8290901184082
1228 56.8697662353516
1229 55.6665229797363
1231 55.0908508300781
1232 55.0827827453613
1233 54.6818733215332
1235 54.2553787231445
1236 52.4618835449219
1237 49.9512939453125
1238 49.6242599487305
1239 49.286792755127
1243 48.743968963623
1250 49.7852096557617
1251 51.3525695800781
1252 52.2821235656738
1254 53.2053146362305
1255 54.4495735168457
1258 55.4262886047363
1259 56.693733215332
1260 57.7069854736328
1261 58.5876960754395
1262 59.328971862793
1264 59.6277770996094
1265 60.1142768859863
1266 60.6805610656738
1267 61.1725540161133
1269 60.5739479064941
1271 61.4037055969238
1272 62.0886688232422
1273 61.0111885070801
1277 61.5947647094727
1278 61.9945373535156
1279 62.3208465576172
1285 62.7101593017578
1286 63.423210144043
1290 63.6495475769043
1293 64.1136169433594
1295 62.1617851257324
1299 61.7309188842773
1300 62.2891044616699
1301 62.3350372314453
1308 61.9405784606934
1313 62.5267448425293
1314 61.7564277648926
1315 60.9657096862793
1317 60.461238861084
1318 58.5196990966797
1320 52.8296813964844
1322 52.3925323486328
1324 52.434986114502
1328 51.6201515197754
1335 50.139575958252
1338 49.7540588378906
1339 48.5791435241699
1340 47.8676986694336
1343 47.7238426208496
1345 46.8166198730469
1348 46.7167282104492
1350 46.9951858520508
1351 46.7467727661133
1354 46.6610832214355
1356 45.8440132141113
1357 45.8238945007324
1359 46.1239929199219
1360 46.7021560668945
1363 47.193733215332
1365 47.5408935546875
1367 48.2546157836914
1368 49.7910041809082
1369 50.8503036499023
1372 52.103084564209
1374 53.0518684387207
1377 54.6481552124023
1378 56.0602416992188
1380 57.7446708679199
1381 60.1421699523926
1383 61.3568000793457
1384 62.3161315917969
1387 62.3399810791016
1389 62.62353515625
1392 62.8797416687012
1395 63.1415901184082
1398 63.3416366577148
1399 63.705982208252
1401 63.898998260498
1402 64.0364990234375
1404 64.220817565918
1405 64.3105163574219
1406 64.5552062988281
1407 64.699462890625
1408 64.9721298217773
1409 65.0503616333008
1411 65.1089859008789
1415 65.1755065917969
1416 65.2330780029297
1417 65.1747512817383
1418 64.8818740844727
1419 65.0244979858398
1422 65.0695114135742
1427 65.1223373413086
1433 65.2344055175781
1435 65.5290832519531
1437 65.3853607177734
1438 65.1884078979492
1439 64.867301940918
1440 64.8188552856445
1444 64.783805847168
1448 64.8010482788086
1452 64.8993301391602
1454 65.0569305419922
1455 65.0481109619141
1457 64.9905776977539
1458 64.6927719116211
1459 64.6489868164062
1460 64.4965667724609
1461 64.4219055175781
1464 64.3523483276367
1465 64.3232421875
1467 64.2417449951172
1468 64.0398101806641
1469 63.9567527770996
1471 62.8056488037109
1472 62.9210548400879
1474 62.2939491271973
1475 62.2646408081055
1479 62.3219261169434
1480 62.7034225463867
1483 62.6126976013184
1485 62.9275169372559
1486 62.7170181274414
1488 62.6747398376465
1489 62.1379241943359
1490 62.2441787719727
1492 62.3286819458008
1493 62.2197723388672
1496 60.9740371704102
1497 61.4948883056641
1498 61.1898307800293
1500 59.9167327880859
1504 59.3651351928711
1505 58.1834487915039
1507 57.2657623291016
1511 56.442195892334
1513 56.2501220703125
1517 55.7584381103516
1518 55.6405334472656
1519 55.2856788635254
1520 54.3443374633789
1521 52.5304794311523
1523 51.7768898010254
1524 50.8981628417969
1526 50.143440246582
1530 49.8908042907715
1531 50.3018417358398
1533 50.4263114929199
1534 51.0154609680176
1535 51.5403594970703
1537 52.1232223510742
1538 53.0033988952637
1539 53.742790222168
1540 54.4810600280762
1541 54.4319953918457
1542 54.4426956176758
1543 55.2899703979492
1544 56.4896202087402
1547 57.5404434204102
1551 58.2695693969727
1553 58.2920799255371
1554 59.2751770019531
1555 59.6186141967773
1558 59.9823570251465
1565 60.99560546875
1567 62.6425933837891
1569 62.1912384033203
1571 62.1441955566406
1573 62.5378799438477
1574 62.9028129577637
1578 63.1279449462891
1581 63.3263816833496
1583 63.2421989440918
1584 63.0629348754883
1585 63.2161636352539
1588 63.3433799743652
1591 63.5357666015625
1594 63.5856285095215
1595 63.0497131347656
1596 62.8002853393555
1597 61.9178466796875
1598 58.9959335327148
1600 59.5561485290527
1601 59.6390495300293
1603 57.1887702941895
1608 56.6058731079102
1609 55.4060821533203
1610 54.5525054931641
1614 52.7479667663574
1616 52.1319198608398
1618 47.8683891296387
1620 47.9167671203613
1623 47.826358795166
1624 47.6593856811523
1630 47.347095489502
1631 42.6426010131836
1632 43.1238555908203
1634 43.5080642700195
1636 43.5316123962402
1644 43.7447967529297
1646 44.121639251709
1647 44.1582832336426
1649 44.0090560913086
1650 44.74853515625
1653 45.357795715332
1654 46.177547454834
1658 46.9548416137695
1659 48.2441825866699
1660 50.3655853271484
1661 52.3276634216309
1663 54.0465240478516
1666 56.2971839904785
1668 57.9584465026855
1669 59.2317886352539
1670 60.3688125610352
1672 61.0942077636719
1674 62.1951370239258
1677 62.5818214416504
1678 62.6620712280273
1679 62.6761207580566
1682 62.7855529785156
1683 62.9154968261719
1684 63.1710510253906
1685 62.8641204833984
1686 62.9476356506348
1688 63.0221405029297
1689 63.3423385620117
1691 63.4920959472656
1692 64.1087188720703
1694 64.413215637207
1695 64.4013977050781
1698 64.8277053833008
1701 65.0551147460938
1702 65.19091796875
1708 65.2343292236328
1710 65.3907470703125
1713 65.4013595581055
1714 65.3884429931641
1715 65.2797775268555
1716 65.2668685913086
1718 65.14990234375
1719 65.2329177856445
1721 65.2707443237305
1723 65.300407409668
1728 65.3209991455078
1730 65.4733810424805
1731 65.4691925048828
1732 65.4451217651367
1733 65.4166870117188
1734 65.3784561157227
1735 65.2163696289062
1736 65.0328598022461
1737 64.9135894775391
1738 64.8628234863281
1741 64.74072265625
1744 64.7782974243164
1746 64.8330459594727
1747 64.8449630737305
1749 64.7944183349609
1750 64.4122314453125
1751 63.4739112854004
1752 63.4833106994629
1753 63.4744338989258
1756 63.2714805603027
1760 62.0204086303711
1761 62.5316963195801
1762 60.9261245727539
1764 60.8637809753418
1769 60.6160316467285
1770 61.3174476623535
1776 59.9782295227051
1777 61.1823425292969
1779 61.0013046264648
1781 61.3312454223633
1786 61.2618789672852
1787 62.2687377929688
1789 62.2554397583008
1790 61.4889183044434
1792 61.4887733459473
1793 60.1806297302246
1794 59.1994247436523
1797 58.0310287475586
1798 57.8453063964844
1802 56.2114334106445
1804 55.7305755615234
1806 55.3827972412109
1807 54.6907539367676
1809 54.2148551940918
1811 54.2508697509766
1812 54.1690254211426
1814 53.6640319824219
1815 53.4350242614746
1816 52.8274841308594
1817 50.9939842224121
1818 50.8790283203125
1819 50.7103691101074
1820 50.8621139526367
1827 51.495174407959
1829 54.2446060180664
1832 54.5630912780762
1835 55.3081245422363
1837 56.9040985107422
1838 56.7958755493164
1842 58.0309944152832
1846 59.7507057189941
1848 61.2012557983398
1854 60.1344985961914
1855 61.6524276733398
1856 62.0232887268066
1857 62.355598449707
1862 61.9300117492676
1863 62.6236686706543
1864 62.7244567871094
1865 62.6290473937988
1868 59.7933120727539
1870 59.9531707763672
1871 59.5556259155273
1872 60.0116882324219
1877 60.2099533081055
1880 60.9991722106934
1884 61.148265838623
1885 59.8439292907715
1886 59.0383949279785
1887 58.6152191162109
1888 57.8864669799805
1891 57.3695755004883
1893 56.5440521240234
1894 56.6059379577637
1895 54.1701545715332
1896 51.4507713317871
1899 50.5653915405273
1900 50.0093116760254
1903 49.6245613098145
1907 48.9435424804688
1909 42.0757179260254
1910 41.2979202270508
1911 41.9638862609863
1912 41.4233169555664
1919 41.423885345459
1923 44.0563545227051
1924 44.4617118835449
1927 44.9571075439453
1930 44.9026489257812
1931 45.0324516296387
1934 45.0886917114258
1935 45.1923370361328
1937 45.5612106323242
1938 46.048526763916
1939 46.5037002563477
1941 46.8921699523926
1942 47.4180145263672
1943 47.838005065918
1944 48.753604888916
1946 50.0564498901367
1947 51.1057014465332
1949 53.5679664611816
1953 56.5836448669434
1954 59.2678833007812
1955 61.1157608032227
1963 61.5808639526367
1964 62.006404876709
1969 63.2861595153809
1970 63.677116394043
1972 64.1478958129883
1980 64.3387069702148
1981 64.6804351806641
1985 64.7897262573242
1986 64.9665145874023
1987 64.9228973388672
1988 64.9798583984375
1990 65.1021728515625
1991 65.1889114379883
1993 65.2389755249023
1995 65.2791976928711
1996 65.3772506713867
1997 65.4273910522461
1998 65.4255447387695
2000 65.4335784912109
2001 65.44775390625
2002 65.49755859375
2004 65.5116424560547
2006 65.5091400146484
2009 65.4720458984375
2010 65.4724349975586
2011 65.4557189941406
2013 65.2053298950195
2016 65.216796875
2018 65.1728439331055
2019 65.0350875854492
2023 64.9540939331055
2024 64.8411407470703
2026 64.6989898681641
2029 64.6741561889648
2031 64.7015151977539
2034 63.9389801025391
2036 63.9474411010742
2037 62.4931640625
2038 62.5297012329102
2042 62.3254165649414
2044 62.7356605529785
2050 62.7482070922852
2051 63.6518859863281
};
\addplot [ultra thick, color2]
table {%
1 68.3793487548828
2 70.2530746459961
4 69.7341842651367
7 69.2006988525391
8 69.2761459350586
9 69.6571273803711
12 70.0158309936523
14 70.7841110229492
15 69.7867050170898
16 69.3334426879883
17 69.1389770507812
18 69.495475769043
20 69.7415466308594
22 69.3991470336914
24 69.5752944946289
26 69.8304977416992
27 68.4448928833008
29 68.2905426025391
30 68.5865631103516
31 68.5404739379883
34 69.0627517700195
36 69.0666427612305
37 68.6472625732422
39 68.7021255493164
40 68.9188079833984
42 68.8293533325195
46 68.9582443237305
47 68.9302749633789
48 68.3705978393555
50 68.0936508178711
52 69.0434646606445
60 69.1243667602539
61 66.3701553344727
62 67.2147598266602
63 67.6961822509766
66 66.7917938232422
68 65.0161361694336
69 63.2916221618652
70 62.1705360412598
73 61.0618629455566
76 59.8136329650879
77 58.0984420776367
78 57.8863677978516
81 56.6628532409668
84 54.1239128112793
85 53.6961288452148
87 53.2453727722168
90 54.2010536193848
91 54.3505325317383
92 55.2658233642578
93 54.8338317871094
97 55.3253555297852
98 54.0143661499023
100 55.5504989624023
102 56.7904472351074
104 55.87158203125
105 57.6909866333008
107 58.4214515686035
109 58.5328140258789
110 58.4961090087891
112 59.1387786865234
114 59.3403778076172
119 60.1015472412109
120 60.4560852050781
123 60.8673706054688
125 62.1793403625488
127 62.5131530761719
129 61.7383460998535
130 61.0380706787109
136 60.0991706848145
143 61.0287055969238
147 62.0839157104492
150 62.4935150146484
155 52.8827972412109
158 48.9196853637695
160 47.1396408081055
164 46.4448928833008
180 48.8716049194336
182 48.9248580932617
183 49.5932769775391
184 50.437084197998
189 49.3465805053711
191 46.838508605957
192 49.2320785522461
194 47.2055320739746
195 49.6524696350098
196 51.407341003418
198 50.5943603515625
199 50.2284469604492
201 50.2517242431641
204 48.1354598999023
207 48.6044235229492
208 50.6363372802734
211 48.5541725158691
212 48.8752365112305
213 50.6025314331055
216 50.0159912109375
217 53.5921516418457
218 55.8978652954102
220 58.6360969543457
221 63.4251861572266
223 64.8473129272461
225 66.5375671386719
231 67.4258804321289
233 67.187629699707
237 67.6477966308594
239 67.5168075561523
240 66.6760482788086
242 67.3482437133789
243 67.1966781616211
245 68.398323059082
247 68.404899597168
250 67.8894729614258
251 68.0937194824219
252 68.792366027832
257 69.2940444946289
260 69.2578735351562
262 69.5174789428711
263 68.5754547119141
268 68.8840942382812
270 69.3544387817383
275 68.954231262207
276 68.8714218139648
279 69.5
281 69.1599044799805
283 68.8112869262695
285 68.4764785766602
289 68.1165924072266
290 68.2339630126953
293 67.919548034668
295 68.3535842895508
297 68.2801284790039
302 68.0885162353516
304 67.7688751220703
305 68.0890274047852
307 68.3788223266602
309 67.8119201660156
311 67.7899551391602
312 67.5365295410156
316 68.0121688842773
317 66.9682922363281
318 66.7212371826172
319 66.9549789428711
320 67.4388046264648
322 67.8531112670898
324 66.3497543334961
325 65.8328018188477
326 66.213005065918
327 66.442985534668
330 66.623893737793
331 67.059928894043
332 67.3717193603516
334 67.3374252319336
336 67.552848815918
343 67.7569351196289
345 67.5468521118164
348 66.8257369995117
349 65.9465026855469
350 66.5608978271484
351 66.9304885864258
352 66.2346878051758
356 65.2558822631836
359 64.0568161010742
360 62.3903160095215
363 61.6051483154297
366 61.2056274414062
367 59.2391204833984
368 59.3207817077637
369 61.8679008483887
370 61.126766204834
371 60.2906951904297
372 59.7010345458984
374 58.6976623535156
375 57.5213088989258
376 57.3487091064453
380 58.4821434020996
381 59.4557342529297
382 57.5585021972656
384 56.5025939941406
393 57.8271293640137
395 58.632381439209
396 59.3423614501953
397 58.0113677978516
398 58.3136558532715
400 58.207878112793
403 58.5141448974609
404 59.1912078857422
408 59.4353141784668
410 60.5163879394531
412 60.6287002563477
414 61.275260925293
415 61.5211563110352
417 60.9511871337891
418 60.3813285827637
420 60.6403884887695
422 59.6176300048828
423 59.1856994628906
424 57.8432083129883
429 58.5430068969727
430 57.9147338867188
433 57.8431549072266
434 58.9018402099609
436 57.4519195556641
437 58.1677551269531
438 57.544261932373
440 57.1161651611328
441 55.886100769043
444 54.9022750854492
447 54.123233795166
449 53.3542633056641
454 49.0027313232422
455 48.6942863464355
457 44.5977325439453
458 43.2137222290039
468 45.276496887207
469 46.1726531982422
470 44.5797080993652
472 45.7025985717773
477 46.8332214355469
478 49.6244468688965
479 45.5442123413086
480 46.4247741699219
481 45.1491661071777
487 45.5277709960938
488 43.5953216552734
490 48.6331253051758
491 48.3498916625977
493 47.126220703125
494 49.6222152709961
499 47.8487319946289
501 49.9699325561523
503 49.8390731811523
505 52.1242294311523
506 55.0141944885254
508 56.4203948974609
509 58.1346817016602
512 58.6006622314453
515 60.0672378540039
517 61.1880683898926
518 62.2539939880371
522 63.7543601989746
523 64.002685546875
525 65.768669128418
526 66.5339660644531
528 67.7487564086914
531 67.7257308959961
533 67.6125869750977
535 66.2894515991211
536 66.3137664794922
537 66.4612579345703
538 68.4314880371094
539 68.6352081298828
541 69.4077377319336
546 69.2996139526367
552 69.3152694702148
555 69.0400466918945
558 68.4503173828125
562 68.1059036254883
563 68.0536346435547
567 68.7717590332031
569 69.0559005737305
570 68.7783889770508
572 70.0042877197266
574 70.372917175293
576 69.4314880371094
578 69.1193466186523
579 66.8175811767578
580 67.4595108032227
582 67.5450820922852
583 66.7456283569336
587 66.8916397094727
588 68.0130081176758
594 67.5032196044922
596 68.1937484741211
598 67.9331741333008
601 67.2900466918945
603 67.1579208374023
606 67.0395889282227
607 67.3006057739258
611 67.1938400268555
613 67.3996200561523
615 67.0026931762695
616 66.5271530151367
618 66.8048248291016
619 66.0378723144531
621 66.3128280639648
622 65.7860488891602
623 65.7849502563477
624 66.0364456176758
626 66.9016036987305
628 67.1126937866211
630 66.5029525756836
632 65.2737045288086
633 64.4005432128906
634 64.5811538696289
635 64.3607788085938
638 63.8148651123047
641 63.3938102722168
642 62.7605667114258
646 62.0626068115234
648 59.0364608764648
650 58.2556838989258
651 57.732292175293
653 56.5905952453613
654 54.6223831176758
655 54.4447631835938
657 54.435359954834
658 54.5580139160156
659 54.3878402709961
660 53.6133422851562
661 55.1296310424805
662 54.1603202819824
663 53.8463706970215
665 51.1542167663574
668 52.299430847168
671 51.6392631530762
676 53.4086074829102
677 53.9833374023438
679 55.1686325073242
680 56.3144149780273
681 59.764591217041
682 59.4999732971191
683 58.9260101318359
684 58.5862884521484
690 57.9947128295898
692 58.9136047363281
696 58.8082733154297
698 59.063404083252
699 58.6059341430664
701 59.2409744262695
702 60.9885635375977
703 60.4060211181641
704 59.2574462890625
705 58.8775520324707
707 58.6743812561035
710 59.7681465148926
711 59.3537292480469
712 60.1312522888184
713 59.681697845459
715 60.0972213745117
716 59.8201141357422
719 59.9241714477539
720 60.5598907470703
724 60.8843078613281
725 60.7315063476562
726 60.4863548278809
728 60.9930877685547
730 60.9374771118164
732 60.6323165893555
734 60.1238746643066
736 59.2891311645508
737 58.4443206787109
741 58.8305206298828
742 59.0058670043945
743 58.8572769165039
744 55.4000473022461
745 50.7721138000488
746 44.9282760620117
747 46.7899131774902
758 46.7320251464844
759 50.3529014587402
760 50.5593566894531
763 49.9678001403809
766 48.1496429443359
767 50.1751403808594
769 48.3359832763672
778 48.9362182617188
779 53.6623687744141
782 54.251651763916
783 57.1555137634277
785 57.5797080993652
789 58.5402145385742
791 59.6363525390625
793 60.3263092041016
794 61.3371391296387
797 62.1819839477539
798 63.8938217163086
800 64.6811676025391
802 63.7806625366211
807 64.0341262817383
808 62.9125213623047
809 62.5712051391602
813 63.5974884033203
814 64.1952819824219
815 64.5953063964844
821 65.6875076293945
822 64.8251571655273
823 67.1586303710938
827 66.9204788208008
829 68.0045852661133
831 68.2897872924805
837 68.1453323364258
838 67.3611145019531
840 68.111328125
841 66.4592208862305
843 67.041862487793
844 66.8848037719727
845 67.7767562866211
848 67.7903060913086
851 67.823860168457
853 68.4662094116211
856 67.6983261108398
858 68.0984573364258
860 68.400505065918
865 67.5122375488281
866 66.544548034668
868 66.8444595336914
869 66.2070693969727
874 66.3496322631836
875 66.5451126098633
879 67.1566009521484
881 67.1140518188477
882 66.2168197631836
884 66.8851547241211
885 66.5535202026367
887 66.9714431762695
890 66.6057434082031
891 66.2752456665039
894 66.5585403442383
895 65.9798812866211
898 66.5923919677734
899 66.5602493286133
902 67.0072555541992
905 67.3800048828125
907 67.427864074707
909 66.7369613647461
910 66.1543960571289
911 65.3618469238281
912 66.040153503418
913 66.5901870727539
915 66.7147445678711
916 66.8828735351562
918 67.4748916625977
919 67.7576217651367
923 66.6731719970703
925 66.5698394775391
927 66.2299118041992
928 65.2688522338867
934 63.2532501220703
936 60.4055938720703
937 58.1827011108398
939 56.4297866821289
943 56.2677536010742
945 55.0342636108398
946 53.8690452575684
947 53.5834884643555
949 55.3011245727539
950 55.6112747192383
951 53.5400238037109
952 53.3449554443359
958 50.718147277832
960 54.1084518432617
962 54.8442611694336
966 54.2457466125488
967 56.4170227050781
973 55.9276428222656
976 57.192138671875
977 56.8198089599609
979 56.7139129638672
980 58.1784400939941
983 57.5663452148438
984 59.4013137817383
985 58.3470230102539
987 58.8894119262695
988 59.2743148803711
990 59.0862617492676
991 59.6626777648926
994 60.233512878418
997 60.4729309082031
998 60.5464172363281
999 60.7301635742188
1002 61.3767166137695
1003 61.7813758850098
1004 61.938232421875
1005 63.807445526123
1006 61.5446090698242
1007 62.7999801635742
1008 62.6597442626953
1010 62.7496566772461
1011 63.0985221862793
1013 63.3372192382812
1014 63.4296607971191
1015 63.5117416381836
1017 63.2326507568359
1019 62.7453002929688
1020 62.6733894348145
1022 62.4434394836426
1025 60.9728088378906
1026 59.9496994018555
1027 59.6700248718262
1032 59.8813171386719
1034 58.1962738037109
1037 56.5792694091797
1039 54.6101455688477
1040 54.1455154418945
1041 53.3023071289062
1042 53.0642013549805
1043 49.7745895385742
1044 48.7415084838867
1045 48.730037689209
1049 49.3224563598633
1054 49.7157287597656
1055 50.1549835205078
1057 49.3310050964355
1059 49.464527130127
1062 46.2034454345703
1064 46.0154724121094
1067 46.1883735656738
1071 46.7414703369141
1072 47.0794219970703
1073 50.7684783935547
1075 52.1227340698242
1076 55.4596633911133
1078 55.4656944274902
1081 56.1910705566406
1087 57.8309288024902
1089 56.7982406616211
1090 56.7520637512207
1091 57.5220413208008
1092 60.2707214355469
1093 61.5967178344727
1094 63.7564697265625
1095 65.3588638305664
1097 66.0761108398438
1100 65.8626022338867
1101 65.7009201049805
1102 64.9073638916016
1103 66.4148406982422
1104 67.4741592407227
1106 68.9225997924805
1109 68.1855545043945
1113 68.3871841430664
1114 69.0351028442383
1120 69.7094497680664
1121 68.3212203979492
1123 69.0807647705078
1124 67.7375183105469
1125 68.3981857299805
1126 68.7672882080078
1128 69.3932495117188
1130 69.6551132202148
1131 69.741943359375
1133 69.7797622680664
1135 69.1811370849609
1136 68.8184814453125
1142 68.8341751098633
1147 69.2062759399414
1150 69.9707794189453
1152 69.4295883178711
1153 67.9708023071289
1154 68.4016494750977
1155 67.9239654541016
1157 68.5931396484375
1159 68.8330383300781
1160 68.1578216552734
1163 68.4543380737305
1164 67.6368789672852
1165 67.7794876098633
1166 68.0161056518555
1168 68.7924423217773
1169 68.7932434082031
1171 68.523078918457
1173 67.9500350952148
1174 67.5026397705078
1175 67.8699493408203
1180 68.1157150268555
1181 67.306770324707
1184 67.13134765625
1185 66.6301803588867
1186 67.3567581176758
1188 67.3075637817383
1191 66.6411972045898
1193 67.2948684692383
1196 67.379997253418
1201 68.1285095214844
1202 63.8330001831055
1203 66.4629516601562
1204 66.040641784668
1205 66.5521469116211
1206 67.4136123657227
1208 67.7416915893555
1211 67.2020950317383
1212 66.1979751586914
1213 66.4286880493164
1214 67.2259140014648
1215 67.256462097168
1218 67.3811111450195
1220 65.6481552124023
1221 63.7953033447266
1223 62.8412933349609
1224 60.9448738098145
1227 59.0469245910645
1228 57.4797096252441
1229 57.7339248657227
1231 56.7224006652832
1232 54.8335304260254
1233 54.5796699523926
1235 54.439567565918
1236 56.7411918640137
1237 56.0835876464844
1238 51.3459930419922
1239 49.7874526977539
1243 47.0559310913086
1250 49.5173797607422
1251 49.874080657959
1252 46.6266555786133
1254 47.5113716125488
1255 49.160099029541
1258 49.7350616455078
1259 52.8794479370117
1260 52.6848678588867
1261 53.0731201171875
1262 53.8110122680664
1264 55.6541213989258
1265 57.9952621459961
1266 56.1353530883789
1267 56.4317169189453
1269 57.7965965270996
1271 58.2187652587891
1272 59.1535034179688
1273 59.9449920654297
1277 59.6039505004883
1278 60.6773681640625
1279 60.6087913513184
1285 60.794792175293
1286 62.0164031982422
1290 62.1111183166504
1293 62.6179885864258
1295 63.0252914428711
1299 61.4436683654785
1300 61.9894943237305
1301 62.0948028564453
1308 62.5782852172852
1313 63.2898178100586
1314 62.0826759338379
1315 61.3731842041016
1317 61.011100769043
1318 59.6917572021484
1320 55.0363998413086
1322 54.0098266601562
1324 54.12939453125
1328 53.6884651184082
1335 53.6816940307617
1338 51.314208984375
1339 51.3162384033203
1340 50.8832855224609
1343 49.7546157836914
1345 50.3733291625977
1348 49.6873588562012
1350 48.7825317382812
1351 50.6573448181152
1354 48.6462326049805
1356 49.8432960510254
1357 50.7817230224609
1359 50.372989654541
1360 50.4817504882812
1363 50.2715682983398
1365 51.5993194580078
1367 52.4026260375977
1368 55.8246536254883
1369 57.1853828430176
1372 57.0827102661133
1374 57.8222351074219
1377 58.9626541137695
1378 60.4731101989746
1380 61.210090637207
1381 63.3125915527344
1383 65.4512252807617
1384 67.1012191772461
1387 67.6271362304688
1389 68.1351699829102
1392 68.3640365600586
1395 68.312873840332
1398 67.7914657592773
1399 67.3435821533203
1401 68.2992630004883
1402 66.8159561157227
1404 67.5088119506836
1405 66.0472793579102
1406 67.5158538818359
1407 66.4616165161133
1408 67.232048034668
1409 68.2345657348633
1411 69.3025436401367
1415 69.1129531860352
1416 67.2990036010742
1417 67.7905883789062
1418 69.2714004516602
1419 68.6523056030273
1422 68.6065139770508
1427 68.4993057250977
1433 69.3178787231445
1435 70.1385116577148
1437 68.0793838500977
1438 67.4374465942383
1439 67.7214584350586
1440 67.6003570556641
1444 67.6254959106445
1448 68.0405426025391
1452 68.5677871704102
1454 69.1847686767578
1455 67.7526626586914
1457 68.0511856079102
1458 66.8439483642578
1459 67.0332336425781
1460 67.3586807250977
1461 67.6499862670898
1464 68.4012680053711
1465 67.493293762207
1467 67.9470443725586
1468 66.8515930175781
1469 67.2878952026367
1471 67.0621566772461
1472 67.0015029907227
1474 67.0281600952148
1475 66.9048538208008
1479 67.4943771362305
1480 67.1649856567383
1483 67.5048828125
1485 67.4553756713867
1486 66.616584777832
1488 67.0409393310547
1489 65.9402084350586
1490 66.8732604980469
1492 67.846061706543
1493 67.1470336914062
1496 67.3990859985352
1497 67.170654296875
1498 67.3888931274414
1500 67.4575347900391
1504 66.4829177856445
1505 64.7229766845703
1507 63.1440162658691
1511 61.2141571044922
1513 58.0043869018555
1517 57.5942459106445
1518 56.8217620849609
1519 55.3690490722656
1520 55.6033248901367
1521 54.4737548828125
1523 50.8637847900391
1524 51.0614776611328
1526 49.8230323791504
1530 48.700122833252
1531 46.4736366271973
1533 45.517822265625
1534 47.2444305419922
1535 47.8447265625
1537 48.8432312011719
1538 51.6144180297852
1539 52.028434753418
1540 52.4634780883789
1541 55.6961097717285
1542 55.4071006774902
1543 54.8698120117188
1544 53.5762100219727
1547 53.1395225524902
1551 55.8860092163086
1553 57.8287811279297
1554 58.0635643005371
1555 57.096549987793
1558 56.2716407775879
1565 57.5422286987305
1567 57.8319931030273
1569 58.7347030639648
1571 58.9394187927246
1573 59.0995826721191
1574 59.3156318664551
1578 59.7346076965332
1581 60.0497055053711
1583 60.2239456176758
1584 60.2887229919434
1585 60.562557220459
1588 60.8524894714355
1591 61.2027587890625
1594 61.6087989807129
1595 62.6117630004883
1596 59.9596366882324
1597 61.6877174377441
1598 60.2053031921387
1600 59.5809211730957
1601 58.9211807250977
1603 57.8113632202148
1608 57.416618347168
1609 56.4294815063477
1610 55.6813735961914
1614 54.4727783203125
1616 52.9685478210449
1618 49.8906402587891
1620 48.4072570800781
1623 47.491382598877
1624 49.502067565918
1630 49.6689834594727
1631 51.3315963745117
1632 47.4013023376465
1634 42.8061828613281
1636 43.8739891052246
1644 45.5251235961914
1646 48.7652969360352
1647 45.568733215332
1649 49.6388320922852
1650 48.8582153320312
1653 47.8632431030273
1654 49.4642105102539
1658 49.9388694763184
1659 53.2065505981445
1660 56.2654342651367
1661 58.0058097839355
1663 57.8287239074707
1666 59.4885864257812
1668 61.4726371765137
1669 62.4928512573242
1670 64.7500457763672
1672 66.0063095092773
1674 65.9981918334961
1677 66.3255386352539
1678 66.5919570922852
1679 67.0773010253906
1682 67.8125991821289
1683 66.2007904052734
1684 65.9905319213867
1685 66.0962142944336
1686 66.8787460327148
1688 67.094596862793
1689 66.733772277832
1691 66.4312210083008
1692 66.2972183227539
1694 67.956428527832
1695 68.6834945678711
1698 68.4761657714844
1701 68.7834091186523
1702 68.6805877685547
1708 69.2000427246094
1710 69.9615859985352
1713 69.2884750366211
1714 68.1086959838867
1715 67.7827835083008
1716 67.6738510131836
1718 68.8292922973633
1719 68.2062835693359
1721 69.0415420532227
1723 69.4292984008789
1728 69.7170181274414
1730 69.1549224853516
1731 67.414176940918
1732 67.2965774536133
1733 67.1782608032227
1734 67.0259017944336
1735 67.1495819091797
1736 66.8583297729492
1737 67.5148544311523
1738 68.0546035766602
1741 68.1835327148438
1744 68.415412902832
1746 68.6986618041992
1747 67.3477096557617
1749 67.8361282348633
1750 66.6460800170898
1751 66.5579147338867
1752 67.0373001098633
1753 67.37158203125
1756 67.4501037597656
1760 67.065299987793
1761 66.7874298095703
1762 66.7859725952148
1764 66.5580978393555
1769 66.2372055053711
1770 67.1878662109375
1776 66.7885360717773
1777 67.0249099731445
1779 67.6652908325195
1781 68.2996368408203
1786 67.9939498901367
1787 67.1850433349609
1789 67.6312484741211
1790 66.1384811401367
1792 66.7197952270508
1793 65.4196548461914
1794 64.9833908081055
1797 64.2582702636719
1798 63.1060028076172
1802 61.9327621459961
1804 59.7088241577148
1806 56.9497451782227
1807 56.841724395752
1809 55.4579734802246
1811 54.9477844238281
1812 53.9037818908691
1814 53.636474609375
1815 53.703498840332
1816 53.1658744812012
1817 57.5797805786133
1818 55.7436981201172
1819 54.310619354248
1820 53.2028198242188
1827 52.3647155761719
1829 51.5542831420898
1832 53.8752784729004
1835 55.2256736755371
1837 56.0723037719727
1838 57.2421607971191
1842 55.5245475769043
1846 55.8236694335938
1848 55.982421875
1854 57.7833518981934
1855 58.9909324645996
1856 57.9815139770508
1857 57.030029296875
1862 58.3319625854492
1863 59.0924644470215
1864 58.0456695556641
1865 57.3125
1868 57.8502731323242
1870 57.6224822998047
1871 57.5133285522461
1872 56.5455436706543
1877 56.027946472168
1880 56.0635871887207
1884 57.6341934204102
1885 58.5734176635742
1886 57.5526809692383
1887 55.6318817138672
1888 54.7239265441895
1891 55.5297012329102
1893 55.7774200439453
1894 51.8603363037109
1895 53.4454154968262
1896 50.6819458007812
1899 50.2997283935547
1900 49.2695960998535
1903 49.2357444763184
1907 49.6997299194336
1909 47.748836517334
1910 46.0717468261719
1911 39.8977890014648
1912 43.7270851135254
1919 44.0798721313477
1923 45.8659744262695
1924 49.1576843261719
1927 46.3742179870605
1930 47.266544342041
1931 46.4405250549316
1934 47.1666107177734
1935 47.5481719970703
1937 44.9308815002441
1938 45.3708229064941
1939 46.7902297973633
1941 48.9127960205078
1942 47.7726593017578
1943 52.2538795471191
1944 54.6704177856445
1946 55.1885528564453
1947 56.3261947631836
1949 57.2758560180664
1953 60.4511222839355
1954 63.7818946838379
1955 65.6495208740234
1963 66.6888198852539
1964 66.0959320068359
1969 66.3730239868164
1970 67.2636642456055
1972 68.0919647216797
1980 68.5761108398438
1981 67.6056137084961
1985 68.2851181030273
1986 67.840461730957
1987 68.0083389282227
1988 68.3783798217773
1990 69.5175018310547
1991 69.3884735107422
1993 70.2182083129883
1995 69.1456909179688
1996 68.1254425048828
1997 68.295768737793
1998 68.8977890014648
2000 69.1748657226562
2001 67.8740997314453
2002 68.979606628418
2004 69.8546371459961
2006 69.3869705200195
2009 68.8430023193359
2010 67.9834823608398
2011 69.1592788696289
2013 69.2844009399414
2016 68.4303665161133
2018 67.9211654663086
2019 67.3756790161133
2023 67.9371871948242
2024 68.008544921875
2026 68.2398071289062
2029 68.016471862793
2031 68.4179458618164
2034 67.5689392089844
2036 67.2397689819336
2037 66.9549407958984
2038 66.6327819824219
2042 66.4116058349609
2044 67.7405242919922
2050 67.7572402954102
2051 66.3827896118164
};

\nextgroupplot[
title style = {at={(.5,.85)}},
tick align=outside,
tick pos=left,
title={\textbf{Station 100}},
xtick style={color=black},
ymin=8.57170829772949, ymax=72.9941257476807,
ytick style={color=black},
xmin=0, xmax=2050,
ylabel={Sensor Data},
width=12cm,
height=3cm,
]
\addplot [ultra thick, white!49.8039215686275!black, dotted]
table {%
1 64.9000015258789
2 65
4 65
7 65
8 65
9 65
12 65
14 64.9000015258789
15 64.9000015258789
16 64.9000015258789
17 65.5999984741211
18 65.3000030517578
20 65.0999984741211
22 65.0999984741211
24 65.3000030517578
26 65.3000030517578
27 65.3000030517578
29 65.3000030517578
30 64.5999984741211
31 64.5999984741211
34 65
36 65
37 65
39 65
40 65
42 65.3000030517578
46 65.0999984741211
47 65.1999969482422
48 65.1999969482422
50 65.0999984741211
52 65.1999969482422
60 65.1999969482422
61 65.3000030517578
62 65.0999984741211
63 65.1999969482422
66 65.4000015258789
68 65.4000015258789
69 64.5
70 64.1999969482422
73 65.1999969482422
76 65.9000015258789
77 64.5999984741211
78 66.3000030517578
81 65.1999969482422
84 64.0999984741211
85 62.9000015258789
87 64.0999984741211
90 63.9000015258789
91 64.0999984741211
92 62.2999992370605
93 63.0999984741211
97 64
98 60.9000015258789
100 62.5999984741211
102 64.1999969482422
104 64.4000015258789
105 65.0999984741211
107 65.0999984741211
109 64.8000030517578
110 64.8000030517578
112 64.5
114 64.5
119 64.5999984741211
120 65.1999969482422
123 64.9000015258789
125 64.0999984741211
127 64.1999969482422
129 65.6999969482422
130 65.5999984741211
136 65
143 64.8000030517578
147 45.4000015258789
150 39.2000007629395
155 34.0999984741211
158 31.2000007629395
160 24.8999996185303
164 30.7999992370605
180 33.7999992370605
182 32.5999984741211
183 34.2000007629395
184 28.7000007629395
189 23.7000007629395
191 20
192 18.3999996185303
194 19.7999992370605
195 19.8999996185303
196 18.5
198 18.7000007629395
199 19.2999992370605
201 18.2999992370605
204 17
207 21.5
208 15.8000001907349
211 12
212 13.6000003814697
213 14.1000003814697
216 13.6999998092651
217 44.7999992370605
218 48.0999984741211
220 58.2999992370605
221 60.7000007629395
223 62.2999992370605
225 62.5999984741211
231 63.5999984741211
233 64.3000030517578
237 64.8000030517578
239 65.3000030517578
240 65.1999969482422
242 65.3000030517578
243 65
245 65
247 64.8000030517578
250 64.9000015258789
251 64.6999969482422
252 64.8000030517578
257 64.9000015258789
260 65
262 65
263 64.9000015258789
268 64.9000015258789
270 65
275 64.8000030517578
276 65
279 65
281 65.3000030517578
283 65.3000030517578
285 65.3000030517578
289 65.0999984741211
290 65.0999984741211
293 65.0999984741211
295 65.0999984741211
297 65.0999984741211
302 65.1999969482422
304 65
305 65
307 65
309 65
311 65
312 65.0999984741211
316 65.0999984741211
317 65
318 65
319 65
320 65.4000015258789
322 65.3000030517578
324 65.9000015258789
325 65.4000015258789
326 65.1999969482422
327 65.5
330 65.0999984741211
331 64.8000030517578
332 64.8000030517578
334 64.9000015258789
336 64.9000015258789
343 64.9000015258789
345 64.9000015258789
348 65.0999984741211
349 65.3000030517578
350 65.4000015258789
351 65.3000030517578
352 65.1999969482422
356 65.1999969482422
359 64.6999969482422
360 64.5
363 63.4000015258789
366 64.1999969482422
367 65.4000015258789
368 64.9000015258789
369 65.6999969482422
370 63.4000015258789
371 62.5999984741211
372 64.0999984741211
374 65.3000030517578
375 64
376 64.3000030517578
380 63.4000015258789
381 64.6999969482422
382 65
384 64.9000015258789
393 64.9000015258789
395 64.5999984741211
396 64.5999984741211
397 64.1999969482422
398 64.3000030517578
400 64.6999969482422
403 64.1999969482422
404 64.8000030517578
408 64.6999969482422
410 65.5
412 65
414 64.9000015258789
415 64.9000015258789
417 64.4000015258789
418 65.1999969482422
420 64.5999984741211
422 65.8000030517578
423 65.5999984741211
424 65.9000015258789
429 64.6999969482422
430 64.5
433 65.1999969482422
434 63.2999992370605
436 58.9000015258789
437 55.5
438 46.4000015258789
440 49.4000015258789
441 48.7999992370605
444 48
447 41
449 41.2000007629395
454 40.0999984741211
455 37.2000007629395
457 33
458 29
468 28.7000007629395
469 30
470 25.7999992370605
472 16.8999996185303
477 18.2000007629395
478 16.7000007629395
479 17.2999992370605
480 20.3999996185303
481 16.3999996185303
487 21.6000003814697
488 16.2999992370605
490 18.1000003814697
491 12.5
493 13.3000001907349
494 20.8999996185303
499 28
501 16.6000003814697
503 22.7000007629395
505 27.3999996185303
506 25.2000007629395
508 29.6000003814697
509 25.3999996185303
512 43.5
515 53
517 61.0999984741211
518 64.1999969482422
522 63
523 63.7999992370605
525 63.7999992370605
526 63.2999992370605
528 64.5999984741211
531 64.6999969482422
533 64
535 65
536 65.0999984741211
537 65.1999969482422
538 65.1999969482422
539 65.0999984741211
541 64.6999969482422
546 65
552 65
555 64.9000015258789
558 65
562 65
563 65
567 65
569 65
570 65.0999984741211
572 65.0999984741211
574 65.0999984741211
576 65.0999984741211
578 64.9000015258789
579 64.9000015258789
580 64.9000015258789
582 64.9000015258789
583 64.9000015258789
587 64.8000030517578
588 64.8000030517578
594 64.8000030517578
596 64.8000030517578
598 64.8000030517578
601 64.8000030517578
603 64.8000030517578
606 64.8000030517578
607 64.8000030517578
611 64.8000030517578
613 64.8000030517578
615 64.8000030517578
616 64.9000015258789
618 65
619 64.8000030517578
621 66.5
622 65.6999969482422
623 65.1999969482422
624 65
626 65.3000030517578
628 65.1999969482422
630 65.1999969482422
632 65
633 65.0999984741211
634 65.0999984741211
635 65
638 64.5
641 65
642 65
646 65.5
648 63.5999984741211
650 64
651 63.7000007629395
653 64.4000015258789
654 64.0999984741211
655 63.7999992370605
657 62.2999992370605
658 63.4000015258789
659 64.4000015258789
660 64.6999969482422
661 62.7000007629395
662 62.7000007629395
663 63.7000007629395
665 63.9000015258789
668 63.7999992370605
671 64.5
676 64.9000015258789
677 64.1999969482422
679 65.1999969482422
680 64.0999984741211
681 64.4000015258789
682 64.5999984741211
683 64.5999984741211
684 64.9000015258789
690 64.6999969482422
692 64.4000015258789
696 64.5999984741211
698 63.7999992370605
699 64.9000015258789
701 64.5
702 64.9000015258789
703 64.8000030517578
704 64.8000030517578
705 64.5
707 63.5999984741211
710 64.6999969482422
711 65.1999969482422
712 65.0999984741211
713 64.9000015258789
715 64.5
716 62.5999984741211
719 63.7000007629395
720 64.5999984741211
724 64.9000015258789
725 64.5
726 64.9000015258789
728 64.9000015258789
730 63.9000015258789
732 62.5
734 61.9000015258789
736 62.9000015258789
737 63.4000015258789
741 63.2999992370605
742 48.2999992370605
743 46.7000007629395
744 42
745 49.0999984741211
746 43.7000007629395
747 43.2000007629395
758 45
759 44.4000015258789
760 46.5999984741211
763 45.7999992370605
766 39.7000007629395
767 39.7999992370605
769 45.0999984741211
778 43.5
779 49.2000007629395
782 49.0999984741211
783 53.9000015258789
785 57.0999984741211
789 60.5
791 60.9000015258789
793 63.7000007629395
794 65.1999969482422
797 64.9000015258789
798 64.1999969482422
800 64.4000015258789
802 64.5
807 65
808 65.1999969482422
809 65.0999984741211
813 65.0999984741211
814 65.1999969482422
815 65.0999984741211
821 65.0999984741211
822 64.9000015258789
823 64.9000015258789
827 65
829 64.5
831 64.8000030517578
837 65
838 65.0999984741211
840 65.1999969482422
841 64.9000015258789
843 65
844 64.9000015258789
845 65.3000030517578
848 65.0999984741211
851 65.0999984741211
853 65.0999984741211
856 65
858 65.3000030517578
860 65.3000030517578
865 65.3000030517578
866 65.1999969482422
868 65.1999969482422
869 64.4000015258789
874 64.4000015258789
875 64.4000015258789
879 65
881 65
882 65
884 65
885 65
887 64.9000015258789
890 64.5
891 64.5
894 64.5999984741211
895 65.0999984741211
898 65.0999984741211
899 65.0999984741211
902 65.1999969482422
905 65
907 65.3000030517578
909 65.0999984741211
910 65
911 65.0999984741211
912 65
913 65
915 64.9000015258789
916 65.0999984741211
918 65.0999984741211
919 64.9000015258789
923 64.6999969482422
925 64.5999984741211
927 55.7000007629395
928 60
934 61.7999992370605
936 63
937 65.9000015258789
939 65
943 65.3000030517578
945 65.5
946 64.5999984741211
947 65.3000030517578
949 65.0999984741211
950 60.7000007629395
951 58.4000015258789
952 63.7000007629395
958 64.4000015258789
960 64.9000015258789
962 65.5
966 65.4000015258789
967 64.9000015258789
973 64.9000015258789
976 65
977 65
979 65
980 64.9000015258789
983 64.4000015258789
984 64.9000015258789
985 65.1999969482422
987 64.4000015258789
988 64.4000015258789
990 64.3000030517578
991 64.6999969482422
994 64.9000015258789
997 64.5999984741211
998 64.9000015258789
999 65.3000030517578
1002 65.5999984741211
1003 65
1004 64.9000015258789
1005 64.0999984741211
1006 64.0999984741211
1007 63.2000007629395
1008 64
1010 64.8000030517578
1011 64
1013 64.8000030517578
1014 65.6999969482422
1015 66
1017 66.4000015258789
1019 61.4000015258789
1020 53.9000015258789
1022 46.5
1025 46.7000007629395
1026 46.9000015258789
1027 45.2999992370605
1032 43.9000015258789
1034 44.5999984741211
1037 44.7999992370605
1039 45.2000007629395
1040 41
1041 38.7999992370605
1042 35.5
1043 31.3999996185303
1044 24.7999992370605
1045 14.1000003814697
1049 12.3000001907349
1054 14.3000001907349
1055 12.5
1057 13.6999998092651
1059 14.3000001907349
1062 13.1000003814697
1064 16.6000003814697
1067 14
1071 15
1072 24.3999996185303
1073 20.7000007629395
1075 19.8999996185303
1076 27.8999996185303
1078 35.5999984741211
1081 40.4000015258789
1087 46.5
1089 46.7999992370605
1090 53.9000015258789
1091 60.0999984741211
1092 62.0999984741211
1093 64.3000030517578
1094 65.0999984741211
1095 64.5
1097 65.5999984741211
1100 64.3000030517578
1101 65.0999984741211
1102 64.6999969482422
1103 65
1104 65
1106 65.0999984741211
1109 65
1113 64.9000015258789
1114 65
1120 64.9000015258789
1121 65
1123 64.8000030517578
1124 65.0999984741211
1125 65.0999984741211
1126 65
1128 64.8000030517578
1130 64.9000015258789
1131 64.9000015258789
1133 65
1135 64.8000030517578
1136 64.8000030517578
1142 64.9000015258789
1147 64.6999969482422
1150 65.4000015258789
1152 65.4000015258789
1153 64.8000030517578
1154 64.8000030517578
1155 65
1157 65
1159 65
1160 65
1163 65
1164 65
1165 64.8000030517578
1166 64.6999969482422
1168 64.8000030517578
1169 64.8000030517578
1171 64.8000030517578
1173 64.8000030517578
1174 64.8000030517578
1175 65
1180 65.3000030517578
1181 65.3000030517578
1184 65.1999969482422
1185 64.9000015258789
1186 65
1188 65
1191 64.9000015258789
1193 65
1196 64.9000015258789
1201 64.9000015258789
1202 65.0999984741211
1203 64.9000015258789
1204 64.9000015258789
1205 65.1999969482422
1206 65.0999984741211
1208 64.5999984741211
1211 64.9000015258789
1212 65
1213 65
1214 65
1215 65.3000030517578
1218 64.9000015258789
1220 64.8000030517578
1221 64.4000015258789
1223 64.1999969482422
1224 63.5
1227 65.3000030517578
1228 64.5999984741211
1229 65.0999984741211
1231 63.5
1232 63.5999984741211
1233 59.2999992370605
1235 49.2000007629395
1236 48.0999984741211
1237 45.7000007629395
1238 45.7000007629395
1239 42.9000015258789
1243 46.7000007629395
1250 50.7000007629395
1251 52.2999992370605
1252 57.5
1254 61.2999992370605
1255 64.3000030517578
1258 64.8000030517578
1259 63.7999992370605
1260 64.4000015258789
1261 64
1262 65
1264 64.8000030517578
1265 64.0999984741211
1266 65.0999984741211
1267 65.1999969482422
1269 65
1271 65
1272 65.0999984741211
1273 65.0999984741211
1277 65
1278 65
1279 64.6999969482422
1285 65.0999984741211
1286 65.4000015258789
1290 65
1293 65.1999969482422
1295 65.5999984741211
1299 64.5
1300 65.4000015258789
1301 65.3000030517578
1308 55.7000007629395
1313 54.2999992370605
1314 51.2000007629395
1315 46.9000015258789
1317 43.7999992370605
1318 40.9000015258789
1320 40.7000007629395
1322 41.5999984741211
1324 34.0999984741211
1328 37
1335 36.0999984741211
1338 37.5
1339 37
1340 17.6000003814697
1343 18.3999996185303
1345 20.7000007629395
1348 33.5999984741211
1350 31.2000007629395
1351 30
1354 22.7999992370605
1356 19.1000003814697
1357 26.5
1359 23.5
1360 19
1363 15.6999998092651
1365 34.5
1367 38.0999984741211
1368 44.7999992370605
1369 45.4000015258789
1372 46.5
1374 49.2999992370605
1377 57.2000007629395
1378 58.7999992370605
1380 63.5999984741211
1381 64.8000030517578
1383 64.4000015258789
1384 64.6999969482422
1387 65
1389 65.1999969482422
1392 64.1999969482422
1395 64.5
1398 64.8000030517578
1399 64.8000030517578
1401 64.8000030517578
1402 65.3000030517578
1404 65.1999969482422
1405 64.8000030517578
1406 65.0999984741211
1407 64.5
1408 64.9000015258789
1409 65
1411 64.8000030517578
1415 64.8000030517578
1416 65
1417 65
1418 64.9000015258789
1419 64.9000015258789
1422 64.8000030517578
1427 65
1433 65.1999969482422
1435 64.9000015258789
1437 65
1438 64.9000015258789
1439 64.6999969482422
1440 64.6999969482422
1444 64.6999969482422
1448 64.6999969482422
1452 64.6999969482422
1454 64.6999969482422
1455 64.6999969482422
1457 64.6999969482422
1458 66.0999984741211
1459 65.6999969482422
1460 65.6999969482422
1461 65.3000030517578
1464 65.3000030517578
1465 65.3000030517578
1467 65.3000030517578
1468 64.5999984741211
1469 64.5999984741211
1471 64.5999984741211
1472 64.5999984741211
1474 64.6999969482422
1475 64.6999969482422
1479 64.6999969482422
1480 64.6999969482422
1483 64.8000030517578
1485 64.8000030517578
1486 65.0999984741211
1488 64.9000015258789
1489 64.9000015258789
1490 64.9000015258789
1492 64.8000030517578
1493 64.6999969482422
1496 64.9000015258789
1497 65
1498 65.1999969482422
1500 64.5999984741211
1504 64.5
1505 65.3000030517578
1507 64.9000015258789
1511 65
1513 64.5
1517 65
1518 64.6999969482422
1519 58
1520 56.7999992370605
1521 57.2000007629395
1523 60.9000015258789
1524 63.5
1526 64.0999984741211
1530 65.6999969482422
1531 66.4000015258789
1533 65.0999984741211
1534 64.4000015258789
1535 65
1537 65.0999984741211
1538 64.6999969482422
1539 65.3000030517578
1540 64.0999984741211
1541 64.9000015258789
1542 64.6999969482422
1543 64.6999969482422
1544 63.5999984741211
1547 64.5999984741211
1551 64.6999969482422
1553 64.8000030517578
1554 65.0999984741211
1555 65.4000015258789
1558 65.4000015258789
1565 64.0999984741211
1567 63.5999984741211
1569 65.5
1571 65.5999984741211
1573 65.0999984741211
1574 65
1578 64.9000015258789
1581 64.0999984741211
1583 63.9000015258789
1584 65.3000030517578
1585 65.5
1588 66.4000015258789
1591 66.3000030517578
1594 67.0999984741211
1595 65.5999984741211
1596 57.5999984741211
1597 56.2000007629395
1598 54.7000007629395
1600 50
1601 48
1603 45.7000007629395
1608 43.5999984741211
1609 42.4000015258789
1610 40.0999984741211
1614 24.7000007629395
1616 31.7000007629395
1618 34.2999992370605
1620 34.2999992370605
1623 31.8999996185303
1624 34.4000015258789
1630 36
1631 35.4000015258789
1632 33.5
1634 34.5
1636 24.1000003814697
1644 20.5
1646 30.5
1647 23.6000003814697
1649 27.7000007629395
1650 32.2000007629395
1653 40.2000007629395
1654 43
1658 46.5
1659 48.7000007629395
1660 51.4000015258789
1661 54.2000007629395
1663 53.4000015258789
1666 54.7999992370605
1668 56.7000007629395
1669 59.0999984741211
1670 64
1672 65
1674 64.9000015258789
1677 64.9000015258789
1678 64.1999969482422
1679 64.9000015258789
1682 64.5999984741211
1683 64.8000030517578
1684 64.3000030517578
1685 64.8000030517578
1686 64.9000015258789
1688 64.0999984741211
1689 64.5999984741211
1691 64.5999984741211
1692 63.9000015258789
1694 64.4000015258789
1695 64.6999969482422
1698 64.5999984741211
1701 64.8000030517578
1702 64.6999969482422
1708 64.1999969482422
1710 64.6999969482422
1713 64.6999969482422
1714 65
1715 65
1716 64.9000015258789
1718 64.9000015258789
1719 64.9000015258789
1721 64.9000015258789
1723 64.8000030517578
1728 64.6999969482422
1730 65
1731 65
1732 64.9000015258789
1733 64.9000015258789
1734 65.0999984741211
1735 65.0999984741211
1736 65.0999984741211
1737 65.0999984741211
1738 65.0999984741211
1741 65.0999984741211
1744 65.0999984741211
1746 65.0999984741211
1747 64.9000015258789
1749 65
1750 65
1751 65
1752 65.5999984741211
1753 64.8000030517578
1756 65.1999969482422
1760 65
1761 64.9000015258789
1762 64.8000030517578
1764 65.0999984741211
1769 65.4000015258789
1770 65.3000030517578
1776 65.1999969482422
1777 65
1779 65
1781 64.9000015258789
1786 64.6999969482422
1787 65.1999969482422
1789 64.9000015258789
1790 65.1999969482422
1792 64.9000015258789
1793 65.1999969482422
1794 65
1797 62.4000015258789
1798 64.5
1802 64.1999969482422
1804 65.6999969482422
1806 65
1807 65.8000030517578
1809 65.9000015258789
1811 65.6999969482422
1812 64.5
1814 62.7999992370605
1815 65.4000015258789
1816 63.5999984741211
1817 64.5999984741211
1818 62.7999992370605
1819 65.5
1820 64.6999969482422
1827 65.1999969482422
1829 64.5999984741211
1832 66.4000015258789
1835 64.6999969482422
1837 64.5999984741211
1838 64.8000030517578
1842 65.0999984741211
1846 64.9000015258789
1848 65.3000030517578
1854 63.7000007629395
1855 63.5
1856 64.0999984741211
1857 64.4000015258789
1862 64.3000030517578
1863 64
1864 65.8000030517578
1865 62.5
1868 62.0999984741211
1870 61.7999992370605
1871 60.4000015258789
1872 57.2000007629395
1877 52.2999992370605
1880 49.0999984741211
1884 48.0999984741211
1885 45.7999992370605
1886 45.7999992370605
1887 46.7999992370605
1888 48.2999992370605
1891 45.0999984741211
1893 48.5999984741211
1894 37.7999992370605
1895 23
1896 15.6000003814697
1899 11.5
1900 12.3000001907349
1903 16.7000007629395
1907 15.6000003814697
1909 15.1000003814697
1910 16.6000003814697
1911 20.1000003814697
1912 16
1919 17.1000003814697
1923 17.7000007629395
1924 17.7000007629395
1927 16.3999996185303
1930 15.5
1931 16.8999996185303
1934 13.5
1935 12.3999996185303
1937 11.5
1938 15.3000001907349
1939 22.5
1941 24.2000007629395
1942 29.2999992370605
1943 34.7999992370605
1944 37.5
1946 61.7999992370605
1947 63.2999992370605
1949 66.4000015258789
1953 64.0999984741211
1954 63.7999992370605
1955 64.9000015258789
1963 64.8000030517578
1964 65.0999984741211
1969 65.1999969482422
1970 65.0999984741211
1972 64.8000030517578
1980 65.0999984741211
1981 65
1985 64.9000015258789
1986 64.5
1987 64.5999984741211
1988 64.4000015258789
1990 64.5999984741211
1991 64.9000015258789
1993 64.6999969482422
1995 64.1999969482422
1996 64.1999969482422
1997 64.9000015258789
1998 64.9000015258789
2000 64.9000015258789
2001 64.9000015258789
2002 64.9000015258789
2004 65
2006 64.9000015258789
2009 64.9000015258789
2010 65.0999984741211
2011 65.0999984741211
2013 64.9000015258789
2016 64.8000030517578
2018 65
2019 65
2023 64.8000030517578
2024 64.8000030517578
2026 64.8000030517578
2029 64.8000030517578
2031 64.8000030517578
2034 64.9000015258789
2036 64.9000015258789
2037 64.9000015258789
2038 64.9000015258789
2042 64.9000015258789
2044 64.9000015258789
2050 64.9000015258789
2051 64.9000015258789
};
\addplot [ultra thick, color0]
table {%
1 58.5875358581543
2 58.5875358581543
4 58.5875358581543
7 58.5875358581543
8 58.5875358581543
9 58.5875358581543
12 58.5875358581543
14 58.5875358581543
15 58.5875358581543
16 58.5875358581543
17 58.5875358581543
18 58.5875358581543
20 58.5875358581543
22 58.5875358581543
24 58.5875358581543
26 58.5875358581543
27 58.5875358581543
29 58.5875358581543
30 58.5875358581543
31 58.5875358581543
34 58.5875358581543
36 58.5875358581543
37 58.5875358581543
39 58.5875358581543
40 58.5875358581543
42 58.5875358581543
46 58.5875358581543
47 58.5875358581543
48 58.5875358581543
50 58.5875358581543
52 58.5875358581543
60 58.5875358581543
61 58.5875358581543
62 58.5875358581543
63 58.5875358581543
66 58.5875358581543
68 58.5875358581543
69 58.5875358581543
70 58.5875358581543
73 58.5875358581543
76 58.5875358581543
77 58.5875358581543
78 58.5875358581543
81 58.5875358581543
84 58.5875358581543
85 58.5875358581543
87 58.5875358581543
90 58.5875358581543
91 58.5875358581543
92 58.5875358581543
93 58.5875358581543
97 58.5875358581543
98 58.5875358581543
100 58.5875358581543
102 58.5875358581543
104 58.5875358581543
105 58.5875358581543
107 58.5875358581543
109 58.5875358581543
110 58.5875358581543
112 58.5875358581543
114 58.5875358581543
119 58.5875358581543
120 58.5875358581543
123 58.5875358581543
125 58.5875358581543
127 58.5875358581543
129 58.5875358581543
130 58.5875358581543
136 58.5875358581543
143 58.5875358581543
147 58.5875358581543
150 58.5875358581543
155 58.5875358581543
158 58.5875358581543
160 58.5875358581543
164 58.5875358581543
180 58.5875358581543
182 58.5875358581543
183 58.5875358581543
184 58.5875358581543
189 58.5875358581543
191 58.5875358581543
192 58.5875358581543
194 58.5875358581543
195 58.5875358581543
196 58.5875358581543
198 58.5875358581543
199 58.5875358581543
201 58.5875358581543
204 58.5875358581543
207 58.5875358581543
208 58.5875358581543
211 58.5875358581543
212 58.5875358581543
213 58.5875358581543
216 58.5875358581543
217 58.5875358581543
218 58.5875358581543
220 58.5875358581543
221 58.5875358581543
223 58.5875358581543
225 58.5875358581543
231 58.5875358581543
233 58.5875358581543
237 58.5875358581543
239 58.5875358581543
240 58.5875358581543
242 58.5875358581543
243 58.5875358581543
245 58.5875358581543
247 58.5875358581543
250 58.5875358581543
251 58.5875358581543
252 58.5875358581543
257 58.5875358581543
260 58.5875358581543
262 58.5875358581543
263 58.5875358581543
268 58.5875358581543
270 58.5875358581543
275 58.5875358581543
276 58.5875358581543
279 58.5875358581543
281 58.5875358581543
283 58.5875358581543
285 58.5875358581543
289 58.5875358581543
290 58.5875358581543
293 58.5875358581543
295 58.5875358581543
297 58.5875358581543
302 58.5875358581543
304 58.5875358581543
305 58.5875358581543
307 58.5875358581543
309 58.5875358581543
311 58.5875358581543
312 58.5875358581543
316 58.5875358581543
317 58.5875358581543
318 58.5875358581543
319 58.5875358581543
320 58.5875358581543
322 58.5875358581543
324 58.5875358581543
325 58.5875358581543
326 58.5875358581543
327 58.5875358581543
330 58.5875358581543
331 58.5875358581543
332 58.5875358581543
334 58.5875358581543
336 58.5875358581543
343 58.5875358581543
345 58.5875358581543
348 58.5875358581543
349 58.5875358581543
350 58.5875358581543
351 58.5875358581543
352 58.5875358581543
356 58.5875358581543
359 58.5875358581543
360 58.5875358581543
363 58.5875358581543
366 58.5875358581543
367 58.5875358581543
368 58.5875358581543
369 58.5875358581543
370 58.5875358581543
371 58.5875358581543
372 58.5875358581543
374 58.5875358581543
375 58.5875358581543
376 58.5875358581543
380 58.5875358581543
381 58.5875358581543
382 58.5875358581543
384 58.5875358581543
393 58.5875358581543
395 58.5875358581543
396 58.5875358581543
397 58.5875358581543
398 58.5875358581543
400 58.5875358581543
403 58.5875358581543
404 58.5875358581543
408 58.5875358581543
410 58.5875358581543
412 58.5875358581543
414 58.5875358581543
415 58.5875358581543
417 58.5875358581543
418 58.5875358581543
420 58.5875358581543
422 58.5875358581543
423 58.5875358581543
424 58.5875358581543
429 58.5875358581543
430 58.5875358581543
433 58.5875358581543
434 58.5875358581543
436 58.5875358581543
437 58.5875358581543
438 58.5875358581543
440 58.5875358581543
441 58.5875358581543
444 58.5875358581543
447 58.5875358581543
449 58.5875358581543
454 58.5875358581543
455 58.5875358581543
457 58.5875358581543
458 58.5875358581543
468 58.5875358581543
469 58.5875358581543
470 58.5875358581543
472 58.5875358581543
477 58.5875358581543
478 58.5875358581543
479 58.5875358581543
480 58.5875358581543
481 58.5875358581543
487 58.5875358581543
488 58.5875358581543
490 58.5875358581543
491 58.5875358581543
493 58.5875358581543
494 58.5875358581543
499 58.5875358581543
501 58.5875358581543
503 58.5875358581543
505 58.5875358581543
506 58.5875358581543
508 58.5875358581543
509 58.5875358581543
512 58.5875358581543
515 58.5875358581543
517 58.5875358581543
518 58.5875358581543
522 58.5875358581543
523 58.5875358581543
525 58.5875358581543
526 58.5875358581543
528 58.5875358581543
531 58.5875358581543
533 58.5875358581543
535 58.5875358581543
536 58.5875358581543
537 58.5875358581543
538 58.5875358581543
539 58.5875358581543
541 58.5875358581543
546 58.5875358581543
552 58.5875358581543
555 58.5875358581543
558 58.5875358581543
562 58.5875358581543
563 58.5875358581543
567 58.5875358581543
569 58.5875358581543
570 58.5875358581543
572 58.5875358581543
574 58.5875358581543
576 58.5875358581543
578 58.5875358581543
579 58.5875358581543
580 58.5875358581543
582 58.5875358581543
583 58.5875358581543
587 58.5875358581543
588 58.5875358581543
594 58.5875358581543
596 58.5875358581543
598 58.5875358581543
601 58.5875358581543
603 58.5875358581543
606 58.5875358581543
607 58.5875358581543
611 58.5875358581543
613 58.5875358581543
615 58.5875358581543
616 58.5875358581543
618 58.5875358581543
619 58.5875358581543
621 58.5875358581543
622 58.5875358581543
623 58.5875358581543
624 58.5875358581543
626 58.5875358581543
628 58.5875358581543
630 58.5875358581543
632 58.5875358581543
633 58.5875358581543
634 58.5875358581543
635 58.5875358581543
638 58.5875358581543
641 58.5875358581543
642 58.5875358581543
646 58.5875358581543
648 58.5875358581543
650 58.5875358581543
651 58.5875358581543
653 58.5875358581543
654 58.5875358581543
655 58.5875358581543
657 58.5875358581543
658 58.5875358581543
659 58.5875358581543
660 58.5875358581543
661 58.5875358581543
662 58.5875358581543
663 58.5875358581543
665 58.5875358581543
668 58.5875358581543
671 58.5875358581543
676 58.5875358581543
677 58.5875358581543
679 58.5875358581543
680 58.5875358581543
681 58.5875358581543
682 58.5875358581543
683 58.5875358581543
684 58.5875358581543
690 58.5875358581543
692 58.5875358581543
696 58.5875358581543
698 58.5875358581543
699 58.5875358581543
701 58.5875358581543
702 58.5875358581543
703 58.5875358581543
704 58.5875358581543
705 58.5875358581543
707 58.5875358581543
710 58.5875358581543
711 58.5875358581543
712 58.5875358581543
713 58.5875358581543
715 58.5875358581543
716 58.5875358581543
719 58.5875358581543
720 58.5875358581543
724 58.5875358581543
725 58.5875358581543
726 58.5875358581543
728 58.5875358581543
730 58.5875358581543
732 58.5875358581543
734 58.5875358581543
736 58.5875358581543
737 58.5875358581543
741 58.5875358581543
742 58.5875358581543
743 58.5875358581543
744 58.5875358581543
745 58.5875358581543
746 58.5875358581543
747 58.5875358581543
758 58.5875358581543
759 58.5875358581543
760 58.5875358581543
763 58.5875358581543
766 58.5875358581543
767 58.5875358581543
769 58.5875358581543
778 58.5875358581543
779 58.5875358581543
782 58.5875358581543
783 58.5875358581543
785 58.5875358581543
789 58.5875358581543
791 58.5875358581543
793 58.5875358581543
794 58.5875358581543
797 58.5875358581543
798 58.5875358581543
800 58.5875358581543
802 58.5875358581543
807 58.5875358581543
808 58.5875358581543
809 58.5875358581543
813 58.5875358581543
814 58.5875358581543
815 58.5875358581543
821 58.5875358581543
822 58.5875358581543
823 58.5875358581543
827 58.5875358581543
829 58.5875358581543
831 58.5875358581543
837 58.5875358581543
838 58.5875358581543
840 58.5875358581543
841 58.5875358581543
843 58.5875358581543
844 58.5875358581543
845 58.5875358581543
848 58.5875358581543
851 58.5875358581543
853 58.5875358581543
856 58.5875358581543
858 58.5875358581543
860 58.5875358581543
865 58.5875358581543
866 58.5875358581543
868 58.5875358581543
869 58.5875358581543
874 58.5875358581543
875 58.5875358581543
879 58.5875358581543
881 58.5875358581543
882 58.5875358581543
884 58.5875358581543
885 58.5875358581543
887 58.5875358581543
890 58.5875358581543
891 58.5875358581543
894 58.5875358581543
895 58.5875358581543
898 58.5875358581543
899 58.5875358581543
902 58.5875358581543
905 58.5875358581543
907 58.5875358581543
909 58.5875358581543
910 58.5875358581543
911 58.5875358581543
912 58.5875358581543
913 58.5875358581543
915 58.5875358581543
916 58.5875358581543
918 58.5875358581543
919 58.5875358581543
923 58.5875358581543
925 58.5875358581543
927 58.5875358581543
928 58.5875358581543
934 58.5875358581543
936 58.5875358581543
937 58.5875358581543
939 58.5875358581543
943 58.5875358581543
945 58.5875358581543
946 58.5875358581543
947 58.5875358581543
949 58.5875358581543
950 58.5875358581543
951 58.5875358581543
952 58.5875358581543
958 58.5875358581543
960 58.5875358581543
962 58.5875358581543
966 58.5875358581543
967 58.5875358581543
973 58.5875358581543
976 58.5875358581543
977 58.5875358581543
979 58.5875358581543
980 58.5875358581543
983 58.5875358581543
984 58.5875358581543
985 58.5875358581543
987 58.5875358581543
988 58.5875358581543
990 58.5875358581543
991 58.5875358581543
994 58.5875358581543
997 58.5875358581543
998 58.5875358581543
999 58.5875358581543
1002 58.5875358581543
1003 58.5875358581543
1004 58.5875358581543
1005 58.5875358581543
1006 58.5875358581543
1007 58.5875358581543
1008 58.5875358581543
1010 58.5875358581543
1011 58.5875358581543
1013 58.5875358581543
1014 58.5875358581543
1015 58.5875358581543
1017 58.5875358581543
1019 58.5875358581543
1020 58.5875358581543
1022 58.5875358581543
1025 58.5875358581543
1026 58.5875358581543
1027 58.5875358581543
1032 58.5875358581543
1034 58.5875358581543
1037 58.5875358581543
1039 58.5875358581543
1040 58.5875358581543
1041 58.5875358581543
1042 58.5875358581543
1043 58.5875358581543
1044 58.5875358581543
1045 58.5875358581543
1049 58.5875358581543
1054 58.5875358581543
1055 58.5875358581543
1057 58.5875358581543
1059 58.5875358581543
1062 58.5875358581543
1064 58.5875358581543
1067 58.5875358581543
1071 58.5875358581543
1072 58.5875358581543
1073 58.5875358581543
1075 58.5875358581543
1076 58.5875358581543
1078 58.5875358581543
1081 58.5875358581543
1087 58.5875358581543
1089 58.5875358581543
1090 58.5875358581543
1091 58.5875358581543
1092 58.5875358581543
1093 58.5875358581543
1094 58.5875358581543
1095 58.5875358581543
1097 58.5875358581543
1100 58.5875358581543
1101 58.5875358581543
1102 58.5875358581543
1103 58.5875358581543
1104 58.5875358581543
1106 58.5875358581543
1109 58.5875358581543
1113 58.5875358581543
1114 58.5875358581543
1120 58.5875358581543
1121 58.5875358581543
1123 58.5875358581543
1124 58.5875358581543
1125 58.5875358581543
1126 58.5875358581543
1128 58.5875358581543
1130 58.5875358581543
1131 58.5875358581543
1133 58.5875358581543
1135 58.5875358581543
1136 58.5875358581543
1142 58.5875358581543
1147 58.5875358581543
1150 58.5875358581543
1152 58.5875358581543
1153 58.5875358581543
1154 58.5875358581543
1155 58.5875358581543
1157 58.5875358581543
1159 58.5875358581543
1160 58.5875358581543
1163 58.5875358581543
1164 58.5875358581543
1165 58.5875358581543
1166 58.5875358581543
1168 58.5875358581543
1169 58.5875358581543
1171 58.5875358581543
1173 58.5875358581543
1174 58.5875358581543
1175 58.5875358581543
1180 58.5875358581543
1181 58.5875358581543
1184 58.5875358581543
1185 58.5875358581543
1186 58.5875358581543
1188 58.5875358581543
1191 58.5875358581543
1193 58.5875358581543
1196 58.5875358581543
1201 58.5875358581543
1202 58.5875358581543
1203 58.5875358581543
1204 58.5875358581543
1205 58.5875358581543
1206 58.5875358581543
1208 58.5875358581543
1211 58.5875358581543
1212 58.5875358581543
1213 58.5875358581543
1214 58.5875358581543
1215 58.5875358581543
1218 58.5875358581543
1220 58.5875358581543
1221 58.5875358581543
1223 58.5875358581543
1224 58.5875358581543
1227 58.5875358581543
1228 58.5875358581543
1229 58.5875358581543
1231 58.5875358581543
1232 58.5875358581543
1233 58.5875358581543
1235 58.5875358581543
1236 58.5875358581543
1237 58.5875358581543
1238 58.5875358581543
1239 58.5875358581543
1243 58.5875358581543
1250 58.5875358581543
1251 58.5875358581543
1252 58.5875358581543
1254 58.5875358581543
1255 58.5875358581543
1258 58.5875358581543
1259 58.5875358581543
1260 58.5875358581543
1261 58.5875358581543
1262 58.5875358581543
1264 58.5875358581543
1265 58.5875358581543
1266 58.5875358581543
1267 58.5875358581543
1269 58.5875358581543
1271 58.5875358581543
1272 58.5875358581543
1273 58.5875358581543
1277 58.5875358581543
1278 58.5875358581543
1279 58.5875358581543
1285 58.5875358581543
1286 58.5875358581543
1290 58.5875358581543
1293 58.5875358581543
1295 58.5875358581543
1299 58.5875358581543
1300 58.5875358581543
1301 58.5875358581543
1308 58.5875358581543
1313 58.5875358581543
1314 58.5875358581543
1315 58.5875358581543
1317 58.5875358581543
1318 58.5875358581543
1320 58.5875358581543
1322 58.5875358581543
1324 58.5875358581543
1328 58.5875358581543
1335 58.5875358581543
1338 58.5875358581543
1339 58.5875358581543
1340 58.5875358581543
1343 58.5875358581543
1345 58.5875358581543
1348 58.5875358581543
1350 58.5875358581543
1351 58.5875358581543
1354 58.5875358581543
1356 58.5875358581543
1357 58.5875358581543
1359 58.5875358581543
1360 58.5875358581543
1363 58.5875358581543
1365 58.5875358581543
1367 58.5875358581543
1368 58.5875358581543
1369 58.5875358581543
1372 58.5875358581543
1374 58.5875358581543
1377 58.5875358581543
1378 58.5875358581543
1380 58.5875358581543
1381 58.5875358581543
1383 58.5875358581543
1384 58.5875358581543
1387 58.5875358581543
1389 58.5875358581543
1392 58.5875358581543
1395 58.5875358581543
1398 58.5875358581543
1399 58.5875358581543
1401 58.5875358581543
1402 58.5875358581543
1404 58.5875358581543
1405 58.5875358581543
1406 58.5875358581543
1407 58.5875358581543
1408 58.5875358581543
1409 58.5875358581543
1411 58.5875358581543
1415 58.5875358581543
1416 58.5875358581543
1417 58.5875358581543
1418 58.5875358581543
1419 58.5875358581543
1422 58.5875358581543
1427 58.5875358581543
1433 58.5875358581543
1435 58.5875358581543
1437 58.5875358581543
1438 58.5875358581543
1439 58.5875358581543
1440 58.5875358581543
1444 58.5875358581543
1448 58.5875358581543
1452 58.5875358581543
1454 58.5875358581543
1455 58.5875358581543
1457 58.5875358581543
1458 58.5875358581543
1459 58.5875358581543
1460 58.5875358581543
1461 58.5875358581543
1464 58.5875358581543
1465 58.5875358581543
1467 58.5875358581543
1468 58.5875358581543
1469 58.5875358581543
1471 58.5875358581543
1472 58.5875358581543
1474 58.5875358581543
1475 58.5875358581543
1479 58.5875358581543
1480 58.5875358581543
1483 58.5875358581543
1485 58.5875358581543
1486 58.5875358581543
1488 58.5875358581543
1489 58.5875358581543
1490 58.5875358581543
1492 58.5875358581543
1493 58.5875358581543
1496 58.5875358581543
1497 58.5875358581543
1498 58.5875358581543
1500 58.5875358581543
1504 58.5875358581543
1505 58.5875358581543
1507 58.5875358581543
1511 58.5875358581543
1513 58.5875358581543
1517 58.5875358581543
1518 58.5875358581543
1519 58.5875358581543
1520 58.5875358581543
1521 58.5875358581543
1523 58.5875358581543
1524 58.5875358581543
1526 58.5875358581543
1530 58.5875358581543
1531 58.5875358581543
1533 58.5875358581543
1534 58.5875358581543
1535 58.5875358581543
1537 58.5875358581543
1538 58.5875358581543
1539 58.5875358581543
1540 58.5875358581543
1541 58.5875358581543
1542 58.5875358581543
1543 58.5875358581543
1544 58.5875358581543
1547 58.5875358581543
1551 58.5875358581543
1553 58.5875358581543
1554 58.5875358581543
1555 58.5875358581543
1558 58.5875358581543
1565 58.5875358581543
1567 58.5875358581543
1569 58.5875358581543
1571 58.5875358581543
1573 58.5875358581543
1574 58.5875358581543
1578 58.5875358581543
1581 58.5875358581543
1583 58.5875358581543
1584 58.5875358581543
1585 58.5875358581543
1588 58.5875358581543
1591 58.5875358581543
1594 58.5875358581543
1595 58.5875358581543
1596 58.5875358581543
1597 58.5875358581543
1598 58.5875358581543
1600 58.5875358581543
1601 58.5875358581543
1603 58.5875358581543
1608 58.5875358581543
1609 58.5875358581543
1610 58.5875358581543
1614 58.5875358581543
1616 58.5875358581543
1618 58.5875358581543
1620 58.5875358581543
1623 58.5875358581543
1624 58.5875358581543
1630 58.5875358581543
1631 58.5875358581543
1632 58.5875358581543
1634 58.5875358581543
1636 58.5875358581543
1644 58.5875358581543
1646 58.5875358581543
1647 58.5875358581543
1649 58.5875358581543
1650 58.5875358581543
1653 58.5875358581543
1654 58.5875358581543
1658 58.5875358581543
1659 58.5875358581543
1660 58.5875358581543
1661 58.5875358581543
1663 58.5875358581543
1666 58.5875358581543
1668 58.5875358581543
1669 58.5875358581543
1670 58.5875358581543
1672 58.5875358581543
1674 58.5875358581543
1677 58.5875358581543
1678 58.5875358581543
1679 58.5875358581543
1682 58.5875358581543
1683 58.5875358581543
1684 58.5875358581543
1685 58.5875358581543
1686 58.5875358581543
1688 58.5875358581543
1689 58.5875358581543
1691 58.5875358581543
1692 58.5875358581543
1694 58.5875358581543
1695 58.5875358581543
1698 58.5875358581543
1701 58.5875358581543
1702 58.5875358581543
1708 58.5875358581543
1710 58.5875358581543
1713 58.5875358581543
1714 58.5875358581543
1715 58.5875358581543
1716 58.5875358581543
1718 58.5875358581543
1719 58.5875358581543
1721 58.5875358581543
1723 58.5875358581543
1728 58.5875358581543
1730 58.5875358581543
1731 58.5875358581543
1732 58.5875358581543
1733 58.5875358581543
1734 58.5875358581543
1735 58.5875358581543
1736 58.5875358581543
1737 58.5875358581543
1738 58.5875358581543
1741 58.5875358581543
1744 58.5875358581543
1746 58.5875358581543
1747 58.5875358581543
1749 58.5875358581543
1750 58.5875358581543
1751 58.5875358581543
1752 58.5875358581543
1753 58.5875358581543
1756 58.5875358581543
1760 58.5875358581543
1761 58.5875358581543
1762 58.5875358581543
1764 58.5875358581543
1769 58.5875358581543
1770 58.5875358581543
1776 58.5875358581543
1777 58.5875358581543
1779 58.5875358581543
1781 58.5875358581543
1786 58.5875358581543
1787 58.5875358581543
1789 58.5875358581543
1790 58.5875358581543
1792 58.5875358581543
1793 58.5875358581543
1794 58.5875358581543
1797 58.5875358581543
1798 58.5875358581543
1802 58.5875358581543
1804 58.5875358581543
1806 58.5875358581543
1807 58.5875358581543
1809 58.5875358581543
1811 58.5875358581543
1812 58.5875358581543
1814 58.5875358581543
1815 58.5875358581543
1816 58.5875358581543
1817 58.5875358581543
1818 58.5875358581543
1819 58.5875358581543
1820 58.5875358581543
1827 58.5875358581543
1829 58.5875358581543
1832 58.5875358581543
1835 58.5875358581543
1837 58.5875358581543
1838 58.5875358581543
1842 58.5875358581543
1846 58.5875358581543
1848 58.5875358581543
1854 58.5875358581543
1855 58.5875358581543
1856 58.5875358581543
1857 58.5875358581543
1862 58.5875358581543
1863 58.5875358581543
1864 58.5875358581543
1865 58.5875358581543
1868 58.5875358581543
1870 58.5875358581543
1871 58.5875358581543
1872 58.5875358581543
1877 58.5875358581543
1880 58.5875358581543
1884 58.5875358581543
1885 58.5875358581543
1886 58.5875358581543
1887 58.5875358581543
1888 58.5875358581543
1891 58.5875358581543
1893 58.5875358581543
1894 58.5875358581543
1895 58.5875358581543
1896 58.5875358581543
1899 58.5875358581543
1900 58.5875358581543
1903 58.5875358581543
1907 58.5875358581543
1909 58.5875358581543
1910 58.5875358581543
1911 58.5875358581543
1912 58.5875358581543
1919 58.5875358581543
1923 58.5875358581543
1924 58.5875358581543
1927 58.5875358581543
1930 58.5875358581543
1931 58.5875358581543
1934 58.5875358581543
1935 58.5875358581543
1937 58.5875358581543
1938 58.5875358581543
1939 58.5875358581543
1941 58.5875358581543
1942 58.5875358581543
1943 58.5875358581543
1944 58.5875358581543
1946 58.5875358581543
1947 58.5875358581543
1949 58.5875358581543
1953 58.5875358581543
1954 58.5875358581543
1955 58.5875358581543
1963 58.5875358581543
1964 58.5875358581543
1969 58.5875358581543
1970 58.5875358581543
1972 58.5875358581543
1980 58.5875358581543
1981 58.5875358581543
1985 58.5875358581543
1986 58.5875358581543
1987 58.5875358581543
1988 58.5875358581543
1990 58.5875358581543
1991 58.5875358581543
1993 58.5875358581543
1995 58.5875358581543
1996 58.5875358581543
1997 58.5875358581543
1998 58.5875358581543
2000 58.5875358581543
2001 58.5875358581543
2002 58.5875358581543
2004 58.5875358581543
2006 58.5875358581543
2009 58.5875358581543
2010 58.5875358581543
2011 58.5875358581543
2013 58.5875358581543
2016 58.5875358581543
2018 58.5875358581543
2019 58.5875358581543
2023 58.5875358581543
2024 58.5875358581543
2026 58.5875358581543
2029 58.5875358581543
2031 58.5875358581543
2034 58.5875358581543
2036 58.5875358581543
2037 58.5875358581543
2038 58.5875358581543
2042 58.5875358581543
2044 58.5875358581543
2050 58.5875358581543
2051 58.5875358581543
};
\addplot [ultra thick, color1]
table {%
1 65.9317169189453
2 65.902214050293
4 65.8181915283203
7 65.7717514038086
8 65.7727279663086
9 65.7465438842773
12 65.7186584472656
14 65.7399368286133
15 65.7106475830078
16 65.6513900756836
17 65.5823974609375
18 65.4951782226562
20 65.4515228271484
22 65.3632736206055
24 65.3272247314453
26 65.294677734375
27 65.045036315918
29 64.9173812866211
30 64.9267807006836
31 64.8044738769531
34 64.7752914428711
36 64.7964782714844
37 63.8856658935547
39 63.9115600585938
40 64.0078659057617
42 63.867862701416
46 63.8073043823242
47 62.6458168029785
48 62.6511764526367
50 62.6913414001465
52 62.8623733520508
60 62.449348449707
61 63.7569274902344
62 63.7831344604492
63 63.7867126464844
66 62.6133728027344
68 61.440113067627
69 61.1164093017578
70 60.5331802368164
73 58.7529373168945
76 57.8310623168945
77 58.2471885681152
78 57.1614570617676
81 55.814868927002
84 56.2597198486328
85 56.6015281677246
87 56.2974586486816
90 55.8676719665527
91 57.1103935241699
92 57.2062950134277
93 57.5627288818359
97 57.9950256347656
98 59.5563735961914
100 59.7622604370117
102 60.4175491333008
104 61.2653045654297
105 61.768684387207
107 61.975456237793
109 61.3833389282227
110 62.1168098449707
112 62.2690696716309
114 62.9134750366211
119 63.4839324951172
120 64.5940704345703
123 64.7762680053711
125 63.9850959777832
127 63.0641860961914
129 63.3734169006348
130 63.6691513061523
136 63.7804946899414
143 64.6515350341797
147 65.3806457519531
150 65.171875
155 50.3849563598633
158 51.866283416748
160 52.0624847412109
164 51.9930267333984
180 49.6871032714844
182 51.2859802246094
183 51.4081153869629
184 51.0876884460449
189 51.0781211853027
191 50.9580230712891
192 50.5451622009277
194 50.8270111083984
195 50.5171813964844
196 49.8030471801758
198 49.0050468444824
199 48.9200210571289
201 48.1320915222168
204 48.3495025634766
207 48.4766464233398
208 48.9071731567383
211 49.8106231689453
212 50.1549682617188
213 50.3620681762695
216 51.1111297607422
217 53.059455871582
218 55.4351119995117
220 59.8681945800781
221 62.3938789367676
223 63.2861938476562
225 64.1376953125
231 64.6984252929688
233 64.9834442138672
237 65.1353607177734
239 65.1499862670898
240 65.2462539672852
242 65.4132385253906
243 65.5655670166016
245 65.6516036987305
247 65.7556228637695
250 65.8624649047852
251 65.9438323974609
252 65.9711532592773
257 65.9358291625977
260 65.9900741577148
262 65.999641418457
263 66.0256423950195
268 66.0080413818359
270 66.0191955566406
275 66.0135955810547
276 66.0247344970703
279 65.9731140136719
281 65.9765014648438
283 65.931640625
285 65.9024963378906
289 65.8689117431641
290 65.3962326049805
293 65.3747329711914
295 65.4038314819336
297 65.3855438232422
302 65.3546295166016
304 65.5891876220703
305 65.5773696899414
307 65.0676116943359
309 65.0779190063477
311 65.0859832763672
312 65.0942916870117
316 65.0636978149414
317 65.2636642456055
318 65.1278915405273
319 65.0809860229492
320 65.0353775024414
322 64.9819488525391
324 64.5745849609375
325 64.6108474731445
326 64.5882949829102
327 64.4285125732422
330 64.2330474853516
331 62.8996315002441
332 62.7667121887207
334 62.1601409912109
336 62.3440017700195
343 62.5255508422852
345 63.7746658325195
348 63.8924865722656
349 63.1589622497559
350 62.5773048400879
351 62.5935020446777
352 61.4994583129883
356 60.2845573425293
359 60.8648986816406
360 61.0017204284668
363 60.7619705200195
366 61.29638671875
367 61.9924278259277
368 62.0395660400391
369 61.598503112793
370 61.6769676208496
371 61.7030029296875
372 60.1624221801758
374 59.9541473388672
375 60.0587463378906
376 59.3866271972656
380 57.5107192993164
381 58.789737701416
382 59.4390411376953
384 59.9570350646973
393 60.8254890441895
395 62.9486541748047
396 62.8106117248535
397 63.0734329223633
398 62.2941589355469
400 62.5494041442871
403 62.9810943603516
404 63.6203269958496
408 63.884578704834
410 64.726448059082
412 64.9655838012695
414 65.0797805786133
415 65.1648406982422
417 65.2157745361328
418 65.2900161743164
420 64.4579849243164
422 64.6244049072266
423 64.627571105957
424 64.7351837158203
429 64.7614593505859
430 65.2803497314453
433 65.2777099609375
434 65.2078704833984
436 65.1941528320312
437 64.9710311889648
438 64.6610870361328
440 64.4988174438477
441 62.6582527160645
444 62.4828681945801
447 61.5482749938965
449 61.178825378418
454 49.9055786132812
455 51.1247673034668
457 51.2617454528809
458 50.2486305236816
468 48.1070594787598
469 49.7005882263184
470 49.6844367980957
472 49.5002403259277
477 49.3871459960938
478 47.4150924682617
479 47.9303398132324
480 47.8721084594727
481 47.9924087524414
487 47.6775093078613
488 48.0471229553223
490 46.4896392822266
491 46.9313201904297
493 47.7350425720215
494 49.1029281616211
499 50.1194076538086
501 50.9662666320801
503 51.7704200744629
505 53.4735870361328
506 55.1475143432617
508 57.8530921936035
509 59.3110809326172
512 61.3428688049316
515 62.5667724609375
517 63.2933349609375
518 64.0057144165039
522 64.4802551269531
523 64.844108581543
525 65.0435485839844
526 65.1272277832031
528 65.2606811523438
531 65.3480606079102
533 65.4275588989258
535 65.4790725708008
536 65.588508605957
537 65.7431640625
538 65.8236083984375
539 65.9123458862305
541 65.9535598754883
546 65.9725875854492
552 66.0044403076172
555 65.9964294433594
558 66.0068893432617
562 66.0128707885742
563 66.0174942016602
567 66.0043182373047
569 66.0155792236328
570 66.0030670166016
572 65.9911499023438
574 65.9824142456055
576 65.9572372436523
578 65.9463272094727
579 65.802490234375
580 65.7823333740234
582 64.6838150024414
583 64.7504119873047
587 64.781135559082
588 64.7927474975586
594 64.7589874267578
596 65.1912612915039
598 65.1674575805664
601 64.4499053955078
603 64.4347610473633
606 64.3570175170898
607 64.4540634155273
611 64.2834167480469
613 64.67236328125
615 64.5664978027344
616 64.5829620361328
618 64.5291137695312
619 64.5568618774414
621 64.3234481811523
622 64.1866989135742
623 63.963264465332
624 63.7303466796875
626 63.7242889404297
628 63.8357353210449
630 63.9231719970703
632 63.2104034423828
633 62.4533500671387
634 62.4400901794434
635 61.0307693481445
638 60.5254936218262
641 60.2198715209961
642 60.4416236877441
646 59.2503890991211
648 59.5620765686035
650 59.2656402587891
651 58.4057464599609
653 57.8705368041992
654 57.9370803833008
655 57.66943359375
657 57.4431114196777
658 57.7609710693359
659 57.6242752075195
660 56.7440414428711
661 55.5982856750488
662 54.8217735290527
663 53.9428939819336
665 54.6340789794922
668 55.3552894592285
671 57.0746726989746
676 58.5714263916016
677 60.4970779418945
679 61.0632858276367
680 61.8561096191406
681 60.8812255859375
682 61.2827949523926
683 60.782039642334
684 61.3082237243652
690 61.8756446838379
692 63.3064270019531
696 63.7902488708496
698 64.6727294921875
699 64.8643417358398
701 64.9384460449219
702 65.0200576782227
703 64.9178695678711
704 64.9927597045898
705 65.0745010375977
707 65.1595993041992
710 65.2268524169922
711 65.3861923217773
712 65.3489151000977
713 65.4048004150391
715 65.2859268188477
716 65.3715286254883
719 65.4116668701172
720 65.4393081665039
724 65.4009704589844
725 65.3995056152344
726 65.3665237426758
728 65.3092193603516
730 65.2857284545898
732 64.8960342407227
734 64.9518814086914
736 64.8972625732422
737 64.8170623779297
741 64.7316131591797
742 64.7032012939453
743 64.557746887207
744 52.5794105529785
745 53.777027130127
746 53.7521858215332
747 53.0132904052734
758 51.8515930175781
759 53.4550399780273
760 53.130558013916
763 48.7428169250488
766 50.5818138122559
767 51.0862808227539
769 51.3430099487305
778 50.9066276550293
779 51.7277946472168
782 53.1565093994141
783 55.235725402832
785 56.6777458190918
789 58.8987045288086
791 60.2636184692383
793 60.8720474243164
794 61.8357772827148
797 62.6331787109375
798 63.5318908691406
800 63.7993583679199
802 63.9246025085449
807 64.2284545898438
808 64.390983581543
809 64.203125
813 64.6323776245117
814 64.7404403686523
815 64.9149932861328
821 65.3243560791016
822 65.5506286621094
823 65.6270370483398
827 65.7575225830078
829 65.7627639770508
831 65.8163757324219
837 65.8695373535156
838 65.9326400756836
840 65.9463577270508
841 65.9588241577148
843 65.9663696289062
844 65.978874206543
845 65.9678039550781
848 65.9585876464844
851 65.9568786621094
853 65.8403701782227
856 65.8483734130859
858 65.843132019043
860 65.8382415771484
865 65.3914489746094
866 65.4933319091797
868 65.2824401855469
869 65.2615814208984
874 65.2482986450195
875 65.4690246582031
879 65.4400100708008
881 65.5121459960938
882 65.3476028442383
884 65.3140411376953
885 65.1014633178711
887 65.068000793457
890 64.7978591918945
891 64.8832473754883
894 64.5165863037109
895 64.2514419555664
898 64.1098175048828
899 64.1632843017578
902 64.1291580200195
905 64.3333587646484
907 64.551513671875
909 64.5786743164062
910 64.4407577514648
911 64.3955459594727
912 64.2213745117188
913 64.2201232910156
915 63.0910797119141
916 63.1350135803223
918 63.0712471008301
919 63.2741432189941
923 61.7148971557617
925 61.9010848999023
927 61.7985153198242
928 60.9860992431641
934 58.829231262207
936 58.4205093383789
937 57.9793281555176
939 57.3257293701172
943 56.427360534668
945 57.1854095458984
946 57.4156913757324
947 57.0948753356934
949 54.7164840698242
950 54.3925704956055
951 53.8357925415039
952 53.2973403930664
958 53.840763092041
960 55.2816352844238
962 56.1300201416016
966 57.864875793457
967 59.4488372802734
973 60.3964538574219
976 61.7729187011719
977 62.8290634155273
979 63.1413917541504
980 63.516731262207
983 63.7780952453613
984 64.2901000976562
985 64.415885925293
987 64.33642578125
988 64.4695587158203
990 64.6673431396484
991 64.9173812866211
994 64.9696731567383
997 65.2593994140625
998 65.4181594848633
999 65.4649963378906
1002 65.5144653320312
1003 65.6234436035156
1004 65.650520324707
1005 65.64453125
1006 65.6539688110352
1007 65.6416549682617
1008 65.6678161621094
1010 65.6885375976562
1011 65.6886520385742
1013 65.6860122680664
1014 65.7197494506836
1015 65.6615524291992
1017 65.4919586181641
1019 65.5109939575195
1020 65.5018920898438
1022 64.8598785400391
1025 64.5458831787109
1026 63.9025001525879
1027 63.4777908325195
1032 63.1846160888672
1034 62.4264183044434
1037 61.4784278869629
1039 60.2412147521973
1040 59.2520370483398
1041 58.8049125671387
1042 55.9818801879883
1043 51.6126136779785
1044 51.4382667541504
1045 51.1451416015625
1049 50.7518196105957
1054 50.2073211669922
1055 49.6923942565918
1057 48.2564277648926
1059 46.8836517333984
1062 46.9313697814941
1064 47.0241546630859
1067 46.9674530029297
1071 47.1685676574707
1072 47.4021224975586
1073 48.1219062805176
1075 50.0521926879883
1076 53.3539123535156
1078 55.3800354003906
1081 56.8257179260254
1087 58.1987648010254
1089 59.3865051269531
1090 60.3508453369141
1091 61.1209182739258
1092 62.2764701843262
1093 63.3571510314941
1094 64.1382675170898
1095 64.6008529663086
1097 64.8885726928711
1100 65.0876388549805
1101 65.1974868774414
1102 65.3020248413086
1103 65.4513473510742
1104 65.5984191894531
1106 65.6997680664062
1109 65.8358917236328
1113 65.8851165771484
1114 65.930549621582
1120 65.9449310302734
1121 65.9903869628906
1123 65.9615707397461
1124 65.989990234375
1125 66.0005569458008
1126 66.0088806152344
1128 66.0262832641602
1130 66.0434341430664
1131 65.9291076660156
1133 65.8864898681641
1135 65.8789596557617
1136 65.8863983154297
1142 65.8829956054688
1147 65.9525680541992
1150 65.9921264648438
1152 65.9890518188477
1153 65.9644165039062
1154 65.9438247680664
1155 65.8705062866211
1157 65.8434295654297
1159 65.8304901123047
1160 65.8218841552734
1163 65.7767791748047
1164 65.7986907958984
1165 65.7500762939453
1166 65.6945343017578
1168 65.6645812988281
1169 65.6550140380859
1171 64.6702499389648
1173 64.7341842651367
1174 64.5840072631836
1175 64.6005630493164
1180 64.6053695678711
1181 65.0825958251953
1184 64.7172775268555
1185 64.739860534668
1186 64.3176651000977
1188 62.9027633666992
1191 62.9748229980469
1193 63.2198791503906
1196 63.3089027404785
1201 63.6088752746582
1202 64.5453720092773
1203 64.4048461914062
1204 63.8242378234863
1205 63.8503227233887
1206 63.8791961669922
1208 63.9169425964355
1211 64.0758056640625
1212 63.9648284912109
1213 63.8150367736816
1214 63.822811126709
1215 63.5639572143555
1218 63.4099235534668
1220 62.284912109375
1221 61.9425010681152
1223 61.3380317687988
1224 60.0997009277344
1227 59.3965759277344
1228 59.5364036560059
1229 58.2944030761719
1231 57.8553810119629
1232 57.9560394287109
1233 57.5857963562012
1235 57.1933517456055
1236 55.6424713134766
1237 53.1647796630859
1238 52.8559608459473
1239 52.6935424804688
1243 52.1135101318359
1250 53.4693222045898
1251 55.2079391479492
1252 56.0359687805176
1254 56.8586616516113
1255 58.0539855957031
1258 58.8203773498535
1259 59.941219329834
1260 60.6805763244629
1261 61.2957305908203
1262 61.8271751403809
1264 62.0813636779785
1265 62.5370292663574
1266 62.8922309875488
1267 63.2249374389648
1269 62.7072868347168
1271 63.2936782836914
1272 63.7855377197266
1273 62.7914772033691
1277 63.1909484863281
1278 63.7587699890137
1279 64.0138320922852
1285 64.2864456176758
1286 65.1357650756836
1290 65.2581558227539
1293 65.5347290039062
1295 64.6282653808594
1299 64.5534744262695
1300 64.7802505493164
1301 64.8559341430664
1308 64.767463684082
1313 65.212890625
1314 64.9596710205078
1315 64.6649475097656
1317 64.4252319335938
1318 63.2883834838867
1320 57.4860000610352
1322 57.0244064331055
1324 57.1002349853516
1328 56.0174179077148
1335 53.7016220092773
1338 53.0843086242676
1339 51.565788269043
1340 50.723087310791
1343 50.7485389709473
1345 49.4491729736328
1348 49.4150848388672
1350 49.7790451049805
1351 49.3568153381348
1354 49.1840553283691
1356 48.4253005981445
1357 48.6235389709473
1359 49.1669998168945
1360 49.9030494689941
1363 50.3552284240723
1365 50.7812881469727
1367 51.8538818359375
1368 54.4496917724609
1369 56.1788635253906
1372 57.9571075439453
1374 59.0566787719727
1377 60.6221008300781
1378 61.8574066162109
1380 62.9648056030273
1381 64.1017532348633
1383 64.7265625
1384 65.1692428588867
1387 65.2398910522461
1389 65.3672485351562
1392 65.4123306274414
1395 65.4960098266602
1398 65.5791473388672
1399 65.6948013305664
1401 65.7486343383789
1402 65.7888946533203
1404 65.8252258300781
1405 65.8572158813477
1406 65.8988037109375
1407 65.9263458251953
1408 65.9787139892578
1409 65.9923629760742
1411 65.9933624267578
1415 66.0042495727539
1416 66.0272521972656
1417 66.0128784179688
1418 65.8516387939453
1419 65.8694686889648
1422 65.8680877685547
1427 65.876106262207
1433 65.9038619995117
1435 66.0172729492188
1437 65.9594116210938
1438 65.8755874633789
1439 65.7235717773438
1440 65.6823043823242
1444 65.650276184082
1448 65.6443862915039
1452 65.6757125854492
1454 65.7473754882812
1455 65.7404708862305
1457 65.7102813720703
1458 65.5785369873047
1459 65.54541015625
1460 65.46630859375
1461 65.4202728271484
1464 65.3768463134766
1465 65.3652496337891
1467 65.3150253295898
1468 65.2225875854492
1469 65.1705093383789
1471 64.3117599487305
1472 64.3702011108398
1474 63.9906005859375
1475 63.9734191894531
1479 63.9906883239746
1480 64.3506698608398
1483 64.2893218994141
1485 64.4986419677734
1486 64.382194519043
1488 64.3414535522461
1489 63.9556655883789
1490 64.0015335083008
1492 64.0509414672852
1493 64.0241317749023
1496 62.9057159423828
1497 63.2991065979004
1498 63.143627166748
1500 61.8724098205566
1504 61.4693260192871
1505 60.2001953125
1507 59.4678039550781
1511 58.7988967895508
1513 58.7848510742188
1517 58.3453369140625
1518 58.2485885620117
1519 57.9116668701172
1520 56.7892951965332
1521 54.8708229064941
1523 54.0979995727539
1524 53.3394584655762
1526 52.6797409057617
1530 52.5949325561523
1531 53.1533088684082
1533 53.4030113220215
1534 54.1620788574219
1535 54.717658996582
1537 55.2908554077148
1538 56.1959533691406
1539 56.8315048217773
1540 57.5191917419434
1541 57.3429298400879
1542 57.2122344970703
1543 58.0229568481445
1544 59.0737838745117
1547 60.012321472168
1551 60.8460350036621
1553 60.9763870239258
1554 61.7529182434082
1555 62.1003570556641
1558 62.4563102722168
1565 63.267391204834
1567 64.6226577758789
1569 64.488395690918
1571 64.6199645996094
1573 64.837646484375
1574 65.0302276611328
1578 65.1350708007812
1581 65.3514938354492
1583 65.3778076171875
1584 65.372428894043
1585 65.4390182495117
1588 65.4862670898438
1591 65.5541839599609
1594 65.5886611938477
1595 65.489616394043
1596 65.4288330078125
1597 65.2189636230469
1598 64.1701431274414
1600 64.2736129760742
1601 64.1139678955078
1603 62.7097625732422
1608 62.0663871765137
1609 60.5319557189941
1610 59.0303611755371
1614 56.7791442871094
1616 56.1611633300781
1618 50.3353118896484
1620 50.365779876709
1623 50.2375297546387
1624 50.0232124328613
1630 49.9946365356445
1631 45.219970703125
1632 45.8963661193848
1634 46.274471282959
1636 46.2929992675781
1644 46.5016708374023
1646 47.2467346191406
1647 47.5317840576172
1649 47.9987182617188
1650 48.8082618713379
1653 49.3576278686523
1654 49.9973793029785
1658 51.0531120300293
1659 52.8619651794434
1660 56.2244110107422
1661 58.5420989990234
1663 60.0782089233398
1666 61.642505645752
1668 62.7045364379883
1669 63.640941619873
1670 64.2778854370117
1672 64.619140625
1674 65.0687713623047
1677 65.2521514892578
1678 65.3215866088867
1679 65.3456344604492
1682 65.3598861694336
1683 65.4100799560547
1684 65.4863433837891
1685 65.4539413452148
1686 65.5172958374023
1688 65.5738677978516
1689 65.6638031005859
1691 65.7043304443359
1692 65.8187637329102
1694 65.8718338012695
1695 65.8131637573242
1698 65.890251159668
1701 65.9414138793945
1702 65.9760208129883
1708 65.980827331543
1710 66.0366744995117
1713 66.037971496582
1714 66.0399017333984
1715 66.0196762084961
1716 66.0057067871094
1718 65.9108276367188
1719 65.9115295410156
1721 65.9104156494141
1723 65.9133605957031
1728 65.9138717651367
1730 65.9737701416016
1731 65.9677734375
1732 65.9534072875977
1733 65.9378890991211
1734 65.9198226928711
1735 65.8518829345703
1736 65.7646713256836
1737 65.7046051025391
1738 65.6689300537109
1741 65.6011962890625
1744 65.6056594848633
1746 65.6239318847656
1747 65.6222686767578
1749 65.590576171875
1750 65.4164047241211
1751 64.8064880371094
1752 64.8033752441406
1753 64.7964248657227
1756 64.701171875
1760 63.461597442627
1761 63.8510322570801
1762 62.3961334228516
1764 62.4127731323242
1769 62.3183364868164
1770 63.0862884521484
1776 61.7786483764648
1777 62.9206352233887
1779 62.855224609375
1781 63.1051177978516
1786 63.1336631774902
1787 64.0807571411133
1789 64.069465637207
1790 63.4951400756836
1792 63.496696472168
1793 62.1645126342773
1794 61.4827156066895
1797 60.6151695251465
1798 60.628101348877
1802 59.3781356811523
1804 59.165828704834
1806 59.1316299438477
1807 58.5584144592285
1809 58.2978401184082
1811 58.5220680236816
1812 58.6672401428223
1814 58.3329086303711
1815 58.3624305725098
1816 57.9588508605957
1817 55.8448219299316
1818 55.4519500732422
1819 54.9730911254883
1820 54.8755912780762
1827 55.5369033813477
1829 58.4773178100586
1832 58.5618209838867
1835 59.0857734680176
1837 60.4429016113281
1838 60.0137138366699
1842 60.780029296875
1846 62.2499618530273
1848 63.4476661682129
1854 62.7494659423828
1855 63.9462471008301
1856 64.1581344604492
1857 64.3582000732422
1862 64.378662109375
1863 65.0839996337891
1864 65.1350784301758
1865 65.1563339233398
1868 64.3302841186523
1870 64.3749008178711
1871 64.2243576049805
1872 64.3488235473633
1877 64.4160690307617
1880 64.8115997314453
1884 64.8762283325195
1885 64.4547576904297
1886 64.0285568237305
1887 63.7227592468262
1888 63.3102188110352
1891 62.9060668945312
1893 62.0742797851562
1894 62.0223426818848
1895 59.6885261535645
1896 55.6925964355469
1899 54.191089630127
1900 53.4077186584473
1903 52.8940544128418
1907 51.9443626403809
1909 44.6163215637207
1910 44.3499298095703
1911 45.006908416748
1912 44.9720916748047
1919 45.249626159668
1923 47.4518203735352
1924 47.9189071655273
1927 48.2613105773926
1930 47.8028907775879
1931 47.7419700622559
1934 47.7462463378906
1935 47.9193305969238
1937 48.3988990783691
1938 48.932918548584
1939 49.4623756408691
1941 50.1393966674805
1942 50.7805252075195
1943 51.5928611755371
1944 53.713565826416
1946 55.8953170776367
1947 57.3753280639648
1949 60.5411148071289
1953 62.6208419799805
1954 63.8062629699707
1955 64.6472930908203
1963 64.9348907470703
1964 65.0707244873047
1969 65.4633560180664
1970 65.5986480712891
1972 65.716064453125
1980 65.7729949951172
1981 65.9092330932617
1985 65.9346542358398
1986 65.9776916503906
1987 65.9708786010742
1988 65.9684982299805
1990 65.9799423217773
1991 65.9907608032227
1993 65.9876937866211
1995 65.9921340942383
1996 66.0152130126953
1997 66.0237808227539
1998 66.0114974975586
2000 66.0067901611328
2001 66.0055084228516
2002 66.0113143920898
2004 66.0110549926758
2006 66.0081176757812
2009 65.9964752197266
2010 65.9956283569336
2011 65.9854736328125
2013 65.8854064941406
2016 65.875244140625
2018 65.8515701293945
2019 65.7827606201172
2023 65.7314758300781
2024 65.6794128417969
2026 65.6017379760742
2029 65.5741119384766
2031 65.5752868652344
2034 65.1400451660156
2036 65.1367034912109
2037 63.7896919250488
2038 63.8493232727051
2042 63.8002738952637
2044 64.0914535522461
2050 64.1263275146484
2051 64.969612121582
};
\addplot [ultra thick, color2]
table {%
1 66.8776321411133
2 69.435661315918
4 68.801628112793
7 68.240852355957
8 68.1569747924805
9 68.9885635375977
12 69.5835494995117
14 70.0658340454102
15 68.5110549926758
16 67.9242935180664
17 67.6210098266602
18 68.4609832763672
20 69.1828079223633
22 68.6376800537109
24 68.7976303100586
26 69.2374114990234
27 67.1143798828125
29 67.0917282104492
30 67.4552536010742
31 67.6487655639648
34 68.4298248291016
36 68.0051193237305
37 67.1082382202148
39 67.6194458007812
40 67.9701843261719
42 67.9391479492188
46 68.0735626220703
47 66.4115982055664
48 66.8403015136719
50 67.2223892211914
52 68.3300857543945
60 68.9352340698242
61 64.7106552124023
62 65.5925827026367
63 66.4482803344727
66 64.9736099243164
68 62.6981353759766
69 61.2583427429199
70 60.5873222351074
73 59.0391082763672
76 57.2543716430664
77 55.8638153076172
78 56.0477142333984
81 54.723388671875
84 51.4734306335449
85 51.5212783813477
87 52.0684547424316
90 51.6946640014648
91 51.9670372009277
92 53.6518592834473
93 53.5042991638184
97 53.7347412109375
98 52.2462348937988
100 53.3807601928711
102 54.7591934204102
104 53.347339630127
105 55.3979835510254
107 56.5511322021484
109 55.9361877441406
110 56.4207000732422
112 57.7700500488281
114 58.1737060546875
119 59.2924957275391
120 59.786060333252
123 60.1895446777344
125 60.1850700378418
127 61.0679244995117
129 60.8328132629395
130 60.9575576782227
136 59.748592376709
143 60.6357574462891
147 61.1636924743652
150 61.3139419555664
155 52.8317947387695
158 50.2817001342773
160 48.5950660705566
164 48.2415313720703
180 49.461051940918
182 47.7680969238281
183 48.7197265625
184 49.3375701904297
189 48.6005096435547
191 46.7366027832031
192 48.0712013244629
194 46.8188438415527
195 48.4410705566406
196 49.0970611572266
198 47.5055694580078
199 47.7412185668945
201 47.2462844848633
204 45.4541549682617
207 46.4434051513672
208 48.4206848144531
211 46.9344024658203
212 48.3770446777344
213 49.5940246582031
216 49.3225479125977
217 53.1992874145508
218 55.8362731933594
220 58.7740097045898
221 64.2248382568359
223 64.8726272583008
225 65.8718338012695
231 66.3867416381836
233 65.2607192993164
237 65.5298538208008
239 65.4922409057617
240 64.9764633178711
242 65.473258972168
243 65.6041641235352
245 67.2020263671875
247 66.8198471069336
250 66.3192367553711
251 66.6672897338867
252 67.5541458129883
257 68.6104965209961
260 67.8885040283203
262 67.9162826538086
263 67.4116897583008
268 68.211311340332
270 68.4011688232422
275 68.333366394043
276 67.8616714477539
279 68.6111831665039
281 68.040901184082
283 67.5107803344727
285 67.2757263183594
289 66.9761734008789
290 66.6520233154297
293 67.0648498535156
295 67.5441513061523
297 67.4431762695312
302 67.4121322631836
304 66.3042602539062
305 66.9090118408203
307 66.849235534668
309 66.587646484375
311 66.5718841552734
312 66.4137802124023
316 66.9262771606445
317 65.8215713500977
318 65.4274368286133
319 65.5921096801758
320 66.0923690795898
322 66.6938705444336
324 64.4174957275391
325 64.2263641357422
326 64.6310272216797
327 65.1679611206055
330 65.1146926879883
331 64.8918151855469
332 65.5490341186523
334 66.5643920898438
336 66.8057022094727
343 67.4268341064453
345 66.3254776000977
348 65.0488357543945
349 64.2494812011719
350 65.1780853271484
351 65.8619689941406
352 65.0497283935547
356 64.0824127197266
359 62.4926643371582
360 61.0085525512695
363 60.0440559387207
366 59.5493240356445
367 59.9680557250977
368 59.9978218078613
369 60.2625198364258
370 60.1065788269043
371 60.3380928039551
372 57.6792984008789
374 56.5044860839844
375 56.0998802185059
376 56.4171600341797
380 55.9407653808594
381 58.1521797180176
382 57.0399055480957
384 56.2028198242188
393 58.214469909668
395 57.6218948364258
396 58.1349029541016
397 56.824634552002
398 57.1895141601562
400 57.4556503295898
403 58.0760040283203
404 59.1476593017578
408 59.4843711853027
410 60.1813163757324
412 59.9021453857422
414 60.0635643005371
415 60.2215728759766
417 59.4595565795898
418 59.1037445068359
420 58.4355697631836
422 58.0480613708496
423 58.4332580566406
424 57.2647666931152
429 58.1173477172852
430 56.8928451538086
433 56.5884399414062
434 58.6922721862793
436 57.2009201049805
437 56.9251823425293
438 56.1405487060547
440 55.9551315307617
441 55.8557167053223
444 54.7292976379395
447 54.069953918457
449 52.470817565918
454 46.9887313842773
455 46.1798248291016
457 45.2153167724609
458 43.6855773925781
468 44.2518005371094
469 46.1780166625977
470 46.8221244812012
472 46.6601333618164
477 48.2800598144531
478 48.9358825683594
479 47.2217674255371
480 46.8059234619141
481 46.7233695983887
487 44.542163848877
488 44.1272926330566
490 46.4503936767578
491 47.3912353515625
493 46.5080413818359
494 49.8175354003906
499 48.6551132202148
501 49.613109588623
503 50.2641525268555
505 51.9644241333008
506 55.3661155700684
508 57.5047607421875
509 59.6613540649414
512 59.811710357666
515 60.5725936889648
517 61.3807907104492
518 61.9023513793945
522 62.958869934082
523 63.2772521972656
525 64.5919952392578
526 65.5157470703125
528 66.778190612793
531 66.6500778198242
533 66.3944931030273
535 65.1532897949219
536 65.3871994018555
537 64.7388534545898
538 67.1688842773438
539 67.6999130249023
541 68.5705947875977
546 69.1093521118164
552 68.9053573608398
555 67.8403472900391
558 67.2262344360352
562 66.6651153564453
563 66.682746887207
567 67.4455871582031
569 67.4288940429688
570 67.3186187744141
572 69.0514678955078
574 69.5491104125977
576 68.3534164428711
578 67.880485534668
579 64.7266006469727
580 65.7695846557617
582 65.5607986450195
583 65.5261917114258
587 66.0786666870117
588 67.5786437988281
594 67.5382843017578
596 67.1890182495117
598 67.267951965332
601 66.1422119140625
603 65.9635162353516
606 65.8898773193359
607 66.5368423461914
611 66.3089981079102
613 66.3052291870117
615 65.5304641723633
616 65.1039505004883
618 65.3098754882812
619 64.9925308227539
621 64.7399826049805
622 64.4558715820312
623 64.2790908813477
624 64.6056823730469
626 65.802360534668
628 66.1115875244141
630 65.2037124633789
632 63.2913360595703
633 62.8001861572266
634 63.0915603637695
635 63.1193504333496
638 62.5794219970703
641 62.2160263061523
642 62.0413208007812
646 61.1528472900391
648 57.2969360351562
650 56.5085792541504
651 55.739013671875
653 54.7516632080078
654 56.8831405639648
655 57.1741714477539
657 57.0435028076172
658 55.3276596069336
659 55.1358299255371
660 55.0940132141113
661 52.9023017883301
662 51.7822608947754
663 51.0646362304688
665 48.4269332885742
668 50.0392417907715
671 49.9681167602539
676 51.862548828125
677 56.6293716430664
679 57.5523376464844
680 57.1109466552734
681 57.7366333007812
682 57.6766777038574
683 57.8330154418945
684 57.6844482421875
690 57.3032302856445
692 58.2845993041992
696 58.2009201049805
698 58.0769348144531
699 61.6073875427246
701 62.0268936157227
702 60.9865455627441
703 58.9640426635742
704 57.6454544067383
705 57.427806854248
707 57.5588455200195
710 58.2762832641602
711 60.9595832824707
712 58.4557495117188
713 58.0280838012695
715 58.1512680053711
716 58.3176307678223
719 58.8514747619629
720 59.5672302246094
724 59.6455879211426
725 59.8539199829102
726 59.5756530761719
728 60.1067199707031
730 60.2714385986328
732 59.3146514892578
734 58.9664306640625
736 58.0922966003418
737 57.1526336669922
741 57.6647834777832
742 59.9477577209473
743 59.7923965454102
744 54.3520927429199
745 52.0486831665039
746 49.4174613952637
747 47.8000564575195
758 47.2903823852539
759 49.3506698608398
760 49.8291282653809
763 48.8944816589355
766 47.6272354125977
767 50.5063667297363
769 49.1473350524902
778 48.4917602539062
779 51.7203254699707
782 53.0267791748047
783 56.8205070495605
785 57.4936752319336
789 58.7082977294922
791 59.5644721984863
793 60.484733581543
794 61.5807876586914
797 62.4554252624512
798 63.7166328430176
800 64.2350616455078
802 63.5764045715332
807 63.4242973327637
808 62.3461990356445
809 62.66015625
813 63.136589050293
814 63.6752510070801
815 63.8498077392578
821 64.820915222168
822 63.665599822998
823 66.4617233276367
827 66.1365509033203
829 67.0003433227539
831 67.1606750488281
837 67.0793838500977
838 66.0466461181641
840 66.8195495605469
841 64.6827545166016
843 65.0862655639648
844 65.3663787841797
845 66.5058670043945
848 67.0797424316406
851 67.020133972168
853 67.3569488525391
856 66.7445755004883
858 66.956413269043
860 67.4345779418945
865 66.3542098999023
866 65.1713333129883
868 65.4228897094727
869 65.2770919799805
874 65.8157730102539
875 65.753059387207
879 66.2887344360352
881 65.8685073852539
882 64.8131637573242
884 65.5234451293945
885 65.3734817504883
887 65.932014465332
890 65.296760559082
891 65.1133499145508
894 65.2296371459961
895 64.705696105957
898 65.4939575195312
899 65.6813354492188
902 66.2178344726562
905 66.6232376098633
907 66.2234573364258
909 65.657341003418
910 64.9388046264648
911 63.6036376953125
912 64.4945373535156
913 65.0660552978516
915 64.8411636352539
916 65.2633743286133
918 66.0967559814453
919 66.8281784057617
923 65.0755081176758
925 65.1218109130859
927 65.280029296875
928 64.6415176391602
934 62.0185012817383
936 58.2399482727051
937 56.5400695800781
939 54.7317733764648
943 54.5952339172363
945 53.614616394043
946 55.6173820495605
947 55.7865371704102
949 52.0484237670898
950 52.7999992370605
951 51.2789192199707
952 50.8453826904297
958 47.541259765625
960 50.0376205444336
962 51.6257629394531
966 51.1280670166016
967 54.812816619873
973 53.9863433837891
976 54.5279083251953
977 53.7981414794922
979 54.4927520751953
980 56.1679191589355
983 55.1916427612305
984 57.6794013977051
985 56.689754486084
987 56.3774604797363
988 56.8510131835938
990 56.4953765869141
991 57.5579605102539
994 58.0837059020996
997 58.1318511962891
998 58.8476982116699
999 59.5161666870117
1002 59.840705871582
1003 62.2434425354004
1004 62.3980865478516
1005 62.7314529418945
1006 61.9179611206055
1007 61.2825622558594
1008 60.9899139404297
1010 60.9728126525879
1011 61.668342590332
1013 61.796760559082
1014 62.0768165588379
1015 62.2167510986328
1017 61.5371780395508
1019 61.1469039916992
1020 61.3782997131348
1022 61.1151657104492
1025 60.0036010742188
1026 59.4459075927734
1027 59.5453262329102
1032 59.5342178344727
1034 57.2662658691406
1037 55.6006011962891
1039 55.7390403747559
1040 54.662769317627
1041 54.0417861938477
1042 52.537109375
1043 48.6089477539062
1044 49.0826606750488
1045 48.8678131103516
1049 48.7341842651367
1054 48.2794494628906
1055 48.2699432373047
1057 46.8616104125977
1059 47.1593780517578
1062 44.0128784179688
1064 44.5538063049316
1067 43.7806167602539
1071 45.0004081726074
1072 44.4081954956055
1073 48.0711479187012
1075 49.5605278015137
1076 55.2205657958984
1078 55.4419898986816
1081 55.994758605957
1087 57.685115814209
1089 58.3423843383789
1090 57.3394165039062
1091 58.1646118164062
1092 61.1440734863281
1093 61.4813575744629
1094 63.0842742919922
1095 64.5296401977539
1097 64.8470306396484
1100 64.126953125
1101 64.9694061279297
1102 63.7620697021484
1103 65.1509323120117
1104 66.2679672241211
1106 68.475959777832
1109 67.249641418457
1113 67.0763320922852
1114 67.6440887451172
1120 68.5422744750977
1121 66.5890884399414
1123 67.6215057373047
1124 66.4741668701172
1125 67.0192565917969
1126 67.3921585083008
1128 67.9470291137695
1130 68.0954895019531
1131 67.9560165405273
1133 68.5928115844727
1135 68.3286285400391
1136 68.5899276733398
1142 69.109992980957
1147 68.6013870239258
1150 69.044563293457
1152 68.1110458374023
1153 66.7662811279297
1154 67.2018127441406
1155 66.3818511962891
1157 67.4500427246094
1159 67.7582473754883
1160 67.0557250976562
1163 67.1424407958984
1164 66.0790710449219
1165 66.4032974243164
1166 66.6103744506836
1168 67.4400405883789
1169 67.6079864501953
1171 66.8952560424805
1173 66.4321975708008
1174 66.4885635375977
1175 67.0404815673828
1180 67.3356018066406
1181 66.0451583862305
1184 65.5137405395508
1185 64.9730453491211
1186 66.020378112793
1188 66.0036163330078
1191 65.5023040771484
1193 66.3578033447266
1196 66.4631958007812
1201 67.2725601196289
1202 64.378288269043
1203 65.1781234741211
1204 64.4313812255859
1205 64.8932113647461
1206 66.1027450561523
1208 66.6674499511719
1211 65.6020431518555
1212 64.8388137817383
1213 64.8302993774414
1214 65.7148666381836
1215 66.0094375610352
1218 66.1791915893555
1220 63.5438499450684
1221 61.6460647583008
1223 60.6882629394531
1224 59.0476570129395
1227 56.5469970703125
1228 58.7851905822754
1229 55.3607902526855
1231 54.5531387329102
1232 56.6431922912598
1233 56.780647277832
1235 56.420970916748
1236 54.4928436279297
1237 53.4735488891602
1238 48.3240013122559
1239 47.5050811767578
1243 45.0104713439941
1250 47.5802993774414
1251 49.4757461547852
1252 47.6683502197266
1254 48.0603103637695
1255 52.4458465576172
1258 52.5200996398926
1259 54.6212844848633
1260 54.1664505004883
1261 54.7778854370117
1262 55.9830932617188
1264 53.5397834777832
1265 55.8550262451172
1266 54.7100219726562
1267 55.2420806884766
1269 55.1423797607422
1271 55.1500854492188
1272 56.8553924560547
1273 57.2499122619629
1277 56.8675155639648
1278 58.8920516967773
1279 58.8095779418945
1285 58.9140243530273
1286 59.9018325805664
1290 60.172492980957
1293 60.6709976196289
1295 61.2052230834961
1299 60.4196319580078
1300 61.3549690246582
1301 61.330207824707
1308 61.5131950378418
1313 61.3064117431641
1314 60.4833717346191
1315 59.831298828125
1317 59.3449668884277
1318 57.9400100708008
1320 53.1228485107422
1322 53.1017570495605
1324 53.1305999755859
1328 52.0050277709961
1335 51.8330078125
1338 48.9769172668457
1339 49.1820220947266
1340 48.9060554504395
1343 47.7431411743164
1345 47.5363349914551
1348 47.0826416015625
1350 46.9583587646484
1351 48.1879577636719
1354 46.722469329834
1356 46.8649826049805
1357 48.4943771362305
1359 47.9739685058594
1360 49.1114730834961
1363 49.0838241577148
1365 49.8316116333008
1367 51.0371932983398
1368 55.108268737793
1369 57.0851135253906
1372 57.0518608093262
1374 57.5141105651855
1377 58.8863296508789
1378 60.4810829162598
1380 60.8305816650391
1381 62.740779876709
1383 64.3488616943359
1384 66.3486175537109
1387 67.3423156738281
1389 67.4685897827148
1392 67.5961608886719
1395 67.2437362670898
1398 66.3237075805664
1399 66.0077743530273
1401 66.9033203125
1402 65.6642456054688
1404 66.1921768188477
1405 65.2120513916016
1406 66.5353393554688
1407 64.6847610473633
1408 65.4904556274414
1409 66.6777648925781
1411 67.7560882568359
1415 67.4076156616211
1416 65.7357864379883
1417 65.6672210693359
1418 67.9134140014648
1419 68.1792831420898
1422 68.3669052124023
1427 68.4326858520508
1433 68.9049911499023
1435 69.2453918457031
1437 65.7151184082031
1438 65.7633743286133
1439 66.3083038330078
1440 66.7493133544922
1444 67.0807876586914
1448 67.22705078125
1452 67.5202331542969
1454 67.9284133911133
1455 66.5670166015625
1457 67.0306854248047
1458 65.532600402832
1459 65.5539093017578
1460 65.9852828979492
1461 66.5510025024414
1464 67.3944244384766
1465 66.1384811401367
1467 66.6208419799805
1468 65.5128860473633
1469 66.0484619140625
1471 65.3094100952148
1472 65.346794128418
1474 65.6264724731445
1475 65.6786422729492
1479 66.434700012207
1480 65.902214050293
1483 66.3081436157227
1485 65.8823013305664
1486 65.0326461791992
1488 65.4355087280273
1489 64.0904312133789
1490 65.1239852905273
1492 66.3198928833008
1493 65.7846450805664
1496 65.611701965332
1497 65.5748672485352
1498 66.1602554321289
1500 66.0386657714844
1504 65.2446746826172
1505 62.935920715332
1507 61.7240028381348
1511 60.0979995727539
1513 56.0690994262695
1517 55.9870300292969
1518 56.4316787719727
1519 56.5817222595215
1520 52.9039306640625
1521 51.4343490600586
1523 47.5955619812012
1524 47.8586006164551
1526 47.4944953918457
1530 48.1875381469727
1531 48.0801239013672
1533 47.5186576843262
1534 48.3686256408691
1535 49.6259613037109
1537 50.3207244873047
1538 52.0884780883789
1539 52.457763671875
1540 52.8819732666016
1541 54.6264343261719
1542 52.9901542663574
1543 52.4282760620117
1544 51.4765090942383
1547 51.3545799255371
1551 53.9095153808594
1553 54.9620895385742
1554 56.0587501525879
1555 55.9859275817871
1558 54.8955535888672
1565 56.4386177062988
1567 56.3660659790039
1569 56.7566604614258
1571 57.2370262145996
1573 57.7883415222168
1574 58.5844573974609
1578 59.0233306884766
1581 58.421989440918
1583 58.1540603637695
1584 58.5507431030273
1585 59.1934356689453
1588 59.5973358154297
1591 59.6163482666016
1594 60.2498664855957
1595 62.5985488891602
1596 61.3362236022949
1597 60.5107421875
1598 59.4783973693848
1600 58.763858795166
1601 58.0314254760742
1603 56.9874839782715
1608 56.6687812805176
1609 55.4954605102539
1610 54.2457542419434
1614 52.3479957580566
1616 50.6554183959961
1618 47.2751541137695
1620 45.4475708007812
1623 45.2528762817383
1624 46.5587043762207
1630 46.7817611694336
1631 48.5420722961426
1632 45.6562995910645
1634 43.1170806884766
1636 41.8411254882812
1644 44.0787773132324
1646 45.7272033691406
1647 45.5280532836914
1649 47.1366767883301
1650 47.8265228271484
1653 47.4355964660645
1654 50.9125823974609
1658 49.4311294555664
1659 52.8632888793945
1660 56.6629104614258
1661 58.4469795227051
1663 57.5500564575195
1666 58.9841957092285
1668 60.9394493103027
1669 62.0236892700195
1670 63.8956069946289
1672 65.1074752807617
1674 64.4558181762695
1677 64.6387329101562
1678 65.1251678466797
1679 65.6475296020508
1682 66.2268142700195
1683 65.39501953125
1684 64.4786758422852
1685 64.8815841674805
1686 65.6040954589844
1688 65.8723602294922
1689 65.6949234008789
1691 65.0211563110352
1692 64.8602676391602
1694 66.6574935913086
1695 67.7469863891602
1698 67.5987091064453
1701 67.6077423095703
1702 67.5223159790039
1708 68.401741027832
1710 68.6016464233398
1713 67.6740570068359
1714 66.6373519897461
1715 66.5633316040039
1716 66.5459823608398
1718 67.0186996459961
1719 66.890495300293
1721 68.1913070678711
1723 68.5613327026367
1728 68.7898788452148
1730 67.5361709594727
1731 66.9973678588867
1732 66.9372024536133
1733 66.8815841674805
1734 66.7869033813477
1735 65.8022842407227
1736 65.2792434692383
1737 66.1881256103516
1738 67.2466125488281
1741 67.2600860595703
1744 67.358772277832
1746 67.4054794311523
1747 66.2862167358398
1749 66.7594985961914
1750 65.3195343017578
1751 65.1632766723633
1752 65.7458419799805
1753 66.513786315918
1756 66.4397964477539
1760 65.3138198852539
1761 65.4425735473633
1762 65.1316833496094
1764 65.4322509765625
1769 65.5700225830078
1770 66.2758560180664
1776 65.8545150756836
1777 65.4677734375
1779 66.5532150268555
1781 67.3560104370117
1786 67.0240936279297
1787 65.606315612793
1789 65.9897079467773
1790 64.2353057861328
1792 64.9289245605469
1793 63.776496887207
1794 63.6811866760254
1797 62.9994468688965
1798 62.31494140625
1802 61.1722640991211
1804 58.5813903808594
1806 55.3408660888672
1807 55.574520111084
1809 54.4983062744141
1811 54.8346405029297
1812 57.8960037231445
1814 57.5713424682617
1815 55.3817596435547
1816 54.9052848815918
1817 55.815299987793
1818 54.2318801879883
1819 53.6759376525879
1820 52.879711151123
1827 52.1265716552734
1829 50.9700660705566
1832 52.8765411376953
1835 53.79052734375
1837 55.0508804321289
1838 55.8105659484863
1842 53.9776077270508
1846 55.0776672363281
1848 55.5213279724121
1854 56.1807250976562
1855 57.5699005126953
1856 57.0857391357422
1857 55.995044708252
1862 57.2228088378906
1863 57.7659912109375
1864 56.5613250732422
1865 55.9175872802734
1868 56.4619216918945
1870 56.8156280517578
1871 57.2406005859375
1872 56.1893615722656
1877 55.5895538330078
1880 54.5807495117188
1884 56.3167839050293
1885 58.8998641967773
1886 56.689208984375
1887 54.9200820922852
1888 54.5362434387207
1891 54.5182495117188
1893 54.4453582763672
1894 52.7517623901367
1895 52.0398712158203
1896 48.8238067626953
1899 48.0742683410645
1900 47.6677551269531
1903 47.8360595703125
1907 48.7074432373047
1909 44.7822341918945
1910 44.3489379882812
1911 42.0626525878906
1912 42.553108215332
1919 43.0495491027832
1923 44.1690444946289
1924 46.8072204589844
1927 44.7142333984375
1930 44.546215057373
1931 45.7714538574219
1934 45.9703712463379
1935 45.4271621704102
1937 43.7386093139648
1938 44.1844024658203
1939 46.2800598144531
1941 47.6873435974121
1942 47.3432846069336
1943 51.7582931518555
1944 53.9937515258789
1946 55.3104705810547
1947 56.8614120483398
1949 58.1380233764648
1953 61.3928642272949
1954 65.0845336914062
1955 65.6937637329102
1963 66.378532409668
1964 66.6013870239258
1969 66.1964111328125
1970 66.637825012207
1972 67.1799697875977
1980 67.7533569335938
1981 65.9819107055664
1985 66.386116027832
1986 66.2172622680664
1987 66.483512878418
1988 66.692024230957
1990 67.7097473144531
1991 67.7710342407227
1993 68.7075424194336
1995 67.067253112793
1996 66.0374374389648
1997 65.9548263549805
1998 66.7692794799805
2000 66.8061981201172
2001 65.4512405395508
2002 66.6774063110352
2004 68.2042465209961
2006 67.5402297973633
2009 66.7983093261719
2010 66.3267593383789
2011 67.9492263793945
2013 67.9298629760742
2016 67.1223373413086
2018 66.444465637207
2019 65.8671112060547
2023 66.7320098876953
2024 66.7873764038086
2026 67.3990707397461
2029 67.3111267089844
2031 67.7767715454102
2034 65.9549942016602
2036 65.6172714233398
2037 65.1809310913086
2038 65.4956970214844
2042 65.7131958007812
2044 67.0184173583984
2050 67.1380233764648
2051 65.3839950561523
};

\nextgroupplot[
title style = {at={(.5,.85)}},
tick align=outside,
tick pos=left,
title={\textbf{Station 150}},
xtick style={color=black},
ymin=6.73499975204468, ymax=76.3649968147278,
ytick style={color=black},
xmin=0, xmax=2050,
ylabel={Sensor Data},
width=12cm,
height=3cm,
]
\addplot [ultra thick, white!49.8039215686275!black, dotted]
table {%
1 70.6999969482422
2 70.5
4 70.1999969482422
7 68.3000030517578
8 69.3000030517578
9 69.8000030517578
12 69.5999984741211
14 67.4000015258789
15 69.4000015258789
16 70.1999969482422
17 70.6999969482422
18 70.0999984741211
20 70.5
22 71.4000015258789
24 67.5
26 69.9000015258789
27 70.5999984741211
29 70.5999984741211
30 69.6999969482422
31 69
34 70
36 66.8000030517578
37 64.5
39 69
40 67.5
42 70.3000030517578
46 71.5
47 72.5
48 68
50 68.6999969482422
52 70.8000030517578
60 70.6999969482422
61 71.9000015258789
62 68.5999984741211
63 70.6999969482422
66 69.8000030517578
68 70.0999984741211
69 71.9000015258789
70 70.5
73 71.1999969482422
76 70
77 69
78 67.9000015258789
81 67.6999969482422
84 67.5999984741211
85 68.1999969482422
87 65.0999984741211
90 67.5
91 67.4000015258789
92 67
93 66.9000015258789
97 67
98 68.0999984741211
100 68
102 67.6999969482422
104 66
105 67.8000030517578
107 67.0999984741211
109 66.6999969482422
110 65.5999984741211
112 64.9000015258789
114 64.6999969482422
119 64.8000030517578
120 62.7000007629395
123 62.0999984741211
125 45.9000015258789
127 58.0999984741211
129 63.2999992370605
130 64.1999969482422
136 63.4000015258789
143 62.9000015258789
147 48.9000015258789
150 46.2999992370605
155 45.7999992370605
158 46.7999992370605
160 46.7000007629395
164 36.7000007629395
180 25.7999992370605
182 23.7999992370605
183 22.7999992370605
184 23.8999996185303
189 26.2000007629395
191 22.6000003814697
192 19.7999992370605
194 24.6000003814697
195 22
196 25.3999996185303
198 37.0999984741211
199 31.1000003814697
201 34.2999992370605
204 27.8999996185303
207 20.2000007629395
208 13.6000003814697
211 34.2000007629395
212 43.2999992370605
213 48.5999984741211
216 49.5
217 50.5999984741211
218 49.7000007629395
220 50.2000007629395
221 53.0999984741211
223 58.7999992370605
225 64.3000030517578
231 64.3000030517578
233 65.5
237 64.8000030517578
239 66.0999984741211
240 67.5
242 67
243 70.8000030517578
245 71
247 69
250 69.4000015258789
251 69.5999984741211
252 70.3000030517578
257 71.0999984741211
260 69.1999969482422
262 69.5
263 70.0999984741211
268 70.5
270 70
275 67.9000015258789
276 68.1999969482422
279 69
281 66.5
283 67.6999969482422
285 68.3000030517578
289 68.5
290 68.4000015258789
293 68
295 68.4000015258789
297 69.0999984741211
302 68.5999984741211
304 69.1999969482422
305 69.8000030517578
307 68.6999969482422
309 69.5999984741211
311 69.1999969482422
312 68.5
316 65.6999969482422
317 65.5999984741211
318 66.4000015258789
319 67.8000030517578
320 69.0999984741211
322 70.0999984741211
324 70.4000015258789
325 68.8000030517578
326 67.6999969482422
327 67.3000030517578
330 68
331 69
332 70.0999984741211
334 70.4000015258789
336 68.5999984741211
343 69
345 67.8000030517578
348 69.0999984741211
349 69.5999984741211
350 69
351 70.6999969482422
352 70.6999969482422
356 70.4000015258789
359 71
360 70.0999984741211
363 69.4000015258789
366 70.0999984741211
367 68.5999984741211
368 68.1999969482422
369 69.5999984741211
370 68.5
371 68.0999984741211
372 67.5999984741211
374 66.8000030517578
375 67.5
376 66.3000030517578
380 67.6999969482422
381 67.5999984741211
382 68.1999969482422
384 67
393 63.9000015258789
395 64.8000030517578
396 66.5
397 66.5999984741211
398 64.6999969482422
400 65.0999984741211
403 64.6999969482422
404 64.4000015258789
408 64.6999969482422
410 64.6999969482422
412 63
414 61.7000007629395
415 62.9000015258789
417 64.9000015258789
418 64.3000030517578
420 58.5999984741211
422 59.7999992370605
423 60.2999992370605
424 59.7999992370605
429 59.4000015258789
430 56.4000015258789
433 57.2000007629395
434 60.2000007629395
436 60.5999984741211
437 60.2999992370605
438 56.5
440 55.2000007629395
441 50.7000007629395
444 50
447 30.7000007629395
449 28.8999996185303
454 29.3999996185303
455 20.7000007629395
457 18.7000007629395
458 15.5
468 26.6000003814697
469 27.1000003814697
470 17.8999996185303
472 25.2000007629395
477 37.2000007629395
478 60.2000007629395
479 60
480 58.9000015258789
481 61.2999992370605
487 60.7999992370605
488 49
490 50.2000007629395
491 51.2000007629395
493 53.5
494 53.9000015258789
499 54.2000007629395
501 59.4000015258789
503 60
505 62.2000007629395
506 62.2999992370605
508 62.0999984741211
509 60.5999984741211
512 59.5
515 58.7000007629395
517 61.2999992370605
518 64
522 63.0999984741211
523 62
525 61.5
526 62.5999984741211
528 63
531 64
533 66.5999984741211
535 69.4000015258789
536 71.1999969482422
537 70.5999984741211
538 70
539 72
541 71.5
546 69.6999969482422
552 69.5999984741211
555 70.6999969482422
558 70.4000015258789
562 71.8000030517578
563 69.8000030517578
567 70.1999969482422
569 68.0999984741211
570 67.6999969482422
572 69
574 69.4000015258789
576 70
578 70.1999969482422
579 70
580 68.5999984741211
582 70.4000015258789
583 70.4000015258789
587 70.0999984741211
588 69.1999969482422
594 70.4000015258789
596 69.3000030517578
598 70.1999969482422
601 69.0999984741211
603 69.3000030517578
606 70.5
607 68.9000015258789
611 69.3000030517578
613 69.1999969482422
615 69.9000015258789
616 69.1999969482422
618 69.9000015258789
619 70
621 70.0999984741211
622 70
623 69.6999969482422
624 69.3000030517578
626 70.3000030517578
628 69.6999969482422
630 69.0999984741211
632 68.5999984741211
633 69
634 68.0999984741211
635 68.8000030517578
638 68.6999969482422
641 68.5
642 68
646 69.4000015258789
648 67.4000015258789
650 68.0999984741211
651 68
653 69
654 68.0999984741211
655 67.8000030517578
657 67.9000015258789
658 64.9000015258789
659 62.7999992370605
660 65
661 64.4000015258789
662 64.1999969482422
663 65.4000015258789
665 65.9000015258789
668 67.3000030517578
671 68
676 68.9000015258789
677 67.9000015258789
679 65.5999984741211
680 64.4000015258789
681 63
682 64.1999969482422
683 64.0999984741211
684 62.7000007629395
690 58.5999984741211
692 59.4000015258789
696 60.9000015258789
698 61.9000015258789
699 62.2999992370605
701 62.0999984741211
702 61.2000007629395
703 62.7000007629395
704 63.2999992370605
705 63.0999984741211
707 62.5999984741211
710 62.7000007629395
711 63
712 61.9000015258789
713 63.7999992370605
715 62.5
716 63.0999984741211
719 62.5
720 62.7000007629395
724 61.7000007629395
725 62.4000015258789
726 63.5
728 62.2999992370605
730 62.7000007629395
732 62.5999984741211
734 62.2000007629395
736 61.9000015258789
737 61
741 60.4000015258789
742 48
743 47.4000015258789
744 46.5999984741211
745 47.4000015258789
746 47.5
747 48
758 47.7999992370605
759 47.0999984741211
760 46.5999984741211
763 47.4000015258789
766 48.7000007629395
767 46.2000007629395
769 48.7999992370605
778 50.2000007629395
779 48.7999992370605
782 48.5
783 49.2999992370605
785 50.5
789 50.5999984741211
791 58.7000007629395
793 57.7000007629395
794 57.7000007629395
797 56.7000007629395
798 63.9000015258789
800 65.0999984741211
802 65.5999984741211
807 65.3000030517578
808 64
809 64.0999984741211
813 64.0999984741211
814 68
815 68.9000015258789
821 68.5999984741211
822 68.5999984741211
823 69.6999969482422
827 68.4000015258789
829 68.0999984741211
831 68.3000030517578
837 69
838 68.9000015258789
840 68.5
841 68.1999969482422
843 69.1999969482422
844 67.5
845 67
848 69.5
851 70.1999969482422
853 69.4000015258789
856 68.5999984741211
858 68.5999984741211
860 66.0999984741211
865 69.4000015258789
866 67.1999969482422
868 64.6999969482422
869 67.3000030517578
874 65
875 68.1999969482422
879 67.3000030517578
881 64
882 69.1999969482422
884 70.0999984741211
885 67.8000030517578
887 68.3000030517578
890 69.9000015258789
891 69.8000030517578
894 69
895 69.0999984741211
898 69
899 68.5999984741211
902 68.5999984741211
905 68.9000015258789
907 69.4000015258789
909 68.6999969482422
910 70.6999969482422
911 69
912 69.4000015258789
913 70.3000030517578
915 70.3000030517578
916 69.8000030517578
918 71.0999984741211
919 70.1999969482422
923 69
925 71.3000030517578
927 69.1999969482422
928 70.8000030517578
934 70.8000030517578
936 70.0999984741211
937 69.3000030517578
939 70.5999984741211
943 69.3000030517578
945 68.9000015258789
946 66.4000015258789
947 65.9000015258789
949 66.5
950 66.4000015258789
951 66.1999969482422
952 67.5999984741211
958 67.5999984741211
960 66.1999969482422
962 66.8000030517578
966 65.1999969482422
967 64.4000015258789
973 63.7999992370605
976 64.0999984741211
977 64.1999969482422
979 63.9000015258789
980 62.7000007629395
983 62.5999984741211
984 61.7000007629395
985 63.4000015258789
987 62.5
988 63.9000015258789
990 62.5
991 61.0999984741211
994 61.7999992370605
997 61.7999992370605
998 61.2000007629395
999 61.2000007629395
1002 60.9000015258789
1003 59.7000007629395
1004 60.9000015258789
1005 61.7000007629395
1006 61.4000015258789
1007 61.7999992370605
1008 60.5999984741211
1010 61.2000007629395
1011 61.2000007629395
1013 61
1014 63.9000015258789
1015 63.5999984741211
1017 63.2999992370605
1019 57.0999984741211
1020 58.0999984741211
1022 58.2999992370605
1025 55.4000015258789
1026 53.4000015258789
1027 50.7000007629395
1032 48.5999984741211
1034 49
1037 47.9000015258789
1039 44.9000015258789
1040 45.0999984741211
1041 44
1042 43.7999992370605
1043 41.7000007629395
1044 43.4000015258789
1045 35.9000015258789
1049 31.6000003814697
1054 28.1000003814697
1055 29.7000007629395
1057 29.2999992370605
1059 33.0999984741211
1062 27.7999992370605
1064 36.5
1067 29.7999992370605
1071 29.2999992370605
1072 34
1073 32.9000015258789
1075 34.4000015258789
1076 36.7000007629395
1078 40.2000007629395
1081 43.0999984741211
1087 43.9000015258789
1089 45.0999984741211
1090 37.4000015258789
1091 42.2999992370605
1092 45.7000007629395
1093 45.7999992370605
1094 47.9000015258789
1095 53.5999984741211
1097 63.5999984741211
1100 65.5999984741211
1101 64.3000030517578
1102 65.1999969482422
1103 69.9000015258789
1104 69.1999969482422
1106 69.9000015258789
1109 70.8000030517578
1113 70.5
1114 70.5999984741211
1120 68.9000015258789
1121 69.8000030517578
1123 70
1124 71.0999984741211
1125 71
1126 71.5999984741211
1128 69.0999984741211
1130 70.5999984741211
1131 69.0999984741211
1133 71.0999984741211
1135 70.3000030517578
1136 71.4000015258789
1142 67.8000030517578
1147 67.9000015258789
1150 67.4000015258789
1152 69.5
1153 70.3000030517578
1154 69.9000015258789
1155 68.5999984741211
1157 67.9000015258789
1159 69.3000030517578
1160 67.4000015258789
1163 69.6999969482422
1164 67.3000030517578
1165 68
1166 69.1999969482422
1168 70.3000030517578
1169 70.0999984741211
1171 66.4000015258789
1173 67.6999969482422
1174 69.3000030517578
1175 70.3000030517578
1180 66.5999984741211
1181 68.4000015258789
1184 67.5999984741211
1185 69.0999984741211
1186 69
1188 68.8000030517578
1191 68.0999984741211
1193 69.3000030517578
1196 70.5
1201 68.5
1202 69.5
1203 68.5999984741211
1204 70.4000015258789
1205 71
1206 71.1999969482422
1208 68.6999969482422
1211 71.0999984741211
1212 73.1999969482422
1213 69.6999969482422
1214 69.9000015258789
1215 69.5
1218 70.4000015258789
1220 70.4000015258789
1221 69.0999984741211
1223 70.4000015258789
1224 70.1999969482422
1227 70.9000015258789
1228 70.1999969482422
1229 70
1231 69.1999969482422
1232 68.0999984741211
1233 66.8000030517578
1235 27.5
1236 30.6000003814697
1237 26.2000007629395
1238 27.3999996185303
1239 26.3999996185303
1243 36.0999984741211
1250 32.2000007629395
1251 39.7999992370605
1252 36.7000007629395
1254 37.4000015258789
1255 36.2000007629395
1258 40.0999984741211
1259 44.7999992370605
1260 54.7000007629395
1261 59.7000007629395
1262 61.5999984741211
1264 62
1265 64.4000015258789
1266 64
1267 63.7999992370605
1269 64.0999984741211
1271 63.7999992370605
1272 63.0999984741211
1273 62.0999984741211
1277 32.9000015258789
1278 31.2000007629395
1279 30.8999996185303
1285 33.0999984741211
1286 29.8999996185303
1290 29.2999992370605
1293 27.8999996185303
1295 27
1299 24.7000007629395
1300 30.8999996185303
1301 27.5
1308 37.4000015258789
1313 44.5
1314 49.5999984741211
1315 44.9000015258789
1317 45.7999992370605
1318 45.0999984741211
1320 41.2999992370605
1322 31.2999992370605
1324 33.5999984741211
1328 31.5
1335 24.2000007629395
1338 25
1339 24.2999992370605
1340 23.3999996185303
1343 27.2000007629395
1345 32.2000007629395
1348 32.7999992370605
1350 25.6000003814697
1351 23
1354 26.3999996185303
1356 29.2999992370605
1357 33.4000015258789
1359 30.5
1360 32.9000015258789
1363 30
1365 34.7999992370605
1367 34
1368 43.0999984741211
1369 43
1372 47.2000007629395
1374 46.2999992370605
1377 46.5
1378 52.2000007629395
1380 64.1999969482422
1381 65.4000015258789
1383 64.6999969482422
1384 62.0999984741211
1387 63.7000007629395
1389 64.6999969482422
1392 65.4000015258789
1395 66.8000030517578
1398 69.4000015258789
1399 67.9000015258789
1401 67.6999969482422
1402 67.9000015258789
1404 68
1405 70.5
1406 69.9000015258789
1407 68.8000030517578
1408 69.3000030517578
1409 68.8000030517578
1411 68.3000030517578
1415 68
1416 68.5
1417 68.4000015258789
1418 70.8000030517578
1419 69.9000015258789
1422 69.5999984741211
1427 70.0999984741211
1433 70.3000030517578
1435 69.8000030517578
1437 71.0999984741211
1438 72.4000015258789
1439 71.3000030517578
1440 70.6999969482422
1444 70.6999969482422
1448 71.1999969482422
1452 69.9000015258789
1454 68.9000015258789
1455 67.5999984741211
1457 70.0999984741211
1458 69.9000015258789
1459 68.9000015258789
1460 68.5999984741211
1461 69.5999984741211
1464 70.5
1465 69.5
1467 68.8000030517578
1468 69.1999969482422
1469 68.9000015258789
1471 68.5
1472 69.3000030517578
1474 69.5
1475 69.9000015258789
1479 68.3000030517578
1480 67.4000015258789
1483 69.5999984741211
1485 70.8000030517578
1486 70.6999969482422
1488 71.0999984741211
1489 70.6999969482422
1490 70
1492 68.8000030517578
1493 69.4000015258789
1496 70.6999969482422
1497 73
1498 69.8000030517578
1500 70.4000015258789
1504 70.3000030517578
1505 70.1999969482422
1507 69.1999969482422
1511 70.6999969482422
1513 69.8000030517578
1517 68.6999969482422
1518 70.5
1519 68.0999984741211
1520 68.9000015258789
1521 64.4000015258789
1523 65.1999969482422
1524 65.1999969482422
1526 66.4000015258789
1530 66.4000015258789
1531 66.0999984741211
1533 66.3000030517578
1534 67.4000015258789
1535 67.8000030517578
1537 69.5
1538 70.9000015258789
1539 70.4000015258789
1540 67.5
1541 66.6999969482422
1542 67.4000015258789
1543 65.1999969482422
1544 65.6999969482422
1547 66.8000030517578
1551 65.0999984741211
1553 62.9000015258789
1554 67.6999969482422
1555 69.1999969482422
1558 66.5
1565 52.7999992370605
1567 52.9000015258789
1569 52
1571 52.2000007629395
1573 53.5
1574 51.9000015258789
1578 52.9000015258789
1581 53.5
1583 50.5999984741211
1584 49
1585 49.2999992370605
1588 50.2999992370605
1591 51.2000007629395
1594 51.7999992370605
1595 53.5
1596 51.0999984741211
1597 51.0999984741211
1598 49.9000015258789
1600 49.7000007629395
1601 47.7000007629395
1603 48.4000015258789
1608 47.2999992370605
1609 46.5
1610 41.0999984741211
1614 25.7000007629395
1616 17.2000007629395
1618 12.8000001907349
1620 11.1000003814697
1623 9.89999961853027
1624 27.6000003814697
1630 20.7000007629395
1631 21.7000007629395
1632 20.5
1634 21
1636 22.2999992370605
1644 27.7000007629395
1646 41.0999984741211
1647 45.2000007629395
1649 48.4000015258789
1650 37.5999984741211
1653 46
1654 46.4000015258789
1658 57.2000007629395
1659 56.9000015258789
1660 56
1661 50.2999992370605
1663 48.2000007629395
1666 48.2999992370605
1668 48
1669 47.0999984741211
1670 49.9000015258789
1672 51.5
1674 51.9000015258789
1677 49.2000007629395
1678 51.0999984741211
1679 59.2000007629395
1682 61.2000007629395
1683 62.7999992370605
1684 63.5
1685 68.1999969482422
1686 67.0999984741211
1688 69
1689 70
1691 70.5999984741211
1692 70.9000015258789
1694 71.0999984741211
1695 70.1999969482422
1698 69.3000030517578
1701 70.5
1702 71.1999969482422
1708 70.1999969482422
1710 69.3000030517578
1713 69.1999969482422
1714 70.9000015258789
1715 68.0999984741211
1716 66.0999984741211
1718 66.9000015258789
1719 67.5999984741211
1721 66.8000030517578
1723 66.8000030517578
1728 69.0999984741211
1730 69.0999984741211
1731 70.3000030517578
1732 68.1999969482422
1733 65.0999984741211
1734 64.4000015258789
1735 66.3000030517578
1736 66.1999969482422
1737 67.4000015258789
1738 69.5999984741211
1741 70.1999969482422
1744 68.5
1746 68.9000015258789
1747 63.2999992370605
1749 68.6999969482422
1750 67.3000030517578
1751 68.8000030517578
1752 69.1999969482422
1753 68.4000015258789
1756 69
1760 69.1999969482422
1761 68.8000030517578
1762 67.6999969482422
1764 67.5
1769 67.8000030517578
1770 69.3000030517578
1776 68.3000030517578
1777 69.8000030517578
1779 67.5
1781 69
1786 67.5999984741211
1787 68
1789 70.0999984741211
1790 68.3000030517578
1792 69
1793 69.4000015258789
1794 68.5
1797 68.9000015258789
1798 71.3000030517578
1802 70.4000015258789
1804 70.4000015258789
1806 69.4000015258789
1807 68
1809 68.5999984741211
1811 68.4000015258789
1812 67.9000015258789
1814 67.6999969482422
1815 66.8000030517578
1816 65
1817 61.9000015258789
1818 66.4000015258789
1819 66.1999969482422
1820 66.3000030517578
1827 66.4000015258789
1829 65.3000030517578
1832 64.1999969482422
1835 63.5
1837 62.5
1838 62.5999984741211
1842 62.2000007629395
1846 63.5
1848 61.5
1854 61.5
1855 61.2999992370605
1856 61.7999992370605
1857 60.7000007629395
1862 62.0999984741211
1863 60.2999992370605
1864 61
1865 57.5
1868 50.5
1870 51
1871 49.7999992370605
1872 49.5
1877 49.0999984741211
1880 46
1884 47.5999984741211
1885 47.5
1886 47.5999984741211
1887 48
1888 47.0999984741211
1891 47
1893 47.2000007629395
1894 44.9000015258789
1895 43.5
1896 44.2999992370605
1899 36
1900 28.2000007629395
1903 20.5
1907 26.3999996185303
1909 25.7000007629395
1910 34.7000007629395
1911 24.1000003814697
1912 23.7999992370605
1919 38.4000015258789
1923 27.7000007629395
1924 25.1000003814697
1927 27
1930 30.7999992370605
1931 32.5999984741211
1934 27.6000003814697
1935 22.6000003814697
1937 22.8999996185303
1938 19.2999992370605
1939 17.8999996185303
1941 17.6000003814697
1942 18.6000003814697
1943 19.3999996185303
1944 18.3999996185303
1946 46.2999992370605
1947 48.0999984741211
1949 63.9000015258789
1953 63.7999992370605
1954 65
1955 67.1999969482422
1963 69.4000015258789
1964 71.4000015258789
1969 70.5
1970 70.8000030517578
1972 70.1999969482422
1980 69.4000015258789
1981 70.1999969482422
1985 69.0999984741211
1986 68
1987 69.3000030517578
1988 69.4000015258789
1990 70.5999984741211
1991 71.0999984741211
1993 70.9000015258789
1995 71.3000030517578
1996 71.1999969482422
1997 69.8000030517578
1998 70.0999984741211
2000 69.9000015258789
2001 70
2002 70.0999984741211
2004 69.4000015258789
2006 70.5999984741211
2009 70
2010 67.6999969482422
2011 69
2013 70.6999969482422
2016 69.9000015258789
2018 67.5
2019 67.5
2023 65.5
2024 67.8000030517578
2026 69.5999984741211
2029 69.9000015258789
2031 69.6999969482422
2034 69.0999984741211
2036 70.5
2037 69.1999969482422
2038 69.5
2042 69.6999969482422
2044 69.1999969482422
2050 69.5
2051 69.6999969482422
};
\addplot [ultra thick, color0]
table {%
1 61.1074371337891
2 61.1074371337891
4 61.1074371337891
7 61.1074371337891
8 61.1074371337891
9 61.1074371337891
12 61.1074371337891
14 61.1074371337891
15 61.1074371337891
16 61.1074371337891
17 61.1074371337891
18 61.1074371337891
20 61.1074371337891
22 61.1074371337891
24 61.1074371337891
26 61.1074371337891
27 61.1074371337891
29 61.1074371337891
30 61.1074371337891
31 61.1074371337891
34 61.1074371337891
36 61.1074371337891
37 61.1074371337891
39 61.1074371337891
40 61.1074371337891
42 61.1074371337891
46 61.1074371337891
47 61.1074371337891
48 61.1074371337891
50 61.1074371337891
52 61.1074371337891
60 61.1074371337891
61 61.1074371337891
62 61.1074371337891
63 61.1074371337891
66 61.1074371337891
68 61.1074371337891
69 61.1074371337891
70 61.1074371337891
73 61.1074371337891
76 61.1074371337891
77 61.1074371337891
78 61.1074371337891
81 61.1074371337891
84 61.1074371337891
85 61.1074371337891
87 61.1074371337891
90 61.1074371337891
91 61.1074371337891
92 61.1074371337891
93 61.1074371337891
97 61.1074371337891
98 61.1074371337891
100 61.1074371337891
102 61.1074371337891
104 61.1074371337891
105 61.1074371337891
107 61.1074371337891
109 61.1074371337891
110 61.1074371337891
112 61.1074371337891
114 61.1074371337891
119 61.1074371337891
120 61.1074371337891
123 61.1074371337891
125 61.1074371337891
127 61.1074371337891
129 61.1074371337891
130 61.1074371337891
136 61.1074371337891
143 61.1074371337891
147 61.1074371337891
150 61.1074371337891
155 61.1074371337891
158 61.1074371337891
160 61.1074371337891
164 61.1074371337891
180 61.1074371337891
182 61.1074371337891
183 61.1074371337891
184 61.1074371337891
189 61.1074371337891
191 61.1074371337891
192 61.1074371337891
194 61.1074371337891
195 61.1074371337891
196 61.1074371337891
198 61.1074371337891
199 61.1074371337891
201 61.1074371337891
204 61.1074371337891
207 61.1074371337891
208 61.1074371337891
211 61.1074371337891
212 61.1074371337891
213 61.1074371337891
216 61.1074371337891
217 61.1074371337891
218 61.1074371337891
220 61.1074371337891
221 61.1074371337891
223 61.1074371337891
225 61.1074371337891
231 61.1074371337891
233 61.1074371337891
237 61.1074371337891
239 61.1074371337891
240 61.1074371337891
242 61.1074371337891
243 61.1074371337891
245 61.1074371337891
247 61.1074371337891
250 61.1074371337891
251 61.1074371337891
252 61.1074371337891
257 61.1074371337891
260 61.1074371337891
262 61.1074371337891
263 61.1074371337891
268 61.1074371337891
270 61.1074371337891
275 61.1074371337891
276 61.1074371337891
279 61.1074371337891
281 61.1074371337891
283 61.1074371337891
285 61.1074371337891
289 61.1074371337891
290 61.1074371337891
293 61.1074371337891
295 61.1074371337891
297 61.1074371337891
302 61.1074371337891
304 61.1074371337891
305 61.1074371337891
307 61.1074371337891
309 61.1074371337891
311 61.1074371337891
312 61.1074371337891
316 61.1074371337891
317 61.1074371337891
318 61.1074371337891
319 61.1074371337891
320 61.1074371337891
322 61.1074371337891
324 61.1074371337891
325 61.1074371337891
326 61.1074371337891
327 61.1074371337891
330 61.1074371337891
331 61.1074371337891
332 61.1074371337891
334 61.1074371337891
336 61.1074371337891
343 61.1074371337891
345 61.1074371337891
348 61.1074371337891
349 61.1074371337891
350 61.1074371337891
351 61.1074371337891
352 61.1074371337891
356 61.1074371337891
359 61.1074371337891
360 61.1074371337891
363 61.1074371337891
366 61.1074371337891
367 61.1074371337891
368 61.1074371337891
369 61.1074371337891
370 61.1074371337891
371 61.1074371337891
372 61.1074371337891
374 61.1074371337891
375 61.1074371337891
376 61.1074371337891
380 61.1074371337891
381 61.1074371337891
382 61.1074371337891
384 61.1074371337891
393 61.1074371337891
395 61.1074371337891
396 61.1074371337891
397 61.1074371337891
398 61.1074371337891
400 61.1074371337891
403 61.1074371337891
404 61.1074371337891
408 61.1074371337891
410 61.1074371337891
412 61.1074371337891
414 61.1074371337891
415 61.1074371337891
417 61.1074371337891
418 61.1074371337891
420 61.1074371337891
422 61.1074371337891
423 61.1074371337891
424 61.1074371337891
429 61.1074371337891
430 61.1074371337891
433 61.1074371337891
434 61.1074371337891
436 61.1074371337891
437 61.1074371337891
438 61.1074371337891
440 61.1074371337891
441 61.1074371337891
444 61.1074371337891
447 61.1074371337891
449 61.1074371337891
454 61.1074371337891
455 61.1074371337891
457 61.1074371337891
458 61.1074371337891
468 61.1074371337891
469 61.1074371337891
470 61.1074371337891
472 61.1074333190918
477 61.1074333190918
478 61.1074333190918
479 61.1074333190918
480 61.1074333190918
481 61.1074333190918
487 61.1074371337891
488 61.1074371337891
490 61.1074371337891
491 61.1074371337891
493 61.1074371337891
494 61.1074371337891
499 61.1074371337891
501 61.1074371337891
503 61.1074371337891
505 61.1074371337891
506 61.1074371337891
508 61.1074371337891
509 61.1074371337891
512 61.1074371337891
515 61.1074371337891
517 61.1074371337891
518 61.1074371337891
522 61.1074371337891
523 61.1074371337891
525 61.1074371337891
526 61.1074371337891
528 61.1074371337891
531 61.1074371337891
533 61.1074371337891
535 61.1074371337891
536 61.1074371337891
537 61.1074371337891
538 61.1074371337891
539 61.1074371337891
541 61.1074371337891
546 61.1074371337891
552 61.1074371337891
555 61.1074371337891
558 61.1074371337891
562 61.1074371337891
563 61.1074371337891
567 61.1074371337891
569 61.1074371337891
570 61.1074371337891
572 61.1074371337891
574 61.1074371337891
576 61.1074371337891
578 61.1074371337891
579 61.1074371337891
580 61.1074371337891
582 61.1074371337891
583 61.1074371337891
587 61.1074371337891
588 61.1074371337891
594 61.1074371337891
596 61.1074371337891
598 61.1074371337891
601 61.1074371337891
603 61.1074371337891
606 61.1074371337891
607 61.1074371337891
611 61.1074371337891
613 61.1074371337891
615 61.1074371337891
616 61.1074371337891
618 61.1074371337891
619 61.1074371337891
621 61.1074371337891
622 61.1074371337891
623 61.1074371337891
624 61.1074371337891
626 61.1074371337891
628 61.1074371337891
630 61.1074371337891
632 61.1074371337891
633 61.1074371337891
634 61.1074371337891
635 61.1074371337891
638 61.1074371337891
641 61.1074371337891
642 61.1074371337891
646 61.1074371337891
648 61.1074371337891
650 61.1074371337891
651 61.1074371337891
653 61.1074371337891
654 61.1074371337891
655 61.1074371337891
657 61.1074371337891
658 61.1074371337891
659 61.1074371337891
660 61.1074371337891
661 61.1074371337891
662 61.1074371337891
663 61.1074371337891
665 61.1074371337891
668 61.1074371337891
671 61.1074371337891
676 61.1074371337891
677 61.1074371337891
679 61.1074371337891
680 61.1074371337891
681 61.1074371337891
682 61.1074371337891
683 61.1074371337891
684 61.1074371337891
690 61.1074371337891
692 61.1074371337891
696 61.1074371337891
698 61.1074371337891
699 61.1074371337891
701 61.1074371337891
702 61.1074371337891
703 61.1074371337891
704 61.1074371337891
705 61.1074371337891
707 61.1074371337891
710 61.1074371337891
711 61.1074371337891
712 61.1074371337891
713 61.1074371337891
715 61.1074371337891
716 61.1074371337891
719 61.1074371337891
720 61.1074371337891
724 61.1074371337891
725 61.1074371337891
726 61.1074371337891
728 61.1074371337891
730 61.1074371337891
732 61.1074371337891
734 61.1074371337891
736 61.1074371337891
737 61.1074371337891
741 61.1074371337891
742 61.1074371337891
743 61.1074371337891
744 61.1074371337891
745 61.1074371337891
746 61.1074371337891
747 61.1074371337891
758 61.1074371337891
759 61.1074371337891
760 61.1074371337891
763 61.1074371337891
766 61.1074371337891
767 61.1074371337891
769 61.1074371337891
778 61.1074371337891
779 61.1074371337891
782 61.1074371337891
783 61.1074371337891
785 61.1074371337891
789 61.1074371337891
791 61.1074371337891
793 61.1074371337891
794 61.1074371337891
797 61.1074371337891
798 61.1074371337891
800 61.1074371337891
802 61.1074371337891
807 61.1074371337891
808 61.1074371337891
809 61.1074371337891
813 61.1074371337891
814 61.1074371337891
815 61.1074371337891
821 61.1074371337891
822 61.1074371337891
823 61.1074371337891
827 61.1074371337891
829 61.1074371337891
831 61.1074371337891
837 61.1074371337891
838 61.1074371337891
840 61.1074371337891
841 61.1074371337891
843 61.1074371337891
844 61.1074371337891
845 61.1074371337891
848 61.1074371337891
851 61.1074371337891
853 61.1074371337891
856 61.1074371337891
858 61.1074371337891
860 61.1074371337891
865 61.1074371337891
866 61.1074371337891
868 61.1074371337891
869 61.1074371337891
874 61.1074371337891
875 61.1074371337891
879 61.1074371337891
881 61.1074371337891
882 61.1074371337891
884 61.1074371337891
885 61.1074371337891
887 61.1074371337891
890 61.1074371337891
891 61.1074371337891
894 61.1074371337891
895 61.1074371337891
898 61.1074371337891
899 61.1074371337891
902 61.1074371337891
905 61.1074371337891
907 61.1074371337891
909 61.1074371337891
910 61.1074371337891
911 61.1074371337891
912 61.1074371337891
913 61.1074371337891
915 61.1074371337891
916 61.1074371337891
918 61.1074371337891
919 61.1074371337891
923 61.1074371337891
925 61.1074371337891
927 61.1074371337891
928 61.1074371337891
934 61.1074371337891
936 61.1074371337891
937 61.1074371337891
939 61.1074371337891
943 61.1074371337891
945 61.1074371337891
946 61.1074371337891
947 61.1074371337891
949 61.1074371337891
950 61.1074371337891
951 61.1074371337891
952 61.1074371337891
958 61.1074371337891
960 61.1074371337891
962 61.1074371337891
966 61.1074371337891
967 61.1074371337891
973 61.1074371337891
976 61.1074371337891
977 61.1074371337891
979 61.1074371337891
980 61.1074371337891
983 61.1074371337891
984 61.1074371337891
985 61.1074371337891
987 61.1074371337891
988 61.1074371337891
990 61.1074371337891
991 61.1074371337891
994 61.1074371337891
997 61.1074371337891
998 61.1074371337891
999 61.1074371337891
1002 61.1074371337891
1003 61.1074371337891
1004 61.1074371337891
1005 61.1074371337891
1006 61.1074371337891
1007 61.1074371337891
1008 61.1074371337891
1010 61.1074371337891
1011 61.1074371337891
1013 61.1074371337891
1014 61.1074371337891
1015 61.1074371337891
1017 61.1074371337891
1019 61.1074371337891
1020 61.1074371337891
1022 61.1074371337891
1025 61.1074371337891
1026 61.1074371337891
1027 61.1074371337891
1032 61.1074371337891
1034 61.1074371337891
1037 61.1074371337891
1039 61.1074371337891
1040 61.1074371337891
1041 61.1074371337891
1042 61.1074371337891
1043 61.1074371337891
1044 61.1074371337891
1045 61.1074371337891
1049 61.1074371337891
1054 61.1074371337891
1055 61.1074371337891
1057 61.1074371337891
1059 61.1074371337891
1062 61.1074371337891
1064 61.1074371337891
1067 61.1074371337891
1071 61.1074371337891
1072 61.1074371337891
1073 61.1074371337891
1075 61.1074371337891
1076 61.1074371337891
1078 61.1074371337891
1081 61.1074371337891
1087 61.1074371337891
1089 61.1074371337891
1090 61.1074371337891
1091 61.1074371337891
1092 61.1074371337891
1093 61.1074371337891
1094 61.1074371337891
1095 61.1074371337891
1097 61.1074371337891
1100 61.1074371337891
1101 61.1074371337891
1102 61.1074371337891
1103 61.1074371337891
1104 61.1074371337891
1106 61.1074371337891
1109 61.1074371337891
1113 61.1074371337891
1114 61.1074371337891
1120 61.1074371337891
1121 61.1074371337891
1123 61.1074371337891
1124 61.1074371337891
1125 61.1074371337891
1126 61.1074371337891
1128 61.1074371337891
1130 61.1074371337891
1131 61.1074371337891
1133 61.1074371337891
1135 61.1074371337891
1136 61.1074371337891
1142 61.1074371337891
1147 61.1074371337891
1150 61.1074371337891
1152 61.1074371337891
1153 61.1074371337891
1154 61.1074371337891
1155 61.1074371337891
1157 61.1074371337891
1159 61.1074371337891
1160 61.1074371337891
1163 61.1074371337891
1164 61.1074371337891
1165 61.1074371337891
1166 61.1074371337891
1168 61.1074371337891
1169 61.1074371337891
1171 61.1074371337891
1173 61.1074371337891
1174 61.1074371337891
1175 61.1074371337891
1180 61.1074371337891
1181 61.1074371337891
1184 61.1074371337891
1185 61.1074371337891
1186 61.1074371337891
1188 61.1074371337891
1191 61.1074371337891
1193 61.1074371337891
1196 61.1074371337891
1201 61.1074371337891
1202 61.1074371337891
1203 61.1074371337891
1204 61.1074371337891
1205 61.1074371337891
1206 61.1074371337891
1208 61.1074371337891
1211 61.1074371337891
1212 61.1074371337891
1213 61.1074371337891
1214 61.1074371337891
1215 61.1074371337891
1218 61.1074371337891
1220 61.1074371337891
1221 61.1074371337891
1223 61.1074371337891
1224 61.1074371337891
1227 61.1074371337891
1228 61.1074371337891
1229 61.1074371337891
1231 61.1074371337891
1232 61.1074371337891
1233 61.1074371337891
1235 61.1074371337891
1236 61.1074371337891
1237 61.1074371337891
1238 61.1074371337891
1239 61.1074371337891
1243 61.1074371337891
1250 61.1074371337891
1251 61.1074371337891
1252 61.1074371337891
1254 61.1074371337891
1255 61.1074371337891
1258 61.1074371337891
1259 61.1074371337891
1260 61.1074371337891
1261 61.1074371337891
1262 61.1074371337891
1264 61.1074371337891
1265 61.1074371337891
1266 61.1074371337891
1267 61.1074371337891
1269 61.1074371337891
1271 61.1074371337891
1272 61.1074371337891
1273 61.1074371337891
1277 61.1074371337891
1278 61.1074371337891
1279 61.1074371337891
1285 61.1074371337891
1286 61.1074371337891
1290 61.1074371337891
1293 61.1074371337891
1295 61.1074371337891
1299 61.1074371337891
1300 61.1074371337891
1301 61.1074371337891
1308 61.1074371337891
1313 61.1074371337891
1314 61.1074371337891
1315 61.1074371337891
1317 61.1074371337891
1318 61.1074371337891
1320 61.1074371337891
1322 61.1074371337891
1324 61.1074371337891
1328 61.1074371337891
1335 61.1074371337891
1338 61.1074371337891
1339 61.1074371337891
1340 61.1074371337891
1343 61.1074371337891
1345 61.1074371337891
1348 61.1074371337891
1350 61.1074371337891
1351 61.1074371337891
1354 61.1074371337891
1356 61.1074371337891
1357 61.1074371337891
1359 61.1074371337891
1360 61.1074371337891
1363 61.1074371337891
1365 61.1074371337891
1367 61.1074371337891
1368 61.1074371337891
1369 61.1074371337891
1372 61.1074371337891
1374 61.1074371337891
1377 61.1074371337891
1378 61.1074371337891
1380 61.1074371337891
1381 61.1074371337891
1383 61.1074371337891
1384 61.1074371337891
1387 61.1074371337891
1389 61.1074371337891
1392 61.1074371337891
1395 61.1074371337891
1398 61.1074371337891
1399 61.1074371337891
1401 61.1074371337891
1402 61.1074371337891
1404 61.1074371337891
1405 61.1074371337891
1406 61.1074371337891
1407 61.1074371337891
1408 61.1074371337891
1409 61.1074371337891
1411 61.1074371337891
1415 61.1074371337891
1416 61.1074371337891
1417 61.1074371337891
1418 61.1074371337891
1419 61.1074371337891
1422 61.1074371337891
1427 61.1074371337891
1433 61.1074371337891
1435 61.1074371337891
1437 61.1074371337891
1438 61.1074371337891
1439 61.1074371337891
1440 61.1074371337891
1444 61.1074371337891
1448 61.1074371337891
1452 61.1074371337891
1454 61.1074371337891
1455 61.1074371337891
1457 61.1074371337891
1458 61.1074371337891
1459 61.1074371337891
1460 61.1074371337891
1461 61.1074371337891
1464 61.1074371337891
1465 61.1074371337891
1467 61.1074371337891
1468 61.1074371337891
1469 61.1074371337891
1471 61.1074371337891
1472 61.1074371337891
1474 61.1074371337891
1475 61.1074371337891
1479 61.1074371337891
1480 61.1074371337891
1483 61.1074371337891
1485 61.1074371337891
1486 61.1074371337891
1488 61.1074371337891
1489 61.1074371337891
1490 61.1074371337891
1492 61.1074371337891
1493 61.1074371337891
1496 61.1074371337891
1497 61.1074371337891
1498 61.1074371337891
1500 61.1074371337891
1504 61.1074371337891
1505 61.1074371337891
1507 61.1074371337891
1511 61.1074371337891
1513 61.1074371337891
1517 61.1074371337891
1518 61.1074371337891
1519 61.1074371337891
1520 61.1074371337891
1521 61.1074371337891
1523 61.1074371337891
1524 61.1074371337891
1526 61.1074371337891
1530 61.1074371337891
1531 61.1074371337891
1533 61.1074371337891
1534 61.1074371337891
1535 61.1074371337891
1537 61.1074371337891
1538 61.1074371337891
1539 61.1074371337891
1540 61.1074371337891
1541 61.1074371337891
1542 61.1074371337891
1543 61.1074371337891
1544 61.1074371337891
1547 61.1074371337891
1551 61.1074371337891
1553 61.1074371337891
1554 61.1074371337891
1555 61.1074371337891
1558 61.1074371337891
1565 61.1074371337891
1567 61.1074371337891
1569 61.1074371337891
1571 61.1074371337891
1573 61.1074371337891
1574 61.1074371337891
1578 61.1074371337891
1581 61.1074371337891
1583 61.1074371337891
1584 61.1074371337891
1585 61.1074371337891
1588 61.1074371337891
1591 61.1074371337891
1594 61.1074371337891
1595 61.1074371337891
1596 61.1074371337891
1597 61.1074371337891
1598 61.1074371337891
1600 61.1074371337891
1601 61.1074371337891
1603 61.1074371337891
1608 61.1074371337891
1609 61.1074371337891
1610 61.1074371337891
1614 61.1074371337891
1616 61.1074371337891
1618 61.1074371337891
1620 61.1074371337891
1623 61.1074371337891
1624 61.1074371337891
1630 61.1074371337891
1631 61.1074371337891
1632 61.1074371337891
1634 61.1074371337891
1636 61.1074371337891
1644 61.1074371337891
1646 61.1074371337891
1647 61.1074371337891
1649 61.1074371337891
1650 61.1074371337891
1653 61.1074371337891
1654 61.1074371337891
1658 61.1074371337891
1659 61.1074371337891
1660 61.1074371337891
1661 61.1074371337891
1663 61.1074371337891
1666 61.1074371337891
1668 61.1074371337891
1669 61.1074371337891
1670 61.1074371337891
1672 61.1074371337891
1674 61.1074371337891
1677 61.1074371337891
1678 61.1074371337891
1679 61.1074371337891
1682 61.1074371337891
1683 61.1074371337891
1684 61.1074371337891
1685 61.1074371337891
1686 61.1074371337891
1688 61.1074371337891
1689 61.1074371337891
1691 61.1074371337891
1692 61.1074371337891
1694 61.1074371337891
1695 61.1074371337891
1698 61.1074371337891
1701 61.1074371337891
1702 61.1074371337891
1708 61.1074371337891
1710 61.1074371337891
1713 61.1074371337891
1714 61.1074371337891
1715 61.1074371337891
1716 61.1074371337891
1718 61.1074371337891
1719 61.1074371337891
1721 61.1074371337891
1723 61.1074371337891
1728 61.1074371337891
1730 61.1074371337891
1731 61.1074371337891
1732 61.1074371337891
1733 61.1074371337891
1734 61.1074371337891
1735 61.1074371337891
1736 61.1074371337891
1737 61.1074371337891
1738 61.1074371337891
1741 61.1074371337891
1744 61.1074371337891
1746 61.1074371337891
1747 61.1074371337891
1749 61.1074371337891
1750 61.1074371337891
1751 61.1074371337891
1752 61.1074371337891
1753 61.1074371337891
1756 61.1074371337891
1760 61.1074371337891
1761 61.1074371337891
1762 61.1074371337891
1764 61.1074371337891
1769 61.1074371337891
1770 61.1074371337891
1776 61.1074371337891
1777 61.1074371337891
1779 61.1074371337891
1781 61.1074371337891
1786 61.1074371337891
1787 61.1074371337891
1789 61.1074371337891
1790 61.1074371337891
1792 61.1074371337891
1793 61.1074371337891
1794 61.1074371337891
1797 61.1074371337891
1798 61.1074371337891
1802 61.1074371337891
1804 61.1074371337891
1806 61.1074371337891
1807 61.1074371337891
1809 61.1074371337891
1811 61.1074371337891
1812 61.1074371337891
1814 61.1074371337891
1815 61.1074371337891
1816 61.1074371337891
1817 61.1074371337891
1818 61.1074371337891
1819 61.1074371337891
1820 61.1074371337891
1827 61.1074371337891
1829 61.1074371337891
1832 61.1074371337891
1835 61.1074371337891
1837 61.1074371337891
1838 61.1074371337891
1842 61.1074371337891
1846 61.1074371337891
1848 61.1074371337891
1854 61.1074371337891
1855 61.1074371337891
1856 61.1074371337891
1857 61.1074371337891
1862 61.1074371337891
1863 61.1074371337891
1864 61.1074371337891
1865 61.1074371337891
1868 61.1074371337891
1870 61.1074371337891
1871 61.1074371337891
1872 61.1074371337891
1877 61.1074371337891
1880 61.1074371337891
1884 61.1074371337891
1885 61.1074371337891
1886 61.1074371337891
1887 61.1074371337891
1888 61.1074371337891
1891 61.1074371337891
1893 61.1074371337891
1894 61.1074371337891
1895 61.1074371337891
1896 61.1074371337891
1899 61.1074371337891
1900 61.1074371337891
1903 61.1074371337891
1907 61.1074371337891
1909 61.1074371337891
1910 61.1074371337891
1911 61.1074371337891
1912 61.1074371337891
1919 61.1074371337891
1923 61.1074371337891
1924 61.1074371337891
1927 61.1074371337891
1930 61.1074371337891
1931 61.1074371337891
1934 61.1074371337891
1935 61.1074371337891
1937 61.1074371337891
1938 61.1074371337891
1939 61.1074371337891
1941 61.1074371337891
1942 61.1074371337891
1943 61.1074371337891
1944 61.1074371337891
1946 61.1074371337891
1947 61.1074371337891
1949 61.1074371337891
1953 61.1074371337891
1954 61.1074371337891
1955 61.1074371337891
1963 61.1074371337891
1964 61.1074371337891
1969 61.1074371337891
1970 61.1074371337891
1972 61.1074371337891
1980 61.1074371337891
1981 61.1074371337891
1985 61.1074371337891
1986 61.1074371337891
1987 61.1074371337891
1988 61.1074371337891
1990 61.1074371337891
1991 61.1074371337891
1993 61.1074371337891
1995 61.1074371337891
1996 61.1074371337891
1997 61.1074371337891
1998 61.1074371337891
2000 61.1074371337891
2001 61.1074371337891
2002 61.1074371337891
2004 61.1074371337891
2006 61.1074371337891
2009 61.1074371337891
2010 61.1074371337891
2011 61.1074371337891
2013 61.1074371337891
2016 61.1074371337891
2018 61.1074371337891
2019 61.1074371337891
2023 61.1074371337891
2024 61.1074371337891
2026 61.1074371337891
2029 61.1074371337891
2031 61.1074371337891
2034 61.1074371337891
2036 61.1074371337891
2037 61.1074371337891
2038 61.1074371337891
2042 61.1074371337891
2044 61.1074371337891
2050 61.1074371337891
2051 61.1074371337891
};
\addplot [ultra thick, color1]
table {%
1 64.9397659301758
2 64.8981094360352
4 64.6725463867188
7 64.6297988891602
8 64.6884155273438
9 64.6336212158203
12 64.587646484375
14 64.6561813354492
15 64.5620880126953
16 64.4086303710938
17 64.2236785888672
18 64.0136489868164
20 63.9357223510742
22 63.7272491455078
24 63.7230186462402
26 63.7270431518555
27 63.1620788574219
29 62.8981094360352
30 62.9591407775879
31 62.6774139404297
34 62.6280784606934
36 62.6327819824219
37 61.4952697753906
39 61.5124473571777
40 61.627498626709
42 61.1914978027344
46 60.969482421875
47 59.8544273376465
48 59.8178176879883
50 59.8395042419434
52 60.1217956542969
60 59.5547332763672
61 60.8197822570801
62 60.884407043457
63 60.8791999816895
66 59.5902557373047
68 58.566478729248
69 58.0553207397461
70 57.197338104248
73 55.4998664855957
76 54.5778427124023
77 54.6554069519043
78 53.7002105712891
81 52.6457901000977
84 52.9914703369141
85 53.4206581115723
87 53.3166465759277
90 53.0703468322754
91 54.0285491943359
92 53.9130592346191
93 53.8571586608887
97 53.898609161377
98 54.9979057312012
100 54.8867492675781
102 55.3742179870605
104 56.3722267150879
105 57.0159645080566
107 57.4706802368164
109 57.282958984375
110 58.492057800293
112 58.8375434875488
114 59.884880065918
119 60.7390670776367
120 62.0380439758301
123 62.452880859375
125 61.3810882568359
127 59.8921852111816
129 60.0103340148926
130 60.0572967529297
136 59.753791809082
143 60.7115173339844
147 61.3599014282227
150 59.7818794250488
155 44.7132110595703
158 45.2956314086914
160 45.5955200195312
164 45.4781723022461
180 43.176326751709
182 45.3462753295898
183 45.3094596862793
184 44.8093414306641
189 44.6625289916992
191 45.0088272094727
192 44.6320152282715
194 44.6889953613281
195 44.4733200073242
196 44.0186386108398
198 43.1795654296875
199 43.1884384155273
201 42.26220703125
204 42.6489028930664
207 43.0349960327148
208 42.945068359375
211 43.8325233459473
212 44.8572006225586
213 45.7668647766113
216 46.6349639892578
217 47.4298896789551
218 48.3162841796875
220 50.8451766967773
221 53.416561126709
223 53.8591918945312
225 54.7514953613281
231 55.6659812927246
233 56.6030502319336
237 57.4164733886719
239 58.1740417480469
240 59.381778717041
242 60.7103652954102
243 61.6144638061523
245 62.2235221862793
247 62.5146560668945
250 63.2650489807129
251 63.7650947570801
252 63.9705009460449
257 63.7519645690918
260 64.2577819824219
262 64.4628982543945
263 64.7334594726562
268 64.7350921630859
270 64.8538436889648
275 64.9002304077148
276 65.0428237915039
279 64.8653335571289
281 64.9567184448242
283 64.837158203125
285 64.8059005737305
289 64.7331619262695
290 63.9801712036133
293 63.9489059448242
295 64.0542678833008
297 64.0003128051758
302 63.9228477478027
304 64.2772064208984
305 64.277458190918
307 63.2981376647949
309 63.3323402404785
311 63.3601760864258
312 63.3918151855469
316 63.3202476501465
317 63.5836982727051
318 63.2763328552246
319 63.1765785217285
320 63.074577331543
322 62.9866752624512
324 62.2807922363281
325 62.3681716918945
326 62.3106575012207
327 61.9252433776855
330 61.4724769592285
331 60.122875213623
332 59.7533836364746
334 58.8764190673828
336 59.1148796081543
343 59.3901824951172
345 60.8537712097168
348 61.1088104248047
349 60.4852485656738
350 59.6298828125
351 59.631462097168
352 58.4034461975098
356 57.1053581237793
359 57.5461616516113
360 57.6374740600586
363 57.1844100952148
366 57.5028305053711
367 57.936840057373
368 57.8165054321289
369 57.3080215454102
370 57.4061012268066
371 57.5527420043945
372 56.5629768371582
374 56.6952209472656
375 57.0356826782227
376 56.5360450744629
380 54.8398628234863
381 56.0078468322754
382 56.6968269348145
384 57.3323860168457
393 58.426628112793
395 60.7128219604492
396 60.7141952514648
397 61.1711959838867
398 60.540828704834
400 60.8751335144043
403 61.4135322570801
404 62.0002975463867
408 62.2424201965332
410 62.8888740539551
412 63.0799026489258
414 62.8855018615723
415 62.828254699707
417 62.9180145263672
418 63.0716743469238
420 61.768913269043
422 62.2405319213867
423 61.8558235168457
424 61.9538536071777
429 61.7239723205566
430 62.3462562561035
433 62.2174835205078
434 61.9372291564941
436 61.8416366577148
437 60.8428764343262
438 60.0035820007324
440 59.3056373596191
441 56.0535774230957
444 55.5305519104004
447 53.8458824157715
449 53.353385925293
454 41.6065979003906
455 41.8061866760254
457 42.170539855957
458 41.9306602478027
468 38.9533729553223
469 41.4874687194824
470 41.4743347167969
472 41.2667388916016
477 41.2366943359375
478 39.5750427246094
479 40.7551612854004
480 41.485050201416
481 42.5664215087891
487 43.2485198974609
488 44.8489227294922
490 43.0695953369141
491 43.4717674255371
493 44.4299545288086
494 45.8786468505859
499 47.0560836791992
501 48.133731842041
503 48.8138771057129
505 49.7663955688477
506 50.857421875
508 52.7588119506836
509 54.062801361084
512 55.2031631469727
515 56.3522262573242
517 56.7616271972656
518 57.3220748901367
522 57.6956825256348
523 58.1197814941406
525 58.2132110595703
526 58.181999206543
528 58.7622528076172
531 59.0628547668457
533 59.4274635314941
535 59.8110656738281
536 61.019962310791
537 62.1239585876465
538 62.8727188110352
539 63.4274826049805
541 63.7141380310059
546 64.1285552978516
552 64.4465179443359
555 64.496223449707
558 64.7013549804688
562 64.8273468017578
563 64.7870483398438
567 64.7219314575195
569 64.9842224121094
570 64.9762420654297
572 64.976921081543
574 64.986213684082
576 64.9481811523438
578 64.960693359375
579 64.4846420288086
580 64.4930572509766
582 63.1346130371094
583 63.1928253173828
587 63.1373672485352
588 63.0355644226074
594 62.8891296386719
596 63.1905670166016
598 63.2117538452148
601 62.1363334655762
603 62.1230735778809
606 61.9288940429688
607 62.1769523620605
611 61.7949981689453
613 62.3817596435547
615 62.1299896240234
616 62.211986541748
618 62.1151847839355
619 62.2025451660156
621 61.724048614502
622 61.4479713439941
623 61.0273132324219
624 60.6109771728516
626 60.633228302002
628 60.8892402648926
630 61.0358657836914
632 60.1978340148926
633 59.4983329772949
634 59.4967231750488
635 58.212776184082
638 57.6882743835449
641 57.5308876037598
642 57.6993675231934
646 56.3851203918457
648 56.4306488037109
650 56.0259742736816
651 55.1837882995605
653 54.6258811950684
654 54.6764221191406
655 54.4017944335938
657 54.0599479675293
658 54.2265396118164
659 53.9993858337402
660 53.2232398986816
661 52.2701568603516
662 51.7769660949707
663 51.0986328125
665 51.6262512207031
668 52.1303787231445
671 53.4239616394043
676 54.5969505310059
677 56.1313705444336
679 56.5816383361816
680 57.3755569458008
681 56.8257827758789
682 57.5499305725098
683 57.4902000427246
684 58.4475975036621
690 59.5309448242188
692 61.1079864501953
696 61.8024444580078
698 62.7971000671387
699 63.1201667785645
701 63.2306900024414
702 63.3272933959961
703 63.0510635375977
704 63.1935195922852
705 63.3283233642578
707 63.4770622253418
710 63.5043144226074
711 63.7188873291016
712 63.5128135681152
713 63.6518478393555
715 63.0868492126465
716 63.3435554504395
719 63.3500289916992
720 63.2106704711914
724 63.1626167297363
725 63.1266822814941
726 62.9653778076172
728 62.5677947998047
730 62.5746307373047
732 61.4898262023926
734 61.7560768127441
736 61.660717010498
737 61.388988494873
741 60.9913787841797
742 60.6846084594727
743 60.172966003418
744 49.3197555541992
745 49.8624572753906
746 49.6632347106934
747 48.8005065917969
758 47.2631492614746
759 48.547477722168
760 48.4958267211914
763 44.0553398132324
766 45.4243545532227
767 46.163703918457
769 46.7207717895508
778 46.4192276000977
779 47.3888168334961
782 48.0641288757324
783 49.1564178466797
785 49.8510208129883
789 50.9447212219238
791 51.9959297180176
793 52.6641845703125
794 53.5721549987793
797 54.8827743530273
798 56.3328399658203
800 57.3215103149414
802 58.3384094238281
807 59.0727844238281
808 59.4668617248535
809 58.5799407958984
813 59.5164184570312
814 59.856029510498
815 60.0130081176758
821 61.3349151611328
822 62.1636238098145
823 62.4719505310059
827 63.234676361084
829 63.3333206176758
831 63.4952011108398
837 63.6428451538086
838 63.8990249633789
840 63.890811920166
841 63.9054145812988
843 64.180778503418
844 64.4168319702148
845 64.5490875244141
848 64.6516876220703
851 64.6937103271484
853 64.4582061767578
856 64.5958633422852
858 64.5974426269531
860 64.6039962768555
865 63.8618659973145
866 64.2175979614258
868 63.7171020507812
869 63.7260513305664
874 63.7353477478027
875 64.0450897216797
879 63.9897613525391
881 64.110725402832
882 63.7212142944336
884 63.6857528686523
885 63.1877746582031
887 63.1451301574707
890 62.6020469665527
891 62.7880058288574
894 62.0947380065918
895 61.7022285461426
898 61.4241027832031
899 61.506591796875
902 61.5146446228027
905 61.8644676208496
907 62.2342910766602
909 62.3154945373535
910 62.0467414855957
911 61.9642219543457
912 61.560474395752
913 61.5603408813477
915 60.3550910949707
916 60.2960090637207
918 60.062255859375
919 60.4265785217285
923 58.9312400817871
925 59.1131248474121
927 59.0848045349121
928 58.2218475341797
934 56.1273498535156
936 55.7000465393066
937 55.0210876464844
939 54.2015495300293
943 53.341739654541
945 53.8123779296875
946 53.8889694213867
947 53.567943572998
949 51.3985862731934
950 51.2750511169434
951 50.6950149536133
952 50.0464210510254
958 50.3231735229492
960 51.3036842346191
962 51.9753036499023
966 53.5273475646973
967 54.660701751709
973 55.642635345459
976 56.6233901977539
977 57.9333190917969
979 58.4298629760742
980 58.9404449462891
983 59.4608421325684
984 60.1834754943848
985 60.4580192565918
987 59.7110443115234
988 60.0981178283691
990 60.805061340332
991 61.4230041503906
994 61.2600860595703
997 62.0773277282715
998 62.4975357055664
999 62.7352600097656
1002 62.8965644836426
1003 63.1923141479492
1004 63.2528877258301
1005 63.1705894470215
1006 63.2229766845703
1007 63.0788345336914
1008 63.1396522521973
1010 63.1258850097656
1011 62.7750434875488
1013 62.8033180236816
1014 63.0344390869141
1015 63.0270080566406
1017 62.7497177124023
1019 62.9440536499023
1020 62.8908386230469
1022 60.8356552124023
1025 60.2053260803223
1026 59.0991973876953
1027 57.8342170715332
1032 56.5780792236328
1034 54.5888404846191
1037 52.757755279541
1039 51.5190162658691
1040 50.9047241210938
1041 50.9290237426758
1042 49.5891265869141
1043 48.0241966247559
1044 47.9165878295898
1045 47.5931358337402
1049 46.8393630981445
1054 46.0610656738281
1055 45.8002853393555
1057 44.4944725036621
1059 42.5920333862305
1062 42.683952331543
1064 42.9029388427734
1067 42.5762329101562
1071 43.0130195617676
1072 43.0012626647949
1073 42.9777565002441
1075 42.9470825195312
1076 44.991641998291
1078 46.6054191589355
1081 47.9536743164062
1087 49.188102722168
1089 50.3694152832031
1090 51.156192779541
1091 52.0520782470703
1092 53.0539779663086
1093 55.0250053405762
1094 56.4594879150391
1095 57.5705223083496
1097 58.3049850463867
1100 59.1545181274414
1101 59.8005676269531
1102 60.3928527832031
1103 60.7977600097656
1104 61.5109100341797
1106 61.9819030761719
1109 62.9976043701172
1113 63.310791015625
1114 63.6535720825195
1120 63.7917060852051
1121 64.0243453979492
1123 64.0799407958984
1124 64.1791687011719
1125 64.2904510498047
1126 64.3296966552734
1128 64.4361877441406
1130 64.5723876953125
1131 64.3660507202148
1133 64.3784027099609
1135 64.4854736328125
1136 64.6310043334961
1142 64.6904678344727
1147 64.9438629150391
1150 65.115348815918
1152 65.1087341308594
1153 65.0765075683594
1154 65.0671157836914
1155 64.8164520263672
1157 64.7906799316406
1159 64.7700653076172
1160 64.7429885864258
1163 64.5960998535156
1164 64.6720428466797
1165 64.5383758544922
1166 64.3895645141602
1168 64.3458709716797
1169 64.3446197509766
1171 62.9964904785156
1173 63.0767936706543
1174 62.5575942993164
1175 62.5395355224609
1180 62.5106964111328
1181 63.028003692627
1184 62.249397277832
1185 62.3133087158203
1186 61.4790267944336
1188 60.0199508666992
1191 60.1316337585449
1193 60.5102615356445
1196 60.6172561645508
1201 61.0934371948242
1202 62.0841445922852
1203 61.759635925293
1204 61.0168838500977
1205 61.1254806518555
1206 61.2200622558594
1208 61.2952346801758
1211 61.5628433227539
1212 61.28271484375
1213 60.9850654602051
1214 61.0425453186035
1215 60.5909233093262
1218 60.4255867004395
1220 59.3708343505859
1221 58.816219329834
1223 57.9381713867188
1224 56.6633377075195
1227 55.7121810913086
1228 55.5553283691406
1229 54.4299545288086
1231 54.0096130371094
1232 54.009838104248
1233 53.6470222473145
1235 53.2461166381836
1236 52.3421287536621
1237 50.3095893859863
1238 50.4305534362793
1239 50.4347114562988
1243 50.1209564208984
1250 50.8838043212891
1251 51.9834327697754
1252 52.3950233459473
1254 52.9423217773438
1255 53.839485168457
1258 54.5419082641602
1259 55.4131278991699
1260 56.1793746948242
1261 56.6936683654785
1262 57.2881050109863
1264 57.5809669494629
1265 57.99267578125
1266 58.5043029785156
1267 59.0257301330566
1269 58.3607406616211
1271 59.2288093566895
1272 59.8904762268066
1273 58.5278282165527
1277 59.4306449890137
1278 59.6160659790039
1279 59.4581298828125
1285 59.7490844726562
1286 60.3752288818359
1290 60.8657264709473
1293 61.278678894043
1295 59.140552520752
1299 58.4538879394531
1300 59.2009010314941
1301 59.106315612793
1308 58.1956062316895
1313 58.6159820556641
1314 57.5924453735352
1315 56.7120513916016
1317 55.9233932495117
1318 53.2626991271973
1320 46.7101593017578
1322 46.101188659668
1324 46.1743507385254
1328 45.8872489929199
1335 44.742115020752
1338 45.5098571777344
1339 44.7522315979004
1340 44.4030113220215
1343 44.4655227661133
1345 43.3557052612305
1348 43.2678260803223
1350 43.7109413146973
1351 43.2839393615723
1354 43.0940742492676
1356 42.2737426757812
1357 42.3697166442871
1359 42.7291831970215
1360 43.4930839538574
1363 43.8813591003418
1365 44.6444244384766
1367 45.6657943725586
1368 47.3808364868164
1369 48.8442192077637
1372 50.4537582397461
1374 51.713249206543
1377 52.7326507568359
1378 53.8551559448242
1380 55.0849609375
1381 56.390552520752
1383 58.3321495056152
1384 59.9342651367188
1387 60.1730918884277
1389 60.6108245849609
1392 60.6871185302734
1395 61.0671005249023
1398 61.7456512451172
1399 62.4961051940918
1401 62.7825965881348
1402 62.8644104003906
1404 62.8888511657715
1405 63.1108169555664
1406 63.2786560058594
1407 63.5661087036133
1408 63.9713821411133
1409 64.0625762939453
1411 64.0462646484375
1415 64.0820541381836
1416 64.0698776245117
1417 64.3530197143555
1418 64.0924453735352
1419 64.366455078125
1422 64.467529296875
1427 64.5789947509766
1433 64.7159805297852
1435 65.0780563354492
1437 64.7822494506836
1438 64.5985260009766
1439 64.1938781738281
1440 64.1691436767578
1444 64.1556396484375
1448 64.2006912231445
1452 64.3499069213867
1454 64.5488052368164
1455 64.534538269043
1457 64.4628982543945
1458 64.1116409301758
1459 64.0838775634766
1460 63.8916664123535
1461 63.8427886962891
1464 63.7920150756836
1465 63.7865562438965
1467 63.7138442993164
1468 63.5311889648438
1469 63.4664421081543
1471 62.205379486084
1472 62.2905464172363
1474 61.4763298034668
1475 61.3238983154297
1479 61.3247261047363
1480 61.6805191040039
1483 61.6392478942871
1485 62.0389366149902
1486 61.8193435668945
1488 61.7634658813477
1489 61.1463394165039
1490 61.2049865722656
1492 61.2741737365723
1493 61.1327209472656
1496 59.9606246948242
1497 60.5918731689453
1498 60.2893714904785
1500 59.1092300415039
1504 58.6511993408203
1505 57.4531173706055
1507 56.2882919311523
1511 55.3075904846191
1513 54.9275741577148
1517 54.2909927368164
1518 54.0038299560547
1519 53.5382385253906
1520 52.6731071472168
1521 51.1935272216797
1523 50.7469711303711
1524 50.2992324829102
1526 50.0314979553223
1530 50.1071891784668
1531 50.8032760620117
1533 51.2109794616699
1534 51.77880859375
1535 52.2553405761719
1537 52.7187042236328
1538 53.4602508544922
1539 53.8801116943359
1540 54.4123649597168
1541 54.1835060119629
1542 53.7841491699219
1543 54.1983985900879
1544 54.9954223632812
1547 55.7487411499023
1551 56.2777442932129
1553 56.7627563476562
1554 57.9182243347168
1555 58.6218223571777
1558 59.2989120483398
1565 60.3217430114746
1567 61.7373733520508
1569 60.7321662902832
1571 60.8819770812988
1573 61.1058387756348
1574 61.550407409668
1578 61.7300071716309
1581 61.7066230773926
1583 61.4403762817383
1584 61.3865432739258
1585 61.769660949707
1588 61.9277076721191
1591 62.076099395752
1594 61.9482231140137
1595 61.4754981994629
1596 61.1427040100098
1597 60.2905235290527
1598 57.128978729248
1600 57.0179214477539
1601 55.932975769043
1603 53.7377395629883
1608 52.2176628112793
1609 50.1756935119629
1610 48.6842041015625
1614 47.1300315856934
1616 46.924690246582
1618 41.2619323730469
1620 41.1839714050293
1623 41.2233123779297
1624 40.9479141235352
1630 40.8287696838379
1631 36.7067375183105
1632 37.1102981567383
1634 37.8748474121094
1636 38.1028671264648
1644 38.8518409729004
1646 40.8095283508301
1647 41.8603668212891
1649 42.156005859375
1650 43.6215476989746
1653 44.3909645080566
1654 45.2165985107422
1658 45.8301010131836
1659 47.6888427734375
1660 50.1457252502441
1661 51.8061828613281
1663 52.7510566711426
1666 53.2228355407715
1668 53.944709777832
1669 55.020622253418
1670 55.8669738769531
1672 56.1769371032715
1674 57.3107376098633
1677 58.088191986084
1678 58.4015045166016
1679 58.6957092285156
1682 58.601131439209
1683 59.0334091186523
1684 59.5117988586426
1685 60.0684394836426
1686 61.0844039916992
1688 61.9228553771973
1689 62.4051666259766
1691 62.9004592895508
1692 63.3397216796875
1694 63.6505508422852
1695 63.087158203125
1698 63.5694122314453
1701 63.8865814208984
1702 64.2173843383789
1708 64.360969543457
1710 64.6580429077148
1713 64.7162017822266
1714 64.8538131713867
1715 64.9271545410156
1716 64.9553375244141
1718 64.6690902709961
1719 64.737548828125
1721 64.7806091308594
1723 64.8004302978516
1728 64.7964859008789
1730 65.0046920776367
1731 65.0030822753906
1732 64.9765930175781
1733 64.9480285644531
1734 64.9277954101562
1735 64.7041625976562
1736 64.4368362426758
1737 64.3432388305664
1738 64.3086547851562
1741 64.1389846801758
1744 64.2154235839844
1746 64.3189315795898
1747 64.3176116943359
1749 64.2326431274414
1750 63.7647590637207
1751 62.718448638916
1752 62.726146697998
1753 62.711238861084
1756 62.4359550476074
1760 61.251953125
1761 61.8109474182129
1762 60.0459861755371
1764 59.8675346374512
1769 59.407039642334
1770 59.8724708557129
1776 58.5327911376953
1777 59.8649978637695
1779 59.6279983520508
1781 60.0898551940918
1786 60.1095008850098
1787 61.1639137268066
1789 61.1690139770508
1790 60.5446014404297
1792 60.606143951416
1793 59.4314880371094
1794 58.5255966186523
1797 57.6871871948242
1798 57.9351234436035
1802 56.9962387084961
1804 57.0670967102051
1806 57.3250770568848
1807 57.0793380737305
1809 57.0315132141113
1811 57.2896995544434
1812 57.4979133605957
1814 57.2611618041992
1815 57.4233741760254
1816 57.2660064697266
1817 55.4654693603516
1818 55.2395820617676
1819 54.9168739318848
1820 54.7787551879883
1827 55.3001174926758
1829 57.7607765197754
1832 57.5974349975586
1835 57.7000465393066
1837 58.4746208190918
1838 57.5729675292969
1842 58.2917518615723
1846 59.5834312438965
1848 60.6752891540527
1854 59.4314231872559
1855 60.808235168457
1856 61.1015815734863
1857 61.1655387878418
1862 60.7944107055664
1863 61.5568885803223
1864 61.7813568115234
1865 61.9832992553711
1868 60.5682640075684
1870 59.9209518432617
1871 58.6292419433594
1872 58.9030609130859
1877 58.9089317321777
1880 59.2342491149902
1884 59.1200141906738
1885 58.3883743286133
1886 57.0445938110352
1887 55.9320831298828
1888 55.7085418701172
1891 55.0892753601074
1893 52.7063980102539
1894 52.2423782348633
1895 50.3935966491699
1896 47.2472610473633
1899 46.2582511901855
1900 46.1283111572266
1903 45.7034721374512
1907 45.3971214294434
1909 39.5832443237305
1910 38.1726722717285
1911 38.5810699462891
1912 38.5756225585938
1919 38.8214645385742
1923 41.4516983032227
1924 42.3872413635254
1927 43.0961074829102
1930 43.0761985778809
1931 43.3626098632812
1934 43.3611717224121
1935 43.3654975891113
1937 43.733039855957
1938 44.3799934387207
1939 44.9039344787598
1941 45.5001907348633
1942 46.171573638916
1943 46.7676696777344
1944 47.999340057373
1946 49.4780654907227
1947 50.4275932312012
1949 52.8002243041992
1953 55.5584182739258
1954 57.6454391479492
1955 59.1571807861328
1963 59.4704360961914
1964 59.6603469848633
1969 61.4093322753906
1970 62.0719223022461
1972 62.546215057373
1980 62.7920455932617
1981 63.2190246582031
1985 63.5185737609863
1986 63.7779884338379
1987 63.801441192627
1988 63.5130157470703
1990 63.4424018859863
1991 63.3701286315918
1993 63.2998123168945
1995 63.3920211791992
1996 63.6900291442871
1997 63.9136924743652
1998 63.9883499145508
2000 64.1129913330078
2001 64.2872085571289
2002 64.4796905517578
2004 64.6097793579102
2006 64.6809463500977
2009 64.8689727783203
2010 64.983528137207
2011 65.0173187255859
2013 64.6887359619141
2016 64.7424621582031
2018 64.6884689331055
2019 64.5126266479492
2023 64.4133682250977
2024 64.3059692382812
2026 64.1547622680664
2029 64.1531829833984
2031 64.2131576538086
2034 63.3331336975098
2036 63.3088264465332
2037 61.8210868835449
2038 61.8309707641602
2042 61.563777923584
2044 62.0604591369629
2050 62.1130332946777
2051 63.0760612487793
};
\addplot [ultra thick, color2]
table {%
1 68.4880981445312
2 70.0999755859375
4 69.6297073364258
7 69.2720565795898
8 69.5907287597656
9 69.800895690918
12 70.0439224243164
14 70.9092178344727
15 69.9455184936523
16 69.4973068237305
17 69.2356262207031
18 69.4033889770508
20 69.4730606079102
22 69.1994552612305
24 69.4416732788086
26 69.8799209594727
27 68.7088394165039
29 68.4602661132812
30 68.66943359375
31 68.514892578125
34 68.8437728881836
36 69.0819473266602
37 68.7137680053711
39 68.5680160522461
40 68.6039810180664
42 68.4003067016602
46 68.4760894775391
47 68.9749069213867
48 68.1004486083984
50 67.7603378295898
52 68.6342849731445
60 68.8230133056641
61 66.390007019043
62 67.0465545654297
63 67.3677978515625
66 66.764274597168
68 65.3020858764648
69 63.6170539855957
70 62.4767608642578
73 61.737174987793
76 60.576416015625
77 58.8614730834961
78 58.6244125366211
81 57.9043998718262
84 55.9462852478027
85 55.3227996826172
87 54.7254486083984
90 56.2757835388184
91 56.5928039550781
92 56.9051132202148
93 56.0775184631348
97 56.110237121582
98 53.7497711181641
100 55.1555213928223
102 56.0252685546875
104 54.7001075744629
105 56.517951965332
107 57.6301116943359
109 58.5967979431152
110 58.5784339904785
112 59.4386329650879
114 59.9284934997559
119 60.9066314697266
120 61.7196617126465
123 62.3646926879883
125 63.3977699279785
127 62.8381118774414
129 61.538761138916
130 60.5842437744141
136 60.0161819458008
143 60.8451271057129
147 62.0388870239258
150 62.1968460083008
155 53.4422302246094
158 49.6080627441406
160 47.5414962768555
164 46.1269989013672
180 49.0307884216309
182 48.0807723999023
183 45.9375839233398
184 47.6495246887207
189 47.1939964294434
191 43.8603439331055
192 45.9337997436523
194 43.6567764282227
195 46.5834884643555
196 50.0692253112793
198 49.4318161010742
199 47.8882827758789
201 48.6417541503906
204 46.3755493164062
207 46.2985343933105
208 49.4683837890625
211 47.1818885803223
212 47.1769752502441
213 50.3781585693359
216 50.3781127929688
217 53.2789993286133
218 54.9152450561523
220 57.7711181640625
221 62.1211395263672
223 61.9965629577637
225 62.9420928955078
231 63.7007637023926
233 62.8427848815918
237 63.3758773803711
239 63.5930442810059
240 64.0437774658203
242 65.4100112915039
243 66.1594619750977
245 67.6100082397461
247 67.8540191650391
250 67.6864700317383
251 67.9316940307617
252 68.5677185058594
257 68.8028335571289
260 69.0043334960938
262 69.3154678344727
263 68.3679885864258
268 68.6364517211914
270 69.2389755249023
275 68.8601608276367
276 68.9826736450195
279 69.4668273925781
281 69.1260147094727
283 68.7931213378906
285 68.4493942260742
289 68.0362701416016
290 68.5269088745117
293 68.1111602783203
295 68.5479888916016
297 68.4965972900391
302 68.2872848510742
304 68.2733764648438
305 68.4238433837891
307 68.6777191162109
309 67.9655303955078
311 67.9155960083008
312 67.5809097290039
316 68.0437545776367
317 67.1778793334961
318 66.9887008666992
319 67.1153945922852
320 67.4507675170898
322 67.7799072265625
324 66.677619934082
325 66.021484375
326 66.2957534790039
327 66.448486328125
330 66.6247024536133
331 67.0085067749023
332 67.0043029785156
334 66.9777450561523
336 67.0089950561523
343 67.1178207397461
345 67.1486511230469
348 66.5689315795898
349 66.0853958129883
350 66.478645324707
351 66.7370986938477
352 66.1136016845703
356 65.3234024047852
359 64.2160415649414
360 62.6664428710938
363 61.9457206726074
366 61.5532302856445
367 58.9960708618164
368 58.8520355224609
369 61.5469779968262
370 59.943172454834
371 59.142635345459
372 60.7436752319336
374 60.4657821655273
375 59.8664245605469
376 59.7748146057129
380 60.9600296020508
381 61.2011642456055
382 59.3937721252441
384 58.7891654968262
393 60.2708511352539
395 61.6567916870117
396 62.2985000610352
397 61.9253311157227
398 62.4137573242188
400 62.6668167114258
403 62.9041023254395
404 63.4101028442383
408 63.6551513671875
410 63.8445358276367
412 63.3712463378906
414 63.0387649536133
415 62.5356559753418
417 61.9656143188477
418 61.3780784606934
420 62.3848876953125
422 61.8780632019043
423 61.6733856201172
424 61.1608695983887
429 61.4680862426758
430 60.6499938964844
433 60.8227844238281
434 61.5282020568848
436 60.9374237060547
437 60.2502632141113
438 59.5826568603516
440 59.1360168457031
441 57.8214492797852
444 56.507682800293
447 55.0726013183594
449 53.911506652832
454 47.3324203491211
455 37.2142105102539
457 32.8543510437012
458 33.7124328613281
468 42.7240524291992
469 39.8359222412109
470 38.3074569702148
472 38.543586730957
477 39.8062171936035
478 48.8866119384766
479 42.6258163452148
480 43.8046569824219
481 43.5298461914062
487 45.0457382202148
488 45.5451583862305
490 49.9941177368164
491 50.1008529663086
493 49.6628265380859
494 52.631706237793
499 51.4268951416016
501 53.5180702209473
503 53.4354705810547
505 55.9521141052246
506 58.5733909606934
508 60.4479370117188
509 61.9955749511719
512 61.9345092773438
515 62.477165222168
517 62.7059707641602
518 62.9378662109375
522 63.7235794067383
523 63.2434997558594
525 64.1184844970703
526 64.3304595947266
528 65.2915496826172
531 65.1704635620117
533 64.5544738769531
535 63.8745422363281
536 64.7478485107422
537 65.3429641723633
538 67.3459701538086
539 67.5662307739258
541 68.1585235595703
546 68.1557235717773
552 68.250862121582
555 68.1841049194336
558 67.7467803955078
562 67.7041625976562
563 67.6974105834961
567 68.0696258544922
569 68.4957122802734
570 68.2492752075195
572 69.3129043579102
574 69.8683853149414
576 69.3841171264648
578 69.1145706176758
579 67.1286544799805
580 67.501350402832
582 67.6889114379883
583 66.6300811767578
587 66.7399673461914
588 67.7582931518555
594 67.2369155883789
596 68.1044540405273
598 67.7878189086914
601 67.3655166625977
603 67.2101974487305
606 67.0716552734375
607 67.2452545166016
611 67.1473922729492
613 67.5038223266602
615 67.183219909668
616 66.6918563842773
618 66.9127578735352
619 66.2431030273438
621 66.5759201049805
622 66.0356826782227
623 66.0531768798828
624 66.2961959838867
626 66.9473495483398
628 67.1227035522461
630 66.5483627319336
632 65.7087020874023
633 65.0066452026367
634 65.2280578613281
635 65.2445755004883
638 64.8953018188477
641 64.7610778808594
642 64.2840270996094
646 63.5470504760742
648 61.2106819152832
650 59.8141670227051
651 59.5233612060547
653 57.9839057922363
654 55.7951927185059
655 55.7495346069336
657 55.6840171813965
658 55.7682876586914
659 55.5404472351074
660 55.1935195922852
661 56.9101219177246
662 56.0284729003906
663 55.782585144043
665 53.4215202331543
668 53.9305725097656
671 52.6589584350586
676 53.9656677246094
677 53.0740737915039
679 53.8566627502441
680 55.520866394043
681 60.0407943725586
682 59.8942337036133
683 59.9994049072266
684 60.1076278686523
690 60.1729507446289
692 61.5793304443359
696 61.7424430847168
698 61.3206405639648
699 60.9694557189941
701 61.8140640258789
702 63.8605003356934
703 62.8480758666992
704 62.333080291748
705 62.3940582275391
707 62.4361763000488
710 63.099006652832
711 62.2340774536133
712 62.9304275512695
713 62.9565849304199
715 63.337760925293
716 62.7792739868164
719 63.0680313110352
720 63.1828002929688
724 63.755485534668
725 63.7137870788574
726 63.7437286376953
728 64.4353561401367
730 64.6207275390625
732 64.1941528320312
734 63.4498252868652
736 62.6751937866211
737 61.9045944213867
741 62.3929748535156
742 62.1481552124023
743 61.7641067504883
744 57.5341567993164
745 54.5281066894531
746 50.9056930541992
747 50.7394485473633
758 49.7192344665527
759 51.2528991699219
760 51.8313369750977
763 51.2311477661133
766 48.3648300170898
767 50.886116027832
769 49.6920776367188
778 48.937084197998
779 54.4599456787109
782 54.6791343688965
783 57.3566360473633
785 57.3328437805176
789 58.3379211425781
791 58.9465980529785
793 59.7397537231445
794 60.7347869873047
797 61.6607208251953
798 63.6450157165527
800 64.5322723388672
802 64.5027923583984
807 64.9395065307617
808 64.2504730224609
809 63.6425628662109
813 64.5381011962891
814 64.9292144775391
815 65.1345138549805
821 66.0794372558594
822 65.4349517822266
823 67.3757095336914
827 67.2733383178711
829 68.5147933959961
831 68.707145690918
837 68.481071472168
838 68.019157409668
840 68.6875152587891
841 66.8134002685547
843 67.335075378418
844 67.1056594848633
845 68.0319213867188
848 68.0668716430664
851 68.2366714477539
853 68.920768737793
856 68.0650482177734
858 68.3647079467773
860 68.4961471557617
865 67.9423370361328
866 67.3595352172852
868 67.7920837402344
869 67.1169204711914
874 67.1446838378906
875 67.2000350952148
879 67.6524353027344
881 67.7864532470703
882 66.8672256469727
884 67.4143600463867
885 67.0363388061523
887 67.2767715454102
890 66.9449920654297
891 66.4521026611328
894 66.7677383422852
895 66.3315048217773
898 66.8640823364258
899 66.7712020874023
902 67.1424560546875
905 67.5002517700195
907 67.5515899658203
909 66.9800033569336
910 66.4015426635742
911 65.7020950317383
912 66.2875442504883
913 66.6822280883789
915 66.9746475219727
916 66.9327163696289
918 67.383430480957
919 67.5388946533203
923 67.0226364135742
925 67.0950927734375
927 66.9167633056641
928 66.0690994262695
934 64.3900909423828
936 62.1679534912109
937 60.0367126464844
939 58.643367767334
943 58.2128448486328
945 55.9241409301758
946 54.393871307373
947 54.1797218322754
949 57.0330467224121
950 56.8469848632812
951 54.2749481201172
952 53.6598358154297
958 50.5038070678711
960 53.7833480834961
962 54.2626609802246
966 52.5393981933594
967 54.7157554626465
973 53.4134559631348
976 55.2361602783203
977 53.2475204467773
979 53.8198738098145
980 55.9211044311523
983 55.5071678161621
984 56.6415100097656
985 54.9791488647461
987 57.437557220459
988 58.0652389526367
990 57.1205940246582
991 57.2709197998047
994 58.5667190551758
997 58.8054428100586
998 58.5222320556641
999 58.8888473510742
1002 60.4754867553711
1003 60.7419509887695
1004 61.0630111694336
1005 62.7250099182129
1006 60.6775398254395
1007 62.5052185058594
1008 62.2752838134766
1010 62.2754974365234
1011 62.7338981628418
1013 63.0697326660156
1014 62.9612197875977
1015 63.4222679138184
1017 63.8163528442383
1019 63.7821807861328
1020 64.2085037231445
1022 64.0192565917969
1025 62.7080535888672
1026 61.9759750366211
1027 61.4404144287109
1032 61.0928344726562
1034 58.4942321777344
1037 55.8924751281738
1039 52.8072357177734
1040 52.4622650146484
1041 52.1910400390625
1042 53.2404747009277
1043 52.2778930664062
1044 51.6957931518555
1045 51.5907325744629
1049 51.2706146240234
1054 51.2285766601562
1055 50.9992218017578
1057 50.2416191101074
1059 50.3327217102051
1062 46.2655563354492
1064 46.5392456054688
1067 45.9980163574219
1071 46.3574142456055
1072 46.2703170776367
1073 49.9821243286133
1075 51.4351806640625
1076 52.7468109130859
1078 51.3046188354492
1081 52.3571624755859
1087 54.4996566772461
1089 55.0447998046875
1090 55.0966186523438
1091 56.1763496398926
1092 58.608154296875
1093 60.52294921875
1094 62.5316390991211
1095 63.5539245605469
1097 63.5289764404297
1100 63.3638305664062
1101 64.4048385620117
1102 64.1383743286133
1103 65.5439224243164
1104 66.7056579589844
1106 67.6698226928711
1109 67.3862686157227
1113 67.7760696411133
1114 68.6445388793945
1120 69.3314590454102
1121 68.3874740600586
1123 69.3056869506836
1124 68.037223815918
1125 68.6972351074219
1126 69.0167617797852
1128 69.3799209594727
1130 69.5140686035156
1131 69.6980819702148
1133 69.6021270751953
1135 69.0134201049805
1136 68.5000839233398
1142 68.5263748168945
1147 68.9316482543945
1150 69.9452743530273
1152 69.5908126831055
1153 68.3495712280273
1154 68.8323745727539
1155 68.3801956176758
1157 68.8635482788086
1159 68.9909896850586
1160 68.1485366821289
1163 68.403694152832
1164 67.5384063720703
1165 67.6809997558594
1166 67.8683242797852
1168 68.5541610717773
1169 68.4937286376953
1171 68.4876708984375
1173 67.8781356811523
1174 67.2719192504883
1175 67.4208679199219
1180 67.5298538208008
1181 66.9213714599609
1184 66.8781204223633
1185 66.5082397460938
1186 67.0149002075195
1188 67.0894927978516
1191 66.2440567016602
1193 66.7910308837891
1196 66.8268814086914
1201 67.627685546875
1202 63.4140167236328
1203 66.3651962280273
1204 66.2440719604492
1205 66.7203750610352
1206 67.5188522338867
1208 67.8114395141602
1211 67.3903884887695
1212 66.4182968139648
1213 66.6267547607422
1214 67.3130035400391
1215 67.3294448852539
1218 67.4518890380859
1220 66.1482849121094
1221 64.2378540039062
1223 63.3012046813965
1224 61.5508003234863
1227 60.0154495239258
1228 57.0170135498047
1229 58.7351226806641
1231 56.7967948913574
1232 54.8831176757812
1233 54.658130645752
1235 54.5407943725586
1236 58.4080696105957
1237 57.9300765991211
1238 53.8550109863281
1239 51.7333526611328
1243 49.7769012451172
1250 51.5409393310547
1251 51.5119476318359
1252 47.8562240600586
1254 48.2163009643555
1255 49.2303237915039
1258 49.8144226074219
1259 52.3735466003418
1260 51.6788291931152
1261 51.4575805664062
1262 51.9662704467773
1264 52.783805847168
1265 55.7933464050293
1266 53.2101821899414
1267 52.840705871582
1269 56.704345703125
1271 55.8338088989258
1272 56.3056106567383
1273 57.9406661987305
1277 56.6613311767578
1278 58.4475784301758
1279 57.8149337768555
1285 57.2795715332031
1286 58.7938804626465
1290 58.3569564819336
1293 57.9740028381348
1295 59.7102470397949
1299 59.0776481628418
1300 59.3980445861816
1301 58.8018493652344
1308 59.3266906738281
1313 59.6025848388672
1314 57.8924331665039
1315 58.3425979614258
1317 57.6140213012695
1318 55.7373428344727
1320 50.6567230224609
1322 48.3735160827637
1324 46.5381164550781
1328 46.7091979980469
1335 46.8220138549805
1338 47.5597076416016
1339 49.7160110473633
1340 48.8303680419922
1343 46.8317642211914
1345 48.1134605407715
1348 47.2265319824219
1350 45.5371894836426
1351 47.5135498046875
1354 45.6850357055664
1356 48.1907157897949
1357 48.5686492919922
1359 47.3862762451172
1360 46.614990234375
1363 47.0314826965332
1365 49.6250267028809
1367 50.5990295410156
1368 55.0564918518066
1369 55.6849670410156
1372 56.3474731445312
1374 57.1492080688477
1377 58.6826553344727
1378 60.239143371582
1380 60.9614906311035
1381 62.4681968688965
1383 64.2520599365234
1384 65.9650039672852
1387 66.3744125366211
1389 67.1085739135742
1392 67.2239303588867
1395 67.4189224243164
1398 67.1787185668945
1399 67.0382080078125
1401 68.0154418945312
1402 66.9268951416016
1404 67.6240005493164
1405 66.4193649291992
1406 67.4190139770508
1407 66.4201278686523
1408 67.120361328125
1409 68.0245895385742
1411 68.9281997680664
1415 68.7102890014648
1416 66.9326705932617
1417 67.562385559082
1418 68.8946914672852
1419 68.1384735107422
1422 68.1458969116211
1427 68.1544799804688
1433 68.9774398803711
1435 70.0376358032227
1437 68.1716766357422
1438 67.3771667480469
1439 67.4912719726562
1440 67.1843338012695
1444 67.1601715087891
1448 67.639778137207
1452 68.2317962646484
1454 68.9014129638672
1455 67.5471878051758
1457 67.897331237793
1458 66.9432601928711
1459 67.0512313842773
1460 67.3607406616211
1461 67.5952224731445
1464 68.3576278686523
1465 67.7010879516602
1467 68.1414108276367
1468 67.2469711303711
1469 67.677490234375
1471 67.5371322631836
1472 67.2313690185547
1474 67.0805740356445
1475 66.6749725341797
1479 67.0928115844727
1480 66.8906784057617
1483 67.2126846313477
1485 67.3036956787109
1486 66.7090835571289
1488 67.0634994506836
1489 66.0430145263672
1490 66.6751480102539
1492 67.4545516967773
1493 66.843879699707
1496 67.2930068969727
1497 67.1895980834961
1498 67.3631896972656
1500 67.6143264770508
1504 66.7993087768555
1505 65.4558868408203
1507 63.8285217285156
1511 62.0856018066406
1513 59.6233901977539
1517 58.3651847839355
1518 57.1736335754395
1519 55.2028427124023
1520 55.5920219421387
1521 56.1241722106934
1523 53.4042663574219
1524 53.6863784790039
1526 51.5511474609375
1530 50.5682907104492
1531 48.7444686889648
1533 48.5098495483398
1534 49.6281127929688
1535 49.9096031188965
1537 50.7923583984375
1538 53.1140975952148
1539 53.3024940490723
1540 53.5781402587891
1541 56.8252143859863
1542 56.5167007446289
1543 55.6584777832031
1544 53.7638282775879
1547 53.0107727050781
1551 55.4491081237793
1553 58.5459747314453
1554 58.7429466247559
1555 57.937427520752
1558 57.690673828125
1565 59.0257873535156
1567 59.2198486328125
1569 59.7556457519531
1571 59.5730743408203
1573 59.1839599609375
1574 58.976734161377
1578 59.2059059143066
1581 59.9626922607422
1583 59.8598785400391
1584 59.7910194396973
1585 59.5746231079102
1588 59.6976318359375
1591 60.0413970947266
1594 61.446720123291
1595 61.9461250305176
1596 59.4138298034668
1597 61.3253479003906
1598 60.0296745300293
1600 58.9272384643555
1601 57.5142784118652
1603 56.1741600036621
1608 54.7751846313477
1609 52.5200119018555
1610 50.2190971374512
1614 48.9379844665527
1616 45.9680252075195
1618 46.6098861694336
1620 39.2962417602539
1623 36.7669982910156
1624 37.7723197937012
1630 39.7654037475586
1631 48.6549873352051
1632 39.1639099121094
1634 33.7243270874023
1636 35.069953918457
1644 36.1632080078125
1646 46.9252738952637
1647 43.113655090332
1649 49.0195236206055
1650 48.3316650390625
1653 47.9295043945312
1654 48.8805732727051
1658 49.321590423584
1659 53.9665946960449
1660 57.2982177734375
1661 58.4463348388672
1663 57.8678092956543
1666 59.0002136230469
1668 60.4456443786621
1669 61.4402351379395
1670 62.9377288818359
1672 62.858528137207
1674 62.8836669921875
1677 63.1205635070801
1678 63.3040771484375
1679 63.330696105957
1682 63.6355819702148
1683 63.7513618469238
1684 62.1977233886719
1685 64.1648864746094
1686 65.2256240844727
1688 66.2601776123047
1689 66.6390762329102
1691 67.0228881835938
1692 67.1709976196289
1694 68.6766586303711
1695 68.6442947387695
1698 68.1215972900391
1701 68.0900268554688
1702 67.8118057250977
1708 68.2472305297852
1710 69.064582824707
1713 68.7137832641602
1714 67.9822616577148
1715 68.1682357788086
1716 68.420036315918
1718 69.4200668334961
1719 68.5739212036133
1721 69.0695571899414
1723 69.1467514038086
1728 69.1845016479492
1730 68.766975402832
1731 67.1002502441406
1732 66.9823532104492
1733 66.8642120361328
1734 66.7896118164062
1735 67.1912307739258
1736 66.772834777832
1737 67.3534622192383
1738 67.7537002563477
1741 67.8102111816406
1744 68.1254501342773
1746 68.5740966796875
1747 67.2956695556641
1749 67.739128112793
1750 66.7459259033203
1751 66.6792068481445
1752 66.9458236694336
1753 67.1094131469727
1756 67.1769561767578
1760 67.1697540283203
1761 66.8546981811523
1762 66.7590255737305
1764 66.1419296264648
1769 65.6612396240234
1770 66.2998809814453
1776 66.2269668579102
1777 66.5566558837891
1779 67.0811767578125
1781 67.6836929321289
1786 67.5884628295898
1787 66.9607772827148
1789 67.2864532470703
1790 66.2795486450195
1792 66.7770004272461
1793 65.7594375610352
1794 65.3337860107422
1797 64.9943771362305
1798 64.2840270996094
1802 63.8101654052734
1804 62.5886840820312
1806 61.255729675293
1807 61.2534713745117
1809 60.3864288330078
1811 59.9936141967773
1812 59.0055770874023
1814 58.9267501831055
1815 57.7731857299805
1816 57.5059776306152
1817 61.2114143371582
1818 60.1027183532715
1819 59.0167121887207
1820 58.5854301452637
1827 58.3409194946289
1829 58.1606292724609
1832 59.2140121459961
1835 59.6579971313477
1837 59.7660675048828
1838 59.8009338378906
1842 58.4067192077637
1846 58.2769241333008
1848 58.536994934082
1854 59.9660224914551
1855 60.1884727478027
1856 59.1254234313965
1857 58.1725158691406
1862 59.4403266906738
1863 59.8466796875
1864 58.8591461181641
1865 58.3066940307617
1868 60.1094093322754
1870 59.933235168457
1871 59.4092407226562
1872 58.1124114990234
1877 57.4257774353027
1880 56.3779602050781
1884 57.9240646362305
1885 59.1186866760254
1886 57.2986106872559
1887 53.9860000610352
1888 53.6369171142578
1891 54.6624298095703
1893 53.8521728515625
1894 48.9202499389648
1895 50.6570358276367
1896 47.8921089172363
1899 46.2243804931641
1900 44.1579895019531
1903 45.0321502685547
1907 44.4732131958008
1909 47.5632705688477
1910 44.8673553466797
1911 36.8182754516602
1912 40.6948928833008
1919 43.1025352478027
1923 44.9320678710938
1924 48.6038436889648
1927 46.1179885864258
1930 46.6524658203125
1931 45.650318145752
1934 46.1032333374023
1935 46.935432434082
1937 44.3313903808594
1938 45.0451316833496
1939 46.3132476806641
1941 48.6063613891602
1942 48.0019569396973
1943 52.4647369384766
1944 55.3514518737793
1946 56.0222625732422
1947 57.1281356811523
1949 58.4579925537109
1953 61.5840072631836
1954 64.34716796875
1955 65.8899841308594
1963 66.5060424804688
1964 64.9137191772461
1969 65.6262435913086
1970 66.6430969238281
1972 67.4250793457031
1980 67.8698959350586
1981 67.1864013671875
1985 67.9019012451172
1986 67.4574508666992
1987 67.7032699584961
1988 67.7580413818359
1990 68.5368576049805
1991 68.0395584106445
1993 68.3818817138672
1995 67.1217880249023
1996 66.0108108520508
1997 65.4023666381836
1998 66.7119827270508
2000 66.9981918334961
2001 66.1099243164062
2002 67.0459671020508
2004 68.0015640258789
2006 67.7973937988281
2009 67.85498046875
2010 67.6071472167969
2011 68.8473434448242
2013 69.1333236694336
2016 68.4144973754883
2018 68.0596542358398
2019 67.4233779907227
2023 67.7950897216797
2024 68.0686111450195
2026 68.1983947753906
2029 67.9718017578125
2031 68.4982299804688
2034 67.876708984375
2036 67.4777603149414
2037 67.1499786376953
2038 66.5416030883789
2042 66.3227462768555
2044 67.6227874755859
2050 67.6491470336914
2051 66.7193603515625
};

\nextgroupplot[
title style = {at={(.5,.85)}},
legend cell align={left},
tick align=outside,
tick pos=left,
title={\textbf{Station 200}},
xtick style={color=black},
xlabel={Timestamp},
ymin=3.46000025272369, ymax=79.1399967908859,
ytick style={color=black},
xmin=0, xmax=2050,
ylabel={Sensor Data},
width=12cm,
height=3cm,
legend columns=4, 
legend style={
    /tikz/column 2/.style={
        column sep=5pt,
    },
    draw = none,
    fill = none,
    at = {(.92,-.6)}
},
xlabel style = {at={(.5,-.35)}}
]
\addplot [ultra thick, white!49.8039215686275!black, dotted]
table {%
1 69.6999969482422
2 69.4000015258789
4 68.8000030517578
7 70.4000015258789
8 71.0999984741211
9 70.5
12 71.6999969482422
14 69.0999984741211
15 70.0999984741211
16 71.4000015258789
17 70.9000015258789
18 71
20 72.1999969482422
22 70.0999984741211
24 71.0999984741211
26 70.0999984741211
27 71
29 71.3000030517578
30 69.9000015258789
31 69.0999984741211
34 70.1999969482422
36 71.1999969482422
37 69.9000015258789
39 71.6999969482422
40 70.1999969482422
42 72.6999969482422
46 71.1999969482422
47 70.4000015258789
48 70.3000030517578
50 71.6999969482422
52 72.5999984741211
60 72.1999969482422
61 72.8000030517578
62 71.0999984741211
63 70.9000015258789
66 70.6999969482422
68 71.4000015258789
69 71.6999969482422
70 73.0999984741211
73 73
76 72.6999969482422
77 72.4000015258789
78 72.3000030517578
81 72.0999984741211
84 71.6999969482422
85 73
87 72.5
90 71.5999984741211
91 70.6999969482422
92 70.6999969482422
93 72.1999969482422
97 71
98 71.3000030517578
100 71.5
102 70.0999984741211
104 70.8000030517578
105 68.8000030517578
107 69
109 68.0999984741211
110 67.5
112 66.0999984741211
114 65.8000030517578
119 65.8000030517578
120 63.7000007629395
123 63.2000007629395
125 64.5999984741211
127 53.7999992370605
129 67.5999984741211
130 64.1999969482422
136 60.2000007629395
143 58.7999992370605
147 34
150 34
155 31.2000007629395
158 32
160 23.1000003814697
164 20.8999996185303
180 19.7000007629395
182 21.2999992370605
183 21.3999996185303
184 20.2000007629395
189 19.7000007629395
191 18.6000003814697
192 18.2000007629395
194 20
195 28
196 24.7999992370605
198 21.5
199 22.5
201 27.1000003814697
204 28.1000003814697
207 30.1000003814697
208 35.4000015258789
211 56.4000015258789
212 61.2999992370605
213 65
216 67.1999969482422
217 69.1999969482422
218 70.0999984741211
220 65.5999984741211
221 64.4000015258789
223 64.5
225 66
231 66.6999969482422
233 68.0999984741211
237 65.6999969482422
239 68.5
240 68.1999969482422
242 69.5999984741211
243 70.5
245 71.4000015258789
247 70.9000015258789
250 71.6999969482422
251 70.5999984741211
252 70.6999969482422
257 71.5999984741211
260 71.9000015258789
262 70.8000030517578
263 70
268 69.8000030517578
270 71.3000030517578
275 71
276 72.6999969482422
279 68.5
281 70.4000015258789
283 69.1999969482422
285 71.3000030517578
289 70.5
290 71.4000015258789
293 71
295 70.4000015258789
297 70.1999969482422
302 72
304 71.8000030517578
305 71.9000015258789
307 72.5
309 71.5999984741211
311 70.3000030517578
312 70.8000030517578
316 70.5
317 69.9000015258789
318 69.5
319 70.4000015258789
320 69.5
322 69.4000015258789
324 70.9000015258789
325 70.3000030517578
326 71.3000030517578
327 72
330 72.0999984741211
331 71.0999984741211
332 71.4000015258789
334 70.5
336 71.6999969482422
343 70.8000030517578
345 71.5
348 71.1999969482422
349 70.5
350 70.3000030517578
351 69.6999969482422
352 71.0999984741211
356 71.9000015258789
359 71.5
360 71.5
363 72.5
366 73.1999969482422
367 73.3000030517578
368 73.5
369 72.0999984741211
370 71.3000030517578
371 70.5
372 71.9000015258789
374 71.4000015258789
375 70.6999969482422
376 70.1999969482422
380 70.4000015258789
381 70.5999984741211
382 68.9000015258789
384 69.5999984741211
393 68.8000030517578
395 69.8000030517578
396 68
397 67
398 66.5
400 64.0999984741211
403 59.0999984741211
404 60
408 61.5
410 63
412 61.2999992370605
414 61.4000015258789
415 62.7999992370605
417 68.5
418 67.5999984741211
420 52.9000015258789
422 54.5
423 57.2000007629395
424 55.5999984741211
429 57.5
430 61.2000007629395
433 61.5999984741211
434 58.5999984741211
436 55.5999984741211
437 50.2999992370605
438 44.4000015258789
440 41.9000015258789
441 36.0999984741211
444 38.5
447 26.2000007629395
449 26.1000003814697
454 26.2000007629395
455 28.2999992370605
457 22.5
458 22.8999996185303
468 24.6000003814697
469 23.3999996185303
470 19.7000007629395
472 9
477 8.5
478 7.59999990463257
479 8.5
480 6.90000009536743
481 7.80000019073486
487 8.60000038146973
488 13.6000003814697
490 16.2999992370605
491 17.3999996185303
493 20
494 19.7999992370605
499 19.5
501 19.2000007629395
503 22.1000003814697
505 22.2999992370605
506 22.7999992370605
508 21.8999996185303
509 23.5
512 23.7999992370605
515 26.2999992370605
517 28.7999992370605
518 31.2999992370605
522 30.5
523 27.1000003814697
525 29.8999996185303
526 30.7000007629395
528 35
531 41.5
533 62.7000007629395
535 71.6999969482422
536 72.6999969482422
537 72
538 71.0999984741211
539 71.8000030517578
541 71
546 70.6999969482422
552 73.0999984741211
555 71.5
558 72.0999984741211
562 73.0999984741211
563 71.6999969482422
567 70.5
569 69.5999984741211
570 69.9000015258789
572 70.4000015258789
574 70.3000030517578
576 70.8000030517578
578 70.9000015258789
579 69.3000030517578
580 70.1999969482422
582 69.9000015258789
583 70.8000030517578
587 69.5999984741211
588 70.6999969482422
594 70.0999984741211
596 69.5999984741211
598 71.4000015258789
601 70.3000030517578
603 69.5999984741211
606 70.6999969482422
607 70.9000015258789
611 71.4000015258789
613 70.1999969482422
615 70
616 69.4000015258789
618 69.4000015258789
619 71.3000030517578
621 70.5
622 72
623 71.1999969482422
624 70.5
626 72
628 70.5999984741211
630 68.6999969482422
632 68.3000030517578
633 69.5
634 67.9000015258789
635 67.8000030517578
638 68.9000015258789
641 68.1999969482422
642 68.1999969482422
646 68.1999969482422
648 68.8000030517578
650 69.4000015258789
651 69
653 69.0999984741211
654 68.9000015258789
655 67.8000030517578
657 66.9000015258789
658 67.5
659 68.3000030517578
660 68.3000030517578
661 66.3000030517578
662 66.5999984741211
663 66.3000030517578
665 66.6999969482422
668 66.9000015258789
671 68.9000015258789
676 68.4000015258789
677 67.4000015258789
679 66.8000030517578
680 60.9000015258789
681 61.9000015258789
682 63
683 63
684 62.2999992370605
690 62.7000007629395
692 62.2000007629395
696 61.7999992370605
698 60.7999992370605
699 63.4000015258789
701 62.2999992370605
702 63.0999984741211
703 63.0999984741211
704 62.9000015258789
705 62.9000015258789
707 63.2000007629395
710 63.0999984741211
711 62.5999984741211
712 62.2999992370605
713 63.2999992370605
715 63.2999992370605
716 63.9000015258789
719 64.0999984741211
720 65.0999984741211
724 64.6999969482422
725 64.6999969482422
726 63.7999992370605
728 64.1999969482422
730 63.7000007629395
732 63.5
734 64
736 63.7000007629395
737 64.0999984741211
741 65.0999984741211
742 63.0999984741211
743 61.5999984741211
744 61.9000015258789
745 51.0999984741211
746 48.9000015258789
747 43.2999992370605
758 37.2999992370605
759 24.2999992370605
760 25.7000007629395
763 26.3999996185303
766 26.6000003814697
767 25.2999992370605
769 26.2999992370605
778 26.2999992370605
779 26.2999992370605
782 27.1000003814697
783 32.7999992370605
785 36.7000007629395
789 36.2000007629395
791 44.7999992370605
793 64.9000015258789
794 65.3000030517578
797 66.0999984741211
798 66.6999969482422
800 66.5999984741211
802 68.0999984741211
807 46.2999992370605
808 55.5999984741211
809 61.5
813 66.3000030517578
814 69.5
815 69
821 70
822 69.4000015258789
823 69.6999969482422
827 70.0999984741211
829 69.3000030517578
831 70.4000015258789
837 69.5999984741211
838 71.5999984741211
840 71.5
841 72
843 70.6999969482422
844 70.4000015258789
845 69.4000015258789
848 67.9000015258789
851 66.5999984741211
853 67.6999969482422
856 65.0999984741211
858 69.1999969482422
860 68.0999984741211
865 69.5999984741211
866 69.5
868 69.5999984741211
869 68.1999969482422
874 69.0999984741211
875 70.1999969482422
879 69.8000030517578
881 69.8000030517578
882 70.5999984741211
884 71.5999984741211
885 70.1999969482422
887 68.8000030517578
890 70.9000015258789
891 72
894 71.5
895 71.3000030517578
898 71.5999984741211
899 72.8000030517578
902 72.6999969482422
905 72.9000015258789
907 71.6999969482422
909 71.5999984741211
910 69.9000015258789
911 69.9000015258789
912 74.0999984741211
913 70.6999969482422
915 71.9000015258789
916 71.0999984741211
918 74
919 72.3000030517578
923 71.0999984741211
925 70.9000015258789
927 69.8000030517578
928 70.0999984741211
934 71.0999984741211
936 72.1999969482422
937 72.6999969482422
939 72.3000030517578
943 72
945 71.8000030517578
946 70.5999984741211
947 70.0999984741211
949 70.1999969482422
950 68.8000030517578
951 69
952 70.4000015258789
958 67.9000015258789
960 67.5999984741211
962 67.5999984741211
966 67.8000030517578
967 68.1999969482422
973 67.9000015258789
976 66.5
977 64.6999969482422
979 65
980 65.1999969482422
983 63.7999992370605
984 65.1999969482422
985 66.1999969482422
987 64.6999969482422
988 64.0999984741211
990 63.9000015258789
991 63.5
994 63.2000007629395
997 63.4000015258789
998 64.3000030517578
999 64.5999984741211
1002 65
1003 62.7000007629395
1004 62.4000015258789
1005 55.7000007629395
1006 51.0999984741211
1007 52.9000015258789
1008 58.2999992370605
1010 60.7999992370605
1011 59.7000007629395
1013 62.4000015258789
1014 65.0999984741211
1015 65.1999969482422
1017 63.0999984741211
1019 63
1020 53
1022 54.0999984741211
1025 52.4000015258789
1026 54.4000015258789
1027 47.2000007629395
1032 41.2999992370605
1034 43
1037 41.2999992370605
1039 43.4000015258789
1040 33.5
1041 29.8999996185303
1042 30.8999996185303
1043 26.5
1044 29.2999992370605
1045 24.2000007629395
1049 22.7999992370605
1054 26.7999992370605
1055 20.5
1057 23.5
1059 20.7000007629395
1062 18.2000007629395
1064 20.2000007629395
1067 26.8999996185303
1071 14.1000003814697
1072 35.4000015258789
1073 34.7000007629395
1075 29.7000007629395
1076 30.2000007629395
1078 27.7000007629395
1081 23.8999996185303
1087 23.2000007629395
1089 24.8999996185303
1090 32.5
1091 40.2999992370605
1092 52.5
1093 58.0999984741211
1094 62.5
1095 64.8000030517578
1097 65.0999984741211
1100 67.9000015258789
1101 67.9000015258789
1102 68.1999969482422
1103 70.9000015258789
1104 70.4000015258789
1106 70.5
1109 71
1113 70.9000015258789
1114 71.1999969482422
1120 70.1999969482422
1121 70.3000030517578
1123 71.1999969482422
1124 69.6999969482422
1125 71.3000030517578
1126 70.6999969482422
1128 70.5999984741211
1130 71.5999984741211
1131 71.3000030517578
1133 71.6999969482422
1135 70.5999984741211
1136 71.3000030517578
1142 71
1147 69.6999969482422
1150 69.0999984741211
1152 71.4000015258789
1153 69.5
1154 68.0999984741211
1155 68.5999984741211
1157 70
1159 70.3000030517578
1160 70.5
1163 70.5
1164 69.0999984741211
1165 68.1999969482422
1166 68.3000030517578
1168 71.3000030517578
1169 69.0999984741211
1171 71.1999969482422
1173 70.5999984741211
1174 70.8000030517578
1175 71.0999984741211
1180 70.5
1181 70.9000015258789
1184 69.1999969482422
1185 70.5
1186 71.0999984741211
1188 72.6999969482422
1191 71.6999969482422
1193 71.3000030517578
1196 70.8000030517578
1201 73.5
1202 73.5
1203 71.9000015258789
1204 72
1205 72.1999969482422
1206 71.1999969482422
1208 72.3000030517578
1211 71.9000015258789
1212 72.9000015258789
1213 74.3000030517578
1214 71.4000015258789
1215 68.9000015258789
1218 69.4000015258789
1220 70.5
1221 70.8000030517578
1223 71.8000030517578
1224 71.5999984741211
1227 72
1228 71.6999969482422
1229 72
1231 71
1232 70.8000030517578
1233 70.0999984741211
1235 69.5999984741211
1236 69.3000030517578
1237 68.5
1238 69.5
1239 69.0999984741211
1243 69.9000015258789
1250 69.6999969482422
1251 68.5999984741211
1252 69.1999969482422
1254 68.4000015258789
1255 67.0999984741211
1258 67
1259 68.0999984741211
1260 66.4000015258789
1261 67.3000030517578
1262 66.1999969482422
1264 66.3000030517578
1265 65.3000030517578
1266 64.9000015258789
1267 64.9000015258789
1269 64.5999984741211
1271 63.2999992370605
1272 63.5999984741211
1273 64.1999969482422
1277 63.9000015258789
1278 64
1279 63.7999992370605
1285 63.7000007629395
1286 64.3000030517578
1290 62.2000007629395
1293 52.9000015258789
1295 53.9000015258789
1299 47.0999984741211
1300 43.2999992370605
1301 45.9000015258789
1308 39.7999992370605
1313 43.7999992370605
1314 41.5999984741211
1315 39.9000015258789
1317 30.1000003814697
1318 30.2000007629395
1320 29.3999996185303
1322 30.2999992370605
1324 28.5
1328 29.5
1335 24.7000007629395
1338 21.2999992370605
1339 21
1340 18.7999992370605
1343 11.6999998092651
1345 18.5
1348 24.5
1350 19.3999996185303
1351 19.7000007629395
1354 22
1356 23.6000003814697
1357 25.3999996185303
1359 26.2999992370605
1360 56.4000015258789
1363 64.8000030517578
1365 67.6999969482422
1367 68.1999969482422
1368 67.8000030517578
1369 66.8000030517578
1372 67.0999984741211
1374 66.5999984741211
1377 67.4000015258789
1378 67.4000015258789
1380 68.4000015258789
1381 67.1999969482422
1383 67.3000030517578
1384 64.1999969482422
1387 65.6999969482422
1389 65.5
1392 69.1999969482422
1395 69.3000030517578
1398 69.5999984741211
1399 70.3000030517578
1401 71.0999984741211
1402 70.0999984741211
1404 70.6999969482422
1405 69
1406 68
1407 68.5999984741211
1408 68.6999969482422
1409 69
1411 68.6999969482422
1415 71
1416 69.1999969482422
1417 70.9000015258789
1418 70.8000030517578
1419 71.9000015258789
1422 71.0999984741211
1427 70.5
1433 72.3000030517578
1435 72.9000015258789
1437 72.1999969482422
1438 72.1999969482422
1439 73.4000015258789
1440 71.5
1444 71.3000030517578
1448 69.8000030517578
1452 69.5999984741211
1454 70.1999969482422
1455 71.9000015258789
1457 71
1458 71.5
1459 72
1460 71.5
1461 71.3000030517578
1464 70.6999969482422
1465 70.8000030517578
1467 70.8000030517578
1468 70.6999969482422
1469 70.0999984741211
1471 70
1472 72.1999969482422
1474 70.4000015258789
1475 71.0999984741211
1479 71.0999984741211
1480 71.5
1483 71.6999969482422
1485 72
1486 73.4000015258789
1488 73.8000030517578
1489 73.5
1490 71.5999984741211
1492 72.9000015258789
1493 73.4000015258789
1496 72.5999984741211
1497 71.6999969482422
1498 69.9000015258789
1500 69.5999984741211
1504 69.4000015258789
1505 70.6999969482422
1507 69.1999969482422
1511 70
1513 71.5
1517 72.1999969482422
1518 70.6999969482422
1519 71.9000015258789
1520 72.3000030517578
1521 70.5999984741211
1523 71.5
1524 71.4000015258789
1526 69.5
1530 68.8000030517578
1531 69
1533 72
1534 74.9000015258789
1535 75.6999969482422
1537 75.0999984741211
1538 75.6999969482422
1539 68.4000015258789
1540 70.8000030517578
1541 69.3000030517578
1542 69
1543 68.4000015258789
1544 68.1999969482422
1547 63.5999984741211
1551 63.5
1553 63.7000007629395
1554 49
1555 21
1558 14.3999996185303
1565 32.7999992370605
1567 29.5
1569 36.2999992370605
1571 38
1573 36.7000007629395
1574 34.5999984741211
1578 40.5999984741211
1581 47.5999984741211
1583 54.2000007629395
1584 57.5999984741211
1585 60.2999992370605
1588 60.2999992370605
1591 50.5999984741211
1594 47.9000015258789
1595 58.9000015258789
1596 43.9000015258789
1597 41.2000007629395
1598 45
1600 33.4000015258789
1601 37
1603 35
1608 28.5
1609 26.5
1610 24.1000003814697
1614 23.8999996185303
1616 23.1000003814697
1618 19.2999992370605
1620 20
1623 28.7000007629395
1624 11.8000001907349
1630 11.1999998092651
1631 10.8999996185303
1632 14.1000003814697
1634 15.1999998092651
1636 16.2000007629395
1644 14.6999998092651
1646 13.5
1647 14.6000003814697
1649 14.3999996185303
1650 19.2999992370605
1653 13.8999996185303
1654 13
1658 12.1999998092651
1659 13.6999998092651
1660 19.2999992370605
1661 20.7000007629395
1663 21.2000007629395
1666 25.3999996185303
1668 26
1669 27.6000003814697
1670 28.7999992370605
1672 28.7000007629395
1674 27.6000003814697
1677 29.5
1678 28.5
1679 32.7999992370605
1682 32.5
1683 40.7000007629395
1684 54.7999992370605
1685 67.3000030517578
1686 70.1999969482422
1688 70.8000030517578
1689 72
1691 72.5
1692 70.5
1694 71.3000030517578
1695 73.1999969482422
1698 74
1701 73.6999969482422
1702 72.1999969482422
1708 70.0999984741211
1710 70.9000015258789
1713 71.3000030517578
1714 71.5999984741211
1715 70.3000030517578
1716 68.6999969482422
1718 69.5
1719 70.3000030517578
1721 70.6999969482422
1723 70.4000015258789
1728 70.1999969482422
1730 69.8000030517578
1731 69.8000030517578
1732 70.1999969482422
1733 68.0999984741211
1734 71.5999984741211
1735 69.1999969482422
1736 71
1737 70.8000030517578
1738 69.8000030517578
1741 70.1999969482422
1744 69.0999984741211
1746 70.5999984741211
1747 70.3000030517578
1749 72
1750 70.9000015258789
1751 70.5
1752 68.9000015258789
1753 70.5999984741211
1756 71.0999984741211
1760 71
1761 70.5
1762 71.0999984741211
1764 70.5
1769 72.3000030517578
1770 71
1776 71.6999969482422
1777 72.1999969482422
1779 69.6999969482422
1781 70.5
1786 70.5
1787 70.5
1789 72.1999969482422
1790 69.5
1792 70.1999969482422
1793 70.3000030517578
1794 70.5
1797 70
1798 70.8000030517578
1802 72.5999984741211
1804 72.3000030517578
1806 71.4000015258789
1807 69.8000030517578
1809 69.6999969482422
1811 70.5999984741211
1812 70.3000030517578
1814 69.5999984741211
1815 68.8000030517578
1816 69.5
1817 69.5999984741211
1818 69.9000015258789
1819 68.6999969482422
1820 69.0999984741211
1827 62.0999984741211
1829 63.4000015258789
1832 63.7000007629395
1835 62.9000015258789
1837 63.4000015258789
1838 63
1842 62.7999992370605
1846 62.2999992370605
1848 62.4000015258789
1854 63.2999992370605
1855 57.0999984741211
1856 58.7999992370605
1857 61.7999992370605
1862 63.2999992370605
1863 64.1999969482422
1864 53.5
1865 45.0999984741211
1868 42.4000015258789
1870 45.7000007629395
1871 50.7999992370605
1872 51.2999992370605
1877 49.4000015258789
1880 51.9000015258789
1884 48.0999984741211
1885 48.9000015258789
1886 45.5
1887 41.5999984741211
1888 50.7000007629395
1891 48.2000007629395
1893 30.7999992370605
1894 29.7000007629395
1895 26.2999992370605
1896 28.7999992370605
1899 26.8999996185303
1900 27.7999992370605
1903 24
1907 19.7999992370605
1909 20.5
1910 13.8000001907349
1911 13.8999996185303
1912 14.8000001907349
1919 18.8999996185303
1923 18.2999992370605
1924 20.1000003814697
1927 19.8999996185303
1930 20.7000007629395
1931 22.2999992370605
1934 23.6000003814697
1935 24.7000007629395
1937 24.1000003814697
1938 25.7000007629395
1939 24.6000003814697
1941 26.1000003814697
1942 25.7999992370605
1943 28.2999992370605
1944 26.7000007629395
1946 66.8000030517578
1947 67.5999984741211
1949 67.5999984741211
1953 67.5
1954 67.5
1955 67.9000015258789
1963 67.8000030517578
1964 70.5999984741211
1969 71.5
1970 70.5
1972 71.4000015258789
1980 70.9000015258789
1981 71.3000030517578
1985 70.5999984741211
1986 70.1999969482422
1987 71.3000030517578
1988 70.5
1990 71.3000030517578
1991 70.5999984741211
1993 69.5
1995 70.3000030517578
1996 72.5999984741211
1997 70.6999969482422
1998 71.6999969482422
2000 70.6999969482422
2001 71.1999969482422
2002 71.5999984741211
2004 70.9000015258789
2006 71.6999969482422
2009 72.1999969482422
2010 72
2011 71.9000015258789
2013 71.5999984741211
2016 71.4000015258789
2018 71.4000015258789
2019 70.3000030517578
2023 70.0999984741211
2024 69.9000015258789
2026 70.0999984741211
2029 69.4000015258789
2031 71.5999984741211
2034 68.3000030517578
2036 69.4000015258789
2037 71.0999984741211
2038 70.1999969482422
2042 71.3000030517578
2044 71.9000015258789
2050 71.5
2051 71.5
};
\addlegendentry{Observation}
\addplot [ultra thick, color0]
table {%
1 60.1760482788086
2 60.1760482788086
4 60.1760482788086
7 60.1760482788086
8 60.1760482788086
9 60.1760482788086
12 60.1760482788086
14 60.1760482788086
15 60.1760482788086
16 60.1760482788086
17 60.1760482788086
18 60.1760482788086
20 60.1760482788086
22 60.1760482788086
24 60.1760482788086
26 60.1760482788086
27 60.1760482788086
29 60.1760482788086
30 60.1760482788086
31 60.1760482788086
34 60.1760482788086
36 60.1760482788086
37 60.1760482788086
39 60.1760482788086
40 60.1760482788086
42 60.1760482788086
46 60.1760482788086
47 60.1760482788086
48 60.1760482788086
50 60.1760482788086
52 60.1760482788086
60 60.1760482788086
61 60.1760482788086
62 60.1760482788086
63 60.1760482788086
66 60.1760482788086
68 60.1760482788086
69 60.1760482788086
70 60.1760482788086
73 60.1760482788086
76 60.1760482788086
77 60.1760482788086
78 60.1760482788086
81 60.1760482788086
84 60.1760482788086
85 60.1760482788086
87 60.1760482788086
90 60.1760482788086
91 60.1760482788086
92 60.1760482788086
93 60.1760482788086
97 60.1760482788086
98 60.1760482788086
100 60.1760482788086
102 60.1760482788086
104 60.1760482788086
105 60.1760482788086
107 60.1760482788086
109 60.1760482788086
110 60.1760482788086
112 60.1760482788086
114 60.1760482788086
119 60.1760482788086
120 60.1760482788086
123 60.1760482788086
125 60.1760482788086
127 60.1760482788086
129 60.1760482788086
130 60.1760482788086
136 60.1760482788086
143 60.1760482788086
147 60.1760482788086
150 60.1760482788086
155 60.1760482788086
158 60.1760482788086
160 60.1760482788086
164 60.1760482788086
180 60.1760482788086
182 60.1760482788086
183 60.1760482788086
184 60.1760482788086
189 60.1760482788086
191 60.1760482788086
192 60.1760482788086
194 60.1760482788086
195 60.1760482788086
196 60.1760482788086
198 60.1760482788086
199 60.1760482788086
201 60.1760482788086
204 60.1760482788086
207 60.1760482788086
208 60.1760482788086
211 60.1760482788086
212 60.1760482788086
213 60.1760482788086
216 60.1760482788086
217 60.1760482788086
218 60.1760482788086
220 60.1760482788086
221 60.1760482788086
223 60.1760482788086
225 60.1760482788086
231 60.1760482788086
233 60.1760482788086
237 60.1760482788086
239 60.1760482788086
240 60.1760482788086
242 60.1760482788086
243 60.1760482788086
245 60.1760482788086
247 60.1760482788086
250 60.1760482788086
251 60.1760482788086
252 60.1760482788086
257 60.1760482788086
260 60.1760482788086
262 60.1760482788086
263 60.1760482788086
268 60.1760482788086
270 60.1760482788086
275 60.1760482788086
276 60.1760482788086
279 60.1760482788086
281 60.1760482788086
283 60.1760482788086
285 60.1760482788086
289 60.1760482788086
290 60.1760482788086
293 60.1760482788086
295 60.1760482788086
297 60.1760482788086
302 60.1760482788086
304 60.1760482788086
305 60.1760482788086
307 60.1760482788086
309 60.1760482788086
311 60.1760482788086
312 60.1760482788086
316 60.1760482788086
317 60.1760482788086
318 60.1760482788086
319 60.1760482788086
320 60.1760482788086
322 60.1760482788086
324 60.1760482788086
325 60.1760482788086
326 60.1760482788086
327 60.1760482788086
330 60.1760482788086
331 60.1760482788086
332 60.1760482788086
334 60.1760482788086
336 60.1760482788086
343 60.1760482788086
345 60.1760482788086
348 60.1760482788086
349 60.1760482788086
350 60.1760482788086
351 60.1760482788086
352 60.1760482788086
356 60.1760482788086
359 60.1760482788086
360 60.1760482788086
363 60.1760482788086
366 60.1760482788086
367 60.1760482788086
368 60.1760482788086
369 60.1760482788086
370 60.1760482788086
371 60.1760482788086
372 60.1760482788086
374 60.1760482788086
375 60.1760482788086
376 60.1760482788086
380 60.1760482788086
381 60.1760482788086
382 60.1760482788086
384 60.1760482788086
393 60.1760482788086
395 60.1760482788086
396 60.1760482788086
397 60.1760482788086
398 60.1760482788086
400 60.1760482788086
403 60.1760482788086
404 60.1760482788086
408 60.1760482788086
410 60.1760482788086
412 60.1760482788086
414 60.1760482788086
415 60.1760482788086
417 60.1760482788086
418 60.1760482788086
420 60.1760482788086
422 60.1760482788086
423 60.1760482788086
424 60.1760482788086
429 60.1760482788086
430 60.1760482788086
433 60.1760482788086
434 60.1760482788086
436 60.1760482788086
437 60.1760482788086
438 60.1760482788086
440 60.1760482788086
441 60.1760482788086
444 60.1760482788086
447 60.1760482788086
449 60.1760482788086
454 60.1760482788086
455 60.1760482788086
457 60.1760482788086
458 60.1760482788086
468 60.1760482788086
469 60.1760482788086
470 60.1760482788086
472 60.1760444641113
477 60.1760444641113
478 60.1760444641113
479 60.1760444641113
480 60.1760444641113
481 60.1760444641113
487 60.1760482788086
488 60.1760482788086
490 60.1760482788086
491 60.1760482788086
493 60.1760482788086
494 60.1760482788086
499 60.1760482788086
501 60.1760482788086
503 60.1760482788086
505 60.1760482788086
506 60.1760482788086
508 60.1760482788086
509 60.1760482788086
512 60.1760482788086
515 60.1760482788086
517 60.1760482788086
518 60.1760482788086
522 60.1760482788086
523 60.1760482788086
525 60.1760482788086
526 60.1760482788086
528 60.1760482788086
531 60.1760482788086
533 60.1760482788086
535 60.1760482788086
536 60.1760482788086
537 60.1760482788086
538 60.1760482788086
539 60.1760482788086
541 60.1760482788086
546 60.1760482788086
552 60.1760482788086
555 60.1760482788086
558 60.1760482788086
562 60.1760482788086
563 60.1760482788086
567 60.1760482788086
569 60.1760482788086
570 60.1760482788086
572 60.1760482788086
574 60.1760482788086
576 60.1760482788086
578 60.1760482788086
579 60.1760482788086
580 60.1760482788086
582 60.1760482788086
583 60.1760482788086
587 60.1760482788086
588 60.1760482788086
594 60.1760482788086
596 60.1760482788086
598 60.1760482788086
601 60.1760482788086
603 60.1760482788086
606 60.1760482788086
607 60.1760482788086
611 60.1760482788086
613 60.1760482788086
615 60.1760482788086
616 60.1760482788086
618 60.1760482788086
619 60.1760482788086
621 60.1760482788086
622 60.1760482788086
623 60.1760482788086
624 60.1760482788086
626 60.1760482788086
628 60.1760482788086
630 60.1760482788086
632 60.1760482788086
633 60.1760482788086
634 60.1760482788086
635 60.1760482788086
638 60.1760482788086
641 60.1760482788086
642 60.1760482788086
646 60.1760482788086
648 60.1760482788086
650 60.1760482788086
651 60.1760482788086
653 60.1760482788086
654 60.1760482788086
655 60.1760482788086
657 60.1760482788086
658 60.1760482788086
659 60.1760482788086
660 60.1760482788086
661 60.1760482788086
662 60.1760482788086
663 60.1760482788086
665 60.1760482788086
668 60.1760482788086
671 60.1760482788086
676 60.1760482788086
677 60.1760482788086
679 60.1760482788086
680 60.1760482788086
681 60.1760482788086
682 60.1760482788086
683 60.1760482788086
684 60.1760482788086
690 60.1760482788086
692 60.1760482788086
696 60.1760482788086
698 60.1760482788086
699 60.1760482788086
701 60.1760482788086
702 60.1760482788086
703 60.1760482788086
704 60.1760482788086
705 60.1760482788086
707 60.1760482788086
710 60.1760482788086
711 60.1760482788086
712 60.1760482788086
713 60.1760482788086
715 60.1760482788086
716 60.1760482788086
719 60.1760482788086
720 60.1760482788086
724 60.1760482788086
725 60.1760482788086
726 60.1760482788086
728 60.1760482788086
730 60.1760482788086
732 60.1760482788086
734 60.1760482788086
736 60.1760482788086
737 60.1760482788086
741 60.1760482788086
742 60.1760482788086
743 60.1760482788086
744 60.1760482788086
745 60.1760482788086
746 60.1760482788086
747 60.1760482788086
758 60.1760482788086
759 60.1760482788086
760 60.1760482788086
763 60.1760482788086
766 60.1760482788086
767 60.1760482788086
769 60.1760482788086
778 60.1760482788086
779 60.1760482788086
782 60.1760482788086
783 60.1760482788086
785 60.1760482788086
789 60.1760482788086
791 60.1760482788086
793 60.1760482788086
794 60.1760482788086
797 60.1760482788086
798 60.1760482788086
800 60.1760482788086
802 60.1760482788086
807 60.1760482788086
808 60.1760482788086
809 60.1760482788086
813 60.1760482788086
814 60.1760482788086
815 60.1760482788086
821 60.1760482788086
822 60.1760482788086
823 60.1760482788086
827 60.1760482788086
829 60.1760482788086
831 60.1760482788086
837 60.1760482788086
838 60.1760482788086
840 60.1760482788086
841 60.1760482788086
843 60.1760482788086
844 60.1760482788086
845 60.1760482788086
848 60.1760482788086
851 60.1760482788086
853 60.1760482788086
856 60.1760482788086
858 60.1760482788086
860 60.1760482788086
865 60.1760482788086
866 60.1760482788086
868 60.1760482788086
869 60.1760482788086
874 60.1760482788086
875 60.1760482788086
879 60.1760482788086
881 60.1760482788086
882 60.1760482788086
884 60.1760482788086
885 60.1760482788086
887 60.1760482788086
890 60.1760482788086
891 60.1760482788086
894 60.1760482788086
895 60.1760482788086
898 60.1760482788086
899 60.1760482788086
902 60.1760482788086
905 60.1760482788086
907 60.1760482788086
909 60.1760482788086
910 60.1760482788086
911 60.1760482788086
912 60.1760482788086
913 60.1760482788086
915 60.1760482788086
916 60.1760482788086
918 60.1760482788086
919 60.1760482788086
923 60.1760482788086
925 60.1760482788086
927 60.1760482788086
928 60.1760482788086
934 60.1760482788086
936 60.1760482788086
937 60.1760482788086
939 60.1760482788086
943 60.1760482788086
945 60.1760482788086
946 60.1760482788086
947 60.1760482788086
949 60.1760482788086
950 60.1760482788086
951 60.1760482788086
952 60.1760482788086
958 60.1760482788086
960 60.1760482788086
962 60.1760482788086
966 60.1760482788086
967 60.1760482788086
973 60.1760482788086
976 60.1760482788086
977 60.1760482788086
979 60.1760482788086
980 60.1760482788086
983 60.1760482788086
984 60.1760482788086
985 60.1760482788086
987 60.1760482788086
988 60.1760482788086
990 60.1760482788086
991 60.1760482788086
994 60.1760482788086
997 60.1760482788086
998 60.1760482788086
999 60.1760482788086
1002 60.1760482788086
1003 60.1760482788086
1004 60.1760482788086
1005 60.1760482788086
1006 60.1760482788086
1007 60.1760482788086
1008 60.1760482788086
1010 60.1760482788086
1011 60.1760482788086
1013 60.1760482788086
1014 60.1760482788086
1015 60.1760482788086
1017 60.1760482788086
1019 60.1760482788086
1020 60.1760482788086
1022 60.1760482788086
1025 60.1760482788086
1026 60.1760482788086
1027 60.1760482788086
1032 60.1760482788086
1034 60.1760482788086
1037 60.1760482788086
1039 60.1760482788086
1040 60.1760482788086
1041 60.1760482788086
1042 60.1760482788086
1043 60.1760482788086
1044 60.1760482788086
1045 60.1760482788086
1049 60.1760482788086
1054 60.1760482788086
1055 60.1760482788086
1057 60.1760482788086
1059 60.1760482788086
1062 60.1760482788086
1064 60.1760482788086
1067 60.1760482788086
1071 60.1760482788086
1072 60.1760482788086
1073 60.1760482788086
1075 60.1760482788086
1076 60.1760482788086
1078 60.1760482788086
1081 60.1760482788086
1087 60.1760482788086
1089 60.1760482788086
1090 60.1760482788086
1091 60.1760482788086
1092 60.1760482788086
1093 60.1760482788086
1094 60.1760482788086
1095 60.1760482788086
1097 60.1760482788086
1100 60.1760482788086
1101 60.1760482788086
1102 60.1760482788086
1103 60.1760482788086
1104 60.1760482788086
1106 60.1760482788086
1109 60.1760482788086
1113 60.1760482788086
1114 60.1760482788086
1120 60.1760482788086
1121 60.1760482788086
1123 60.1760482788086
1124 60.1760482788086
1125 60.1760482788086
1126 60.1760482788086
1128 60.1760482788086
1130 60.1760482788086
1131 60.1760482788086
1133 60.1760482788086
1135 60.1760482788086
1136 60.1760482788086
1142 60.1760482788086
1147 60.1760482788086
1150 60.1760482788086
1152 60.1760482788086
1153 60.1760482788086
1154 60.1760482788086
1155 60.1760482788086
1157 60.1760482788086
1159 60.1760482788086
1160 60.1760482788086
1163 60.1760482788086
1164 60.1760482788086
1165 60.1760482788086
1166 60.1760482788086
1168 60.1760482788086
1169 60.1760482788086
1171 60.1760482788086
1173 60.1760482788086
1174 60.1760482788086
1175 60.1760482788086
1180 60.1760482788086
1181 60.1760482788086
1184 60.1760482788086
1185 60.1760482788086
1186 60.1760482788086
1188 60.1760482788086
1191 60.1760482788086
1193 60.1760482788086
1196 60.1760482788086
1201 60.1760482788086
1202 60.1760482788086
1203 60.1760482788086
1204 60.1760482788086
1205 60.1760482788086
1206 60.1760482788086
1208 60.1760482788086
1211 60.1760482788086
1212 60.1760482788086
1213 60.1760482788086
1214 60.1760482788086
1215 60.1760482788086
1218 60.1760482788086
1220 60.1760482788086
1221 60.1760482788086
1223 60.1760482788086
1224 60.1760482788086
1227 60.1760482788086
1228 60.1760482788086
1229 60.1760482788086
1231 60.1760482788086
1232 60.1760482788086
1233 60.1760482788086
1235 60.1760482788086
1236 60.1760482788086
1237 60.1760482788086
1238 60.1760482788086
1239 60.1760482788086
1243 60.1760482788086
1250 60.1760482788086
1251 60.1760482788086
1252 60.1760482788086
1254 60.1760482788086
1255 60.1760482788086
1258 60.1760482788086
1259 60.1760482788086
1260 60.1760482788086
1261 60.1760482788086
1262 60.1760482788086
1264 60.1760482788086
1265 60.1760482788086
1266 60.1760482788086
1267 60.1760482788086
1269 60.1760482788086
1271 60.1760482788086
1272 60.1760482788086
1273 60.1760482788086
1277 60.1760482788086
1278 60.1760482788086
1279 60.1760482788086
1285 60.1760482788086
1286 60.1760482788086
1290 60.1760482788086
1293 60.1760482788086
1295 60.1760482788086
1299 60.1760482788086
1300 60.1760482788086
1301 60.1760482788086
1308 60.1760482788086
1313 60.1760482788086
1314 60.1760482788086
1315 60.1760482788086
1317 60.1760482788086
1318 60.1760482788086
1320 60.1760482788086
1322 60.1760482788086
1324 60.1760482788086
1328 60.1760482788086
1335 60.1760482788086
1338 60.1760482788086
1339 60.1760482788086
1340 60.1760482788086
1343 60.1760482788086
1345 60.1760482788086
1348 60.1760482788086
1350 60.1760482788086
1351 60.1760482788086
1354 60.1760482788086
1356 60.1760482788086
1357 60.1760482788086
1359 60.1760482788086
1360 60.1760482788086
1363 60.1760482788086
1365 60.1760482788086
1367 60.1760482788086
1368 60.1760482788086
1369 60.1760482788086
1372 60.1760482788086
1374 60.1760482788086
1377 60.1760482788086
1378 60.1760482788086
1380 60.1760482788086
1381 60.1760482788086
1383 60.1760482788086
1384 60.1760482788086
1387 60.1760482788086
1389 60.1760482788086
1392 60.1760482788086
1395 60.1760482788086
1398 60.1760482788086
1399 60.1760482788086
1401 60.1760482788086
1402 60.1760482788086
1404 60.1760482788086
1405 60.1760482788086
1406 60.1760482788086
1407 60.1760482788086
1408 60.1760482788086
1409 60.1760482788086
1411 60.1760482788086
1415 60.1760482788086
1416 60.1760482788086
1417 60.1760482788086
1418 60.1760482788086
1419 60.1760482788086
1422 60.1760482788086
1427 60.1760482788086
1433 60.1760482788086
1435 60.1760482788086
1437 60.1760482788086
1438 60.1760482788086
1439 60.1760482788086
1440 60.1760482788086
1444 60.1760482788086
1448 60.1760482788086
1452 60.1760482788086
1454 60.1760482788086
1455 60.1760482788086
1457 60.1760482788086
1458 60.1760482788086
1459 60.1760482788086
1460 60.1760482788086
1461 60.1760482788086
1464 60.1760482788086
1465 60.1760482788086
1467 60.1760482788086
1468 60.1760482788086
1469 60.1760482788086
1471 60.1760482788086
1472 60.1760482788086
1474 60.1760482788086
1475 60.1760482788086
1479 60.1760482788086
1480 60.1760482788086
1483 60.1760482788086
1485 60.1760482788086
1486 60.1760482788086
1488 60.1760482788086
1489 60.1760482788086
1490 60.1760482788086
1492 60.1760482788086
1493 60.1760482788086
1496 60.1760482788086
1497 60.1760482788086
1498 60.1760482788086
1500 60.1760482788086
1504 60.1760482788086
1505 60.1760482788086
1507 60.1760482788086
1511 60.1760482788086
1513 60.1760482788086
1517 60.1760482788086
1518 60.1760482788086
1519 60.1760482788086
1520 60.1760482788086
1521 60.1760482788086
1523 60.1760482788086
1524 60.1760482788086
1526 60.1760482788086
1530 60.1760482788086
1531 60.1760482788086
1533 60.1760482788086
1534 60.1760482788086
1535 60.1760482788086
1537 60.1760482788086
1538 60.1760482788086
1539 60.1760482788086
1540 60.1760482788086
1541 60.1760482788086
1542 60.1760482788086
1543 60.1760482788086
1544 60.1760482788086
1547 60.1760482788086
1551 60.1760482788086
1553 60.1760482788086
1554 60.1760482788086
1555 60.1760482788086
1558 60.1760482788086
1565 60.1760482788086
1567 60.1760482788086
1569 60.1760482788086
1571 60.1760482788086
1573 60.1760482788086
1574 60.1760482788086
1578 60.1760482788086
1581 60.1760482788086
1583 60.1760482788086
1584 60.1760482788086
1585 60.1760482788086
1588 60.1760482788086
1591 60.1760482788086
1594 60.1760482788086
1595 60.1760482788086
1596 60.1760482788086
1597 60.1760482788086
1598 60.1760482788086
1600 60.1760482788086
1601 60.1760482788086
1603 60.1760482788086
1608 60.1760482788086
1609 60.1760482788086
1610 60.1760482788086
1614 60.1760482788086
1616 60.1760482788086
1618 60.1760482788086
1620 60.1760482788086
1623 60.1760482788086
1624 60.1760482788086
1630 60.1760482788086
1631 60.1760482788086
1632 60.1760482788086
1634 60.1760482788086
1636 60.1760482788086
1644 60.1760482788086
1646 60.1760482788086
1647 60.1760482788086
1649 60.1760482788086
1650 60.1760482788086
1653 60.1760482788086
1654 60.1760482788086
1658 60.1760482788086
1659 60.1760482788086
1660 60.1760482788086
1661 60.1760482788086
1663 60.1760482788086
1666 60.1760482788086
1668 60.1760482788086
1669 60.1760482788086
1670 60.1760482788086
1672 60.1760482788086
1674 60.1760482788086
1677 60.1760482788086
1678 60.1760482788086
1679 60.1760482788086
1682 60.1760482788086
1683 60.1760482788086
1684 60.1760482788086
1685 60.1760482788086
1686 60.1760482788086
1688 60.1760482788086
1689 60.1760482788086
1691 60.1760482788086
1692 60.1760482788086
1694 60.1760482788086
1695 60.1760482788086
1698 60.1760482788086
1701 60.1760482788086
1702 60.1760482788086
1708 60.1760482788086
1710 60.1760482788086
1713 60.1760482788086
1714 60.1760482788086
1715 60.1760482788086
1716 60.1760482788086
1718 60.1760482788086
1719 60.1760482788086
1721 60.1760482788086
1723 60.1760482788086
1728 60.1760482788086
1730 60.1760482788086
1731 60.1760482788086
1732 60.1760482788086
1733 60.1760482788086
1734 60.1760482788086
1735 60.1760482788086
1736 60.1760482788086
1737 60.1760482788086
1738 60.1760482788086
1741 60.1760482788086
1744 60.1760482788086
1746 60.1760482788086
1747 60.1760482788086
1749 60.1760482788086
1750 60.1760482788086
1751 60.1760482788086
1752 60.1760482788086
1753 60.1760482788086
1756 60.1760482788086
1760 60.1760482788086
1761 60.1760482788086
1762 60.1760482788086
1764 60.1760482788086
1769 60.1760482788086
1770 60.1760482788086
1776 60.1760482788086
1777 60.1760482788086
1779 60.1760482788086
1781 60.1760482788086
1786 60.1760482788086
1787 60.1760482788086
1789 60.1760482788086
1790 60.1760482788086
1792 60.1760482788086
1793 60.1760482788086
1794 60.1760482788086
1797 60.1760482788086
1798 60.1760482788086
1802 60.1760482788086
1804 60.1760482788086
1806 60.1760482788086
1807 60.1760482788086
1809 60.1760482788086
1811 60.1760482788086
1812 60.1760482788086
1814 60.1760482788086
1815 60.1760482788086
1816 60.1760482788086
1817 60.1760482788086
1818 60.1760482788086
1819 60.1760482788086
1820 60.1760482788086
1827 60.1760482788086
1829 60.1760482788086
1832 60.1760482788086
1835 60.1760482788086
1837 60.1760482788086
1838 60.1760482788086
1842 60.1760482788086
1846 60.1760482788086
1848 60.1760482788086
1854 60.1760482788086
1855 60.1760482788086
1856 60.1760482788086
1857 60.1760482788086
1862 60.1760482788086
1863 60.1760482788086
1864 60.1760482788086
1865 60.1760482788086
1868 60.1760482788086
1870 60.1760482788086
1871 60.1760482788086
1872 60.1760482788086
1877 60.1760482788086
1880 60.1760482788086
1884 60.1760482788086
1885 60.1760482788086
1886 60.1760482788086
1887 60.1760482788086
1888 60.1760482788086
1891 60.1760482788086
1893 60.1760482788086
1894 60.1760482788086
1895 60.1760482788086
1896 60.1760482788086
1899 60.1760482788086
1900 60.1760482788086
1903 60.1760482788086
1907 60.1760482788086
1909 60.1760482788086
1910 60.1760482788086
1911 60.1760482788086
1912 60.1760482788086
1919 60.1760482788086
1923 60.1760482788086
1924 60.1760482788086
1927 60.1760482788086
1930 60.1760482788086
1931 60.1760482788086
1934 60.1760482788086
1935 60.1760482788086
1937 60.1760482788086
1938 60.1760482788086
1939 60.1760482788086
1941 60.1760482788086
1942 60.1760482788086
1943 60.1760482788086
1944 60.1760482788086
1946 60.1760482788086
1947 60.1760482788086
1949 60.1760482788086
1953 60.1760482788086
1954 60.1760482788086
1955 60.1760482788086
1963 60.1760482788086
1964 60.1760482788086
1969 60.1760482788086
1970 60.1760482788086
1972 60.1760482788086
1980 60.1760482788086
1981 60.1760482788086
1985 60.1760482788086
1986 60.1760482788086
1987 60.1760482788086
1988 60.1760482788086
1990 60.1760482788086
1991 60.1760482788086
1993 60.1760482788086
1995 60.1760482788086
1996 60.1760482788086
1997 60.1760482788086
1998 60.1760482788086
2000 60.1760482788086
2001 60.1760482788086
2002 60.1760482788086
2004 60.1760482788086
2006 60.1760482788086
2009 60.1760482788086
2010 60.1760482788086
2011 60.1760482788086
2013 60.1760482788086
2016 60.1760482788086
2018 60.1760482788086
2019 60.1760482788086
2023 60.1760482788086
2024 60.1760482788086
2026 60.1760482788086
2029 60.1760482788086
2031 60.1760482788086
2034 60.1760482788086
2036 60.1760482788086
2037 60.1760482788086
2038 60.1760482788086
2042 60.1760482788086
2044 60.1760482788086
2050 60.1760482788086
2051 60.1760482788086
};
\addlegendentry{GRU}
\addplot [ultra thick, color1]
table {%
1 64.7853317260742
2 64.7444229125977
4 64.4944763183594
7 64.4388122558594
8 64.4989471435547
9 64.4463195800781
12 64.4012069702148
14 64.4869918823242
15 64.3794860839844
16 64.1747741699219
17 63.9788818359375
18 63.7686920166016
20 63.6790008544922
22 63.4789886474609
24 63.516284942627
26 63.5168647766113
27 62.9478530883789
29 62.6389617919922
30 62.7006340026855
31 62.3399543762207
34 62.2454261779785
36 62.1997604370117
37 61.0347328186035
39 60.973316192627
40 61.0619964599609
42 60.6126518249512
46 60.396297454834
47 59.3124313354492
48 59.3144569396973
50 59.2558822631836
52 59.4833374023438
60 58.9177589416504
61 60.202018737793
62 60.3429222106934
63 60.4861335754395
66 59.5398559570312
68 58.9300384521484
69 58.9266586303711
70 58.5697822570801
73 57.073616027832
76 56.2607955932617
77 56.4192504882812
78 55.3694801330566
81 53.774787902832
84 53.8040199279785
85 53.8676223754883
87 53.3100204467773
90 52.211051940918
91 52.6631774902344
92 52.0670204162598
93 51.4723129272461
97 51.2131423950195
98 52.1065483093262
100 52.0536231994629
102 52.5077781677246
104 53.6613960266113
105 54.1600685119629
107 54.6177253723145
109 54.5639953613281
110 56.1642227172852
112 56.3282165527344
114 57.1418228149414
119 57.6907806396484
120 58.8340263366699
123 59.2276954650879
125 57.8348579406738
127 55.6366233825684
129 55.6547508239746
130 54.8374137878418
136 54.5224113464355
143 55.1680946350098
147 55.9474639892578
150 53.7468490600586
155 37.3356094360352
158 35.562614440918
160 34.4890174865723
164 33.5388984680176
180 28.6701984405518
182 31.6188087463379
183 31.9249248504639
184 31.3028697967529
189 31.457389831543
191 32.8681297302246
192 32.5766983032227
194 32.8703460693359
195 32.6954612731934
196 32.2131729125977
198 32.2491798400879
199 33.6172637939453
201 33.0627059936523
204 34.3846168518066
207 35.6072731018066
208 35.9305686950684
211 37.3783302307129
212 39.0397567749023
213 40.2607345581055
216 41.5896301269531
217 42.3278198242188
218 42.682559967041
220 43.0559692382812
221 45.4748954772949
223 47.3117752075195
225 49.8459205627441
231 51.7563705444336
233 53.7110710144043
237 54.7651748657227
239 55.6498260498047
240 56.8158111572266
242 58.4599494934082
243 59.5927124023438
245 60.8653450012207
247 61.4597663879395
250 62.5491485595703
251 63.1148986816406
252 63.5186309814453
257 63.0077133178711
260 63.5298004150391
262 63.877197265625
263 64.1765670776367
268 64.1087646484375
270 64.3447265625
275 64.4642028808594
276 64.6640701293945
279 64.5241851806641
281 64.6859359741211
283 64.5423736572266
285 64.5445098876953
289 64.4958038330078
290 63.7986450195312
293 63.771484375
295 63.8837547302246
297 63.8135681152344
302 63.7048683166504
304 64.0414581298828
305 64.0486068725586
307 63.0658226013184
309 63.0931663513184
311 63.1381072998047
312 63.1699409484863
316 63.0723037719727
317 63.3102111816406
318 63.0083122253418
319 62.8946189880371
320 62.7789268493652
322 62.668586730957
324 61.984016418457
325 62.0421905517578
326 61.9689254760742
327 61.5660171508789
330 61.1528854370117
331 59.8164939880371
332 59.456428527832
334 58.5900192260742
336 58.8675003051758
343 59.0982475280762
345 60.5208930969238
348 60.7792053222656
349 60.1743011474609
350 59.3294525146484
351 59.3780212402344
352 58.2758445739746
356 57.1489372253418
359 57.7325172424316
360 57.9184951782227
363 57.4976997375488
366 57.8123474121094
367 58.1853256225586
368 57.8952560424805
369 57.1450881958008
370 56.9813613891602
371 56.8042945861816
372 55.296760559082
374 54.938175201416
375 54.9154815673828
376 54.1060066223145
380 51.588623046875
381 52.7591896057129
382 53.5291366577148
384 54.3434867858887
393 55.3100738525391
395 58.0446891784668
396 58.0816192626953
397 58.7680473327637
398 57.9309425354004
400 58.5083999633789
403 59.0216064453125
404 59.7272300720215
408 60.1322746276855
410 61.0103607177734
412 61.4886093139648
414 61.3359146118164
415 61.2322769165039
417 61.2405624389648
418 61.3326072692871
420 59.8981437683105
422 60.4242706298828
423 59.0670433044434
424 58.9157447814941
429 58.1052513122559
430 57.9861869812012
433 57.2107925415039
434 56.3121757507324
436 56.1041145324707
437 54.4242210388184
438 53.2989311218262
440 52.3742446899414
441 48.995189666748
444 48.8908271789551
447 48.4105529785156
449 48.4135246276855
454 36.8780097961426
455 35.8353271484375
457 35.0372734069824
458 33.6305503845215
468 28.0325393676758
469 29.5435485839844
470 28.5165576934814
472 27.4510059356689
477 26.7368259429932
478 25.0739650726318
479 25.7739448547363
480 25.9977493286133
481 27.3302669525146
487 27.7023735046387
488 30.0825252532959
490 28.0064792633057
491 29.5911159515381
493 31.6990489959717
494 34.3832664489746
499 37.070743560791
501 40.3920516967773
503 42.265380859375
505 42.6349830627441
506 43.6163139343262
508 44.6869888305664
509 45.6648292541504
512 46.2633438110352
515 47.3983840942383
517 48.0750617980957
518 48.657600402832
522 49.2331581115723
523 49.7835159301758
525 50.3777770996094
526 50.783763885498
528 51.8300170898438
531 52.6488227844238
533 53.7012786865234
535 54.857593536377
536 58.4601745605469
537 61.109302520752
538 62.2603988647461
539 62.9638519287109
541 63.3453559875488
546 63.7286415100098
552 64.0279312133789
555 64.0773620605469
558 64.361946105957
562 64.5375595092773
563 64.6409454345703
567 64.6948699951172
569 64.7903137207031
570 64.7571258544922
572 64.7441482543945
574 64.7391204833984
576 64.7040786743164
578 64.7289962768555
579 64.3452987670898
580 64.3583831787109
582 62.9465789794922
583 62.9797172546387
587 62.8841781616211
588 62.7408828735352
594 62.5536422729492
596 62.842399597168
598 62.8461494445801
601 61.7389068603516
603 61.7381820678711
606 61.5280380249023
607 61.8019561767578
611 61.4336891174316
613 62.0591773986816
615 61.7741088867188
616 61.8599891662598
618 61.7535934448242
619 61.8181190490723
621 61.3102569580078
622 61.0429077148438
623 60.4890747070312
624 60.0121650695801
626 60.0014610290527
628 60.2260246276855
630 60.4610710144043
632 59.8971862792969
633 59.2363204956055
634 59.2644081115723
635 58.1002769470215
638 57.6392364501953
641 57.5670967102051
642 58.0229682922363
646 57.1326332092285
648 57.5312309265137
650 57.3731842041016
651 56.6556091308594
653 56.1844329833984
654 56.1622924804688
655 55.8459434509277
657 55.5305099487305
658 55.7039489746094
659 55.3770561218262
660 54.401496887207
661 53.1069107055664
662 51.8274040222168
663 49.9713668823242
665 49.7312469482422
668 49.4290351867676
671 49.8482704162598
676 50.5039710998535
677 52.0034255981445
679 52.6092071533203
680 53.4465866088867
681 53.5165023803711
682 54.5787582397461
683 54.8167839050293
684 55.9050521850586
690 57.3290710449219
692 58.9015693664551
696 59.9189949035645
698 61.2024879455566
699 61.7547378540039
701 61.9770164489746
702 62.2900352478027
703 62.0957221984863
704 62.3797149658203
705 62.5557823181152
707 62.7132339477539
710 62.682014465332
711 62.9403419494629
712 62.4996719360352
713 62.5742645263672
715 61.4918479919434
716 61.7927360534668
719 61.7992095947266
720 61.4464492797852
724 61.4715614318848
725 61.5618591308594
726 61.5029716491699
728 61.3352661132812
730 61.3019218444824
732 59.4345397949219
734 59.4069061279297
736 59.1122779846191
737 58.7303466796875
741 57.9578742980957
742 57.3379516601562
743 56.360408782959
744 44.2452125549316
745 44.3524856567383
746 44.4251251220703
747 42.9541168212891
758 41.4457130432129
759 43.1836433410645
760 42.6420822143555
763 36.7687721252441
766 38.4132194519043
767 39.381103515625
769 40.4432563781738
778 40.8643226623535
779 42.2276039123535
782 43.1060104370117
783 43.9981002807617
785 44.6055068969727
789 45.388557434082
791 46.5848503112793
793 47.1029167175293
794 47.9326972961426
797 50.857723236084
798 52.9249801635742
800 53.8870239257812
802 55.031810760498
807 56.4740142822266
808 57.4729423522949
809 55.8951797485352
813 57.237190246582
814 58.16650390625
815 58.4910049438477
821 60.4887924194336
822 61.447925567627
823 62.0457077026367
827 62.9019393920898
829 63.0091133117676
831 63.1468887329102
837 63.3138313293457
838 63.6036262512207
840 63.5155067443848
841 63.6285858154297
843 63.9262542724609
844 64.1887588500977
845 64.2625045776367
848 64.3654403686523
851 64.4862213134766
853 64.1882247924805
856 64.3519439697266
858 64.3943939208984
860 64.4013824462891
865 63.6286468505859
866 63.9975166320801
868 63.4543418884277
869 63.4525299072266
874 63.4611320495605
875 63.7789688110352
879 63.7177696228027
881 63.861701965332
882 63.4770622253418
884 63.4566307067871
885 62.9591827392578
887 62.9175262451172
890 62.3143463134766
891 62.494987487793
894 61.8018341064453
895 61.3674354553223
898 61.0051193237305
899 61.0553359985352
902 61.0509033203125
905 61.3726844787598
907 61.7754173278809
909 61.9285163879395
910 61.7009429931641
911 61.6226005554199
912 61.1381912231445
913 61.0922431945801
915 59.8897895812988
916 59.8250503540039
918 59.5595626831055
919 59.9574966430664
923 58.583869934082
925 59.0240783691406
927 59.1896476745605
928 58.7170104980469
934 57.0435943603516
936 56.8307342529297
937 56.3205757141113
939 55.6495361328125
943 54.808235168457
945 55.1573944091797
946 55.1091041564941
947 54.5660400390625
949 51.2766761779785
950 50.4816207885742
951 49.2531623840332
952 47.5410385131836
958 47.0830001831055
960 47.1051330566406
962 47.3376770019531
966 48.4805564880371
967 49.3358726501465
973 50.444091796875
976 51.9830665588379
977 53.6590270996094
979 54.7558631896973
980 55.3041038513184
983 56.2969512939453
984 57.1229820251465
985 57.6397323608398
987 56.9390029907227
988 56.7815437316895
990 57.2423439025879
991 57.6648902893066
994 56.9400978088379
997 57.603141784668
998 58.1520538330078
999 58.4196090698242
1002 58.5723266601562
1003 59.1504974365234
1004 59.1248817443848
1005 58.6200103759766
1006 58.7673568725586
1007 58.2859840393066
1008 58.0953178405762
1010 57.899600982666
1011 57.4191093444824
1013 57.3815498352051
1014 57.8930435180664
1015 58.4262733459473
1017 58.4550476074219
1019 58.9590873718262
1020 58.9048004150391
1022 56.790943145752
1025 55.9990043640137
1026 52.8962211608887
1027 50.7681007385254
1032 49.4062538146973
1034 48.3224945068359
1037 46.9673805236816
1039 46.1833229064941
1040 45.687858581543
1041 45.4392700195312
1042 42.4940071105957
1043 38.4608573913574
1044 38.476146697998
1045 37.8897323608398
1049 36.7289581298828
1054 35.1187477111816
1055 35.4422836303711
1057 34.8696327209473
1059 33.2383689880371
1062 34.4837951660156
1064 35.5537605285645
1067 35.1221046447754
1071 35.3275489807129
1072 34.7844085693359
1073 33.3704071044922
1075 31.3601093292236
1076 33.6630744934082
1078 35.9544792175293
1081 38.3711090087891
1087 40.7837600708008
1089 43.3125228881836
1090 44.3297920227051
1091 45.1084785461426
1092 46.2841644287109
1093 48.4531555175781
1094 50.3780784606934
1095 52.0975151062012
1097 53.6935691833496
1100 55.60302734375
1101 57.7133140563965
1102 58.3735847473145
1103 59.0178146362305
1104 59.9882850646973
1106 61.036491394043
1109 62.0621299743652
1113 62.2127532958984
1114 62.7488555908203
1120 62.9487228393555
1121 63.2145614624023
1123 63.3064956665039
1124 63.456356048584
1125 63.6361045837402
1126 63.6489334106445
1128 63.9606170654297
1130 64.2250823974609
1131 63.8380699157715
1133 63.8951034545898
1135 64.143180847168
1136 64.3122482299805
1142 64.3632888793945
1147 64.6638336181641
1150 64.8591842651367
1152 64.8668365478516
1153 64.8164367675781
1154 64.8348541259766
1155 64.5445556640625
1157 64.4949722290039
1159 64.4861602783203
1160 64.4840240478516
1163 64.3374786376953
1164 64.4281311035156
1165 64.29052734375
1166 64.1201858520508
1168 64.0511169433594
1169 64.0422210693359
1171 62.6744079589844
1173 62.7468414306641
1174 62.2520637512207
1175 62.2296028137207
1180 62.1775856018066
1181 62.715503692627
1184 61.9372215270996
1185 61.9810409545898
1186 61.1124992370605
1188 59.6779899597168
1191 59.7800445556641
1193 60.1445579528809
1196 60.2690734863281
1201 60.7646636962891
1202 61.7198524475098
1203 61.3912544250488
1204 60.6469688415527
1205 60.7114715576172
1206 60.8084259033203
1208 60.9082069396973
1211 61.1482467651367
1212 60.8394927978516
1213 60.5652809143066
1214 60.6026000976562
1215 60.2667808532715
1218 60.2272796630859
1220 59.5015411376953
1221 59.4613456726074
1223 59.1513175964355
1224 58.378044128418
1227 57.931713104248
1228 58.1513671875
1229 57.1102447509766
1231 56.6543083190918
1232 56.5221099853516
1233 55.9576454162598
1235 55.3332748413086
1236 53.4473457336426
1237 49.6880798339844
1238 48.9892349243164
1239 48.1527786254883
1243 46.9395523071289
1250 46.9058532714844
1251 46.968391418457
1252 47.2070159912109
1254 47.6808700561523
1255 48.475715637207
1258 49.4776229858398
1259 50.4779663085938
1260 51.5990524291992
1261 52.6303367614746
1262 53.3764953613281
1264 53.3656311035156
1265 53.5003356933594
1266 54.0669097900391
1267 54.371021270752
1269 53.0059776306152
1271 54.0568885803223
1272 54.9228324890137
1273 52.7441673278809
1277 54.1691589355469
1278 53.2015991210938
1279 52.1594581604004
1285 52.1996803283691
1286 51.8827285766602
1290 52.4510192871094
1293 53.2024612426758
1295 50.4495048522949
1299 48.7384605407715
1300 49.929313659668
1301 49.4907264709473
1308 48.7521514892578
1313 49.447868347168
1314 48.669807434082
1315 47.8996047973633
1317 46.7888259887695
1318 43.4125633239746
1320 36.0501441955566
1322 34.0905227661133
1324 34.0522727966309
1328 33.988353729248
1335 31.8847637176514
1338 32.5935592651367
1339 31.1512203216553
1340 30.1036224365234
1343 30.2016201019287
1345 29.1310176849365
1348 28.8419437408447
1350 29.6815490722656
1351 29.7322311401367
1354 30.0755844116211
1356 28.8193492889404
1357 28.470193862915
1359 28.6275081634521
1360 29.8446846008301
1363 31.0083751678467
1365 32.4847412109375
1367 34.3563575744629
1368 36.4934272766113
1369 39.020580291748
1372 41.2117958068848
1374 43.2866973876953
1377 44.986385345459
1378 46.3761444091797
1380 47.9098014831543
1381 49.5916900634766
1383 52.9532241821289
1384 55.9567489624023
1387 57.1344833374023
1389 58.1086463928223
1392 58.7039375305176
1395 59.0803565979004
1398 60.3718910217285
1399 61.4217185974121
1401 61.8309936523438
1402 61.9133338928223
1404 62.1126289367676
1405 62.262866973877
1406 62.5737762451172
1407 63.0100440979004
1408 63.4125480651855
1409 63.5664138793945
1411 63.642822265625
1415 63.7090950012207
1416 63.7955017089844
1417 63.9720458984375
1418 63.701904296875
1419 64.0268783569336
1422 64.1807632446289
1427 64.3112640380859
1433 64.4617767333984
1435 64.8470611572266
1437 64.6172409057617
1438 64.3842926025391
1439 64.0382766723633
1440 64.0056533813477
1444 63.9835510253906
1448 64.0052795410156
1452 64.1614990234375
1454 64.352668762207
1455 64.3416595458984
1457 64.2758483886719
1458 63.9235916137695
1459 63.8953399658203
1460 63.7011337280273
1461 63.6467971801758
1464 63.5761413574219
1465 63.5431175231934
1467 63.4546318054199
1468 63.2384567260742
1469 63.1485900878906
1471 61.898078918457
1472 61.9832763671875
1474 61.1415710449219
1475 60.9685592651367
1479 60.9446563720703
1480 61.2902793884277
1483 61.2296981811523
1485 61.6475868225098
1486 61.4134979248047
1488 61.3197631835938
1489 60.6989860534668
1490 60.752857208252
1492 60.8226776123047
1493 60.6921730041504
1496 59.5704154968262
1497 60.2177734375
1498 59.9149360656738
1500 58.8038291931152
1504 58.6177673339844
1505 57.9653930664062
1507 57.5538940429688
1511 57.2245674133301
1513 57.3762817382812
1517 57.1839294433594
1518 57.0152320861816
1519 56.7169952392578
1520 55.8378028869629
1521 53.9182777404785
1523 53.0475196838379
1524 51.9998435974121
1526 51.1636047363281
1530 50.7435989379883
1531 50.7693634033203
1533 50.5364456176758
1534 50.6623687744141
1535 50.6659393310547
1537 50.6969680786133
1538 51.1948547363281
1539 51.4902305603027
1540 51.7676048278809
1541 51.3105812072754
1542 50.586109161377
1543 51.2981834411621
1544 52.1166801452637
1547 52.8884010314941
1551 53.1164665222168
1553 53.8077201843262
1554 54.9053115844727
1555 55.5581169128418
1558 56.0807609558105
1565 56.1137237548828
1567 56.3122711181641
1569 52.4966468811035
1571 51.7234649658203
1573 51.6513862609863
1574 52.4797782897949
1578 52.6626892089844
1581 52.1189002990723
1583 52.9180908203125
1584 53.2413558959961
1585 54.265438079834
1588 54.9514465332031
1591 55.8103485107422
1594 56.3093528747559
1595 55.4485054016113
1596 54.9850997924805
1597 53.1908073425293
1598 49.5961265563965
1600 49.4317321777344
1601 48.9756546020508
1603 45.2927360534668
1608 44.1444549560547
1609 42.6818466186523
1610 40.1437034606934
1614 36.6405029296875
1616 35.9668464660645
1618 30.131160736084
1620 29.1982593536377
1623 28.6565284729004
1624 27.8294773101807
1630 27.0290508270264
1631 24.7564811706543
1632 24.4026165008545
1634 25.0039978027344
1636 25.4600124359131
1644 26.6655235290527
1646 27.8892192840576
1647 29.061710357666
1649 27.1720561981201
1650 27.8470516204834
1653 27.8018169403076
1654 28.3724746704102
1658 27.5210494995117
1659 28.553279876709
1660 30.8761901855469
1661 33.645092010498
1663 36.1824073791504
1666 38.5641593933105
1668 41.0838165283203
1669 43.2189674377441
1670 44.9139633178711
1672 46.2041816711426
1674 48.3398971557617
1677 50.4909858703613
1678 50.9454879760742
1679 51.6116409301758
1682 52.1643409729004
1683 53.6175270080566
1684 54.3711853027344
1685 55.8943557739258
1686 58.4041748046875
1688 60.5537033081055
1689 61.4530410766602
1691 62.2131538391113
1692 62.8640403747559
1694 63.3808517456055
1695 63.0329208374023
1698 63.5718841552734
1701 63.8455047607422
1702 64.1588363647461
1708 64.266975402832
1710 64.405158996582
1713 64.3775482177734
1714 64.5018463134766
1715 64.5530471801758
1716 64.651741027832
1718 64.3065567016602
1719 64.4252243041992
1721 64.4946517944336
1723 64.5334548950195
1728 64.5677261352539
1730 64.8281478881836
1731 64.8455657958984
1732 64.8002624511719
1733 64.7883911132812
1734 64.7731781005859
1735 64.5183334350586
1736 64.2830200195312
1737 64.1805191040039
1738 64.1276779174805
1741 63.958381652832
1744 64.0264205932617
1746 64.1130828857422
1747 64.1017456054688
1749 64.0327072143555
1750 63.5442352294922
1751 62.5007705688477
1752 62.4961013793945
1753 62.4762573242188
1756 62.1608276367188
1760 60.9944038391113
1761 61.5693244934082
1762 59.9346961975098
1764 59.809700012207
1769 59.4720497131348
1770 59.9141845703125
1776 58.5412216186523
1777 59.7276992797852
1779 59.4144668579102
1781 59.7768821716309
1786 59.6978530883789
1787 60.7488632202148
1789 60.7448387145996
1790 60.152946472168
1792 60.2038803100586
1793 59.132568359375
1794 58.4615287780762
1797 57.7827987670898
1798 58.0887756347656
1802 57.0800552368164
1804 57.0085105895996
1806 56.9678344726562
1807 56.3476600646973
1809 55.9243965148926
1811 55.8225860595703
1812 55.5184783935547
1814 54.9247550964355
1815 54.7561416625977
1816 54.2781600952148
1817 52.0202751159668
1818 51.8393363952637
1819 51.5029296875
1820 51.367618560791
1827 51.7167854309082
1829 54.1465606689453
1832 53.9408340454102
1835 54.290153503418
1837 55.6295928955078
1838 55.1734924316406
1842 56.3176231384277
1846 57.8975296020508
1848 59.3399200439453
1854 58.0857238769531
1855 59.2443771362305
1856 59.0751800537109
1857 58.7355728149414
1862 57.4213752746582
1863 57.9828186035156
1864 58.2986755371094
1865 58.483154296875
1868 54.1265335083008
1870 52.580265045166
1871 50.1932678222656
1872 50.6821212768555
1877 50.9241752624512
1880 51.8035087585449
1884 51.5711631774902
1885 50.9154243469238
1886 49.1217269897461
1887 48.3794975280762
1888 47.748233795166
1891 47.048095703125
1893 44.8670463562012
1894 44.4702186584473
1895 41.3729515075684
1896 37.0882186889648
1899 35.4770202636719
1900 35.4039649963379
1903 35.1758346557617
1907 35.6908226013184
1909 31.4737300872803
1910 28.9329299926758
1911 29.088342666626
1912 27.6608562469482
1919 27.2690200805664
1923 30.503662109375
1924 31.6330165863037
1927 33.3410987854004
1930 34.700626373291
1931 36.1770515441895
1934 36.7230529785156
1935 37.1494560241699
1937 37.8744926452637
1938 38.7901840209961
1939 39.3465156555176
1941 40.0354919433594
1942 41.0479698181152
1943 41.4275360107422
1944 42.0720977783203
1946 43.7147789001465
1947 44.9106750488281
1949 48.4785957336426
1953 52.1375122070312
1954 55.0640106201172
1955 57.0011291503906
1963 58.0579147338867
1964 58.4654960632324
1969 60.4093170166016
1970 61.3791427612305
1972 61.9751586914062
1980 62.2511367797852
1981 62.7622032165527
1985 63.0991973876953
1986 63.4676895141602
1987 63.4525299072266
1988 63.5833625793457
1990 63.7054557800293
1991 63.8171234130859
1993 63.932014465332
1995 64.0486679077148
1996 64.1746444702148
1997 64.338981628418
1998 64.4533386230469
2000 64.5160598754883
2001 64.5634689331055
2002 64.6970291137695
2004 64.777946472168
2006 64.7716217041016
2009 64.7471618652344
2010 64.8165130615234
2011 64.8417892456055
2013 64.5069122314453
2016 64.5405960083008
2018 64.5366973876953
2019 64.3674545288086
2023 64.2389984130859
2024 64.0985488891602
2026 63.942325592041
2029 63.9177017211914
2031 63.9522857666016
2034 63.065559387207
2036 63.0743179321289
2037 61.5608329772949
2038 61.507080078125
2042 61.202018737793
2044 61.6744422912598
2050 61.6998252868652
2051 62.6793365478516
};
\addlegendentry{GCGRU}
\addplot [ultra thick, color2]
table {%
1 66.4541168212891
2 67.8587493896484
4 67.1597442626953
7 66.7245407104492
8 67.1676864624023
9 67.4059982299805
12 67.7163772583008
14 68.586067199707
15 68.0918121337891
16 67.4757919311523
17 66.7829208374023
18 66.6704025268555
20 66.8003082275391
22 66.6781768798828
24 66.9034881591797
26 67.487907409668
27 66.4355850219727
29 65.8779754638672
30 66.0157852172852
31 65.8607330322266
34 65.9566421508789
36 66.376335144043
37 65.6337585449219
39 65.4074783325195
40 65.3985824584961
42 65.2593231201172
46 65.3068923950195
47 65.1744384765625
48 64.2003021240234
50 63.8643264770508
52 64.7848739624023
60 65.325927734375
61 64.2303771972656
62 64.4106597900391
63 64.6354751586914
66 64.3709564208984
68 63.4390335083008
69 62.087287902832
70 61.309700012207
73 60.5150756835938
76 59.4291763305664
77 57.6204681396484
78 56.9957542419434
81 55.6367111206055
84 53.1942291259766
85 53.6364059448242
87 53.1369514465332
90 53.3193664550781
91 52.6631011962891
92 52.1190872192383
93 50.3838272094727
97 49.5414772033691
98 47.7210121154785
100 48.5745391845703
102 49.3613052368164
104 48.6063957214355
105 49.3656196594238
107 51.2756729125977
109 52.81201171875
110 52.2393951416016
112 53.4538230895996
114 53.2060241699219
119 54.0596694946289
120 55.1281890869141
123 54.1903953552246
125 56.0497360229492
127 55.1161422729492
129 53.5739936828613
130 52.0366134643555
136 50.7917823791504
143 51.5373306274414
147 53.0839462280273
150 52.6361999511719
155 47.7631301879883
158 40.5510711669922
160 33.8402366638184
164 32.0979309082031
180 38.9951095581055
182 30.4387855529785
183 27.6264495849609
184 28.284839630127
189 27.5897064208984
191 29.6634216308594
192 32.5433502197266
194 29.8450794219971
195 32.5974273681641
196 38.0052947998047
198 37.7504119873047
199 34.5826568603516
201 38.53515625
204 34.4780960083008
207 35.1626281738281
208 42.1887474060059
211 36.8255920410156
212 39.0321159362793
213 40.9765739440918
216 41.0203552246094
217 44.6821517944336
218 46.96875
220 48.8843078613281
221 51.6534423828125
223 52.3439636230469
225 54.2544555664062
231 55.8594436645508
233 57.8015975952148
237 58.3498840332031
239 59.6615180969238
240 60.7331466674805
242 61.54736328125
243 62.5802574157715
245 64.1299285888672
247 64.3997802734375
250 64.3436050415039
251 65.0212326049805
252 65.7739562988281
257 65.445686340332
260 65.5425186157227
262 65.6505966186523
263 64.706672668457
268 65.0523223876953
270 65.7401428222656
275 65.5019454956055
276 65.8232192993164
279 66.1801223754883
281 66.1029739379883
283 65.624626159668
285 65.3084335327148
289 65.0602645874023
290 65.4175262451172
293 64.9444580078125
295 65.6579666137695
297 65.6055450439453
302 65.5114212036133
304 65.8250503540039
305 65.9685592651367
307 65.7435684204102
309 65.3102340698242
311 65.1822738647461
312 64.8411483764648
316 65.2192916870117
317 65.8903198242188
318 65.3645401000977
319 64.9599227905273
320 64.7877731323242
322 65.0014190673828
324 64.518928527832
325 63.9578056335449
326 63.7067527770996
327 63.9864120483398
330 64.1788940429688
331 63.9825401306152
332 63.4901161193848
334 63.4091949462891
336 63.5596885681152
343 63.8239631652832
345 64.3283920288086
348 64.1269149780273
349 64.471809387207
350 64.0056762695312
351 64.0485534667969
352 63.2704620361328
356 62.4616775512695
359 61.6435241699219
360 60.271671295166
363 59.2081604003906
366 60.7498779296875
367 59.1877326965332
368 58.8603363037109
369 59.6620330810547
370 58.3652076721191
371 57.3584671020508
372 57.450023651123
374 55.3137054443359
375 55.4361190795898
376 53.870548248291
380 54.6297378540039
381 54.965259552002
382 51.5344924926758
384 50.721851348877
393 52.3598899841309
395 56.1081085205078
396 58.0423622131348
397 56.4137878417969
398 56.6097030639648
400 56.5881576538086
403 56.8580856323242
404 57.450065612793
408 57.1729583740234
410 58.3570899963379
412 57.5964660644531
414 58.0207786560059
415 58.1498680114746
417 56.5995063781738
418 55.7902870178223
420 57.275707244873
422 56.8694839477539
423 56.7603378295898
424 54.6266670227051
429 54.9417953491211
430 52.5846176147461
433 52.3570175170898
434 51.349536895752
436 50.5154609680176
437 51.7351264953613
438 51.5385208129883
440 49.7057342529297
441 47.3271713256836
444 45.5515213012695
447 44.8777008056641
449 44.0376281738281
454 41.5357055664062
455 29.8712348937988
457 25.3262672424316
458 27.5103073120117
468 33.9788131713867
469 25.6681842803955
470 22.7140159606934
472 21.9088363647461
477 23.5157775878906
478 41.7497673034668
479 25.2976131439209
480 23.0536308288574
481 22.4738998413086
487 25.0107593536377
488 28.0140075683594
490 38.5288772583008
491 32.1432113647461
493 29.6641120910645
494 33.2115325927734
499 34.080207824707
501 40.639274597168
503 41.8540267944336
505 46.7376747131348
506 49.2823333740234
508 48.6237487792969
509 48.9582366943359
512 49.5547981262207
515 50.0007400512695
517 51.1205444335938
518 51.5366516113281
522 52.1288375854492
523 53.4378814697266
525 53.6597480773926
526 54.7252082824707
528 55.1737899780273
531 55.2245941162109
533 56.7118377685547
535 56.8175354003906
536 60.4970741271973
537 62.4809112548828
538 64.0879364013672
539 64.3247299194336
541 64.784065246582
546 64.4947052001953
552 64.902946472168
555 64.8113632202148
558 64.4714431762695
562 64.6481475830078
563 65.2167587280273
567 65.5654525756836
569 66.3503570556641
570 65.9754943847656
572 66.8746719360352
574 67.3225021362305
576 67.0353317260742
578 66.6830673217773
579 64.7616958618164
580 64.914924621582
582 64.5283584594727
583 63.1998138427734
587 63.2855758666992
588 64.2423095703125
594 63.8576049804688
596 64.8522033691406
598 64.6904602050781
601 64.0015563964844
603 64.0451126098633
606 63.8274116516113
607 64.1681671142578
611 64.3002319335938
613 64.8629684448242
615 64.6888427734375
616 64.1727142333984
618 64.0755844116211
619 64.9748687744141
621 64.4046020507812
622 64.2220916748047
623 63.6879463195801
624 63.3551826477051
626 63.6714630126953
628 63.7494354248047
630 63.3811950683594
632 63.7342948913574
633 62.8687286376953
634 62.4972343444824
635 62.438362121582
638 62.000602722168
641 62.0961036682129
642 61.8688735961914
646 61.6323623657227
648 59.8713645935059
650 59.8054122924805
651 58.9870681762695
653 58.3126068115234
654 56.7897567749023
655 56.5596961975098
657 56.5923385620117
658 56.6128921508789
659 56.2791976928711
660 55.2347640991211
661 55.2993392944336
662 53.2586784362793
663 51.2360038757324
665 47.5869979858398
668 46.9953727722168
671 47.7492294311523
676 47.9772682189941
677 48.3904800415039
679 49.4074401855469
680 52.6021194458008
681 56.5980949401855
682 55.1111450195312
683 54.3516235351562
684 53.4315605163574
690 52.9324417114258
692 55.165412902832
696 55.1759452819824
698 56.538215637207
699 57.3131256103516
701 58.3202896118164
702 60.4582901000977
703 60.0469589233398
704 58.8643379211426
705 58.4333419799805
707 58.7735900878906
710 59.6775245666504
711 60.320484161377
712 60.0463790893555
713 59.1323623657227
715 58.9461822509766
716 58.2727508544922
719 58.1099090576172
720 58.8910636901855
724 59.3197059631348
725 60.2963562011719
726 60.0283660888672
728 60.5461959838867
730 60.7887687683105
732 60.0689468383789
734 59.2260971069336
736 58.4319610595703
737 57.8779754638672
741 58.3774223327637
742 59.3635139465332
743 58.6220741271973
744 51.9298286437988
745 43.2269744873047
746 37.0084075927734
747 37.981315612793
758 39.4921493530273
759 40.7798843383789
760 42.6282806396484
763 43.4696311950684
766 34.5248260498047
767 37.1764945983887
769 36.2033729553223
778 38.5742530822754
779 48.4836463928223
782 47.0232315063477
783 49.2520637512207
785 47.2365112304688
789 49.1253890991211
791 49.3893928527832
793 50.5257339477539
794 52.3788261413574
797 55.0597076416016
798 58.9163551330566
800 59.3713226318359
802 59.5676574707031
807 60.6645011901855
808 60.8420906066895
809 59.020751953125
813 60.2850189208984
814 61.5005340576172
815 61.3642349243164
821 62.6714553833008
822 63.0880928039551
823 64.2885208129883
827 64.3296966552734
829 65.7747421264648
831 66.141471862793
837 66.0425491333008
838 66.2578582763672
840 66.5636520385742
841 65.0234451293945
843 65.0196685791016
844 64.7443618774414
845 65.1827926635742
848 65.2333831787109
851 65.4939727783203
853 65.8124313354492
856 65.0086135864258
858 65.4037933349609
860 65.6804046630859
865 64.9572830200195
866 64.7719268798828
868 64.569938659668
869 63.7746276855469
874 63.9604339599609
875 64.4526672363281
879 64.6885986328125
881 65.4302978515625
882 64.4234848022461
884 64.6143798828125
885 64.3154602050781
887 64.3731231689453
890 64.2003326416016
891 63.6046447753906
894 63.9500274658203
895 63.3435440063477
898 63.7012939453125
899 63.7568969726562
902 64.0117645263672
905 64.4300842285156
907 64.5303955078125
909 65.9197006225586
910 65.0698776245117
911 64.3875045776367
912 64.2436370849609
913 64.0523986816406
915 64.0158538818359
916 64.0232849121094
918 64.404296875
919 64.5727233886719
923 63.8755798339844
925 64.2661666870117
927 64.2720489501953
928 63.8440437316895
934 62.4540214538574
936 60.631217956543
937 58.3784980773926
939 56.6313056945801
943 56.2985992431641
945 56.4190673828125
946 55.0199127197266
947 54.5345268249512
949 54.7307968139648
950 53.4567718505859
951 49.5877532958984
952 47.8535537719727
958 45.5362243652344
960 47.2979431152344
962 46.7509956359863
966 45.7530212402344
967 45.6689682006836
973 46.9843215942383
976 47.6403579711914
977 46.1414222717285
979 46.7333602905273
980 47.861686706543
983 48.3623275756836
984 49.5944557189941
985 49.1512832641602
987 52.1595573425293
988 53.0384826660156
990 50.3277969360352
991 50.2868728637695
994 51.4510498046875
997 50.7247695922852
998 50.0353393554688
999 50.7117004394531
1002 51.6175994873047
1003 55.4310531616211
1004 55.6470108032227
1005 53.8912811279297
1006 52.9579315185547
1007 52.8181648254395
1008 51.4809989929199
1010 51.7007827758789
1011 52.579704284668
1013 54.1726989746094
1014 51.9108619689941
1015 54.8425064086914
1017 56.3342742919922
1019 56.1202621459961
1020 56.6769256591797
1022 56.7313079833984
1025 56.2155380249023
1026 54.2529106140137
1027 51.7435302734375
1032 49.9291648864746
1034 47.2415618896484
1037 44.2933502197266
1039 42.9455337524414
1040 44.7783660888672
1041 44.3696594238281
1042 46.2162590026855
1043 44.4174041748047
1044 36.434871673584
1045 35.696662902832
1049 35.9635620117188
1054 39.1483917236328
1055 37.5062713623047
1057 40.207447052002
1059 41.8015060424805
1062 35.8880195617676
1064 34.706127166748
1067 36.1296157836914
1071 35.2098350524902
1072 36.6273155212402
1073 40.5238647460938
1075 43.1371002197266
1076 38.1466751098633
1078 34.1914825439453
1081 36.4306030273438
1087 40.0096740722656
1089 42.5716552734375
1090 45.2763900756836
1091 46.1592445373535
1092 48.2060470581055
1093 52.7072982788086
1094 54.6317100524902
1095 56.0403671264648
1097 56.6924324035645
1100 59.2774391174316
1101 61.7769317626953
1102 61.4539184570312
1103 62.293285369873
1104 63.3629417419434
1106 63.8873481750488
1109 63.7793884277344
1113 64.1068115234375
1114 65.5512619018555
1120 66.3617324829102
1121 66.6486282348633
1123 66.8869781494141
1124 66.2426528930664
1125 66.4452896118164
1126 66.4778442382812
1128 66.804573059082
1130 66.9710464477539
1131 66.483283996582
1133 65.8834991455078
1135 65.3004302978516
1136 64.81640625
1142 65.0235061645508
1147 66.0388565063477
1150 67.3386459350586
1152 67.4686965942383
1153 66.7212905883789
1154 66.7458267211914
1155 65.7632217407227
1157 66.0698394775391
1159 66.0676040649414
1160 65.2901306152344
1163 65.8642959594727
1164 65.6490707397461
1165 65.7189559936523
1166 65.5908432006836
1168 65.8226776123047
1169 65.6261367797852
1171 65.4703369140625
1173 64.9224166870117
1174 64.3037719726562
1175 64.1965179443359
1180 64.3595504760742
1181 64.423828125
1184 64.2234039306641
1185 63.9701690673828
1186 63.9049377441406
1188 63.5729217529297
1191 62.8511657714844
1193 63.4812278747559
1196 63.6345405578613
1201 64.499267578125
1202 62.8709487915039
1203 65.0266952514648
1204 64.3409271240234
1205 64.3006057739258
1206 64.6987915039062
1208 64.9912033081055
1211 64.6717987060547
1212 65.0673599243164
1213 64.6140670776367
1214 64.7490844726562
1215 64.7618865966797
1218 64.9022445678711
1220 64.1932373046875
1221 62.719970703125
1223 62.0265350341797
1224 60.9952583312988
1227 59.6394424438477
1228 59.6647567749023
1229 59.1456146240234
1231 58.4922676086426
1232 56.9708137512207
1233 56.4403762817383
1235 56.1793785095215
1236 57.4126434326172
1237 54.6468658447266
1238 49.4958648681641
1239 47.8176231384277
1243 44.9707489013672
1250 45.8301582336426
1251 45.265739440918
1252 41.752082824707
1254 42.2693405151367
1255 43.9481201171875
1258 44.6312637329102
1259 48.6003112792969
1260 47.0681457519531
1261 47.2912826538086
1262 47.8830680847168
1264 47.3029823303223
1265 47.7775039672852
1266 46.3567123413086
1267 46.1546325683594
1269 49.6356353759766
1271 46.6769523620605
1272 47.2857055664062
1273 50.3503761291504
1277 48.0795021057129
1278 50.6388244628906
1279 48.7625122070312
1285 46.777416229248
1286 49.1982879638672
1290 46.7119140625
1293 47.6345825195312
1295 47.6827239990234
1299 46.8498992919922
1300 47.9807777404785
1301 46.7808685302734
1308 44.9524803161621
1313 46.3371696472168
1314 42.3608283996582
1315 41.595401763916
1317 40.3282928466797
1318 41.4189910888672
1320 40.2067451477051
1322 33.6780738830566
1324 27.7126369476318
1328 27.3907089233398
1335 29.1522426605225
1338 30.941463470459
1339 35.9939270019531
1340 30.2953777313232
1343 28.2027587890625
1345 31.6174087524414
1348 28.7704982757568
1350 27.4526901245117
1351 29.2365379333496
1354 27.6799945831299
1356 32.4572334289551
1357 30.2308311462402
1359 28.1491718292236
1360 28.0312671661377
1363 28.7067909240723
1365 36.8694534301758
1367 36.1339416503906
1368 45.1031951904297
1369 40.7065658569336
1372 42.8191032409668
1374 44.0343780517578
1377 46.5730590820312
1378 47.4945220947266
1380 50.9704513549805
1381 53.9738388061523
1383 56.7010040283203
1384 59.9122314453125
1387 61.1202239990234
1389 62.5401344299316
1392 62.8415908813477
1395 63.4307174682617
1398 63.8881149291992
1399 64.3219757080078
1401 65.0497055053711
1402 65.5432434082031
1404 66.5468368530273
1405 65.9186172485352
1406 66.2293548583984
1407 64.2742233276367
1408 64.8378219604492
1409 65.4051666259766
1411 66.1560134887695
1415 66.0145645141602
1416 65.9986419677734
1417 65.1985321044922
1418 65.2949905395508
1419 64.4483489990234
1422 64.5510406494141
1427 64.8642959594727
1433 66.1401290893555
1435 67.579719543457
1437 65.7388687133789
1438 64.8891906738281
1439 64.588134765625
1440 63.9142646789551
1444 63.9834175109863
1448 64.6349334716797
1452 65.5631484985352
1454 66.4008102416992
1455 66.5788650512695
1457 67.0409088134766
1458 65.7836685180664
1459 65.1291961669922
1460 65.1636581420898
1461 65.1584777832031
1464 65.7034225463867
1465 65.6561050415039
1467 65.7847900390625
1468 65.2992172241211
1469 65.2249984741211
1471 64.6666259765625
1472 64.3784027099609
1474 64.2077255249023
1475 63.6253280639648
1479 64.0591049194336
1480 64.1369171142578
1483 64.3042526245117
1485 64.5377044677734
1486 64.4887390136719
1488 64.4968185424805
1489 63.8269424438477
1490 63.9775619506836
1492 64.4382705688477
1493 64.3483581542969
1496 64.4380340576172
1497 64.6247940063477
1498 64.6977005004883
1500 64.540641784668
1504 64.1242370605469
1505 63.3697967529297
1507 62.241024017334
1511 60.8000564575195
1513 58.9513893127441
1517 59.0820922851562
1518 59.0810394287109
1519 57.7735748291016
1520 57.0536117553711
1521 55.2573051452637
1523 51.9677581787109
1524 51.6647033691406
1526 50.3990783691406
1530 49.622127532959
1531 47.8770446777344
1533 46.7180862426758
1534 47.9940643310547
1535 48.0385665893555
1537 48.7687377929688
1538 51.755126953125
1539 51.8431091308594
1540 51.9533843994141
1541 52.5822563171387
1542 52.3994827270508
1543 50.0507202148438
1544 48.9047012329102
1547 47.9721984863281
1551 49.6437835693359
1553 53.3944358825684
1554 52.950439453125
1555 51.4275550842285
1558 50.1175079345703
1565 51.2435531616211
1567 50.552547454834
1569 50.9669418334961
1571 49.9382476806641
1573 47.2125015258789
1574 45.4001541137695
1578 45.5633850097656
1581 47.5730819702148
1583 48.3662452697754
1584 49.6931991577148
1585 47.9071807861328
1588 49.6190948486328
1591 50.2196235656738
1594 51.7120590209961
1595 52.7096061706543
1596 51.4699821472168
1597 49.7961006164551
1598 49.6450653076172
1600 48.1150894165039
1601 45.0036697387695
1603 43.4054260253906
1608 41.5096664428711
1609 37.3534202575684
1610 34.358341217041
1614 35.7715301513672
1616 30.389404296875
1618 36.9704437255859
1620 24.6586780548096
1623 21.3581809997559
1624 22.6004257202148
1630 23.4419021606445
1631 40.717399597168
1632 27.1499710083008
1634 22.6122856140137
1636 23.8354263305664
1644 24.5416278839111
1646 30.8319988250732
1647 28.5070419311523
1649 34.778434753418
1650 27.9467315673828
1653 25.7885551452637
1654 26.9034004211426
1658 27.9669647216797
1659 37.6402702331543
1660 34.0362243652344
1661 32.4114608764648
1663 33.1703033447266
1666 36.8875198364258
1668 41.068717956543
1669 48.2865982055664
1670 46.9478034973145
1672 47.9557418823242
1674 50.2275390625
1677 51.9327011108398
1678 52.5708923339844
1679 53.719970703125
1682 55.6954040527344
1683 56.465705871582
1684 55.8003311157227
1685 58.8634452819824
1686 60.1604766845703
1688 62.1048202514648
1689 63.4734077453613
1691 64.2146606445312
1692 64.7426376342773
1694 66.2348556518555
1695 66.016487121582
1698 65.3789138793945
1701 65.5364608764648
1702 65.3445281982422
1708 65.824348449707
1710 66.8742752075195
1713 66.7085876464844
1714 66.2503814697266
1715 66.2316055297852
1716 66.1861801147461
1718 66.2945098876953
1719 65.3485488891602
1721 65.9320602416992
1723 66.1372146606445
1728 66.3990097045898
1730 67.5568466186523
1731 66.7746887207031
1732 66.6648788452148
1733 66.5859222412109
1734 66.5083160400391
1735 66.1168441772461
1736 64.7363967895508
1737 64.7688980102539
1738 65.1200637817383
1741 65.1909713745117
1744 65.6371383666992
1746 66.1149826049805
1747 66.4316711425781
1749 66.9211044311523
1750 65.5601119995117
1751 64.2142333984375
1752 64.2573394775391
1753 64.209716796875
1756 64.3260955810547
1760 64.1914215087891
1761 64.3023223876953
1762 63.5985260009766
1764 62.9989852905273
1769 62.692626953125
1770 63.4771118164062
1776 63.1302337646484
1777 63.6720428466797
1779 64.0006866455078
1781 64.5082931518555
1786 64.7348785400391
1787 64.5083236694336
1789 64.5723495483398
1790 64.0696258544922
1792 64.3119506835938
1793 63.2442779541016
1794 62.8548202514648
1797 62.3899841308594
1798 61.6766471862793
1802 61.3155899047852
1804 60.3153839111328
1806 58.423698425293
1807 58.154972076416
1809 56.9337120056152
1811 57.2695007324219
1812 56.018913269043
1814 55.7868576049805
1815 55.7958068847656
1816 55.3200912475586
1817 57.5906372070312
1818 55.014289855957
1819 52.9700317382812
1820 51.4259185791016
1827 50.3219451904297
1829 50.7750396728516
1832 52.4402770996094
1835 53.3385238647461
1837 53.6691970825195
1838 54.2414360046387
1842 51.8477439880371
1846 52.1521263122559
1848 53.2197380065918
1854 54.7833023071289
1855 56.5732192993164
1856 54.4146347045898
1857 52.8716239929199
1862 53.7565002441406
1863 54.0438613891602
1864 50.6025390625
1865 50.6319427490234
1868 52.0428085327148
1870 51.8097763061523
1871 49.923511505127
1872 47.470344543457
1877 47.0012512207031
1880 46.1998901367188
1884 47.2736358642578
1885 50.3088188171387
1886 44.6671295166016
1887 40.9245910644531
1888 40.466007232666
1891 40.9919281005859
1893 39.9997634887695
1894 36.2265968322754
1895 35.8730354309082
1896 36.0898323059082
1899 30.4939346313477
1900 29.1702346801758
1903 29.1362609863281
1907 30.1026191711426
1909 41.211051940918
1910 35.2645645141602
1911 26.0637512207031
1912 26.6018867492676
1919 28.9504165649414
1923 28.918098449707
1924 35.8838882446289
1927 31.6677417755127
1930 34.4992027282715
1931 34.8912200927734
1934 35.4840087890625
1935 38.0436401367188
1937 35.8108139038086
1938 37.9450378417969
1939 39.0727233886719
1941 39.4985313415527
1942 40.7970581054688
1943 43.216121673584
1944 48.763256072998
1946 46.8676528930664
1947 48.7857475280762
1949 51.6453628540039
1953 56.1499252319336
1954 60.0034523010254
1955 61.9280967712402
1963 62.4606857299805
1964 61.2029991149902
1969 62.2958984375
1970 63.4153747558594
1972 64.1393890380859
1980 64.6700286865234
1981 64.6519927978516
1985 65.6584091186523
1986 66.0631484985352
1987 66.2419967651367
1988 66.3226852416992
1990 66.9469680786133
1991 66.6187591552734
1993 67.0294570922852
1995 66.5084915161133
1996 65.651237487793
1997 66.0030899047852
1998 66.1799545288086
2000 66.4534683227539
2001 65.2022705078125
2002 65.6787261962891
2004 66.6579895019531
2006 66.3388366699219
2009 65.8867340087891
2010 65.5088806152344
2011 66.4184112548828
2013 66.4418716430664
2016 65.663688659668
2018 65.612174987793
2019 64.7620544433594
2023 65.1878280639648
2024 65.227912902832
2026 65.4033203125
2029 65.1274642944336
2031 65.7183990478516
2034 64.8425979614258
2036 64.6940765380859
2037 63.8945693969727
2038 62.9544639587402
2042 62.7007141113281
2044 64.1895904541016
2050 64.3212966918945
2051 65.5801162719727
};
\addlegendentry{GCDE-GRU}
\end{groupplot}

\end{tikzpicture}

==> figures/traffic_preds.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 4, vertical sep = .8cm}]
\nextgroupplot[
title style = {at={(.5,.75)}},
tick align=inside,
tick pos=left,
title={\textbf{Station 50}},
xtick style={color=black},
ymin=22.395795249939, ymax=73.0883165359497,
ytick style={color=black},
xmin=0, xmax=2050,
ylabel={},
width=\linewidth,
height=2.5cm,
]
\addplot [ultra thick, white!49.8039215686275!black, dotted]
table {%
1 67.1999969482422
2 68.4000015258789
4 66.5999984741211
7 68.0999984741211
8 67.1999969482422
9 67.9000015258789
12 67.5
14 67.5
15 67.8000030517578
16 67.5
17 67.5999984741211
18 66.6999969482422
20 67.4000015258789
22 67.5
24 66.1999969482422
26 67.9000015258789
27 65.5
29 66.0999984741211
30 66.9000015258789
31 67
34 67.0999984741211
36 66
37 66.0999984741211
39 68.0999984741211
40 68.4000015258789
42 66.5999984741211
46 67.3000030517578
47 67.3000030517578
48 68.9000015258789
50 67.1999969482422
52 68.5999984741211
60 69.8000030517578
61 69.4000015258789
62 69.1999969482422
63 65.9000015258789
66 66.8000030517578
68 67.3000030517578
69 65.5999984741211
70 65.0999984741211
73 63.2999992370605
76 63.9000015258789
77 59.7999992370605
78 60.9000015258789
81 62.5
84 63.2999992370605
85 63.5999984741211
87 63.4000015258789
90 64.6999969482422
91 64.5
92 64.5999984741211
93 63.7999992370605
97 64.5999984741211
98 65.1999969482422
100 65.4000015258789
102 63.5999984741211
104 63.0999984741211
105 63.5999984741211
107 64.0999984741211
109 62.0999984741211
110 63.7000007629395
112 62.0999984741211
114 61.2999992370605
119 61
120 61.7000007629395
123 63.5
125 63.5999984741211
127 64
129 62.2000007629395
130 60.9000015258789
136 62.5999984741211
143 60.7999992370605
147 61.5999984741211
150 62.2999992370605
155 60.4000015258789
158 61.2999992370605
160 62.2999992370605
164 62.5999984741211
180 62.0999984741211
182 62.2999992370605
183 63.5
184 62
189 61.0999984741211
191 60
192 60.5
194 63.4000015258789
195 63.0999984741211
196 62.4000015258789
198 61.2999992370605
199 62.2999992370605
201 62.4000015258789
204 63.5
207 64.4000015258789
208 65
211 64.6999969482422
212 65.5
213 66.0999984741211
216 66.3000030517578
217 68.3000030517578
218 67.4000015258789
220 66.8000030517578
221 67.8000030517578
223 67.5999984741211
225 67.8000030517578
231 67.9000015258789
233 66.4000015258789
237 66.0999984741211
239 67.1999969482422
240 66.1999969482422
242 66.5999984741211
243 67.9000015258789
245 69.6999969482422
247 67.3000030517578
250 67.8000030517578
251 67.5999984741211
252 67.0999984741211
257 67.5999984741211
260 68.4000015258789
262 68.1999969482422
263 67.8000030517578
268 67.6999969482422
270 67.4000015258789
275 67.1999969482422
276 64.9000015258789
279 67.5999984741211
281 68.0999984741211
283 67.3000030517578
285 67.4000015258789
289 66.5999984741211
290 67.6999969482422
293 67.4000015258789
295 68.0999984741211
297 66.4000015258789
302 68.3000030517578
304 68.5999984741211
305 68.4000015258789
307 67.4000015258789
309 66.8000030517578
311 68.0999984741211
312 66.1999969482422
316 65.8000030517578
317 67.5
318 67.9000015258789
319 67.8000030517578
320 64.6999969482422
322 64.8000030517578
324 66
325 67
326 67.6999969482422
327 66.5999984741211
330 68.9000015258789
331 70.5999984741211
332 67.6999969482422
334 69.6999969482422
336 68.6999969482422
343 67.9000015258789
345 69.1999969482422
348 69
349 68.0999984741211
350 67.0999984741211
351 67
352 67.0999984741211
356 66.0999984741211
359 66.3000030517578
360 67.1999969482422
363 66.5999984741211
366 66.4000015258789
367 66.1999969482422
368 65.6999969482422
369 64.3000030517578
370 65.6999969482422
371 64.9000015258789
372 64.5
374 64.8000030517578
375 65.5999984741211
376 65.0999984741211
380 64.5
381 63.5999984741211
382 62.7000007629395
384 64
393 62.2999992370605
395 62.5
396 63.9000015258789
397 64.5
398 64.1999969482422
400 65
403 63.2999992370605
404 64.9000015258789
408 64.5999984741211
410 63.5
412 63.4000015258789
414 63.0999984741211
415 62.5
417 61.2999992370605
418 63.5
420 62.0999984741211
422 62.5999984741211
423 63.2000007629395
424 63.2999992370605
429 64.1999969482422
430 63.7000007629395
433 62.2999992370605
434 61.7000007629395
436 62.2000007629395
437 62.2999992370605
438 61.7999992370605
440 61.0999984741211
441 62.7999992370605
444 61.7999992370605
447 61
449 61.5
454 61.9000015258789
455 60.4000015258789
457 59
458 60.5999984741211
468 59.5999984741211
469 60
470 54.2000007629395
472 59.5999984741211
477 62.2999992370605
478 62.5999984741211
479 48
480 28.3999996185303
481 38.9000015258789
487 59.0999984741211
488 60.5999984741211
490 61.0999984741211
491 62.9000015258789
493 62.7999992370605
494 64
499 66
501 67.1999969482422
503 65.3000030517578
505 66.5
506 66.3000030517578
508 65.5
509 66.1999969482422
512 67.6999969482422
515 67.5999984741211
517 67.1999969482422
518 66.8000030517578
522 66.4000015258789
523 67.1999969482422
525 66.5999984741211
526 67.5
528 67.4000015258789
531 67.3000030517578
533 67.6999969482422
535 67.6999969482422
536 68
537 68.3000030517578
538 69.8000030517578
539 68.5
541 68.8000030517578
546 68.5
552 64.5
555 65.1999969482422
558 66.6999969482422
562 68.1999969482422
563 67.9000015258789
567 66.9000015258789
569 66
570 66
572 66.5
574 68.3000030517578
576 66.1999969482422
578 65.8000030517578
579 67.5
580 67.0999984741211
582 68.1999969482422
583 65.9000015258789
587 66.5
588 66.4000015258789
594 67.1999969482422
596 67.5
598 66.9000015258789
601 66.0999984741211
603 67.4000015258789
606 66.5999984741211
607 67.3000030517578
611 67.0999984741211
613 67.5999984741211
615 66.6999969482422
616 66.9000015258789
618 67
619 68.3000030517578
621 67.3000030517578
622 68.0999984741211
623 66
624 67.8000030517578
626 67.1999969482422
628 67.6999969482422
630 67.4000015258789
632 66.8000030517578
633 69
634 68
635 67.0999984741211
638 65.8000030517578
641 66.5
642 66.6999969482422
646 65.9000015258789
648 65.5
650 64.1999969482422
651 64.4000015258789
653 65.3000030517578
654 64.6999969482422
655 62.2000007629395
657 64.5999984741211
658 52.7000007629395
659 61.5999984741211
660 66.5999984741211
661 64.0999984741211
662 64
663 64.1999969482422
665 64.8000030517578
668 63.9000015258789
671 64.8000030517578
676 66
677 65.3000030517578
679 63.4000015258789
680 62
681 63.2000007629395
682 62.7000007629395
683 63.0999984741211
684 61.7999992370605
690 60.9000015258789
692 60.7999992370605
696 61.2000007629395
698 60.7999992370605
699 60.7000007629395
701 62.5999984741211
702 62.0999984741211
703 61.4000015258789
704 61.5999984741211
705 60.5999984741211
707 61
710 60.4000015258789
711 60.5
712 60.9000015258789
713 61
715 62.0999984741211
716 59.0999984741211
719 59.9000015258789
720 61.2000007629395
724 59.4000015258789
725 60.5999984741211
726 60.4000015258789
728 61.7999992370605
730 61.5999984741211
732 60.2000007629395
734 60.7999992370605
736 60.5999984741211
737 60.0999984741211
741 61.2000007629395
742 60.0999984741211
743 59.2999992370605
744 60.0999984741211
745 60.0999984741211
746 60.0999984741211
747 60.2999992370605
758 60.5999984741211
759 61.5
760 62.0999984741211
763 61.5
766 61.7000007629395
767 60.4000015258789
769 61.9000015258789
778 62
779 63
782 61.0999984741211
783 62.7999992370605
785 63.4000015258789
789 64.3000030517578
791 61.5999984741211
793 64.5999984741211
794 64.3000030517578
797 65.3000030517578
798 63.5999984741211
800 65.0999984741211
802 65.3000030517578
807 66.5999984741211
808 66.5999984741211
809 66.3000030517578
813 66.0999984741211
814 66.1999969482422
815 66.5
821 67.6999969482422
822 68.5
823 67
827 67.1999969482422
829 64.6999969482422
831 65.4000015258789
837 67
838 66.8000030517578
840 66.6999969482422
841 66.1999969482422
843 64.8000030517578
844 65
845 66.0999984741211
848 66.8000030517578
851 67.1999969482422
853 67.0999984741211
856 67.5999984741211
858 66
860 67.3000030517578
865 67.6999969482422
866 67
868 67.1999969482422
869 66.9000015258789
874 66.3000030517578
875 66.5
879 66.5999984741211
881 66.5
882 67.8000030517578
884 66.0999984741211
885 68.1999969482422
887 67.5
890 67.8000030517578
891 66.9000015258789
894 66.6999969482422
895 66.6999969482422
898 66.0999984741211
899 66.1999969482422
902 66.1999969482422
905 67.3000030517578
907 67
909 66.9000015258789
910 67.5
911 67.4000015258789
912 68.4000015258789
913 68
915 69.3000030517578
916 67.1999969482422
918 68.0999984741211
919 68.5999984741211
923 67.5999984741211
925 68.0999984741211
927 64.5
928 62
934 63.2999992370605
936 62.7999992370605
937 44.4000015258789
939 41.9000015258789
943 39.7999992370605
945 32.5
946 61.2999992370605
947 63
949 62.7000007629395
950 62.5999984741211
951 62.5
952 63.4000015258789
958 63.7000007629395
960 62.9000015258789
962 61.0999984741211
966 61.2999992370605
967 62.5
973 63.4000015258789
976 62.0999984741211
977 61.7000007629395
979 61.2000007629395
980 62
983 61.5
984 63.7999992370605
985 62.7000007629395
987 62.2999992370605
988 61.9000015258789
990 61.5999984741211
991 63.2999992370605
994 63.9000015258789
997 62.5
998 63.4000015258789
999 62.5999984741211
1002 61.4000015258789
1003 62.4000015258789
1004 62.5
1005 62
1006 61.2000007629395
1007 61.4000015258789
1008 63.0999984741211
1010 62.7000007629395
1011 62.5999984741211
1013 63.4000015258789
1014 62.5
1015 62.7000007629395
1017 62.7999992370605
1019 61.4000015258789
1020 63
1022 61.7999992370605
1025 62.7000007629395
1026 63.0999984741211
1027 63.5
1032 63.2999992370605
1034 62.5999984741211
1037 62.5999984741211
1039 62.0999984741211
1040 62.5999984741211
1041 62.5
1042 62.4000015258789
1043 62.9000015258789
1044 62.5
1045 62.7999992370605
1049 62.2999992370605
1054 63.5
1055 63.5999984741211
1057 63.7999992370605
1059 63.2999992370605
1062 61.5
1064 62.2999992370605
1067 62.4000015258789
1071 64.8000030517578
1072 65.5
1073 66.1999969482422
1075 66.3000030517578
1076 67.9000015258789
1078 68.1999969482422
1081 68.6999969482422
1087 68.5
1089 66.4000015258789
1090 66.8000030517578
1091 66.6999969482422
1092 67.3000030517578
1093 68.6999969482422
1094 67.9000015258789
1095 67.6999969482422
1097 68.1999969482422
1100 66.9000015258789
1101 67.5999984741211
1102 67.4000015258789
1103 69.5
1104 69.1999969482422
1106 68.6999969482422
1109 67
1113 66.6999969482422
1114 67.0999984741211
1120 68
1121 68.5
1123 69.3000030517578
1124 67.6999969482422
1125 68.0999984741211
1126 68.0999984741211
1128 68.3000030517578
1130 69.1999969482422
1131 66.5
1133 68.5
1135 68.3000030517578
1136 67.0999984741211
1142 67.0999984741211
1147 67.3000030517578
1150 66.8000030517578
1152 68.0999984741211
1153 67.6999969482422
1154 67.3000030517578
1155 67.5
1157 67.4000015258789
1159 67.9000015258789
1160 67.9000015258789
1163 68.1999969482422
1164 67.4000015258789
1165 67.6999969482422
1166 67.0999984741211
1168 67.5
1169 66.3000030517578
1171 67.8000030517578
1173 67.6999969482422
1174 68
1175 67.1999969482422
1180 68.1999969482422
1181 66.9000015258789
1184 66.8000030517578
1185 65.5999984741211
1186 66.3000030517578
1188 66.0999984741211
1191 66.0999984741211
1193 67.3000030517578
1196 67.4000015258789
1201 69.3000030517578
1202 67.3000030517578
1203 67.5
1204 68.1999969482422
1205 69.1999969482422
1206 69.1999969482422
1208 69.0999984741211
1211 68.8000030517578
1212 69.5
1213 68.5
1214 67.9000015258789
1215 66.1999969482422
1218 66.5999984741211
1220 65.9000015258789
1221 65.5999984741211
1223 62.7999992370605
1224 64.0999984741211
1227 60.5
1228 54.4000015258789
1229 56.4000015258789
1231 42.2999992370605
1232 33.0999984741211
1233 31.8999996185303
1235 59.9000015258789
1236 60.7999992370605
1237 59
1238 61.9000015258789
1239 63.9000015258789
1243 63.5999984741211
1250 64.0999984741211
1251 64.5
1252 64.5
1254 63.7000007629395
1255 64.3000030517578
1258 64.5
1259 65
1260 64.1999969482422
1261 61.0999984741211
1262 60.7999992370605
1264 61.0999984741211
1265 60.5999984741211
1266 61.9000015258789
1267 63.4000015258789
1269 63.2999992370605
1271 61.5
1272 61.7999992370605
1273 61.4000015258789
1277 61.9000015258789
1278 60.9000015258789
1279 63.0999984741211
1285 62.4000015258789
1286 62.2999992370605
1290 62.5999984741211
1293 62.0999984741211
1295 60.5999984741211
1299 59.9000015258789
1300 61.4000015258789
1301 61.2999992370605
1308 63.2999992370605
1313 63
1314 62.2000007629395
1315 59.2000007629395
1317 60.9000015258789
1318 60.5
1320 60.2999992370605
1322 60.2999992370605
1324 62.5
1328 62.2000007629395
1335 62.7000007629395
1338 62.4000015258789
1339 60.7999992370605
1340 62.7000007629395
1343 63.5
1345 64.0999984741211
1348 62.7999992370605
1350 62.7000007629395
1351 63.4000015258789
1354 62.2999992370605
1356 64.0999984741211
1357 65.4000015258789
1359 65.0999984741211
1360 65.9000015258789
1363 65.4000015258789
1365 66.6999969482422
1367 66.4000015258789
1368 65.9000015258789
1369 65.5
1372 67.3000030517578
1374 67
1377 66.5999984741211
1378 67
1380 67.3000030517578
1381 68.5999984741211
1383 68
1384 68.1999969482422
1387 68.9000015258789
1389 67
1392 67.9000015258789
1395 68.4000015258789
1398 67.5999984741211
1399 66.6999969482422
1401 68.3000030517578
1402 67.1999969482422
1404 68.3000030517578
1405 68
1406 66.5
1407 67.6999969482422
1408 66.6999969482422
1409 66.5999984741211
1411 67.6999969482422
1415 66.9000015258789
1416 70
1417 67.8000030517578
1418 67.5
1419 67
1422 66.4000015258789
1427 68.0999984741211
1433 67.4000015258789
1435 67.6999969482422
1437 67.5
1438 67.8000030517578
1439 68.4000015258789
1440 68.1999969482422
1444 67.8000030517578
1448 67.6999969482422
1452 68.0999984741211
1454 68.6999969482422
1455 67.5999984741211
1457 68
1458 67.6999969482422
1459 67.3000030517578
1460 67.6999969482422
1461 67.1999969482422
1464 67
1465 67.4000015258789
1467 68
1468 67.6999969482422
1469 67.6999969482422
1471 67.4000015258789
1472 67.3000030517578
1474 67.1999969482422
1475 67.9000015258789
1479 67.9000015258789
1480 65.5999984741211
1483 66.4000015258789
1485 68.3000030517578
1486 68.5
1488 69.1999969482422
1489 69.4000015258789
1490 68.0999984741211
1492 69.0999984741211
1493 70.5
1496 68.9000015258789
1497 68.6999969482422
1498 68.1999969482422
1500 66.5
1504 66.0999984741211
1505 65.9000015258789
1507 65.3000030517578
1511 65.9000015258789
1513 64.1999969482422
1517 63.4000015258789
1518 52
1519 25.8999996185303
1520 26
1521 30.6000003814697
1523 27.2000007629395
1524 24.7000007629395
1526 29.2999992370605
1530 29.2999992370605
1531 29.5
1533 33
1534 32.2999992370605
1535 44.5
1537 53.7999992370605
1538 59.5999984741211
1539 63.4000015258789
1540 63.0999984741211
1541 61.2999992370605
1542 62.7000007629395
1543 63
1544 62.7999992370605
1547 61.7999992370605
1551 60.2000007629395
1553 61
1554 62.2999992370605
1555 62.9000015258789
1558 63.0999984741211
1565 62
1567 62
1569 63.7000007629395
1571 62.7000007629395
1573 63.5
1574 63.2999992370605
1578 60.0999984741211
1581 60.2000007629395
1583 60.2000007629395
1584 61.0999984741211
1585 61.5999984741211
1588 61.5
1591 60.4000015258789
1594 61.7999992370605
1595 63.2999992370605
1596 61.2999992370605
1597 62.2999992370605
1598 62.2000007629395
1600 61.5999984741211
1601 61
1603 60.7999992370605
1608 62.5999984741211
1609 61.9000015258789
1610 62.7999992370605
1614 61.4000015258789
1616 62.2999992370605
1618 55.2999992370605
1620 47.2000007629395
1623 57.4000015258789
1624 62.5999984741211
1630 53.2000007629395
1631 50.7000007629395
1632 57.5
1634 45.0999984741211
1636 39
1644 44.5999984741211
1646 62.9000015258789
1647 64.4000015258789
1649 65.1999969482422
1650 65.3000030517578
1653 68
1654 68
1658 69.1999969482422
1659 66.9000015258789
1660 67.5
1661 67.5999984741211
1663 65.8000030517578
1666 66.3000030517578
1668 67.0999984741211
1669 66.9000015258789
1670 66.0999984741211
1672 67.5999984741211
1674 66.8000030517578
1677 68
1678 67.9000015258789
1679 67.0999984741211
1682 65.3000030517578
1683 67.3000030517578
1684 67.5999984741211
1685 69.1999969482422
1686 69.5999984741211
1688 69.1999969482422
1689 68.9000015258789
1691 68.9000015258789
1692 67.9000015258789
1694 68.0999984741211
1695 69.3000030517578
1698 67.0999984741211
1701 67.5
1702 48.5
1708 51.4000015258789
1710 59
1713 63.2999992370605
1714 66.3000030517578
1715 67.1999969482422
1716 66.6999969482422
1718 66.9000015258789
1719 67
1721 67.5999984741211
1723 67.3000030517578
1728 67.3000030517578
1730 67.4000015258789
1731 67.6999969482422
1732 67.1999969482422
1733 67.9000015258789
1734 65.6999969482422
1735 67.1999969482422
1736 67.1999969482422
1737 66.6999969482422
1738 65.8000030517578
1741 66.4000015258789
1744 67.8000030517578
1746 66.5999984741211
1747 67.3000030517578
1749 68
1750 67.5
1751 67.4000015258789
1752 68.4000015258789
1753 67.0999984741211
1756 67.1999969482422
1760 67.6999969482422
1761 67.0999984741211
1762 65.8000030517578
1764 67.5
1769 68.8000030517578
1770 68.6999969482422
1776 68.6999969482422
1777 68
1779 68.3000030517578
1781 68
1786 68.1999969482422
1787 68.6999969482422
1789 69.6999969482422
1790 66.6999969482422
1792 66.4000015258789
1793 66.0999984741211
1794 64.8000030517578
1797 65.1999969482422
1798 65
1802 63.9000015258789
1804 62.9000015258789
1806 62.7999992370605
1807 64.0999984741211
1809 64.3000030517578
1811 63.0999984741211
1812 63.7000007629395
1814 64.8000030517578
1815 62.2000007629395
1816 62.7000007629395
1817 64
1818 64.8000030517578
1819 62.4000015258789
1820 61.2999992370605
1827 63.2999992370605
1829 62.5
1832 64.5
1835 63.7000007629395
1837 63.2999992370605
1838 61.7999992370605
1842 61.7999992370605
1846 62.9000015258789
1848 62.2000007629395
1854 61.7000007629395
1855 61.9000015258789
1856 63.2999992370605
1857 61.5
1862 62.5999984741211
1863 62.5999984741211
1864 64
1865 61.2999992370605
1868 61.9000015258789
1870 61.2000007629395
1871 61.7000007629395
1872 61.9000015258789
1877 61.5
1880 62
1884 62.2999992370605
1885 62.7000007629395
1886 62
1887 62
1888 62.4000015258789
1891 62.7000007629395
1893 60.7000007629395
1894 45.5
1895 51.5999984741211
1896 56.4000015258789
1899 59.0999984741211
1900 60.5999984741211
1903 61.2999992370605
1907 62.9000015258789
1909 59.5999984741211
1910 51.4000015258789
1911 61.9000015258789
1912 59
1919 62.9000015258789
1923 63.9000015258789
1924 63.4000015258789
1927 63.4000015258789
1930 63.4000015258789
1931 62.7000007629395
1934 63.5999984741211
1935 64
1937 64.3000030517578
1938 64.6999969482422
1939 66.4000015258789
1941 66.9000015258789
1942 66.6999969482422
1943 66.4000015258789
1944 67.1999969482422
1946 66.0999984741211
1947 66.5999984741211
1949 66
1953 66.9000015258789
1954 66.3000030517578
1955 68
1963 67.4000015258789
1964 67.8000030517578
1969 68
1970 67.0999984741211
1972 67.3000030517578
1980 67.4000015258789
1981 67.8000030517578
1985 68.3000030517578
1986 67.5999984741211
1987 68.3000030517578
1988 67.6999969482422
1990 67.9000015258789
1991 67.1999969482422
1993 67.4000015258789
1995 68.0999984741211
1996 67.4000015258789
1997 65.9000015258789
1998 68.3000030517578
2000 68.9000015258789
2001 69.6999969482422
2002 67.3000030517578
2004 68.1999969482422
2006 66.0999984741211
2009 67.0999984741211
2010 67.1999969482422
2011 67.6999969482422
2013 67.0999984741211
2016 67.1999969482422
2018 67.5
2019 66.8000030517578
2023 67.5999984741211
2024 66.8000030517578
2026 66.3000030517578
2029 66.5
2031 67.5999984741211
2034 65.5
2036 66.4000015258789
2037 66.3000030517578
2038 67.1999969482422
2042 67.6999969482422
2044 67.1999969482422
2050 67.3000030517578
2051 66
};
\addplot [ultra thick, color0]
table {%
1 64.1940841674805
2 64.1940841674805
4 64.1940841674805
7 64.1940841674805
8 64.1940841674805
9 64.1940841674805
12 64.1940841674805
14 64.1940841674805
15 64.1940841674805
16 64.1940841674805
17 64.1940841674805
18 64.1940841674805
20 64.1940841674805
22 64.1940841674805
24 64.1940841674805
26 64.1940841674805
27 64.1940841674805
29 64.1940841674805
30 64.1940841674805
31 64.1940841674805
34 64.1940841674805
36 64.1940841674805
37 64.1940841674805
39 64.1940841674805
40 64.1940841674805
42 64.1940841674805
46 64.1940841674805
47 64.1940841674805
48 64.1940841674805
50 64.1940841674805
52 64.1940841674805
60 64.1940841674805
61 64.1940841674805
62 64.1940841674805
63 64.1940841674805
66 64.1940841674805
68 64.1940841674805
69 64.1940841674805
70 64.1940841674805
73 64.1940841674805
76 64.1940841674805
77 64.1940841674805
78 64.1940841674805
81 64.1940841674805
84 64.1940841674805
85 64.1940841674805
87 64.1940841674805
90 64.1940841674805
91 64.1940841674805
92 64.1940841674805
93 64.1940841674805
97 64.1940841674805
98 64.1940841674805
100 64.1940841674805
102 64.1940841674805
104 64.1940841674805
105 64.1940841674805
107 64.1940841674805
109 64.1940841674805
110 64.1940841674805
112 64.1940841674805
114 64.1940841674805
119 64.1940841674805
120 64.1940841674805
123 64.1940841674805
125 64.1940841674805
127 64.1940841674805
129 64.1940841674805
130 64.1940841674805
136 64.1940841674805
143 64.1940841674805
147 64.1940841674805
150 64.1940841674805
155 64.1940841674805
158 64.1940841674805
160 64.1940841674805
164 64.1940841674805
180 64.1940841674805
182 64.1940841674805
183 64.1940841674805
184 64.1940841674805
189 64.1940841674805
191 64.1940841674805
192 64.1940841674805
194 64.1940841674805
195 64.1940841674805
196 64.1940841674805
198 64.1940841674805
199 64.1940841674805
201 64.1940841674805
204 64.1940841674805
207 64.1940841674805
208 64.1940841674805
211 64.1940841674805
212 64.1940841674805
213 64.1940841674805
216 64.1940841674805
217 64.1940841674805
218 64.1940841674805
220 64.1940841674805
221 64.1940841674805
223 64.1940841674805
225 64.1940841674805
231 64.1940841674805
233 64.1940841674805
237 64.1940841674805
239 64.1940841674805
240 64.1940841674805
242 64.1940841674805
243 64.1940841674805
245 64.1940841674805
247 64.1940841674805
250 64.1940841674805
251 64.1940841674805
252 64.1940841674805
257 64.1940841674805
260 64.1940841674805
262 64.1940841674805
263 64.1940841674805
268 64.1940841674805
270 64.1940841674805
275 64.1940841674805
276 64.1940841674805
279 64.1940841674805
281 64.1940841674805
283 64.1940841674805
285 64.1940841674805
289 64.1940841674805
290 64.1940841674805
293 64.1940841674805
295 64.1940841674805
297 64.1940841674805
302 64.1940841674805
304 64.1940841674805
305 64.1940841674805
307 64.1940841674805
309 64.1940841674805
311 64.1940841674805
312 64.1940841674805
316 64.1940841674805
317 64.1940841674805
318 64.1940841674805
319 64.1940841674805
320 64.1940841674805
322 64.1940841674805
324 64.1940841674805
325 64.1940841674805
326 64.1940841674805
327 64.1940841674805
330 64.1940841674805
331 64.1940841674805
332 64.1940841674805
334 64.1940841674805
336 64.1940841674805
343 64.1940841674805
345 64.1940841674805
348 64.1940841674805
349 64.1940841674805
350 64.1940841674805
351 64.1940841674805
352 64.1940841674805
356 64.1940841674805
359 64.1940841674805
360 64.1940841674805
363 64.1940841674805
366 64.1940841674805
367 64.1940841674805
368 64.1940841674805
369 64.1940841674805
370 64.1940841674805
371 64.1940841674805
372 64.1940841674805
374 64.1940841674805
375 64.1940841674805
376 64.1940841674805
380 64.1940841674805
381 64.1940841674805
382 64.1940841674805
384 64.1940841674805
393 64.1940841674805
395 64.1940841674805
396 64.1940841674805
397 64.1940841674805
398 64.1940841674805
400 64.1940841674805
403 64.1940841674805
404 64.1940841674805
408 64.1940841674805
410 64.1940841674805
412 64.1940841674805
414 64.1940841674805
415 64.1940841674805
417 64.1940841674805
418 64.1940841674805
420 64.1940841674805
422 64.1940841674805
423 64.1940841674805
424 64.1940841674805
429 64.1940841674805
430 64.1940841674805
433 64.1940841674805
434 64.1940841674805
436 64.1940841674805
437 64.1940841674805
438 64.1940841674805
440 64.1940841674805
441 64.1940841674805
444 64.1940841674805
447 64.1940841674805
449 64.1940841674805
454 64.1940841674805
455 64.1940841674805
457 64.1940841674805
458 64.1940841674805
468 64.1940841674805
469 64.1940841674805
470 64.1940841674805
472 64.1940841674805
477 64.1940841674805
478 64.1940841674805
479 64.1940841674805
480 64.1940841674805
481 64.1940841674805
487 64.1940841674805
488 64.1940841674805
490 64.1940841674805
491 64.1940841674805
493 64.1940841674805
494 64.1940841674805
499 64.1940841674805
501 64.1940841674805
503 64.1940841674805
505 64.1940841674805
506 64.1940841674805
508 64.1940841674805
509 64.1940841674805
512 64.1940841674805
515 64.1940841674805
517 64.1940841674805
518 64.1940841674805
522 64.1940841674805
523 64.1940841674805
525 64.1940841674805
526 64.1940841674805
528 64.1940841674805
531 64.1940841674805
533 64.1940841674805
535 64.1940841674805
536 64.1940841674805
537 64.1940841674805
538 64.1940841674805
539 64.1940841674805
541 64.1940841674805
546 64.1940841674805
552 64.1940841674805
555 64.1940841674805
558 64.1940841674805
562 64.1940841674805
563 64.1940841674805
567 64.1940841674805
569 64.1940841674805
570 64.1940841674805
572 64.1940841674805
574 64.1940841674805
576 64.1940841674805
578 64.1940841674805
579 64.1940841674805
580 64.1940841674805
582 64.1940841674805
583 64.1940841674805
587 64.1940841674805
588 64.1940841674805
594 64.1940841674805
596 64.1940841674805
598 64.1940841674805
601 64.1940841674805
603 64.1940841674805
606 64.1940841674805
607 64.1940841674805
611 64.1940841674805
613 64.1940841674805
615 64.1940841674805
616 64.1940841674805
618 64.1940841674805
619 64.1940841674805
621 64.1940841674805
622 64.1940841674805
623 64.1940841674805
624 64.1940841674805
626 64.1940841674805
628 64.1940841674805
630 64.1940841674805
632 64.1940841674805
633 64.1940841674805
634 64.1940841674805
635 64.1940841674805
638 64.1940841674805
641 64.1940841674805
642 64.1940841674805
646 64.1940841674805
648 64.1940841674805
650 64.1940841674805
651 64.1940841674805
653 64.1940841674805
654 64.1940841674805
655 64.1940841674805
657 64.1940841674805
658 64.1940841674805
659 64.1940841674805
660 64.1940841674805
661 64.1940841674805
662 64.1940841674805
663 64.1940841674805
665 64.1940841674805
668 64.1940841674805
671 64.1940841674805
676 64.1940841674805
677 64.1940841674805
679 64.1940841674805
680 64.1940841674805
681 64.1940841674805
682 64.1940841674805
683 64.1940841674805
684 64.1940841674805
690 64.1940841674805
692 64.1940841674805
696 64.1940841674805
698 64.1940841674805
699 64.1940841674805
701 64.1940841674805
702 64.1940841674805
703 64.1940841674805
704 64.1940841674805
705 64.1940841674805
707 64.1940841674805
710 64.1940841674805
711 64.1940841674805
712 64.1940841674805
713 64.1940841674805
715 64.1940841674805
716 64.1940841674805
719 64.1940841674805
720 64.1940841674805
724 64.1940841674805
725 64.1940841674805
726 64.1940841674805
728 64.1940841674805
730 64.1940841674805
732 64.1940841674805
734 64.1940841674805
736 64.1940841674805
737 64.1940841674805
741 64.1940841674805
742 64.1940841674805
743 64.1940841674805
744 64.1940841674805
745 64.1940841674805
746 64.1940841674805
747 64.1940841674805
758 64.1940841674805
759 64.1940841674805
760 64.1940841674805
763 64.1940841674805
766 64.1940841674805
767 64.1940841674805
769 64.1940841674805
778 64.1940841674805
779 64.1940841674805
782 64.1940841674805
783 64.1940841674805
785 64.1940841674805
789 64.1940841674805
791 64.1940841674805
793 64.1940841674805
794 64.1940841674805
797 64.1940841674805
798 64.1940841674805
800 64.1940841674805
802 64.1940841674805
807 64.1940841674805
808 64.1940841674805
809 64.1940841674805
813 64.1940841674805
814 64.1940841674805
815 64.1940841674805
821 64.1940841674805
822 64.1940841674805
823 64.1940841674805
827 64.1940841674805
829 64.1940841674805
831 64.1940841674805
837 64.1940841674805
838 64.1940841674805
840 64.1940841674805
841 64.1940841674805
843 64.1940841674805
844 64.1940841674805
845 64.1940841674805
848 64.1940841674805
851 64.1940841674805
853 64.1940841674805
856 64.1940841674805
858 64.1940841674805
860 64.1940841674805
865 64.1940841674805
866 64.1940841674805
868 64.1940841674805
869 64.1940841674805
874 64.1940841674805
875 64.1940841674805
879 64.1940841674805
881 64.1940841674805
882 64.1940841674805
884 64.1940841674805
885 64.1940841674805
887 64.1940841674805
890 64.1940841674805
891 64.1940841674805
894 64.1940841674805
895 64.1940841674805
898 64.1940841674805
899 64.1940841674805
902 64.1940841674805
905 64.1940841674805
907 64.1940841674805
909 64.1940841674805
910 64.1940841674805
911 64.1940841674805
912 64.1940841674805
913 64.1940841674805
915 64.1940841674805
916 64.1940841674805
918 64.1940841674805
919 64.1940841674805
923 64.1940841674805
925 64.1940841674805
927 64.1940841674805
928 64.1940841674805
934 64.1940841674805
936 64.1940841674805
937 64.1940841674805
939 64.1940841674805
943 64.1940841674805
945 64.1940841674805
946 64.1940841674805
947 64.1940841674805
949 64.1940841674805
950 64.1940841674805
951 64.1940841674805
952 64.1940841674805
958 64.1940841674805
960 64.1940841674805
962 64.1940841674805
966 64.1940841674805
967 64.1940841674805
973 64.1940841674805
976 64.1940841674805
977 64.1940841674805
979 64.1940841674805
980 64.1940841674805
983 64.1940841674805
984 64.1940841674805
985 64.1940841674805
987 64.1940841674805
988 64.1940841674805
990 64.1940841674805
991 64.1940841674805
994 64.1940841674805
997 64.1940841674805
998 64.1940841674805
999 64.1940841674805
1002 64.1940841674805
1003 64.1940841674805
1004 64.1940841674805
1005 64.1940841674805
1006 64.1940841674805
1007 64.1940841674805
1008 64.1940841674805
1010 64.1940841674805
1011 64.1940841674805
1013 64.1940841674805
1014 64.1940841674805
1015 64.1940841674805
1017 64.1940841674805
1019 64.1940841674805
1020 64.1940841674805
1022 64.1940841674805
1025 64.1940841674805
1026 64.1940841674805
1027 64.1940841674805
1032 64.1940841674805
1034 64.1940841674805
1037 64.1940841674805
1039 64.1940841674805
1040 64.1940841674805
1041 64.1940841674805
1042 64.1940841674805
1043 64.1940841674805
1044 64.1940841674805
1045 64.1940841674805
1049 64.1940841674805
1054 64.1940841674805
1055 64.1940841674805
1057 64.1940841674805
1059 64.1940841674805
1062 64.1940841674805
1064 64.1940841674805
1067 64.1940841674805
1071 64.1940841674805
1072 64.1940841674805
1073 64.1940841674805
1075 64.1940841674805
1076 64.1940841674805
1078 64.1940841674805
1081 64.1940841674805
1087 64.1940841674805
1089 64.1940841674805
1090 64.1940841674805
1091 64.1940841674805
1092 64.1940841674805
1093 64.1940841674805
1094 64.1940841674805
1095 64.1940841674805
1097 64.1940841674805
1100 64.1940841674805
1101 64.1940841674805
1102 64.1940841674805
1103 64.1940841674805
1104 64.1940841674805
1106 64.1940841674805
1109 64.1940841674805
1113 64.1940841674805
1114 64.1940841674805
1120 64.1940841674805
1121 64.1940841674805
1123 64.1940841674805
1124 64.1940841674805
1125 64.1940841674805
1126 64.1940841674805
1128 64.1940841674805
1130 64.1940841674805
1131 64.1940841674805
1133 64.1940841674805
1135 64.1940841674805
1136 64.1940841674805
1142 64.1940841674805
1147 64.1940841674805
1150 64.1940841674805
1152 64.1940841674805
1153 64.1940841674805
1154 64.1940841674805
1155 64.1940841674805
1157 64.1940841674805
1159 64.1940841674805
1160 64.1940841674805
1163 64.1940841674805
1164 64.1940841674805
1165 64.1940841674805
1166 64.1940841674805
1168 64.1940841674805
1169 64.1940841674805
1171 64.1940841674805
1173 64.1940841674805
1174 64.1940841674805
1175 64.1940841674805
1180 64.1940841674805
1181 64.1940841674805
1184 64.1940841674805
1185 64.1940841674805
1186 64.1940841674805
1188 64.1940841674805
1191 64.1940841674805
1193 64.1940841674805
1196 64.1940841674805
1201 64.1940841674805
1202 64.1940841674805
1203 64.1940841674805
1204 64.1940841674805
1205 64.1940841674805
1206 64.1940841674805
1208 64.1940841674805
1211 64.1940841674805
1212 64.1940841674805
1213 64.1940841674805
1214 64.1940841674805
1215 64.1940841674805
1218 64.1940841674805
1220 64.1940841674805
1221 64.1940841674805
1223 64.1940841674805
1224 64.1940841674805
1227 64.1940841674805
1228 64.1940841674805
1229 64.1940841674805
1231 64.1940841674805
1232 64.1940841674805
1233 64.1940841674805
1235 64.1940841674805
1236 64.1940841674805
1237 64.1940841674805
1238 64.1940841674805
1239 64.1940841674805
1243 64.1940841674805
1250 64.1940841674805
1251 64.1940841674805
1252 64.1940841674805
1254 64.1940841674805
1255 64.1940841674805
1258 64.1940841674805
1259 64.1940841674805
1260 64.1940841674805
1261 64.1940841674805
1262 64.1940841674805
1264 64.1940841674805
1265 64.1940841674805
1266 64.1940841674805
1267 64.1940841674805
1269 64.1940841674805
1271 64.1940841674805
1272 64.1940841674805
1273 64.1940841674805
1277 64.1940841674805
1278 64.1940841674805
1279 64.1940841674805
1285 64.1940841674805
1286 64.1940841674805
1290 64.1940841674805
1293 64.1940841674805
1295 64.1940841674805
1299 64.1940841674805
1300 64.1940841674805
1301 64.1940841674805
1308 64.1940841674805
1313 64.1940841674805
1314 64.1940841674805
1315 64.1940841674805
1317 64.1940841674805
1318 64.1940841674805
1320 64.1940841674805
1322 64.1940841674805
1324 64.1940841674805
1328 64.1940841674805
1335 64.1940841674805
1338 64.1940841674805
1339 64.1940841674805
1340 64.1940841674805
1343 64.1940841674805
1345 64.1940841674805
1348 64.1940841674805
1350 64.1940841674805
1351 64.1940841674805
1354 64.1940841674805
1356 64.1940841674805
1357 64.1940841674805
1359 64.1940841674805
1360 64.1940841674805
1363 64.1940841674805
1365 64.1940841674805
1367 64.1940841674805
1368 64.1940841674805
1369 64.1940841674805
1372 64.1940841674805
1374 64.1940841674805
1377 64.1940841674805
1378 64.1940841674805
1380 64.1940841674805
1381 64.1940841674805
1383 64.1940841674805
1384 64.1940841674805
1387 64.1940841674805
1389 64.1940841674805
1392 64.1940841674805
1395 64.1940841674805
1398 64.1940841674805
1399 64.1940841674805
1401 64.1940841674805
1402 64.1940841674805
1404 64.1940841674805
1405 64.1940841674805
1406 64.1940841674805
1407 64.1940841674805
1408 64.1940841674805
1409 64.1940841674805
1411 64.1940841674805
1415 64.1940841674805
1416 64.1940841674805
1417 64.1940841674805
1418 64.1940841674805
1419 64.1940841674805
1422 64.1940841674805
1427 64.1940841674805
1433 64.1940841674805
1435 64.1940841674805
1437 64.1940841674805
1438 64.1940841674805
1439 64.1940841674805
1440 64.1940841674805
1444 64.1940841674805
1448 64.1940841674805
1452 64.1940841674805
1454 64.1940841674805
1455 64.1940841674805
1457 64.1940841674805
1458 64.1940841674805
1459 64.1940841674805
1460 64.1940841674805
1461 64.1940841674805
1464 64.1940841674805
1465 64.1940841674805
1467 64.1940841674805
1468 64.1940841674805
1469 64.1940841674805
1471 64.1940841674805
1472 64.1940841674805
1474 64.1940841674805
1475 64.1940841674805
1479 64.1940841674805
1480 64.1940841674805
1483 64.1940841674805
1485 64.1940841674805
1486 64.1940841674805
1488 64.1940841674805
1489 64.1940841674805
1490 64.1940841674805
1492 64.1940841674805
1493 64.1940841674805
1496 64.1940841674805
1497 64.1940841674805
1498 64.1940841674805
1500 64.1940841674805
1504 64.1940841674805
1505 64.1940841674805
1507 64.1940841674805
1511 64.1940841674805
1513 64.1940841674805
1517 64.1940841674805
1518 64.1940841674805
1519 64.1940841674805
1520 64.1940841674805
1521 64.1940841674805
1523 64.1940841674805
1524 64.1940841674805
1526 64.1940841674805
1530 64.1940841674805
1531 64.1940841674805
1533 64.1940841674805
1534 64.1940841674805
1535 64.1940841674805
1537 64.1940841674805
1538 64.1940841674805
1539 64.1940841674805
1540 64.1940841674805
1541 64.1940841674805
1542 64.1940841674805
1543 64.1940841674805
1544 64.1940841674805
1547 64.1940841674805
1551 64.1940841674805
1553 64.1940841674805
1554 64.1940841674805
1555 64.1940841674805
1558 64.1940841674805
1565 64.1940841674805
1567 64.1940841674805
1569 64.1940841674805
1571 64.1940841674805
1573 64.1940841674805
1574 64.1940841674805
1578 64.1940841674805
1581 64.1940841674805
1583 64.1940841674805
1584 64.1940841674805
1585 64.1940841674805
1588 64.1940841674805
1591 64.1940841674805
1594 64.1940841674805
1595 64.1940841674805
1596 64.1940841674805
1597 64.1940841674805
1598 64.1940841674805
1600 64.1940841674805
1601 64.1940841674805
1603 64.1940841674805
1608 64.1940841674805
1609 64.1940841674805
1610 64.1940841674805
1614 64.1940841674805
1616 64.1940841674805
1618 64.1940841674805
1620 64.1940841674805
1623 64.1940841674805
1624 64.1940841674805
1630 64.1940841674805
1631 64.1940841674805
1632 64.1940841674805
1634 64.1940841674805
1636 64.1940841674805
1644 64.1940841674805
1646 64.1940841674805
1647 64.1940841674805
1649 64.1940841674805
1650 64.1940841674805
1653 64.1940841674805
1654 64.1940841674805
1658 64.1940841674805
1659 64.1940841674805
1660 64.1940841674805
1661 64.1940841674805
1663 64.1940841674805
1666 64.1940841674805
1668 64.1940841674805
1669 64.1940841674805
1670 64.1940841674805
1672 64.1940841674805
1674 64.1940841674805
1677 64.1940841674805
1678 64.1940841674805
1679 64.1940841674805
1682 64.1940841674805
1683 64.1940841674805
1684 64.1940841674805
1685 64.1940841674805
1686 64.1940841674805
1688 64.1940841674805
1689 64.1940841674805
1691 64.1940841674805
1692 64.1940841674805
1694 64.1940841674805
1695 64.1940841674805
1698 64.1940841674805
1701 64.1940841674805
1702 64.1940841674805
1708 64.1940841674805
1710 64.1940841674805
1713 64.1940841674805
1714 64.1940841674805
1715 64.1940841674805
1716 64.1940841674805
1718 64.1940841674805
1719 64.1940841674805
1721 64.1940841674805
1723 64.1940841674805
1728 64.1940841674805
1730 64.1940841674805
1731 64.1940841674805
1732 64.1940841674805
1733 64.1940841674805
1734 64.1940841674805
1735 64.1940841674805
1736 64.1940841674805
1737 64.1940841674805
1738 64.1940841674805
1741 64.1940841674805
1744 64.1940841674805
1746 64.1940841674805
1747 64.1940841674805
1749 64.1940841674805
1750 64.1940841674805
1751 64.1940841674805
1752 64.1940841674805
1753 64.1940841674805
1756 64.1940841674805
1760 64.1940841674805
1761 64.1940841674805
1762 64.1940841674805
1764 64.1940841674805
1769 64.1940841674805
1770 64.1940841674805
1776 64.1940841674805
1777 64.1940841674805
1779 64.1940841674805
1781 64.1940841674805
1786 64.1940841674805
1787 64.1940841674805
1789 64.1940841674805
1790 64.1940841674805
1792 64.1940841674805
1793 64.1940841674805
1794 64.1940841674805
1797 64.1940841674805
1798 64.1940841674805
1802 64.1940841674805
1804 64.1940841674805
1806 64.1940841674805
1807 64.1940841674805
1809 64.1940841674805
1811 64.1940841674805
1812 64.1940841674805
1814 64.1940841674805
1815 64.1940841674805
1816 64.1940841674805
1817 64.1940841674805
1818 64.1940841674805
1819 64.1940841674805
1820 64.1940841674805
1827 64.1940841674805
1829 64.1940841674805
1832 64.1940841674805
1835 64.1940841674805
1837 64.1940841674805
1838 64.1940841674805
1842 64.1940841674805
1846 64.1940841674805
1848 64.1940841674805
1854 64.1940841674805
1855 64.1940841674805
1856 64.1940841674805
1857 64.1940841674805
1862 64.1940841674805
1863 64.1940841674805
1864 64.1940841674805
1865 64.1940841674805
1868 64.1940841674805
1870 64.1940841674805
1871 64.1940841674805
1872 64.1940841674805
1877 64.1940841674805
1880 64.1940841674805
1884 64.1940841674805
1885 64.1940841674805
1886 64.1940841674805
1887 64.1940841674805
1888 64.1940841674805
1891 64.1940841674805
1893 64.1940841674805
1894 64.1940841674805
1895 64.1940841674805
1896 64.1940841674805
1899 64.1940841674805
1900 64.1940841674805
1903 64.1940841674805
1907 64.1940841674805
1909 64.1940841674805
1910 64.1940841674805
1911 64.1940841674805
1912 64.1940841674805
1919 64.1940841674805
1923 64.1940841674805
1924 64.1940841674805
1927 64.1940841674805
1930 64.1940841674805
1931 64.1940841674805
1934 64.1940841674805
1935 64.1940841674805
1937 64.1940841674805
1938 64.1940841674805
1939 64.1940841674805
1941 64.1940841674805
1942 64.1940841674805
1943 64.1940841674805
1944 64.1940841674805
1946 64.1940841674805
1947 64.1940841674805
1949 64.1940841674805
1953 64.1940841674805
1954 64.1940841674805
1955 64.1940841674805
1963 64.1940841674805
1964 64.1940841674805
1969 64.1940841674805
1970 64.1940841674805
1972 64.1940841674805
1980 64.1940841674805
1981 64.1940841674805
1985 64.1940841674805
1986 64.1940841674805
1987 64.1940841674805
1988 64.1940841674805
1990 64.1940841674805
1991 64.1940841674805
1993 64.1940841674805
1995 64.1940841674805
1996 64.1940841674805
1997 64.1940841674805
1998 64.1940841674805
2000 64.1940841674805
2001 64.1940841674805
2002 64.1940841674805
2004 64.1940841674805
2006 64.1940841674805
2009 64.1940841674805
2010 64.1940841674805
2011 64.1940841674805
2013 64.1940841674805
2016 64.1940841674805
2018 64.1940841674805
2019 64.1940841674805
2023 64.1940841674805
2024 64.1940841674805
2026 64.1940841674805
2029 64.1940841674805
2031 64.1940841674805
2034 64.1940841674805
2036 64.1940841674805
2037 64.1940841674805
2038 64.1940841674805
2042 64.1940841674805
2044 64.1940841674805
2050 64.1940841674805
2051 64.1940841674805
};
\addplot [ultra thick, color1]
table {%
1 65.3639297485352
2 65.3136215209961
4 65.1236801147461
7 65.0377731323242
8 65.0650787353516
9 65.0362854003906
12 64.992431640625
14 65.0544815063477
15 64.9900588989258
16 64.8671798706055
17 64.7407302856445
18 64.5713729858398
20 64.5063018798828
22 64.327507019043
24 64.2811813354492
26 64.223991394043
27 63.7752571105957
29 63.5461158752441
30 63.6059532165527
31 63.3636512756348
34 63.3466033935547
36 63.3621025085449
37 62.2915534973145
39 62.3210601806641
40 62.4733352661133
42 62.2033500671387
46 62.0837631225586
47 60.9108695983887
48 60.8904075622559
50 60.9245300292969
52 61.1484565734863
60 60.5405197143555
61 61.8646774291992
62 61.9450988769531
63 61.9903182983398
66 60.7073097229004
68 59.6454696655273
69 59.1787109375
70 58.4160995483398
73 56.5699310302734
76 55.663875579834
77 55.8229713439941
78 54.6862106323242
81 53.3013381958008
84 53.4312515258789
85 53.4709548950195
87 53.0213851928711
90 52.6905288696289
91 53.7512817382812
92 53.8589706420898
93 54.2415885925293
97 54.7419357299805
98 56.3068351745605
100 56.6959800720215
102 57.5051765441895
104 58.6112327575684
105 59.2229309082031
107 59.4729232788086
109 58.9974098205566
110 59.9587783813477
112 59.9137992858887
114 60.6847305297852
119 61.3705558776855
120 62.5850257873535
123 62.8908615112305
125 62.1388282775879
127 61.122989654541
129 61.361888885498
130 61.5128707885742
136 61.1924667358398
143 62.2674102783203
147 63.0603294372559
150 62.1483383178711
155 45.8095397949219
158 46.0340156555176
160 46.3467407226562
164 46.5967292785645
180 45.3935546875
182 47.639087677002
183 47.8293075561523
184 47.7551803588867
189 47.8395957946777
191 47.9803810119629
192 47.6508674621582
194 47.7983474731445
195 47.6109390258789
196 46.9894905090332
198 46.344123840332
199 46.416576385498
201 45.6457862854004
204 45.8003158569336
207 45.9016571044922
208 45.9896469116211
211 46.6075439453125
212 46.9179840087891
213 46.948314666748
216 47.4802284240723
217 49.0326881408691
218 50.5379524230957
220 53.6856689453125
221 56.8849601745605
223 59.2139472961426
225 61.0756301879883
231 62.0822601318359
233 62.5490913391113
237 62.8081703186035
239 62.6035385131836
240 62.6490707397461
242 62.8749771118164
243 63.2972297668457
245 63.5801124572754
247 64.025634765625
250 64.4127883911133
251 64.7545700073242
252 64.9092864990234
257 64.8163223266602
260 65.0959854125977
262 65.1795349121094
263 65.3247833251953
268 65.292121887207
270 65.3490905761719
275 65.3794250488281
276 65.4423370361328
279 65.351432800293
281 65.4123077392578
283 65.2937240600586
285 65.2510833740234
289 65.2031631469727
290 64.4234619140625
293 64.3895645141602
295 64.4596405029297
297 64.411735534668
302 64.3432159423828
304 64.7142028808594
305 64.7093200683594
307 63.8606071472168
309 63.9048309326172
311 63.9320678710938
312 63.957145690918
316 63.9077186584473
317 64.1753921508789
318 63.908447265625
319 63.8510093688965
320 63.7913360595703
322 63.7064895629883
324 63.0410537719727
325 63.1389274597168
326 63.114143371582
327 62.8062133789062
330 62.4941902160645
331 61.2457046508789
332 60.986026763916
334 60.1348075866699
336 60.3685188293457
343 60.6298828125
345 61.9789199829102
348 62.1684494018555
349 61.4742736816406
350 60.6961555480957
351 60.6664428710938
352 59.4311180114746
356 58.0592269897461
359 58.537036895752
360 58.622802734375
363 58.2519416809082
366 58.7231979370117
367 59.4354629516602
368 59.5633506774902
369 59.1224212646484
370 59.2356796264648
371 59.2431030273438
372 57.6567420959473
374 57.1938934326172
375 57.0705451965332
376 56.2719612121582
380 54.3837013244629
381 55.5097503662109
382 56.2696571350098
384 56.8877449035645
393 57.8476524353027
395 59.9206809997559
396 59.7148056030273
397 60.1505584716797
398 59.1992263793945
400 59.4608383178711
403 60.1122283935547
404 61.0099830627441
408 61.5304756164551
410 62.6970634460449
412 63.2510757446289
414 63.4535827636719
415 63.559513092041
417 63.612003326416
418 63.6927642822266
420 61.8137283325195
422 62.1826858520508
423 61.8489990234375
424 62.0825729370117
429 61.9869155883789
430 62.7583045959473
433 62.6838531494141
434 62.1762542724609
436 62.1917304992676
437 61.3516578674316
438 60.5083198547363
440 60.0751190185547
441 56.4545097351074
444 56.3525390625
447 55.4558143615723
449 55.2706146240234
454 46.6953468322754
455 47.782772064209
457 47.8508148193359
458 47.0371971130371
468 44.4902954101562
469 46.0131645202637
470 46.0291481018066
472 46.0180587768555
477 45.8696746826172
478 42.904125213623
479 43.4226837158203
480 43.5608940124512
481 43.8654327392578
487 43.6042900085449
488 44.4702796936035
490 42.064022064209
491 42.4491653442383
493 43.0137634277344
494 44.2100601196289
499 45.251953125
501 46.5291290283203
503 47.3127555847168
505 48.1090469360352
506 49.3473358154297
508 50.8904991149902
509 52.0617485046387
512 54.3285980224609
515 56.2048225402832
517 57.768497467041
518 59.1896514892578
522 60.3375053405762
523 61.2661972045898
525 61.8561210632324
526 62.0966110229492
528 62.4866027832031
531 62.6675262451172
533 62.8742713928223
535 63.0565147399902
536 63.5649070739746
537 64.1853408813477
538 64.4595413208008
539 64.8188781738281
541 65.0637130737305
546 65.1707534790039
552 65.329475402832
555 65.2766189575195
558 65.3636703491211
562 65.4122924804688
563 65.4591674804688
567 65.4640350341797
569 65.502067565918
570 65.4831466674805
572 65.4671173095703
574 65.4536437988281
576 65.3885040283203
578 65.3823013305664
579 65.0360717773438
580 65.0316696166992
582 63.6906394958496
583 63.7437629699707
587 63.7199172973633
588 63.6568794250488
594 63.5428352355957
596 63.8923683166504
598 63.8913650512695
601 62.8713226318359
603 62.8383560180664
606 62.6891250610352
607 62.898494720459
611 62.579906463623
613 63.1329231262207
615 62.9363746643066
616 62.9946556091309
618 62.9155006408691
619 62.9611701965332
621 62.5427780151367
622 62.3206901550293
623 61.9421844482422
624 61.563346862793
626 61.6044540405273
628 61.7962646484375
630 61.9280052185059
632 61.0882911682129
633 60.2187309265137
634 60.0992813110352
635 58.6736755371094
638 57.9063415527344
641 57.4688186645508
642 57.5921516418457
646 56.305980682373
648 56.4786605834961
650 56.1485595703125
651 55.3863830566406
653 54.7397193908691
654 54.6781387329102
655 54.3156089782715
657 54.0028610229492
658 54.2066955566406
659 54.0670356750488
660 53.4218444824219
661 52.3946418762207
662 51.7994117736816
663 51.0655097961426
665 51.7053375244141
668 52.321403503418
671 53.9731864929199
676 55.4820747375488
677 57.5335922241211
679 58.3348083496094
680 59.2614440917969
681 58.3705101013184
682 58.7258720397949
683 58.1211090087891
684 58.6589584350586
690 59.4059066772461
692 60.9118423461914
696 61.6443328857422
698 62.7694206237793
699 63.1114463806152
701 63.2258071899414
702 63.3059997558594
703 62.9513168334961
704 63.1414031982422
705 63.311092376709
707 63.4578132629395
710 63.4827766418457
711 63.7913246154785
712 63.5538368225098
713 63.6597213745117
715 63.0772895812988
716 63.2417030334473
719 63.2951583862305
720 63.1952667236328
724 62.9100952148438
725 62.6594314575195
726 62.5375785827637
728 62.3768577575684
730 62.2340354919434
732 60.9339218139648
734 61.0895462036133
736 60.9177017211914
737 60.7120094299316
741 60.4593620300293
742 60.390739440918
743 60.0967597961426
744 47.4565887451172
745 47.7794380187988
746 47.986930847168
747 47.7223281860352
758 47.2890930175781
759 49.373893737793
760 48.9563255310059
763 44.7036514282227
766 46.2344131469727
767 46.7277412414551
769 47.1318664550781
778 47.3014831542969
779 48.3442192077637
782 49.1524124145508
783 50.3584442138672
785 51.2308807373047
789 52.9241218566895
791 54.3278656005859
793 54.9619255065918
794 56.1692886352539
797 57.2275619506836
798 58.7708511352539
800 58.9416542053223
802 59.0114898681641
807 59.6492385864258
808 59.9989242553711
809 59.5099334716797
813 60.5987815856934
814 60.7911033630371
815 61.3368225097656
821 62.5885391235352
822 63.2895698547363
823 63.5964241027832
827 64.1071853637695
829 64.0903701782227
831 64.3457107543945
837 64.5432815551758
838 64.7827835083008
840 64.8307266235352
841 64.907585144043
843 64.9862213134766
844 65.0791549682617
845 65.1033325195312
848 65.1378173828125
851 65.1991577148438
853 65.0042953491211
856 65.0774154663086
858 65.0824356079102
860 65.0865020751953
865 64.2555770874023
866 64.5202484130859
868 64.0720901489258
869 64.0332794189453
874 64.0336608886719
875 64.4346694946289
879 64.4094085693359
881 64.5530242919922
882 64.2061157226562
884 64.1823120117188
885 63.7755241394043
887 63.7557067871094
890 63.2680130004883
891 63.4807357788086
894 62.8495063781738
895 62.4316673278809
898 62.1959228515625
899 62.2813720703125
902 62.2706298828125
905 62.6257476806641
907 62.9784736633301
909 63.0447273254395
910 62.8047332763672
911 62.7539558410645
912 62.4434089660645
913 62.4695205688477
915 61.2278366088867
916 61.2467727661133
918 61.0762252807617
919 61.3793106079102
923 59.7361526489258
925 59.7011337280273
927 59.4873046875
928 58.5312652587891
934 56.2798233032227
936 55.7825164794922
937 55.210277557373
939 54.4434089660645
943 53.6260986328125
945 54.2701148986816
946 54.4338874816895
947 54.122486114502
949 51.8073692321777
950 51.6982078552246
951 51.4003028869629
952 51.1088943481445
958 51.6297950744629
960 52.9974212646484
962 53.8347930908203
966 55.548210144043
967 56.9681968688965
973 58.0666465759277
976 59.39404296875
977 60.6661186218262
979 61.1422729492188
980 61.544189453125
983 61.8784484863281
984 62.4050140380859
985 62.608024597168
987 62.4199752807617
988 62.6472816467285
990 63.0203742980957
991 63.4127578735352
994 63.2872200012207
997 63.7762069702148
998 64.0375900268555
999 64.1301193237305
1002 64.2091979980469
1003 64.41259765625
1004 64.4264831542969
1005 64.3261108398438
1006 64.2903060913086
1007 64.1685180664062
1008 64.2170104980469
1010 64.2393569946289
1011 64.1450805664062
1013 64.0185699462891
1014 64.0917129516602
1015 63.8037643432617
1017 63.1176567077637
1019 63.1899566650391
1020 63.1234741210938
1022 61.3177719116211
1025 60.5829925537109
1026 58.7792472839355
1027 58.0632629394531
1032 57.7606506347656
1034 57.0998992919922
1037 56.1744613647461
1039 55.0389289855957
1040 54.0768203735352
1041 53.3825225830078
1042 51.0203857421875
1043 47.4069786071777
1044 47.1837272644043
1045 47.0716972351074
1049 46.972900390625
1054 46.6131782531738
1055 46.4997367858887
1057 45.1956100463867
1059 43.3643493652344
1062 43.421516418457
1064 43.6011848449707
1067 43.7577934265137
1071 44.197265625
1072 44.6793365478516
1073 45.210147857666
1075 46.0165252685547
1076 48.2516632080078
1078 49.8166694641113
1081 51.089111328125
1087 52.3772735595703
1089 53.7899322509766
1090 54.8046798706055
1091 55.4646110534668
1092 57.1287612915039
1093 58.8723297119141
1094 60.2180480957031
1095 61.0742073059082
1097 61.6825561523438
1100 62.1593971252441
1101 62.5158042907715
1102 62.5397186279297
1103 62.9841690063477
1104 63.4519233703613
1106 63.8504486083984
1109 64.3505783081055
1113 64.5212173461914
1114 64.664421081543
1120 64.7241973876953
1121 64.8972473144531
1123 64.794303894043
1124 64.9696197509766
1125 65.0195846557617
1126 65.0742568969727
1128 65.2386016845703
1130 65.3264236450195
1131 65.0241470336914
1133 65.0245056152344
1135 65.0527648925781
1136 65.1568069458008
1142 65.1826248168945
1147 65.3672943115234
1150 65.4710540771484
1152 65.4641418457031
1153 65.4090805053711
1154 65.3818359375
1155 65.2149429321289
1157 65.1858673095703
1159 65.1811141967773
1160 65.1787338256836
1163 65.0900039672852
1164 65.1567153930664
1165 65.0520095825195
1166 64.9429626464844
1168 64.890380859375
1169 64.8815155029297
1171 63.596076965332
1173 63.6734848022461
1174 63.323616027832
1175 63.3369598388672
1180 63.328067779541
1181 63.8475151062012
1184 63.2231216430664
1185 63.2604598999023
1186 62.6036758422852
1188 61.1249809265137
1191 61.236572265625
1193 61.5656127929688
1196 61.6744041442871
1201 62.0683860778809
1202 63.0621795654297
1203 62.784008026123
1204 61.9574432373047
1205 62.0009765625
1206 62.0397605895996
1208 62.1008453369141
1211 62.3590774536133
1212 62.167667388916
1213 61.8880462646484
1214 61.9095573425293
1215 61.5165977478027
1218 61.3237533569336
1220 60.2168426513672
1221 59.7561683654785
1223 58.990119934082
1224 57.6972618103027
1227 56.8290901184082
1228 56.8697662353516
1229 55.6665229797363
1231 55.0908508300781
1232 55.0827827453613
1233 54.6818733215332
1235 54.2553787231445
1236 52.4618835449219
1237 49.9512939453125
1238 49.6242599487305
1239 49.286792755127
1243 48.743968963623
1250 49.7852096557617
1251 51.3525695800781
1252 52.2821235656738
1254 53.2053146362305
1255 54.4495735168457
1258 55.4262886047363
1259 56.693733215332
1260 57.7069854736328
1261 58.5876960754395
1262 59.328971862793
1264 59.6277770996094
1265 60.1142768859863
1266 60.6805610656738
1267 61.1725540161133
1269 60.5739479064941
1271 61.4037055969238
1272 62.0886688232422
1273 61.0111885070801
1277 61.5947647094727
1278 61.9945373535156
1279 62.3208465576172
1285 62.7101593017578
1286 63.423210144043
1290 63.6495475769043
1293 64.1136169433594
1295 62.1617851257324
1299 61.7309188842773
1300 62.2891044616699
1301 62.3350372314453
1308 61.9405784606934
1313 62.5267448425293
1314 61.7564277648926
1315 60.9657096862793
1317 60.461238861084
1318 58.5196990966797
1320 52.8296813964844
1322 52.3925323486328
1324 52.434986114502
1328 51.6201515197754
1335 50.139575958252
1338 49.7540588378906
1339 48.5791435241699
1340 47.8676986694336
1343 47.7238426208496
1345 46.8166198730469
1348 46.7167282104492
1350 46.9951858520508
1351 46.7467727661133
1354 46.6610832214355
1356 45.8440132141113
1357 45.8238945007324
1359 46.1239929199219
1360 46.7021560668945
1363 47.193733215332
1365 47.5408935546875
1367 48.2546157836914
1368 49.7910041809082
1369 50.8503036499023
1372 52.103084564209
1374 53.0518684387207
1377 54.6481552124023
1378 56.0602416992188
1380 57.7446708679199
1381 60.1421699523926
1383 61.3568000793457
1384 62.3161315917969
1387 62.3399810791016
1389 62.62353515625
1392 62.8797416687012
1395 63.1415901184082
1398 63.3416366577148
1399 63.705982208252
1401 63.898998260498
1402 64.0364990234375
1404 64.220817565918
1405 64.3105163574219
1406 64.5552062988281
1407 64.699462890625
1408 64.9721298217773
1409 65.0503616333008
1411 65.1089859008789
1415 65.1755065917969
1416 65.2330780029297
1417 65.1747512817383
1418 64.8818740844727
1419 65.0244979858398
1422 65.0695114135742
1427 65.1223373413086
1433 65.2344055175781
1435 65.5290832519531
1437 65.3853607177734
1438 65.1884078979492
1439 64.867301940918
1440 64.8188552856445
1444 64.783805847168
1448 64.8010482788086
1452 64.8993301391602
1454 65.0569305419922
1455 65.0481109619141
1457 64.9905776977539
1458 64.6927719116211
1459 64.6489868164062
1460 64.4965667724609
1461 64.4219055175781
1464 64.3523483276367
1465 64.3232421875
1467 64.2417449951172
1468 64.0398101806641
1469 63.9567527770996
1471 62.8056488037109
1472 62.9210548400879
1474 62.2939491271973
1475 62.2646408081055
1479 62.3219261169434
1480 62.7034225463867
1483 62.6126976013184
1485 62.9275169372559
1486 62.7170181274414
1488 62.6747398376465
1489 62.1379241943359
1490 62.2441787719727
1492 62.3286819458008
1493 62.2197723388672
1496 60.9740371704102
1497 61.4948883056641
1498 61.1898307800293
1500 59.9167327880859
1504 59.3651351928711
1505 58.1834487915039
1507 57.2657623291016
1511 56.442195892334
1513 56.2501220703125
1517 55.7584381103516
1518 55.6405334472656
1519 55.2856788635254
1520 54.3443374633789
1521 52.5304794311523
1523 51.7768898010254
1524 50.8981628417969
1526 50.143440246582
1530 49.8908042907715
1531 50.3018417358398
1533 50.4263114929199
1534 51.0154609680176
1535 51.5403594970703
1537 52.1232223510742
1538 53.0033988952637
1539 53.742790222168
1540 54.4810600280762
1541 54.4319953918457
1542 54.4426956176758
1543 55.2899703979492
1544 56.4896202087402
1547 57.5404434204102
1551 58.2695693969727
1553 58.2920799255371
1554 59.2751770019531
1555 59.6186141967773
1558 59.9823570251465
1565 60.99560546875
1567 62.6425933837891
1569 62.1912384033203
1571 62.1441955566406
1573 62.5378799438477
1574 62.9028129577637
1578 63.1279449462891
1581 63.3263816833496
1583 63.2421989440918
1584 63.0629348754883
1585 63.2161636352539
1588 63.3433799743652
1591 63.5357666015625
1594 63.5856285095215
1595 63.0497131347656
1596 62.8002853393555
1597 61.9178466796875
1598 58.9959335327148
1600 59.5561485290527
1601 59.6390495300293
1603 57.1887702941895
1608 56.6058731079102
1609 55.4060821533203
1610 54.5525054931641
1614 52.7479667663574
1616 52.1319198608398
1618 47.8683891296387
1620 47.9167671203613
1623 47.826358795166
1624 47.6593856811523
1630 47.347095489502
1631 42.6426010131836
1632 43.1238555908203
1634 43.5080642700195
1636 43.5316123962402
1644 43.7447967529297
1646 44.121639251709
1647 44.1582832336426
1649 44.0090560913086
1650 44.74853515625
1653 45.357795715332
1654 46.177547454834
1658 46.9548416137695
1659 48.2441825866699
1660 50.3655853271484
1661 52.3276634216309
1663 54.0465240478516
1666 56.2971839904785
1668 57.9584465026855
1669 59.2317886352539
1670 60.3688125610352
1672 61.0942077636719
1674 62.1951370239258
1677 62.5818214416504
1678 62.6620712280273
1679 62.6761207580566
1682 62.7855529785156
1683 62.9154968261719
1684 63.1710510253906
1685 62.8641204833984
1686 62.9476356506348
1688 63.0221405029297
1689 63.3423385620117
1691 63.4920959472656
1692 64.1087188720703
1694 64.413215637207
1695 64.4013977050781
1698 64.8277053833008
1701 65.0551147460938
1702 65.19091796875
1708 65.2343292236328
1710 65.3907470703125
1713 65.4013595581055
1714 65.3884429931641
1715 65.2797775268555
1716 65.2668685913086
1718 65.14990234375
1719 65.2329177856445
1721 65.2707443237305
1723 65.300407409668
1728 65.3209991455078
1730 65.4733810424805
1731 65.4691925048828
1732 65.4451217651367
1733 65.4166870117188
1734 65.3784561157227
1735 65.2163696289062
1736 65.0328598022461
1737 64.9135894775391
1738 64.8628234863281
1741 64.74072265625
1744 64.7782974243164
1746 64.8330459594727
1747 64.8449630737305
1749 64.7944183349609
1750 64.4122314453125
1751 63.4739112854004
1752 63.4833106994629
1753 63.4744338989258
1756 63.2714805603027
1760 62.0204086303711
1761 62.5316963195801
1762 60.9261245727539
1764 60.8637809753418
1769 60.6160316467285
1770 61.3174476623535
1776 59.9782295227051
1777 61.1823425292969
1779 61.0013046264648
1781 61.3312454223633
1786 61.2618789672852
1787 62.2687377929688
1789 62.2554397583008
1790 61.4889183044434
1792 61.4887733459473
1793 60.1806297302246
1794 59.1994247436523
1797 58.0310287475586
1798 57.8453063964844
1802 56.2114334106445
1804 55.7305755615234
1806 55.3827972412109
1807 54.6907539367676
1809 54.2148551940918
1811 54.2508697509766
1812 54.1690254211426
1814 53.6640319824219
1815 53.4350242614746
1816 52.8274841308594
1817 50.9939842224121
1818 50.8790283203125
1819 50.7103691101074
1820 50.8621139526367
1827 51.495174407959
1829 54.2446060180664
1832 54.5630912780762
1835 55.3081245422363
1837 56.9040985107422
1838 56.7958755493164
1842 58.0309944152832
1846 59.7507057189941
1848 61.2012557983398
1854 60.1344985961914
1855 61.6524276733398
1856 62.0232887268066
1857 62.355598449707
1862 61.9300117492676
1863 62.6236686706543
1864 62.7244567871094
1865 62.6290473937988
1868 59.7933120727539
1870 59.9531707763672
1871 59.5556259155273
1872 60.0116882324219
1877 60.2099533081055
1880 60.9991722106934
1884 61.148265838623
1885 59.8439292907715
1886 59.0383949279785
1887 58.6152191162109
1888 57.8864669799805
1891 57.3695755004883
1893 56.5440521240234
1894 56.6059379577637
1895 54.1701545715332
1896 51.4507713317871
1899 50.5653915405273
1900 50.0093116760254
1903 49.6245613098145
1907 48.9435424804688
1909 42.0757179260254
1910 41.2979202270508
1911 41.9638862609863
1912 41.4233169555664
1919 41.423885345459
1923 44.0563545227051
1924 44.4617118835449
1927 44.9571075439453
1930 44.9026489257812
1931 45.0324516296387
1934 45.0886917114258
1935 45.1923370361328
1937 45.5612106323242
1938 46.048526763916
1939 46.5037002563477
1941 46.8921699523926
1942 47.4180145263672
1943 47.838005065918
1944 48.753604888916
1946 50.0564498901367
1947 51.1057014465332
1949 53.5679664611816
1953 56.5836448669434
1954 59.2678833007812
1955 61.1157608032227
1963 61.5808639526367
1964 62.006404876709
1969 63.2861595153809
1970 63.677116394043
1972 64.1478958129883
1980 64.3387069702148
1981 64.6804351806641
1985 64.7897262573242
1986 64.9665145874023
1987 64.9228973388672
1988 64.9798583984375
1990 65.1021728515625
1991 65.1889114379883
1993 65.2389755249023
1995 65.2791976928711
1996 65.3772506713867
1997 65.4273910522461
1998 65.4255447387695
2000 65.4335784912109
2001 65.44775390625
2002 65.49755859375
2004 65.5116424560547
2006 65.5091400146484
2009 65.4720458984375
2010 65.4724349975586
2011 65.4557189941406
2013 65.2053298950195
2016 65.216796875
2018 65.1728439331055
2019 65.0350875854492
2023 64.9540939331055
2024 64.8411407470703
2026 64.6989898681641
2029 64.6741561889648
2031 64.7015151977539
2034 63.9389801025391
2036 63.9474411010742
2037 62.4931640625
2038 62.5297012329102
2042 62.3254165649414
2044 62.7356605529785
2050 62.7482070922852
2051 63.6518859863281
};
\addplot [ultra thick, color2]
table {%
1 68.3793487548828
2 70.2530746459961
4 69.7341842651367
7 69.2006988525391
8 69.2761459350586
9 69.6571273803711
12 70.0158309936523
14 70.7841110229492
15 69.7867050170898
16 69.3334426879883
17 69.1389770507812
18 69.495475769043
20 69.7415466308594
22 69.3991470336914
24 69.5752944946289
26 69.8304977416992
27 68.4448928833008
29 68.2905426025391
30 68.5865631103516
31 68.5404739379883
34 69.0627517700195
36 69.0666427612305
37 68.6472625732422
39 68.7021255493164
40 68.9188079833984
42 68.8293533325195
46 68.9582443237305
47 68.9302749633789
48 68.3705978393555
50 68.0936508178711
52 69.0434646606445
60 69.1243667602539
61 66.3701553344727
62 67.2147598266602
63 67.6961822509766
66 66.7917938232422
68 65.0161361694336
69 63.2916221618652
70 62.1705360412598
73 61.0618629455566
76 59.8136329650879
77 58.0984420776367
78 57.8863677978516
81 56.6628532409668
84 54.1239128112793
85 53.6961288452148
87 53.2453727722168
90 54.2010536193848
91 54.3505325317383
92 55.2658233642578
93 54.8338317871094
97 55.3253555297852
98 54.0143661499023
100 55.5504989624023
102 56.7904472351074
104 55.87158203125
105 57.6909866333008
107 58.4214515686035
109 58.5328140258789
110 58.4961090087891
112 59.1387786865234
114 59.3403778076172
119 60.1015472412109
120 60.4560852050781
123 60.8673706054688
125 62.1793403625488
127 62.5131530761719
129 61.7383460998535
130 61.0380706787109
136 60.0991706848145
143 61.0287055969238
147 62.0839157104492
150 62.4935150146484
155 52.8827972412109
158 48.9196853637695
160 47.1396408081055
164 46.4448928833008
180 48.8716049194336
182 48.9248580932617
183 49.5932769775391
184 50.437084197998
189 49.3465805053711
191 46.838508605957
192 49.2320785522461
194 47.2055320739746
195 49.6524696350098
196 51.407341003418
198 50.5943603515625
199 50.2284469604492
201 50.2517242431641
204 48.1354598999023
207 48.6044235229492
208 50.6363372802734
211 48.5541725158691
212 48.8752365112305
213 50.6025314331055
216 50.0159912109375
217 53.5921516418457
218 55.8978652954102
220 58.6360969543457
221 63.4251861572266
223 64.8473129272461
225 66.5375671386719
231 67.4258804321289
233 67.187629699707
237 67.6477966308594
239 67.5168075561523
240 66.6760482788086
242 67.3482437133789
243 67.1966781616211
245 68.398323059082
247 68.404899597168
250 67.8894729614258
251 68.0937194824219
252 68.792366027832
257 69.2940444946289
260 69.2578735351562
262 69.5174789428711
263 68.5754547119141
268 68.8840942382812
270 69.3544387817383
275 68.954231262207
276 68.8714218139648
279 69.5
281 69.1599044799805
283 68.8112869262695
285 68.4764785766602
289 68.1165924072266
290 68.2339630126953
293 67.919548034668
295 68.3535842895508
297 68.2801284790039
302 68.0885162353516
304 67.7688751220703
305 68.0890274047852
307 68.3788223266602
309 67.8119201660156
311 67.7899551391602
312 67.5365295410156
316 68.0121688842773
317 66.9682922363281
318 66.7212371826172
319 66.9549789428711
320 67.4388046264648
322 67.8531112670898
324 66.3497543334961
325 65.8328018188477
326 66.213005065918
327 66.442985534668
330 66.623893737793
331 67.059928894043
332 67.3717193603516
334 67.3374252319336
336 67.552848815918
343 67.7569351196289
345 67.5468521118164
348 66.8257369995117
349 65.9465026855469
350 66.5608978271484
351 66.9304885864258
352 66.2346878051758
356 65.2558822631836
359 64.0568161010742
360 62.3903160095215
363 61.6051483154297
366 61.2056274414062
367 59.2391204833984
368 59.3207817077637
369 61.8679008483887
370 61.126766204834
371 60.2906951904297
372 59.7010345458984
374 58.6976623535156
375 57.5213088989258
376 57.3487091064453
380 58.4821434020996
381 59.4557342529297
382 57.5585021972656
384 56.5025939941406
393 57.8271293640137
395 58.632381439209
396 59.3423614501953
397 58.0113677978516
398 58.3136558532715
400 58.207878112793
403 58.5141448974609
404 59.1912078857422
408 59.4353141784668
410 60.5163879394531
412 60.6287002563477
414 61.275260925293
415 61.5211563110352
417 60.9511871337891
418 60.3813285827637
420 60.6403884887695
422 59.6176300048828
423 59.1856994628906
424 57.8432083129883
429 58.5430068969727
430 57.9147338867188
433 57.8431549072266
434 58.9018402099609
436 57.4519195556641
437 58.1677551269531
438 57.544261932373
440 57.1161651611328
441 55.886100769043
444 54.9022750854492
447 54.123233795166
449 53.3542633056641
454 49.0027313232422
455 48.6942863464355
457 44.5977325439453
458 43.2137222290039
468 45.276496887207
469 46.1726531982422
470 44.5797080993652
472 45.7025985717773
477 46.8332214355469
478 49.6244468688965
479 45.5442123413086
480 46.4247741699219
481 45.1491661071777
487 45.5277709960938
488 43.5953216552734
490 48.6331253051758
491 48.3498916625977
493 47.126220703125
494 49.6222152709961
499 47.8487319946289
501 49.9699325561523
503 49.8390731811523
505 52.1242294311523
506 55.0141944885254
508 56.4203948974609
509 58.1346817016602
512 58.6006622314453
515 60.0672378540039
517 61.1880683898926
518 62.2539939880371
522 63.7543601989746
523 64.002685546875
525 65.768669128418
526 66.5339660644531
528 67.7487564086914
531 67.7257308959961
533 67.6125869750977
535 66.2894515991211
536 66.3137664794922
537 66.4612579345703
538 68.4314880371094
539 68.6352081298828
541 69.4077377319336
546 69.2996139526367
552 69.3152694702148
555 69.0400466918945
558 68.4503173828125
562 68.1059036254883
563 68.0536346435547
567 68.7717590332031
569 69.0559005737305
570 68.7783889770508
572 70.0042877197266
574 70.372917175293
576 69.4314880371094
578 69.1193466186523
579 66.8175811767578
580 67.4595108032227
582 67.5450820922852
583 66.7456283569336
587 66.8916397094727
588 68.0130081176758
594 67.5032196044922
596 68.1937484741211
598 67.9331741333008
601 67.2900466918945
603 67.1579208374023
606 67.0395889282227
607 67.3006057739258
611 67.1938400268555
613 67.3996200561523
615 67.0026931762695
616 66.5271530151367
618 66.8048248291016
619 66.0378723144531
621 66.3128280639648
622 65.7860488891602
623 65.7849502563477
624 66.0364456176758
626 66.9016036987305
628 67.1126937866211
630 66.5029525756836
632 65.2737045288086
633 64.4005432128906
634 64.5811538696289
635 64.3607788085938
638 63.8148651123047
641 63.3938102722168
642 62.7605667114258
646 62.0626068115234
648 59.0364608764648
650 58.2556838989258
651 57.732292175293
653 56.5905952453613
654 54.6223831176758
655 54.4447631835938
657 54.435359954834
658 54.5580139160156
659 54.3878402709961
660 53.6133422851562
661 55.1296310424805
662 54.1603202819824
663 53.8463706970215
665 51.1542167663574
668 52.299430847168
671 51.6392631530762
676 53.4086074829102
677 53.9833374023438
679 55.1686325073242
680 56.3144149780273
681 59.764591217041
682 59.4999732971191
683 58.9260101318359
684 58.5862884521484
690 57.9947128295898
692 58.9136047363281
696 58.8082733154297
698 59.063404083252
699 58.6059341430664
701 59.2409744262695
702 60.9885635375977
703 60.4060211181641
704 59.2574462890625
705 58.8775520324707
707 58.6743812561035
710 59.7681465148926
711 59.3537292480469
712 60.1312522888184
713 59.681697845459
715 60.0972213745117
716 59.8201141357422
719 59.9241714477539
720 60.5598907470703
724 60.8843078613281
725 60.7315063476562
726 60.4863548278809
728 60.9930877685547
730 60.9374771118164
732 60.6323165893555
734 60.1238746643066
736 59.2891311645508
737 58.4443206787109
741 58.8305206298828
742 59.0058670043945
743 58.8572769165039
744 55.4000473022461
745 50.7721138000488
746 44.9282760620117
747 46.7899131774902
758 46.7320251464844
759 50.3529014587402
760 50.5593566894531
763 49.9678001403809
766 48.1496429443359
767 50.1751403808594
769 48.3359832763672
778 48.9362182617188
779 53.6623687744141
782 54.251651763916
783 57.1555137634277
785 57.5797080993652
789 58.5402145385742
791 59.6363525390625
793 60.3263092041016
794 61.3371391296387
797 62.1819839477539
798 63.8938217163086
800 64.6811676025391
802 63.7806625366211
807 64.0341262817383
808 62.9125213623047
809 62.5712051391602
813 63.5974884033203
814 64.1952819824219
815 64.5953063964844
821 65.6875076293945
822 64.8251571655273
823 67.1586303710938
827 66.9204788208008
829 68.0045852661133
831 68.2897872924805
837 68.1453323364258
838 67.3611145019531
840 68.111328125
841 66.4592208862305
843 67.041862487793
844 66.8848037719727
845 67.7767562866211
848 67.7903060913086
851 67.823860168457
853 68.4662094116211
856 67.6983261108398
858 68.0984573364258
860 68.400505065918
865 67.5122375488281
866 66.544548034668
868 66.8444595336914
869 66.2070693969727
874 66.3496322631836
875 66.5451126098633
879 67.1566009521484
881 67.1140518188477
882 66.2168197631836
884 66.8851547241211
885 66.5535202026367
887 66.9714431762695
890 66.6057434082031
891 66.2752456665039
894 66.5585403442383
895 65.9798812866211
898 66.5923919677734
899 66.5602493286133
902 67.0072555541992
905 67.3800048828125
907 67.427864074707
909 66.7369613647461
910 66.1543960571289
911 65.3618469238281
912 66.040153503418
913 66.5901870727539
915 66.7147445678711
916 66.8828735351562
918 67.4748916625977
919 67.7576217651367
923 66.6731719970703
925 66.5698394775391
927 66.2299118041992
928 65.2688522338867
934 63.2532501220703
936 60.4055938720703
937 58.1827011108398
939 56.4297866821289
943 56.2677536010742
945 55.0342636108398
946 53.8690452575684
947 53.5834884643555
949 55.3011245727539
950 55.6112747192383
951 53.5400238037109
952 53.3449554443359
958 50.718147277832
960 54.1084518432617
962 54.8442611694336
966 54.2457466125488
967 56.4170227050781
973 55.9276428222656
976 57.192138671875
977 56.8198089599609
979 56.7139129638672
980 58.1784400939941
983 57.5663452148438
984 59.4013137817383
985 58.3470230102539
987 58.8894119262695
988 59.2743148803711
990 59.0862617492676
991 59.6626777648926
994 60.233512878418
997 60.4729309082031
998 60.5464172363281
999 60.7301635742188
1002 61.3767166137695
1003 61.7813758850098
1004 61.938232421875
1005 63.807445526123
1006 61.5446090698242
1007 62.7999801635742
1008 62.6597442626953
1010 62.7496566772461
1011 63.0985221862793
1013 63.3372192382812
1014 63.4296607971191
1015 63.5117416381836
1017 63.2326507568359
1019 62.7453002929688
1020 62.6733894348145
1022 62.4434394836426
1025 60.9728088378906
1026 59.9496994018555
1027 59.6700248718262
1032 59.8813171386719
1034 58.1962738037109
1037 56.5792694091797
1039 54.6101455688477
1040 54.1455154418945
1041 53.3023071289062
1042 53.0642013549805
1043 49.7745895385742
1044 48.7415084838867
1045 48.730037689209
1049 49.3224563598633
1054 49.7157287597656
1055 50.1549835205078
1057 49.3310050964355
1059 49.464527130127
1062 46.2034454345703
1064 46.0154724121094
1067 46.1883735656738
1071 46.7414703369141
1072 47.0794219970703
1073 50.7684783935547
1075 52.1227340698242
1076 55.4596633911133
1078 55.4656944274902
1081 56.1910705566406
1087 57.8309288024902
1089 56.7982406616211
1090 56.7520637512207
1091 57.5220413208008
1092 60.2707214355469
1093 61.5967178344727
1094 63.7564697265625
1095 65.3588638305664
1097 66.0761108398438
1100 65.8626022338867
1101 65.7009201049805
1102 64.9073638916016
1103 66.4148406982422
1104 67.4741592407227
1106 68.9225997924805
1109 68.1855545043945
1113 68.3871841430664
1114 69.0351028442383
1120 69.7094497680664
1121 68.3212203979492
1123 69.0807647705078
1124 67.7375183105469
1125 68.3981857299805
1126 68.7672882080078
1128 69.3932495117188
1130 69.6551132202148
1131 69.741943359375
1133 69.7797622680664
1135 69.1811370849609
1136 68.8184814453125
1142 68.8341751098633
1147 69.2062759399414
1150 69.9707794189453
1152 69.4295883178711
1153 67.9708023071289
1154 68.4016494750977
1155 67.9239654541016
1157 68.5931396484375
1159 68.8330383300781
1160 68.1578216552734
1163 68.4543380737305
1164 67.6368789672852
1165 67.7794876098633
1166 68.0161056518555
1168 68.7924423217773
1169 68.7932434082031
1171 68.523078918457
1173 67.9500350952148
1174 67.5026397705078
1175 67.8699493408203
1180 68.1157150268555
1181 67.306770324707
1184 67.13134765625
1185 66.6301803588867
1186 67.3567581176758
1188 67.3075637817383
1191 66.6411972045898
1193 67.2948684692383
1196 67.379997253418
1201 68.1285095214844
1202 63.8330001831055
1203 66.4629516601562
1204 66.040641784668
1205 66.5521469116211
1206 67.4136123657227
1208 67.7416915893555
1211 67.2020950317383
1212 66.1979751586914
1213 66.4286880493164
1214 67.2259140014648
1215 67.256462097168
1218 67.3811111450195
1220 65.6481552124023
1221 63.7953033447266
1223 62.8412933349609
1224 60.9448738098145
1227 59.0469245910645
1228 57.4797096252441
1229 57.7339248657227
1231 56.7224006652832
1232 54.8335304260254
1233 54.5796699523926
1235 54.439567565918
1236 56.7411918640137
1237 56.0835876464844
1238 51.3459930419922
1239 49.7874526977539
1243 47.0559310913086
1250 49.5173797607422
1251 49.874080657959
1252 46.6266555786133
1254 47.5113716125488
1255 49.160099029541
1258 49.7350616455078
1259 52.8794479370117
1260 52.6848678588867
1261 53.0731201171875
1262 53.8110122680664
1264 55.6541213989258
1265 57.9952621459961
1266 56.1353530883789
1267 56.4317169189453
1269 57.7965965270996
1271 58.2187652587891
1272 59.1535034179688
1273 59.9449920654297
1277 59.6039505004883
1278 60.6773681640625
1279 60.6087913513184
1285 60.794792175293
1286 62.0164031982422
1290 62.1111183166504
1293 62.6179885864258
1295 63.0252914428711
1299 61.4436683654785
1300 61.9894943237305
1301 62.0948028564453
1308 62.5782852172852
1313 63.2898178100586
1314 62.0826759338379
1315 61.3731842041016
1317 61.011100769043
1318 59.6917572021484
1320 55.0363998413086
1322 54.0098266601562
1324 54.12939453125
1328 53.6884651184082
1335 53.6816940307617
1338 51.314208984375
1339 51.3162384033203
1340 50.8832855224609
1343 49.7546157836914
1345 50.3733291625977
1348 49.6873588562012
1350 48.7825317382812
1351 50.6573448181152
1354 48.6462326049805
1356 49.8432960510254
1357 50.7817230224609
1359 50.372989654541
1360 50.4817504882812
1363 50.2715682983398
1365 51.5993194580078
1367 52.4026260375977
1368 55.8246536254883
1369 57.1853828430176
1372 57.0827102661133
1374 57.8222351074219
1377 58.9626541137695
1378 60.4731101989746
1380 61.210090637207
1381 63.3125915527344
1383 65.4512252807617
1384 67.1012191772461
1387 67.6271362304688
1389 68.1351699829102
1392 68.3640365600586
1395 68.312873840332
1398 67.7914657592773
1399 67.3435821533203
1401 68.2992630004883
1402 66.8159561157227
1404 67.5088119506836
1405 66.0472793579102
1406 67.5158538818359
1407 66.4616165161133
1408 67.232048034668
1409 68.2345657348633
1411 69.3025436401367
1415 69.1129531860352
1416 67.2990036010742
1417 67.7905883789062
1418 69.2714004516602
1419 68.6523056030273
1422 68.6065139770508
1427 68.4993057250977
1433 69.3178787231445
1435 70.1385116577148
1437 68.0793838500977
1438 67.4374465942383
1439 67.7214584350586
1440 67.6003570556641
1444 67.6254959106445
1448 68.0405426025391
1452 68.5677871704102
1454 69.1847686767578
1455 67.7526626586914
1457 68.0511856079102
1458 66.8439483642578
1459 67.0332336425781
1460 67.3586807250977
1461 67.6499862670898
1464 68.4012680053711
1465 67.493293762207
1467 67.9470443725586
1468 66.8515930175781
1469 67.2878952026367
1471 67.0621566772461
1472 67.0015029907227
1474 67.0281600952148
1475 66.9048538208008
1479 67.4943771362305
1480 67.1649856567383
1483 67.5048828125
1485 67.4553756713867
1486 66.616584777832
1488 67.0409393310547
1489 65.9402084350586
1490 66.8732604980469
1492 67.846061706543
1493 67.1470336914062
1496 67.3990859985352
1497 67.170654296875
1498 67.3888931274414
1500 67.4575347900391
1504 66.4829177856445
1505 64.7229766845703
1507 63.1440162658691
1511 61.2141571044922
1513 58.0043869018555
1517 57.5942459106445
1518 56.8217620849609
1519 55.3690490722656
1520 55.6033248901367
1521 54.4737548828125
1523 50.8637847900391
1524 51.0614776611328
1526 49.8230323791504
1530 48.700122833252
1531 46.4736366271973
1533 45.517822265625
1534 47.2444305419922
1535 47.8447265625
1537 48.8432312011719
1538 51.6144180297852
1539 52.028434753418
1540 52.4634780883789
1541 55.6961097717285
1542 55.4071006774902
1543 54.8698120117188
1544 53.5762100219727
1547 53.1395225524902
1551 55.8860092163086
1553 57.8287811279297
1554 58.0635643005371
1555 57.096549987793
1558 56.2716407775879
1565 57.5422286987305
1567 57.8319931030273
1569 58.7347030639648
1571 58.9394187927246
1573 59.0995826721191
1574 59.3156318664551
1578 59.7346076965332
1581 60.0497055053711
1583 60.2239456176758
1584 60.2887229919434
1585 60.562557220459
1588 60.8524894714355
1591 61.2027587890625
1594 61.6087989807129
1595 62.6117630004883
1596 59.9596366882324
1597 61.6877174377441
1598 60.2053031921387
1600 59.5809211730957
1601 58.9211807250977
1603 57.8113632202148
1608 57.416618347168
1609 56.4294815063477
1610 55.6813735961914
1614 54.4727783203125
1616 52.9685478210449
1618 49.8906402587891
1620 48.4072570800781
1623 47.491382598877
1624 49.502067565918
1630 49.6689834594727
1631 51.3315963745117
1632 47.4013023376465
1634 42.8061828613281
1636 43.8739891052246
1644 45.5251235961914
1646 48.7652969360352
1647 45.568733215332
1649 49.6388320922852
1650 48.8582153320312
1653 47.8632431030273
1654 49.4642105102539
1658 49.9388694763184
1659 53.2065505981445
1660 56.2654342651367
1661 58.0058097839355
1663 57.8287239074707
1666 59.4885864257812
1668 61.4726371765137
1669 62.4928512573242
1670 64.7500457763672
1672 66.0063095092773
1674 65.9981918334961
1677 66.3255386352539
1678 66.5919570922852
1679 67.0773010253906
1682 67.8125991821289
1683 66.2007904052734
1684 65.9905319213867
1685 66.0962142944336
1686 66.8787460327148
1688 67.094596862793
1689 66.733772277832
1691 66.4312210083008
1692 66.2972183227539
1694 67.956428527832
1695 68.6834945678711
1698 68.4761657714844
1701 68.7834091186523
1702 68.6805877685547
1708 69.2000427246094
1710 69.9615859985352
1713 69.2884750366211
1714 68.1086959838867
1715 67.7827835083008
1716 67.6738510131836
1718 68.8292922973633
1719 68.2062835693359
1721 69.0415420532227
1723 69.4292984008789
1728 69.7170181274414
1730 69.1549224853516
1731 67.414176940918
1732 67.2965774536133
1733 67.1782608032227
1734 67.0259017944336
1735 67.1495819091797
1736 66.8583297729492
1737 67.5148544311523
1738 68.0546035766602
1741 68.1835327148438
1744 68.415412902832
1746 68.6986618041992
1747 67.3477096557617
1749 67.8361282348633
1750 66.6460800170898
1751 66.5579147338867
1752 67.0373001098633
1753 67.37158203125
1756 67.4501037597656
1760 67.065299987793
1761 66.7874298095703
1762 66.7859725952148
1764 66.5580978393555
1769 66.2372055053711
1770 67.1878662109375
1776 66.7885360717773
1777 67.0249099731445
1779 67.6652908325195
1781 68.2996368408203
1786 67.9939498901367
1787 67.1850433349609
1789 67.6312484741211
1790 66.1384811401367
1792 66.7197952270508
1793 65.4196548461914
1794 64.9833908081055
1797 64.2582702636719
1798 63.1060028076172
1802 61.9327621459961
1804 59.7088241577148
1806 56.9497451782227
1807 56.841724395752
1809 55.4579734802246
1811 54.9477844238281
1812 53.9037818908691
1814 53.636474609375
1815 53.703498840332
1816 53.1658744812012
1817 57.5797805786133
1818 55.7436981201172
1819 54.310619354248
1820 53.2028198242188
1827 52.3647155761719
1829 51.5542831420898
1832 53.8752784729004
1835 55.2256736755371
1837 56.0723037719727
1838 57.2421607971191
1842 55.5245475769043
1846 55.8236694335938
1848 55.982421875
1854 57.7833518981934
1855 58.9909324645996
1856 57.9815139770508
1857 57.030029296875
1862 58.3319625854492
1863 59.0924644470215
1864 58.0456695556641
1865 57.3125
1868 57.8502731323242
1870 57.6224822998047
1871 57.5133285522461
1872 56.5455436706543
1877 56.027946472168
1880 56.0635871887207
1884 57.6341934204102
1885 58.5734176635742
1886 57.5526809692383
1887 55.6318817138672
1888 54.7239265441895
1891 55.5297012329102
1893 55.7774200439453
1894 51.8603363037109
1895 53.4454154968262
1896 50.6819458007812
1899 50.2997283935547
1900 49.2695960998535
1903 49.2357444763184
1907 49.6997299194336
1909 47.748836517334
1910 46.0717468261719
1911 39.8977890014648
1912 43.7270851135254
1919 44.0798721313477
1923 45.8659744262695
1924 49.1576843261719
1927 46.3742179870605
1930 47.266544342041
1931 46.4405250549316
1934 47.1666107177734
1935 47.5481719970703
1937 44.9308815002441
1938 45.3708229064941
1939 46.7902297973633
1941 48.9127960205078
1942 47.7726593017578
1943 52.2538795471191
1944 54.6704177856445
1946 55.1885528564453
1947 56.3261947631836
1949 57.2758560180664
1953 60.4511222839355
1954 63.7818946838379
1955 65.6495208740234
1963 66.6888198852539
1964 66.0959320068359
1969 66.3730239868164
1970 67.2636642456055
1972 68.0919647216797
1980 68.5761108398438
1981 67.6056137084961
1985 68.2851181030273
1986 67.840461730957
1987 68.0083389282227
1988 68.3783798217773
1990 69.5175018310547
1991 69.3884735107422
1993 70.2182083129883
1995 69.1456909179688
1996 68.1254425048828
1997 68.295768737793
1998 68.8977890014648
2000 69.1748657226562
2001 67.8740997314453
2002 68.979606628418
2004 69.8546371459961
2006 69.3869705200195
2009 68.8430023193359
2010 67.9834823608398
2011 69.1592788696289
2013 69.2844009399414
2016 68.4303665161133
2018 67.9211654663086
2019 67.3756790161133
2023 67.9371871948242
2024 68.008544921875
2026 68.2398071289062
2029 68.016471862793
2031 68.4179458618164
2034 67.5689392089844
2036 67.2397689819336
2037 66.9549407958984
2038 66.6327819824219
2042 66.4116058349609
2044 67.7405242919922
2050 67.7572402954102
2051 66.3827896118164
};

\nextgroupplot[
title style = {at={(.5,.75)}},
tick align=inside,
tick pos=left,
title={\textbf{Station 100}},
xtick style={color=black},
ymin=8.57170829772949, ymax=72.9941257476807,
ytick style={color=black},
xmin=0, xmax=2050,
ylabel={},
width=\linewidth,
height=2.5cm,
]
\addplot [ultra thick, white!49.8039215686275!black, dotted]
table {%
1 64.9000015258789
2 65
4 65
7 65
8 65
9 65
12 65
14 64.9000015258789
15 64.9000015258789
16 64.9000015258789
17 65.5999984741211
18 65.3000030517578
20 65.0999984741211
22 65.0999984741211
24 65.3000030517578
26 65.3000030517578
27 65.3000030517578
29 65.3000030517578
30 64.5999984741211
31 64.5999984741211
34 65
36 65
37 65
39 65
40 65
42 65.3000030517578
46 65.0999984741211
47 65.1999969482422
48 65.1999969482422
50 65.0999984741211
52 65.1999969482422
60 65.1999969482422
61 65.3000030517578
62 65.0999984741211
63 65.1999969482422
66 65.4000015258789
68 65.4000015258789
69 64.5
70 64.1999969482422
73 65.1999969482422
76 65.9000015258789
77 64.5999984741211
78 66.3000030517578
81 65.1999969482422
84 64.0999984741211
85 62.9000015258789
87 64.0999984741211
90 63.9000015258789
91 64.0999984741211
92 62.2999992370605
93 63.0999984741211
97 64
98 60.9000015258789
100 62.5999984741211
102 64.1999969482422
104 64.4000015258789
105 65.0999984741211
107 65.0999984741211
109 64.8000030517578
110 64.8000030517578
112 64.5
114 64.5
119 64.5999984741211
120 65.1999969482422
123 64.9000015258789
125 64.0999984741211
127 64.1999969482422
129 65.6999969482422
130 65.5999984741211
136 65
143 64.8000030517578
147 45.4000015258789
150 39.2000007629395
155 34.0999984741211
158 31.2000007629395
160 24.8999996185303
164 30.7999992370605
180 33.7999992370605
182 32.5999984741211
183 34.2000007629395
184 28.7000007629395
189 23.7000007629395
191 20
192 18.3999996185303
194 19.7999992370605
195 19.8999996185303
196 18.5
198 18.7000007629395
199 19.2999992370605
201 18.2999992370605
204 17
207 21.5
208 15.8000001907349
211 12
212 13.6000003814697
213 14.1000003814697
216 13.6999998092651
217 44.7999992370605
218 48.0999984741211
220 58.2999992370605
221 60.7000007629395
223 62.2999992370605
225 62.5999984741211
231 63.5999984741211
233 64.3000030517578
237 64.8000030517578
239 65.3000030517578
240 65.1999969482422
242 65.3000030517578
243 65
245 65
247 64.8000030517578
250 64.9000015258789
251 64.6999969482422
252 64.8000030517578
257 64.9000015258789
260 65
262 65
263 64.9000015258789
268 64.9000015258789
270 65
275 64.8000030517578
276 65
279 65
281 65.3000030517578
283 65.3000030517578
285 65.3000030517578
289 65.0999984741211
290 65.0999984741211
293 65.0999984741211
295 65.0999984741211
297 65.0999984741211
302 65.1999969482422
304 65
305 65
307 65
309 65
311 65
312 65.0999984741211
316 65.0999984741211
317 65
318 65
319 65
320 65.4000015258789
322 65.3000030517578
324 65.9000015258789
325 65.4000015258789
326 65.1999969482422
327 65.5
330 65.0999984741211
331 64.8000030517578
332 64.8000030517578
334 64.9000015258789
336 64.9000015258789
343 64.9000015258789
345 64.9000015258789
348 65.0999984741211
349 65.3000030517578
350 65.4000015258789
351 65.3000030517578
352 65.1999969482422
356 65.1999969482422
359 64.6999969482422
360 64.5
363 63.4000015258789
366 64.1999969482422
367 65.4000015258789
368 64.9000015258789
369 65.6999969482422
370 63.4000015258789
371 62.5999984741211
372 64.0999984741211
374 65.3000030517578
375 64
376 64.3000030517578
380 63.4000015258789
381 64.6999969482422
382 65
384 64.9000015258789
393 64.9000015258789
395 64.5999984741211
396 64.5999984741211
397 64.1999969482422
398 64.3000030517578
400 64.6999969482422
403 64.1999969482422
404 64.8000030517578
408 64.6999969482422
410 65.5
412 65
414 64.9000015258789
415 64.9000015258789
417 64.4000015258789
418 65.1999969482422
420 64.5999984741211
422 65.8000030517578
423 65.5999984741211
424 65.9000015258789
429 64.6999969482422
430 64.5
433 65.1999969482422
434 63.2999992370605
436 58.9000015258789
437 55.5
438 46.4000015258789
440 49.4000015258789
441 48.7999992370605
444 48
447 41
449 41.2000007629395
454 40.0999984741211
455 37.2000007629395
457 33
458 29
468 28.7000007629395
469 30
470 25.7999992370605
472 16.8999996185303
477 18.2000007629395
478 16.7000007629395
479 17.2999992370605
480 20.3999996185303
481 16.3999996185303
487 21.6000003814697
488 16.2999992370605
490 18.1000003814697
491 12.5
493 13.3000001907349
494 20.8999996185303
499 28
501 16.6000003814697
503 22.7000007629395
505 27.3999996185303
506 25.2000007629395
508 29.6000003814697
509 25.3999996185303
512 43.5
515 53
517 61.0999984741211
518 64.1999969482422
522 63
523 63.7999992370605
525 63.7999992370605
526 63.2999992370605
528 64.5999984741211
531 64.6999969482422
533 64
535 65
536 65.0999984741211
537 65.1999969482422
538 65.1999969482422
539 65.0999984741211
541 64.6999969482422
546 65
552 65
555 64.9000015258789
558 65
562 65
563 65
567 65
569 65
570 65.0999984741211
572 65.0999984741211
574 65.0999984741211
576 65.0999984741211
578 64.9000015258789
579 64.9000015258789
580 64.9000015258789
582 64.9000015258789
583 64.9000015258789
587 64.8000030517578
588 64.8000030517578
594 64.8000030517578
596 64.8000030517578
598 64.8000030517578
601 64.8000030517578
603 64.8000030517578
606 64.8000030517578
607 64.8000030517578
611 64.8000030517578
613 64.8000030517578
615 64.8000030517578
616 64.9000015258789
618 65
619 64.8000030517578
621 66.5
622 65.6999969482422
623 65.1999969482422
624 65
626 65.3000030517578
628 65.1999969482422
630 65.1999969482422
632 65
633 65.0999984741211
634 65.0999984741211
635 65
638 64.5
641 65
642 65
646 65.5
648 63.5999984741211
650 64
651 63.7000007629395
653 64.4000015258789
654 64.0999984741211
655 63.7999992370605
657 62.2999992370605
658 63.4000015258789
659 64.4000015258789
660 64.6999969482422
661 62.7000007629395
662 62.7000007629395
663 63.7000007629395
665 63.9000015258789
668 63.7999992370605
671 64.5
676 64.9000015258789
677 64.1999969482422
679 65.1999969482422
680 64.0999984741211
681 64.4000015258789
682 64.5999984741211
683 64.5999984741211
684 64.9000015258789
690 64.6999969482422
692 64.4000015258789
696 64.5999984741211
698 63.7999992370605
699 64.9000015258789
701 64.5
702 64.9000015258789
703 64.8000030517578
704 64.8000030517578
705 64.5
707 63.5999984741211
710 64.6999969482422
711 65.1999969482422
712 65.0999984741211
713 64.9000015258789
715 64.5
716 62.5999984741211
719 63.7000007629395
720 64.5999984741211
724 64.9000015258789
725 64.5
726 64.9000015258789
728 64.9000015258789
730 63.9000015258789
732 62.5
734 61.9000015258789
736 62.9000015258789
737 63.4000015258789
741 63.2999992370605
742 48.2999992370605
743 46.7000007629395
744 42
745 49.0999984741211
746 43.7000007629395
747 43.2000007629395
758 45
759 44.4000015258789
760 46.5999984741211
763 45.7999992370605
766 39.7000007629395
767 39.7999992370605
769 45.0999984741211
778 43.5
779 49.2000007629395
782 49.0999984741211
783 53.9000015258789
785 57.0999984741211
789 60.5
791 60.9000015258789
793 63.7000007629395
794 65.1999969482422
797 64.9000015258789
798 64.1999969482422
800 64.4000015258789
802 64.5
807 65
808 65.1999969482422
809 65.0999984741211
813 65.0999984741211
814 65.1999969482422
815 65.0999984741211
821 65.0999984741211
822 64.9000015258789
823 64.9000015258789
827 65
829 64.5
831 64.8000030517578
837 65
838 65.0999984741211
840 65.1999969482422
841 64.9000015258789
843 65
844 64.9000015258789
845 65.3000030517578
848 65.0999984741211
851 65.0999984741211
853 65.0999984741211
856 65
858 65.3000030517578
860 65.3000030517578
865 65.3000030517578
866 65.1999969482422
868 65.1999969482422
869 64.4000015258789
874 64.4000015258789
875 64.4000015258789
879 65
881 65
882 65
884 65
885 65
887 64.9000015258789
890 64.5
891 64.5
894 64.5999984741211
895 65.0999984741211
898 65.0999984741211
899 65.0999984741211
902 65.1999969482422
905 65
907 65.3000030517578
909 65.0999984741211
910 65
911 65.0999984741211
912 65
913 65
915 64.9000015258789
916 65.0999984741211
918 65.0999984741211
919 64.9000015258789
923 64.6999969482422
925 64.5999984741211
927 55.7000007629395
928 60
934 61.7999992370605
936 63
937 65.9000015258789
939 65
943 65.3000030517578
945 65.5
946 64.5999984741211
947 65.3000030517578
949 65.0999984741211
950 60.7000007629395
951 58.4000015258789
952 63.7000007629395
958 64.4000015258789
960 64.9000015258789
962 65.5
966 65.4000015258789
967 64.9000015258789
973 64.9000015258789
976 65
977 65
979 65
980 64.9000015258789
983 64.4000015258789
984 64.9000015258789
985 65.1999969482422
987 64.4000015258789
988 64.4000015258789
990 64.3000030517578
991 64.6999969482422
994 64.9000015258789
997 64.5999984741211
998 64.9000015258789
999 65.3000030517578
1002 65.5999984741211
1003 65
1004 64.9000015258789
1005 64.0999984741211
1006 64.0999984741211
1007 63.2000007629395
1008 64
1010 64.8000030517578
1011 64
1013 64.8000030517578
1014 65.6999969482422
1015 66
1017 66.4000015258789
1019 61.4000015258789
1020 53.9000015258789
1022 46.5
1025 46.7000007629395
1026 46.9000015258789
1027 45.2999992370605
1032 43.9000015258789
1034 44.5999984741211
1037 44.7999992370605
1039 45.2000007629395
1040 41
1041 38.7999992370605
1042 35.5
1043 31.3999996185303
1044 24.7999992370605
1045 14.1000003814697
1049 12.3000001907349
1054 14.3000001907349
1055 12.5
1057 13.6999998092651
1059 14.3000001907349
1062 13.1000003814697
1064 16.6000003814697
1067 14
1071 15
1072 24.3999996185303
1073 20.7000007629395
1075 19.8999996185303
1076 27.8999996185303
1078 35.5999984741211
1081 40.4000015258789
1087 46.5
1089 46.7999992370605
1090 53.9000015258789
1091 60.0999984741211
1092 62.0999984741211
1093 64.3000030517578
1094 65.0999984741211
1095 64.5
1097 65.5999984741211
1100 64.3000030517578
1101 65.0999984741211
1102 64.6999969482422
1103 65
1104 65
1106 65.0999984741211
1109 65
1113 64.9000015258789
1114 65
1120 64.9000015258789
1121 65
1123 64.8000030517578
1124 65.0999984741211
1125 65.0999984741211
1126 65
1128 64.8000030517578
1130 64.9000015258789
1131 64.9000015258789
1133 65
1135 64.8000030517578
1136 64.8000030517578
1142 64.9000015258789
1147 64.6999969482422
1150 65.4000015258789
1152 65.4000015258789
1153 64.8000030517578
1154 64.8000030517578
1155 65
1157 65
1159 65
1160 65
1163 65
1164 65
1165 64.8000030517578
1166 64.6999969482422
1168 64.8000030517578
1169 64.8000030517578
1171 64.8000030517578
1173 64.8000030517578
1174 64.8000030517578
1175 65
1180 65.3000030517578
1181 65.3000030517578
1184 65.1999969482422
1185 64.9000015258789
1186 65
1188 65
1191 64.9000015258789
1193 65
1196 64.9000015258789
1201 64.9000015258789
1202 65.0999984741211
1203 64.9000015258789
1204 64.9000015258789
1205 65.1999969482422
1206 65.0999984741211
1208 64.5999984741211
1211 64.9000015258789
1212 65
1213 65
1214 65
1215 65.3000030517578
1218 64.9000015258789
1220 64.8000030517578
1221 64.4000015258789
1223 64.1999969482422
1224 63.5
1227 65.3000030517578
1228 64.5999984741211
1229 65.0999984741211
1231 63.5
1232 63.5999984741211
1233 59.2999992370605
1235 49.2000007629395
1236 48.0999984741211
1237 45.7000007629395
1238 45.7000007629395
1239 42.9000015258789
1243 46.7000007629395
1250 50.7000007629395
1251 52.2999992370605
1252 57.5
1254 61.2999992370605
1255 64.3000030517578
1258 64.8000030517578
1259 63.7999992370605
1260 64.4000015258789
1261 64
1262 65
1264 64.8000030517578
1265 64.0999984741211
1266 65.0999984741211
1267 65.1999969482422
1269 65
1271 65
1272 65.0999984741211
1273 65.0999984741211
1277 65
1278 65
1279 64.6999969482422
1285 65.0999984741211
1286 65.4000015258789
1290 65
1293 65.1999969482422
1295 65.5999984741211
1299 64.5
1300 65.4000015258789
1301 65.3000030517578
1308 55.7000007629395
1313 54.2999992370605
1314 51.2000007629395
1315 46.9000015258789
1317 43.7999992370605
1318 40.9000015258789
1320 40.7000007629395
1322 41.5999984741211
1324 34.0999984741211
1328 37
1335 36.0999984741211
1338 37.5
1339 37
1340 17.6000003814697
1343 18.3999996185303
1345 20.7000007629395
1348 33.5999984741211
1350 31.2000007629395
1351 30
1354 22.7999992370605
1356 19.1000003814697
1357 26.5
1359 23.5
1360 19
1363 15.6999998092651
1365 34.5
1367 38.0999984741211
1368 44.7999992370605
1369 45.4000015258789
1372 46.5
1374 49.2999992370605
1377 57.2000007629395
1378 58.7999992370605
1380 63.5999984741211
1381 64.8000030517578
1383 64.4000015258789
1384 64.6999969482422
1387 65
1389 65.1999969482422
1392 64.1999969482422
1395 64.5
1398 64.8000030517578
1399 64.8000030517578
1401 64.8000030517578
1402 65.3000030517578
1404 65.1999969482422
1405 64.8000030517578
1406 65.0999984741211
1407 64.5
1408 64.9000015258789
1409 65
1411 64.8000030517578
1415 64.8000030517578
1416 65
1417 65
1418 64.9000015258789
1419 64.9000015258789
1422 64.8000030517578
1427 65
1433 65.1999969482422
1435 64.9000015258789
1437 65
1438 64.9000015258789
1439 64.6999969482422
1440 64.6999969482422
1444 64.6999969482422
1448 64.6999969482422
1452 64.6999969482422
1454 64.6999969482422
1455 64.6999969482422
1457 64.6999969482422
1458 66.0999984741211
1459 65.6999969482422
1460 65.6999969482422
1461 65.3000030517578
1464 65.3000030517578
1465 65.3000030517578
1467 65.3000030517578
1468 64.5999984741211
1469 64.5999984741211
1471 64.5999984741211
1472 64.5999984741211
1474 64.6999969482422
1475 64.6999969482422
1479 64.6999969482422
1480 64.6999969482422
1483 64.8000030517578
1485 64.8000030517578
1486 65.0999984741211
1488 64.9000015258789
1489 64.9000015258789
1490 64.9000015258789
1492 64.8000030517578
1493 64.6999969482422
1496 64.9000015258789
1497 65
1498 65.1999969482422
1500 64.5999984741211
1504 64.5
1505 65.3000030517578
1507 64.9000015258789
1511 65
1513 64.5
1517 65
1518 64.6999969482422
1519 58
1520 56.7999992370605
1521 57.2000007629395
1523 60.9000015258789
1524 63.5
1526 64.0999984741211
1530 65.6999969482422
1531 66.4000015258789
1533 65.0999984741211
1534 64.4000015258789
1535 65
1537 65.0999984741211
1538 64.6999969482422
1539 65.3000030517578
1540 64.0999984741211
1541 64.9000015258789
1542 64.6999969482422
1543 64.6999969482422
1544 63.5999984741211
1547 64.5999984741211
1551 64.6999969482422
1553 64.8000030517578
1554 65.0999984741211
1555 65.4000015258789
1558 65.4000015258789
1565 64.0999984741211
1567 63.5999984741211
1569 65.5
1571 65.5999984741211
1573 65.0999984741211
1574 65
1578 64.9000015258789
1581 64.0999984741211
1583 63.9000015258789
1584 65.3000030517578
1585 65.5
1588 66.4000015258789
1591 66.3000030517578
1594 67.0999984741211
1595 65.5999984741211
1596 57.5999984741211
1597 56.2000007629395
1598 54.7000007629395
1600 50
1601 48
1603 45.7000007629395
1608 43.5999984741211
1609 42.4000015258789
1610 40.0999984741211
1614 24.7000007629395
1616 31.7000007629395
1618 34.2999992370605
1620 34.2999992370605
1623 31.8999996185303
1624 34.4000015258789
1630 36
1631 35.4000015258789
1632 33.5
1634 34.5
1636 24.1000003814697
1644 20.5
1646 30.5
1647 23.6000003814697
1649 27.7000007629395
1650 32.2000007629395
1653 40.2000007629395
1654 43
1658 46.5
1659 48.7000007629395
1660 51.4000015258789
1661 54.2000007629395
1663 53.4000015258789
1666 54.7999992370605
1668 56.7000007629395
1669 59.0999984741211
1670 64
1672 65
1674 64.9000015258789
1677 64.9000015258789
1678 64.1999969482422
1679 64.9000015258789
1682 64.5999984741211
1683 64.8000030517578
1684 64.3000030517578
1685 64.8000030517578
1686 64.9000015258789
1688 64.0999984741211
1689 64.5999984741211
1691 64.5999984741211
1692 63.9000015258789
1694 64.4000015258789
1695 64.6999969482422
1698 64.5999984741211
1701 64.8000030517578
1702 64.6999969482422
1708 64.1999969482422
1710 64.6999969482422
1713 64.6999969482422
1714 65
1715 65
1716 64.9000015258789
1718 64.9000015258789
1719 64.9000015258789
1721 64.9000015258789
1723 64.8000030517578
1728 64.6999969482422
1730 65
1731 65
1732 64.9000015258789
1733 64.9000015258789
1734 65.0999984741211
1735 65.0999984741211
1736 65.0999984741211
1737 65.0999984741211
1738 65.0999984741211
1741 65.0999984741211
1744 65.0999984741211
1746 65.0999984741211
1747 64.9000015258789
1749 65
1750 65
1751 65
1752 65.5999984741211
1753 64.8000030517578
1756 65.1999969482422
1760 65
1761 64.9000015258789
1762 64.8000030517578
1764 65.0999984741211
1769 65.4000015258789
1770 65.3000030517578
1776 65.1999969482422
1777 65
1779 65
1781 64.9000015258789
1786 64.6999969482422
1787 65.1999969482422
1789 64.9000015258789
1790 65.1999969482422
1792 64.9000015258789
1793 65.1999969482422
1794 65
1797 62.4000015258789
1798 64.5
1802 64.1999969482422
1804 65.6999969482422
1806 65
1807 65.8000030517578
1809 65.9000015258789
1811 65.6999969482422
1812 64.5
1814 62.7999992370605
1815 65.4000015258789
1816 63.5999984741211
1817 64.5999984741211
1818 62.7999992370605
1819 65.5
1820 64.6999969482422
1827 65.1999969482422
1829 64.5999984741211
1832 66.4000015258789
1835 64.6999969482422
1837 64.5999984741211
1838 64.8000030517578
1842 65.0999984741211
1846 64.9000015258789
1848 65.3000030517578
1854 63.7000007629395
1855 63.5
1856 64.0999984741211
1857 64.4000015258789
1862 64.3000030517578
1863 64
1864 65.8000030517578
1865 62.5
1868 62.0999984741211
1870 61.7999992370605
1871 60.4000015258789
1872 57.2000007629395
1877 52.2999992370605
1880 49.0999984741211
1884 48.0999984741211
1885 45.7999992370605
1886 45.7999992370605
1887 46.7999992370605
1888 48.2999992370605
1891 45.0999984741211
1893 48.5999984741211
1894 37.7999992370605
1895 23
1896 15.6000003814697
1899 11.5
1900 12.3000001907349
1903 16.7000007629395
1907 15.6000003814697
1909 15.1000003814697
1910 16.6000003814697
1911 20.1000003814697
1912 16
1919 17.1000003814697
1923 17.7000007629395
1924 17.7000007629395
1927 16.3999996185303
1930 15.5
1931 16.8999996185303
1934 13.5
1935 12.3999996185303
1937 11.5
1938 15.3000001907349
1939 22.5
1941 24.2000007629395
1942 29.2999992370605
1943 34.7999992370605
1944 37.5
1946 61.7999992370605
1947 63.2999992370605
1949 66.4000015258789
1953 64.0999984741211
1954 63.7999992370605
1955 64.9000015258789
1963 64.8000030517578
1964 65.0999984741211
1969 65.1999969482422
1970 65.0999984741211
1972 64.8000030517578
1980 65.0999984741211
1981 65
1985 64.9000015258789
1986 64.5
1987 64.5999984741211
1988 64.4000015258789
1990 64.5999984741211
1991 64.9000015258789
1993 64.6999969482422
1995 64.1999969482422
1996 64.1999969482422
1997 64.9000015258789
1998 64.9000015258789
2000 64.9000015258789
2001 64.9000015258789
2002 64.9000015258789
2004 65
2006 64.9000015258789
2009 64.9000015258789
2010 65.0999984741211
2011 65.0999984741211
2013 64.9000015258789
2016 64.8000030517578
2018 65
2019 65
2023 64.8000030517578
2024 64.8000030517578
2026 64.8000030517578
2029 64.8000030517578
2031 64.8000030517578
2034 64.9000015258789
2036 64.9000015258789
2037 64.9000015258789
2038 64.9000015258789
2042 64.9000015258789
2044 64.9000015258789
2050 64.9000015258789
2051 64.9000015258789
};
\addplot [ultra thick, color0]
table {%
1 58.5875358581543
2 58.5875358581543
4 58.5875358581543
7 58.5875358581543
8 58.5875358581543
9 58.5875358581543
12 58.5875358581543
14 58.5875358581543
15 58.5875358581543
16 58.5875358581543
17 58.5875358581543
18 58.5875358581543
20 58.5875358581543
22 58.5875358581543
24 58.5875358581543
26 58.5875358581543
27 58.5875358581543
29 58.5875358581543
30 58.5875358581543
31 58.5875358581543
34 58.5875358581543
36 58.5875358581543
37 58.5875358581543
39 58.5875358581543
40 58.5875358581543
42 58.5875358581543
46 58.5875358581543
47 58.5875358581543
48 58.5875358581543
50 58.5875358581543
52 58.5875358581543
60 58.5875358581543
61 58.5875358581543
62 58.5875358581543
63 58.5875358581543
66 58.5875358581543
68 58.5875358581543
69 58.5875358581543
70 58.5875358581543
73 58.5875358581543
76 58.5875358581543
77 58.5875358581543
78 58.5875358581543
81 58.5875358581543
84 58.5875358581543
85 58.5875358581543
87 58.5875358581543
90 58.5875358581543
91 58.5875358581543
92 58.5875358581543
93 58.5875358581543
97 58.5875358581543
98 58.5875358581543
100 58.5875358581543
102 58.5875358581543
104 58.5875358581543
105 58.5875358581543
107 58.5875358581543
109 58.5875358581543
110 58.5875358581543
112 58.5875358581543
114 58.5875358581543
119 58.5875358581543
120 58.5875358581543
123 58.5875358581543
125 58.5875358581543
127 58.5875358581543
129 58.5875358581543
130 58.5875358581543
136 58.5875358581543
143 58.5875358581543
147 58.5875358581543
150 58.5875358581543
155 58.5875358581543
158 58.5875358581543
160 58.5875358581543
164 58.5875358581543
180 58.5875358581543
182 58.5875358581543
183 58.5875358581543
184 58.5875358581543
189 58.5875358581543
191 58.5875358581543
192 58.5875358581543
194 58.5875358581543
195 58.5875358581543
196 58.5875358581543
198 58.5875358581543
199 58.5875358581543
201 58.5875358581543
204 58.5875358581543
207 58.5875358581543
208 58.5875358581543
211 58.5875358581543
212 58.5875358581543
213 58.5875358581543
216 58.5875358581543
217 58.5875358581543
218 58.5875358581543
220 58.5875358581543
221 58.5875358581543
223 58.5875358581543
225 58.5875358581543
231 58.5875358581543
233 58.5875358581543
237 58.5875358581543
239 58.5875358581543
240 58.5875358581543
242 58.5875358581543
243 58.5875358581543
245 58.5875358581543
247 58.5875358581543
250 58.5875358581543
251 58.5875358581543
252 58.5875358581543
257 58.5875358581543
260 58.5875358581543
262 58.5875358581543
263 58.5875358581543
268 58.5875358581543
270 58.5875358581543
275 58.5875358581543
276 58.5875358581543
279 58.5875358581543
281 58.5875358581543
283 58.5875358581543
285 58.5875358581543
289 58.5875358581543
290 58.5875358581543
293 58.5875358581543
295 58.5875358581543
297 58.5875358581543
302 58.5875358581543
304 58.5875358581543
305 58.5875358581543
307 58.5875358581543
309 58.5875358581543
311 58.5875358581543
312 58.5875358581543
316 58.5875358581543
317 58.5875358581543
318 58.5875358581543
319 58.5875358581543
320 58.5875358581543
322 58.5875358581543
324 58.5875358581543
325 58.5875358581543
326 58.5875358581543
327 58.5875358581543
330 58.5875358581543
331 58.5875358581543
332 58.5875358581543
334 58.5875358581543
336 58.5875358581543
343 58.5875358581543
345 58.5875358581543
348 58.5875358581543
349 58.5875358581543
350 58.5875358581543
351 58.5875358581543
352 58.5875358581543
356 58.5875358581543
359 58.5875358581543
360 58.5875358581543
363 58.5875358581543
366 58.5875358581543
367 58.5875358581543
368 58.5875358581543
369 58.5875358581543
370 58.5875358581543
371 58.5875358581543
372 58.5875358581543
374 58.5875358581543
375 58.5875358581543
376 58.5875358581543
380 58.5875358581543
381 58.5875358581543
382 58.5875358581543
384 58.5875358581543
393 58.5875358581543
395 58.5875358581543
396 58.5875358581543
397 58.5875358581543
398 58.5875358581543
400 58.5875358581543
403 58.5875358581543
404 58.5875358581543
408 58.5875358581543
410 58.5875358581543
412 58.5875358581543
414 58.5875358581543
415 58.5875358581543
417 58.5875358581543
418 58.5875358581543
420 58.5875358581543
422 58.5875358581543
423 58.5875358581543
424 58.5875358581543
429 58.5875358581543
430 58.5875358581543
433 58.5875358581543
434 58.5875358581543
436 58.5875358581543
437 58.5875358581543
438 58.5875358581543
440 58.5875358581543
441 58.5875358581543
444 58.5875358581543
447 58.5875358581543
449 58.5875358581543
454 58.5875358581543
455 58.5875358581543
457 58.5875358581543
458 58.5875358581543
468 58.5875358581543
469 58.5875358581543
470 58.5875358581543
472 58.5875358581543
477 58.5875358581543
478 58.5875358581543
479 58.5875358581543
480 58.5875358581543
481 58.5875358581543
487 58.5875358581543
488 58.5875358581543
490 58.5875358581543
491 58.5875358581543
493 58.5875358581543
494 58.5875358581543
499 58.5875358581543
501 58.5875358581543
503 58.5875358581543
505 58.5875358581543
506 58.5875358581543
508 58.5875358581543
509 58.5875358581543
512 58.5875358581543
515 58.5875358581543
517 58.5875358581543
518 58.5875358581543
522 58.5875358581543
523 58.5875358581543
525 58.5875358581543
526 58.5875358581543
528 58.5875358581543
531 58.5875358581543
533 58.5875358581543
535 58.5875358581543
536 58.5875358581543
537 58.5875358581543
538 58.5875358581543
539 58.5875358581543
541 58.5875358581543
546 58.5875358581543
552 58.5875358581543
555 58.5875358581543
558 58.5875358581543
562 58.5875358581543
563 58.5875358581543
567 58.5875358581543
569 58.5875358581543
570 58.5875358581543
572 58.5875358581543
574 58.5875358581543
576 58.5875358581543
578 58.5875358581543
579 58.5875358581543
580 58.5875358581543
582 58.5875358581543
583 58.5875358581543
587 58.5875358581543
588 58.5875358581543
594 58.5875358581543
596 58.5875358581543
598 58.5875358581543
601 58.5875358581543
603 58.5875358581543
606 58.5875358581543
607 58.5875358581543
611 58.5875358581543
613 58.5875358581543
615 58.5875358581543
616 58.5875358581543
618 58.5875358581543
619 58.5875358581543
621 58.5875358581543
622 58.5875358581543
623 58.5875358581543
624 58.5875358581543
626 58.5875358581543
628 58.5875358581543
630 58.5875358581543
632 58.5875358581543
633 58.5875358581543
634 58.5875358581543
635 58.5875358581543
638 58.5875358581543
641 58.5875358581543
642 58.5875358581543
646 58.5875358581543
648 58.5875358581543
650 58.5875358581543
651 58.5875358581543
653 58.5875358581543
654 58.5875358581543
655 58.5875358581543
657 58.5875358581543
658 58.5875358581543
659 58.5875358581543
660 58.5875358581543
661 58.5875358581543
662 58.5875358581543
663 58.5875358581543
665 58.5875358581543
668 58.5875358581543
671 58.5875358581543
676 58.5875358581543
677 58.5875358581543
679 58.5875358581543
680 58.5875358581543
681 58.5875358581543
682 58.5875358581543
683 58.5875358581543
684 58.5875358581543
690 58.5875358581543
692 58.5875358581543
696 58.5875358581543
698 58.5875358581543
699 58.5875358581543
701 58.5875358581543
702 58.5875358581543
703 58.5875358581543
704 58.5875358581543
705 58.5875358581543
707 58.5875358581543
710 58.5875358581543
711 58.5875358581543
712 58.5875358581543
713 58.5875358581543
715 58.5875358581543
716 58.5875358581543
719 58.5875358581543
720 58.5875358581543
724 58.5875358581543
725 58.5875358581543
726 58.5875358581543
728 58.5875358581543
730 58.5875358581543
732 58.5875358581543
734 58.5875358581543
736 58.5875358581543
737 58.5875358581543
741 58.5875358581543
742 58.5875358581543
743 58.5875358581543
744 58.5875358581543
745 58.5875358581543
746 58.5875358581543
747 58.5875358581543
758 58.5875358581543
759 58.5875358581543
760 58.5875358581543
763 58.5875358581543
766 58.5875358581543
767 58.5875358581543
769 58.5875358581543
778 58.5875358581543
779 58.5875358581543
782 58.5875358581543
783 58.5875358581543
785 58.5875358581543
789 58.5875358581543
791 58.5875358581543
793 58.5875358581543
794 58.5875358581543
797 58.5875358581543
798 58.5875358581543
800 58.5875358581543
802 58.5875358581543
807 58.5875358581543
808 58.5875358581543
809 58.5875358581543
813 58.5875358581543
814 58.5875358581543
815 58.5875358581543
821 58.5875358581543
822 58.5875358581543
823 58.5875358581543
827 58.5875358581543
829 58.5875358581543
831 58.5875358581543
837 58.5875358581543
838 58.5875358581543
840 58.5875358581543
841 58.5875358581543
843 58.5875358581543
844 58.5875358581543
845 58.5875358581543
848 58.5875358581543
851 58.5875358581543
853 58.5875358581543
856 58.5875358581543
858 58.5875358581543
860 58.5875358581543
865 58.5875358581543
866 58.5875358581543
868 58.5875358581543
869 58.5875358581543
874 58.5875358581543
875 58.5875358581543
879 58.5875358581543
881 58.5875358581543
882 58.5875358581543
884 58.5875358581543
885 58.5875358581543
887 58.5875358581543
890 58.5875358581543
891 58.5875358581543
894 58.5875358581543
895 58.5875358581543
898 58.5875358581543
899 58.5875358581543
902 58.5875358581543
905 58.5875358581543
907 58.5875358581543
909 58.5875358581543
910 58.5875358581543
911 58.5875358581543
912 58.5875358581543
913 58.5875358581543
915 58.5875358581543
916 58.5875358581543
918 58.5875358581543
919 58.5875358581543
923 58.5875358581543
925 58.5875358581543
927 58.5875358581543
928 58.5875358581543
934 58.5875358581543
936 58.5875358581543
937 58.5875358581543
939 58.5875358581543
943 58.5875358581543
945 58.5875358581543
946 58.5875358581543
947 58.5875358581543
949 58.5875358581543
950 58.5875358581543
951 58.5875358581543
952 58.5875358581543
958 58.5875358581543
960 58.5875358581543
962 58.5875358581543
966 58.5875358581543
967 58.5875358581543
973 58.5875358581543
976 58.5875358581543
977 58.5875358581543
979 58.5875358581543
980 58.5875358581543
983 58.5875358581543
984 58.5875358581543
985 58.5875358581543
987 58.5875358581543
988 58.5875358581543
990 58.5875358581543
991 58.5875358581543
994 58.5875358581543
997 58.5875358581543
998 58.5875358581543
999 58.5875358581543
1002 58.5875358581543
1003 58.5875358581543
1004 58.5875358581543
1005 58.5875358581543
1006 58.5875358581543
1007 58.5875358581543
1008 58.5875358581543
1010 58.5875358581543
1011 58.5875358581543
1013 58.5875358581543
1014 58.5875358581543
1015 58.5875358581543
1017 58.5875358581543
1019 58.5875358581543
1020 58.5875358581543
1022 58.5875358581543
1025 58.5875358581543
1026 58.5875358581543
1027 58.5875358581543
1032 58.5875358581543
1034 58.5875358581543
1037 58.5875358581543
1039 58.5875358581543
1040 58.5875358581543
1041 58.5875358581543
1042 58.5875358581543
1043 58.5875358581543
1044 58.5875358581543
1045 58.5875358581543
1049 58.5875358581543
1054 58.5875358581543
1055 58.5875358581543
1057 58.5875358581543
1059 58.5875358581543
1062 58.5875358581543
1064 58.5875358581543
1067 58.5875358581543
1071 58.5875358581543
1072 58.5875358581543
1073 58.5875358581543
1075 58.5875358581543
1076 58.5875358581543
1078 58.5875358581543
1081 58.5875358581543
1087 58.5875358581543
1089 58.5875358581543
1090 58.5875358581543
1091 58.5875358581543
1092 58.5875358581543
1093 58.5875358581543
1094 58.5875358581543
1095 58.5875358581543
1097 58.5875358581543
1100 58.5875358581543
1101 58.5875358581543
1102 58.5875358581543
1103 58.5875358581543
1104 58.5875358581543
1106 58.5875358581543
1109 58.5875358581543
1113 58.5875358581543
1114 58.5875358581543
1120 58.5875358581543
1121 58.5875358581543
1123 58.5875358581543
1124 58.5875358581543
1125 58.5875358581543
1126 58.5875358581543
1128 58.5875358581543
1130 58.5875358581543
1131 58.5875358581543
1133 58.5875358581543
1135 58.5875358581543
1136 58.5875358581543
1142 58.5875358581543
1147 58.5875358581543
1150 58.5875358581543
1152 58.5875358581543
1153 58.5875358581543
1154 58.5875358581543
1155 58.5875358581543
1157 58.5875358581543
1159 58.5875358581543
1160 58.5875358581543
1163 58.5875358581543
1164 58.5875358581543
1165 58.5875358581543
1166 58.5875358581543
1168 58.5875358581543
1169 58.5875358581543
1171 58.5875358581543
1173 58.5875358581543
1174 58.5875358581543
1175 58.5875358581543
1180 58.5875358581543
1181 58.5875358581543
1184 58.5875358581543
1185 58.5875358581543
1186 58.5875358581543
1188 58.5875358581543
1191 58.5875358581543
1193 58.5875358581543
1196 58.5875358581543
1201 58.5875358581543
1202 58.5875358581543
1203 58.5875358581543
1204 58.5875358581543
1205 58.5875358581543
1206 58.5875358581543
1208 58.5875358581543
1211 58.5875358581543
1212 58.5875358581543
1213 58.5875358581543
1214 58.5875358581543
1215 58.5875358581543
1218 58.5875358581543
1220 58.5875358581543
1221 58.5875358581543
1223 58.5875358581543
1224 58.5875358581543
1227 58.5875358581543
1228 58.5875358581543
1229 58.5875358581543
1231 58.5875358581543
1232 58.5875358581543
1233 58.5875358581543
1235 58.5875358581543
1236 58.5875358581543
1237 58.5875358581543
1238 58.5875358581543
1239 58.5875358581543
1243 58.5875358581543
1250 58.5875358581543
1251 58.5875358581543
1252 58.5875358581543
1254 58.5875358581543
1255 58.5875358581543
1258 58.5875358581543
1259 58.5875358581543
1260 58.5875358581543
1261 58.5875358581543
1262 58.5875358581543
1264 58.5875358581543
1265 58.5875358581543
1266 58.5875358581543
1267 58.5875358581543
1269 58.5875358581543
1271 58.5875358581543
1272 58.5875358581543
1273 58.5875358581543
1277 58.5875358581543
1278 58.5875358581543
1279 58.5875358581543
1285 58.5875358581543
1286 58.5875358581543
1290 58.5875358581543
1293 58.5875358581543
1295 58.5875358581543
1299 58.5875358581543
1300 58.5875358581543
1301 58.5875358581543
1308 58.5875358581543
1313 58.5875358581543
1314 58.5875358581543
1315 58.5875358581543
1317 58.5875358581543
1318 58.5875358581543
1320 58.5875358581543
1322 58.5875358581543
1324 58.5875358581543
1328 58.5875358581543
1335 58.5875358581543
1338 58.5875358581543
1339 58.5875358581543
1340 58.5875358581543
1343 58.5875358581543
1345 58.5875358581543
1348 58.5875358581543
1350 58.5875358581543
1351 58.5875358581543
1354 58.5875358581543
1356 58.5875358581543
1357 58.5875358581543
1359 58.5875358581543
1360 58.5875358581543
1363 58.5875358581543
1365 58.5875358581543
1367 58.5875358581543
1368 58.5875358581543
1369 58.5875358581543
1372 58.5875358581543
1374 58.5875358581543
1377 58.5875358581543
1378 58.5875358581543
1380 58.5875358581543
1381 58.5875358581543
1383 58.5875358581543
1384 58.5875358581543
1387 58.5875358581543
1389 58.5875358581543
1392 58.5875358581543
1395 58.5875358581543
1398 58.5875358581543
1399 58.5875358581543
1401 58.5875358581543
1402 58.5875358581543
1404 58.5875358581543
1405 58.5875358581543
1406 58.5875358581543
1407 58.5875358581543
1408 58.5875358581543
1409 58.5875358581543
1411 58.5875358581543
1415 58.5875358581543
1416 58.5875358581543
1417 58.5875358581543
1418 58.5875358581543
1419 58.5875358581543
1422 58.5875358581543
1427 58.5875358581543
1433 58.5875358581543
1435 58.5875358581543
1437 58.5875358581543
1438 58.5875358581543
1439 58.5875358581543
1440 58.5875358581543
1444 58.5875358581543
1448 58.5875358581543
1452 58.5875358581543
1454 58.5875358581543
1455 58.5875358581543
1457 58.5875358581543
1458 58.5875358581543
1459 58.5875358581543
1460 58.5875358581543
1461 58.5875358581543
1464 58.5875358581543
1465 58.5875358581543
1467 58.5875358581543
1468 58.5875358581543
1469 58.5875358581543
1471 58.5875358581543
1472 58.5875358581543
1474 58.5875358581543
1475 58.5875358581543
1479 58.5875358581543
1480 58.5875358581543
1483 58.5875358581543
1485 58.5875358581543
1486 58.5875358581543
1488 58.5875358581543
1489 58.5875358581543
1490 58.5875358581543
1492 58.5875358581543
1493 58.5875358581543
1496 58.5875358581543
1497 58.5875358581543
1498 58.5875358581543
1500 58.5875358581543
1504 58.5875358581543
1505 58.5875358581543
1507 58.5875358581543
1511 58.5875358581543
1513 58.5875358581543
1517 58.5875358581543
1518 58.5875358581543
1519 58.5875358581543
1520 58.5875358581543
1521 58.5875358581543
1523 58.5875358581543
1524 58.5875358581543
1526 58.5875358581543
1530 58.5875358581543
1531 58.5875358581543
1533 58.5875358581543
1534 58.5875358581543
1535 58.5875358581543
1537 58.5875358581543
1538 58.5875358581543
1539 58.5875358581543
1540 58.5875358581543
1541 58.5875358581543
1542 58.5875358581543
1543 58.5875358581543
1544 58.5875358581543
1547 58.5875358581543
1551 58.5875358581543
1553 58.5875358581543
1554 58.5875358581543
1555 58.5875358581543
1558 58.5875358581543
1565 58.5875358581543
1567 58.5875358581543
1569 58.5875358581543
1571 58.5875358581543
1573 58.5875358581543
1574 58.5875358581543
1578 58.5875358581543
1581 58.5875358581543
1583 58.5875358581543
1584 58.5875358581543
1585 58.5875358581543
1588 58.5875358581543
1591 58.5875358581543
1594 58.5875358581543
1595 58.5875358581543
1596 58.5875358581543
1597 58.5875358581543
1598 58.5875358581543
1600 58.5875358581543
1601 58.5875358581543
1603 58.5875358581543
1608 58.5875358581543
1609 58.5875358581543
1610 58.5875358581543
1614 58.5875358581543
1616 58.5875358581543
1618 58.5875358581543
1620 58.5875358581543
1623 58.5875358581543
1624 58.5875358581543
1630 58.5875358581543
1631 58.5875358581543
1632 58.5875358581543
1634 58.5875358581543
1636 58.5875358581543
1644 58.5875358581543
1646 58.5875358581543
1647 58.5875358581543
1649 58.5875358581543
1650 58.5875358581543
1653 58.5875358581543
1654 58.5875358581543
1658 58.5875358581543
1659 58.5875358581543
1660 58.5875358581543
1661 58.5875358581543
1663 58.5875358581543
1666 58.5875358581543
1668 58.5875358581543
1669 58.5875358581543
1670 58.5875358581543
1672 58.5875358581543
1674 58.5875358581543
1677 58.5875358581543
1678 58.5875358581543
1679 58.5875358581543
1682 58.5875358581543
1683 58.5875358581543
1684 58.5875358581543
1685 58.5875358581543
1686 58.5875358581543
1688 58.5875358581543
1689 58.5875358581543
1691 58.5875358581543
1692 58.5875358581543
1694 58.5875358581543
1695 58.5875358581543
1698 58.5875358581543
1701 58.5875358581543
1702 58.5875358581543
1708 58.5875358581543
1710 58.5875358581543
1713 58.5875358581543
1714 58.5875358581543
1715 58.5875358581543
1716 58.5875358581543
1718 58.5875358581543
1719 58.5875358581543
1721 58.5875358581543
1723 58.5875358581543
1728 58.5875358581543
1730 58.5875358581543
1731 58.5875358581543
1732 58.5875358581543
1733 58.5875358581543
1734 58.5875358581543
1735 58.5875358581543
1736 58.5875358581543
1737 58.5875358581543
1738 58.5875358581543
1741 58.5875358581543
1744 58.5875358581543
1746 58.5875358581543
1747 58.5875358581543
1749 58.5875358581543
1750 58.5875358581543
1751 58.5875358581543
1752 58.5875358581543
1753 58.5875358581543
1756 58.5875358581543
1760 58.5875358581543
1761 58.5875358581543
1762 58.5875358581543
1764 58.5875358581543
1769 58.5875358581543
1770 58.5875358581543
1776 58.5875358581543
1777 58.5875358581543
1779 58.5875358581543
1781 58.5875358581543
1786 58.5875358581543
1787 58.5875358581543
1789 58.5875358581543
1790 58.5875358581543
1792 58.5875358581543
1793 58.5875358581543
1794 58.5875358581543
1797 58.5875358581543
1798 58.5875358581543
1802 58.5875358581543
1804 58.5875358581543
1806 58.5875358581543
1807 58.5875358581543
1809 58.5875358581543
1811 58.5875358581543
1812 58.5875358581543
1814 58.5875358581543
1815 58.5875358581543
1816 58.5875358581543
1817 58.5875358581543
1818 58.5875358581543
1819 58.5875358581543
1820 58.5875358581543
1827 58.5875358581543
1829 58.5875358581543
1832 58.5875358581543
1835 58.5875358581543
1837 58.5875358581543
1838 58.5875358581543
1842 58.5875358581543
1846 58.5875358581543
1848 58.5875358581543
1854 58.5875358581543
1855 58.5875358581543
1856 58.5875358581543
1857 58.5875358581543
1862 58.5875358581543
1863 58.5875358581543
1864 58.5875358581543
1865 58.5875358581543
1868 58.5875358581543
1870 58.5875358581543
1871 58.5875358581543
1872 58.5875358581543
1877 58.5875358581543
1880 58.5875358581543
1884 58.5875358581543
1885 58.5875358581543
1886 58.5875358581543
1887 58.5875358581543
1888 58.5875358581543
1891 58.5875358581543
1893 58.5875358581543
1894 58.5875358581543
1895 58.5875358581543
1896 58.5875358581543
1899 58.5875358581543
1900 58.5875358581543
1903 58.5875358581543
1907 58.5875358581543
1909 58.5875358581543
1910 58.5875358581543
1911 58.5875358581543
1912 58.5875358581543
1919 58.5875358581543
1923 58.5875358581543
1924 58.5875358581543
1927 58.5875358581543
1930 58.5875358581543
1931 58.5875358581543
1934 58.5875358581543
1935 58.5875358581543
1937 58.5875358581543
1938 58.5875358581543
1939 58.5875358581543
1941 58.5875358581543
1942 58.5875358581543
1943 58.5875358581543
1944 58.5875358581543
1946 58.5875358581543
1947 58.5875358581543
1949 58.5875358581543
1953 58.5875358581543
1954 58.5875358581543
1955 58.5875358581543
1963 58.5875358581543
1964 58.5875358581543
1969 58.5875358581543
1970 58.5875358581543
1972 58.5875358581543
1980 58.5875358581543
1981 58.5875358581543
1985 58.5875358581543
1986 58.5875358581543
1987 58.5875358581543
1988 58.5875358581543
1990 58.5875358581543
1991 58.5875358581543
1993 58.5875358581543
1995 58.5875358581543
1996 58.5875358581543
1997 58.5875358581543
1998 58.5875358581543
2000 58.5875358581543
2001 58.5875358581543
2002 58.5875358581543
2004 58.5875358581543
2006 58.5875358581543
2009 58.5875358581543
2010 58.5875358581543
2011 58.5875358581543
2013 58.5875358581543
2016 58.5875358581543
2018 58.5875358581543
2019 58.5875358581543
2023 58.5875358581543
2024 58.5875358581543
2026 58.5875358581543
2029 58.5875358581543
2031 58.5875358581543
2034 58.5875358581543
2036 58.5875358581543
2037 58.5875358581543
2038 58.5875358581543
2042 58.5875358581543
2044 58.5875358581543
2050 58.5875358581543
2051 58.5875358581543
};
\addplot [ultra thick, color1]
table {%
1 65.9317169189453
2 65.902214050293
4 65.8181915283203
7 65.7717514038086
8 65.7727279663086
9 65.7465438842773
12 65.7186584472656
14 65.7399368286133
15 65.7106475830078
16 65.6513900756836
17 65.5823974609375
18 65.4951782226562
20 65.4515228271484
22 65.3632736206055
24 65.3272247314453
26 65.294677734375
27 65.045036315918
29 64.9173812866211
30 64.9267807006836
31 64.8044738769531
34 64.7752914428711
36 64.7964782714844
37 63.8856658935547
39 63.9115600585938
40 64.0078659057617
42 63.867862701416
46 63.8073043823242
47 62.6458168029785
48 62.6511764526367
50 62.6913414001465
52 62.8623733520508
60 62.449348449707
61 63.7569274902344
62 63.7831344604492
63 63.7867126464844
66 62.6133728027344
68 61.440113067627
69 61.1164093017578
70 60.5331802368164
73 58.7529373168945
76 57.8310623168945
77 58.2471885681152
78 57.1614570617676
81 55.814868927002
84 56.2597198486328
85 56.6015281677246
87 56.2974586486816
90 55.8676719665527
91 57.1103935241699
92 57.2062950134277
93 57.5627288818359
97 57.9950256347656
98 59.5563735961914
100 59.7622604370117
102 60.4175491333008
104 61.2653045654297
105 61.768684387207
107 61.975456237793
109 61.3833389282227
110 62.1168098449707
112 62.2690696716309
114 62.9134750366211
119 63.4839324951172
120 64.5940704345703
123 64.7762680053711
125 63.9850959777832
127 63.0641860961914
129 63.3734169006348
130 63.6691513061523
136 63.7804946899414
143 64.6515350341797
147 65.3806457519531
150 65.171875
155 50.3849563598633
158 51.866283416748
160 52.0624847412109
164 51.9930267333984
180 49.6871032714844
182 51.2859802246094
183 51.4081153869629
184 51.0876884460449
189 51.0781211853027
191 50.9580230712891
192 50.5451622009277
194 50.8270111083984
195 50.5171813964844
196 49.8030471801758
198 49.0050468444824
199 48.9200210571289
201 48.1320915222168
204 48.3495025634766
207 48.4766464233398
208 48.9071731567383
211 49.8106231689453
212 50.1549682617188
213 50.3620681762695
216 51.1111297607422
217 53.059455871582
218 55.4351119995117
220 59.8681945800781
221 62.3938789367676
223 63.2861938476562
225 64.1376953125
231 64.6984252929688
233 64.9834442138672
237 65.1353607177734
239 65.1499862670898
240 65.2462539672852
242 65.4132385253906
243 65.5655670166016
245 65.6516036987305
247 65.7556228637695
250 65.8624649047852
251 65.9438323974609
252 65.9711532592773
257 65.9358291625977
260 65.9900741577148
262 65.999641418457
263 66.0256423950195
268 66.0080413818359
270 66.0191955566406
275 66.0135955810547
276 66.0247344970703
279 65.9731140136719
281 65.9765014648438
283 65.931640625
285 65.9024963378906
289 65.8689117431641
290 65.3962326049805
293 65.3747329711914
295 65.4038314819336
297 65.3855438232422
302 65.3546295166016
304 65.5891876220703
305 65.5773696899414
307 65.0676116943359
309 65.0779190063477
311 65.0859832763672
312 65.0942916870117
316 65.0636978149414
317 65.2636642456055
318 65.1278915405273
319 65.0809860229492
320 65.0353775024414
322 64.9819488525391
324 64.5745849609375
325 64.6108474731445
326 64.5882949829102
327 64.4285125732422
330 64.2330474853516
331 62.8996315002441
332 62.7667121887207
334 62.1601409912109
336 62.3440017700195
343 62.5255508422852
345 63.7746658325195
348 63.8924865722656
349 63.1589622497559
350 62.5773048400879
351 62.5935020446777
352 61.4994583129883
356 60.2845573425293
359 60.8648986816406
360 61.0017204284668
363 60.7619705200195
366 61.29638671875
367 61.9924278259277
368 62.0395660400391
369 61.598503112793
370 61.6769676208496
371 61.7030029296875
372 60.1624221801758
374 59.9541473388672
375 60.0587463378906
376 59.3866271972656
380 57.5107192993164
381 58.789737701416
382 59.4390411376953
384 59.9570350646973
393 60.8254890441895
395 62.9486541748047
396 62.8106117248535
397 63.0734329223633
398 62.2941589355469
400 62.5494041442871
403 62.9810943603516
404 63.6203269958496
408 63.884578704834
410 64.726448059082
412 64.9655838012695
414 65.0797805786133
415 65.1648406982422
417 65.2157745361328
418 65.2900161743164
420 64.4579849243164
422 64.6244049072266
423 64.627571105957
424 64.7351837158203
429 64.7614593505859
430 65.2803497314453
433 65.2777099609375
434 65.2078704833984
436 65.1941528320312
437 64.9710311889648
438 64.6610870361328
440 64.4988174438477
441 62.6582527160645
444 62.4828681945801
447 61.5482749938965
449 61.178825378418
454 49.9055786132812
455 51.1247673034668
457 51.2617454528809
458 50.2486305236816
468 48.1070594787598
469 49.7005882263184
470 49.6844367980957
472 49.5002403259277
477 49.3871459960938
478 47.4150924682617
479 47.9303398132324
480 47.8721084594727
481 47.9924087524414
487 47.6775093078613
488 48.0471229553223
490 46.4896392822266
491 46.9313201904297
493 47.7350425720215
494 49.1029281616211
499 50.1194076538086
501 50.9662666320801
503 51.7704200744629
505 53.4735870361328
506 55.1475143432617
508 57.8530921936035
509 59.3110809326172
512 61.3428688049316
515 62.5667724609375
517 63.2933349609375
518 64.0057144165039
522 64.4802551269531
523 64.844108581543
525 65.0435485839844
526 65.1272277832031
528 65.2606811523438
531 65.3480606079102
533 65.4275588989258
535 65.4790725708008
536 65.588508605957
537 65.7431640625
538 65.8236083984375
539 65.9123458862305
541 65.9535598754883
546 65.9725875854492
552 66.0044403076172
555 65.9964294433594
558 66.0068893432617
562 66.0128707885742
563 66.0174942016602
567 66.0043182373047
569 66.0155792236328
570 66.0030670166016
572 65.9911499023438
574 65.9824142456055
576 65.9572372436523
578 65.9463272094727
579 65.802490234375
580 65.7823333740234
582 64.6838150024414
583 64.7504119873047
587 64.781135559082
588 64.7927474975586
594 64.7589874267578
596 65.1912612915039
598 65.1674575805664
601 64.4499053955078
603 64.4347610473633
606 64.3570175170898
607 64.4540634155273
611 64.2834167480469
613 64.67236328125
615 64.5664978027344
616 64.5829620361328
618 64.5291137695312
619 64.5568618774414
621 64.3234481811523
622 64.1866989135742
623 63.963264465332
624 63.7303466796875
626 63.7242889404297
628 63.8357353210449
630 63.9231719970703
632 63.2104034423828
633 62.4533500671387
634 62.4400901794434
635 61.0307693481445
638 60.5254936218262
641 60.2198715209961
642 60.4416236877441
646 59.2503890991211
648 59.5620765686035
650 59.2656402587891
651 58.4057464599609
653 57.8705368041992
654 57.9370803833008
655 57.66943359375
657 57.4431114196777
658 57.7609710693359
659 57.6242752075195
660 56.7440414428711
661 55.5982856750488
662 54.8217735290527
663 53.9428939819336
665 54.6340789794922
668 55.3552894592285
671 57.0746726989746
676 58.5714263916016
677 60.4970779418945
679 61.0632858276367
680 61.8561096191406
681 60.8812255859375
682 61.2827949523926
683 60.782039642334
684 61.3082237243652
690 61.8756446838379
692 63.3064270019531
696 63.7902488708496
698 64.6727294921875
699 64.8643417358398
701 64.9384460449219
702 65.0200576782227
703 64.9178695678711
704 64.9927597045898
705 65.0745010375977
707 65.1595993041992
710 65.2268524169922
711 65.3861923217773
712 65.3489151000977
713 65.4048004150391
715 65.2859268188477
716 65.3715286254883
719 65.4116668701172
720 65.4393081665039
724 65.4009704589844
725 65.3995056152344
726 65.3665237426758
728 65.3092193603516
730 65.2857284545898
732 64.8960342407227
734 64.9518814086914
736 64.8972625732422
737 64.8170623779297
741 64.7316131591797
742 64.7032012939453
743 64.557746887207
744 52.5794105529785
745 53.777027130127
746 53.7521858215332
747 53.0132904052734
758 51.8515930175781
759 53.4550399780273
760 53.130558013916
763 48.7428169250488
766 50.5818138122559
767 51.0862808227539
769 51.3430099487305
778 50.9066276550293
779 51.7277946472168
782 53.1565093994141
783 55.235725402832
785 56.6777458190918
789 58.8987045288086
791 60.2636184692383
793 60.8720474243164
794 61.8357772827148
797 62.6331787109375
798 63.5318908691406
800 63.7993583679199
802 63.9246025085449
807 64.2284545898438
808 64.390983581543
809 64.203125
813 64.6323776245117
814 64.7404403686523
815 64.9149932861328
821 65.3243560791016
822 65.5506286621094
823 65.6270370483398
827 65.7575225830078
829 65.7627639770508
831 65.8163757324219
837 65.8695373535156
838 65.9326400756836
840 65.9463577270508
841 65.9588241577148
843 65.9663696289062
844 65.978874206543
845 65.9678039550781
848 65.9585876464844
851 65.9568786621094
853 65.8403701782227
856 65.8483734130859
858 65.843132019043
860 65.8382415771484
865 65.3914489746094
866 65.4933319091797
868 65.2824401855469
869 65.2615814208984
874 65.2482986450195
875 65.4690246582031
879 65.4400100708008
881 65.5121459960938
882 65.3476028442383
884 65.3140411376953
885 65.1014633178711
887 65.068000793457
890 64.7978591918945
891 64.8832473754883
894 64.5165863037109
895 64.2514419555664
898 64.1098175048828
899 64.1632843017578
902 64.1291580200195
905 64.3333587646484
907 64.551513671875
909 64.5786743164062
910 64.4407577514648
911 64.3955459594727
912 64.2213745117188
913 64.2201232910156
915 63.0910797119141
916 63.1350135803223
918 63.0712471008301
919 63.2741432189941
923 61.7148971557617
925 61.9010848999023
927 61.7985153198242
928 60.9860992431641
934 58.829231262207
936 58.4205093383789
937 57.9793281555176
939 57.3257293701172
943 56.427360534668
945 57.1854095458984
946 57.4156913757324
947 57.0948753356934
949 54.7164840698242
950 54.3925704956055
951 53.8357925415039
952 53.2973403930664
958 53.840763092041
960 55.2816352844238
962 56.1300201416016
966 57.864875793457
967 59.4488372802734
973 60.3964538574219
976 61.7729187011719
977 62.8290634155273
979 63.1413917541504
980 63.516731262207
983 63.7780952453613
984 64.2901000976562
985 64.415885925293
987 64.33642578125
988 64.4695587158203
990 64.6673431396484
991 64.9173812866211
994 64.9696731567383
997 65.2593994140625
998 65.4181594848633
999 65.4649963378906
1002 65.5144653320312
1003 65.6234436035156
1004 65.650520324707
1005 65.64453125
1006 65.6539688110352
1007 65.6416549682617
1008 65.6678161621094
1010 65.6885375976562
1011 65.6886520385742
1013 65.6860122680664
1014 65.7197494506836
1015 65.6615524291992
1017 65.4919586181641
1019 65.5109939575195
1020 65.5018920898438
1022 64.8598785400391
1025 64.5458831787109
1026 63.9025001525879
1027 63.4777908325195
1032 63.1846160888672
1034 62.4264183044434
1037 61.4784278869629
1039 60.2412147521973
1040 59.2520370483398
1041 58.8049125671387
1042 55.9818801879883
1043 51.6126136779785
1044 51.4382667541504
1045 51.1451416015625
1049 50.7518196105957
1054 50.2073211669922
1055 49.6923942565918
1057 48.2564277648926
1059 46.8836517333984
1062 46.9313697814941
1064 47.0241546630859
1067 46.9674530029297
1071 47.1685676574707
1072 47.4021224975586
1073 48.1219062805176
1075 50.0521926879883
1076 53.3539123535156
1078 55.3800354003906
1081 56.8257179260254
1087 58.1987648010254
1089 59.3865051269531
1090 60.3508453369141
1091 61.1209182739258
1092 62.2764701843262
1093 63.3571510314941
1094 64.1382675170898
1095 64.6008529663086
1097 64.8885726928711
1100 65.0876388549805
1101 65.1974868774414
1102 65.3020248413086
1103 65.4513473510742
1104 65.5984191894531
1106 65.6997680664062
1109 65.8358917236328
1113 65.8851165771484
1114 65.930549621582
1120 65.9449310302734
1121 65.9903869628906
1123 65.9615707397461
1124 65.989990234375
1125 66.0005569458008
1126 66.0088806152344
1128 66.0262832641602
1130 66.0434341430664
1131 65.9291076660156
1133 65.8864898681641
1135 65.8789596557617
1136 65.8863983154297
1142 65.8829956054688
1147 65.9525680541992
1150 65.9921264648438
1152 65.9890518188477
1153 65.9644165039062
1154 65.9438247680664
1155 65.8705062866211
1157 65.8434295654297
1159 65.8304901123047
1160 65.8218841552734
1163 65.7767791748047
1164 65.7986907958984
1165 65.7500762939453
1166 65.6945343017578
1168 65.6645812988281
1169 65.6550140380859
1171 64.6702499389648
1173 64.7341842651367
1174 64.5840072631836
1175 64.6005630493164
1180 64.6053695678711
1181 65.0825958251953
1184 64.7172775268555
1185 64.739860534668
1186 64.3176651000977
1188 62.9027633666992
1191 62.9748229980469
1193 63.2198791503906
1196 63.3089027404785
1201 63.6088752746582
1202 64.5453720092773
1203 64.4048461914062
1204 63.8242378234863
1205 63.8503227233887
1206 63.8791961669922
1208 63.9169425964355
1211 64.0758056640625
1212 63.9648284912109
1213 63.8150367736816
1214 63.822811126709
1215 63.5639572143555
1218 63.4099235534668
1220 62.284912109375
1221 61.9425010681152
1223 61.3380317687988
1224 60.0997009277344
1227 59.3965759277344
1228 59.5364036560059
1229 58.2944030761719
1231 57.8553810119629
1232 57.9560394287109
1233 57.5857963562012
1235 57.1933517456055
1236 55.6424713134766
1237 53.1647796630859
1238 52.8559608459473
1239 52.6935424804688
1243 52.1135101318359
1250 53.4693222045898
1251 55.2079391479492
1252 56.0359687805176
1254 56.8586616516113
1255 58.0539855957031
1258 58.8203773498535
1259 59.941219329834
1260 60.6805763244629
1261 61.2957305908203
1262 61.8271751403809
1264 62.0813636779785
1265 62.5370292663574
1266 62.8922309875488
1267 63.2249374389648
1269 62.7072868347168
1271 63.2936782836914
1272 63.7855377197266
1273 62.7914772033691
1277 63.1909484863281
1278 63.7587699890137
1279 64.0138320922852
1285 64.2864456176758
1286 65.1357650756836
1290 65.2581558227539
1293 65.5347290039062
1295 64.6282653808594
1299 64.5534744262695
1300 64.7802505493164
1301 64.8559341430664
1308 64.767463684082
1313 65.212890625
1314 64.9596710205078
1315 64.6649475097656
1317 64.4252319335938
1318 63.2883834838867
1320 57.4860000610352
1322 57.0244064331055
1324 57.1002349853516
1328 56.0174179077148
1335 53.7016220092773
1338 53.0843086242676
1339 51.565788269043
1340 50.723087310791
1343 50.7485389709473
1345 49.4491729736328
1348 49.4150848388672
1350 49.7790451049805
1351 49.3568153381348
1354 49.1840553283691
1356 48.4253005981445
1357 48.6235389709473
1359 49.1669998168945
1360 49.9030494689941
1363 50.3552284240723
1365 50.7812881469727
1367 51.8538818359375
1368 54.4496917724609
1369 56.1788635253906
1372 57.9571075439453
1374 59.0566787719727
1377 60.6221008300781
1378 61.8574066162109
1380 62.9648056030273
1381 64.1017532348633
1383 64.7265625
1384 65.1692428588867
1387 65.2398910522461
1389 65.3672485351562
1392 65.4123306274414
1395 65.4960098266602
1398 65.5791473388672
1399 65.6948013305664
1401 65.7486343383789
1402 65.7888946533203
1404 65.8252258300781
1405 65.8572158813477
1406 65.8988037109375
1407 65.9263458251953
1408 65.9787139892578
1409 65.9923629760742
1411 65.9933624267578
1415 66.0042495727539
1416 66.0272521972656
1417 66.0128784179688
1418 65.8516387939453
1419 65.8694686889648
1422 65.8680877685547
1427 65.876106262207
1433 65.9038619995117
1435 66.0172729492188
1437 65.9594116210938
1438 65.8755874633789
1439 65.7235717773438
1440 65.6823043823242
1444 65.650276184082
1448 65.6443862915039
1452 65.6757125854492
1454 65.7473754882812
1455 65.7404708862305
1457 65.7102813720703
1458 65.5785369873047
1459 65.54541015625
1460 65.46630859375
1461 65.4202728271484
1464 65.3768463134766
1465 65.3652496337891
1467 65.3150253295898
1468 65.2225875854492
1469 65.1705093383789
1471 64.3117599487305
1472 64.3702011108398
1474 63.9906005859375
1475 63.9734191894531
1479 63.9906883239746
1480 64.3506698608398
1483 64.2893218994141
1485 64.4986419677734
1486 64.382194519043
1488 64.3414535522461
1489 63.9556655883789
1490 64.0015335083008
1492 64.0509414672852
1493 64.0241317749023
1496 62.9057159423828
1497 63.2991065979004
1498 63.143627166748
1500 61.8724098205566
1504 61.4693260192871
1505 60.2001953125
1507 59.4678039550781
1511 58.7988967895508
1513 58.7848510742188
1517 58.3453369140625
1518 58.2485885620117
1519 57.9116668701172
1520 56.7892951965332
1521 54.8708229064941
1523 54.0979995727539
1524 53.3394584655762
1526 52.6797409057617
1530 52.5949325561523
1531 53.1533088684082
1533 53.4030113220215
1534 54.1620788574219
1535 54.717658996582
1537 55.2908554077148
1538 56.1959533691406
1539 56.8315048217773
1540 57.5191917419434
1541 57.3429298400879
1542 57.2122344970703
1543 58.0229568481445
1544 59.0737838745117
1547 60.012321472168
1551 60.8460350036621
1553 60.9763870239258
1554 61.7529182434082
1555 62.1003570556641
1558 62.4563102722168
1565 63.267391204834
1567 64.6226577758789
1569 64.488395690918
1571 64.6199645996094
1573 64.837646484375
1574 65.0302276611328
1578 65.1350708007812
1581 65.3514938354492
1583 65.3778076171875
1584 65.372428894043
1585 65.4390182495117
1588 65.4862670898438
1591 65.5541839599609
1594 65.5886611938477
1595 65.489616394043
1596 65.4288330078125
1597 65.2189636230469
1598 64.1701431274414
1600 64.2736129760742
1601 64.1139678955078
1603 62.7097625732422
1608 62.0663871765137
1609 60.5319557189941
1610 59.0303611755371
1614 56.7791442871094
1616 56.1611633300781
1618 50.3353118896484
1620 50.365779876709
1623 50.2375297546387
1624 50.0232124328613
1630 49.9946365356445
1631 45.219970703125
1632 45.8963661193848
1634 46.274471282959
1636 46.2929992675781
1644 46.5016708374023
1646 47.2467346191406
1647 47.5317840576172
1649 47.9987182617188
1650 48.8082618713379
1653 49.3576278686523
1654 49.9973793029785
1658 51.0531120300293
1659 52.8619651794434
1660 56.2244110107422
1661 58.5420989990234
1663 60.0782089233398
1666 61.642505645752
1668 62.7045364379883
1669 63.640941619873
1670 64.2778854370117
1672 64.619140625
1674 65.0687713623047
1677 65.2521514892578
1678 65.3215866088867
1679 65.3456344604492
1682 65.3598861694336
1683 65.4100799560547
1684 65.4863433837891
1685 65.4539413452148
1686 65.5172958374023
1688 65.5738677978516
1689 65.6638031005859
1691 65.7043304443359
1692 65.8187637329102
1694 65.8718338012695
1695 65.8131637573242
1698 65.890251159668
1701 65.9414138793945
1702 65.9760208129883
1708 65.980827331543
1710 66.0366744995117
1713 66.037971496582
1714 66.0399017333984
1715 66.0196762084961
1716 66.0057067871094
1718 65.9108276367188
1719 65.9115295410156
1721 65.9104156494141
1723 65.9133605957031
1728 65.9138717651367
1730 65.9737701416016
1731 65.9677734375
1732 65.9534072875977
1733 65.9378890991211
1734 65.9198226928711
1735 65.8518829345703
1736 65.7646713256836
1737 65.7046051025391
1738 65.6689300537109
1741 65.6011962890625
1744 65.6056594848633
1746 65.6239318847656
1747 65.6222686767578
1749 65.590576171875
1750 65.4164047241211
1751 64.8064880371094
1752 64.8033752441406
1753 64.7964248657227
1756 64.701171875
1760 63.461597442627
1761 63.8510322570801
1762 62.3961334228516
1764 62.4127731323242
1769 62.3183364868164
1770 63.0862884521484
1776 61.7786483764648
1777 62.9206352233887
1779 62.855224609375
1781 63.1051177978516
1786 63.1336631774902
1787 64.0807571411133
1789 64.069465637207
1790 63.4951400756836
1792 63.496696472168
1793 62.1645126342773
1794 61.4827156066895
1797 60.6151695251465
1798 60.628101348877
1802 59.3781356811523
1804 59.165828704834
1806 59.1316299438477
1807 58.5584144592285
1809 58.2978401184082
1811 58.5220680236816
1812 58.6672401428223
1814 58.3329086303711
1815 58.3624305725098
1816 57.9588508605957
1817 55.8448219299316
1818 55.4519500732422
1819 54.9730911254883
1820 54.8755912780762
1827 55.5369033813477
1829 58.4773178100586
1832 58.5618209838867
1835 59.0857734680176
1837 60.4429016113281
1838 60.0137138366699
1842 60.780029296875
1846 62.2499618530273
1848 63.4476661682129
1854 62.7494659423828
1855 63.9462471008301
1856 64.1581344604492
1857 64.3582000732422
1862 64.378662109375
1863 65.0839996337891
1864 65.1350784301758
1865 65.1563339233398
1868 64.3302841186523
1870 64.3749008178711
1871 64.2243576049805
1872 64.3488235473633
1877 64.4160690307617
1880 64.8115997314453
1884 64.8762283325195
1885 64.4547576904297
1886 64.0285568237305
1887 63.7227592468262
1888 63.3102188110352
1891 62.9060668945312
1893 62.0742797851562
1894 62.0223426818848
1895 59.6885261535645
1896 55.6925964355469
1899 54.191089630127
1900 53.4077186584473
1903 52.8940544128418
1907 51.9443626403809
1909 44.6163215637207
1910 44.3499298095703
1911 45.006908416748
1912 44.9720916748047
1919 45.249626159668
1923 47.4518203735352
1924 47.9189071655273
1927 48.2613105773926
1930 47.8028907775879
1931 47.7419700622559
1934 47.7462463378906
1935 47.9193305969238
1937 48.3988990783691
1938 48.932918548584
1939 49.4623756408691
1941 50.1393966674805
1942 50.7805252075195
1943 51.5928611755371
1944 53.713565826416
1946 55.8953170776367
1947 57.3753280639648
1949 60.5411148071289
1953 62.6208419799805
1954 63.8062629699707
1955 64.6472930908203
1963 64.9348907470703
1964 65.0707244873047
1969 65.4633560180664
1970 65.5986480712891
1972 65.716064453125
1980 65.7729949951172
1981 65.9092330932617
1985 65.9346542358398
1986 65.9776916503906
1987 65.9708786010742
1988 65.9684982299805
1990 65.9799423217773
1991 65.9907608032227
1993 65.9876937866211
1995 65.9921340942383
1996 66.0152130126953
1997 66.0237808227539
1998 66.0114974975586
2000 66.0067901611328
2001 66.0055084228516
2002 66.0113143920898
2004 66.0110549926758
2006 66.0081176757812
2009 65.9964752197266
2010 65.9956283569336
2011 65.9854736328125
2013 65.8854064941406
2016 65.875244140625
2018 65.8515701293945
2019 65.7827606201172
2023 65.7314758300781
2024 65.6794128417969
2026 65.6017379760742
2029 65.5741119384766
2031 65.5752868652344
2034 65.1400451660156
2036 65.1367034912109
2037 63.7896919250488
2038 63.8493232727051
2042 63.8002738952637
2044 64.0914535522461
2050 64.1263275146484
2051 64.969612121582
};
\addplot [ultra thick, color2]
table {%
1 66.8776321411133
2 69.435661315918
4 68.801628112793
7 68.240852355957
8 68.1569747924805
9 68.9885635375977
12 69.5835494995117
14 70.0658340454102
15 68.5110549926758
16 67.9242935180664
17 67.6210098266602
18 68.4609832763672
20 69.1828079223633
22 68.6376800537109
24 68.7976303100586
26 69.2374114990234
27 67.1143798828125
29 67.0917282104492
30 67.4552536010742
31 67.6487655639648
34 68.4298248291016
36 68.0051193237305
37 67.1082382202148
39 67.6194458007812
40 67.9701843261719
42 67.9391479492188
46 68.0735626220703
47 66.4115982055664
48 66.8403015136719
50 67.2223892211914
52 68.3300857543945
60 68.9352340698242
61 64.7106552124023
62 65.5925827026367
63 66.4482803344727
66 64.9736099243164
68 62.6981353759766
69 61.2583427429199
70 60.5873222351074
73 59.0391082763672
76 57.2543716430664
77 55.8638153076172
78 56.0477142333984
81 54.723388671875
84 51.4734306335449
85 51.5212783813477
87 52.0684547424316
90 51.6946640014648
91 51.9670372009277
92 53.6518592834473
93 53.5042991638184
97 53.7347412109375
98 52.2462348937988
100 53.3807601928711
102 54.7591934204102
104 53.347339630127
105 55.3979835510254
107 56.5511322021484
109 55.9361877441406
110 56.4207000732422
112 57.7700500488281
114 58.1737060546875
119 59.2924957275391
120 59.786060333252
123 60.1895446777344
125 60.1850700378418
127 61.0679244995117
129 60.8328132629395
130 60.9575576782227
136 59.748592376709
143 60.6357574462891
147 61.1636924743652
150 61.3139419555664
155 52.8317947387695
158 50.2817001342773
160 48.5950660705566
164 48.2415313720703
180 49.461051940918
182 47.7680969238281
183 48.7197265625
184 49.3375701904297
189 48.6005096435547
191 46.7366027832031
192 48.0712013244629
194 46.8188438415527
195 48.4410705566406
196 49.0970611572266
198 47.5055694580078
199 47.7412185668945
201 47.2462844848633
204 45.4541549682617
207 46.4434051513672
208 48.4206848144531
211 46.9344024658203
212 48.3770446777344
213 49.5940246582031
216 49.3225479125977
217 53.1992874145508
218 55.8362731933594
220 58.7740097045898
221 64.2248382568359
223 64.8726272583008
225 65.8718338012695
231 66.3867416381836
233 65.2607192993164
237 65.5298538208008
239 65.4922409057617
240 64.9764633178711
242 65.473258972168
243 65.6041641235352
245 67.2020263671875
247 66.8198471069336
250 66.3192367553711
251 66.6672897338867
252 67.5541458129883
257 68.6104965209961
260 67.8885040283203
262 67.9162826538086
263 67.4116897583008
268 68.211311340332
270 68.4011688232422
275 68.333366394043
276 67.8616714477539
279 68.6111831665039
281 68.040901184082
283 67.5107803344727
285 67.2757263183594
289 66.9761734008789
290 66.6520233154297
293 67.0648498535156
295 67.5441513061523
297 67.4431762695312
302 67.4121322631836
304 66.3042602539062
305 66.9090118408203
307 66.849235534668
309 66.587646484375
311 66.5718841552734
312 66.4137802124023
316 66.9262771606445
317 65.8215713500977
318 65.4274368286133
319 65.5921096801758
320 66.0923690795898
322 66.6938705444336
324 64.4174957275391
325 64.2263641357422
326 64.6310272216797
327 65.1679611206055
330 65.1146926879883
331 64.8918151855469
332 65.5490341186523
334 66.5643920898438
336 66.8057022094727
343 67.4268341064453
345 66.3254776000977
348 65.0488357543945
349 64.2494812011719
350 65.1780853271484
351 65.8619689941406
352 65.0497283935547
356 64.0824127197266
359 62.4926643371582
360 61.0085525512695
363 60.0440559387207
366 59.5493240356445
367 59.9680557250977
368 59.9978218078613
369 60.2625198364258
370 60.1065788269043
371 60.3380928039551
372 57.6792984008789
374 56.5044860839844
375 56.0998802185059
376 56.4171600341797
380 55.9407653808594
381 58.1521797180176
382 57.0399055480957
384 56.2028198242188
393 58.214469909668
395 57.6218948364258
396 58.1349029541016
397 56.824634552002
398 57.1895141601562
400 57.4556503295898
403 58.0760040283203
404 59.1476593017578
408 59.4843711853027
410 60.1813163757324
412 59.9021453857422
414 60.0635643005371
415 60.2215728759766
417 59.4595565795898
418 59.1037445068359
420 58.4355697631836
422 58.0480613708496
423 58.4332580566406
424 57.2647666931152
429 58.1173477172852
430 56.8928451538086
433 56.5884399414062
434 58.6922721862793
436 57.2009201049805
437 56.9251823425293
438 56.1405487060547
440 55.9551315307617
441 55.8557167053223
444 54.7292976379395
447 54.069953918457
449 52.470817565918
454 46.9887313842773
455 46.1798248291016
457 45.2153167724609
458 43.6855773925781
468 44.2518005371094
469 46.1780166625977
470 46.8221244812012
472 46.6601333618164
477 48.2800598144531
478 48.9358825683594
479 47.2217674255371
480 46.8059234619141
481 46.7233695983887
487 44.542163848877
488 44.1272926330566
490 46.4503936767578
491 47.3912353515625
493 46.5080413818359
494 49.8175354003906
499 48.6551132202148
501 49.613109588623
503 50.2641525268555
505 51.9644241333008
506 55.3661155700684
508 57.5047607421875
509 59.6613540649414
512 59.811710357666
515 60.5725936889648
517 61.3807907104492
518 61.9023513793945
522 62.958869934082
523 63.2772521972656
525 64.5919952392578
526 65.5157470703125
528 66.778190612793
531 66.6500778198242
533 66.3944931030273
535 65.1532897949219
536 65.3871994018555
537 64.7388534545898
538 67.1688842773438
539 67.6999130249023
541 68.5705947875977
546 69.1093521118164
552 68.9053573608398
555 67.8403472900391
558 67.2262344360352
562 66.6651153564453
563 66.682746887207
567 67.4455871582031
569 67.4288940429688
570 67.3186187744141
572 69.0514678955078
574 69.5491104125977
576 68.3534164428711
578 67.880485534668
579 64.7266006469727
580 65.7695846557617
582 65.5607986450195
583 65.5261917114258
587 66.0786666870117
588 67.5786437988281
594 67.5382843017578
596 67.1890182495117
598 67.267951965332
601 66.1422119140625
603 65.9635162353516
606 65.8898773193359
607 66.5368423461914
611 66.3089981079102
613 66.3052291870117
615 65.5304641723633
616 65.1039505004883
618 65.3098754882812
619 64.9925308227539
621 64.7399826049805
622 64.4558715820312
623 64.2790908813477
624 64.6056823730469
626 65.802360534668
628 66.1115875244141
630 65.2037124633789
632 63.2913360595703
633 62.8001861572266
634 63.0915603637695
635 63.1193504333496
638 62.5794219970703
641 62.2160263061523
642 62.0413208007812
646 61.1528472900391
648 57.2969360351562
650 56.5085792541504
651 55.739013671875
653 54.7516632080078
654 56.8831405639648
655 57.1741714477539
657 57.0435028076172
658 55.3276596069336
659 55.1358299255371
660 55.0940132141113
661 52.9023017883301
662 51.7822608947754
663 51.0646362304688
665 48.4269332885742
668 50.0392417907715
671 49.9681167602539
676 51.862548828125
677 56.6293716430664
679 57.5523376464844
680 57.1109466552734
681 57.7366333007812
682 57.6766777038574
683 57.8330154418945
684 57.6844482421875
690 57.3032302856445
692 58.2845993041992
696 58.2009201049805
698 58.0769348144531
699 61.6073875427246
701 62.0268936157227
702 60.9865455627441
703 58.9640426635742
704 57.6454544067383
705 57.427806854248
707 57.5588455200195
710 58.2762832641602
711 60.9595832824707
712 58.4557495117188
713 58.0280838012695
715 58.1512680053711
716 58.3176307678223
719 58.8514747619629
720 59.5672302246094
724 59.6455879211426
725 59.8539199829102
726 59.5756530761719
728 60.1067199707031
730 60.2714385986328
732 59.3146514892578
734 58.9664306640625
736 58.0922966003418
737 57.1526336669922
741 57.6647834777832
742 59.9477577209473
743 59.7923965454102
744 54.3520927429199
745 52.0486831665039
746 49.4174613952637
747 47.8000564575195
758 47.2903823852539
759 49.3506698608398
760 49.8291282653809
763 48.8944816589355
766 47.6272354125977
767 50.5063667297363
769 49.1473350524902
778 48.4917602539062
779 51.7203254699707
782 53.0267791748047
783 56.8205070495605
785 57.4936752319336
789 58.7082977294922
791 59.5644721984863
793 60.484733581543
794 61.5807876586914
797 62.4554252624512
798 63.7166328430176
800 64.2350616455078
802 63.5764045715332
807 63.4242973327637
808 62.3461990356445
809 62.66015625
813 63.136589050293
814 63.6752510070801
815 63.8498077392578
821 64.820915222168
822 63.665599822998
823 66.4617233276367
827 66.1365509033203
829 67.0003433227539
831 67.1606750488281
837 67.0793838500977
838 66.0466461181641
840 66.8195495605469
841 64.6827545166016
843 65.0862655639648
844 65.3663787841797
845 66.5058670043945
848 67.0797424316406
851 67.020133972168
853 67.3569488525391
856 66.7445755004883
858 66.956413269043
860 67.4345779418945
865 66.3542098999023
866 65.1713333129883
868 65.4228897094727
869 65.2770919799805
874 65.8157730102539
875 65.753059387207
879 66.2887344360352
881 65.8685073852539
882 64.8131637573242
884 65.5234451293945
885 65.3734817504883
887 65.932014465332
890 65.296760559082
891 65.1133499145508
894 65.2296371459961
895 64.705696105957
898 65.4939575195312
899 65.6813354492188
902 66.2178344726562
905 66.6232376098633
907 66.2234573364258
909 65.657341003418
910 64.9388046264648
911 63.6036376953125
912 64.4945373535156
913 65.0660552978516
915 64.8411636352539
916 65.2633743286133
918 66.0967559814453
919 66.8281784057617
923 65.0755081176758
925 65.1218109130859
927 65.280029296875
928 64.6415176391602
934 62.0185012817383
936 58.2399482727051
937 56.5400695800781
939 54.7317733764648
943 54.5952339172363
945 53.614616394043
946 55.6173820495605
947 55.7865371704102
949 52.0484237670898
950 52.7999992370605
951 51.2789192199707
952 50.8453826904297
958 47.541259765625
960 50.0376205444336
962 51.6257629394531
966 51.1280670166016
967 54.812816619873
973 53.9863433837891
976 54.5279083251953
977 53.7981414794922
979 54.4927520751953
980 56.1679191589355
983 55.1916427612305
984 57.6794013977051
985 56.689754486084
987 56.3774604797363
988 56.8510131835938
990 56.4953765869141
991 57.5579605102539
994 58.0837059020996
997 58.1318511962891
998 58.8476982116699
999 59.5161666870117
1002 59.840705871582
1003 62.2434425354004
1004 62.3980865478516
1005 62.7314529418945
1006 61.9179611206055
1007 61.2825622558594
1008 60.9899139404297
1010 60.9728126525879
1011 61.668342590332
1013 61.796760559082
1014 62.0768165588379
1015 62.2167510986328
1017 61.5371780395508
1019 61.1469039916992
1020 61.3782997131348
1022 61.1151657104492
1025 60.0036010742188
1026 59.4459075927734
1027 59.5453262329102
1032 59.5342178344727
1034 57.2662658691406
1037 55.6006011962891
1039 55.7390403747559
1040 54.662769317627
1041 54.0417861938477
1042 52.537109375
1043 48.6089477539062
1044 49.0826606750488
1045 48.8678131103516
1049 48.7341842651367
1054 48.2794494628906
1055 48.2699432373047
1057 46.8616104125977
1059 47.1593780517578
1062 44.0128784179688
1064 44.5538063049316
1067 43.7806167602539
1071 45.0004081726074
1072 44.4081954956055
1073 48.0711479187012
1075 49.5605278015137
1076 55.2205657958984
1078 55.4419898986816
1081 55.994758605957
1087 57.685115814209
1089 58.3423843383789
1090 57.3394165039062
1091 58.1646118164062
1092 61.1440734863281
1093 61.4813575744629
1094 63.0842742919922
1095 64.5296401977539
1097 64.8470306396484
1100 64.126953125
1101 64.9694061279297
1102 63.7620697021484
1103 65.1509323120117
1104 66.2679672241211
1106 68.475959777832
1109 67.249641418457
1113 67.0763320922852
1114 67.6440887451172
1120 68.5422744750977
1121 66.5890884399414
1123 67.6215057373047
1124 66.4741668701172
1125 67.0192565917969
1126 67.3921585083008
1128 67.9470291137695
1130 68.0954895019531
1131 67.9560165405273
1133 68.5928115844727
1135 68.3286285400391
1136 68.5899276733398
1142 69.109992980957
1147 68.6013870239258
1150 69.044563293457
1152 68.1110458374023
1153 66.7662811279297
1154 67.2018127441406
1155 66.3818511962891
1157 67.4500427246094
1159 67.7582473754883
1160 67.0557250976562
1163 67.1424407958984
1164 66.0790710449219
1165 66.4032974243164
1166 66.6103744506836
1168 67.4400405883789
1169 67.6079864501953
1171 66.8952560424805
1173 66.4321975708008
1174 66.4885635375977
1175 67.0404815673828
1180 67.3356018066406
1181 66.0451583862305
1184 65.5137405395508
1185 64.9730453491211
1186 66.020378112793
1188 66.0036163330078
1191 65.5023040771484
1193 66.3578033447266
1196 66.4631958007812
1201 67.2725601196289
1202 64.378288269043
1203 65.1781234741211
1204 64.4313812255859
1205 64.8932113647461
1206 66.1027450561523
1208 66.6674499511719
1211 65.6020431518555
1212 64.8388137817383
1213 64.8302993774414
1214 65.7148666381836
1215 66.0094375610352
1218 66.1791915893555
1220 63.5438499450684
1221 61.6460647583008
1223 60.6882629394531
1224 59.0476570129395
1227 56.5469970703125
1228 58.7851905822754
1229 55.3607902526855
1231 54.5531387329102
1232 56.6431922912598
1233 56.780647277832
1235 56.420970916748
1236 54.4928436279297
1237 53.4735488891602
1238 48.3240013122559
1239 47.5050811767578
1243 45.0104713439941
1250 47.5802993774414
1251 49.4757461547852
1252 47.6683502197266
1254 48.0603103637695
1255 52.4458465576172
1258 52.5200996398926
1259 54.6212844848633
1260 54.1664505004883
1261 54.7778854370117
1262 55.9830932617188
1264 53.5397834777832
1265 55.8550262451172
1266 54.7100219726562
1267 55.2420806884766
1269 55.1423797607422
1271 55.1500854492188
1272 56.8553924560547
1273 57.2499122619629
1277 56.8675155639648
1278 58.8920516967773
1279 58.8095779418945
1285 58.9140243530273
1286 59.9018325805664
1290 60.172492980957
1293 60.6709976196289
1295 61.2052230834961
1299 60.4196319580078
1300 61.3549690246582
1301 61.330207824707
1308 61.5131950378418
1313 61.3064117431641
1314 60.4833717346191
1315 59.831298828125
1317 59.3449668884277
1318 57.9400100708008
1320 53.1228485107422
1322 53.1017570495605
1324 53.1305999755859
1328 52.0050277709961
1335 51.8330078125
1338 48.9769172668457
1339 49.1820220947266
1340 48.9060554504395
1343 47.7431411743164
1345 47.5363349914551
1348 47.0826416015625
1350 46.9583587646484
1351 48.1879577636719
1354 46.722469329834
1356 46.8649826049805
1357 48.4943771362305
1359 47.9739685058594
1360 49.1114730834961
1363 49.0838241577148
1365 49.8316116333008
1367 51.0371932983398
1368 55.108268737793
1369 57.0851135253906
1372 57.0518608093262
1374 57.5141105651855
1377 58.8863296508789
1378 60.4810829162598
1380 60.8305816650391
1381 62.740779876709
1383 64.3488616943359
1384 66.3486175537109
1387 67.3423156738281
1389 67.4685897827148
1392 67.5961608886719
1395 67.2437362670898
1398 66.3237075805664
1399 66.0077743530273
1401 66.9033203125
1402 65.6642456054688
1404 66.1921768188477
1405 65.2120513916016
1406 66.5353393554688
1407 64.6847610473633
1408 65.4904556274414
1409 66.6777648925781
1411 67.7560882568359
1415 67.4076156616211
1416 65.7357864379883
1417 65.6672210693359
1418 67.9134140014648
1419 68.1792831420898
1422 68.3669052124023
1427 68.4326858520508
1433 68.9049911499023
1435 69.2453918457031
1437 65.7151184082031
1438 65.7633743286133
1439 66.3083038330078
1440 66.7493133544922
1444 67.0807876586914
1448 67.22705078125
1452 67.5202331542969
1454 67.9284133911133
1455 66.5670166015625
1457 67.0306854248047
1458 65.532600402832
1459 65.5539093017578
1460 65.9852828979492
1461 66.5510025024414
1464 67.3944244384766
1465 66.1384811401367
1467 66.6208419799805
1468 65.5128860473633
1469 66.0484619140625
1471 65.3094100952148
1472 65.346794128418
1474 65.6264724731445
1475 65.6786422729492
1479 66.434700012207
1480 65.902214050293
1483 66.3081436157227
1485 65.8823013305664
1486 65.0326461791992
1488 65.4355087280273
1489 64.0904312133789
1490 65.1239852905273
1492 66.3198928833008
1493 65.7846450805664
1496 65.611701965332
1497 65.5748672485352
1498 66.1602554321289
1500 66.0386657714844
1504 65.2446746826172
1505 62.935920715332
1507 61.7240028381348
1511 60.0979995727539
1513 56.0690994262695
1517 55.9870300292969
1518 56.4316787719727
1519 56.5817222595215
1520 52.9039306640625
1521 51.4343490600586
1523 47.5955619812012
1524 47.8586006164551
1526 47.4944953918457
1530 48.1875381469727
1531 48.0801239013672
1533 47.5186576843262
1534 48.3686256408691
1535 49.6259613037109
1537 50.3207244873047
1538 52.0884780883789
1539 52.457763671875
1540 52.8819732666016
1541 54.6264343261719
1542 52.9901542663574
1543 52.4282760620117
1544 51.4765090942383
1547 51.3545799255371
1551 53.9095153808594
1553 54.9620895385742
1554 56.0587501525879
1555 55.9859275817871
1558 54.8955535888672
1565 56.4386177062988
1567 56.3660659790039
1569 56.7566604614258
1571 57.2370262145996
1573 57.7883415222168
1574 58.5844573974609
1578 59.0233306884766
1581 58.421989440918
1583 58.1540603637695
1584 58.5507431030273
1585 59.1934356689453
1588 59.5973358154297
1591 59.6163482666016
1594 60.2498664855957
1595 62.5985488891602
1596 61.3362236022949
1597 60.5107421875
1598 59.4783973693848
1600 58.763858795166
1601 58.0314254760742
1603 56.9874839782715
1608 56.6687812805176
1609 55.4954605102539
1610 54.2457542419434
1614 52.3479957580566
1616 50.6554183959961
1618 47.2751541137695
1620 45.4475708007812
1623 45.2528762817383
1624 46.5587043762207
1630 46.7817611694336
1631 48.5420722961426
1632 45.6562995910645
1634 43.1170806884766
1636 41.8411254882812
1644 44.0787773132324
1646 45.7272033691406
1647 45.5280532836914
1649 47.1366767883301
1650 47.8265228271484
1653 47.4355964660645
1654 50.9125823974609
1658 49.4311294555664
1659 52.8632888793945
1660 56.6629104614258
1661 58.4469795227051
1663 57.5500564575195
1666 58.9841957092285
1668 60.9394493103027
1669 62.0236892700195
1670 63.8956069946289
1672 65.1074752807617
1674 64.4558181762695
1677 64.6387329101562
1678 65.1251678466797
1679 65.6475296020508
1682 66.2268142700195
1683 65.39501953125
1684 64.4786758422852
1685 64.8815841674805
1686 65.6040954589844
1688 65.8723602294922
1689 65.6949234008789
1691 65.0211563110352
1692 64.8602676391602
1694 66.6574935913086
1695 67.7469863891602
1698 67.5987091064453
1701 67.6077423095703
1702 67.5223159790039
1708 68.401741027832
1710 68.6016464233398
1713 67.6740570068359
1714 66.6373519897461
1715 66.5633316040039
1716 66.5459823608398
1718 67.0186996459961
1719 66.890495300293
1721 68.1913070678711
1723 68.5613327026367
1728 68.7898788452148
1730 67.5361709594727
1731 66.9973678588867
1732 66.9372024536133
1733 66.8815841674805
1734 66.7869033813477
1735 65.8022842407227
1736 65.2792434692383
1737 66.1881256103516
1738 67.2466125488281
1741 67.2600860595703
1744 67.358772277832
1746 67.4054794311523
1747 66.2862167358398
1749 66.7594985961914
1750 65.3195343017578
1751 65.1632766723633
1752 65.7458419799805
1753 66.513786315918
1756 66.4397964477539
1760 65.3138198852539
1761 65.4425735473633
1762 65.1316833496094
1764 65.4322509765625
1769 65.5700225830078
1770 66.2758560180664
1776 65.8545150756836
1777 65.4677734375
1779 66.5532150268555
1781 67.3560104370117
1786 67.0240936279297
1787 65.606315612793
1789 65.9897079467773
1790 64.2353057861328
1792 64.9289245605469
1793 63.776496887207
1794 63.6811866760254
1797 62.9994468688965
1798 62.31494140625
1802 61.1722640991211
1804 58.5813903808594
1806 55.3408660888672
1807 55.574520111084
1809 54.4983062744141
1811 54.8346405029297
1812 57.8960037231445
1814 57.5713424682617
1815 55.3817596435547
1816 54.9052848815918
1817 55.815299987793
1818 54.2318801879883
1819 53.6759376525879
1820 52.879711151123
1827 52.1265716552734
1829 50.9700660705566
1832 52.8765411376953
1835 53.79052734375
1837 55.0508804321289
1838 55.8105659484863
1842 53.9776077270508
1846 55.0776672363281
1848 55.5213279724121
1854 56.1807250976562
1855 57.5699005126953
1856 57.0857391357422
1857 55.995044708252
1862 57.2228088378906
1863 57.7659912109375
1864 56.5613250732422
1865 55.9175872802734
1868 56.4619216918945
1870 56.8156280517578
1871 57.2406005859375
1872 56.1893615722656
1877 55.5895538330078
1880 54.5807495117188
1884 56.3167839050293
1885 58.8998641967773
1886 56.689208984375
1887 54.9200820922852
1888 54.5362434387207
1891 54.5182495117188
1893 54.4453582763672
1894 52.7517623901367
1895 52.0398712158203
1896 48.8238067626953
1899 48.0742683410645
1900 47.6677551269531
1903 47.8360595703125
1907 48.7074432373047
1909 44.7822341918945
1910 44.3489379882812
1911 42.0626525878906
1912 42.553108215332
1919 43.0495491027832
1923 44.1690444946289
1924 46.8072204589844
1927 44.7142333984375
1930 44.546215057373
1931 45.7714538574219
1934 45.9703712463379
1935 45.4271621704102
1937 43.7386093139648
1938 44.1844024658203
1939 46.2800598144531
1941 47.6873435974121
1942 47.3432846069336
1943 51.7582931518555
1944 53.9937515258789
1946 55.3104705810547
1947 56.8614120483398
1949 58.1380233764648
1953 61.3928642272949
1954 65.0845336914062
1955 65.6937637329102
1963 66.378532409668
1964 66.6013870239258
1969 66.1964111328125
1970 66.637825012207
1972 67.1799697875977
1980 67.7533569335938
1981 65.9819107055664
1985 66.386116027832
1986 66.2172622680664
1987 66.483512878418
1988 66.692024230957
1990 67.7097473144531
1991 67.7710342407227
1993 68.7075424194336
1995 67.067253112793
1996 66.0374374389648
1997 65.9548263549805
1998 66.7692794799805
2000 66.8061981201172
2001 65.4512405395508
2002 66.6774063110352
2004 68.2042465209961
2006 67.5402297973633
2009 66.7983093261719
2010 66.3267593383789
2011 67.9492263793945
2013 67.9298629760742
2016 67.1223373413086
2018 66.444465637207
2019 65.8671112060547
2023 66.7320098876953
2024 66.7873764038086
2026 67.3990707397461
2029 67.3111267089844
2031 67.7767715454102
2034 65.9549942016602
2036 65.6172714233398
2037 65.1809310913086
2038 65.4956970214844
2042 65.7131958007812
2044 67.0184173583984
2050 67.1380233764648
2051 65.3839950561523
};

\nextgroupplot[
title style = {at={(.5,.75)}},
tick align=inside,
tick pos=left,
title={\textbf{Station 150}},
xtick style={color=black},
ymin=6.73499975204468, ymax=76.3649968147278,
ytick style={color=black},
xmin=0, xmax=2050,
ylabel={},
width=\linewidth,
height=2.5cm,
]
\addplot [ultra thick, white!49.8039215686275!black, dotted]
table {%
1 70.6999969482422
2 70.5
4 70.1999969482422
7 68.3000030517578
8 69.3000030517578
9 69.8000030517578
12 69.5999984741211
14 67.4000015258789
15 69.4000015258789
16 70.1999969482422
17 70.6999969482422
18 70.0999984741211
20 70.5
22 71.4000015258789
24 67.5
26 69.9000015258789
27 70.5999984741211
29 70.5999984741211
30 69.6999969482422
31 69
34 70
36 66.8000030517578
37 64.5
39 69
40 67.5
42 70.3000030517578
46 71.5
47 72.5
48 68
50 68.6999969482422
52 70.8000030517578
60 70.6999969482422
61 71.9000015258789
62 68.5999984741211
63 70.6999969482422
66 69.8000030517578
68 70.0999984741211
69 71.9000015258789
70 70.5
73 71.1999969482422
76 70
77 69
78 67.9000015258789
81 67.6999969482422
84 67.5999984741211
85 68.1999969482422
87 65.0999984741211
90 67.5
91 67.4000015258789
92 67
93 66.9000015258789
97 67
98 68.0999984741211
100 68
102 67.6999969482422
104 66
105 67.8000030517578
107 67.0999984741211
109 66.6999969482422
110 65.5999984741211
112 64.9000015258789
114 64.6999969482422
119 64.8000030517578
120 62.7000007629395
123 62.0999984741211
125 45.9000015258789
127 58.0999984741211
129 63.2999992370605
130 64.1999969482422
136 63.4000015258789
143 62.9000015258789
147 48.9000015258789
150 46.2999992370605
155 45.7999992370605
158 46.7999992370605
160 46.7000007629395
164 36.7000007629395
180 25.7999992370605
182 23.7999992370605
183 22.7999992370605
184 23.8999996185303
189 26.2000007629395
191 22.6000003814697
192 19.7999992370605
194 24.6000003814697
195 22
196 25.3999996185303
198 37.0999984741211
199 31.1000003814697
201 34.2999992370605
204 27.8999996185303
207 20.2000007629395
208 13.6000003814697
211 34.2000007629395
212 43.2999992370605
213 48.5999984741211
216 49.5
217 50.5999984741211
218 49.7000007629395
220 50.2000007629395
221 53.0999984741211
223 58.7999992370605
225 64.3000030517578
231 64.3000030517578
233 65.5
237 64.8000030517578
239 66.0999984741211
240 67.5
242 67
243 70.8000030517578
245 71
247 69
250 69.4000015258789
251 69.5999984741211
252 70.3000030517578
257 71.0999984741211
260 69.1999969482422
262 69.5
263 70.0999984741211
268 70.5
270 70
275 67.9000015258789
276 68.1999969482422
279 69
281 66.5
283 67.6999969482422
285 68.3000030517578
289 68.5
290 68.4000015258789
293 68
295 68.4000015258789
297 69.0999984741211
302 68.5999984741211
304 69.1999969482422
305 69.8000030517578
307 68.6999969482422
309 69.5999984741211
311 69.1999969482422
312 68.5
316 65.6999969482422
317 65.5999984741211
318 66.4000015258789
319 67.8000030517578
320 69.0999984741211
322 70.0999984741211
324 70.4000015258789
325 68.8000030517578
326 67.6999969482422
327 67.3000030517578
330 68
331 69
332 70.0999984741211
334 70.4000015258789
336 68.5999984741211
343 69
345 67.8000030517578
348 69.0999984741211
349 69.5999984741211
350 69
351 70.6999969482422
352 70.6999969482422
356 70.4000015258789
359 71
360 70.0999984741211
363 69.4000015258789
366 70.0999984741211
367 68.5999984741211
368 68.1999969482422
369 69.5999984741211
370 68.5
371 68.0999984741211
372 67.5999984741211
374 66.8000030517578
375 67.5
376 66.3000030517578
380 67.6999969482422
381 67.5999984741211
382 68.1999969482422
384 67
393 63.9000015258789
395 64.8000030517578
396 66.5
397 66.5999984741211
398 64.6999969482422
400 65.0999984741211
403 64.6999969482422
404 64.4000015258789
408 64.6999969482422
410 64.6999969482422
412 63
414 61.7000007629395
415 62.9000015258789
417 64.9000015258789
418 64.3000030517578
420 58.5999984741211
422 59.7999992370605
423 60.2999992370605
424 59.7999992370605
429 59.4000015258789
430 56.4000015258789
433 57.2000007629395
434 60.2000007629395
436 60.5999984741211
437 60.2999992370605
438 56.5
440 55.2000007629395
441 50.7000007629395
444 50
447 30.7000007629395
449 28.8999996185303
454 29.3999996185303
455 20.7000007629395
457 18.7000007629395
458 15.5
468 26.6000003814697
469 27.1000003814697
470 17.8999996185303
472 25.2000007629395
477 37.2000007629395
478 60.2000007629395
479 60
480 58.9000015258789
481 61.2999992370605
487 60.7999992370605
488 49
490 50.2000007629395
491 51.2000007629395
493 53.5
494 53.9000015258789
499 54.2000007629395
501 59.4000015258789
503 60
505 62.2000007629395
506 62.2999992370605
508 62.0999984741211
509 60.5999984741211
512 59.5
515 58.7000007629395
517 61.2999992370605
518 64
522 63.0999984741211
523 62
525 61.5
526 62.5999984741211
528 63
531 64
533 66.5999984741211
535 69.4000015258789
536 71.1999969482422
537 70.5999984741211
538 70
539 72
541 71.5
546 69.6999969482422
552 69.5999984741211
555 70.6999969482422
558 70.4000015258789
562 71.8000030517578
563 69.8000030517578
567 70.1999969482422
569 68.0999984741211
570 67.6999969482422
572 69
574 69.4000015258789
576 70
578 70.1999969482422
579 70
580 68.5999984741211
582 70.4000015258789
583 70.4000015258789
587 70.0999984741211
588 69.1999969482422
594 70.4000015258789
596 69.3000030517578
598 70.1999969482422
601 69.0999984741211
603 69.3000030517578
606 70.5
607 68.9000015258789
611 69.3000030517578
613 69.1999969482422
615 69.9000015258789
616 69.1999969482422
618 69.9000015258789
619 70
621 70.0999984741211
622 70
623 69.6999969482422
624 69.3000030517578
626 70.3000030517578
628 69.6999969482422
630 69.0999984741211
632 68.5999984741211
633 69
634 68.0999984741211
635 68.8000030517578
638 68.6999969482422
641 68.5
642 68
646 69.4000015258789
648 67.4000015258789
650 68.0999984741211
651 68
653 69
654 68.0999984741211
655 67.8000030517578
657 67.9000015258789
658 64.9000015258789
659 62.7999992370605
660 65
661 64.4000015258789
662 64.1999969482422
663 65.4000015258789
665 65.9000015258789
668 67.3000030517578
671 68
676 68.9000015258789
677 67.9000015258789
679 65.5999984741211
680 64.4000015258789
681 63
682 64.1999969482422
683 64.0999984741211
684 62.7000007629395
690 58.5999984741211
692 59.4000015258789
696 60.9000015258789
698 61.9000015258789
699 62.2999992370605
701 62.0999984741211
702 61.2000007629395
703 62.7000007629395
704 63.2999992370605
705 63.0999984741211
707 62.5999984741211
710 62.7000007629395
711 63
712 61.9000015258789
713 63.7999992370605
715 62.5
716 63.0999984741211
719 62.5
720 62.7000007629395
724 61.7000007629395
725 62.4000015258789
726 63.5
728 62.2999992370605
730 62.7000007629395
732 62.5999984741211
734 62.2000007629395
736 61.9000015258789
737 61
741 60.4000015258789
742 48
743 47.4000015258789
744 46.5999984741211
745 47.4000015258789
746 47.5
747 48
758 47.7999992370605
759 47.0999984741211
760 46.5999984741211
763 47.4000015258789
766 48.7000007629395
767 46.2000007629395
769 48.7999992370605
778 50.2000007629395
779 48.7999992370605
782 48.5
783 49.2999992370605
785 50.5
789 50.5999984741211
791 58.7000007629395
793 57.7000007629395
794 57.7000007629395
797 56.7000007629395
798 63.9000015258789
800 65.0999984741211
802 65.5999984741211
807 65.3000030517578
808 64
809 64.0999984741211
813 64.0999984741211
814 68
815 68.9000015258789
821 68.5999984741211
822 68.5999984741211
823 69.6999969482422
827 68.4000015258789
829 68.0999984741211
831 68.3000030517578
837 69
838 68.9000015258789
840 68.5
841 68.1999969482422
843 69.1999969482422
844 67.5
845 67
848 69.5
851 70.1999969482422
853 69.4000015258789
856 68.5999984741211
858 68.5999984741211
860 66.0999984741211
865 69.4000015258789
866 67.1999969482422
868 64.6999969482422
869 67.3000030517578
874 65
875 68.1999969482422
879 67.3000030517578
881 64
882 69.1999969482422
884 70.0999984741211
885 67.8000030517578
887 68.3000030517578
890 69.9000015258789
891 69.8000030517578
894 69
895 69.0999984741211
898 69
899 68.5999984741211
902 68.5999984741211
905 68.9000015258789
907 69.4000015258789
909 68.6999969482422
910 70.6999969482422
911 69
912 69.4000015258789
913 70.3000030517578
915 70.3000030517578
916 69.8000030517578
918 71.0999984741211
919 70.1999969482422
923 69
925 71.3000030517578
927 69.1999969482422
928 70.8000030517578
934 70.8000030517578
936 70.0999984741211
937 69.3000030517578
939 70.5999984741211
943 69.3000030517578
945 68.9000015258789
946 66.4000015258789
947 65.9000015258789
949 66.5
950 66.4000015258789
951 66.1999969482422
952 67.5999984741211
958 67.5999984741211
960 66.1999969482422
962 66.8000030517578
966 65.1999969482422
967 64.4000015258789
973 63.7999992370605
976 64.0999984741211
977 64.1999969482422
979 63.9000015258789
980 62.7000007629395
983 62.5999984741211
984 61.7000007629395
985 63.4000015258789
987 62.5
988 63.9000015258789
990 62.5
991 61.0999984741211
994 61.7999992370605
997 61.7999992370605
998 61.2000007629395
999 61.2000007629395
1002 60.9000015258789
1003 59.7000007629395
1004 60.9000015258789
1005 61.7000007629395
1006 61.4000015258789
1007 61.7999992370605
1008 60.5999984741211
1010 61.2000007629395
1011 61.2000007629395
1013 61
1014 63.9000015258789
1015 63.5999984741211
1017 63.2999992370605
1019 57.0999984741211
1020 58.0999984741211
1022 58.2999992370605
1025 55.4000015258789
1026 53.4000015258789
1027 50.7000007629395
1032 48.5999984741211
1034 49
1037 47.9000015258789
1039 44.9000015258789
1040 45.0999984741211
1041 44
1042 43.7999992370605
1043 41.7000007629395
1044 43.4000015258789
1045 35.9000015258789
1049 31.6000003814697
1054 28.1000003814697
1055 29.7000007629395
1057 29.2999992370605
1059 33.0999984741211
1062 27.7999992370605
1064 36.5
1067 29.7999992370605
1071 29.2999992370605
1072 34
1073 32.9000015258789
1075 34.4000015258789
1076 36.7000007629395
1078 40.2000007629395
1081 43.0999984741211
1087 43.9000015258789
1089 45.0999984741211
1090 37.4000015258789
1091 42.2999992370605
1092 45.7000007629395
1093 45.7999992370605
1094 47.9000015258789
1095 53.5999984741211
1097 63.5999984741211
1100 65.5999984741211
1101 64.3000030517578
1102 65.1999969482422
1103 69.9000015258789
1104 69.1999969482422
1106 69.9000015258789
1109 70.8000030517578
1113 70.5
1114 70.5999984741211
1120 68.9000015258789
1121 69.8000030517578
1123 70
1124 71.0999984741211
1125 71
1126 71.5999984741211
1128 69.0999984741211
1130 70.5999984741211
1131 69.0999984741211
1133 71.0999984741211
1135 70.3000030517578
1136 71.4000015258789
1142 67.8000030517578
1147 67.9000015258789
1150 67.4000015258789
1152 69.5
1153 70.3000030517578
1154 69.9000015258789
1155 68.5999984741211
1157 67.9000015258789
1159 69.3000030517578
1160 67.4000015258789
1163 69.6999969482422
1164 67.3000030517578
1165 68
1166 69.1999969482422
1168 70.3000030517578
1169 70.0999984741211
1171 66.4000015258789
1173 67.6999969482422
1174 69.3000030517578
1175 70.3000030517578
1180 66.5999984741211
1181 68.4000015258789
1184 67.5999984741211
1185 69.0999984741211
1186 69
1188 68.8000030517578
1191 68.0999984741211
1193 69.3000030517578
1196 70.5
1201 68.5
1202 69.5
1203 68.5999984741211
1204 70.4000015258789
1205 71
1206 71.1999969482422
1208 68.6999969482422
1211 71.0999984741211
1212 73.1999969482422
1213 69.6999969482422
1214 69.9000015258789
1215 69.5
1218 70.4000015258789
1220 70.4000015258789
1221 69.0999984741211
1223 70.4000015258789
1224 70.1999969482422
1227 70.9000015258789
1228 70.1999969482422
1229 70
1231 69.1999969482422
1232 68.0999984741211
1233 66.8000030517578
1235 27.5
1236 30.6000003814697
1237 26.2000007629395
1238 27.3999996185303
1239 26.3999996185303
1243 36.0999984741211
1250 32.2000007629395
1251 39.7999992370605
1252 36.7000007629395
1254 37.4000015258789
1255 36.2000007629395
1258 40.0999984741211
1259 44.7999992370605
1260 54.7000007629395
1261 59.7000007629395
1262 61.5999984741211
1264 62
1265 64.4000015258789
1266 64
1267 63.7999992370605
1269 64.0999984741211
1271 63.7999992370605
1272 63.0999984741211
1273 62.0999984741211
1277 32.9000015258789
1278 31.2000007629395
1279 30.8999996185303
1285 33.0999984741211
1286 29.8999996185303
1290 29.2999992370605
1293 27.8999996185303
1295 27
1299 24.7000007629395
1300 30.8999996185303
1301 27.5
1308 37.4000015258789
1313 44.5
1314 49.5999984741211
1315 44.9000015258789
1317 45.7999992370605
1318 45.0999984741211
1320 41.2999992370605
1322 31.2999992370605
1324 33.5999984741211
1328 31.5
1335 24.2000007629395
1338 25
1339 24.2999992370605
1340 23.3999996185303
1343 27.2000007629395
1345 32.2000007629395
1348 32.7999992370605
1350 25.6000003814697
1351 23
1354 26.3999996185303
1356 29.2999992370605
1357 33.4000015258789
1359 30.5
1360 32.9000015258789
1363 30
1365 34.7999992370605
1367 34
1368 43.0999984741211
1369 43
1372 47.2000007629395
1374 46.2999992370605
1377 46.5
1378 52.2000007629395
1380 64.1999969482422
1381 65.4000015258789
1383 64.6999969482422
1384 62.0999984741211
1387 63.7000007629395
1389 64.6999969482422
1392 65.4000015258789
1395 66.8000030517578
1398 69.4000015258789
1399 67.9000015258789
1401 67.6999969482422
1402 67.9000015258789
1404 68
1405 70.5
1406 69.9000015258789
1407 68.8000030517578
1408 69.3000030517578
1409 68.8000030517578
1411 68.3000030517578
1415 68
1416 68.5
1417 68.4000015258789
1418 70.8000030517578
1419 69.9000015258789
1422 69.5999984741211
1427 70.0999984741211
1433 70.3000030517578
1435 69.8000030517578
1437 71.0999984741211
1438 72.4000015258789
1439 71.3000030517578
1440 70.6999969482422
1444 70.6999969482422
1448 71.1999969482422
1452 69.9000015258789
1454 68.9000015258789
1455 67.5999984741211
1457 70.0999984741211
1458 69.9000015258789
1459 68.9000015258789
1460 68.5999984741211
1461 69.5999984741211
1464 70.5
1465 69.5
1467 68.8000030517578
1468 69.1999969482422
1469 68.9000015258789
1471 68.5
1472 69.3000030517578
1474 69.5
1475 69.9000015258789
1479 68.3000030517578
1480 67.4000015258789
1483 69.5999984741211
1485 70.8000030517578
1486 70.6999969482422
1488 71.0999984741211
1489 70.6999969482422
1490 70
1492 68.8000030517578
1493 69.4000015258789
1496 70.6999969482422
1497 73
1498 69.8000030517578
1500 70.4000015258789
1504 70.3000030517578
1505 70.1999969482422
1507 69.1999969482422
1511 70.6999969482422
1513 69.8000030517578
1517 68.6999969482422
1518 70.5
1519 68.0999984741211
1520 68.9000015258789
1521 64.4000015258789
1523 65.1999969482422
1524 65.1999969482422
1526 66.4000015258789
1530 66.4000015258789
1531 66.0999984741211
1533 66.3000030517578
1534 67.4000015258789
1535 67.8000030517578
1537 69.5
1538 70.9000015258789
1539 70.4000015258789
1540 67.5
1541 66.6999969482422
1542 67.4000015258789
1543 65.1999969482422
1544 65.6999969482422
1547 66.8000030517578
1551 65.0999984741211
1553 62.9000015258789
1554 67.6999969482422
1555 69.1999969482422
1558 66.5
1565 52.7999992370605
1567 52.9000015258789
1569 52
1571 52.2000007629395
1573 53.5
1574 51.9000015258789
1578 52.9000015258789
1581 53.5
1583 50.5999984741211
1584 49
1585 49.2999992370605
1588 50.2999992370605
1591 51.2000007629395
1594 51.7999992370605
1595 53.5
1596 51.0999984741211
1597 51.0999984741211
1598 49.9000015258789
1600 49.7000007629395
1601 47.7000007629395
1603 48.4000015258789
1608 47.2999992370605
1609 46.5
1610 41.0999984741211
1614 25.7000007629395
1616 17.2000007629395
1618 12.8000001907349
1620 11.1000003814697
1623 9.89999961853027
1624 27.6000003814697
1630 20.7000007629395
1631 21.7000007629395
1632 20.5
1634 21
1636 22.2999992370605
1644 27.7000007629395
1646 41.0999984741211
1647 45.2000007629395
1649 48.4000015258789
1650 37.5999984741211
1653 46
1654 46.4000015258789
1658 57.2000007629395
1659 56.9000015258789
1660 56
1661 50.2999992370605
1663 48.2000007629395
1666 48.2999992370605
1668 48
1669 47.0999984741211
1670 49.9000015258789
1672 51.5
1674 51.9000015258789
1677 49.2000007629395
1678 51.0999984741211
1679 59.2000007629395
1682 61.2000007629395
1683 62.7999992370605
1684 63.5
1685 68.1999969482422
1686 67.0999984741211
1688 69
1689 70
1691 70.5999984741211
1692 70.9000015258789
1694 71.0999984741211
1695 70.1999969482422
1698 69.3000030517578
1701 70.5
1702 71.1999969482422
1708 70.1999969482422
1710 69.3000030517578
1713 69.1999969482422
1714 70.9000015258789
1715 68.0999984741211
1716 66.0999984741211
1718 66.9000015258789
1719 67.5999984741211
1721 66.8000030517578
1723 66.8000030517578
1728 69.0999984741211
1730 69.0999984741211
1731 70.3000030517578
1732 68.1999969482422
1733 65.0999984741211
1734 64.4000015258789
1735 66.3000030517578
1736 66.1999969482422
1737 67.4000015258789
1738 69.5999984741211
1741 70.1999969482422
1744 68.5
1746 68.9000015258789
1747 63.2999992370605
1749 68.6999969482422
1750 67.3000030517578
1751 68.8000030517578
1752 69.1999969482422
1753 68.4000015258789
1756 69
1760 69.1999969482422
1761 68.8000030517578
1762 67.6999969482422
1764 67.5
1769 67.8000030517578
1770 69.3000030517578
1776 68.3000030517578
1777 69.8000030517578
1779 67.5
1781 69
1786 67.5999984741211
1787 68
1789 70.0999984741211
1790 68.3000030517578
1792 69
1793 69.4000015258789
1794 68.5
1797 68.9000015258789
1798 71.3000030517578
1802 70.4000015258789
1804 70.4000015258789
1806 69.4000015258789
1807 68
1809 68.5999984741211
1811 68.4000015258789
1812 67.9000015258789
1814 67.6999969482422
1815 66.8000030517578
1816 65
1817 61.9000015258789
1818 66.4000015258789
1819 66.1999969482422
1820 66.3000030517578
1827 66.4000015258789
1829 65.3000030517578
1832 64.1999969482422
1835 63.5
1837 62.5
1838 62.5999984741211
1842 62.2000007629395
1846 63.5
1848 61.5
1854 61.5
1855 61.2999992370605
1856 61.7999992370605
1857 60.7000007629395
1862 62.0999984741211
1863 60.2999992370605
1864 61
1865 57.5
1868 50.5
1870 51
1871 49.7999992370605
1872 49.5
1877 49.0999984741211
1880 46
1884 47.5999984741211
1885 47.5
1886 47.5999984741211
1887 48
1888 47.0999984741211
1891 47
1893 47.2000007629395
1894 44.9000015258789
1895 43.5
1896 44.2999992370605
1899 36
1900 28.2000007629395
1903 20.5
1907 26.3999996185303
1909 25.7000007629395
1910 34.7000007629395
1911 24.1000003814697
1912 23.7999992370605
1919 38.4000015258789
1923 27.7000007629395
1924 25.1000003814697
1927 27
1930 30.7999992370605
1931 32.5999984741211
1934 27.6000003814697
1935 22.6000003814697
1937 22.8999996185303
1938 19.2999992370605
1939 17.8999996185303
1941 17.6000003814697
1942 18.6000003814697
1943 19.3999996185303
1944 18.3999996185303
1946 46.2999992370605
1947 48.0999984741211
1949 63.9000015258789
1953 63.7999992370605
1954 65
1955 67.1999969482422
1963 69.4000015258789
1964 71.4000015258789
1969 70.5
1970 70.8000030517578
1972 70.1999969482422
1980 69.4000015258789
1981 70.1999969482422
1985 69.0999984741211
1986 68
1987 69.3000030517578
1988 69.4000015258789
1990 70.5999984741211
1991 71.0999984741211
1993 70.9000015258789
1995 71.3000030517578
1996 71.1999969482422
1997 69.8000030517578
1998 70.0999984741211
2000 69.9000015258789
2001 70
2002 70.0999984741211
2004 69.4000015258789
2006 70.5999984741211
2009 70
2010 67.6999969482422
2011 69
2013 70.6999969482422
2016 69.9000015258789
2018 67.5
2019 67.5
2023 65.5
2024 67.8000030517578
2026 69.5999984741211
2029 69.9000015258789
2031 69.6999969482422
2034 69.0999984741211
2036 70.5
2037 69.1999969482422
2038 69.5
2042 69.6999969482422
2044 69.1999969482422
2050 69.5
2051 69.6999969482422
};
\addplot [ultra thick, color0]
table {%
1 61.1074371337891
2 61.1074371337891
4 61.1074371337891
7 61.1074371337891
8 61.1074371337891
9 61.1074371337891
12 61.1074371337891
14 61.1074371337891
15 61.1074371337891
16 61.1074371337891
17 61.1074371337891
18 61.1074371337891
20 61.1074371337891
22 61.1074371337891
24 61.1074371337891
26 61.1074371337891
27 61.1074371337891
29 61.1074371337891
30 61.1074371337891
31 61.1074371337891
34 61.1074371337891
36 61.1074371337891
37 61.1074371337891
39 61.1074371337891
40 61.1074371337891
42 61.1074371337891
46 61.1074371337891
47 61.1074371337891
48 61.1074371337891
50 61.1074371337891
52 61.1074371337891
60 61.1074371337891
61 61.1074371337891
62 61.1074371337891
63 61.1074371337891
66 61.1074371337891
68 61.1074371337891
69 61.1074371337891
70 61.1074371337891
73 61.1074371337891
76 61.1074371337891
77 61.1074371337891
78 61.1074371337891
81 61.1074371337891
84 61.1074371337891
85 61.1074371337891
87 61.1074371337891
90 61.1074371337891
91 61.1074371337891
92 61.1074371337891
93 61.1074371337891
97 61.1074371337891
98 61.1074371337891
100 61.1074371337891
102 61.1074371337891
104 61.1074371337891
105 61.1074371337891
107 61.1074371337891
109 61.1074371337891
110 61.1074371337891
112 61.1074371337891
114 61.1074371337891
119 61.1074371337891
120 61.1074371337891
123 61.1074371337891
125 61.1074371337891
127 61.1074371337891
129 61.1074371337891
130 61.1074371337891
136 61.1074371337891
143 61.1074371337891
147 61.1074371337891
150 61.1074371337891
155 61.1074371337891
158 61.1074371337891
160 61.1074371337891
164 61.1074371337891
180 61.1074371337891
182 61.1074371337891
183 61.1074371337891
184 61.1074371337891
189 61.1074371337891
191 61.1074371337891
192 61.1074371337891
194 61.1074371337891
195 61.1074371337891
196 61.1074371337891
198 61.1074371337891
199 61.1074371337891
201 61.1074371337891
204 61.1074371337891
207 61.1074371337891
208 61.1074371337891
211 61.1074371337891
212 61.1074371337891
213 61.1074371337891
216 61.1074371337891
217 61.1074371337891
218 61.1074371337891
220 61.1074371337891
221 61.1074371337891
223 61.1074371337891
225 61.1074371337891
231 61.1074371337891
233 61.1074371337891
237 61.1074371337891
239 61.1074371337891
240 61.1074371337891
242 61.1074371337891
243 61.1074371337891
245 61.1074371337891
247 61.1074371337891
250 61.1074371337891
251 61.1074371337891
252 61.1074371337891
257 61.1074371337891
260 61.1074371337891
262 61.1074371337891
263 61.1074371337891
268 61.1074371337891
270 61.1074371337891
275 61.1074371337891
276 61.1074371337891
279 61.1074371337891
281 61.1074371337891
283 61.1074371337891
285 61.1074371337891
289 61.1074371337891
290 61.1074371337891
293 61.1074371337891
295 61.1074371337891
297 61.1074371337891
302 61.1074371337891
304 61.1074371337891
305 61.1074371337891
307 61.1074371337891
309 61.1074371337891
311 61.1074371337891
312 61.1074371337891
316 61.1074371337891
317 61.1074371337891
318 61.1074371337891
319 61.1074371337891
320 61.1074371337891
322 61.1074371337891
324 61.1074371337891
325 61.1074371337891
326 61.1074371337891
327 61.1074371337891
330 61.1074371337891
331 61.1074371337891
332 61.1074371337891
334 61.1074371337891
336 61.1074371337891
343 61.1074371337891
345 61.1074371337891
348 61.1074371337891
349 61.1074371337891
350 61.1074371337891
351 61.1074371337891
352 61.1074371337891
356 61.1074371337891
359 61.1074371337891
360 61.1074371337891
363 61.1074371337891
366 61.1074371337891
367 61.1074371337891
368 61.1074371337891
369 61.1074371337891
370 61.1074371337891
371 61.1074371337891
372 61.1074371337891
374 61.1074371337891
375 61.1074371337891
376 61.1074371337891
380 61.1074371337891
381 61.1074371337891
382 61.1074371337891
384 61.1074371337891
393 61.1074371337891
395 61.1074371337891
396 61.1074371337891
397 61.1074371337891
398 61.1074371337891
400 61.1074371337891
403 61.1074371337891
404 61.1074371337891
408 61.1074371337891
410 61.1074371337891
412 61.1074371337891
414 61.1074371337891
415 61.1074371337891
417 61.1074371337891
418 61.1074371337891
420 61.1074371337891
422 61.1074371337891
423 61.1074371337891
424 61.1074371337891
429 61.1074371337891
430 61.1074371337891
433 61.1074371337891
434 61.1074371337891
436 61.1074371337891
437 61.1074371337891
438 61.1074371337891
440 61.1074371337891
441 61.1074371337891
444 61.1074371337891
447 61.1074371337891
449 61.1074371337891
454 61.1074371337891
455 61.1074371337891
457 61.1074371337891
458 61.1074371337891
468 61.1074371337891
469 61.1074371337891
470 61.1074371337891
472 61.1074333190918
477 61.1074333190918
478 61.1074333190918
479 61.1074333190918
480 61.1074333190918
481 61.1074333190918
487 61.1074371337891
488 61.1074371337891
490 61.1074371337891
491 61.1074371337891
493 61.1074371337891
494 61.1074371337891
499 61.1074371337891
501 61.1074371337891
503 61.1074371337891
505 61.1074371337891
506 61.1074371337891
508 61.1074371337891
509 61.1074371337891
512 61.1074371337891
515 61.1074371337891
517 61.1074371337891
518 61.1074371337891
522 61.1074371337891
523 61.1074371337891
525 61.1074371337891
526 61.1074371337891
528 61.1074371337891
531 61.1074371337891
533 61.1074371337891
535 61.1074371337891
536 61.1074371337891
537 61.1074371337891
538 61.1074371337891
539 61.1074371337891
541 61.1074371337891
546 61.1074371337891
552 61.1074371337891
555 61.1074371337891
558 61.1074371337891
562 61.1074371337891
563 61.1074371337891
567 61.1074371337891
569 61.1074371337891
570 61.1074371337891
572 61.1074371337891
574 61.1074371337891
576 61.1074371337891
578 61.1074371337891
579 61.1074371337891
580 61.1074371337891
582 61.1074371337891
583 61.1074371337891
587 61.1074371337891
588 61.1074371337891
594 61.1074371337891
596 61.1074371337891
598 61.1074371337891
601 61.1074371337891
603 61.1074371337891
606 61.1074371337891
607 61.1074371337891
611 61.1074371337891
613 61.1074371337891
615 61.1074371337891
616 61.1074371337891
618 61.1074371337891
619 61.1074371337891
621 61.1074371337891
622 61.1074371337891
623 61.1074371337891
624 61.1074371337891
626 61.1074371337891
628 61.1074371337891
630 61.1074371337891
632 61.1074371337891
633 61.1074371337891
634 61.1074371337891
635 61.1074371337891
638 61.1074371337891
641 61.1074371337891
642 61.1074371337891
646 61.1074371337891
648 61.1074371337891
650 61.1074371337891
651 61.1074371337891
653 61.1074371337891
654 61.1074371337891
655 61.1074371337891
657 61.1074371337891
658 61.1074371337891
659 61.1074371337891
660 61.1074371337891
661 61.1074371337891
662 61.1074371337891
663 61.1074371337891
665 61.1074371337891
668 61.1074371337891
671 61.1074371337891
676 61.1074371337891
677 61.1074371337891
679 61.1074371337891
680 61.1074371337891
681 61.1074371337891
682 61.1074371337891
683 61.1074371337891
684 61.1074371337891
690 61.1074371337891
692 61.1074371337891
696 61.1074371337891
698 61.1074371337891
699 61.1074371337891
701 61.1074371337891
702 61.1074371337891
703 61.1074371337891
704 61.1074371337891
705 61.1074371337891
707 61.1074371337891
710 61.1074371337891
711 61.1074371337891
712 61.1074371337891
713 61.1074371337891
715 61.1074371337891
716 61.1074371337891
719 61.1074371337891
720 61.1074371337891
724 61.1074371337891
725 61.1074371337891
726 61.1074371337891
728 61.1074371337891
730 61.1074371337891
732 61.1074371337891
734 61.1074371337891
736 61.1074371337891
737 61.1074371337891
741 61.1074371337891
742 61.1074371337891
743 61.1074371337891
744 61.1074371337891
745 61.1074371337891
746 61.1074371337891
747 61.1074371337891
758 61.1074371337891
759 61.1074371337891
760 61.1074371337891
763 61.1074371337891
766 61.1074371337891
767 61.1074371337891
769 61.1074371337891
778 61.1074371337891
779 61.1074371337891
782 61.1074371337891
783 61.1074371337891
785 61.1074371337891
789 61.1074371337891
791 61.1074371337891
793 61.1074371337891
794 61.1074371337891
797 61.1074371337891
798 61.1074371337891
800 61.1074371337891
802 61.1074371337891
807 61.1074371337891
808 61.1074371337891
809 61.1074371337891
813 61.1074371337891
814 61.1074371337891
815 61.1074371337891
821 61.1074371337891
822 61.1074371337891
823 61.1074371337891
827 61.1074371337891
829 61.1074371337891
831 61.1074371337891
837 61.1074371337891
838 61.1074371337891
840 61.1074371337891
841 61.1074371337891
843 61.1074371337891
844 61.1074371337891
845 61.1074371337891
848 61.1074371337891
851 61.1074371337891
853 61.1074371337891
856 61.1074371337891
858 61.1074371337891
860 61.1074371337891
865 61.1074371337891
866 61.1074371337891
868 61.1074371337891
869 61.1074371337891
874 61.1074371337891
875 61.1074371337891
879 61.1074371337891
881 61.1074371337891
882 61.1074371337891
884 61.1074371337891
885 61.1074371337891
887 61.1074371337891
890 61.1074371337891
891 61.1074371337891
894 61.1074371337891
895 61.1074371337891
898 61.1074371337891
899 61.1074371337891
902 61.1074371337891
905 61.1074371337891
907 61.1074371337891
909 61.1074371337891
910 61.1074371337891
911 61.1074371337891
912 61.1074371337891
913 61.1074371337891
915 61.1074371337891
916 61.1074371337891
918 61.1074371337891
919 61.1074371337891
923 61.1074371337891
925 61.1074371337891
927 61.1074371337891
928 61.1074371337891
934 61.1074371337891
936 61.1074371337891
937 61.1074371337891
939 61.1074371337891
943 61.1074371337891
945 61.1074371337891
946 61.1074371337891
947 61.1074371337891
949 61.1074371337891
950 61.1074371337891
951 61.1074371337891
952 61.1074371337891
958 61.1074371337891
960 61.1074371337891
962 61.1074371337891
966 61.1074371337891
967 61.1074371337891
973 61.1074371337891
976 61.1074371337891
977 61.1074371337891
979 61.1074371337891
980 61.1074371337891
983 61.1074371337891
984 61.1074371337891
985 61.1074371337891
987 61.1074371337891
988 61.1074371337891
990 61.1074371337891
991 61.1074371337891
994 61.1074371337891
997 61.1074371337891
998 61.1074371337891
999 61.1074371337891
1002 61.1074371337891
1003 61.1074371337891
1004 61.1074371337891
1005 61.1074371337891
1006 61.1074371337891
1007 61.1074371337891
1008 61.1074371337891
1010 61.1074371337891
1011 61.1074371337891
1013 61.1074371337891
1014 61.1074371337891
1015 61.1074371337891
1017 61.1074371337891
1019 61.1074371337891
1020 61.1074371337891
1022 61.1074371337891
1025 61.1074371337891
1026 61.1074371337891
1027 61.1074371337891
1032 61.1074371337891
1034 61.1074371337891
1037 61.1074371337891
1039 61.1074371337891
1040 61.1074371337891
1041 61.1074371337891
1042 61.1074371337891
1043 61.1074371337891
1044 61.1074371337891
1045 61.1074371337891
1049 61.1074371337891
1054 61.1074371337891
1055 61.1074371337891
1057 61.1074371337891
1059 61.1074371337891
1062 61.1074371337891
1064 61.1074371337891
1067 61.1074371337891
1071 61.1074371337891
1072 61.1074371337891
1073 61.1074371337891
1075 61.1074371337891
1076 61.1074371337891
1078 61.1074371337891
1081 61.1074371337891
1087 61.1074371337891
1089 61.1074371337891
1090 61.1074371337891
1091 61.1074371337891
1092 61.1074371337891
1093 61.1074371337891
1094 61.1074371337891
1095 61.1074371337891
1097 61.1074371337891
1100 61.1074371337891
1101 61.1074371337891
1102 61.1074371337891
1103 61.1074371337891
1104 61.1074371337891
1106 61.1074371337891
1109 61.1074371337891
1113 61.1074371337891
1114 61.1074371337891
1120 61.1074371337891
1121 61.1074371337891
1123 61.1074371337891
1124 61.1074371337891
1125 61.1074371337891
1126 61.1074371337891
1128 61.1074371337891
1130 61.1074371337891
1131 61.1074371337891
1133 61.1074371337891
1135 61.1074371337891
1136 61.1074371337891
1142 61.1074371337891
1147 61.1074371337891
1150 61.1074371337891
1152 61.1074371337891
1153 61.1074371337891
1154 61.1074371337891
1155 61.1074371337891
1157 61.1074371337891
1159 61.1074371337891
1160 61.1074371337891
1163 61.1074371337891
1164 61.1074371337891
1165 61.1074371337891
1166 61.1074371337891
1168 61.1074371337891
1169 61.1074371337891
1171 61.1074371337891
1173 61.1074371337891
1174 61.1074371337891
1175 61.1074371337891
1180 61.1074371337891
1181 61.1074371337891
1184 61.1074371337891
1185 61.1074371337891
1186 61.1074371337891
1188 61.1074371337891
1191 61.1074371337891
1193 61.1074371337891
1196 61.1074371337891
1201 61.1074371337891
1202 61.1074371337891
1203 61.1074371337891
1204 61.1074371337891
1205 61.1074371337891
1206 61.1074371337891
1208 61.1074371337891
1211 61.1074371337891
1212 61.1074371337891
1213 61.1074371337891
1214 61.1074371337891
1215 61.1074371337891
1218 61.1074371337891
1220 61.1074371337891
1221 61.1074371337891
1223 61.1074371337891
1224 61.1074371337891
1227 61.1074371337891
1228 61.1074371337891
1229 61.1074371337891
1231 61.1074371337891
1232 61.1074371337891
1233 61.1074371337891
1235 61.1074371337891
1236 61.1074371337891
1237 61.1074371337891
1238 61.1074371337891
1239 61.1074371337891
1243 61.1074371337891
1250 61.1074371337891
1251 61.1074371337891
1252 61.1074371337891
1254 61.1074371337891
1255 61.1074371337891
1258 61.1074371337891
1259 61.1074371337891
1260 61.1074371337891
1261 61.1074371337891
1262 61.1074371337891
1264 61.1074371337891
1265 61.1074371337891
1266 61.1074371337891
1267 61.1074371337891
1269 61.1074371337891
1271 61.1074371337891
1272 61.1074371337891
1273 61.1074371337891
1277 61.1074371337891
1278 61.1074371337891
1279 61.1074371337891
1285 61.1074371337891
1286 61.1074371337891
1290 61.1074371337891
1293 61.1074371337891
1295 61.1074371337891
1299 61.1074371337891
1300 61.1074371337891
1301 61.1074371337891
1308 61.1074371337891
1313 61.1074371337891
1314 61.1074371337891
1315 61.1074371337891
1317 61.1074371337891
1318 61.1074371337891
1320 61.1074371337891
1322 61.1074371337891
1324 61.1074371337891
1328 61.1074371337891
1335 61.1074371337891
1338 61.1074371337891
1339 61.1074371337891
1340 61.1074371337891
1343 61.1074371337891
1345 61.1074371337891
1348 61.1074371337891
1350 61.1074371337891
1351 61.1074371337891
1354 61.1074371337891
1356 61.1074371337891
1357 61.1074371337891
1359 61.1074371337891
1360 61.1074371337891
1363 61.1074371337891
1365 61.1074371337891
1367 61.1074371337891
1368 61.1074371337891
1369 61.1074371337891
1372 61.1074371337891
1374 61.1074371337891
1377 61.1074371337891
1378 61.1074371337891
1380 61.1074371337891
1381 61.1074371337891
1383 61.1074371337891
1384 61.1074371337891
1387 61.1074371337891
1389 61.1074371337891
1392 61.1074371337891
1395 61.1074371337891
1398 61.1074371337891
1399 61.1074371337891
1401 61.1074371337891
1402 61.1074371337891
1404 61.1074371337891
1405 61.1074371337891
1406 61.1074371337891
1407 61.1074371337891
1408 61.1074371337891
1409 61.1074371337891
1411 61.1074371337891
1415 61.1074371337891
1416 61.1074371337891
1417 61.1074371337891
1418 61.1074371337891
1419 61.1074371337891
1422 61.1074371337891
1427 61.1074371337891
1433 61.1074371337891
1435 61.1074371337891
1437 61.1074371337891
1438 61.1074371337891
1439 61.1074371337891
1440 61.1074371337891
1444 61.1074371337891
1448 61.1074371337891
1452 61.1074371337891
1454 61.1074371337891
1455 61.1074371337891
1457 61.1074371337891
1458 61.1074371337891
1459 61.1074371337891
1460 61.1074371337891
1461 61.1074371337891
1464 61.1074371337891
1465 61.1074371337891
1467 61.1074371337891
1468 61.1074371337891
1469 61.1074371337891
1471 61.1074371337891
1472 61.1074371337891
1474 61.1074371337891
1475 61.1074371337891
1479 61.1074371337891
1480 61.1074371337891
1483 61.1074371337891
1485 61.1074371337891
1486 61.1074371337891
1488 61.1074371337891
1489 61.1074371337891
1490 61.1074371337891
1492 61.1074371337891
1493 61.1074371337891
1496 61.1074371337891
1497 61.1074371337891
1498 61.1074371337891
1500 61.1074371337891
1504 61.1074371337891
1505 61.1074371337891
1507 61.1074371337891
1511 61.1074371337891
1513 61.1074371337891
1517 61.1074371337891
1518 61.1074371337891
1519 61.1074371337891
1520 61.1074371337891
1521 61.1074371337891
1523 61.1074371337891
1524 61.1074371337891
1526 61.1074371337891
1530 61.1074371337891
1531 61.1074371337891
1533 61.1074371337891
1534 61.1074371337891
1535 61.1074371337891
1537 61.1074371337891
1538 61.1074371337891
1539 61.1074371337891
1540 61.1074371337891
1541 61.1074371337891
1542 61.1074371337891
1543 61.1074371337891
1544 61.1074371337891
1547 61.1074371337891
1551 61.1074371337891
1553 61.1074371337891
1554 61.1074371337891
1555 61.1074371337891
1558 61.1074371337891
1565 61.1074371337891
1567 61.1074371337891
1569 61.1074371337891
1571 61.1074371337891
1573 61.1074371337891
1574 61.1074371337891
1578 61.1074371337891
1581 61.1074371337891
1583 61.1074371337891
1584 61.1074371337891
1585 61.1074371337891
1588 61.1074371337891
1591 61.1074371337891
1594 61.1074371337891
1595 61.1074371337891
1596 61.1074371337891
1597 61.1074371337891
1598 61.1074371337891
1600 61.1074371337891
1601 61.1074371337891
1603 61.1074371337891
1608 61.1074371337891
1609 61.1074371337891
1610 61.1074371337891
1614 61.1074371337891
1616 61.1074371337891
1618 61.1074371337891
1620 61.1074371337891
1623 61.1074371337891
1624 61.1074371337891
1630 61.1074371337891
1631 61.1074371337891
1632 61.1074371337891
1634 61.1074371337891
1636 61.1074371337891
1644 61.1074371337891
1646 61.1074371337891
1647 61.1074371337891
1649 61.1074371337891
1650 61.1074371337891
1653 61.1074371337891
1654 61.1074371337891
1658 61.1074371337891
1659 61.1074371337891
1660 61.1074371337891
1661 61.1074371337891
1663 61.1074371337891
1666 61.1074371337891
1668 61.1074371337891
1669 61.1074371337891
1670 61.1074371337891
1672 61.1074371337891
1674 61.1074371337891
1677 61.1074371337891
1678 61.1074371337891
1679 61.1074371337891
1682 61.1074371337891
1683 61.1074371337891
1684 61.1074371337891
1685 61.1074371337891
1686 61.1074371337891
1688 61.1074371337891
1689 61.1074371337891
1691 61.1074371337891
1692 61.1074371337891
1694 61.1074371337891
1695 61.1074371337891
1698 61.1074371337891
1701 61.1074371337891
1702 61.1074371337891
1708 61.1074371337891
1710 61.1074371337891
1713 61.1074371337891
1714 61.1074371337891
1715 61.1074371337891
1716 61.1074371337891
1718 61.1074371337891
1719 61.1074371337891
1721 61.1074371337891
1723 61.1074371337891
1728 61.1074371337891
1730 61.1074371337891
1731 61.1074371337891
1732 61.1074371337891
1733 61.1074371337891
1734 61.1074371337891
1735 61.1074371337891
1736 61.1074371337891
1737 61.1074371337891
1738 61.1074371337891
1741 61.1074371337891
1744 61.1074371337891
1746 61.1074371337891
1747 61.1074371337891
1749 61.1074371337891
1750 61.1074371337891
1751 61.1074371337891
1752 61.1074371337891
1753 61.1074371337891
1756 61.1074371337891
1760 61.1074371337891
1761 61.1074371337891
1762 61.1074371337891
1764 61.1074371337891
1769 61.1074371337891
1770 61.1074371337891
1776 61.1074371337891
1777 61.1074371337891
1779 61.1074371337891
1781 61.1074371337891
1786 61.1074371337891
1787 61.1074371337891
1789 61.1074371337891
1790 61.1074371337891
1792 61.1074371337891
1793 61.1074371337891
1794 61.1074371337891
1797 61.1074371337891
1798 61.1074371337891
1802 61.1074371337891
1804 61.1074371337891
1806 61.1074371337891
1807 61.1074371337891
1809 61.1074371337891
1811 61.1074371337891
1812 61.1074371337891
1814 61.1074371337891
1815 61.1074371337891
1816 61.1074371337891
1817 61.1074371337891
1818 61.1074371337891
1819 61.1074371337891
1820 61.1074371337891
1827 61.1074371337891
1829 61.1074371337891
1832 61.1074371337891
1835 61.1074371337891
1837 61.1074371337891
1838 61.1074371337891
1842 61.1074371337891
1846 61.1074371337891
1848 61.1074371337891
1854 61.1074371337891
1855 61.1074371337891
1856 61.1074371337891
1857 61.1074371337891
1862 61.1074371337891
1863 61.1074371337891
1864 61.1074371337891
1865 61.1074371337891
1868 61.1074371337891
1870 61.1074371337891
1871 61.1074371337891
1872 61.1074371337891
1877 61.1074371337891
1880 61.1074371337891
1884 61.1074371337891
1885 61.1074371337891
1886 61.1074371337891
1887 61.1074371337891
1888 61.1074371337891
1891 61.1074371337891
1893 61.1074371337891
1894 61.1074371337891
1895 61.1074371337891
1896 61.1074371337891
1899 61.1074371337891
1900 61.1074371337891
1903 61.1074371337891
1907 61.1074371337891
1909 61.1074371337891
1910 61.1074371337891
1911 61.1074371337891
1912 61.1074371337891
1919 61.1074371337891
1923 61.1074371337891
1924 61.1074371337891
1927 61.1074371337891
1930 61.1074371337891
1931 61.1074371337891
1934 61.1074371337891
1935 61.1074371337891
1937 61.1074371337891
1938 61.1074371337891
1939 61.1074371337891
1941 61.1074371337891
1942 61.1074371337891
1943 61.1074371337891
1944 61.1074371337891
1946 61.1074371337891
1947 61.1074371337891
1949 61.1074371337891
1953 61.1074371337891
1954 61.1074371337891
1955 61.1074371337891
1963 61.1074371337891
1964 61.1074371337891
1969 61.1074371337891
1970 61.1074371337891
1972 61.1074371337891
1980 61.1074371337891
1981 61.1074371337891
1985 61.1074371337891
1986 61.1074371337891
1987 61.1074371337891
1988 61.1074371337891
1990 61.1074371337891
1991 61.1074371337891
1993 61.1074371337891
1995 61.1074371337891
1996 61.1074371337891
1997 61.1074371337891
1998 61.1074371337891
2000 61.1074371337891
2001 61.1074371337891
2002 61.1074371337891
2004 61.1074371337891
2006 61.1074371337891
2009 61.1074371337891
2010 61.1074371337891
2011 61.1074371337891
2013 61.1074371337891
2016 61.1074371337891
2018 61.1074371337891
2019 61.1074371337891
2023 61.1074371337891
2024 61.1074371337891
2026 61.1074371337891
2029 61.1074371337891
2031 61.1074371337891
2034 61.1074371337891
2036 61.1074371337891
2037 61.1074371337891
2038 61.1074371337891
2042 61.1074371337891
2044 61.1074371337891
2050 61.1074371337891
2051 61.1074371337891
};
\addplot [ultra thick, color1]
table {%
1 64.9397659301758
2 64.8981094360352
4 64.6725463867188
7 64.6297988891602
8 64.6884155273438
9 64.6336212158203
12 64.587646484375
14 64.6561813354492
15 64.5620880126953
16 64.4086303710938
17 64.2236785888672
18 64.0136489868164
20 63.9357223510742
22 63.7272491455078
24 63.7230186462402
26 63.7270431518555
27 63.1620788574219
29 62.8981094360352
30 62.9591407775879
31 62.6774139404297
34 62.6280784606934
36 62.6327819824219
37 61.4952697753906
39 61.5124473571777
40 61.627498626709
42 61.1914978027344
46 60.969482421875
47 59.8544273376465
48 59.8178176879883
50 59.8395042419434
52 60.1217956542969
60 59.5547332763672
61 60.8197822570801
62 60.884407043457
63 60.8791999816895
66 59.5902557373047
68 58.566478729248
69 58.0553207397461
70 57.197338104248
73 55.4998664855957
76 54.5778427124023
77 54.6554069519043
78 53.7002105712891
81 52.6457901000977
84 52.9914703369141
85 53.4206581115723
87 53.3166465759277
90 53.0703468322754
91 54.0285491943359
92 53.9130592346191
93 53.8571586608887
97 53.898609161377
98 54.9979057312012
100 54.8867492675781
102 55.3742179870605
104 56.3722267150879
105 57.0159645080566
107 57.4706802368164
109 57.282958984375
110 58.492057800293
112 58.8375434875488
114 59.884880065918
119 60.7390670776367
120 62.0380439758301
123 62.452880859375
125 61.3810882568359
127 59.8921852111816
129 60.0103340148926
130 60.0572967529297
136 59.753791809082
143 60.7115173339844
147 61.3599014282227
150 59.7818794250488
155 44.7132110595703
158 45.2956314086914
160 45.5955200195312
164 45.4781723022461
180 43.176326751709
182 45.3462753295898
183 45.3094596862793
184 44.8093414306641
189 44.6625289916992
191 45.0088272094727
192 44.6320152282715
194 44.6889953613281
195 44.4733200073242
196 44.0186386108398
198 43.1795654296875
199 43.1884384155273
201 42.26220703125
204 42.6489028930664
207 43.0349960327148
208 42.945068359375
211 43.8325233459473
212 44.8572006225586
213 45.7668647766113
216 46.6349639892578
217 47.4298896789551
218 48.3162841796875
220 50.8451766967773
221 53.416561126709
223 53.8591918945312
225 54.7514953613281
231 55.6659812927246
233 56.6030502319336
237 57.4164733886719
239 58.1740417480469
240 59.381778717041
242 60.7103652954102
243 61.6144638061523
245 62.2235221862793
247 62.5146560668945
250 63.2650489807129
251 63.7650947570801
252 63.9705009460449
257 63.7519645690918
260 64.2577819824219
262 64.4628982543945
263 64.7334594726562
268 64.7350921630859
270 64.8538436889648
275 64.9002304077148
276 65.0428237915039
279 64.8653335571289
281 64.9567184448242
283 64.837158203125
285 64.8059005737305
289 64.7331619262695
290 63.9801712036133
293 63.9489059448242
295 64.0542678833008
297 64.0003128051758
302 63.9228477478027
304 64.2772064208984
305 64.277458190918
307 63.2981376647949
309 63.3323402404785
311 63.3601760864258
312 63.3918151855469
316 63.3202476501465
317 63.5836982727051
318 63.2763328552246
319 63.1765785217285
320 63.074577331543
322 62.9866752624512
324 62.2807922363281
325 62.3681716918945
326 62.3106575012207
327 61.9252433776855
330 61.4724769592285
331 60.122875213623
332 59.7533836364746
334 58.8764190673828
336 59.1148796081543
343 59.3901824951172
345 60.8537712097168
348 61.1088104248047
349 60.4852485656738
350 59.6298828125
351 59.631462097168
352 58.4034461975098
356 57.1053581237793
359 57.5461616516113
360 57.6374740600586
363 57.1844100952148
366 57.5028305053711
367 57.936840057373
368 57.8165054321289
369 57.3080215454102
370 57.4061012268066
371 57.5527420043945
372 56.5629768371582
374 56.6952209472656
375 57.0356826782227
376 56.5360450744629
380 54.8398628234863
381 56.0078468322754
382 56.6968269348145
384 57.3323860168457
393 58.426628112793
395 60.7128219604492
396 60.7141952514648
397 61.1711959838867
398 60.540828704834
400 60.8751335144043
403 61.4135322570801
404 62.0002975463867
408 62.2424201965332
410 62.8888740539551
412 63.0799026489258
414 62.8855018615723
415 62.828254699707
417 62.9180145263672
418 63.0716743469238
420 61.768913269043
422 62.2405319213867
423 61.8558235168457
424 61.9538536071777
429 61.7239723205566
430 62.3462562561035
433 62.2174835205078
434 61.9372291564941
436 61.8416366577148
437 60.8428764343262
438 60.0035820007324
440 59.3056373596191
441 56.0535774230957
444 55.5305519104004
447 53.8458824157715
449 53.353385925293
454 41.6065979003906
455 41.8061866760254
457 42.170539855957
458 41.9306602478027
468 38.9533729553223
469 41.4874687194824
470 41.4743347167969
472 41.2667388916016
477 41.2366943359375
478 39.5750427246094
479 40.7551612854004
480 41.485050201416
481 42.5664215087891
487 43.2485198974609
488 44.8489227294922
490 43.0695953369141
491 43.4717674255371
493 44.4299545288086
494 45.8786468505859
499 47.0560836791992
501 48.133731842041
503 48.8138771057129
505 49.7663955688477
506 50.857421875
508 52.7588119506836
509 54.062801361084
512 55.2031631469727
515 56.3522262573242
517 56.7616271972656
518 57.3220748901367
522 57.6956825256348
523 58.1197814941406
525 58.2132110595703
526 58.181999206543
528 58.7622528076172
531 59.0628547668457
533 59.4274635314941
535 59.8110656738281
536 61.019962310791
537 62.1239585876465
538 62.8727188110352
539 63.4274826049805
541 63.7141380310059
546 64.1285552978516
552 64.4465179443359
555 64.496223449707
558 64.7013549804688
562 64.8273468017578
563 64.7870483398438
567 64.7219314575195
569 64.9842224121094
570 64.9762420654297
572 64.976921081543
574 64.986213684082
576 64.9481811523438
578 64.960693359375
579 64.4846420288086
580 64.4930572509766
582 63.1346130371094
583 63.1928253173828
587 63.1373672485352
588 63.0355644226074
594 62.8891296386719
596 63.1905670166016
598 63.2117538452148
601 62.1363334655762
603 62.1230735778809
606 61.9288940429688
607 62.1769523620605
611 61.7949981689453
613 62.3817596435547
615 62.1299896240234
616 62.211986541748
618 62.1151847839355
619 62.2025451660156
621 61.724048614502
622 61.4479713439941
623 61.0273132324219
624 60.6109771728516
626 60.633228302002
628 60.8892402648926
630 61.0358657836914
632 60.1978340148926
633 59.4983329772949
634 59.4967231750488
635 58.212776184082
638 57.6882743835449
641 57.5308876037598
642 57.6993675231934
646 56.3851203918457
648 56.4306488037109
650 56.0259742736816
651 55.1837882995605
653 54.6258811950684
654 54.6764221191406
655 54.4017944335938
657 54.0599479675293
658 54.2265396118164
659 53.9993858337402
660 53.2232398986816
661 52.2701568603516
662 51.7769660949707
663 51.0986328125
665 51.6262512207031
668 52.1303787231445
671 53.4239616394043
676 54.5969505310059
677 56.1313705444336
679 56.5816383361816
680 57.3755569458008
681 56.8257827758789
682 57.5499305725098
683 57.4902000427246
684 58.4475975036621
690 59.5309448242188
692 61.1079864501953
696 61.8024444580078
698 62.7971000671387
699 63.1201667785645
701 63.2306900024414
702 63.3272933959961
703 63.0510635375977
704 63.1935195922852
705 63.3283233642578
707 63.4770622253418
710 63.5043144226074
711 63.7188873291016
712 63.5128135681152
713 63.6518478393555
715 63.0868492126465
716 63.3435554504395
719 63.3500289916992
720 63.2106704711914
724 63.1626167297363
725 63.1266822814941
726 62.9653778076172
728 62.5677947998047
730 62.5746307373047
732 61.4898262023926
734 61.7560768127441
736 61.660717010498
737 61.388988494873
741 60.9913787841797
742 60.6846084594727
743 60.172966003418
744 49.3197555541992
745 49.8624572753906
746 49.6632347106934
747 48.8005065917969
758 47.2631492614746
759 48.547477722168
760 48.4958267211914
763 44.0553398132324
766 45.4243545532227
767 46.163703918457
769 46.7207717895508
778 46.4192276000977
779 47.3888168334961
782 48.0641288757324
783 49.1564178466797
785 49.8510208129883
789 50.9447212219238
791 51.9959297180176
793 52.6641845703125
794 53.5721549987793
797 54.8827743530273
798 56.3328399658203
800 57.3215103149414
802 58.3384094238281
807 59.0727844238281
808 59.4668617248535
809 58.5799407958984
813 59.5164184570312
814 59.856029510498
815 60.0130081176758
821 61.3349151611328
822 62.1636238098145
823 62.4719505310059
827 63.234676361084
829 63.3333206176758
831 63.4952011108398
837 63.6428451538086
838 63.8990249633789
840 63.890811920166
841 63.9054145812988
843 64.180778503418
844 64.4168319702148
845 64.5490875244141
848 64.6516876220703
851 64.6937103271484
853 64.4582061767578
856 64.5958633422852
858 64.5974426269531
860 64.6039962768555
865 63.8618659973145
866 64.2175979614258
868 63.7171020507812
869 63.7260513305664
874 63.7353477478027
875 64.0450897216797
879 63.9897613525391
881 64.110725402832
882 63.7212142944336
884 63.6857528686523
885 63.1877746582031
887 63.1451301574707
890 62.6020469665527
891 62.7880058288574
894 62.0947380065918
895 61.7022285461426
898 61.4241027832031
899 61.506591796875
902 61.5146446228027
905 61.8644676208496
907 62.2342910766602
909 62.3154945373535
910 62.0467414855957
911 61.9642219543457
912 61.560474395752
913 61.5603408813477
915 60.3550910949707
916 60.2960090637207
918 60.062255859375
919 60.4265785217285
923 58.9312400817871
925 59.1131248474121
927 59.0848045349121
928 58.2218475341797
934 56.1273498535156
936 55.7000465393066
937 55.0210876464844
939 54.2015495300293
943 53.341739654541
945 53.8123779296875
946 53.8889694213867
947 53.567943572998
949 51.3985862731934
950 51.2750511169434
951 50.6950149536133
952 50.0464210510254
958 50.3231735229492
960 51.3036842346191
962 51.9753036499023
966 53.5273475646973
967 54.660701751709
973 55.642635345459
976 56.6233901977539
977 57.9333190917969
979 58.4298629760742
980 58.9404449462891
983 59.4608421325684
984 60.1834754943848
985 60.4580192565918
987 59.7110443115234
988 60.0981178283691
990 60.805061340332
991 61.4230041503906
994 61.2600860595703
997 62.0773277282715
998 62.4975357055664
999 62.7352600097656
1002 62.8965644836426
1003 63.1923141479492
1004 63.2528877258301
1005 63.1705894470215
1006 63.2229766845703
1007 63.0788345336914
1008 63.1396522521973
1010 63.1258850097656
1011 62.7750434875488
1013 62.8033180236816
1014 63.0344390869141
1015 63.0270080566406
1017 62.7497177124023
1019 62.9440536499023
1020 62.8908386230469
1022 60.8356552124023
1025 60.2053260803223
1026 59.0991973876953
1027 57.8342170715332
1032 56.5780792236328
1034 54.5888404846191
1037 52.757755279541
1039 51.5190162658691
1040 50.9047241210938
1041 50.9290237426758
1042 49.5891265869141
1043 48.0241966247559
1044 47.9165878295898
1045 47.5931358337402
1049 46.8393630981445
1054 46.0610656738281
1055 45.8002853393555
1057 44.4944725036621
1059 42.5920333862305
1062 42.683952331543
1064 42.9029388427734
1067 42.5762329101562
1071 43.0130195617676
1072 43.0012626647949
1073 42.9777565002441
1075 42.9470825195312
1076 44.991641998291
1078 46.6054191589355
1081 47.9536743164062
1087 49.188102722168
1089 50.3694152832031
1090 51.156192779541
1091 52.0520782470703
1092 53.0539779663086
1093 55.0250053405762
1094 56.4594879150391
1095 57.5705223083496
1097 58.3049850463867
1100 59.1545181274414
1101 59.8005676269531
1102 60.3928527832031
1103 60.7977600097656
1104 61.5109100341797
1106 61.9819030761719
1109 62.9976043701172
1113 63.310791015625
1114 63.6535720825195
1120 63.7917060852051
1121 64.0243453979492
1123 64.0799407958984
1124 64.1791687011719
1125 64.2904510498047
1126 64.3296966552734
1128 64.4361877441406
1130 64.5723876953125
1131 64.3660507202148
1133 64.3784027099609
1135 64.4854736328125
1136 64.6310043334961
1142 64.6904678344727
1147 64.9438629150391
1150 65.115348815918
1152 65.1087341308594
1153 65.0765075683594
1154 65.0671157836914
1155 64.8164520263672
1157 64.7906799316406
1159 64.7700653076172
1160 64.7429885864258
1163 64.5960998535156
1164 64.6720428466797
1165 64.5383758544922
1166 64.3895645141602
1168 64.3458709716797
1169 64.3446197509766
1171 62.9964904785156
1173 63.0767936706543
1174 62.5575942993164
1175 62.5395355224609
1180 62.5106964111328
1181 63.028003692627
1184 62.249397277832
1185 62.3133087158203
1186 61.4790267944336
1188 60.0199508666992
1191 60.1316337585449
1193 60.5102615356445
1196 60.6172561645508
1201 61.0934371948242
1202 62.0841445922852
1203 61.759635925293
1204 61.0168838500977
1205 61.1254806518555
1206 61.2200622558594
1208 61.2952346801758
1211 61.5628433227539
1212 61.28271484375
1213 60.9850654602051
1214 61.0425453186035
1215 60.5909233093262
1218 60.4255867004395
1220 59.3708343505859
1221 58.816219329834
1223 57.9381713867188
1224 56.6633377075195
1227 55.7121810913086
1228 55.5553283691406
1229 54.4299545288086
1231 54.0096130371094
1232 54.009838104248
1233 53.6470222473145
1235 53.2461166381836
1236 52.3421287536621
1237 50.3095893859863
1238 50.4305534362793
1239 50.4347114562988
1243 50.1209564208984
1250 50.8838043212891
1251 51.9834327697754
1252 52.3950233459473
1254 52.9423217773438
1255 53.839485168457
1258 54.5419082641602
1259 55.4131278991699
1260 56.1793746948242
1261 56.6936683654785
1262 57.2881050109863
1264 57.5809669494629
1265 57.99267578125
1266 58.5043029785156
1267 59.0257301330566
1269 58.3607406616211
1271 59.2288093566895
1272 59.8904762268066
1273 58.5278282165527
1277 59.4306449890137
1278 59.6160659790039
1279 59.4581298828125
1285 59.7490844726562
1286 60.3752288818359
1290 60.8657264709473
1293 61.278678894043
1295 59.140552520752
1299 58.4538879394531
1300 59.2009010314941
1301 59.106315612793
1308 58.1956062316895
1313 58.6159820556641
1314 57.5924453735352
1315 56.7120513916016
1317 55.9233932495117
1318 53.2626991271973
1320 46.7101593017578
1322 46.101188659668
1324 46.1743507385254
1328 45.8872489929199
1335 44.742115020752
1338 45.5098571777344
1339 44.7522315979004
1340 44.4030113220215
1343 44.4655227661133
1345 43.3557052612305
1348 43.2678260803223
1350 43.7109413146973
1351 43.2839393615723
1354 43.0940742492676
1356 42.2737426757812
1357 42.3697166442871
1359 42.7291831970215
1360 43.4930839538574
1363 43.8813591003418
1365 44.6444244384766
1367 45.6657943725586
1368 47.3808364868164
1369 48.8442192077637
1372 50.4537582397461
1374 51.713249206543
1377 52.7326507568359
1378 53.8551559448242
1380 55.0849609375
1381 56.390552520752
1383 58.3321495056152
1384 59.9342651367188
1387 60.1730918884277
1389 60.6108245849609
1392 60.6871185302734
1395 61.0671005249023
1398 61.7456512451172
1399 62.4961051940918
1401 62.7825965881348
1402 62.8644104003906
1404 62.8888511657715
1405 63.1108169555664
1406 63.2786560058594
1407 63.5661087036133
1408 63.9713821411133
1409 64.0625762939453
1411 64.0462646484375
1415 64.0820541381836
1416 64.0698776245117
1417 64.3530197143555
1418 64.0924453735352
1419 64.366455078125
1422 64.467529296875
1427 64.5789947509766
1433 64.7159805297852
1435 65.0780563354492
1437 64.7822494506836
1438 64.5985260009766
1439 64.1938781738281
1440 64.1691436767578
1444 64.1556396484375
1448 64.2006912231445
1452 64.3499069213867
1454 64.5488052368164
1455 64.534538269043
1457 64.4628982543945
1458 64.1116409301758
1459 64.0838775634766
1460 63.8916664123535
1461 63.8427886962891
1464 63.7920150756836
1465 63.7865562438965
1467 63.7138442993164
1468 63.5311889648438
1469 63.4664421081543
1471 62.205379486084
1472 62.2905464172363
1474 61.4763298034668
1475 61.3238983154297
1479 61.3247261047363
1480 61.6805191040039
1483 61.6392478942871
1485 62.0389366149902
1486 61.8193435668945
1488 61.7634658813477
1489 61.1463394165039
1490 61.2049865722656
1492 61.2741737365723
1493 61.1327209472656
1496 59.9606246948242
1497 60.5918731689453
1498 60.2893714904785
1500 59.1092300415039
1504 58.6511993408203
1505 57.4531173706055
1507 56.2882919311523
1511 55.3075904846191
1513 54.9275741577148
1517 54.2909927368164
1518 54.0038299560547
1519 53.5382385253906
1520 52.6731071472168
1521 51.1935272216797
1523 50.7469711303711
1524 50.2992324829102
1526 50.0314979553223
1530 50.1071891784668
1531 50.8032760620117
1533 51.2109794616699
1534 51.77880859375
1535 52.2553405761719
1537 52.7187042236328
1538 53.4602508544922
1539 53.8801116943359
1540 54.4123649597168
1541 54.1835060119629
1542 53.7841491699219
1543 54.1983985900879
1544 54.9954223632812
1547 55.7487411499023
1551 56.2777442932129
1553 56.7627563476562
1554 57.9182243347168
1555 58.6218223571777
1558 59.2989120483398
1565 60.3217430114746
1567 61.7373733520508
1569 60.7321662902832
1571 60.8819770812988
1573 61.1058387756348
1574 61.550407409668
1578 61.7300071716309
1581 61.7066230773926
1583 61.4403762817383
1584 61.3865432739258
1585 61.769660949707
1588 61.9277076721191
1591 62.076099395752
1594 61.9482231140137
1595 61.4754981994629
1596 61.1427040100098
1597 60.2905235290527
1598 57.128978729248
1600 57.0179214477539
1601 55.932975769043
1603 53.7377395629883
1608 52.2176628112793
1609 50.1756935119629
1610 48.6842041015625
1614 47.1300315856934
1616 46.924690246582
1618 41.2619323730469
1620 41.1839714050293
1623 41.2233123779297
1624 40.9479141235352
1630 40.8287696838379
1631 36.7067375183105
1632 37.1102981567383
1634 37.8748474121094
1636 38.1028671264648
1644 38.8518409729004
1646 40.8095283508301
1647 41.8603668212891
1649 42.156005859375
1650 43.6215476989746
1653 44.3909645080566
1654 45.2165985107422
1658 45.8301010131836
1659 47.6888427734375
1660 50.1457252502441
1661 51.8061828613281
1663 52.7510566711426
1666 53.2228355407715
1668 53.944709777832
1669 55.020622253418
1670 55.8669738769531
1672 56.1769371032715
1674 57.3107376098633
1677 58.088191986084
1678 58.4015045166016
1679 58.6957092285156
1682 58.601131439209
1683 59.0334091186523
1684 59.5117988586426
1685 60.0684394836426
1686 61.0844039916992
1688 61.9228553771973
1689 62.4051666259766
1691 62.9004592895508
1692 63.3397216796875
1694 63.6505508422852
1695 63.087158203125
1698 63.5694122314453
1701 63.8865814208984
1702 64.2173843383789
1708 64.360969543457
1710 64.6580429077148
1713 64.7162017822266
1714 64.8538131713867
1715 64.9271545410156
1716 64.9553375244141
1718 64.6690902709961
1719 64.737548828125
1721 64.7806091308594
1723 64.8004302978516
1728 64.7964859008789
1730 65.0046920776367
1731 65.0030822753906
1732 64.9765930175781
1733 64.9480285644531
1734 64.9277954101562
1735 64.7041625976562
1736 64.4368362426758
1737 64.3432388305664
1738 64.3086547851562
1741 64.1389846801758
1744 64.2154235839844
1746 64.3189315795898
1747 64.3176116943359
1749 64.2326431274414
1750 63.7647590637207
1751 62.718448638916
1752 62.726146697998
1753 62.711238861084
1756 62.4359550476074
1760 61.251953125
1761 61.8109474182129
1762 60.0459861755371
1764 59.8675346374512
1769 59.407039642334
1770 59.8724708557129
1776 58.5327911376953
1777 59.8649978637695
1779 59.6279983520508
1781 60.0898551940918
1786 60.1095008850098
1787 61.1639137268066
1789 61.1690139770508
1790 60.5446014404297
1792 60.606143951416
1793 59.4314880371094
1794 58.5255966186523
1797 57.6871871948242
1798 57.9351234436035
1802 56.9962387084961
1804 57.0670967102051
1806 57.3250770568848
1807 57.0793380737305
1809 57.0315132141113
1811 57.2896995544434
1812 57.4979133605957
1814 57.2611618041992
1815 57.4233741760254
1816 57.2660064697266
1817 55.4654693603516
1818 55.2395820617676
1819 54.9168739318848
1820 54.7787551879883
1827 55.3001174926758
1829 57.7607765197754
1832 57.5974349975586
1835 57.7000465393066
1837 58.4746208190918
1838 57.5729675292969
1842 58.2917518615723
1846 59.5834312438965
1848 60.6752891540527
1854 59.4314231872559
1855 60.808235168457
1856 61.1015815734863
1857 61.1655387878418
1862 60.7944107055664
1863 61.5568885803223
1864 61.7813568115234
1865 61.9832992553711
1868 60.5682640075684
1870 59.9209518432617
1871 58.6292419433594
1872 58.9030609130859
1877 58.9089317321777
1880 59.2342491149902
1884 59.1200141906738
1885 58.3883743286133
1886 57.0445938110352
1887 55.9320831298828
1888 55.7085418701172
1891 55.0892753601074
1893 52.7063980102539
1894 52.2423782348633
1895 50.3935966491699
1896 47.2472610473633
1899 46.2582511901855
1900 46.1283111572266
1903 45.7034721374512
1907 45.3971214294434
1909 39.5832443237305
1910 38.1726722717285
1911 38.5810699462891
1912 38.5756225585938
1919 38.8214645385742
1923 41.4516983032227
1924 42.3872413635254
1927 43.0961074829102
1930 43.0761985778809
1931 43.3626098632812
1934 43.3611717224121
1935 43.3654975891113
1937 43.733039855957
1938 44.3799934387207
1939 44.9039344787598
1941 45.5001907348633
1942 46.171573638916
1943 46.7676696777344
1944 47.999340057373
1946 49.4780654907227
1947 50.4275932312012
1949 52.8002243041992
1953 55.5584182739258
1954 57.6454391479492
1955 59.1571807861328
1963 59.4704360961914
1964 59.6603469848633
1969 61.4093322753906
1970 62.0719223022461
1972 62.546215057373
1980 62.7920455932617
1981 63.2190246582031
1985 63.5185737609863
1986 63.7779884338379
1987 63.801441192627
1988 63.5130157470703
1990 63.4424018859863
1991 63.3701286315918
1993 63.2998123168945
1995 63.3920211791992
1996 63.6900291442871
1997 63.9136924743652
1998 63.9883499145508
2000 64.1129913330078
2001 64.2872085571289
2002 64.4796905517578
2004 64.6097793579102
2006 64.6809463500977
2009 64.8689727783203
2010 64.983528137207
2011 65.0173187255859
2013 64.6887359619141
2016 64.7424621582031
2018 64.6884689331055
2019 64.5126266479492
2023 64.4133682250977
2024 64.3059692382812
2026 64.1547622680664
2029 64.1531829833984
2031 64.2131576538086
2034 63.3331336975098
2036 63.3088264465332
2037 61.8210868835449
2038 61.8309707641602
2042 61.563777923584
2044 62.0604591369629
2050 62.1130332946777
2051 63.0760612487793
};
\addplot [ultra thick, color2]
table {%
1 68.4880981445312
2 70.0999755859375
4 69.6297073364258
7 69.2720565795898
8 69.5907287597656
9 69.800895690918
12 70.0439224243164
14 70.9092178344727
15 69.9455184936523
16 69.4973068237305
17 69.2356262207031
18 69.4033889770508
20 69.4730606079102
22 69.1994552612305
24 69.4416732788086
26 69.8799209594727
27 68.7088394165039
29 68.4602661132812
30 68.66943359375
31 68.514892578125
34 68.8437728881836
36 69.0819473266602
37 68.7137680053711
39 68.5680160522461
40 68.6039810180664
42 68.4003067016602
46 68.4760894775391
47 68.9749069213867
48 68.1004486083984
50 67.7603378295898
52 68.6342849731445
60 68.8230133056641
61 66.390007019043
62 67.0465545654297
63 67.3677978515625
66 66.764274597168
68 65.3020858764648
69 63.6170539855957
70 62.4767608642578
73 61.737174987793
76 60.576416015625
77 58.8614730834961
78 58.6244125366211
81 57.9043998718262
84 55.9462852478027
85 55.3227996826172
87 54.7254486083984
90 56.2757835388184
91 56.5928039550781
92 56.9051132202148
93 56.0775184631348
97 56.110237121582
98 53.7497711181641
100 55.1555213928223
102 56.0252685546875
104 54.7001075744629
105 56.517951965332
107 57.6301116943359
109 58.5967979431152
110 58.5784339904785
112 59.4386329650879
114 59.9284934997559
119 60.9066314697266
120 61.7196617126465
123 62.3646926879883
125 63.3977699279785
127 62.8381118774414
129 61.538761138916
130 60.5842437744141
136 60.0161819458008
143 60.8451271057129
147 62.0388870239258
150 62.1968460083008
155 53.4422302246094
158 49.6080627441406
160 47.5414962768555
164 46.1269989013672
180 49.0307884216309
182 48.0807723999023
183 45.9375839233398
184 47.6495246887207
189 47.1939964294434
191 43.8603439331055
192 45.9337997436523
194 43.6567764282227
195 46.5834884643555
196 50.0692253112793
198 49.4318161010742
199 47.8882827758789
201 48.6417541503906
204 46.3755493164062
207 46.2985343933105
208 49.4683837890625
211 47.1818885803223
212 47.1769752502441
213 50.3781585693359
216 50.3781127929688
217 53.2789993286133
218 54.9152450561523
220 57.7711181640625
221 62.1211395263672
223 61.9965629577637
225 62.9420928955078
231 63.7007637023926
233 62.8427848815918
237 63.3758773803711
239 63.5930442810059
240 64.0437774658203
242 65.4100112915039
243 66.1594619750977
245 67.6100082397461
247 67.8540191650391
250 67.6864700317383
251 67.9316940307617
252 68.5677185058594
257 68.8028335571289
260 69.0043334960938
262 69.3154678344727
263 68.3679885864258
268 68.6364517211914
270 69.2389755249023
275 68.8601608276367
276 68.9826736450195
279 69.4668273925781
281 69.1260147094727
283 68.7931213378906
285 68.4493942260742
289 68.0362701416016
290 68.5269088745117
293 68.1111602783203
295 68.5479888916016
297 68.4965972900391
302 68.2872848510742
304 68.2733764648438
305 68.4238433837891
307 68.6777191162109
309 67.9655303955078
311 67.9155960083008
312 67.5809097290039
316 68.0437545776367
317 67.1778793334961
318 66.9887008666992
319 67.1153945922852
320 67.4507675170898
322 67.7799072265625
324 66.677619934082
325 66.021484375
326 66.2957534790039
327 66.448486328125
330 66.6247024536133
331 67.0085067749023
332 67.0043029785156
334 66.9777450561523
336 67.0089950561523
343 67.1178207397461
345 67.1486511230469
348 66.5689315795898
349 66.0853958129883
350 66.478645324707
351 66.7370986938477
352 66.1136016845703
356 65.3234024047852
359 64.2160415649414
360 62.6664428710938
363 61.9457206726074
366 61.5532302856445
367 58.9960708618164
368 58.8520355224609
369 61.5469779968262
370 59.943172454834
371 59.142635345459
372 60.7436752319336
374 60.4657821655273
375 59.8664245605469
376 59.7748146057129
380 60.9600296020508
381 61.2011642456055
382 59.3937721252441
384 58.7891654968262
393 60.2708511352539
395 61.6567916870117
396 62.2985000610352
397 61.9253311157227
398 62.4137573242188
400 62.6668167114258
403 62.9041023254395
404 63.4101028442383
408 63.6551513671875
410 63.8445358276367
412 63.3712463378906
414 63.0387649536133
415 62.5356559753418
417 61.9656143188477
418 61.3780784606934
420 62.3848876953125
422 61.8780632019043
423 61.6733856201172
424 61.1608695983887
429 61.4680862426758
430 60.6499938964844
433 60.8227844238281
434 61.5282020568848
436 60.9374237060547
437 60.2502632141113
438 59.5826568603516
440 59.1360168457031
441 57.8214492797852
444 56.507682800293
447 55.0726013183594
449 53.911506652832
454 47.3324203491211
455 37.2142105102539
457 32.8543510437012
458 33.7124328613281
468 42.7240524291992
469 39.8359222412109
470 38.3074569702148
472 38.543586730957
477 39.8062171936035
478 48.8866119384766
479 42.6258163452148
480 43.8046569824219
481 43.5298461914062
487 45.0457382202148
488 45.5451583862305
490 49.9941177368164
491 50.1008529663086
493 49.6628265380859
494 52.631706237793
499 51.4268951416016
501 53.5180702209473
503 53.4354705810547
505 55.9521141052246
506 58.5733909606934
508 60.4479370117188
509 61.9955749511719
512 61.9345092773438
515 62.477165222168
517 62.7059707641602
518 62.9378662109375
522 63.7235794067383
523 63.2434997558594
525 64.1184844970703
526 64.3304595947266
528 65.2915496826172
531 65.1704635620117
533 64.5544738769531
535 63.8745422363281
536 64.7478485107422
537 65.3429641723633
538 67.3459701538086
539 67.5662307739258
541 68.1585235595703
546 68.1557235717773
552 68.250862121582
555 68.1841049194336
558 67.7467803955078
562 67.7041625976562
563 67.6974105834961
567 68.0696258544922
569 68.4957122802734
570 68.2492752075195
572 69.3129043579102
574 69.8683853149414
576 69.3841171264648
578 69.1145706176758
579 67.1286544799805
580 67.501350402832
582 67.6889114379883
583 66.6300811767578
587 66.7399673461914
588 67.7582931518555
594 67.2369155883789
596 68.1044540405273
598 67.7878189086914
601 67.3655166625977
603 67.2101974487305
606 67.0716552734375
607 67.2452545166016
611 67.1473922729492
613 67.5038223266602
615 67.183219909668
616 66.6918563842773
618 66.9127578735352
619 66.2431030273438
621 66.5759201049805
622 66.0356826782227
623 66.0531768798828
624 66.2961959838867
626 66.9473495483398
628 67.1227035522461
630 66.5483627319336
632 65.7087020874023
633 65.0066452026367
634 65.2280578613281
635 65.2445755004883
638 64.8953018188477
641 64.7610778808594
642 64.2840270996094
646 63.5470504760742
648 61.2106819152832
650 59.8141670227051
651 59.5233612060547
653 57.9839057922363
654 55.7951927185059
655 55.7495346069336
657 55.6840171813965
658 55.7682876586914
659 55.5404472351074
660 55.1935195922852
661 56.9101219177246
662 56.0284729003906
663 55.782585144043
665 53.4215202331543
668 53.9305725097656
671 52.6589584350586
676 53.9656677246094
677 53.0740737915039
679 53.8566627502441
680 55.520866394043
681 60.0407943725586
682 59.8942337036133
683 59.9994049072266
684 60.1076278686523
690 60.1729507446289
692 61.5793304443359
696 61.7424430847168
698 61.3206405639648
699 60.9694557189941
701 61.8140640258789
702 63.8605003356934
703 62.8480758666992
704 62.333080291748
705 62.3940582275391
707 62.4361763000488
710 63.099006652832
711 62.2340774536133
712 62.9304275512695
713 62.9565849304199
715 63.337760925293
716 62.7792739868164
719 63.0680313110352
720 63.1828002929688
724 63.755485534668
725 63.7137870788574
726 63.7437286376953
728 64.4353561401367
730 64.6207275390625
732 64.1941528320312
734 63.4498252868652
736 62.6751937866211
737 61.9045944213867
741 62.3929748535156
742 62.1481552124023
743 61.7641067504883
744 57.5341567993164
745 54.5281066894531
746 50.9056930541992
747 50.7394485473633
758 49.7192344665527
759 51.2528991699219
760 51.8313369750977
763 51.2311477661133
766 48.3648300170898
767 50.886116027832
769 49.6920776367188
778 48.937084197998
779 54.4599456787109
782 54.6791343688965
783 57.3566360473633
785 57.3328437805176
789 58.3379211425781
791 58.9465980529785
793 59.7397537231445
794 60.7347869873047
797 61.6607208251953
798 63.6450157165527
800 64.5322723388672
802 64.5027923583984
807 64.9395065307617
808 64.2504730224609
809 63.6425628662109
813 64.5381011962891
814 64.9292144775391
815 65.1345138549805
821 66.0794372558594
822 65.4349517822266
823 67.3757095336914
827 67.2733383178711
829 68.5147933959961
831 68.707145690918
837 68.481071472168
838 68.019157409668
840 68.6875152587891
841 66.8134002685547
843 67.335075378418
844 67.1056594848633
845 68.0319213867188
848 68.0668716430664
851 68.2366714477539
853 68.920768737793
856 68.0650482177734
858 68.3647079467773
860 68.4961471557617
865 67.9423370361328
866 67.3595352172852
868 67.7920837402344
869 67.1169204711914
874 67.1446838378906
875 67.2000350952148
879 67.6524353027344
881 67.7864532470703
882 66.8672256469727
884 67.4143600463867
885 67.0363388061523
887 67.2767715454102
890 66.9449920654297
891 66.4521026611328
894 66.7677383422852
895 66.3315048217773
898 66.8640823364258
899 66.7712020874023
902 67.1424560546875
905 67.5002517700195
907 67.5515899658203
909 66.9800033569336
910 66.4015426635742
911 65.7020950317383
912 66.2875442504883
913 66.6822280883789
915 66.9746475219727
916 66.9327163696289
918 67.383430480957
919 67.5388946533203
923 67.0226364135742
925 67.0950927734375
927 66.9167633056641
928 66.0690994262695
934 64.3900909423828
936 62.1679534912109
937 60.0367126464844
939 58.643367767334
943 58.2128448486328
945 55.9241409301758
946 54.393871307373
947 54.1797218322754
949 57.0330467224121
950 56.8469848632812
951 54.2749481201172
952 53.6598358154297
958 50.5038070678711
960 53.7833480834961
962 54.2626609802246
966 52.5393981933594
967 54.7157554626465
973 53.4134559631348
976 55.2361602783203
977 53.2475204467773
979 53.8198738098145
980 55.9211044311523
983 55.5071678161621
984 56.6415100097656
985 54.9791488647461
987 57.437557220459
988 58.0652389526367
990 57.1205940246582
991 57.2709197998047
994 58.5667190551758
997 58.8054428100586
998 58.5222320556641
999 58.8888473510742
1002 60.4754867553711
1003 60.7419509887695
1004 61.0630111694336
1005 62.7250099182129
1006 60.6775398254395
1007 62.5052185058594
1008 62.2752838134766
1010 62.2754974365234
1011 62.7338981628418
1013 63.0697326660156
1014 62.9612197875977
1015 63.4222679138184
1017 63.8163528442383
1019 63.7821807861328
1020 64.2085037231445
1022 64.0192565917969
1025 62.7080535888672
1026 61.9759750366211
1027 61.4404144287109
1032 61.0928344726562
1034 58.4942321777344
1037 55.8924751281738
1039 52.8072357177734
1040 52.4622650146484
1041 52.1910400390625
1042 53.2404747009277
1043 52.2778930664062
1044 51.6957931518555
1045 51.5907325744629
1049 51.2706146240234
1054 51.2285766601562
1055 50.9992218017578
1057 50.2416191101074
1059 50.3327217102051
1062 46.2655563354492
1064 46.5392456054688
1067 45.9980163574219
1071 46.3574142456055
1072 46.2703170776367
1073 49.9821243286133
1075 51.4351806640625
1076 52.7468109130859
1078 51.3046188354492
1081 52.3571624755859
1087 54.4996566772461
1089 55.0447998046875
1090 55.0966186523438
1091 56.1763496398926
1092 58.608154296875
1093 60.52294921875
1094 62.5316390991211
1095 63.5539245605469
1097 63.5289764404297
1100 63.3638305664062
1101 64.4048385620117
1102 64.1383743286133
1103 65.5439224243164
1104 66.7056579589844
1106 67.6698226928711
1109 67.3862686157227
1113 67.7760696411133
1114 68.6445388793945
1120 69.3314590454102
1121 68.3874740600586
1123 69.3056869506836
1124 68.037223815918
1125 68.6972351074219
1126 69.0167617797852
1128 69.3799209594727
1130 69.5140686035156
1131 69.6980819702148
1133 69.6021270751953
1135 69.0134201049805
1136 68.5000839233398
1142 68.5263748168945
1147 68.9316482543945
1150 69.9452743530273
1152 69.5908126831055
1153 68.3495712280273
1154 68.8323745727539
1155 68.3801956176758
1157 68.8635482788086
1159 68.9909896850586
1160 68.1485366821289
1163 68.403694152832
1164 67.5384063720703
1165 67.6809997558594
1166 67.8683242797852
1168 68.5541610717773
1169 68.4937286376953
1171 68.4876708984375
1173 67.8781356811523
1174 67.2719192504883
1175 67.4208679199219
1180 67.5298538208008
1181 66.9213714599609
1184 66.8781204223633
1185 66.5082397460938
1186 67.0149002075195
1188 67.0894927978516
1191 66.2440567016602
1193 66.7910308837891
1196 66.8268814086914
1201 67.627685546875
1202 63.4140167236328
1203 66.3651962280273
1204 66.2440719604492
1205 66.7203750610352
1206 67.5188522338867
1208 67.8114395141602
1211 67.3903884887695
1212 66.4182968139648
1213 66.6267547607422
1214 67.3130035400391
1215 67.3294448852539
1218 67.4518890380859
1220 66.1482849121094
1221 64.2378540039062
1223 63.3012046813965
1224 61.5508003234863
1227 60.0154495239258
1228 57.0170135498047
1229 58.7351226806641
1231 56.7967948913574
1232 54.8831176757812
1233 54.658130645752
1235 54.5407943725586
1236 58.4080696105957
1237 57.9300765991211
1238 53.8550109863281
1239 51.7333526611328
1243 49.7769012451172
1250 51.5409393310547
1251 51.5119476318359
1252 47.8562240600586
1254 48.2163009643555
1255 49.2303237915039
1258 49.8144226074219
1259 52.3735466003418
1260 51.6788291931152
1261 51.4575805664062
1262 51.9662704467773
1264 52.783805847168
1265 55.7933464050293
1266 53.2101821899414
1267 52.840705871582
1269 56.704345703125
1271 55.8338088989258
1272 56.3056106567383
1273 57.9406661987305
1277 56.6613311767578
1278 58.4475784301758
1279 57.8149337768555
1285 57.2795715332031
1286 58.7938804626465
1290 58.3569564819336
1293 57.9740028381348
1295 59.7102470397949
1299 59.0776481628418
1300 59.3980445861816
1301 58.8018493652344
1308 59.3266906738281
1313 59.6025848388672
1314 57.8924331665039
1315 58.3425979614258
1317 57.6140213012695
1318 55.7373428344727
1320 50.6567230224609
1322 48.3735160827637
1324 46.5381164550781
1328 46.7091979980469
1335 46.8220138549805
1338 47.5597076416016
1339 49.7160110473633
1340 48.8303680419922
1343 46.8317642211914
1345 48.1134605407715
1348 47.2265319824219
1350 45.5371894836426
1351 47.5135498046875
1354 45.6850357055664
1356 48.1907157897949
1357 48.5686492919922
1359 47.3862762451172
1360 46.614990234375
1363 47.0314826965332
1365 49.6250267028809
1367 50.5990295410156
1368 55.0564918518066
1369 55.6849670410156
1372 56.3474731445312
1374 57.1492080688477
1377 58.6826553344727
1378 60.239143371582
1380 60.9614906311035
1381 62.4681968688965
1383 64.2520599365234
1384 65.9650039672852
1387 66.3744125366211
1389 67.1085739135742
1392 67.2239303588867
1395 67.4189224243164
1398 67.1787185668945
1399 67.0382080078125
1401 68.0154418945312
1402 66.9268951416016
1404 67.6240005493164
1405 66.4193649291992
1406 67.4190139770508
1407 66.4201278686523
1408 67.120361328125
1409 68.0245895385742
1411 68.9281997680664
1415 68.7102890014648
1416 66.9326705932617
1417 67.562385559082
1418 68.8946914672852
1419 68.1384735107422
1422 68.1458969116211
1427 68.1544799804688
1433 68.9774398803711
1435 70.0376358032227
1437 68.1716766357422
1438 67.3771667480469
1439 67.4912719726562
1440 67.1843338012695
1444 67.1601715087891
1448 67.639778137207
1452 68.2317962646484
1454 68.9014129638672
1455 67.5471878051758
1457 67.897331237793
1458 66.9432601928711
1459 67.0512313842773
1460 67.3607406616211
1461 67.5952224731445
1464 68.3576278686523
1465 67.7010879516602
1467 68.1414108276367
1468 67.2469711303711
1469 67.677490234375
1471 67.5371322631836
1472 67.2313690185547
1474 67.0805740356445
1475 66.6749725341797
1479 67.0928115844727
1480 66.8906784057617
1483 67.2126846313477
1485 67.3036956787109
1486 66.7090835571289
1488 67.0634994506836
1489 66.0430145263672
1490 66.6751480102539
1492 67.4545516967773
1493 66.843879699707
1496 67.2930068969727
1497 67.1895980834961
1498 67.3631896972656
1500 67.6143264770508
1504 66.7993087768555
1505 65.4558868408203
1507 63.8285217285156
1511 62.0856018066406
1513 59.6233901977539
1517 58.3651847839355
1518 57.1736335754395
1519 55.2028427124023
1520 55.5920219421387
1521 56.1241722106934
1523 53.4042663574219
1524 53.6863784790039
1526 51.5511474609375
1530 50.5682907104492
1531 48.7444686889648
1533 48.5098495483398
1534 49.6281127929688
1535 49.9096031188965
1537 50.7923583984375
1538 53.1140975952148
1539 53.3024940490723
1540 53.5781402587891
1541 56.8252143859863
1542 56.5167007446289
1543 55.6584777832031
1544 53.7638282775879
1547 53.0107727050781
1551 55.4491081237793
1553 58.5459747314453
1554 58.7429466247559
1555 57.937427520752
1558 57.690673828125
1565 59.0257873535156
1567 59.2198486328125
1569 59.7556457519531
1571 59.5730743408203
1573 59.1839599609375
1574 58.976734161377
1578 59.2059059143066
1581 59.9626922607422
1583 59.8598785400391
1584 59.7910194396973
1585 59.5746231079102
1588 59.6976318359375
1591 60.0413970947266
1594 61.446720123291
1595 61.9461250305176
1596 59.4138298034668
1597 61.3253479003906
1598 60.0296745300293
1600 58.9272384643555
1601 57.5142784118652
1603 56.1741600036621
1608 54.7751846313477
1609 52.5200119018555
1610 50.2190971374512
1614 48.9379844665527
1616 45.9680252075195
1618 46.6098861694336
1620 39.2962417602539
1623 36.7669982910156
1624 37.7723197937012
1630 39.7654037475586
1631 48.6549873352051
1632 39.1639099121094
1634 33.7243270874023
1636 35.069953918457
1644 36.1632080078125
1646 46.9252738952637
1647 43.113655090332
1649 49.0195236206055
1650 48.3316650390625
1653 47.9295043945312
1654 48.8805732727051
1658 49.321590423584
1659 53.9665946960449
1660 57.2982177734375
1661 58.4463348388672
1663 57.8678092956543
1666 59.0002136230469
1668 60.4456443786621
1669 61.4402351379395
1670 62.9377288818359
1672 62.858528137207
1674 62.8836669921875
1677 63.1205635070801
1678 63.3040771484375
1679 63.330696105957
1682 63.6355819702148
1683 63.7513618469238
1684 62.1977233886719
1685 64.1648864746094
1686 65.2256240844727
1688 66.2601776123047
1689 66.6390762329102
1691 67.0228881835938
1692 67.1709976196289
1694 68.6766586303711
1695 68.6442947387695
1698 68.1215972900391
1701 68.0900268554688
1702 67.8118057250977
1708 68.2472305297852
1710 69.064582824707
1713 68.7137832641602
1714 67.9822616577148
1715 68.1682357788086
1716 68.420036315918
1718 69.4200668334961
1719 68.5739212036133
1721 69.0695571899414
1723 69.1467514038086
1728 69.1845016479492
1730 68.766975402832
1731 67.1002502441406
1732 66.9823532104492
1733 66.8642120361328
1734 66.7896118164062
1735 67.1912307739258
1736 66.772834777832
1737 67.3534622192383
1738 67.7537002563477
1741 67.8102111816406
1744 68.1254501342773
1746 68.5740966796875
1747 67.2956695556641
1749 67.739128112793
1750 66.7459259033203
1751 66.6792068481445
1752 66.9458236694336
1753 67.1094131469727
1756 67.1769561767578
1760 67.1697540283203
1761 66.8546981811523
1762 66.7590255737305
1764 66.1419296264648
1769 65.6612396240234
1770 66.2998809814453
1776 66.2269668579102
1777 66.5566558837891
1779 67.0811767578125
1781 67.6836929321289
1786 67.5884628295898
1787 66.9607772827148
1789 67.2864532470703
1790 66.2795486450195
1792 66.7770004272461
1793 65.7594375610352
1794 65.3337860107422
1797 64.9943771362305
1798 64.2840270996094
1802 63.8101654052734
1804 62.5886840820312
1806 61.255729675293
1807 61.2534713745117
1809 60.3864288330078
1811 59.9936141967773
1812 59.0055770874023
1814 58.9267501831055
1815 57.7731857299805
1816 57.5059776306152
1817 61.2114143371582
1818 60.1027183532715
1819 59.0167121887207
1820 58.5854301452637
1827 58.3409194946289
1829 58.1606292724609
1832 59.2140121459961
1835 59.6579971313477
1837 59.7660675048828
1838 59.8009338378906
1842 58.4067192077637
1846 58.2769241333008
1848 58.536994934082
1854 59.9660224914551
1855 60.1884727478027
1856 59.1254234313965
1857 58.1725158691406
1862 59.4403266906738
1863 59.8466796875
1864 58.8591461181641
1865 58.3066940307617
1868 60.1094093322754
1870 59.933235168457
1871 59.4092407226562
1872 58.1124114990234
1877 57.4257774353027
1880 56.3779602050781
1884 57.9240646362305
1885 59.1186866760254
1886 57.2986106872559
1887 53.9860000610352
1888 53.6369171142578
1891 54.6624298095703
1893 53.8521728515625
1894 48.9202499389648
1895 50.6570358276367
1896 47.8921089172363
1899 46.2243804931641
1900 44.1579895019531
1903 45.0321502685547
1907 44.4732131958008
1909 47.5632705688477
1910 44.8673553466797
1911 36.8182754516602
1912 40.6948928833008
1919 43.1025352478027
1923 44.9320678710938
1924 48.6038436889648
1927 46.1179885864258
1930 46.6524658203125
1931 45.650318145752
1934 46.1032333374023
1935 46.935432434082
1937 44.3313903808594
1938 45.0451316833496
1939 46.3132476806641
1941 48.6063613891602
1942 48.0019569396973
1943 52.4647369384766
1944 55.3514518737793
1946 56.0222625732422
1947 57.1281356811523
1949 58.4579925537109
1953 61.5840072631836
1954 64.34716796875
1955 65.8899841308594
1963 66.5060424804688
1964 64.9137191772461
1969 65.6262435913086
1970 66.6430969238281
1972 67.4250793457031
1980 67.8698959350586
1981 67.1864013671875
1985 67.9019012451172
1986 67.4574508666992
1987 67.7032699584961
1988 67.7580413818359
1990 68.5368576049805
1991 68.0395584106445
1993 68.3818817138672
1995 67.1217880249023
1996 66.0108108520508
1997 65.4023666381836
1998 66.7119827270508
2000 66.9981918334961
2001 66.1099243164062
2002 67.0459671020508
2004 68.0015640258789
2006 67.7973937988281
2009 67.85498046875
2010 67.6071472167969
2011 68.8473434448242
2013 69.1333236694336
2016 68.4144973754883
2018 68.0596542358398
2019 67.4233779907227
2023 67.7950897216797
2024 68.0686111450195
2026 68.1983947753906
2029 67.9718017578125
2031 68.4982299804688
2034 67.876708984375
2036 67.4777603149414
2037 67.1499786376953
2038 66.5416030883789
2042 66.3227462768555
2044 67.6227874755859
2050 67.6491470336914
2051 66.7193603515625
};

\nextgroupplot[
title style = {at={(.5,.75)}},
legend cell align={left},
tick align=inside,
tick pos=left,
title={\textbf{Station 200}},
xtick style={color=black},
xlabel={Timestamp},
ymin=3.46000025272369, ymax=79.1399967908859,
ytick style={color=black},
xmin=0, xmax=2050,
ylabel={},
width=\linewidth,
height=2.5cm,
legend columns=4, 
legend style={
    /tikz/column 2/.style={
        column sep=5pt,
    },
    draw = none,
    fill = none,
    font = \scriptsize,
    at = {(1.05,-.8)}
},
xlabel style = {at={(.5,-.45)}}
]
\addplot [ultra thick, white!49.8039215686275!black, dotted]
table {%
1 69.6999969482422
2 69.4000015258789
4 68.8000030517578
7 70.4000015258789
8 71.0999984741211
9 70.5
12 71.6999969482422
14 69.0999984741211
15 70.0999984741211
16 71.4000015258789
17 70.9000015258789
18 71
20 72.1999969482422
22 70.0999984741211
24 71.0999984741211
26 70.0999984741211
27 71
29 71.3000030517578
30 69.9000015258789
31 69.0999984741211
34 70.1999969482422
36 71.1999969482422
37 69.9000015258789
39 71.6999969482422
40 70.1999969482422
42 72.6999969482422
46 71.1999969482422
47 70.4000015258789
48 70.3000030517578
50 71.6999969482422
52 72.5999984741211
60 72.1999969482422
61 72.8000030517578
62 71.0999984741211
63 70.9000015258789
66 70.6999969482422
68 71.4000015258789
69 71.6999969482422
70 73.0999984741211
73 73
76 72.6999969482422
77 72.4000015258789
78 72.3000030517578
81 72.0999984741211
84 71.6999969482422
85 73
87 72.5
90 71.5999984741211
91 70.6999969482422
92 70.6999969482422
93 72.1999969482422
97 71
98 71.3000030517578
100 71.5
102 70.0999984741211
104 70.8000030517578
105 68.8000030517578
107 69
109 68.0999984741211
110 67.5
112 66.0999984741211
114 65.8000030517578
119 65.8000030517578
120 63.7000007629395
123 63.2000007629395
125 64.5999984741211
127 53.7999992370605
129 67.5999984741211
130 64.1999969482422
136 60.2000007629395
143 58.7999992370605
147 34
150 34
155 31.2000007629395
158 32
160 23.1000003814697
164 20.8999996185303
180 19.7000007629395
182 21.2999992370605
183 21.3999996185303
184 20.2000007629395
189 19.7000007629395
191 18.6000003814697
192 18.2000007629395
194 20
195 28
196 24.7999992370605
198 21.5
199 22.5
201 27.1000003814697
204 28.1000003814697
207 30.1000003814697
208 35.4000015258789
211 56.4000015258789
212 61.2999992370605
213 65
216 67.1999969482422
217 69.1999969482422
218 70.0999984741211
220 65.5999984741211
221 64.4000015258789
223 64.5
225 66
231 66.6999969482422
233 68.0999984741211
237 65.6999969482422
239 68.5
240 68.1999969482422
242 69.5999984741211
243 70.5
245 71.4000015258789
247 70.9000015258789
250 71.6999969482422
251 70.5999984741211
252 70.6999969482422
257 71.5999984741211
260 71.9000015258789
262 70.8000030517578
263 70
268 69.8000030517578
270 71.3000030517578
275 71
276 72.6999969482422
279 68.5
281 70.4000015258789
283 69.1999969482422
285 71.3000030517578
289 70.5
290 71.4000015258789
293 71
295 70.4000015258789
297 70.1999969482422
302 72
304 71.8000030517578
305 71.9000015258789
307 72.5
309 71.5999984741211
311 70.3000030517578
312 70.8000030517578
316 70.5
317 69.9000015258789
318 69.5
319 70.4000015258789
320 69.5
322 69.4000015258789
324 70.9000015258789
325 70.3000030517578
326 71.3000030517578
327 72
330 72.0999984741211
331 71.0999984741211
332 71.4000015258789
334 70.5
336 71.6999969482422
343 70.8000030517578
345 71.5
348 71.1999969482422
349 70.5
350 70.3000030517578
351 69.6999969482422
352 71.0999984741211
356 71.9000015258789
359 71.5
360 71.5
363 72.5
366 73.1999969482422
367 73.3000030517578
368 73.5
369 72.0999984741211
370 71.3000030517578
371 70.5
372 71.9000015258789
374 71.4000015258789
375 70.6999969482422
376 70.1999969482422
380 70.4000015258789
381 70.5999984741211
382 68.9000015258789
384 69.5999984741211
393 68.8000030517578
395 69.8000030517578
396 68
397 67
398 66.5
400 64.0999984741211
403 59.0999984741211
404 60
408 61.5
410 63
412 61.2999992370605
414 61.4000015258789
415 62.7999992370605
417 68.5
418 67.5999984741211
420 52.9000015258789
422 54.5
423 57.2000007629395
424 55.5999984741211
429 57.5
430 61.2000007629395
433 61.5999984741211
434 58.5999984741211
436 55.5999984741211
437 50.2999992370605
438 44.4000015258789
440 41.9000015258789
441 36.0999984741211
444 38.5
447 26.2000007629395
449 26.1000003814697
454 26.2000007629395
455 28.2999992370605
457 22.5
458 22.8999996185303
468 24.6000003814697
469 23.3999996185303
470 19.7000007629395
472 9
477 8.5
478 7.59999990463257
479 8.5
480 6.90000009536743
481 7.80000019073486
487 8.60000038146973
488 13.6000003814697
490 16.2999992370605
491 17.3999996185303
493 20
494 19.7999992370605
499 19.5
501 19.2000007629395
503 22.1000003814697
505 22.2999992370605
506 22.7999992370605
508 21.8999996185303
509 23.5
512 23.7999992370605
515 26.2999992370605
517 28.7999992370605
518 31.2999992370605
522 30.5
523 27.1000003814697
525 29.8999996185303
526 30.7000007629395
528 35
531 41.5
533 62.7000007629395
535 71.6999969482422
536 72.6999969482422
537 72
538 71.0999984741211
539 71.8000030517578
541 71
546 70.6999969482422
552 73.0999984741211
555 71.5
558 72.0999984741211
562 73.0999984741211
563 71.6999969482422
567 70.5
569 69.5999984741211
570 69.9000015258789
572 70.4000015258789
574 70.3000030517578
576 70.8000030517578
578 70.9000015258789
579 69.3000030517578
580 70.1999969482422
582 69.9000015258789
583 70.8000030517578
587 69.5999984741211
588 70.6999969482422
594 70.0999984741211
596 69.5999984741211
598 71.4000015258789
601 70.3000030517578
603 69.5999984741211
606 70.6999969482422
607 70.9000015258789
611 71.4000015258789
613 70.1999969482422
615 70
616 69.4000015258789
618 69.4000015258789
619 71.3000030517578
621 70.5
622 72
623 71.1999969482422
624 70.5
626 72
628 70.5999984741211
630 68.6999969482422
632 68.3000030517578
633 69.5
634 67.9000015258789
635 67.8000030517578
638 68.9000015258789
641 68.1999969482422
642 68.1999969482422
646 68.1999969482422
648 68.8000030517578
650 69.4000015258789
651 69
653 69.0999984741211
654 68.9000015258789
655 67.8000030517578
657 66.9000015258789
658 67.5
659 68.3000030517578
660 68.3000030517578
661 66.3000030517578
662 66.5999984741211
663 66.3000030517578
665 66.6999969482422
668 66.9000015258789
671 68.9000015258789
676 68.4000015258789
677 67.4000015258789
679 66.8000030517578
680 60.9000015258789
681 61.9000015258789
682 63
683 63
684 62.2999992370605
690 62.7000007629395
692 62.2000007629395
696 61.7999992370605
698 60.7999992370605
699 63.4000015258789
701 62.2999992370605
702 63.0999984741211
703 63.0999984741211
704 62.9000015258789
705 62.9000015258789
707 63.2000007629395
710 63.0999984741211
711 62.5999984741211
712 62.2999992370605
713 63.2999992370605
715 63.2999992370605
716 63.9000015258789
719 64.0999984741211
720 65.0999984741211
724 64.6999969482422
725 64.6999969482422
726 63.7999992370605
728 64.1999969482422
730 63.7000007629395
732 63.5
734 64
736 63.7000007629395
737 64.0999984741211
741 65.0999984741211
742 63.0999984741211
743 61.5999984741211
744 61.9000015258789
745 51.0999984741211
746 48.9000015258789
747 43.2999992370605
758 37.2999992370605
759 24.2999992370605
760 25.7000007629395
763 26.3999996185303
766 26.6000003814697
767 25.2999992370605
769 26.2999992370605
778 26.2999992370605
779 26.2999992370605
782 27.1000003814697
783 32.7999992370605
785 36.7000007629395
789 36.2000007629395
791 44.7999992370605
793 64.9000015258789
794 65.3000030517578
797 66.0999984741211
798 66.6999969482422
800 66.5999984741211
802 68.0999984741211
807 46.2999992370605
808 55.5999984741211
809 61.5
813 66.3000030517578
814 69.5
815 69
821 70
822 69.4000015258789
823 69.6999969482422
827 70.0999984741211
829 69.3000030517578
831 70.4000015258789
837 69.5999984741211
838 71.5999984741211
840 71.5
841 72
843 70.6999969482422
844 70.4000015258789
845 69.4000015258789
848 67.9000015258789
851 66.5999984741211
853 67.6999969482422
856 65.0999984741211
858 69.1999969482422
860 68.0999984741211
865 69.5999984741211
866 69.5
868 69.5999984741211
869 68.1999969482422
874 69.0999984741211
875 70.1999969482422
879 69.8000030517578
881 69.8000030517578
882 70.5999984741211
884 71.5999984741211
885 70.1999969482422
887 68.8000030517578
890 70.9000015258789
891 72
894 71.5
895 71.3000030517578
898 71.5999984741211
899 72.8000030517578
902 72.6999969482422
905 72.9000015258789
907 71.6999969482422
909 71.5999984741211
910 69.9000015258789
911 69.9000015258789
912 74.0999984741211
913 70.6999969482422
915 71.9000015258789
916 71.0999984741211
918 74
919 72.3000030517578
923 71.0999984741211
925 70.9000015258789
927 69.8000030517578
928 70.0999984741211
934 71.0999984741211
936 72.1999969482422
937 72.6999969482422
939 72.3000030517578
943 72
945 71.8000030517578
946 70.5999984741211
947 70.0999984741211
949 70.1999969482422
950 68.8000030517578
951 69
952 70.4000015258789
958 67.9000015258789
960 67.5999984741211
962 67.5999984741211
966 67.8000030517578
967 68.1999969482422
973 67.9000015258789
976 66.5
977 64.6999969482422
979 65
980 65.1999969482422
983 63.7999992370605
984 65.1999969482422
985 66.1999969482422
987 64.6999969482422
988 64.0999984741211
990 63.9000015258789
991 63.5
994 63.2000007629395
997 63.4000015258789
998 64.3000030517578
999 64.5999984741211
1002 65
1003 62.7000007629395
1004 62.4000015258789
1005 55.7000007629395
1006 51.0999984741211
1007 52.9000015258789
1008 58.2999992370605
1010 60.7999992370605
1011 59.7000007629395
1013 62.4000015258789
1014 65.0999984741211
1015 65.1999969482422
1017 63.0999984741211
1019 63
1020 53
1022 54.0999984741211
1025 52.4000015258789
1026 54.4000015258789
1027 47.2000007629395
1032 41.2999992370605
1034 43
1037 41.2999992370605
1039 43.4000015258789
1040 33.5
1041 29.8999996185303
1042 30.8999996185303
1043 26.5
1044 29.2999992370605
1045 24.2000007629395
1049 22.7999992370605
1054 26.7999992370605
1055 20.5
1057 23.5
1059 20.7000007629395
1062 18.2000007629395
1064 20.2000007629395
1067 26.8999996185303
1071 14.1000003814697
1072 35.4000015258789
1073 34.7000007629395
1075 29.7000007629395
1076 30.2000007629395
1078 27.7000007629395
1081 23.8999996185303
1087 23.2000007629395
1089 24.8999996185303
1090 32.5
1091 40.2999992370605
1092 52.5
1093 58.0999984741211
1094 62.5
1095 64.8000030517578
1097 65.0999984741211
1100 67.9000015258789
1101 67.9000015258789
1102 68.1999969482422
1103 70.9000015258789
1104 70.4000015258789
1106 70.5
1109 71
1113 70.9000015258789
1114 71.1999969482422
1120 70.1999969482422
1121 70.3000030517578
1123 71.1999969482422
1124 69.6999969482422
1125 71.3000030517578
1126 70.6999969482422
1128 70.5999984741211
1130 71.5999984741211
1131 71.3000030517578
1133 71.6999969482422
1135 70.5999984741211
1136 71.3000030517578
1142 71
1147 69.6999969482422
1150 69.0999984741211
1152 71.4000015258789
1153 69.5
1154 68.0999984741211
1155 68.5999984741211
1157 70
1159 70.3000030517578
1160 70.5
1163 70.5
1164 69.0999984741211
1165 68.1999969482422
1166 68.3000030517578
1168 71.3000030517578
1169 69.0999984741211
1171 71.1999969482422
1173 70.5999984741211
1174 70.8000030517578
1175 71.0999984741211
1180 70.5
1181 70.9000015258789
1184 69.1999969482422
1185 70.5
1186 71.0999984741211
1188 72.6999969482422
1191 71.6999969482422
1193 71.3000030517578
1196 70.8000030517578
1201 73.5
1202 73.5
1203 71.9000015258789
1204 72
1205 72.1999969482422
1206 71.1999969482422
1208 72.3000030517578
1211 71.9000015258789
1212 72.9000015258789
1213 74.3000030517578
1214 71.4000015258789
1215 68.9000015258789
1218 69.4000015258789
1220 70.5
1221 70.8000030517578
1223 71.8000030517578
1224 71.5999984741211
1227 72
1228 71.6999969482422
1229 72
1231 71
1232 70.8000030517578
1233 70.0999984741211
1235 69.5999984741211
1236 69.3000030517578
1237 68.5
1238 69.5
1239 69.0999984741211
1243 69.9000015258789
1250 69.6999969482422
1251 68.5999984741211
1252 69.1999969482422
1254 68.4000015258789
1255 67.0999984741211
1258 67
1259 68.0999984741211
1260 66.4000015258789
1261 67.3000030517578
1262 66.1999969482422
1264 66.3000030517578
1265 65.3000030517578
1266 64.9000015258789
1267 64.9000015258789
1269 64.5999984741211
1271 63.2999992370605
1272 63.5999984741211
1273 64.1999969482422
1277 63.9000015258789
1278 64
1279 63.7999992370605
1285 63.7000007629395
1286 64.3000030517578
1290 62.2000007629395
1293 52.9000015258789
1295 53.9000015258789
1299 47.0999984741211
1300 43.2999992370605
1301 45.9000015258789
1308 39.7999992370605
1313 43.7999992370605
1314 41.5999984741211
1315 39.9000015258789
1317 30.1000003814697
1318 30.2000007629395
1320 29.3999996185303
1322 30.2999992370605
1324 28.5
1328 29.5
1335 24.7000007629395
1338 21.2999992370605
1339 21
1340 18.7999992370605
1343 11.6999998092651
1345 18.5
1348 24.5
1350 19.3999996185303
1351 19.7000007629395
1354 22
1356 23.6000003814697
1357 25.3999996185303
1359 26.2999992370605
1360 56.4000015258789
1363 64.8000030517578
1365 67.6999969482422
1367 68.1999969482422
1368 67.8000030517578
1369 66.8000030517578
1372 67.0999984741211
1374 66.5999984741211
1377 67.4000015258789
1378 67.4000015258789
1380 68.4000015258789
1381 67.1999969482422
1383 67.3000030517578
1384 64.1999969482422
1387 65.6999969482422
1389 65.5
1392 69.1999969482422
1395 69.3000030517578
1398 69.5999984741211
1399 70.3000030517578
1401 71.0999984741211
1402 70.0999984741211
1404 70.6999969482422
1405 69
1406 68
1407 68.5999984741211
1408 68.6999969482422
1409 69
1411 68.6999969482422
1415 71
1416 69.1999969482422
1417 70.9000015258789
1418 70.8000030517578
1419 71.9000015258789
1422 71.0999984741211
1427 70.5
1433 72.3000030517578
1435 72.9000015258789
1437 72.1999969482422
1438 72.1999969482422
1439 73.4000015258789
1440 71.5
1444 71.3000030517578
1448 69.8000030517578
1452 69.5999984741211
1454 70.1999969482422
1455 71.9000015258789
1457 71
1458 71.5
1459 72
1460 71.5
1461 71.3000030517578
1464 70.6999969482422
1465 70.8000030517578
1467 70.8000030517578
1468 70.6999969482422
1469 70.0999984741211
1471 70
1472 72.1999969482422
1474 70.4000015258789
1475 71.0999984741211
1479 71.0999984741211
1480 71.5
1483 71.6999969482422
1485 72
1486 73.4000015258789
1488 73.8000030517578
1489 73.5
1490 71.5999984741211
1492 72.9000015258789
1493 73.4000015258789
1496 72.5999984741211
1497 71.6999969482422
1498 69.9000015258789
1500 69.5999984741211
1504 69.4000015258789
1505 70.6999969482422
1507 69.1999969482422
1511 70
1513 71.5
1517 72.1999969482422
1518 70.6999969482422
1519 71.9000015258789
1520 72.3000030517578
1521 70.5999984741211
1523 71.5
1524 71.4000015258789
1526 69.5
1530 68.8000030517578
1531 69
1533 72
1534 74.9000015258789
1535 75.6999969482422
1537 75.0999984741211
1538 75.6999969482422
1539 68.4000015258789
1540 70.8000030517578
1541 69.3000030517578
1542 69
1543 68.4000015258789
1544 68.1999969482422
1547 63.5999984741211
1551 63.5
1553 63.7000007629395
1554 49
1555 21
1558 14.3999996185303
1565 32.7999992370605
1567 29.5
1569 36.2999992370605
1571 38
1573 36.7000007629395
1574 34.5999984741211
1578 40.5999984741211
1581 47.5999984741211
1583 54.2000007629395
1584 57.5999984741211
1585 60.2999992370605
1588 60.2999992370605
1591 50.5999984741211
1594 47.9000015258789
1595 58.9000015258789
1596 43.9000015258789
1597 41.2000007629395
1598 45
1600 33.4000015258789
1601 37
1603 35
1608 28.5
1609 26.5
1610 24.1000003814697
1614 23.8999996185303
1616 23.1000003814697
1618 19.2999992370605
1620 20
1623 28.7000007629395
1624 11.8000001907349
1630 11.1999998092651
1631 10.8999996185303
1632 14.1000003814697
1634 15.1999998092651
1636 16.2000007629395
1644 14.6999998092651
1646 13.5
1647 14.6000003814697
1649 14.3999996185303
1650 19.2999992370605
1653 13.8999996185303
1654 13
1658 12.1999998092651
1659 13.6999998092651
1660 19.2999992370605
1661 20.7000007629395
1663 21.2000007629395
1666 25.3999996185303
1668 26
1669 27.6000003814697
1670 28.7999992370605
1672 28.7000007629395
1674 27.6000003814697
1677 29.5
1678 28.5
1679 32.7999992370605
1682 32.5
1683 40.7000007629395
1684 54.7999992370605
1685 67.3000030517578
1686 70.1999969482422
1688 70.8000030517578
1689 72
1691 72.5
1692 70.5
1694 71.3000030517578
1695 73.1999969482422
1698 74
1701 73.6999969482422
1702 72.1999969482422
1708 70.0999984741211
1710 70.9000015258789
1713 71.3000030517578
1714 71.5999984741211
1715 70.3000030517578
1716 68.6999969482422
1718 69.5
1719 70.3000030517578
1721 70.6999969482422
1723 70.4000015258789
1728 70.1999969482422
1730 69.8000030517578
1731 69.8000030517578
1732 70.1999969482422
1733 68.0999984741211
1734 71.5999984741211
1735 69.1999969482422
1736 71
1737 70.8000030517578
1738 69.8000030517578
1741 70.1999969482422
1744 69.0999984741211
1746 70.5999984741211
1747 70.3000030517578
1749 72
1750 70.9000015258789
1751 70.5
1752 68.9000015258789
1753 70.5999984741211
1756 71.0999984741211
1760 71
1761 70.5
1762 71.0999984741211
1764 70.5
1769 72.3000030517578
1770 71
1776 71.6999969482422
1777 72.1999969482422
1779 69.6999969482422
1781 70.5
1786 70.5
1787 70.5
1789 72.1999969482422
1790 69.5
1792 70.1999969482422
1793 70.3000030517578
1794 70.5
1797 70
1798 70.8000030517578
1802 72.5999984741211
1804 72.3000030517578
1806 71.4000015258789
1807 69.8000030517578
1809 69.6999969482422
1811 70.5999984741211
1812 70.3000030517578
1814 69.5999984741211
1815 68.8000030517578
1816 69.5
1817 69.5999984741211
1818 69.9000015258789
1819 68.6999969482422
1820 69.0999984741211
1827 62.0999984741211
1829 63.4000015258789
1832 63.7000007629395
1835 62.9000015258789
1837 63.4000015258789
1838 63
1842 62.7999992370605
1846 62.2999992370605
1848 62.4000015258789
1854 63.2999992370605
1855 57.0999984741211
1856 58.7999992370605
1857 61.7999992370605
1862 63.2999992370605
1863 64.1999969482422
1864 53.5
1865 45.0999984741211
1868 42.4000015258789
1870 45.7000007629395
1871 50.7999992370605
1872 51.2999992370605
1877 49.4000015258789
1880 51.9000015258789
1884 48.0999984741211
1885 48.9000015258789
1886 45.5
1887 41.5999984741211
1888 50.7000007629395
1891 48.2000007629395
1893 30.7999992370605
1894 29.7000007629395
1895 26.2999992370605
1896 28.7999992370605
1899 26.8999996185303
1900 27.7999992370605
1903 24
1907 19.7999992370605
1909 20.5
1910 13.8000001907349
1911 13.8999996185303
1912 14.8000001907349
1919 18.8999996185303
1923 18.2999992370605
1924 20.1000003814697
1927 19.8999996185303
1930 20.7000007629395
1931 22.2999992370605
1934 23.6000003814697
1935 24.7000007629395
1937 24.1000003814697
1938 25.7000007629395
1939 24.6000003814697
1941 26.1000003814697
1942 25.7999992370605
1943 28.2999992370605
1944 26.7000007629395
1946 66.8000030517578
1947 67.5999984741211
1949 67.5999984741211
1953 67.5
1954 67.5
1955 67.9000015258789
1963 67.8000030517578
1964 70.5999984741211
1969 71.5
1970 70.5
1972 71.4000015258789
1980 70.9000015258789
1981 71.3000030517578
1985 70.5999984741211
1986 70.1999969482422
1987 71.3000030517578
1988 70.5
1990 71.3000030517578
1991 70.5999984741211
1993 69.5
1995 70.3000030517578
1996 72.5999984741211
1997 70.6999969482422
1998 71.6999969482422
2000 70.6999969482422
2001 71.1999969482422
2002 71.5999984741211
2004 70.9000015258789
2006 71.6999969482422
2009 72.1999969482422
2010 72
2011 71.9000015258789
2013 71.5999984741211
2016 71.4000015258789
2018 71.4000015258789
2019 70.3000030517578
2023 70.0999984741211
2024 69.9000015258789
2026 70.0999984741211
2029 69.4000015258789
2031 71.5999984741211
2034 68.3000030517578
2036 69.4000015258789
2037 71.0999984741211
2038 70.1999969482422
2042 71.3000030517578
2044 71.9000015258789
2050 71.5
2051 71.5
};
\addlegendentry{Observation}
\addplot [ultra thick, color0]
table {%
1 60.1760482788086
2 60.1760482788086
4 60.1760482788086
7 60.1760482788086
8 60.1760482788086
9 60.1760482788086
12 60.1760482788086
14 60.1760482788086
15 60.1760482788086
16 60.1760482788086
17 60.1760482788086
18 60.1760482788086
20 60.1760482788086
22 60.1760482788086
24 60.1760482788086
26 60.1760482788086
27 60.1760482788086
29 60.1760482788086
30 60.1760482788086
31 60.1760482788086
34 60.1760482788086
36 60.1760482788086
37 60.1760482788086
39 60.1760482788086
40 60.1760482788086
42 60.1760482788086
46 60.1760482788086
47 60.1760482788086
48 60.1760482788086
50 60.1760482788086
52 60.1760482788086
60 60.1760482788086
61 60.1760482788086
62 60.1760482788086
63 60.1760482788086
66 60.1760482788086
68 60.1760482788086
69 60.1760482788086
70 60.1760482788086
73 60.1760482788086
76 60.1760482788086
77 60.1760482788086
78 60.1760482788086
81 60.1760482788086
84 60.1760482788086
85 60.1760482788086
87 60.1760482788086
90 60.1760482788086
91 60.1760482788086
92 60.1760482788086
93 60.1760482788086
97 60.1760482788086
98 60.1760482788086
100 60.1760482788086
102 60.1760482788086
104 60.1760482788086
105 60.1760482788086
107 60.1760482788086
109 60.1760482788086
110 60.1760482788086
112 60.1760482788086
114 60.1760482788086
119 60.1760482788086
120 60.1760482788086
123 60.1760482788086
125 60.1760482788086
127 60.1760482788086
129 60.1760482788086
130 60.1760482788086
136 60.1760482788086
143 60.1760482788086
147 60.1760482788086
150 60.1760482788086
155 60.1760482788086
158 60.1760482788086
160 60.1760482788086
164 60.1760482788086
180 60.1760482788086
182 60.1760482788086
183 60.1760482788086
184 60.1760482788086
189 60.1760482788086
191 60.1760482788086
192 60.1760482788086
194 60.1760482788086
195 60.1760482788086
196 60.1760482788086
198 60.1760482788086
199 60.1760482788086
201 60.1760482788086
204 60.1760482788086
207 60.1760482788086
208 60.1760482788086
211 60.1760482788086
212 60.1760482788086
213 60.1760482788086
216 60.1760482788086
217 60.1760482788086
218 60.1760482788086
220 60.1760482788086
221 60.1760482788086
223 60.1760482788086
225 60.1760482788086
231 60.1760482788086
233 60.1760482788086
237 60.1760482788086
239 60.1760482788086
240 60.1760482788086
242 60.1760482788086
243 60.1760482788086
245 60.1760482788086
247 60.1760482788086
250 60.1760482788086
251 60.1760482788086
252 60.1760482788086
257 60.1760482788086
260 60.1760482788086
262 60.1760482788086
263 60.1760482788086
268 60.1760482788086
270 60.1760482788086
275 60.1760482788086
276 60.1760482788086
279 60.1760482788086
281 60.1760482788086
283 60.1760482788086
285 60.1760482788086
289 60.1760482788086
290 60.1760482788086
293 60.1760482788086
295 60.1760482788086
297 60.1760482788086
302 60.1760482788086
304 60.1760482788086
305 60.1760482788086
307 60.1760482788086
309 60.1760482788086
311 60.1760482788086
312 60.1760482788086
316 60.1760482788086
317 60.1760482788086
318 60.1760482788086
319 60.1760482788086
320 60.1760482788086
322 60.1760482788086
324 60.1760482788086
325 60.1760482788086
326 60.1760482788086
327 60.1760482788086
330 60.1760482788086
331 60.1760482788086
332 60.1760482788086
334 60.1760482788086
336 60.1760482788086
343 60.1760482788086
345 60.1760482788086
348 60.1760482788086
349 60.1760482788086
350 60.1760482788086
351 60.1760482788086
352 60.1760482788086
356 60.1760482788086
359 60.1760482788086
360 60.1760482788086
363 60.1760482788086
366 60.1760482788086
367 60.1760482788086
368 60.1760482788086
369 60.1760482788086
370 60.1760482788086
371 60.1760482788086
372 60.1760482788086
374 60.1760482788086
375 60.1760482788086
376 60.1760482788086
380 60.1760482788086
381 60.1760482788086
382 60.1760482788086
384 60.1760482788086
393 60.1760482788086
395 60.1760482788086
396 60.1760482788086
397 60.1760482788086
398 60.1760482788086
400 60.1760482788086
403 60.1760482788086
404 60.1760482788086
408 60.1760482788086
410 60.1760482788086
412 60.1760482788086
414 60.1760482788086
415 60.1760482788086
417 60.1760482788086
418 60.1760482788086
420 60.1760482788086
422 60.1760482788086
423 60.1760482788086
424 60.1760482788086
429 60.1760482788086
430 60.1760482788086
433 60.1760482788086
434 60.1760482788086
436 60.1760482788086
437 60.1760482788086
438 60.1760482788086
440 60.1760482788086
441 60.1760482788086
444 60.1760482788086
447 60.1760482788086
449 60.1760482788086
454 60.1760482788086
455 60.1760482788086
457 60.1760482788086
458 60.1760482788086
468 60.1760482788086
469 60.1760482788086
470 60.1760482788086
472 60.1760444641113
477 60.1760444641113
478 60.1760444641113
479 60.1760444641113
480 60.1760444641113
481 60.1760444641113
487 60.1760482788086
488 60.1760482788086
490 60.1760482788086
491 60.1760482788086
493 60.1760482788086
494 60.1760482788086
499 60.1760482788086
501 60.1760482788086
503 60.1760482788086
505 60.1760482788086
506 60.1760482788086
508 60.1760482788086
509 60.1760482788086
512 60.1760482788086
515 60.1760482788086
517 60.1760482788086
518 60.1760482788086
522 60.1760482788086
523 60.1760482788086
525 60.1760482788086
526 60.1760482788086
528 60.1760482788086
531 60.1760482788086
533 60.1760482788086
535 60.1760482788086
536 60.1760482788086
537 60.1760482788086
538 60.1760482788086
539 60.1760482788086
541 60.1760482788086
546 60.1760482788086
552 60.1760482788086
555 60.1760482788086
558 60.1760482788086
562 60.1760482788086
563 60.1760482788086
567 60.1760482788086
569 60.1760482788086
570 60.1760482788086
572 60.1760482788086
574 60.1760482788086
576 60.1760482788086
578 60.1760482788086
579 60.1760482788086
580 60.1760482788086
582 60.1760482788086
583 60.1760482788086
587 60.1760482788086
588 60.1760482788086
594 60.1760482788086
596 60.1760482788086
598 60.1760482788086
601 60.1760482788086
603 60.1760482788086
606 60.1760482788086
607 60.1760482788086
611 60.1760482788086
613 60.1760482788086
615 60.1760482788086
616 60.1760482788086
618 60.1760482788086
619 60.1760482788086
621 60.1760482788086
622 60.1760482788086
623 60.1760482788086
624 60.1760482788086
626 60.1760482788086
628 60.1760482788086
630 60.1760482788086
632 60.1760482788086
633 60.1760482788086
634 60.1760482788086
635 60.1760482788086
638 60.1760482788086
641 60.1760482788086
642 60.1760482788086
646 60.1760482788086
648 60.1760482788086
650 60.1760482788086
651 60.1760482788086
653 60.1760482788086
654 60.1760482788086
655 60.1760482788086
657 60.1760482788086
658 60.1760482788086
659 60.1760482788086
660 60.1760482788086
661 60.1760482788086
662 60.1760482788086
663 60.1760482788086
665 60.1760482788086
668 60.1760482788086
671 60.1760482788086
676 60.1760482788086
677 60.1760482788086
679 60.1760482788086
680 60.1760482788086
681 60.1760482788086
682 60.1760482788086
683 60.1760482788086
684 60.1760482788086
690 60.1760482788086
692 60.1760482788086
696 60.1760482788086
698 60.1760482788086
699 60.1760482788086
701 60.1760482788086
702 60.1760482788086
703 60.1760482788086
704 60.1760482788086
705 60.1760482788086
707 60.1760482788086
710 60.1760482788086
711 60.1760482788086
712 60.1760482788086
713 60.1760482788086
715 60.1760482788086
716 60.1760482788086
719 60.1760482788086
720 60.1760482788086
724 60.1760482788086
725 60.1760482788086
726 60.1760482788086
728 60.1760482788086
730 60.1760482788086
732 60.1760482788086
734 60.1760482788086
736 60.1760482788086
737 60.1760482788086
741 60.1760482788086
742 60.1760482788086
743 60.1760482788086
744 60.1760482788086
745 60.1760482788086
746 60.1760482788086
747 60.1760482788086
758 60.1760482788086
759 60.1760482788086
760 60.1760482788086
763 60.1760482788086
766 60.1760482788086
767 60.1760482788086
769 60.1760482788086
778 60.1760482788086
779 60.1760482788086
782 60.1760482788086
783 60.1760482788086
785 60.1760482788086
789 60.1760482788086
791 60.1760482788086
793 60.1760482788086
794 60.1760482788086
797 60.1760482788086
798 60.1760482788086
800 60.1760482788086
802 60.1760482788086
807 60.1760482788086
808 60.1760482788086
809 60.1760482788086
813 60.1760482788086
814 60.1760482788086
815 60.1760482788086
821 60.1760482788086
822 60.1760482788086
823 60.1760482788086
827 60.1760482788086
829 60.1760482788086
831 60.1760482788086
837 60.1760482788086
838 60.1760482788086
840 60.1760482788086
841 60.1760482788086
843 60.1760482788086
844 60.1760482788086
845 60.1760482788086
848 60.1760482788086
851 60.1760482788086
853 60.1760482788086
856 60.1760482788086
858 60.1760482788086
860 60.1760482788086
865 60.1760482788086
866 60.1760482788086
868 60.1760482788086
869 60.1760482788086
874 60.1760482788086
875 60.1760482788086
879 60.1760482788086
881 60.1760482788086
882 60.1760482788086
884 60.1760482788086
885 60.1760482788086
887 60.1760482788086
890 60.1760482788086
891 60.1760482788086
894 60.1760482788086
895 60.1760482788086
898 60.1760482788086
899 60.1760482788086
902 60.1760482788086
905 60.1760482788086
907 60.1760482788086
909 60.1760482788086
910 60.1760482788086
911 60.1760482788086
912 60.1760482788086
913 60.1760482788086
915 60.1760482788086
916 60.1760482788086
918 60.1760482788086
919 60.1760482788086
923 60.1760482788086
925 60.1760482788086
927 60.1760482788086
928 60.1760482788086
934 60.1760482788086
936 60.1760482788086
937 60.1760482788086
939 60.1760482788086
943 60.1760482788086
945 60.1760482788086
946 60.1760482788086
947 60.1760482788086
949 60.1760482788086
950 60.1760482788086
951 60.1760482788086
952 60.1760482788086
958 60.1760482788086
960 60.1760482788086
962 60.1760482788086
966 60.1760482788086
967 60.1760482788086
973 60.1760482788086
976 60.1760482788086
977 60.1760482788086
979 60.1760482788086
980 60.1760482788086
983 60.1760482788086
984 60.1760482788086
985 60.1760482788086
987 60.1760482788086
988 60.1760482788086
990 60.1760482788086
991 60.1760482788086
994 60.1760482788086
997 60.1760482788086
998 60.1760482788086
999 60.1760482788086
1002 60.1760482788086
1003 60.1760482788086
1004 60.1760482788086
1005 60.1760482788086
1006 60.1760482788086
1007 60.1760482788086
1008 60.1760482788086
1010 60.1760482788086
1011 60.1760482788086
1013 60.1760482788086
1014 60.1760482788086
1015 60.1760482788086
1017 60.1760482788086
1019 60.1760482788086
1020 60.1760482788086
1022 60.1760482788086
1025 60.1760482788086
1026 60.1760482788086
1027 60.1760482788086
1032 60.1760482788086
1034 60.1760482788086
1037 60.1760482788086
1039 60.1760482788086
1040 60.1760482788086
1041 60.1760482788086
1042 60.1760482788086
1043 60.1760482788086
1044 60.1760482788086
1045 60.1760482788086
1049 60.1760482788086
1054 60.1760482788086
1055 60.1760482788086
1057 60.1760482788086
1059 60.1760482788086
1062 60.1760482788086
1064 60.1760482788086
1067 60.1760482788086
1071 60.1760482788086
1072 60.1760482788086
1073 60.1760482788086
1075 60.1760482788086
1076 60.1760482788086
1078 60.1760482788086
1081 60.1760482788086
1087 60.1760482788086
1089 60.1760482788086
1090 60.1760482788086
1091 60.1760482788086
1092 60.1760482788086
1093 60.1760482788086
1094 60.1760482788086
1095 60.1760482788086
1097 60.1760482788086
1100 60.1760482788086
1101 60.1760482788086
1102 60.1760482788086
1103 60.1760482788086
1104 60.1760482788086
1106 60.1760482788086
1109 60.1760482788086
1113 60.1760482788086
1114 60.1760482788086
1120 60.1760482788086
1121 60.1760482788086
1123 60.1760482788086
1124 60.1760482788086
1125 60.1760482788086
1126 60.1760482788086
1128 60.1760482788086
1130 60.1760482788086
1131 60.1760482788086
1133 60.1760482788086
1135 60.1760482788086
1136 60.1760482788086
1142 60.1760482788086
1147 60.1760482788086
1150 60.1760482788086
1152 60.1760482788086
1153 60.1760482788086
1154 60.1760482788086
1155 60.1760482788086
1157 60.1760482788086
1159 60.1760482788086
1160 60.1760482788086
1163 60.1760482788086
1164 60.1760482788086
1165 60.1760482788086
1166 60.1760482788086
1168 60.1760482788086
1169 60.1760482788086
1171 60.1760482788086
1173 60.1760482788086
1174 60.1760482788086
1175 60.1760482788086
1180 60.1760482788086
1181 60.1760482788086
1184 60.1760482788086
1185 60.1760482788086
1186 60.1760482788086
1188 60.1760482788086
1191 60.1760482788086
1193 60.1760482788086
1196 60.1760482788086
1201 60.1760482788086
1202 60.1760482788086
1203 60.1760482788086
1204 60.1760482788086
1205 60.1760482788086
1206 60.1760482788086
1208 60.1760482788086
1211 60.1760482788086
1212 60.1760482788086
1213 60.1760482788086
1214 60.1760482788086
1215 60.1760482788086
1218 60.1760482788086
1220 60.1760482788086
1221 60.1760482788086
1223 60.1760482788086
1224 60.1760482788086
1227 60.1760482788086
1228 60.1760482788086
1229 60.1760482788086
1231 60.1760482788086
1232 60.1760482788086
1233 60.1760482788086
1235 60.1760482788086
1236 60.1760482788086
1237 60.1760482788086
1238 60.1760482788086
1239 60.1760482788086
1243 60.1760482788086
1250 60.1760482788086
1251 60.1760482788086
1252 60.1760482788086
1254 60.1760482788086
1255 60.1760482788086
1258 60.1760482788086
1259 60.1760482788086
1260 60.1760482788086
1261 60.1760482788086
1262 60.1760482788086
1264 60.1760482788086
1265 60.1760482788086
1266 60.1760482788086
1267 60.1760482788086
1269 60.1760482788086
1271 60.1760482788086
1272 60.1760482788086
1273 60.1760482788086
1277 60.1760482788086
1278 60.1760482788086
1279 60.1760482788086
1285 60.1760482788086
1286 60.1760482788086
1290 60.1760482788086
1293 60.1760482788086
1295 60.1760482788086
1299 60.1760482788086
1300 60.1760482788086
1301 60.1760482788086
1308 60.1760482788086
1313 60.1760482788086
1314 60.1760482788086
1315 60.1760482788086
1317 60.1760482788086
1318 60.1760482788086
1320 60.1760482788086
1322 60.1760482788086
1324 60.1760482788086
1328 60.1760482788086
1335 60.1760482788086
1338 60.1760482788086
1339 60.1760482788086
1340 60.1760482788086
1343 60.1760482788086
1345 60.1760482788086
1348 60.1760482788086
1350 60.1760482788086
1351 60.1760482788086
1354 60.1760482788086
1356 60.1760482788086
1357 60.1760482788086
1359 60.1760482788086
1360 60.1760482788086
1363 60.1760482788086
1365 60.1760482788086
1367 60.1760482788086
1368 60.1760482788086
1369 60.1760482788086
1372 60.1760482788086
1374 60.1760482788086
1377 60.1760482788086
1378 60.1760482788086
1380 60.1760482788086
1381 60.1760482788086
1383 60.1760482788086
1384 60.1760482788086
1387 60.1760482788086
1389 60.1760482788086
1392 60.1760482788086
1395 60.1760482788086
1398 60.1760482788086
1399 60.1760482788086
1401 60.1760482788086
1402 60.1760482788086
1404 60.1760482788086
1405 60.1760482788086
1406 60.1760482788086
1407 60.1760482788086
1408 60.1760482788086
1409 60.1760482788086
1411 60.1760482788086
1415 60.1760482788086
1416 60.1760482788086
1417 60.1760482788086
1418 60.1760482788086
1419 60.1760482788086
1422 60.1760482788086
1427 60.1760482788086
1433 60.1760482788086
1435 60.1760482788086
1437 60.1760482788086
1438 60.1760482788086
1439 60.1760482788086
1440 60.1760482788086
1444 60.1760482788086
1448 60.1760482788086
1452 60.1760482788086
1454 60.1760482788086
1455 60.1760482788086
1457 60.1760482788086
1458 60.1760482788086
1459 60.1760482788086
1460 60.1760482788086
1461 60.1760482788086
1464 60.1760482788086
1465 60.1760482788086
1467 60.1760482788086
1468 60.1760482788086
1469 60.1760482788086
1471 60.1760482788086
1472 60.1760482788086
1474 60.1760482788086
1475 60.1760482788086
1479 60.1760482788086
1480 60.1760482788086
1483 60.1760482788086
1485 60.1760482788086
1486 60.1760482788086
1488 60.1760482788086
1489 60.1760482788086
1490 60.1760482788086
1492 60.1760482788086
1493 60.1760482788086
1496 60.1760482788086
1497 60.1760482788086
1498 60.1760482788086
1500 60.1760482788086
1504 60.1760482788086
1505 60.1760482788086
1507 60.1760482788086
1511 60.1760482788086
1513 60.1760482788086
1517 60.1760482788086
1518 60.1760482788086
1519 60.1760482788086
1520 60.1760482788086
1521 60.1760482788086
1523 60.1760482788086
1524 60.1760482788086
1526 60.1760482788086
1530 60.1760482788086
1531 60.1760482788086
1533 60.1760482788086
1534 60.1760482788086
1535 60.1760482788086
1537 60.1760482788086
1538 60.1760482788086
1539 60.1760482788086
1540 60.1760482788086
1541 60.1760482788086
1542 60.1760482788086
1543 60.1760482788086
1544 60.1760482788086
1547 60.1760482788086
1551 60.1760482788086
1553 60.1760482788086
1554 60.1760482788086
1555 60.1760482788086
1558 60.1760482788086
1565 60.1760482788086
1567 60.1760482788086
1569 60.1760482788086
1571 60.1760482788086
1573 60.1760482788086
1574 60.1760482788086
1578 60.1760482788086
1581 60.1760482788086
1583 60.1760482788086
1584 60.1760482788086
1585 60.1760482788086
1588 60.1760482788086
1591 60.1760482788086
1594 60.1760482788086
1595 60.1760482788086
1596 60.1760482788086
1597 60.1760482788086
1598 60.1760482788086
1600 60.1760482788086
1601 60.1760482788086
1603 60.1760482788086
1608 60.1760482788086
1609 60.1760482788086
1610 60.1760482788086
1614 60.1760482788086
1616 60.1760482788086
1618 60.1760482788086
1620 60.1760482788086
1623 60.1760482788086
1624 60.1760482788086
1630 60.1760482788086
1631 60.1760482788086
1632 60.1760482788086
1634 60.1760482788086
1636 60.1760482788086
1644 60.1760482788086
1646 60.1760482788086
1647 60.1760482788086
1649 60.1760482788086
1650 60.1760482788086
1653 60.1760482788086
1654 60.1760482788086
1658 60.1760482788086
1659 60.1760482788086
1660 60.1760482788086
1661 60.1760482788086
1663 60.1760482788086
1666 60.1760482788086
1668 60.1760482788086
1669 60.1760482788086
1670 60.1760482788086
1672 60.1760482788086
1674 60.1760482788086
1677 60.1760482788086
1678 60.1760482788086
1679 60.1760482788086
1682 60.1760482788086
1683 60.1760482788086
1684 60.1760482788086
1685 60.1760482788086
1686 60.1760482788086
1688 60.1760482788086
1689 60.1760482788086
1691 60.1760482788086
1692 60.1760482788086
1694 60.1760482788086
1695 60.1760482788086
1698 60.1760482788086
1701 60.1760482788086
1702 60.1760482788086
1708 60.1760482788086
1710 60.1760482788086
1713 60.1760482788086
1714 60.1760482788086
1715 60.1760482788086
1716 60.1760482788086
1718 60.1760482788086
1719 60.1760482788086
1721 60.1760482788086
1723 60.1760482788086
1728 60.1760482788086
1730 60.1760482788086
1731 60.1760482788086
1732 60.1760482788086
1733 60.1760482788086
1734 60.1760482788086
1735 60.1760482788086
1736 60.1760482788086
1737 60.1760482788086
1738 60.1760482788086
1741 60.1760482788086
1744 60.1760482788086
1746 60.1760482788086
1747 60.1760482788086
1749 60.1760482788086
1750 60.1760482788086
1751 60.1760482788086
1752 60.1760482788086
1753 60.1760482788086
1756 60.1760482788086
1760 60.1760482788086
1761 60.1760482788086
1762 60.1760482788086
1764 60.1760482788086
1769 60.1760482788086
1770 60.1760482788086
1776 60.1760482788086
1777 60.1760482788086
1779 60.1760482788086
1781 60.1760482788086
1786 60.1760482788086
1787 60.1760482788086
1789 60.1760482788086
1790 60.1760482788086
1792 60.1760482788086
1793 60.1760482788086
1794 60.1760482788086
1797 60.1760482788086
1798 60.1760482788086
1802 60.1760482788086
1804 60.1760482788086
1806 60.1760482788086
1807 60.1760482788086
1809 60.1760482788086
1811 60.1760482788086
1812 60.1760482788086
1814 60.1760482788086
1815 60.1760482788086
1816 60.1760482788086
1817 60.1760482788086
1818 60.1760482788086
1819 60.1760482788086
1820 60.1760482788086
1827 60.1760482788086
1829 60.1760482788086
1832 60.1760482788086
1835 60.1760482788086
1837 60.1760482788086
1838 60.1760482788086
1842 60.1760482788086
1846 60.1760482788086
1848 60.1760482788086
1854 60.1760482788086
1855 60.1760482788086
1856 60.1760482788086
1857 60.1760482788086
1862 60.1760482788086
1863 60.1760482788086
1864 60.1760482788086
1865 60.1760482788086
1868 60.1760482788086
1870 60.1760482788086
1871 60.1760482788086
1872 60.1760482788086
1877 60.1760482788086
1880 60.1760482788086
1884 60.1760482788086
1885 60.1760482788086
1886 60.1760482788086
1887 60.1760482788086
1888 60.1760482788086
1891 60.1760482788086
1893 60.1760482788086
1894 60.1760482788086
1895 60.1760482788086
1896 60.1760482788086
1899 60.1760482788086
1900 60.1760482788086
1903 60.1760482788086
1907 60.1760482788086
1909 60.1760482788086
1910 60.1760482788086
1911 60.1760482788086
1912 60.1760482788086
1919 60.1760482788086
1923 60.1760482788086
1924 60.1760482788086
1927 60.1760482788086
1930 60.1760482788086
1931 60.1760482788086
1934 60.1760482788086
1935 60.1760482788086
1937 60.1760482788086
1938 60.1760482788086
1939 60.1760482788086
1941 60.1760482788086
1942 60.1760482788086
1943 60.1760482788086
1944 60.1760482788086
1946 60.1760482788086
1947 60.1760482788086
1949 60.1760482788086
1953 60.1760482788086
1954 60.1760482788086
1955 60.1760482788086
1963 60.1760482788086
1964 60.1760482788086
1969 60.1760482788086
1970 60.1760482788086
1972 60.1760482788086
1980 60.1760482788086
1981 60.1760482788086
1985 60.1760482788086
1986 60.1760482788086
1987 60.1760482788086
1988 60.1760482788086
1990 60.1760482788086
1991 60.1760482788086
1993 60.1760482788086
1995 60.1760482788086
1996 60.1760482788086
1997 60.1760482788086
1998 60.1760482788086
2000 60.1760482788086
2001 60.1760482788086
2002 60.1760482788086
2004 60.1760482788086
2006 60.1760482788086
2009 60.1760482788086
2010 60.1760482788086
2011 60.1760482788086
2013 60.1760482788086
2016 60.1760482788086
2018 60.1760482788086
2019 60.1760482788086
2023 60.1760482788086
2024 60.1760482788086
2026 60.1760482788086
2029 60.1760482788086
2031 60.1760482788086
2034 60.1760482788086
2036 60.1760482788086
2037 60.1760482788086
2038 60.1760482788086
2042 60.1760482788086
2044 60.1760482788086
2050 60.1760482788086
2051 60.1760482788086
};
\addlegendentry{GRU}
\addplot [ultra thick, color1]
table {%
1 64.7853317260742
2 64.7444229125977
4 64.4944763183594
7 64.4388122558594
8 64.4989471435547
9 64.4463195800781
12 64.4012069702148
14 64.4869918823242
15 64.3794860839844
16 64.1747741699219
17 63.9788818359375
18 63.7686920166016
20 63.6790008544922
22 63.4789886474609
24 63.516284942627
26 63.5168647766113
27 62.9478530883789
29 62.6389617919922
30 62.7006340026855
31 62.3399543762207
34 62.2454261779785
36 62.1997604370117
37 61.0347328186035
39 60.973316192627
40 61.0619964599609
42 60.6126518249512
46 60.396297454834
47 59.3124313354492
48 59.3144569396973
50 59.2558822631836
52 59.4833374023438
60 58.9177589416504
61 60.202018737793
62 60.3429222106934
63 60.4861335754395
66 59.5398559570312
68 58.9300384521484
69 58.9266586303711
70 58.5697822570801
73 57.073616027832
76 56.2607955932617
77 56.4192504882812
78 55.3694801330566
81 53.774787902832
84 53.8040199279785
85 53.8676223754883
87 53.3100204467773
90 52.211051940918
91 52.6631774902344
92 52.0670204162598
93 51.4723129272461
97 51.2131423950195
98 52.1065483093262
100 52.0536231994629
102 52.5077781677246
104 53.6613960266113
105 54.1600685119629
107 54.6177253723145
109 54.5639953613281
110 56.1642227172852
112 56.3282165527344
114 57.1418228149414
119 57.6907806396484
120 58.8340263366699
123 59.2276954650879
125 57.8348579406738
127 55.6366233825684
129 55.6547508239746
130 54.8374137878418
136 54.5224113464355
143 55.1680946350098
147 55.9474639892578
150 53.7468490600586
155 37.3356094360352
158 35.562614440918
160 34.4890174865723
164 33.5388984680176
180 28.6701984405518
182 31.6188087463379
183 31.9249248504639
184 31.3028697967529
189 31.457389831543
191 32.8681297302246
192 32.5766983032227
194 32.8703460693359
195 32.6954612731934
196 32.2131729125977
198 32.2491798400879
199 33.6172637939453
201 33.0627059936523
204 34.3846168518066
207 35.6072731018066
208 35.9305686950684
211 37.3783302307129
212 39.0397567749023
213 40.2607345581055
216 41.5896301269531
217 42.3278198242188
218 42.682559967041
220 43.0559692382812
221 45.4748954772949
223 47.3117752075195
225 49.8459205627441
231 51.7563705444336
233 53.7110710144043
237 54.7651748657227
239 55.6498260498047
240 56.8158111572266
242 58.4599494934082
243 59.5927124023438
245 60.8653450012207
247 61.4597663879395
250 62.5491485595703
251 63.1148986816406
252 63.5186309814453
257 63.0077133178711
260 63.5298004150391
262 63.877197265625
263 64.1765670776367
268 64.1087646484375
270 64.3447265625
275 64.4642028808594
276 64.6640701293945
279 64.5241851806641
281 64.6859359741211
283 64.5423736572266
285 64.5445098876953
289 64.4958038330078
290 63.7986450195312
293 63.771484375
295 63.8837547302246
297 63.8135681152344
302 63.7048683166504
304 64.0414581298828
305 64.0486068725586
307 63.0658226013184
309 63.0931663513184
311 63.1381072998047
312 63.1699409484863
316 63.0723037719727
317 63.3102111816406
318 63.0083122253418
319 62.8946189880371
320 62.7789268493652
322 62.668586730957
324 61.984016418457
325 62.0421905517578
326 61.9689254760742
327 61.5660171508789
330 61.1528854370117
331 59.8164939880371
332 59.456428527832
334 58.5900192260742
336 58.8675003051758
343 59.0982475280762
345 60.5208930969238
348 60.7792053222656
349 60.1743011474609
350 59.3294525146484
351 59.3780212402344
352 58.2758445739746
356 57.1489372253418
359 57.7325172424316
360 57.9184951782227
363 57.4976997375488
366 57.8123474121094
367 58.1853256225586
368 57.8952560424805
369 57.1450881958008
370 56.9813613891602
371 56.8042945861816
372 55.296760559082
374 54.938175201416
375 54.9154815673828
376 54.1060066223145
380 51.588623046875
381 52.7591896057129
382 53.5291366577148
384 54.3434867858887
393 55.3100738525391
395 58.0446891784668
396 58.0816192626953
397 58.7680473327637
398 57.9309425354004
400 58.5083999633789
403 59.0216064453125
404 59.7272300720215
408 60.1322746276855
410 61.0103607177734
412 61.4886093139648
414 61.3359146118164
415 61.2322769165039
417 61.2405624389648
418 61.3326072692871
420 59.8981437683105
422 60.4242706298828
423 59.0670433044434
424 58.9157447814941
429 58.1052513122559
430 57.9861869812012
433 57.2107925415039
434 56.3121757507324
436 56.1041145324707
437 54.4242210388184
438 53.2989311218262
440 52.3742446899414
441 48.995189666748
444 48.8908271789551
447 48.4105529785156
449 48.4135246276855
454 36.8780097961426
455 35.8353271484375
457 35.0372734069824
458 33.6305503845215
468 28.0325393676758
469 29.5435485839844
470 28.5165576934814
472 27.4510059356689
477 26.7368259429932
478 25.0739650726318
479 25.7739448547363
480 25.9977493286133
481 27.3302669525146
487 27.7023735046387
488 30.0825252532959
490 28.0064792633057
491 29.5911159515381
493 31.6990489959717
494 34.3832664489746
499 37.070743560791
501 40.3920516967773
503 42.265380859375
505 42.6349830627441
506 43.6163139343262
508 44.6869888305664
509 45.6648292541504
512 46.2633438110352
515 47.3983840942383
517 48.0750617980957
518 48.657600402832
522 49.2331581115723
523 49.7835159301758
525 50.3777770996094
526 50.783763885498
528 51.8300170898438
531 52.6488227844238
533 53.7012786865234
535 54.857593536377
536 58.4601745605469
537 61.109302520752
538 62.2603988647461
539 62.9638519287109
541 63.3453559875488
546 63.7286415100098
552 64.0279312133789
555 64.0773620605469
558 64.361946105957
562 64.5375595092773
563 64.6409454345703
567 64.6948699951172
569 64.7903137207031
570 64.7571258544922
572 64.7441482543945
574 64.7391204833984
576 64.7040786743164
578 64.7289962768555
579 64.3452987670898
580 64.3583831787109
582 62.9465789794922
583 62.9797172546387
587 62.8841781616211
588 62.7408828735352
594 62.5536422729492
596 62.842399597168
598 62.8461494445801
601 61.7389068603516
603 61.7381820678711
606 61.5280380249023
607 61.8019561767578
611 61.4336891174316
613 62.0591773986816
615 61.7741088867188
616 61.8599891662598
618 61.7535934448242
619 61.8181190490723
621 61.3102569580078
622 61.0429077148438
623 60.4890747070312
624 60.0121650695801
626 60.0014610290527
628 60.2260246276855
630 60.4610710144043
632 59.8971862792969
633 59.2363204956055
634 59.2644081115723
635 58.1002769470215
638 57.6392364501953
641 57.5670967102051
642 58.0229682922363
646 57.1326332092285
648 57.5312309265137
650 57.3731842041016
651 56.6556091308594
653 56.1844329833984
654 56.1622924804688
655 55.8459434509277
657 55.5305099487305
658 55.7039489746094
659 55.3770561218262
660 54.401496887207
661 53.1069107055664
662 51.8274040222168
663 49.9713668823242
665 49.7312469482422
668 49.4290351867676
671 49.8482704162598
676 50.5039710998535
677 52.0034255981445
679 52.6092071533203
680 53.4465866088867
681 53.5165023803711
682 54.5787582397461
683 54.8167839050293
684 55.9050521850586
690 57.3290710449219
692 58.9015693664551
696 59.9189949035645
698 61.2024879455566
699 61.7547378540039
701 61.9770164489746
702 62.2900352478027
703 62.0957221984863
704 62.3797149658203
705 62.5557823181152
707 62.7132339477539
710 62.682014465332
711 62.9403419494629
712 62.4996719360352
713 62.5742645263672
715 61.4918479919434
716 61.7927360534668
719 61.7992095947266
720 61.4464492797852
724 61.4715614318848
725 61.5618591308594
726 61.5029716491699
728 61.3352661132812
730 61.3019218444824
732 59.4345397949219
734 59.4069061279297
736 59.1122779846191
737 58.7303466796875
741 57.9578742980957
742 57.3379516601562
743 56.360408782959
744 44.2452125549316
745 44.3524856567383
746 44.4251251220703
747 42.9541168212891
758 41.4457130432129
759 43.1836433410645
760 42.6420822143555
763 36.7687721252441
766 38.4132194519043
767 39.381103515625
769 40.4432563781738
778 40.8643226623535
779 42.2276039123535
782 43.1060104370117
783 43.9981002807617
785 44.6055068969727
789 45.388557434082
791 46.5848503112793
793 47.1029167175293
794 47.9326972961426
797 50.857723236084
798 52.9249801635742
800 53.8870239257812
802 55.031810760498
807 56.4740142822266
808 57.4729423522949
809 55.8951797485352
813 57.237190246582
814 58.16650390625
815 58.4910049438477
821 60.4887924194336
822 61.447925567627
823 62.0457077026367
827 62.9019393920898
829 63.0091133117676
831 63.1468887329102
837 63.3138313293457
838 63.6036262512207
840 63.5155067443848
841 63.6285858154297
843 63.9262542724609
844 64.1887588500977
845 64.2625045776367
848 64.3654403686523
851 64.4862213134766
853 64.1882247924805
856 64.3519439697266
858 64.3943939208984
860 64.4013824462891
865 63.6286468505859
866 63.9975166320801
868 63.4543418884277
869 63.4525299072266
874 63.4611320495605
875 63.7789688110352
879 63.7177696228027
881 63.861701965332
882 63.4770622253418
884 63.4566307067871
885 62.9591827392578
887 62.9175262451172
890 62.3143463134766
891 62.494987487793
894 61.8018341064453
895 61.3674354553223
898 61.0051193237305
899 61.0553359985352
902 61.0509033203125
905 61.3726844787598
907 61.7754173278809
909 61.9285163879395
910 61.7009429931641
911 61.6226005554199
912 61.1381912231445
913 61.0922431945801
915 59.8897895812988
916 59.8250503540039
918 59.5595626831055
919 59.9574966430664
923 58.583869934082
925 59.0240783691406
927 59.1896476745605
928 58.7170104980469
934 57.0435943603516
936 56.8307342529297
937 56.3205757141113
939 55.6495361328125
943 54.808235168457
945 55.1573944091797
946 55.1091041564941
947 54.5660400390625
949 51.2766761779785
950 50.4816207885742
951 49.2531623840332
952 47.5410385131836
958 47.0830001831055
960 47.1051330566406
962 47.3376770019531
966 48.4805564880371
967 49.3358726501465
973 50.444091796875
976 51.9830665588379
977 53.6590270996094
979 54.7558631896973
980 55.3041038513184
983 56.2969512939453
984 57.1229820251465
985 57.6397323608398
987 56.9390029907227
988 56.7815437316895
990 57.2423439025879
991 57.6648902893066
994 56.9400978088379
997 57.603141784668
998 58.1520538330078
999 58.4196090698242
1002 58.5723266601562
1003 59.1504974365234
1004 59.1248817443848
1005 58.6200103759766
1006 58.7673568725586
1007 58.2859840393066
1008 58.0953178405762
1010 57.899600982666
1011 57.4191093444824
1013 57.3815498352051
1014 57.8930435180664
1015 58.4262733459473
1017 58.4550476074219
1019 58.9590873718262
1020 58.9048004150391
1022 56.790943145752
1025 55.9990043640137
1026 52.8962211608887
1027 50.7681007385254
1032 49.4062538146973
1034 48.3224945068359
1037 46.9673805236816
1039 46.1833229064941
1040 45.687858581543
1041 45.4392700195312
1042 42.4940071105957
1043 38.4608573913574
1044 38.476146697998
1045 37.8897323608398
1049 36.7289581298828
1054 35.1187477111816
1055 35.4422836303711
1057 34.8696327209473
1059 33.2383689880371
1062 34.4837951660156
1064 35.5537605285645
1067 35.1221046447754
1071 35.3275489807129
1072 34.7844085693359
1073 33.3704071044922
1075 31.3601093292236
1076 33.6630744934082
1078 35.9544792175293
1081 38.3711090087891
1087 40.7837600708008
1089 43.3125228881836
1090 44.3297920227051
1091 45.1084785461426
1092 46.2841644287109
1093 48.4531555175781
1094 50.3780784606934
1095 52.0975151062012
1097 53.6935691833496
1100 55.60302734375
1101 57.7133140563965
1102 58.3735847473145
1103 59.0178146362305
1104 59.9882850646973
1106 61.036491394043
1109 62.0621299743652
1113 62.2127532958984
1114 62.7488555908203
1120 62.9487228393555
1121 63.2145614624023
1123 63.3064956665039
1124 63.456356048584
1125 63.6361045837402
1126 63.6489334106445
1128 63.9606170654297
1130 64.2250823974609
1131 63.8380699157715
1133 63.8951034545898
1135 64.143180847168
1136 64.3122482299805
1142 64.3632888793945
1147 64.6638336181641
1150 64.8591842651367
1152 64.8668365478516
1153 64.8164367675781
1154 64.8348541259766
1155 64.5445556640625
1157 64.4949722290039
1159 64.4861602783203
1160 64.4840240478516
1163 64.3374786376953
1164 64.4281311035156
1165 64.29052734375
1166 64.1201858520508
1168 64.0511169433594
1169 64.0422210693359
1171 62.6744079589844
1173 62.7468414306641
1174 62.2520637512207
1175 62.2296028137207
1180 62.1775856018066
1181 62.715503692627
1184 61.9372215270996
1185 61.9810409545898
1186 61.1124992370605
1188 59.6779899597168
1191 59.7800445556641
1193 60.1445579528809
1196 60.2690734863281
1201 60.7646636962891
1202 61.7198524475098
1203 61.3912544250488
1204 60.6469688415527
1205 60.7114715576172
1206 60.8084259033203
1208 60.9082069396973
1211 61.1482467651367
1212 60.8394927978516
1213 60.5652809143066
1214 60.6026000976562
1215 60.2667808532715
1218 60.2272796630859
1220 59.5015411376953
1221 59.4613456726074
1223 59.1513175964355
1224 58.378044128418
1227 57.931713104248
1228 58.1513671875
1229 57.1102447509766
1231 56.6543083190918
1232 56.5221099853516
1233 55.9576454162598
1235 55.3332748413086
1236 53.4473457336426
1237 49.6880798339844
1238 48.9892349243164
1239 48.1527786254883
1243 46.9395523071289
1250 46.9058532714844
1251 46.968391418457
1252 47.2070159912109
1254 47.6808700561523
1255 48.475715637207
1258 49.4776229858398
1259 50.4779663085938
1260 51.5990524291992
1261 52.6303367614746
1262 53.3764953613281
1264 53.3656311035156
1265 53.5003356933594
1266 54.0669097900391
1267 54.371021270752
1269 53.0059776306152
1271 54.0568885803223
1272 54.9228324890137
1273 52.7441673278809
1277 54.1691589355469
1278 53.2015991210938
1279 52.1594581604004
1285 52.1996803283691
1286 51.8827285766602
1290 52.4510192871094
1293 53.2024612426758
1295 50.4495048522949
1299 48.7384605407715
1300 49.929313659668
1301 49.4907264709473
1308 48.7521514892578
1313 49.447868347168
1314 48.669807434082
1315 47.8996047973633
1317 46.7888259887695
1318 43.4125633239746
1320 36.0501441955566
1322 34.0905227661133
1324 34.0522727966309
1328 33.988353729248
1335 31.8847637176514
1338 32.5935592651367
1339 31.1512203216553
1340 30.1036224365234
1343 30.2016201019287
1345 29.1310176849365
1348 28.8419437408447
1350 29.6815490722656
1351 29.7322311401367
1354 30.0755844116211
1356 28.8193492889404
1357 28.470193862915
1359 28.6275081634521
1360 29.8446846008301
1363 31.0083751678467
1365 32.4847412109375
1367 34.3563575744629
1368 36.4934272766113
1369 39.020580291748
1372 41.2117958068848
1374 43.2866973876953
1377 44.986385345459
1378 46.3761444091797
1380 47.9098014831543
1381 49.5916900634766
1383 52.9532241821289
1384 55.9567489624023
1387 57.1344833374023
1389 58.1086463928223
1392 58.7039375305176
1395 59.0803565979004
1398 60.3718910217285
1399 61.4217185974121
1401 61.8309936523438
1402 61.9133338928223
1404 62.1126289367676
1405 62.262866973877
1406 62.5737762451172
1407 63.0100440979004
1408 63.4125480651855
1409 63.5664138793945
1411 63.642822265625
1415 63.7090950012207
1416 63.7955017089844
1417 63.9720458984375
1418 63.701904296875
1419 64.0268783569336
1422 64.1807632446289
1427 64.3112640380859
1433 64.4617767333984
1435 64.8470611572266
1437 64.6172409057617
1438 64.3842926025391
1439 64.0382766723633
1440 64.0056533813477
1444 63.9835510253906
1448 64.0052795410156
1452 64.1614990234375
1454 64.352668762207
1455 64.3416595458984
1457 64.2758483886719
1458 63.9235916137695
1459 63.8953399658203
1460 63.7011337280273
1461 63.6467971801758
1464 63.5761413574219
1465 63.5431175231934
1467 63.4546318054199
1468 63.2384567260742
1469 63.1485900878906
1471 61.898078918457
1472 61.9832763671875
1474 61.1415710449219
1475 60.9685592651367
1479 60.9446563720703
1480 61.2902793884277
1483 61.2296981811523
1485 61.6475868225098
1486 61.4134979248047
1488 61.3197631835938
1489 60.6989860534668
1490 60.752857208252
1492 60.8226776123047
1493 60.6921730041504
1496 59.5704154968262
1497 60.2177734375
1498 59.9149360656738
1500 58.8038291931152
1504 58.6177673339844
1505 57.9653930664062
1507 57.5538940429688
1511 57.2245674133301
1513 57.3762817382812
1517 57.1839294433594
1518 57.0152320861816
1519 56.7169952392578
1520 55.8378028869629
1521 53.9182777404785
1523 53.0475196838379
1524 51.9998435974121
1526 51.1636047363281
1530 50.7435989379883
1531 50.7693634033203
1533 50.5364456176758
1534 50.6623687744141
1535 50.6659393310547
1537 50.6969680786133
1538 51.1948547363281
1539 51.4902305603027
1540 51.7676048278809
1541 51.3105812072754
1542 50.586109161377
1543 51.2981834411621
1544 52.1166801452637
1547 52.8884010314941
1551 53.1164665222168
1553 53.8077201843262
1554 54.9053115844727
1555 55.5581169128418
1558 56.0807609558105
1565 56.1137237548828
1567 56.3122711181641
1569 52.4966468811035
1571 51.7234649658203
1573 51.6513862609863
1574 52.4797782897949
1578 52.6626892089844
1581 52.1189002990723
1583 52.9180908203125
1584 53.2413558959961
1585 54.265438079834
1588 54.9514465332031
1591 55.8103485107422
1594 56.3093528747559
1595 55.4485054016113
1596 54.9850997924805
1597 53.1908073425293
1598 49.5961265563965
1600 49.4317321777344
1601 48.9756546020508
1603 45.2927360534668
1608 44.1444549560547
1609 42.6818466186523
1610 40.1437034606934
1614 36.6405029296875
1616 35.9668464660645
1618 30.131160736084
1620 29.1982593536377
1623 28.6565284729004
1624 27.8294773101807
1630 27.0290508270264
1631 24.7564811706543
1632 24.4026165008545
1634 25.0039978027344
1636 25.4600124359131
1644 26.6655235290527
1646 27.8892192840576
1647 29.061710357666
1649 27.1720561981201
1650 27.8470516204834
1653 27.8018169403076
1654 28.3724746704102
1658 27.5210494995117
1659 28.553279876709
1660 30.8761901855469
1661 33.645092010498
1663 36.1824073791504
1666 38.5641593933105
1668 41.0838165283203
1669 43.2189674377441
1670 44.9139633178711
1672 46.2041816711426
1674 48.3398971557617
1677 50.4909858703613
1678 50.9454879760742
1679 51.6116409301758
1682 52.1643409729004
1683 53.6175270080566
1684 54.3711853027344
1685 55.8943557739258
1686 58.4041748046875
1688 60.5537033081055
1689 61.4530410766602
1691 62.2131538391113
1692 62.8640403747559
1694 63.3808517456055
1695 63.0329208374023
1698 63.5718841552734
1701 63.8455047607422
1702 64.1588363647461
1708 64.266975402832
1710 64.405158996582
1713 64.3775482177734
1714 64.5018463134766
1715 64.5530471801758
1716 64.651741027832
1718 64.3065567016602
1719 64.4252243041992
1721 64.4946517944336
1723 64.5334548950195
1728 64.5677261352539
1730 64.8281478881836
1731 64.8455657958984
1732 64.8002624511719
1733 64.7883911132812
1734 64.7731781005859
1735 64.5183334350586
1736 64.2830200195312
1737 64.1805191040039
1738 64.1276779174805
1741 63.958381652832
1744 64.0264205932617
1746 64.1130828857422
1747 64.1017456054688
1749 64.0327072143555
1750 63.5442352294922
1751 62.5007705688477
1752 62.4961013793945
1753 62.4762573242188
1756 62.1608276367188
1760 60.9944038391113
1761 61.5693244934082
1762 59.9346961975098
1764 59.809700012207
1769 59.4720497131348
1770 59.9141845703125
1776 58.5412216186523
1777 59.7276992797852
1779 59.4144668579102
1781 59.7768821716309
1786 59.6978530883789
1787 60.7488632202148
1789 60.7448387145996
1790 60.152946472168
1792 60.2038803100586
1793 59.132568359375
1794 58.4615287780762
1797 57.7827987670898
1798 58.0887756347656
1802 57.0800552368164
1804 57.0085105895996
1806 56.9678344726562
1807 56.3476600646973
1809 55.9243965148926
1811 55.8225860595703
1812 55.5184783935547
1814 54.9247550964355
1815 54.7561416625977
1816 54.2781600952148
1817 52.0202751159668
1818 51.8393363952637
1819 51.5029296875
1820 51.367618560791
1827 51.7167854309082
1829 54.1465606689453
1832 53.9408340454102
1835 54.290153503418
1837 55.6295928955078
1838 55.1734924316406
1842 56.3176231384277
1846 57.8975296020508
1848 59.3399200439453
1854 58.0857238769531
1855 59.2443771362305
1856 59.0751800537109
1857 58.7355728149414
1862 57.4213752746582
1863 57.9828186035156
1864 58.2986755371094
1865 58.483154296875
1868 54.1265335083008
1870 52.580265045166
1871 50.1932678222656
1872 50.6821212768555
1877 50.9241752624512
1880 51.8035087585449
1884 51.5711631774902
1885 50.9154243469238
1886 49.1217269897461
1887 48.3794975280762
1888 47.748233795166
1891 47.048095703125
1893 44.8670463562012
1894 44.4702186584473
1895 41.3729515075684
1896 37.0882186889648
1899 35.4770202636719
1900 35.4039649963379
1903 35.1758346557617
1907 35.6908226013184
1909 31.4737300872803
1910 28.9329299926758
1911 29.088342666626
1912 27.6608562469482
1919 27.2690200805664
1923 30.503662109375
1924 31.6330165863037
1927 33.3410987854004
1930 34.700626373291
1931 36.1770515441895
1934 36.7230529785156
1935 37.1494560241699
1937 37.8744926452637
1938 38.7901840209961
1939 39.3465156555176
1941 40.0354919433594
1942 41.0479698181152
1943 41.4275360107422
1944 42.0720977783203
1946 43.7147789001465
1947 44.9106750488281
1949 48.4785957336426
1953 52.1375122070312
1954 55.0640106201172
1955 57.0011291503906
1963 58.0579147338867
1964 58.4654960632324
1969 60.4093170166016
1970 61.3791427612305
1972 61.9751586914062
1980 62.2511367797852
1981 62.7622032165527
1985 63.0991973876953
1986 63.4676895141602
1987 63.4525299072266
1988 63.5833625793457
1990 63.7054557800293
1991 63.8171234130859
1993 63.932014465332
1995 64.0486679077148
1996 64.1746444702148
1997 64.338981628418
1998 64.4533386230469
2000 64.5160598754883
2001 64.5634689331055
2002 64.6970291137695
2004 64.777946472168
2006 64.7716217041016
2009 64.7471618652344
2010 64.8165130615234
2011 64.8417892456055
2013 64.5069122314453
2016 64.5405960083008
2018 64.5366973876953
2019 64.3674545288086
2023 64.2389984130859
2024 64.0985488891602
2026 63.942325592041
2029 63.9177017211914
2031 63.9522857666016
2034 63.065559387207
2036 63.0743179321289
2037 61.5608329772949
2038 61.507080078125
2042 61.202018737793
2044 61.6744422912598
2050 61.6998252868652
2051 62.6793365478516
};
\addlegendentry{GCGRU}
\addplot [ultra thick, color2]
table {%
1 66.4541168212891
2 67.8587493896484
4 67.1597442626953
7 66.7245407104492
8 67.1676864624023
9 67.4059982299805
12 67.7163772583008
14 68.586067199707
15 68.0918121337891
16 67.4757919311523
17 66.7829208374023
18 66.6704025268555
20 66.8003082275391
22 66.6781768798828
24 66.9034881591797
26 67.487907409668
27 66.4355850219727
29 65.8779754638672
30 66.0157852172852
31 65.8607330322266
34 65.9566421508789
36 66.376335144043
37 65.6337585449219
39 65.4074783325195
40 65.3985824584961
42 65.2593231201172
46 65.3068923950195
47 65.1744384765625
48 64.2003021240234
50 63.8643264770508
52 64.7848739624023
60 65.325927734375
61 64.2303771972656
62 64.4106597900391
63 64.6354751586914
66 64.3709564208984
68 63.4390335083008
69 62.087287902832
70 61.309700012207
73 60.5150756835938
76 59.4291763305664
77 57.6204681396484
78 56.9957542419434
81 55.6367111206055
84 53.1942291259766
85 53.6364059448242
87 53.1369514465332
90 53.3193664550781
91 52.6631011962891
92 52.1190872192383
93 50.3838272094727
97 49.5414772033691
98 47.7210121154785
100 48.5745391845703
102 49.3613052368164
104 48.6063957214355
105 49.3656196594238
107 51.2756729125977
109 52.81201171875
110 52.2393951416016
112 53.4538230895996
114 53.2060241699219
119 54.0596694946289
120 55.1281890869141
123 54.1903953552246
125 56.0497360229492
127 55.1161422729492
129 53.5739936828613
130 52.0366134643555
136 50.7917823791504
143 51.5373306274414
147 53.0839462280273
150 52.6361999511719
155 47.7631301879883
158 40.5510711669922
160 33.8402366638184
164 32.0979309082031
180 38.9951095581055
182 30.4387855529785
183 27.6264495849609
184 28.284839630127
189 27.5897064208984
191 29.6634216308594
192 32.5433502197266
194 29.8450794219971
195 32.5974273681641
196 38.0052947998047
198 37.7504119873047
199 34.5826568603516
201 38.53515625
204 34.4780960083008
207 35.1626281738281
208 42.1887474060059
211 36.8255920410156
212 39.0321159362793
213 40.9765739440918
216 41.0203552246094
217 44.6821517944336
218 46.96875
220 48.8843078613281
221 51.6534423828125
223 52.3439636230469
225 54.2544555664062
231 55.8594436645508
233 57.8015975952148
237 58.3498840332031
239 59.6615180969238
240 60.7331466674805
242 61.54736328125
243 62.5802574157715
245 64.1299285888672
247 64.3997802734375
250 64.3436050415039
251 65.0212326049805
252 65.7739562988281
257 65.445686340332
260 65.5425186157227
262 65.6505966186523
263 64.706672668457
268 65.0523223876953
270 65.7401428222656
275 65.5019454956055
276 65.8232192993164
279 66.1801223754883
281 66.1029739379883
283 65.624626159668
285 65.3084335327148
289 65.0602645874023
290 65.4175262451172
293 64.9444580078125
295 65.6579666137695
297 65.6055450439453
302 65.5114212036133
304 65.8250503540039
305 65.9685592651367
307 65.7435684204102
309 65.3102340698242
311 65.1822738647461
312 64.8411483764648
316 65.2192916870117
317 65.8903198242188
318 65.3645401000977
319 64.9599227905273
320 64.7877731323242
322 65.0014190673828
324 64.518928527832
325 63.9578056335449
326 63.7067527770996
327 63.9864120483398
330 64.1788940429688
331 63.9825401306152
332 63.4901161193848
334 63.4091949462891
336 63.5596885681152
343 63.8239631652832
345 64.3283920288086
348 64.1269149780273
349 64.471809387207
350 64.0056762695312
351 64.0485534667969
352 63.2704620361328
356 62.4616775512695
359 61.6435241699219
360 60.271671295166
363 59.2081604003906
366 60.7498779296875
367 59.1877326965332
368 58.8603363037109
369 59.6620330810547
370 58.3652076721191
371 57.3584671020508
372 57.450023651123
374 55.3137054443359
375 55.4361190795898
376 53.870548248291
380 54.6297378540039
381 54.965259552002
382 51.5344924926758
384 50.721851348877
393 52.3598899841309
395 56.1081085205078
396 58.0423622131348
397 56.4137878417969
398 56.6097030639648
400 56.5881576538086
403 56.8580856323242
404 57.450065612793
408 57.1729583740234
410 58.3570899963379
412 57.5964660644531
414 58.0207786560059
415 58.1498680114746
417 56.5995063781738
418 55.7902870178223
420 57.275707244873
422 56.8694839477539
423 56.7603378295898
424 54.6266670227051
429 54.9417953491211
430 52.5846176147461
433 52.3570175170898
434 51.349536895752
436 50.5154609680176
437 51.7351264953613
438 51.5385208129883
440 49.7057342529297
441 47.3271713256836
444 45.5515213012695
447 44.8777008056641
449 44.0376281738281
454 41.5357055664062
455 29.8712348937988
457 25.3262672424316
458 27.5103073120117
468 33.9788131713867
469 25.6681842803955
470 22.7140159606934
472 21.9088363647461
477 23.5157775878906
478 41.7497673034668
479 25.2976131439209
480 23.0536308288574
481 22.4738998413086
487 25.0107593536377
488 28.0140075683594
490 38.5288772583008
491 32.1432113647461
493 29.6641120910645
494 33.2115325927734
499 34.080207824707
501 40.639274597168
503 41.8540267944336
505 46.7376747131348
506 49.2823333740234
508 48.6237487792969
509 48.9582366943359
512 49.5547981262207
515 50.0007400512695
517 51.1205444335938
518 51.5366516113281
522 52.1288375854492
523 53.4378814697266
525 53.6597480773926
526 54.7252082824707
528 55.1737899780273
531 55.2245941162109
533 56.7118377685547
535 56.8175354003906
536 60.4970741271973
537 62.4809112548828
538 64.0879364013672
539 64.3247299194336
541 64.784065246582
546 64.4947052001953
552 64.902946472168
555 64.8113632202148
558 64.4714431762695
562 64.6481475830078
563 65.2167587280273
567 65.5654525756836
569 66.3503570556641
570 65.9754943847656
572 66.8746719360352
574 67.3225021362305
576 67.0353317260742
578 66.6830673217773
579 64.7616958618164
580 64.914924621582
582 64.5283584594727
583 63.1998138427734
587 63.2855758666992
588 64.2423095703125
594 63.8576049804688
596 64.8522033691406
598 64.6904602050781
601 64.0015563964844
603 64.0451126098633
606 63.8274116516113
607 64.1681671142578
611 64.3002319335938
613 64.8629684448242
615 64.6888427734375
616 64.1727142333984
618 64.0755844116211
619 64.9748687744141
621 64.4046020507812
622 64.2220916748047
623 63.6879463195801
624 63.3551826477051
626 63.6714630126953
628 63.7494354248047
630 63.3811950683594
632 63.7342948913574
633 62.8687286376953
634 62.4972343444824
635 62.438362121582
638 62.000602722168
641 62.0961036682129
642 61.8688735961914
646 61.6323623657227
648 59.8713645935059
650 59.8054122924805
651 58.9870681762695
653 58.3126068115234
654 56.7897567749023
655 56.5596961975098
657 56.5923385620117
658 56.6128921508789
659 56.2791976928711
660 55.2347640991211
661 55.2993392944336
662 53.2586784362793
663 51.2360038757324
665 47.5869979858398
668 46.9953727722168
671 47.7492294311523
676 47.9772682189941
677 48.3904800415039
679 49.4074401855469
680 52.6021194458008
681 56.5980949401855
682 55.1111450195312
683 54.3516235351562
684 53.4315605163574
690 52.9324417114258
692 55.165412902832
696 55.1759452819824
698 56.538215637207
699 57.3131256103516
701 58.3202896118164
702 60.4582901000977
703 60.0469589233398
704 58.8643379211426
705 58.4333419799805
707 58.7735900878906
710 59.6775245666504
711 60.320484161377
712 60.0463790893555
713 59.1323623657227
715 58.9461822509766
716 58.2727508544922
719 58.1099090576172
720 58.8910636901855
724 59.3197059631348
725 60.2963562011719
726 60.0283660888672
728 60.5461959838867
730 60.7887687683105
732 60.0689468383789
734 59.2260971069336
736 58.4319610595703
737 57.8779754638672
741 58.3774223327637
742 59.3635139465332
743 58.6220741271973
744 51.9298286437988
745 43.2269744873047
746 37.0084075927734
747 37.981315612793
758 39.4921493530273
759 40.7798843383789
760 42.6282806396484
763 43.4696311950684
766 34.5248260498047
767 37.1764945983887
769 36.2033729553223
778 38.5742530822754
779 48.4836463928223
782 47.0232315063477
783 49.2520637512207
785 47.2365112304688
789 49.1253890991211
791 49.3893928527832
793 50.5257339477539
794 52.3788261413574
797 55.0597076416016
798 58.9163551330566
800 59.3713226318359
802 59.5676574707031
807 60.6645011901855
808 60.8420906066895
809 59.020751953125
813 60.2850189208984
814 61.5005340576172
815 61.3642349243164
821 62.6714553833008
822 63.0880928039551
823 64.2885208129883
827 64.3296966552734
829 65.7747421264648
831 66.141471862793
837 66.0425491333008
838 66.2578582763672
840 66.5636520385742
841 65.0234451293945
843 65.0196685791016
844 64.7443618774414
845 65.1827926635742
848 65.2333831787109
851 65.4939727783203
853 65.8124313354492
856 65.0086135864258
858 65.4037933349609
860 65.6804046630859
865 64.9572830200195
866 64.7719268798828
868 64.569938659668
869 63.7746276855469
874 63.9604339599609
875 64.4526672363281
879 64.6885986328125
881 65.4302978515625
882 64.4234848022461
884 64.6143798828125
885 64.3154602050781
887 64.3731231689453
890 64.2003326416016
891 63.6046447753906
894 63.9500274658203
895 63.3435440063477
898 63.7012939453125
899 63.7568969726562
902 64.0117645263672
905 64.4300842285156
907 64.5303955078125
909 65.9197006225586
910 65.0698776245117
911 64.3875045776367
912 64.2436370849609
913 64.0523986816406
915 64.0158538818359
916 64.0232849121094
918 64.404296875
919 64.5727233886719
923 63.8755798339844
925 64.2661666870117
927 64.2720489501953
928 63.8440437316895
934 62.4540214538574
936 60.631217956543
937 58.3784980773926
939 56.6313056945801
943 56.2985992431641
945 56.4190673828125
946 55.0199127197266
947 54.5345268249512
949 54.7307968139648
950 53.4567718505859
951 49.5877532958984
952 47.8535537719727
958 45.5362243652344
960 47.2979431152344
962 46.7509956359863
966 45.7530212402344
967 45.6689682006836
973 46.9843215942383
976 47.6403579711914
977 46.1414222717285
979 46.7333602905273
980 47.861686706543
983 48.3623275756836
984 49.5944557189941
985 49.1512832641602
987 52.1595573425293
988 53.0384826660156
990 50.3277969360352
991 50.2868728637695
994 51.4510498046875
997 50.7247695922852
998 50.0353393554688
999 50.7117004394531
1002 51.6175994873047
1003 55.4310531616211
1004 55.6470108032227
1005 53.8912811279297
1006 52.9579315185547
1007 52.8181648254395
1008 51.4809989929199
1010 51.7007827758789
1011 52.579704284668
1013 54.1726989746094
1014 51.9108619689941
1015 54.8425064086914
1017 56.3342742919922
1019 56.1202621459961
1020 56.6769256591797
1022 56.7313079833984
1025 56.2155380249023
1026 54.2529106140137
1027 51.7435302734375
1032 49.9291648864746
1034 47.2415618896484
1037 44.2933502197266
1039 42.9455337524414
1040 44.7783660888672
1041 44.3696594238281
1042 46.2162590026855
1043 44.4174041748047
1044 36.434871673584
1045 35.696662902832
1049 35.9635620117188
1054 39.1483917236328
1055 37.5062713623047
1057 40.207447052002
1059 41.8015060424805
1062 35.8880195617676
1064 34.706127166748
1067 36.1296157836914
1071 35.2098350524902
1072 36.6273155212402
1073 40.5238647460938
1075 43.1371002197266
1076 38.1466751098633
1078 34.1914825439453
1081 36.4306030273438
1087 40.0096740722656
1089 42.5716552734375
1090 45.2763900756836
1091 46.1592445373535
1092 48.2060470581055
1093 52.7072982788086
1094 54.6317100524902
1095 56.0403671264648
1097 56.6924324035645
1100 59.2774391174316
1101 61.7769317626953
1102 61.4539184570312
1103 62.293285369873
1104 63.3629417419434
1106 63.8873481750488
1109 63.7793884277344
1113 64.1068115234375
1114 65.5512619018555
1120 66.3617324829102
1121 66.6486282348633
1123 66.8869781494141
1124 66.2426528930664
1125 66.4452896118164
1126 66.4778442382812
1128 66.804573059082
1130 66.9710464477539
1131 66.483283996582
1133 65.8834991455078
1135 65.3004302978516
1136 64.81640625
1142 65.0235061645508
1147 66.0388565063477
1150 67.3386459350586
1152 67.4686965942383
1153 66.7212905883789
1154 66.7458267211914
1155 65.7632217407227
1157 66.0698394775391
1159 66.0676040649414
1160 65.2901306152344
1163 65.8642959594727
1164 65.6490707397461
1165 65.7189559936523
1166 65.5908432006836
1168 65.8226776123047
1169 65.6261367797852
1171 65.4703369140625
1173 64.9224166870117
1174 64.3037719726562
1175 64.1965179443359
1180 64.3595504760742
1181 64.423828125
1184 64.2234039306641
1185 63.9701690673828
1186 63.9049377441406
1188 63.5729217529297
1191 62.8511657714844
1193 63.4812278747559
1196 63.6345405578613
1201 64.499267578125
1202 62.8709487915039
1203 65.0266952514648
1204 64.3409271240234
1205 64.3006057739258
1206 64.6987915039062
1208 64.9912033081055
1211 64.6717987060547
1212 65.0673599243164
1213 64.6140670776367
1214 64.7490844726562
1215 64.7618865966797
1218 64.9022445678711
1220 64.1932373046875
1221 62.719970703125
1223 62.0265350341797
1224 60.9952583312988
1227 59.6394424438477
1228 59.6647567749023
1229 59.1456146240234
1231 58.4922676086426
1232 56.9708137512207
1233 56.4403762817383
1235 56.1793785095215
1236 57.4126434326172
1237 54.6468658447266
1238 49.4958648681641
1239 47.8176231384277
1243 44.9707489013672
1250 45.8301582336426
1251 45.265739440918
1252 41.752082824707
1254 42.2693405151367
1255 43.9481201171875
1258 44.6312637329102
1259 48.6003112792969
1260 47.0681457519531
1261 47.2912826538086
1262 47.8830680847168
1264 47.3029823303223
1265 47.7775039672852
1266 46.3567123413086
1267 46.1546325683594
1269 49.6356353759766
1271 46.6769523620605
1272 47.2857055664062
1273 50.3503761291504
1277 48.0795021057129
1278 50.6388244628906
1279 48.7625122070312
1285 46.777416229248
1286 49.1982879638672
1290 46.7119140625
1293 47.6345825195312
1295 47.6827239990234
1299 46.8498992919922
1300 47.9807777404785
1301 46.7808685302734
1308 44.9524803161621
1313 46.3371696472168
1314 42.3608283996582
1315 41.595401763916
1317 40.3282928466797
1318 41.4189910888672
1320 40.2067451477051
1322 33.6780738830566
1324 27.7126369476318
1328 27.3907089233398
1335 29.1522426605225
1338 30.941463470459
1339 35.9939270019531
1340 30.2953777313232
1343 28.2027587890625
1345 31.6174087524414
1348 28.7704982757568
1350 27.4526901245117
1351 29.2365379333496
1354 27.6799945831299
1356 32.4572334289551
1357 30.2308311462402
1359 28.1491718292236
1360 28.0312671661377
1363 28.7067909240723
1365 36.8694534301758
1367 36.1339416503906
1368 45.1031951904297
1369 40.7065658569336
1372 42.8191032409668
1374 44.0343780517578
1377 46.5730590820312
1378 47.4945220947266
1380 50.9704513549805
1381 53.9738388061523
1383 56.7010040283203
1384 59.9122314453125
1387 61.1202239990234
1389 62.5401344299316
1392 62.8415908813477
1395 63.4307174682617
1398 63.8881149291992
1399 64.3219757080078
1401 65.0497055053711
1402 65.5432434082031
1404 66.5468368530273
1405 65.9186172485352
1406 66.2293548583984
1407 64.2742233276367
1408 64.8378219604492
1409 65.4051666259766
1411 66.1560134887695
1415 66.0145645141602
1416 65.9986419677734
1417 65.1985321044922
1418 65.2949905395508
1419 64.4483489990234
1422 64.5510406494141
1427 64.8642959594727
1433 66.1401290893555
1435 67.579719543457
1437 65.7388687133789
1438 64.8891906738281
1439 64.588134765625
1440 63.9142646789551
1444 63.9834175109863
1448 64.6349334716797
1452 65.5631484985352
1454 66.4008102416992
1455 66.5788650512695
1457 67.0409088134766
1458 65.7836685180664
1459 65.1291961669922
1460 65.1636581420898
1461 65.1584777832031
1464 65.7034225463867
1465 65.6561050415039
1467 65.7847900390625
1468 65.2992172241211
1469 65.2249984741211
1471 64.6666259765625
1472 64.3784027099609
1474 64.2077255249023
1475 63.6253280639648
1479 64.0591049194336
1480 64.1369171142578
1483 64.3042526245117
1485 64.5377044677734
1486 64.4887390136719
1488 64.4968185424805
1489 63.8269424438477
1490 63.9775619506836
1492 64.4382705688477
1493 64.3483581542969
1496 64.4380340576172
1497 64.6247940063477
1498 64.6977005004883
1500 64.540641784668
1504 64.1242370605469
1505 63.3697967529297
1507 62.241024017334
1511 60.8000564575195
1513 58.9513893127441
1517 59.0820922851562
1518 59.0810394287109
1519 57.7735748291016
1520 57.0536117553711
1521 55.2573051452637
1523 51.9677581787109
1524 51.6647033691406
1526 50.3990783691406
1530 49.622127532959
1531 47.8770446777344
1533 46.7180862426758
1534 47.9940643310547
1535 48.0385665893555
1537 48.7687377929688
1538 51.755126953125
1539 51.8431091308594
1540 51.9533843994141
1541 52.5822563171387
1542 52.3994827270508
1543 50.0507202148438
1544 48.9047012329102
1547 47.9721984863281
1551 49.6437835693359
1553 53.3944358825684
1554 52.950439453125
1555 51.4275550842285
1558 50.1175079345703
1565 51.2435531616211
1567 50.552547454834
1569 50.9669418334961
1571 49.9382476806641
1573 47.2125015258789
1574 45.4001541137695
1578 45.5633850097656
1581 47.5730819702148
1583 48.3662452697754
1584 49.6931991577148
1585 47.9071807861328
1588 49.6190948486328
1591 50.2196235656738
1594 51.7120590209961
1595 52.7096061706543
1596 51.4699821472168
1597 49.7961006164551
1598 49.6450653076172
1600 48.1150894165039
1601 45.0036697387695
1603 43.4054260253906
1608 41.5096664428711
1609 37.3534202575684
1610 34.358341217041
1614 35.7715301513672
1616 30.389404296875
1618 36.9704437255859
1620 24.6586780548096
1623 21.3581809997559
1624 22.6004257202148
1630 23.4419021606445
1631 40.717399597168
1632 27.1499710083008
1634 22.6122856140137
1636 23.8354263305664
1644 24.5416278839111
1646 30.8319988250732
1647 28.5070419311523
1649 34.778434753418
1650 27.9467315673828
1653 25.7885551452637
1654 26.9034004211426
1658 27.9669647216797
1659 37.6402702331543
1660 34.0362243652344
1661 32.4114608764648
1663 33.1703033447266
1666 36.8875198364258
1668 41.068717956543
1669 48.2865982055664
1670 46.9478034973145
1672 47.9557418823242
1674 50.2275390625
1677 51.9327011108398
1678 52.5708923339844
1679 53.719970703125
1682 55.6954040527344
1683 56.465705871582
1684 55.8003311157227
1685 58.8634452819824
1686 60.1604766845703
1688 62.1048202514648
1689 63.4734077453613
1691 64.2146606445312
1692 64.7426376342773
1694 66.2348556518555
1695 66.016487121582
1698 65.3789138793945
1701 65.5364608764648
1702 65.3445281982422
1708 65.824348449707
1710 66.8742752075195
1713 66.7085876464844
1714 66.2503814697266
1715 66.2316055297852
1716 66.1861801147461
1718 66.2945098876953
1719 65.3485488891602
1721 65.9320602416992
1723 66.1372146606445
1728 66.3990097045898
1730 67.5568466186523
1731 66.7746887207031
1732 66.6648788452148
1733 66.5859222412109
1734 66.5083160400391
1735 66.1168441772461
1736 64.7363967895508
1737 64.7688980102539
1738 65.1200637817383
1741 65.1909713745117
1744 65.6371383666992
1746 66.1149826049805
1747 66.4316711425781
1749 66.9211044311523
1750 65.5601119995117
1751 64.2142333984375
1752 64.2573394775391
1753 64.209716796875
1756 64.3260955810547
1760 64.1914215087891
1761 64.3023223876953
1762 63.5985260009766
1764 62.9989852905273
1769 62.692626953125
1770 63.4771118164062
1776 63.1302337646484
1777 63.6720428466797
1779 64.0006866455078
1781 64.5082931518555
1786 64.7348785400391
1787 64.5083236694336
1789 64.5723495483398
1790 64.0696258544922
1792 64.3119506835938
1793 63.2442779541016
1794 62.8548202514648
1797 62.3899841308594
1798 61.6766471862793
1802 61.3155899047852
1804 60.3153839111328
1806 58.423698425293
1807 58.154972076416
1809 56.9337120056152
1811 57.2695007324219
1812 56.018913269043
1814 55.7868576049805
1815 55.7958068847656
1816 55.3200912475586
1817 57.5906372070312
1818 55.014289855957
1819 52.9700317382812
1820 51.4259185791016
1827 50.3219451904297
1829 50.7750396728516
1832 52.4402770996094
1835 53.3385238647461
1837 53.6691970825195
1838 54.2414360046387
1842 51.8477439880371
1846 52.1521263122559
1848 53.2197380065918
1854 54.7833023071289
1855 56.5732192993164
1856 54.4146347045898
1857 52.8716239929199
1862 53.7565002441406
1863 54.0438613891602
1864 50.6025390625
1865 50.6319427490234
1868 52.0428085327148
1870 51.8097763061523
1871 49.923511505127
1872 47.470344543457
1877 47.0012512207031
1880 46.1998901367188
1884 47.2736358642578
1885 50.3088188171387
1886 44.6671295166016
1887 40.9245910644531
1888 40.466007232666
1891 40.9919281005859
1893 39.9997634887695
1894 36.2265968322754
1895 35.8730354309082
1896 36.0898323059082
1899 30.4939346313477
1900 29.1702346801758
1903 29.1362609863281
1907 30.1026191711426
1909 41.211051940918
1910 35.2645645141602
1911 26.0637512207031
1912 26.6018867492676
1919 28.9504165649414
1923 28.918098449707
1924 35.8838882446289
1927 31.6677417755127
1930 34.4992027282715
1931 34.8912200927734
1934 35.4840087890625
1935 38.0436401367188
1937 35.8108139038086
1938 37.9450378417969
1939 39.0727233886719
1941 39.4985313415527
1942 40.7970581054688
1943 43.216121673584
1944 48.763256072998
1946 46.8676528930664
1947 48.7857475280762
1949 51.6453628540039
1953 56.1499252319336
1954 60.0034523010254
1955 61.9280967712402
1963 62.4606857299805
1964 61.2029991149902
1969 62.2958984375
1970 63.4153747558594
1972 64.1393890380859
1980 64.6700286865234
1981 64.6519927978516
1985 65.6584091186523
1986 66.0631484985352
1987 66.2419967651367
1988 66.3226852416992
1990 66.9469680786133
1991 66.6187591552734
1993 67.0294570922852
1995 66.5084915161133
1996 65.651237487793
1997 66.0030899047852
1998 66.1799545288086
2000 66.4534683227539
2001 65.2022705078125
2002 65.6787261962891
2004 66.6579895019531
2006 66.3388366699219
2009 65.8867340087891
2010 65.5088806152344
2011 66.4184112548828
2013 66.4418716430664
2016 65.663688659668
2018 65.612174987793
2019 64.7620544433594
2023 65.1878280639648
2024 65.227912902832
2026 65.4033203125
2029 65.1274642944336
2031 65.7183990478516
2034 64.8425979614258
2036 64.6940765380859
2037 63.8945693969727
2038 62.9544639587402
2042 62.7007141113281
2044 64.1895904541016
2050 64.3212966918945
2051 65.5801162719727
};
\addlegendentry{GCDE-GRU}
\end{groupplot}

\end{tikzpicture}


==> figures/traj_multiagent.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{1,0.2,0.5}
\definecolor{color1}{rgb}{0.3,0,0.9}
\definecolor{color2}{rgb}{0.1,0.43,0.2}
\definecolor{color3}{rgb}{0.8,0.5,0.8}
\definecolor{color4}{rgb}{0.9,0.9,0}
\definecolor{color5}{rgb}{0.2,0.7,0.9}
\definecolor{color6}{rgb}{0.1,0.2,0.75}
\definecolor{color7}{rgb}{0.9,0.1,0.1}
\definecolor{color8}{rgb}{1,0.2,0}
\definecolor{color9}{rgb}{0.1,0.1,0.2}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Position},
x grid style={white!69.01960784313725!black},
xmin=-2.4373444802403, xmax=2.43738448779865,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-3.56918925262853, ymax=3.55499865968986,
ytick style={color=black}
]
\addplot [only marks, marker=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
0.783032443710058 0.104920210738902
0.770062863712044 0.100942852774085
0.756567205204417 0.0968046887747454
0.742547191166996 0.0925181955032556
0.728007276062413 0.0880954376746627
0.712954093963518 0.0835479104011854
0.697396023250011 0.0788864711251823
0.681342843695441 0.0741213233620103
0.664805465567511 0.0692620296177633
0.647795714505134 0.0643175399456209
0.630326159573953 0.0592962280944312
0.612409974842117 0.0542059305173816
0.594060827102677 0.0490539855116321
0.575292784110849 0.0438472709702377
0.556120239021346 0.0385922399570632
0.536557847704348 0.033294953751543
0.516620476368783 0.0279611122670132
0.496323157489933 0.0225960818934819
0.475681052471061 0.0172049208957986
0.454709419799877 0.0117924025375653
0.433423587715677 0.00636303611609657
0.411972417653985 0.000931242388980571
0.39036409258678 -0.00450090657891492
0.368606855435915 -0.00993133858720846
0.346709005928699 -0.0153579820904867
0.324678897431794 -0.0207787669885364
0.302524933764665 -0.0261916254160247
0.280255565993774 -0.0315944925313272
0.257879289208757 -0.036985307304203
0.235404639281798 -0.0423620133020146
0.212840189611462 -0.0477225594741953
0.190194547852192 -0.0530649009346624
0.16747635263076 -0.05838699974188
0.144694270250884 -0.0636868256762712
0.121856991387301 -0.068962357014686
0.0989732277705329 -0.0742115813016274
0.0756969399112265 -0.0799433815066961
0.0520373494394573 -0.0861152228166419
0.0280053557094942 -0.09268227910217
0.00361428846888155 -0.0995973181641609
-0.0211191623796238 -0.106810756722939
-0.0461738594252776 -0.11427098601623
-0.0715230434633392 -0.121925085497704
-0.0971332168374661 -0.12972003372826
-0.122963313619732 -0.137604470029613
-0.148964448341714 -0.145530941067223
-0.175080523651249 -0.153458392614447
-0.201249846102628 -0.161354493609405
-0.226667289685285 -0.168774437547816
-0.251301607717777 -0.17573418387633
-0.275121388601752 -0.182259804473833
-0.298097497803098 -0.188387738587161
-0.320205410671326 -0.194164425012829
-0.341427317761716 -0.199645504390995
-0.36175406505434 -0.20489482058078
-0.381185650386359 -0.209982557320929
-0.39973467404408 -0.21498454564533
-0.417429654940541 -0.219980529388501
-0.434319504305789 -0.225050616421522
-0.45047818438041 -0.230267934235126
-0.466005979169824 -0.235685867667003
-0.48102116610261 -0.241322235996791
-0.495639063367311 -0.247150179533308
-0.509783871480246 -0.253170210070407
-0.523539012818176 -0.25929485692715
-0.537087446801633 -0.265160999006648
-0.550433280937937 -0.270702040614987
-0.563569159842584 -0.275868535192759
-0.57648317492353 -0.280625139139324
-0.589162353665095 -0.284947124157885
-0.601594145804294 -0.288817518854022
-0.613766904819157 -0.292225041819274
-0.625669928909301 -0.29516268800698
-0.637293345061241 -0.297626782153083
-0.648602060422131 -0.299648303842078
-0.659583200938541 -0.301236469829455
-0.670225807693311 -0.302401437005413
-0.680520584285889 -0.303154002428146
-0.690459678333751 -0.303505385498067
-0.700036494424098 -0.303467068419979
-0.709245534712134 -0.303050678451869
-0.718082263235318 -0.30226790042299
-0.726542990313538 -0.301130411401629
-0.734726563235908 -0.299878050244571
-0.742629860217103 -0.298511294689683
-0.750249866388583 -0.297030666112835
-0.757583674948678 -0.295436729329004
-0.764628488271443 -0.293730092376819
-0.771381618973864 -0.291911406286612
-0.77784049094102 -0.289981364832068
-0.784002640308788 -0.287940704265574
-0.789865716403733 -0.285790203037357
-0.795548060164924 -0.282538500701672
-0.801028808771992 -0.278220240936552
-0.806285082895755 -0.272870315888628
-0.81129134789229 -0.26652430211927
-0.816018557336122 -0.259219188720244
-0.820433018568855 -0.250994630147639
-0.824494960502375 -0.24189516730691
-0.828156992077636 -0.231974266921386
-0.831363415751738 -0.22130173073294
-0.834053873065783 -0.209976692798814
-0.836181280649052 -0.198145842692271
-0.837760268874305 -0.186008081576849
-0.838924566597252 -0.173751811124328
-0.839882893596862 -0.161443914074839
-0.84079571952079 -0.149031834092275
-0.841738640822988 -0.136429641906776
-0.842732204629447 -0.123565581320882
-0.843756420676818 -0.110401189966536
-0.844783179735754 -0.096917868071112
-0.845782895426597 -0.0831101798625465
-0.846727139102569 -0.0689811573732149
-0.847589639109049 -0.0545391644872588
-0.84834661447778 -0.0397957759465137
-0.848976841541336 -0.0247642902764331
-0.849461613867031 -0.009458647085653
-0.849784646755067 0.00610736411840216
-0.849931918689904 0.021920619086875
-0.849639565004637 0.0377643330766937
-0.848903027396837 0.0536371805281793
-0.847717409922785 0.0695366397937267
-0.84607775668025 0.0854589651419916
-0.843979286996215 0.101399060014351
-0.841417634895947 0.117350495801335
-0.838389033399593 0.133305639275987
-0.834800488052651 0.149037379892638
-0.830659079076053 0.164547102224993
-0.825972322607062 0.179836154677833
-0.820748118572785 0.194905801999958
-0.814994693921376 0.209757182828489
-0.808720547781976 0.224391275284299
-0.801934401619473 0.238808871225364
-0.794645155496079 0.253010558599079
-0.786861850530979 0.266996710861182
-0.778593637157368 0.280767482310875
-0.769849748571058 0.294322808240864
-0.760639478708987 0.30766240891859
-0.75097216411378 0.320785796551458
-0.740857169091459 0.333692284521443
-0.73030387363246 0.346380998293822
-0.719319873541897 0.35885000023612
-0.707912830239157 0.371097376249799
-0.696090470868988 0.383121237721503
-0.683860588354474 0.394919723390862
-0.671231041388034 0.406491001133908
-0.658209754356177 0.417833269661501
-0.644804717193378 0.428944760132598
-0.631023985160149 0.43982373768259
-0.616875678540089 0.450468502867454
-0.60236798225056 0.460877393024942
-0.587509145361486 0.471048783554606
-0.572307480516783 0.480981089118997
-0.556771363252999 0.49067276476895
-0.540909231209896 0.500122306996463
-0.524729583228012 0.509328254719225
-0.508240978328605 0.518289190201424
-0.491452034571854 0.527003739915944
-0.474371427789795 0.535470575353576
-0.457007890191105 0.54368841378524
-0.439370208835649 0.551656018983575
-0.42146722397747 0.559372201910534
-0.403307827275828 0.566835821377741
-0.384900959874786 0.5740457846865
-0.366255610352802 0.58100104825428
-0.347380812544729 0.587700618234368
-0.328285643239557 0.594143551135157
-0.308979219758155 0.600328954445184
-0.289470697416111 0.606255987269587
-0.269769266877585 0.611923860983128
-0.249884151406778 0.617331839904317
-0.229824604024272 0.622479241994492
-0.209732391913636 0.627351750831756
-0.189609697341437 0.631951589936171
-0.169458809407187 0.636280905403119
-0.149282130378871 0.640341764728939
-0.12908218173181 0.644136155904762
-0.108861609889992 0.647665986809204
-0.0886231916631183 0.650933084922179
-0.0683698393674637 0.653939197374738
-0.0481046056144135 0.656685991343376
-0.0278306877470843 0.65917505479186
-0.00755143190283956 0.661407897559131
0.0127296633223261 0.663385952788303
0.0330089436326582 0.665110578689175
0.0532825962403189 0.666583060624892
0.0735466475472281 0.667804613512524
0.0937969613256829 0.668776384527081
0.114029237421121 0.669499456098971
0.134239010998699 0.669974849195868
0.154421652353246 0.670203526881301
0.174572367299701 0.670186398143847
0.194686198158315 0.669924321992482
0.214758025345815 0.669418111815172
0.234782569580313 0.668668539999079
0.254754394704125 0.667676342811656
0.274667911124765 0.666442225542215
0.294517379870334 0.664966867903265
0.314296917251279 0.66325092968986
0.334000500116168 0.661295056693373
0.35362197168471 0.659099886863558
0.373155047936843 0.656666056709405
0.3925933245324 0.653994207925365
0.411930284231616 0.65108499422499
0.431159304782813 0.64793908835919
0.450273667239851 0.644557189291204
0.469266564668672 0.64094002949532
0.488131111199302 0.637088382341484
0.506860351377355 0.63300306952346
0.525447269767154 0.628684968484294
0.543884800757336 0.62413501978971
0.562165838519114 0.619354234397761
0.580284308110328 0.614342347768052
0.598232121939963 0.609101687279747
0.616001305135546 0.603634644281
0.633583997796237 0.59794367472304
0.650972457156461 0.592031299735136
0.66815905966297 0.5859001061351
0.685136302968517 0.579552746870773
0.701896807845494 0.572991941388631
0.718433320023027 0.566220475926394
0.73473871195104 0.55924120372717
0.750805984494806 0.552057045173292
0.766628268563417 0.544670987838592
0.782198826675522 0.537086086458402
0.797511054465507 0.529305462817034
0.81255848213315 0.521332305552939
0.827334775839584 0.513169869882145
0.84183373905217 0.504821477240883
0.856049313840713 0.496290514848646
0.869975582127193 0.487580435193148
0.883606766890986 0.478694755438891
0.896937233331312 0.469637056761205
0.909961489988457 0.460410983607805
0.922674189825092 0.451020242889985
0.935070131268811 0.441468603105707
0.947144259216846 0.43175989339686
0.959091591513268 0.421614868619395
0.970898184520351 0.41105259298192
0.982550532609328 0.400091593922556
0.994035547890427 0.38874988720821
1.00534054152467 0.377044999656649
1.01645320669472 0.3649939896102
1.02736160330187 0.352613465311208
1.03805414444206 0.339919601349323
1.04851958469565 0.326928153368375
1.0587470102442 0.313654471235254
1.06872583080301 0.30011351088425
1.07844577333174 0.286319845056791
1.08789687745748 0.272287673158303
1.09706949251708 0.258030830450267
1.10595427609828 0.243562796786759
1.11454219393452 0.228896705090637
1.12282452098679 0.214045349745708
1.13079284352804 0.199021195058257
1.13843988059405 0.183836829724435
};
\addplot [only marks, marker=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
1.30384522080668 0.636830743420095
1.32490484734602 0.635170433962017
1.34545906279553 0.633267826212175
1.36550002634425 0.631123645957827
1.38502009297131 0.628738711138828
1.40401181636221 0.626113931535611
1.42246795174943 0.623250308422135
1.44038145867606 0.620148934183925
1.4577455036815 0.616810991901364
1.47455346290826 0.613237754898382
1.49079892462871 0.609430586256721
1.50647569169103 0.605390938295961
1.52157778388316 0.601120352019506
1.53609944021414 0.596620456526736
1.55003512111168 0.591892968391552
1.56337951053541 0.586939691007562
1.57612751800474 0.581762513900135
1.58827428054076 0.576363412005605
1.59981516452126 0.570744444917898
1.61074576744841 0.56490775610285
1.62106191962809 0.558855572080549
1.63075968576054 0.552590201575978
1.63983536644158 0.546114034638311
1.64828549957378 0.539429541729179
1.65610686168715 0.532539272780263
1.66329646916884 0.525445856220576
1.66985157940125 0.518151997973794
1.67576969180826 0.510660480426026
1.68104854880915 0.502974161364424
1.68568613667979 0.495095972887018
1.6896806863208 0.487028920284213
1.69303067393243 0.478776080892359
1.6957348215958 0.470340602919843
1.69779209776046 0.461725704246139
1.69920171763783 0.45293467119429
1.69996314350059 0.443970857277269
1.70007608488784 0.434837681918722
1.69954049871585 0.425538629148553
1.69835658929453 0.416077246273882
1.69652480824949 0.406457142525846
1.69404585434974 0.39668198768279
1.69092067324115 0.386755510670362
1.68715045708569 0.376681498139031
1.68273664410671 0.366463793019604
1.67768091804021 0.356106293057259
1.67198520749266 0.345612949324674
1.66565168520518 0.334987764714814
1.6586827672248 0.324234792413946
1.65108111198276 0.313358134355474
1.64284961928039 0.302361939655173
1.63399142918298 0.291250403028429
1.62450992082186 0.280027763190081
1.61440871110546 0.268698301237478
1.60369165333947 0.257266339017375
1.59236283575699 0.245736237477273
1.58042657995896 0.234112395001854
1.56788743926562 0.222399245735129
1.55475019697955 0.210601257888946
1.54101986456096 0.198722932038501
1.52670167971601 0.186768799405511
1.51180110439876 0.174743420129681
1.4963238227276 0.162651381529155
1.48027573881693 0.150497296350593
1.46366297452493 0.138285801009543
1.44649186711827 0.126021553821795
1.42876896685458 0.113709233226369
1.41050103448378 0.101353536000836
1.39169503866905 0.0889591754696398
1.37235815332845 0.0765308797061016
1.35249775489836 0.0640733897288082
1.33212141951953 0.0515914576930551
1.31123692014705 0.0390898450780429
1.28985222358518 0.0265733208705173
1.26797548744827 0.0140466597455454
1.24561505704888 0.00151464024512131
1.22277946221428 -0.011017957044703
1.19947741403257 -0.0235463513174661
1.17571780152972 -0.0360657633700307
1.1515096882786 -0.0485714174257042
1.12686230894157 -0.0610585429560535
1.10178506574766 -0.0735223765007171
1.076287524906 -0.0859581634845208
1.05037941295651 -0.0983611600312042
1.02407061305957 -0.110726634773066
0.997371161225881 -0.123049870655838
0.970291242488042 -0.135326166738097
0.942841187015245 -0.147550839984534
0.915031466172646 -0.159719227052388
0.886872688526849 -0.171826686070371
0.858375595799064 -0.183868598409404
0.829551058767462 -0.195840370444477
0.800410073120303 -0.207737435306987
0.770963755261412 -0.219555254626854
0.741223338069612 -0.231289320263773
0.711200166613717 -0.242935156026934
0.680905693824733 -0.254488319382553
0.65035147612691 -0.265944403148563
0.61954916902932 -0.277299037175824
0.588510522679628 -0.288547890015198
0.55724737738177 -0.299686670569867
0.525771659079235 -0.310711129732259
0.494095374805677 -0.321617062004952
0.462230608104595 -0.332400307104945
0.430189514419831 -0.343056751550677
0.397984316458632 -0.3535823302312
0.365627299529057 -0.363973027956891
0.333130806853506 -0.374224880991133
0.300507234860156 -0.384333978562349
0.267769028454094 -0.394296464355855
0.234928676269965 -0.404108537984918
0.201998705907938 -0.413766456440494
0.168991679154802 -0.423266535519072
0.135920187192028 -0.432605151228082
0.102982151130132 -0.4426226015391
0.070092108701686 -0.453207435047511
0.0371771211359607 -0.464230365654291
0.00418865168959745 -0.475532978312145
-0.0288811984146187 -0.486936029088116
-0.0619885060219205 -0.498258396393668
-0.0950392464129783 -0.509341636207461
-0.12790528157614 -0.520069473243088
-0.160447014128883 -0.530374285278679
-0.1925327949599 -0.540231273478827
-0.224050141413609 -0.549646623241962
-0.254909396516253 -0.558645505613568
-0.285671411401111 -0.567431281636903
-0.316324451290775 -0.576000599804389
-0.346856822978499 -0.584350191180567
-0.377256879288806 -0.592476870649099
-0.407513023520527 -0.60037753812779
-0.437613713870594 -0.608049179751177
-0.467547467836892 -0.615488869020228
-0.497302866598478 -0.622693767918711
-0.526868559371525 -0.629661127995814
-0.556233267739294 -0.636388291414594
-0.585385789954513 -0.64287269196586
-0.614315005212505 -0.649111856047107
-0.643009877893435 -0.65510340360612
-0.671459461772068 -0.660845049048889
-0.699652904193421 -0.666334602111497
-0.727579450212723 -0.671569968695638
-0.755228446698099 -0.676549151667454
-0.782589346394422 -0.681270251619377
-0.809651711946764 -0.685731467594699
-0.83640521988194 -0.689931097774583
-0.862246820417282 -0.693298741771733
-0.887195244112478 -0.695844484066178
-0.91127039463476 -0.697577854259052
-0.93449370838658 -0.698507857488688
-0.956888623348272 -0.698643063003895
-0.978481191715794 -0.69799179817628
-0.999300875909434 -0.696562530805288
-1.01938156145548 -0.694364583880338
-1.03876277972333 -0.691409428490679
-1.057491001827 -0.687712952387856
-1.07562052105664 -0.683299269476521
-1.09321269028272 -0.678206610052132
-1.11033106503553 -0.67249494906849
-1.12702935334133 -0.666252113285093
-1.14333254338573 -0.65959057392104
-1.15922155520074 -0.652628174173267
-1.1746365598878 -0.645460642489534
-1.18949836124864 -0.638145595045397
-1.20373055592177 -0.630705335474563
-1.2172710588871 -0.62313891969995
-1.23007423260637 -0.615433528543214
-1.24210867439021 -0.607571880055978
-1.25335400213446 -0.599536229521997
-1.26379797733557 -0.591310249786333
-1.27343427974456 -0.582879770407629
-1.28226088145186 -0.574232952230352
-1.29027888357737 -0.565360203522991
-1.29749168731613 -0.556253991543888
-1.30390440071194 -0.546908623717675
-1.30952341057496 -0.537320032372557
-1.31435607042597 -0.52748557713427
-1.31841047057525 -0.517403869514705
-1.3216952669189 -0.507074619816417
-1.32421955216959 -0.496498504596398
-1.32599275809602 -0.485677052285631
-1.32702458067055 -0.474612544490273
-1.3273249223193 -0.463307930679844
-1.32690384706789 -0.451766754237991
-1.32577154550149 -0.439993088136488
-1.32413350222616 -0.428051577991965
-1.32199034210579 -0.415946779129031
-1.3193428826911 -0.403683309161998
-1.31619213390771 -0.391265846233401
-1.3125392976709 -0.378699127229428
-1.3083857674271 -0.365987945972941
-1.30373312762236 -0.353137151394779
-1.29858315309792 -0.340151645684035
-1.29293780841314 -0.327036382418022
-1.28679924709613 -0.313796364672633
-1.28016981082219 -0.300436643113815
-1.27305202852056 -0.2869623140709
-1.26544861540971 -0.273378517592502
-1.25736247196156 -0.25969043548575
-1.24879668279504 -0.245903289339582
-1.23975451549941 -0.232022338532869
-1.23023941938774 -0.21805287822812
-1.22025502418115 -0.204000237351536
-1.20980513862415 -0.189869776560192
-1.19889374903173 -0.175666886197101
-1.18752501776868 -0.161396984234966
-1.17570328166182 -0.147065514209387
-1.16343305034559 -0.132677943142315
-1.15071900454177 -0.118239759456552
-1.13756599427393 -0.103756470882081
-1.12397903701732 -0.0892336023550331
-1.10996331578478 -0.0746766939100946
-1.09552417714969 -0.0600912985671497
-1.08066712920629 -0.0454829802129715
-1.06539783946861 -0.0308573114787683
-1.04972213270843 -0.0162198716143928
-1.03364598873331 -0.00157624436002764
-1.01717554010551 0.0130679841838425
-1.00031706980256 0.0277072276873593
-0.983077008820522 0.0423359017223064
-0.965461933720735 0.0569484258923997
-0.947478564121085 0.0715392259620397
-0.929133760132656 0.0861027359827135
-0.91043451974281 0.100633400416236
-0.891387976145664 0.115125676254018
-0.872001395020996 0.129574035131559
-0.852282171762608 0.143972965437349
-0.832237828657204 0.158316974415382
-0.811876012014866 0.172600590260474
-0.791204489252223 0.186818364205594
-0.77023114592941 0.200964872600405
-0.748963982741969 0.215034718980216
-0.727411112468826 0.229022536124575
-0.705580756877511 0.242922988104703
-0.683481243587803 0.256730772318983
-0.661121002894992 0.270440621515746
-0.638508564553982 0.284047305802569
-0.615652554525444 0.297545634641315
-0.592561691685274 0.310930458828176
-0.569244784498605 0.324196672457927
-0.545710727659647 0.337339214871683
-0.521968498698626 0.350353072587383
-0.498027154557132 0.363233281212283
-0.473895828133168 0.375974927336721
-0.449583724797227 0.388573150408433
-0.425100118880721 0.401023144586709
-0.400454350138104 0.413320160575675
-0.375655820184039 0.425459507436003
-0.350713988906967 0.437436554374366
-0.325638370860445 0.449246732509943
-0.300438531633632 0.460885536617311
-0.275124084202308 0.472348526845048
-0.249704685261813 0.483631330409408
-0.22419003154331 0.4947296432624
-0.198589856114775 0.505639231733654
-0.172913924668131 0.516355934145439
-0.147172031793924 0.526875662400217
};
\addplot [only marks, marker=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
-0.3314401590341 -0.948129496248955
-0.353544486738758 -0.941325548027714
-0.375055124417354 -0.934059417763481
-0.395980824764352 -0.926331348367068
-0.416330546605626 -0.918141369440555
-0.436113546625581 -0.909489277818424
-0.455339491249675 -0.900374624835816
-0.474018593009752 -0.890796715568924
-0.49216177597927 -0.880754627975589
-0.509780874450984 -0.87024726367281
-0.526888867216908 -0.859273447289369
-0.543500145374338 -0.847832097999003
-0.559630802615491 -0.835922504449486
-0.575298920865666 -0.823544740951695
-0.590524798243854 -0.810700263916663
-0.605331029999587 -0.797392714414165
-0.619742312471983 -0.783628912295981
-0.633784815309876 -0.769419946918714
-0.647484996464966 -0.754782151743615
-0.660867861230438 -0.739737636659065
-0.67395489461172 -0.724314033197077
-0.686762134226252 -0.708543275220495
-0.699298927085137 -0.692459574968697
-0.711567716320706 -0.676097081617263
-0.723564825434898 -0.65948780747984
-0.735281886753585 -0.642660225694215
-0.746707463442216 -0.625638637920213
-0.757828517682095 -0.60844317229131
-0.768631553246226 -0.591090178639703
-0.77910340487338 -0.573592807178779
-0.789231725578192 -0.555961622493681
-0.799005248333114 -0.538205170388576
-0.808413894286588 -0.520330462550351
-0.817448784321948 -0.502343372069088
-0.826102194315976 -0.484248946785264
-0.83436748087102 -0.466051652777667
-0.842238994356319 -0.44775556112775
-0.850047509129963 -0.429856530051339
-0.857769997714209 -0.412344452873384
-0.865382883158503 -0.395209655137383
-0.872861976981433 -0.378442709261594
-0.880182422512381 -0.362034222663579
-0.887318648555856 -0.345974592007195
-0.894238701883311 -0.330251234892081
-0.900911223158204 -0.314850940794728
-0.907305482298167 -0.299759448290044
-0.913391501285007 -0.284960974485894
-0.919140296690632 -0.270437725344422
-0.924524273344908 -0.256169432479114
-0.929526921968174 -0.242129139875481
-0.934134998628364 -0.228287269428322
-0.938339137996788 -0.214611710127192
-0.942134547013132 -0.201068244339491
-0.945521630011226 -0.187621355217486
-0.948506369916912 -0.174235385894261
-0.951098462461756 -0.16087414019748
-0.953313164968972 -0.147503858073948
-0.955170364705639 -0.134094714397839
-0.956693128997428 -0.120621978914001
-0.957905903806125 -0.107066708044248
-0.958832575099379 -0.0934159473025597
-0.959494676463678 -0.0796624927069835
-0.959910135882757 -0.0658042786915186
-0.960236981042147 -0.0517835157041851
-0.960449816856935 -0.0376137838005639
-0.960528309685924 -0.0233098899967486
-0.960453246635036 -0.00888910515961489
-0.96020708772146 0.00562947316347094
-0.959774298778968 0.0202254849824935
-0.959141503950708 0.0348778184323743
-0.958297499548001 0.0495650709940666
-0.957233165409264 0.064265958601743
-0.955941304337818 0.0789596682835784
-0.954416435517977 0.0936261513100696
-0.952682395243952 0.108282147816626
-0.950738648713609 0.12291748554076
-0.948584296947521 0.137522316077317
-0.946218131517835 0.152087135731218
-0.943638685055483 0.166602797654987
-0.940844277652178 0.18106051736674
-0.93783305933605 0.195451873280412
-0.934603048841423 0.209768803516582
-0.931152168915558 0.224003599977867
-0.927478278412343 0.238148900450791
-0.923577876661699 0.252197475780919
-0.91944758632515 0.266142414052318
-0.915084178812765 0.279977109942932
-0.910484595343979 0.293695253912144
-0.905555239686252 0.307304208562734
-0.900300134463748 0.320799206481892
-0.894723361035709 0.33417552861299
-0.888829059394629 0.347428505431179
-0.882621428022161 0.360553518146366
-0.876104723702105 0.3735459999296
-0.869283261289972 0.386401437159196
-0.862161413438737 0.399115370683186
-0.854745016363683 0.411683753850748
-0.847040425780234 0.42410280483529
-0.839054476246093 0.436369028237776
-0.830794435608018 0.448479235368388
-0.822267901467596 0.460430547340346
-0.813482548013431 0.472220349529148
-0.80444560472584 0.483846148318784
-0.795163011793415 0.495305287386146
-0.785638438480416 0.506594553453052
-0.77587262970344 0.517709818687688
-0.765863451481962 0.528645884958497
-0.755606533927865 0.539396556635966
-0.745096120036025 0.549954840881882
-0.734325818872551 0.560313168360303
-0.723289159724497 0.57046358070072
-0.711979960549758 0.580397873303216
-0.700392558467877 0.590107700116698
-0.688521947337439 0.599584650907533
-0.676363855511338 0.608820310164059
-0.663924631413592 0.617811521925804
-0.65121074181452 0.626555303516809
-0.638222509121163 0.6350451852057
-0.624959776523973 0.643274113175811
-0.611913419565853 0.651186381339222
-0.598794353797923 0.658885799239586
-0.58543790353607 0.666352194962781
-0.571769037539246 0.67356979128504
-0.557689356714177 0.680449188757243
-0.543142958313593 0.686885775932427
-0.528389367317216 0.693060336978486
-0.513434211773371 0.698970516487307
-0.498283196621153 0.704614059904329
-0.482942101514169 0.709988814388586
-0.467416778615775 0.715092729633956
-0.451713150366651 0.719923858651286
-0.435837207225573 0.724480358511111
-0.419795005384228 0.728760491046674
-0.403592664456967 0.732762623516988
-0.387236365146353 0.736485229229674
-0.370732346885412 0.739926888123349
-0.354086905457476 0.743086287309334
-0.337306390594536 0.745962221572488
-0.320397203555009 0.748553593830952
-0.30336579468185 0.75085941555466
-0.286218660941945 0.75287880714243
-0.268962343447713 0.754610998257504
-0.251603424961871 0.756055328121412
-0.234148527386307 0.757211245766036
-0.216604309236025 0.758078310243787
-0.198977463099127 0.758656190795816
-0.181274713083788 0.758944666978188
-0.163502812253217 0.758943628745971
-0.145668540049563 0.75865307649522
-0.127778699707768 0.758073121062823
-0.109840115660334 0.757203983684219
-0.0918596309340144 0.756045995909008
-0.0738441045394 0.754599599474468
-0.0558004088544187 0.752865346137053
-0.0377354270027297 0.750843897461908
-0.0196560502280201 0.748536024570508
-0.00156917526520483 0.745942607846492
0.0165182982904698 0.74306463659983
0.0345994706154123 0.739903208689426
0.05266744428976 0.736459530104321
0.0707153269285357 0.732734914503642
0.0887362338108841 0.728730782715485
0.106723290506385 0.724448662194907
0.124669635497438 0.719890186441254
0.142568422796727 0.715057094375023
0.160412824558756 0.709951229674525
0.178196033684463 0.70457454007257
0.195911266417925 0.698929076613471
0.213551764934157 0.69301699287063
0.231110799917013 0.686840544125015
0.248581673126219 0.680402086504841
0.265957719952548 0.673704076086775
0.283364464790381 0.666761945231043
0.300790422315975 0.659574834575452
0.318224105064909 0.65214218255854
0.335654033294749 0.644463727374377
0.353068745196419 0.636539508313945
0.370456807408069 0.628369866462791
0.387806825781983 0.619955444729383
0.405107456352501 0.611297187183713
0.422347416451069 0.602396337690969
0.439515495913389 0.593254437830485
0.456600568323168 0.583873324095555
0.473591602237202 0.574255124375009
0.490477672337296 0.564402253722538
0.5072479704559 0.554317409424649
0.523891816424113 0.544003565382687
0.540398668692921 0.533463965828617
0.556758134680958 0.522702118398164
0.572959980804816 0.511721786588419
0.588994142150705 0.500526981630278
0.604850731749221 0.48912195380894
0.620520049417857 0.477511183268341
0.635992590138883 0.465699370337756
0.651259051943087 0.453691425421003
0.666310343272769 0.441492458490676
0.681137589800281 0.429107768231717
0.695732140681231 0.416542830880361
0.710085574224443 0.403803288806124
0.724189702963713 0.390894938885975
0.738036578119497 0.377823720721192
0.751618493441914 0.364595704748492
0.764927988429766 0.351217080297987
0.777957850923871 0.337694143651061
0.790701119076667 0.324033286151571
0.803151082703882 0.310240982423585
0.815301284028063 0.296323778748275
0.827145517827711 0.282288281651449
0.838677831009864 0.268141146751549
0.849892521627884 0.25388906791574
0.860784137370077 0.239538766768922
0.871347473548379 0.225096982597209
0.881578417044205 0.210569330741094
0.891473065062338 0.195961353059959
0.901027643094104 0.181278622055056
0.910238506357233 0.166526738743765
0.919102141186236 0.151711330522981
0.927615166372757 0.136838049022426
0.935774334455407 0.121912567948726
0.943576532958568 0.106940580921067
0.951018785579711 0.0919277992992453
0.958098253324763 0.0768799500049614
0.964812235591098 0.061802773337171
0.971158171197739 0.0467020207823349
0.977133639362364 0.0315834528204011
0.982736360624767 0.0164528367273559
0.987964197716398 0.0013159443751832
0.992815156375674 -0.0138214499699305
0.99728738610872 -0.0289535718503035
1.00137918089528 -0.0440746488195397
1.00508897983952 -0.0591789126445424
1.00841536776545 -0.0742606015059203
1.01135707575678 -0.0893139621959474
1.01391298164096 -0.104333252313237
1.01608211041728 -0.119312742453296
1.01786363462877 -0.134246718394116
1.01925687467788 -0.149129483275978
1.02026129908571 -0.163955359774632
1.02087652469476 -0.178718692267024
1.02110231681508 -0.193413848988746
1.02093858931381 -0.208035224182381
1.02038540464803 -0.222577240235931
1.01944297384096 -0.23703434981051
1.01811165640141 -0.25140103795648
1.01639196018668 -0.265671824217244
1.01428454120882 -0.279841264719868
1.01179020338437 -0.293903954251759
1.0089098982277 -0.307854528322585
1.00564472448802 -0.321687665210671
1.00199592773027 -0.335398087993071
0.997964899859954 -0.348980566558555
0.99355317859217 -0.362429919602737
0.988762446865023 -0.375741016604591
0.983594532197634 -0.388908779783583
0.978092289606275 -0.402115916879247
0.97225319607752 -0.415353984683591
};
\addplot [only marks, marker=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
-0.683548616014726 -1.02281106880213
-0.684377612324506 -1.01566173347782
-0.685384602184263 -1.00824078306023
-0.686551121920533 -1.00055436947406
-0.687858453658898 -0.992609095008068
-0.689287503374102 -0.984411995354968
-0.690818656364958 -0.975970501766215
-0.692431608383102 -0.967292372254942
-0.694105172780367 -0.958385578087244
-0.695817068260611 -0.949258127456423
-0.697543699310331 -0.939917803869062
-0.699259953535425 -0.930371793967938
-0.700939058027441 -0.920626181442439
-0.702552559935447 -0.910685295627489
-0.704070519875802 -0.900550932387983
-0.7054620185575 -0.890221516640998
-0.706696056448539 -0.879691347310977
-0.707742851369084 -0.868950134148968
-0.708575406269698 -0.857983055658498
-0.709171070116216 -0.846771488432267
-0.709512733932233 -0.835294373888414
-0.709589367528262 -0.823529971978616
-0.709395801421721 -0.811457623315329
-0.708931887913629 -0.799059173811247
-0.70820131618664 -0.786319873815061
-0.707210365276907 -0.773228744351692
-0.705966796483314 -0.759778523735331
-0.704478981430797 -0.745965347944566
-0.702755279716248 -0.731788301702797
-0.700803634009647 -0.717248937704589
-0.698631333869418 -0.702350821837133
-0.696244900251155 -0.687099132271654
-0.693650050909351 -0.671500321166347
-0.690851716767612 -0.655561837142474
-0.687854088160039 -0.639291901775367
-0.684660676767802 -0.622699331734619
-0.681274384110699 -0.605793398328632
-0.677696300822387 -0.588585387802094
-0.673927740804285 -0.571086254149784
-0.669970228089685 -0.553306681753565
-0.665825477277237 -0.535257144284441
-0.661495368003333 -0.516947959100081
-0.656955081714003 -0.498710134299545
-0.652196962856978 -0.48049161668337
-0.647219980863255 -0.46224167694738
-0.642029729610827 -0.443912283569277
-0.636637996773906 -0.425459483099985
-0.631061927637466 -0.406844622163802
-0.626045043520323 -0.388460417487641
-0.621582209194059 -0.370260045065273
-0.617666885971964 -0.352203306929583
-0.614289901624999 -0.334254902584733
-0.611438475253677 -0.316382482476673
-0.609095298927703 -0.298554587918359
-0.607123243849772 -0.280837563045415
-0.605485657880182 -0.263194831764732
-0.604139148160626 -0.245583304367303
-0.603028948478725 -0.227953998633815
-0.602082658598609 -0.210255734973612
-0.601204388980187 -0.192444675266413
-0.600275302349488 -0.174501043012341
-0.599168634425092 -0.156446866070645
-0.597777754065565 -0.13834949717139
-0.596040108138455 -0.120304570788399
-0.593938157607986 -0.102407634456874
-0.591487008717593 -0.0847317201063489
-0.588715323119328 -0.0673294096887188
-0.585655448472283 -0.0502358609031259
-0.582338355302479 -0.0334731592413532
-0.578791528892508 -0.0170541104318349
-0.575038384691637 -0.000985077668319016
-0.571098381506374 0.0147320176100844
-0.566987411957825 0.0300983134278889
-0.562718271186206 0.0451170542038576
-0.558301838580749 0.0597925732446553
-0.55374683643762 0.0741301272983453
-0.54906016102545 0.0881355769147457
-0.544247167155282 0.101815158043632
-0.539311910384608 0.115175317256315
-0.534257352277835 0.12822259188617
-0.529085534164484 0.140963522282894
-0.523797724341919 0.153404587309335
-0.518394543015247 0.165552156858845
-0.512773551771629 0.177633013726799
-0.506936843161639 0.189642458882336
-0.500886472384482 0.20157580005739
-0.494624461059618 0.213428353048818
-0.488152801403653 0.225195443221469
-0.481471803391434 0.236872079571149
-0.474581924971615 0.248453303975379
-0.46748377036956 0.259934193639601
-0.460178088356824 0.271309863487875
-0.452665770488314 0.282575468500255
-0.444947849308143 0.293726205998793
-0.437025496525116 0.304757317883894
-0.429180172804995 0.314634599190135
-0.421446908454513 0.3234273999168
-0.413861385928391 0.331217082409306
-0.406456515715729 0.338101446910563
-0.399255465649238 0.344199363386265
-0.392259357685976 0.349653174759076
-0.385429542690306 0.354623431277507
-0.378670696458171 0.359268733059977
-0.371830214472729 0.363710554030119
-0.364726450574283 0.368001358162029
-0.357193163410994 0.372120813026865
-0.34911078501055 0.376000481519673
-0.340412275061718 0.379554850356745
-0.331073052160042 0.382702424674484
-0.321097347046792 0.38537516166615
-0.310506937518373 0.387520604935848
-0.299333392507045 0.389100715362619
-0.287613166502629 0.390089643608479
-0.275384630967364 0.390471436735133
-0.263073027284603 0.390716247298185
-0.250681356960499 0.390823505104006
-0.238514441767539 0.389563377093073
-0.226567752462618 0.386980624652602
-0.214836516203723 0.383119880192024
-0.203321294001445 0.378029727675513
-0.192019056247798 0.371759661968178
-0.18092389429961 0.36435561633242
-0.169962494056337 0.355811673805547
-0.159107958161913 0.346163948076794
-0.148301477175784 0.33545019535413
-0.13732868436377 0.323772059870214
-0.126761356970525 0.311697878182765
-0.116501706851266 0.298889085483197
-0.106486964189748 0.285326986558502
-0.0966853551421584 0.271024940584381
-0.08707684801762 0.256004626354019
-0.0776471137875305 0.240290858910596
-0.0683850746806287 0.223909844553797
-0.0592817198470386 0.206888435091292
-0.0503294601399954 0.189253756793801
-0.0415217444209569 0.171033005253976
-0.0328528156028763 0.152253322862656
-0.0243175471075721 0.132941721199807
-0.0159113283986958 0.113125029561272
-0.0076299819290367 0.0928298595406355
0.000530298991308957 0.0720825799181413
0.0085729979212078 0.0509092984120833
0.0166124265119338 0.0297165965498804
0.0246455179648608 0.00851255870571738
0.0326692078987887 -0.0126947264218875
0.0406804355189125 -0.0338971688956754
0.0486761447844224 -0.0550866806257135
0.0566532855742912 -0.076255178454756
0.0646088148508032 -0.0973945872417244
0.0725396978203806 -0.118496842942129
0.0804429090912654 -0.139553895684258
0.0883154338276153 -0.16055771283996
0.0961542688995718 -0.181500282088847
0.103956424028863 -0.202373614474754
0.111718922929506 -0.223169747453285
0.119438804443167 -0.243880747929277
0.127113123668756 -0.264498715283043
0.134738953085817 -0.285015784384214
0.142313383671287 -0.30542412859205
0.149833526009201 -0.325715962741066
0.157296511392919 -0.345883546110838
0.164699492919447 -0.365919185378853
0.172039646575445 -0.385815237555278
0.179314172314507 -0.405564112898528
0.186520295125287 -0.425158277810528
0.193655266090087 -0.444590257710545
0.200716363433484 -0.463852639886522
0.207700893560606 -0.482938076322795
0.214606192084655 -0.501839286503147
0.22142962484329 -0.520549060188099
0.228168588903483 -0.539060260165398
0.234820513554458 -0.557365824972651
0.241382861288335 -0.575458771591056
0.24785312876812 -0.593332198109215
0.254228847782646 -0.610979286356
0.260507586188124 -0.628393304501483
0.266686948835932 -0.645567609624925
0.272764578486289 -0.662495650248845
0.278738156707475 -0.679170968838217
0.28460540476024 -0.695587204263816
0.290364084467072 -0.711738094228804
0.296011999065999 -0.727617477657603
0.301546994048583 -0.743219297046158
0.306966957981802 -0.758537600772692
0.312269823313496 -0.773566545368073
0.317453567161076 -0.788300397744914
0.322516212083196 -0.802733537384578
0.32745582683408 -0.816860458481233
0.33227052710024 -0.830675772042152
0.336958476219282 -0.844174207943448
0.341517885880539 -0.857350616940468
0.345947016807252 -0.870199972632076
0.350244179420059 -0.88271737337807
0.354407734481512 -0.894898044169009
0.358436093721401 -0.906737338447737
0.362327720442628 -0.918230739881904
0.366081130107411 -0.929373864086806
0.369694890903593 -0.940162460297902
0.37316762429083 -0.950592412992343
0.376498005526467 -0.960659743458927
0.379684764170885 -0.970360611315855
0.382726684572134 -0.979691315975717
0.385622606329672 -0.988648298057158
0.388371424737016 -0.997228140742672
0.390972091203162 -1.00542757108202
0.393423613652582 -1.01324346124074
0.39572505690368 -1.02067282969337
0.397875543025526 -1.02771284236074
0.399874251672768 -1.03436081369115
0.401720420398566 -1.0406142076848
0.403413344945439 -1.04647063886118
0.404952379513925 -1.05192787316911
0.406336937008926 -1.05698382883889
0.407566489263675 -1.0616365771765
0.408640567241208 -1.06588434329931
0.409558761213293 -1.06972550681313
0.410320720916727 -1.07315860243037
0.41092615568695 -1.07618232052899
0.411374834568925 -1.07879550765206
0.411666586405243 -1.08099716694781
0.41180129990141 -1.08278645854987
0.411778923668305 -1.08416269989766
0.411599466241785 -1.08512536599677
0.411262996079424 -1.08567408961923
0.410769641534403 -1.08580866144358
0.410119590806546 -1.08552903013476
0.409313091870526 -1.08483530236363
0.408350452381272 -1.08372774276635
0.407232039556606 -1.08220677384336
0.405794528752433 -1.07976854102634
0.404045339437311 -1.07642858083183
0.401991970823518 -1.07220238545399
0.399642012501047 -1.06710540755391
0.397003156190552 -1.06115306571515
0.394083208755913 -1.05436075078472
0.390890106627226 -1.04674383337721
0.387431931791503 -1.03831767289361
0.383716929508012 -1.02909762850027
0.379753527893224 -1.01909907263168
0.375550359489379 -1.00833740772982
0.371116284869672 -0.996828087119153
0.366460418225526 -0.984586641146158
0.361592154703102 -0.971628709992065
0.35652119897211 -0.95797008489902
0.35125759407031 -0.943626759927336
0.345811748903231 -0.928614996762674
0.340194461799966 -0.912951405464331
0.334416936120166 -0.896653044283645
0.328490781952898 -0.879737541592562
0.322427995347724 -0.862223242220525
0.316240903279205 -0.844129378591992
0.309942058931851 -0.825476263258397
0.303544068678891 -0.806285492836163
0.297059330945679 -0.786580143208776
0.290499670776642 -0.766384922107866
0.283875866134744 -0.745726229804429
};
\addplot [only marks, marker=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
0.580744426295823 -0.0146219223209464
0.547477449129728 -0.0162305639255891
0.514220644764212 -0.0177146110647385
0.480990953214197 -0.0190841078677139
0.447802635546899 -0.0203487598102476
0.414667851065275 -0.0215177377653842
0.381597111727391 -0.0225995882148641
0.348599638184548 -0.0236022051587801
0.315683638786165 -0.0245328370061214
0.282856528856054 -0.0253981124800795
0.250125103772487 -0.0262040760531836
0.217495676257582 -0.026956227331343
0.18497418582261 -0.0276595611588753
0.15256628643104 -0.0283186066347305
0.120277417013505 -0.0289374640827725
0.088112858392443 -0.0295198395282632
0.0560777793625451 -0.0300690765328182
0.0241772740595988 -0.0305881854126439
-0.00758360771538628 -0.031079869959668
-0.0391998359053043 -0.0315465518328843
-0.0706663803006204 -0.0319903928067073
-0.102105967611166 -0.0324220304141337
-0.133506604586167 -0.0328412999984835
-0.164856312833222 -0.0332480416211029
-0.196143133387698 -0.0336421001223763
-0.227355131274714 -0.0340233251809151
-0.25848040006197 -0.0343915713709004
-0.289507066401692 -0.0347466982175587
-0.320423294559956 -0.035088570250749
-0.351217290931661 -0.0354170570566404
-0.381877308539429 -0.0357320333274606
-0.412391651514729 -0.036033378909298
-0.442748679559488 -0.0363209788479356
-0.472936812386521 -0.0365947234327037
-0.50294453413705 -0.0368545082383303
-0.532760397773667 -0.0371002341647766
-0.562373029447021 -0.0373318074750406
-0.591419360082619 -0.0370691545988719
-0.61990755295756 -0.0363238432672082
-0.647846443815233 -0.0351073226798426
-0.675245652609857 -0.0334310308880145
-0.702115702668265 -0.031306536045167
-0.728498209903374 -0.0284345355551146
-0.754420573446104 -0.0248934952854383
-0.779902952651871 -0.020761198503941
-0.804958343585211 -0.0161136278116414
-0.829593078591826 -0.0110239423947869
-0.853807659997038 -0.00556172702173959
-0.877598428896774 0.00020844756046178
-0.900960012637213 0.0062283634006085
-0.92388614156601 0.0124447857274038
-0.946369760629044 0.0188081544911744
-0.96840256330024 0.0252716468546229
-0.989974205501396 0.0317908200366872
-1.01119348403251 0.0384234731064423
-1.03205275847943 0.0451268177374867
-1.05253767233895 0.0518602526928104
-1.07262804707736 0.0585872201252959
-1.0922993577439 0.0652765522329035
-1.11152447892616 0.0719031398809306
-1.13027537971545 0.0784479391912087
-1.1485245342726 0.0848974689758374
-1.1662459421094 0.091243007610895
-1.18341826031123 0.0974813950539437
-1.20002224816559 0.103611772102569
-1.21604080077063 0.109634968356211
-1.23145883587578 0.115552980312372
-1.24626315292889 0.121368575703387
-1.26044228840979 0.127084997331583
-1.27398637939062 0.132705742681744
-1.286887039837 0.138234400118325
-1.29913725003668 0.14367452698584
-1.3107312575794 0.1490295587944
-1.32166448766319 0.154302741711439
-1.33193406304952 0.159497171998872
-1.34153811760244 0.164615652050965
-1.35047568367093 0.169660667749628
-1.35874659282467 0.174634377540893
-1.36635138863858 0.179538610086079
-1.37329125019982 0.184374868102136
-1.37956792506878 0.189144336592493
-1.38518367052386 0.193847894118657
-1.39014120203582 0.198486126104506
-1.39444364803593 0.203059339424208
-1.39809448503258 0.20756758025551
-1.4010975062507 0.212010650548006
-1.4034567943906 0.216388124195476
-1.4051766978982 0.220699362751676
-1.40636056903508 0.224926411182315
-1.40700795619024 0.229067656996384
-1.40711861240509 0.233121520433973
-1.40669249546761 0.237086455068908
-1.40572976792854 0.240960948398655
-1.40423079703927 0.244743522421304
-1.40219615461183 0.248432734199378
-1.3996266168007 0.252027176410267
-1.39652316380677 0.255525477883084
-1.3928869795034 0.258926304121724
-1.38871945098483 0.262228357813931
-1.38402216803702 0.265430379326186
-1.37879692253121 0.268531147184217
-1.37304570774038 0.271529478538959
-1.36677071757886 0.274424229617768
-1.35997434576543 0.277214296160744
-1.35265918491019 0.279898613841963
-1.34482802552555 0.282476158675496
-1.33648385496174 0.284945947406017
-1.32762985626722 0.287307037883897
-1.31892103192415 0.290207032176381
-1.3103462133515 0.293593694142254
-1.30189364970659 0.297411049410795
-1.29355041561278 0.301599019950082
-1.28530117096344 0.306092848202616
-1.27712610769248 0.310822573578276
-1.26899788584851 0.315713013857455
-1.26087750131945 0.320685033244573
-1.25270956208372 0.325659253432184
-1.24441859601553 0.330563351600034
-1.23590945157026 0.335342803855059
-1.22732580457671 0.340165158365431
-1.21855709069043 0.345033755895525
-1.20951634177551 0.349980141483439
-1.20014463837393 0.355051243217942
-1.19040988589561 0.360296248673075
-1.18030072328299 0.365757892446487
-1.16981951155558 0.371468569989283
-1.15897376564925 0.377447073847289
-1.14777391183756 0.383705495098812
-1.13623232289632 0.39024852835998
-1.12436184199602 0.397074911852108
-1.11217494890848 0.404178729584017
-1.09968333113372 0.41155050381693
-1.08689769958317 0.419178076805759
-1.07382774636409 0.427047307854123
-1.06048218134486 0.435142618306873
-1.04686880926287 0.443447415243219
-1.03299462475775 0.451944419972631
-1.01886591227869 0.460615922404864
-1.00448834360764 0.469443977879864
-0.989867069211525 0.478410559349006
-0.97501878971398 0.487271245556225
-0.959945530879426 0.496019861571619
-0.944649499376449 0.504650347315006
-0.929133079436986 0.513156758815423
-0.913398829526733 0.521533269463056
-0.89744947902998 0.52977417124949
-0.881287924951818 0.537873875991924
-0.864917228640378 0.545826916536848
-0.848340612531431 0.553627947938472
-0.831561456917271 0.561271748607102
-0.814583296741405 0.568753221422595
-0.797409818420104 0.576067394807986
-0.780044856691398 0.58320942375844
-0.762492391491604 0.590174590820757
-0.744756544858982 0.596958307018819
-0.726841577863588 0.603556112720575
-0.708751887561933 0.609963678442434
-0.690492003974585 0.616176805587233
-0.672066587084377 0.622191427112346
-0.653480423852548 0.628003608124886
-0.634738425249707 0.633609546401415
-0.615845623298289 0.639005572830064
-0.596807168122852 0.644188151773437
-0.57762832500444 0.649153881351242
-0.558314471435064 0.653899493642044
-0.538871094168336 0.658421854804135
-0.519303786262269 0.662717965115936
-0.499618244110353 0.666784958936918
-0.479820264457111 0.67062010459041
-0.45991574139456 0.674220804170162
-0.439910663336211 0.677584593272865
-0.419811109965523 0.680709140659198
-0.399625623923162 0.683592867185331
-0.379362696717989 0.686234266604579
-0.359030764082818 0.68863190603726
-0.338638201865413 0.690784426547174
-0.318193322407922 0.692690543814288
-0.297704371372817 0.694349048896492
-0.277179524977945 0.695758809075741
-0.256626887607434 0.696918768785538
-0.236054489768988 0.697827950617761
-0.215470286371543 0.698485456407313
-0.194882155300373 0.698890468393061
-0.174297896269482 0.699042250453181
-0.153725229933593 0.698940149412263
-0.133171797244154 0.698583596416598
-0.112645159035615 0.697972108372799
-0.0921527958296837 0.697105289443617
-0.0717021078464835 0.695982832593271
-0.0513004152123322 0.694604521173149
-0.0309549583544264 0.69297023053714
-0.0106728985728999 0.691079929674434
0.009538681219372 0.688933682846176
0.0296727755992449 0.686531651211159
0.0497224555887524 0.683874094424666
0.0696808674751382 0.680961372193753
0.0895412315082121 0.677793945771729
0.109296840489058 0.674372379374329
0.128941058265528 0.670697341500185
0.148467318151412 0.666769606138614
0.167869121287646 0.662590053848538
0.187140034965287 0.658159672693462
0.206273690931253 0.653479559018905
0.225263783698885 0.648550918060419
0.244104068886186 0.643375064372346
0.26278836160511 0.637953422069703
0.281310534925399 0.632287524877944
0.299664518436319 0.626379015987856
0.317844296928969 0.620229647715337
0.335843909220898 0.613841280968299
0.35365744714338 0.607215884525324
0.371279054709952 0.600355534132909
0.388702946125145 0.593262413060008
0.405923369408198 0.585938808291391
0.422934609708555 0.578387108674863
0.439730992608723 0.570609803060257
0.45630688741178 0.562609478432358
0.472656710410769 0.554388818039596
0.488774928137203 0.545950599520151
0.504656060585915 0.537297693026858
0.520294684413505 0.528433059352097
0.535685436107698 0.519359748053631
0.550823015124959 0.510080895582192
0.565702186993796 0.500599723411417
0.580317786381262 0.490919536170586
0.594664720120244 0.481043719780482
0.608737970195233 0.470975739592538
0.622532596684361 0.460719138531368
0.636043740655588 0.450277535240617
0.649266627015047 0.439654622232052
0.662196567305632 0.428854164037682
0.674828962454046 0.417879995364678
0.687159305464614 0.406736019252791
0.699183184058265 0.395426205233942
0.710896283255217 0.383954587493621
0.72229438789996 0.372325263033717
0.733426423015638 0.36020968082608
0.744288309176241 0.34762171041571
0.754875150203068 0.334581059900826
0.765182240231271 0.321106870664779
0.775205058693481 0.307217741351009
0.784939265270608 0.292931750609459
0.794380694831875 0.278266478740321
0.803525352390589 0.263239028349797
0.812369408105904 0.247866044120927
0.820909192363951 0.232163731790529
0.82914119097384 0.216147876411256
0.837062040515203 0.19983385996583
0.844668523874012 0.183236678388974
0.851957566002336 0.16637095804153
0.858926229935627 0.149250971671039
0.865571713097953 0.131890653883688
0.871891343921632 0.114303616144198
0.877882578802966 0.0965031613130212
0.88350574446943 0.0786876692237578
0.888762763811592 0.060862379911212
};
\addplot [only marks, marker=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
-2.01744292452328 -0.0154127635500453
-2.03273884989092 -0.0511808613331273
-2.04725934692531 -0.0869294351670313
-2.06099887649643 -0.122644848053072
-2.07395219738969 -0.158313475642461
-2.08611436830531 -0.193921711433587
-2.09748074974327 -0.229455971962476
-2.10804700577315 -0.264902701984484
-2.11780910568817 -0.300248379645199
-2.12676332554272 -0.335479521638631
-2.13490624957302 -0.370582688350676
-2.14223477150005 -0.405544488985926
-2.14874609571457 -0.440351586675855
-2.15443773834351 -0.474990703566422
-2.1593075281975 -0.509448625883181
-2.16335360759914 -0.543712208971926
-2.16657443309164 -0.577768382312986
-2.16896877602757 -0.611604154507229
-2.17053572303759 -0.645206618231887
-2.17127467637884 -0.678562955164312
-2.171185354163 -0.711660440871775
-2.1702677904638 -0.744486449665454
-2.168522335304 -0.777028459416749
-2.1659496545219 -0.809274056334099
-2.16255072951735 -0.841210939698465
-2.15832685687733 -0.872826926555683
-2.15327964788138 -0.904109956363891
-2.14741102788695 -0.935048095594263
-2.14072323559489 -0.965629542283286
-2.1332188221955 -0.995842630534853
-2.12490065039531 -1.02567583497045
-2.11577189332504 -1.05511777512574
-2.10583603332916 -1.08415721979186
-2.09509686063745 -1.1127830912998
-2.0835584719192 -1.14098446974617
-2.07122526872039 -1.16875059715886
-2.05810195578467 -1.19607088160083
-2.04419353925864 -1.22293490121065
-2.02950532478214 -1.2493324081781
-2.01404291546435 -1.27525333265342
-1.99781220974631 -1.30068778658863
-1.98081939915089 -1.32562606750954
-1.96307096592091 -1.35005866221696
-1.94457368054633 -1.37397625041566
-1.92533459918156 -1.39736970826982
-1.9053610609537 -1.42023011188345
-1.88466068516291 -1.44254874070464
-1.86324136837589 -1.46431708085217
-1.84111128141355 -1.48552682836326
-1.81827886623413 -1.50616989236133
-1.79475283271278 -1.52623839814241
-1.7705421553191 -1.54572469017908
-1.74565606969355 -1.56462133504085
-1.72010406912443 -1.58292112422977
-1.6938959009264 -1.60061707693025
-1.66704156272222 -1.61770244267207
-1.63955129862894 -1.63417070390542
-1.61143559535009 -1.6500155784872
-1.5827051781753 -1.66523102207742
-1.55337100688897 -1.679811230445
-1.52344427158939 -1.69375064168181
-1.49293638842009 -1.70704393832448
-1.46185899521493 -1.71968604938277
-1.43022394705859 -1.73167215227403
-1.39804331176424 -1.74299767466286
-1.36532936527003 -1.75365829620534
-1.33209458695618 -1.76364995019708
-1.2983516548845 -1.77296882512457
-1.26411344096204 -1.78161136611913
-1.22939300603091 -1.78957427631302
-1.19420359488593 -1.79685451809706
-1.15855863122216 -1.80344931427941
-1.12247171251412 -1.80935614914498
-1.08595660482884 -1.81457276941507
-1.04902723757446 -1.81909718510699
-1.0116976981866 -1.82292767029311
-0.973982226754446 -1.82606276375931
-0.935895210588579 -1.82850126956232
-0.897451178732637 -1.83024225748602
-0.858664796420942 -1.83128506339621
-0.819550859484146 -1.83162928949401
-0.780124288705079 -1.83127480446759
-0.740400124126916 -1.83022174354224
-0.700393519315854 -1.82847050842883
-0.660119735580493 -1.82602176717055
-0.619594136150102 -1.82287645388805
-0.578832180314014 -1.81903576842312
-0.537849417524375 -1.81450117588101
-0.496661481464502 -1.80927440607148
-0.455284084085101 -1.803357452849
-0.413733009610635 -1.79675257335208
-0.372024108518123 -1.78946228714231
-0.33017329149066 -1.78148937524316
-0.288196523347974 -1.77283687907917
-0.246109816956331 -1.76350809931568
-0.203929227120108 -1.75350659459974
-0.161670844457378 -1.74283618020265
-0.11935078926182 -1.73150092656444
-0.0769852053533167 -1.71950515774124
-0.0345902539195781 -1.70685344975569
0.00781789264886493 -1.69355062885138
0.0502230569279369 -1.67960176965176
0.0926090626312154 -1.66501219322434
0.134959740780695 -1.64978746505085
0.177258935874762 -1.63393339290417
0.21949051205103 -1.61745602463289
0.261638359241682 -1.60036164585416
0.303686399318977 -1.58265677755599
0.345618592228562 -1.56434817360964
0.387418942108276 -1.54544281819325
0.429071503390078 -1.52594792312759
0.470560386882806 -1.50587092512495
0.511869765833419 -1.48521948295226
0.552983881964423 -1.46400147450952
0.593887051485182 -1.44222499382461
0.634563671074801 -1.41989834796567
0.674998223834329 -1.39703005387219
0.71517528520598 -1.37362883510605
0.75507952885714 -1.34970361852379
0.794695732526894 -1.32526353087123
0.83400878383286 -1.30031789530192
0.873003686036107 -1.27487622782065
0.911665563761953 -1.24894823365335
0.949979668674475 -1.22254380354487
0.987931385102548 -1.19567300998594
1.02550623561528 -1.16834610337083
1.06268988654473 -1.14057350808714
1.09946815345374 -1.1123658185392
1.13582700654688 -1.08373379510662
1.17175257602241 -1.05468836003955
1.20723115736317 -1.02524059329217
1.24224921656444 -0.995401728296006
1.27679339529673 -0.965183147674729
1.31085051600165 -0.934596378902027
1.34440758691866 -0.903653089904218
1.37745180704111 -0.872365084609296
1.40997057099936 -0.840744298444085
1.44195147386944 -0.808802793781238
1.47338231590506 -0.776552755337804
1.50425110719152 -0.74400648552713
1.53454607221943 -0.711176399765862
1.56425565437678 -0.678075021737837
1.59336852035737 -0.644714978616681
1.62187356448419 -0.611108996248921
1.64975991294585 -0.577269894299462
1.67701692794463 -0.543210581361272
1.70363421175446 -0.508944050031144
1.72960161068737 -0.474483371953416
1.75490921896679 -0.439841692833529
1.7795473825063 -0.405032227423347
1.80350670259241 -0.370068254480121
1.82677803946983 -0.334963111701048
1.84935251582804 -0.299730190635347
1.87122152018772 -0.264382931575781
1.89237671018575 -0.2289348184316
1.9128100157576 -0.19339937358483
1.93251364221577 -0.157790152731902
1.95148007322327 -0.122120739712557
1.96970207366084 -0.0864047413280258
1.98717269238696 -0.0506557821504469
2.00388526488948 -0.0148874993255021
2.01983341582795 0.0208864626297395
2.03501106146558 0.0566524570317929
2.04941241199003 0.0923968402365532
2.06303197372208 0.128105976843933
2.07586455121121 0.163766244899356
2.08790524921762 0.199364041090116
2.09914947457952 0.234885785934636
2.10959293796533 0.270317928962621
2.11923165550995 0.30564695388416
2.12806195033441 0.340859383745777
2.13608045394857 0.375941786071479
2.14328410753605 0.410880777986846
2.14967016312108 0.445663031324184
2.15523618461678 0.480275277706824
2.15998004875446 0.514704313610602
2.16389994589357 0.548937005400607
2.166994380712 0.582960294341261
2.16926217277656 0.616761201577837
2.17070245699323 0.650326833087492
2.17131468393718 0.683644384597953
2.17109862006237 0.716701146471955
2.17005434779063 0.749484508555586
2.1681822654802 0.781981964988675
2.16548308727383 0.814181118975403
2.16195784282628 0.846069687513303
2.15760787691158 0.877635506078855
2.15243484891005 0.908866533267881
2.14644073217527 0.93975085538898
2.13962781328129 0.970276691008237
2.13199869115044 1.00043239544348
2.12355627606185 1.0302064652064
2.11430378854129 1.05958754239073
2.10424475813264 1.08856441900499
2.09338302205148 1.11712604124799
2.08172272372131 1.1452615137255
2.06926831119295 1.17296010360653
2.05602453544773 1.20021124471756
2.04199644858517 1.22700454157326
2.02718940189572 1.25332977334199
2.01160904381945 1.27917689774479
1.99526131779127 1.30453605488618
1.97815245997378 1.32939757101542
1.96028899687828 1.35375196221676
1.94167774287516 1.37758993802724
1.9223257975944 1.40090240498074
1.90224054321726 1.42368047007687
1.88142964166024 1.44591544417337
1.85990103165227 1.46759884530075
1.83766292570633 1.48872240189791
1.8147238069866 1.50927805596749
1.79109242607243 1.52925796614975
1.76677779762025 1.54865451071382
1.7417891969247 1.56746029046515
1.71613615638048 1.58566813156808
1.68982846184594 1.60327108828244
1.66287614891012 1.62026244561315
1.63528949906447 1.63663572187177
1.60707903578076 1.65238467114908
1.5782555204967 1.66750328569772
1.5488299485108 1.68198579822392
1.51881354478795 1.69582668408759
1.48821775967746 1.70902066340978
1.45705426454513 1.72156270308681
1.42533494732091 1.73344801871024
1.39307190796408 1.74467207639195
1.36027745384744 1.75523059449375
1.32696409506243 1.76511954526061
1.29314453964692 1.77433515635719
1.25883168873746 1.78287391230684
1.22403863164791 1.79073255583267
1.18877864087624 1.79790808910008
1.1530651670415 1.80439777486035
1.11691183375277 1.81019913749484
1.08033243241223 1.81530996395933
1.0433409169541 1.81972830462824
1.00595139852167 1.82345247403836
0.968178140084312 1.82648105153181
0.93003555099659 1.82881288179797
0.891538181501536 1.83044707531417
0.852700717180165 1.83138300868506
0.813537973349371 1.8316203248804
0.774064889410335 1.83115893337124
0.734296523149594 1.82999901016447
0.694248044994952 1.82814099773569
0.653934732228418 1.82558560486038
0.613371963158392 1.82233380634357
0.572575211253299 1.81838684264795
0.531560039238933 1.81374621942068
0.490342093161746 1.80841370691904
0.448937096420359 1.8023913393351
0.407360843767557 1.79568141401979
0.36562919528507 1.78828649060648
0.323758070333435 1.78020939003458
0.281763441479237 1.77145319347344
0.239661328402063 1.76202124114697
};
\addplot [only marks, marker=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
1.05672812500567 -2.93795862663384
1.04582564385079 -2.96261414925767
1.03452421187351 -2.98613952427207
1.02282814022801 -3.00852577745867
1.01074189061153 -3.02976436913958
0.998270073562414 -3.04984719743505
0.985417446701302 -3.06876660135406
0.972188912916248 -3.08651536371676
0.958589518492416 -3.10308671390763
0.944624451187079 -3.11847433045826
0.930299038250644 -3.13267234345875
0.915618744394465 -3.14567533679697
0.900589169706227 -3.15747835022461
0.885216047513676 -3.16807688124936
0.869505242197532 -3.17746688685249
0.853462746954401 -3.18564478503113
0.837094681510559 -3.1926074561647
0.820407289787454 -3.19835224420495
0.803406937519843 -3.20287695768915
0.786100109827459 -3.20617987057609
0.768493408741128 -3.20825972290449
0.750593550684299 -3.20911572127365
0.732407363910932 -3.2087475391461
0.71394178590072 -3.2071553169722
0.69520386071266 -3.20433966213648
0.676200736297949 -3.20030164872603
0.65693966177326 -3.19504281712073
0.637427984655427 -3.18856517340563
0.617673148058584 -3.1808711886057
0.597682687854846 -3.17196379774322
0.577464229799601 -3.16184639871815
0.557025486622515 -3.15052285101193
0.536374255085358 -3.1379974742152
0.515518413007779 -3.12427504638004
0.494465916262152 -3.10936080219722
0.473224795738654 -3.0932604309994
0.451803154281723 -3.07598007459079
0.430209163599068 -3.05752632490421
0.40845106114441 -3.03790622148651
0.386537146975143 -3.01712724881317
0.364475780586114 -2.99519733343323
0.342275377720725 -2.9721248409455
0.319944407160588 -2.94791857280739
0.297491387494937 -2.92258776297738
0.274924883871043 -2.89614207439257
0.252253504726874 -2.86859159528256
0.229485898507232 -2.83994683532108
0.206630750364636 -2.81021872161687
0.1836967788462 -2.77941859454535
0.160692732567767 -2.74755820342256
0.13762738687658 -2.7146497020232
0.114509540503754 -2.6807056439443
0.0913480122078237 -2.6457389778164
0.0681516374106542 -2.60976304236408
0.0449292648269968 -2.5727915613176
0.0216897530889713 -2.53483863817772
-0.00155803263323438 -2.49591875083566
-0.0248052240131574 -2.45604674605019
-0.0480429529510589 -2.41523783378408
-0.0712623549568348 -2.37350758140194
-0.0944545725315512 -2.33087190773172
-0.117610758546311 -2.28734707699221
-0.140722079617168 -2.24294969258868
-0.163779719474792 -2.19769669077923
-0.186774882327611 -2.15160533421408
-0.20969879621714 -2.10469320535042
-0.232542716364216 -2.05697819974521
-0.255297928504866 -2.0084785192286
-0.277955752214537 -1.95921266496046
-0.300507544219415 -1.90919943037273
-0.322944701693569 -1.85845789400035
-0.345258665540673 -1.80700741220332
-0.367440923659041 -1.75486761178285
-0.389483014188732 -1.70205838249437
-0.4113765287395 -1.64859986946012
-0.433113115598335 -1.59451246548446
-0.454684482915392 -1.53981680327459
-0.475681961672468 -1.48610711232327
-0.496040049738932 -1.43330488748034
-0.515675759550337 -1.38130340587878
-0.534489702417755 -1.3299386293702
-0.552397476482263 -1.27893141403534
-0.569480554734204 -1.22783260532564
-0.586251149163941 -1.1762757312323
-0.603290665346601 -1.12445826477464
-0.620768270329639 -1.07276983065525
-0.6386386521859 -1.02146673484004
-0.656811721536343 -0.97068745273291
-0.675200675194035 -0.920504338337311
-0.693730835828766 -0.870953939276824
-0.712339237440857 -0.822052672792493
-0.730675903198822 -0.772837818099851
-0.748605318586239 -0.724299491760432
-0.766138829775321 -0.676423714879832
-0.783289892967487 -0.629196492269142
-0.800074661397662 -0.582603418114291
-0.816512764966357 -0.536629028612363
-0.832628334584378 -0.491255707045171
-0.848451292074909 -0.446461777632278
-0.864018769610081 -0.402218105522405
-0.879375955881834 -0.358481974060949
-0.894573881015873 -0.315186421836677
-0.909657003035975 -0.272224525385564
-0.924627173456198 -0.229439455384326
-0.939388156642406 -0.186660123799207
-0.953749354855241 -0.14379908627863
-0.967529037254591 -0.100893278546016
-0.980621223980245 -0.0580389361107689
-0.992346134122692 -0.0159874545138327
-1.00272340399678 0.0252435303459949
-1.01178596021731 0.0656607302275355
-1.01957151212454 0.105289397310787
-1.0261198344038 0.14416914332851
-1.03147308500137 0.182351327192934
-1.03567815217497 0.219897199576792
-1.03879071056905 0.256875680571828
-1.04088055322354 0.293359254321736
-1.04203673065135 0.329416260262137
-1.04236917785649 0.365098894328195
-1.04200301219958 0.400423985192796
-1.04115827188744 0.435313858051163
-1.03990904371016 0.469738175893425
-1.03829641548196 0.503647947611651
-1.0363297790689 0.536989732527244
-1.03399491285092 0.569714679199963
-1.03132208192898 0.601767961535924
-1.028402836675 0.633333359429069
-1.0252251979788 0.664377125953578
-1.02177553072255 0.694873428375406
-1.01804006617404 0.724802815851637
-1.01400575139265 0.754150871154618
-1.00966068296103 0.78290710295272
-1.00499429406369 0.811064066183555
-0.999997400274222 0.838616675156791
-0.99466216777117 0.865561671087139
-0.988982041734469 0.891897210186903
-0.982951656884223 0.917622544731205
-0.976566742658026 0.942737775494651
-0.969824029902113 0.967243658970028
-0.962721162643021 0.991141456740002
-0.95525104640526 1.01466116404949
-0.947416530812028 1.03779380884217
-0.939220604493846 1.06053056671437
-0.930666393948486 1.08286276428127
-0.921757162348306 1.10478188248558
-0.912496308295447 1.12627955984726
-0.902887364525374 1.14734759565321
-0.892933996559239 1.16797795308558
-0.882640001305597 1.18816276228756
-0.872009305612005 1.20789432336549
-0.861045964767041 1.22716510932617
-0.849754160953339 1.24596776894815
-0.838138201652213 1.264295129586
-0.826202518000482 1.28214019990648
-0.813951663100123 1.29949617255548
-0.801390310281406 1.31635642675487
-0.788523251320157 1.33271453082809
-0.775355394609838 1.34856424465364
-0.761891763289149 1.36389952204554
-0.748137493325848 1.3787145130597
-0.734097831557536 1.39300356622556
-0.719778133690151 1.40676123070191
-0.70518386225492 1.41998225835624
-0.690320584524579 1.43266160576676
-0.675193970389619 1.44479443614627
-0.659809790195398 1.45637612118728
-0.644173912540928 1.46740224282757
-0.628292302040182 1.47786859493553
-0.612171017046775 1.48777118491468
-0.595816207342886 1.49710623522674
-0.579234111793301 1.50587018483262
-0.562431055965474 1.51405969055084
-0.545413449716517 1.52167162833291
-0.528187784748034 1.52870309445501
-0.510760632129729 1.53515140662566
-0.493138639792747 1.541014105009
-0.475328529993686 1.54628895316307
-0.45733709675026 1.550973938893
-0.439171203249591 1.55506727501854
-0.420837779230104 1.5585674000559
-0.402343818338046 1.56147297881333
-0.383696375459623 1.5637829029005
-0.364902564029771 1.5654962911513
-0.345969553318596 1.56661248995998
-0.326904565696518 1.56713107353048
-0.307714873879151 1.56705184403887
-0.288407798152987 1.56637483170881
-0.268990703582922 1.5651002948
-0.249470997202714 1.5632287195097
-0.229856125189418 1.5607608197872
-0.210153570022897 1.55769753706156
-0.190370847631483 1.55404003988238
-0.170515504524878 1.54978972347412
-0.150595114915387 1.54494820920382
-0.130617277828588 1.5395173439626
-0.110589614204531 1.53349919946114
-0.0905197639905826 1.52689607143938
-0.0704153832270164 1.51971047879076
-0.0502841411264648 1.51194516260134
-0.0301337171483472 1.50360308510416
-0.0099717980693888 1.49468742854925
0.0101939249486525 1.48520159398968
0.0303557592929311 1.47514919998416
0.0505060138340125 1.46453408121668
0.070637001859807 1.45336028703369
0.0907410440078168 1.44163207989942
0.110810471194581 1.42935393376982
0.130837627541198 1.41653053238594
0.150814873293813 1.40316676748721
0.170734587737951 1.38926773694537
0.19058917210559 1.37483874281979
0.21037105247386 1.35988528933491
0.230072682654267 1.34441308078056
0.249686547071331 1.3284280193359
0.269205163629558 1.31193620281794
0.288621086567626 1.29494392235543
0.307926909298721 1.27745765998894
0.327115267235924 1.2594840861982
0.346178840601581 1.24103005735749
0.365110357219571 1.22210261312015
0.383902595289428 1.20270897373314
0.402548386141233 1.18285653728279
0.421040616970249 1.1625528768726
0.439372233550237 1.14180573773436
0.457536242924434 1.12062303427355
0.47552571607315 1.09901284705028
0.493333790556982 1.07698341969676
0.510953673134626 1.05454315577261
0.528378642354293 1.03170061555918
0.54560205111774 1.00846451279405
0.562617329215936 0.984843711346962
0.579417985835395 0.960847221838605
0.595997612034233 0.936484198203265
0.612349883186977 0.911763934196906
0.62846856139722 0.886695859851879
0.644347497877194 0.861289537879651
0.659923105732674 0.83587827084322
0.674993444696873 0.810738986716007
0.689562932438821 0.785852092728086
0.703635705399224 0.761199320036965
0.717215644548296 0.736763668775736
0.730306399712476 0.712529355958308
0.742911412460565 0.688481766016694
0.755033937540877 0.664607403748717
0.766677062864307 0.640893849459295
0.777843728033683 0.617329716084893
0.788536741427261 0.593904608098903
0.798758795853498 0.570609082005673
0.808512482804883 0.547434608242729
0.817800305350276 0.524373534324236
0.826624689717339 0.501419049073911
0.834987995628686 0.478565147812069
0.842892525466892 0.455806598379061
0.850340532353853 0.433138907895655
0.857333893250108 0.410561953285534
0.863874547880516 0.38807603164821
};
\addplot [only marks, marker=*, draw=color7, fill=color7, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
0.230563603335555 1.84960005311296
0.230760244638174 1.89979956460307
0.23086885789337 1.94927436007275
0.230889401668473 1.99800556638529
0.230821868126655 2.04597459406076
0.230666283029919 2.09316314436727
0.230422705729268 2.13955321630145
0.230091229142068 2.18512711345525
0.229671979716603 2.22986745076657
0.229165117383837 2.27375716115117
0.228570835496405 2.31677950201325
0.227889360754855 2.35891806163218
0.227120953121172 2.40015676542316
0.226265905719606 2.44047988206912
0.225324544724853 2.4798720295218
0.224297229237637 2.51831818086945
0.223184351147715 2.55580367006926
0.221986334984388 2.5923141975419
0.220703637754553 2.62783583562644
0.219336748768373 2.6623550338933
0.217886189452616 2.69585862431338
0.216352513151745 2.72833382628119
0.214736304916842 2.75976825149032
0.213038181282419 2.79014990865918
0.211258790031235 2.81946720810531
0.209398809947184 2.84770896616651
0.20745895055636 2.87486440946706
0.205439951856394 2.90092317902743
0.203342584034168 2.92587533421591
0.201167647172013 2.94971135654069
0.198915970942497 2.97242215328086
0.196588414291937 2.99399906095499
0.194185865112732 3.014433848626
0.19170923990466 3.03371872104104
0.189159483425262 3.0518463216051
0.186537568329445 3.06880973518734
0.183844494798444 3.08460249075903
0.181081290158282 3.09921856386201
0.178249008487878 3.11265237890688
0.175348730216945 3.12489881129989
0.172381561713844 3.13595318939781
0.169348634863532 3.14581129629006
0.166251106635784 3.1544693714073
0.163090158643847 3.16192411195598
0.159866996693688 3.16817267417825
0.156582850324013 3.17321267443681
0.153238972337241 3.17704219012412
0.149836638321593 3.17965976039589
0.146377146164495 3.1810643867283
0.142861815557474 3.18125553329893
0.139291987492737 3.18023312719114
0.135669023751619 3.17799755842192
0.131994306385107 3.17454967979308
0.12826923718663 3.16989080656592
0.124495237157318 3.16402271595955
0.120673745963928 3.15694764647288
0.116806221389663 3.14866829703074
0.112894138778063 3.1391878259543
0.108938990470213 3.12850984975626
0.104942285235457 3.11663844176129
0.100905547695847 3.10357813055214
0.0968303177445484 3.08933389824217
0.0927181499584172 3.07391117857478
0.0885706130049739 3.05731585485061
0.0843892890440061 3.03955425768329
0.0801757731240219 3.02063316258441
0.0759316725737871 3.00055978737895
0.0716586063891782 2.97934178945187
0.0673582046155842 2.95698726282703
0.0630321077260937 2.93350473507959
0.0586819659957042 2.90890316408299
0.0543094388717923 2.88319193459179
0.0499161943410842 2.85638085466168
0.0455039082933697 2.82848015190798
0.041074263882201 2.79950046960414
0.0366289508828204 2.76945286262165
0.0321696650475623 2.73834879321293
0.0276981074589749 2.70620012663883
0.0232159838809088 2.6730191266424
0.0187250041078198 2.63881845077063
0.0142268813125339 2.60361114554599
0.0097233313927239 2.5674106414896
0.0052160723163462 2.53023074799781
0.000706823466288263 2.49208564807445
-0.00380269501552409 2.45298989292035
-0.00831076288430867 2.41295839638254
-0.0128156604486482 2.37200642926505
-0.0173156692265008 2.33014961350358
-0.0218090726007482 2.2874039162062
-0.026294156474034 2.24378564356237
-0.0307692099226395 2.19931143462262
-0.0352325258491493 2.15399825495128
-0.0396824016336573 2.10786339015461
-0.0441171397832648 2.06092443928687
-0.0485350485796224 2.01319930813681
-0.0529344427242696 1.96470620239715
-0.0573136439815251 1.91546362071969
-0.0616709818186826 1.8654903476586
-0.066004794043269 1.81480544650467
-0.0703134274371198 1.76342825201331
-0.0745952383870325 1.71137836302884
-0.0788485935117549 1.65867563500818
-0.0830718702850705 1.60534017244657
-0.0872634576547434 1.55139232120834
-0.0914217566570859 1.49685266076555
-0.0955451810269145 1.44174199634756
-0.0996321578026624 1.38608135100444
-0.103681127926416 1.32989195758736
-0.107690546838651 1.27319525064887
-0.111658885067429 1.21601285826625
-0.115584628811853 1.15836659379108
-0.119466280519528 1.10027844752813
-0.123302359457841 1.04177057834666
-0.127091402278807 0.982865305227517
-0.130831963577297 0.923585098749146
-0.134522616442415 0.863952572515698
-0.137896921020884 0.805199495603274
-0.140970711571179 0.747308537554473
-0.143761375599606 0.690263295600794
-0.145818079794725 0.634087593134575
-0.147347013635054 0.578709426447021
-0.148558514103227 0.524109636348155
-0.149653081037933 0.470317068447421
-0.150814324699418 0.417392176542664
-0.152230051885731 0.36539328013671
-0.153835279276569 0.313946492323514
-0.155284137203381 0.262371830157953
-0.156228722898422 0.211116123786474
-0.156747450059664 0.160326317633379
-0.156895907557634 0.110047579359047
-0.156711214665201 0.0602981947450787
-0.156220428992987 0.0110865479975776
-0.1554447464129 -0.0375834219786773
-0.154401667171309 -0.0857100117990292
-0.153106203504739 -0.133292709544714
-0.151571601693764 -0.180331645393676
-0.149809799515811 -0.226827279165984
-0.147831730172873 -0.272780212194363
-0.145647532336039 -0.31819106926733
-0.143266700191299 -0.363060422394454
-0.140698193683988 -0.407388740729331
-0.137950521504555 -0.451176357501677
-0.135150225377404 -0.494791864152295
-0.132298373530734 -0.53821862268579
-0.129396053859689 -0.581440067108459
-0.126444373511359 -0.624439709747715
-0.123444458462441 -0.667201147541638
-0.120397453089707 -0.709708068296247
-0.117304519733464 -0.751944256908104
-0.114166838254154 -0.793893601549887
-0.110985605582273 -0.835540099816568
-0.107762035261778 -0.87686786482984
-0.104497356987158 -0.917861131298483
-0.101192816134341 -0.958504261532348
-0.0978496732856236 -0.998781751407657
-0.0944692037487937 -1.03867823628136
-0.0910526970706411 -1.07817849685228
-0.0876014565450342 -1.11726746496683
-0.0841167987157526 -1.15593022936701
-0.0806000528742655 -1.19415204137868
-0.0770525605526476 -1.23191832053764
-0.0734756750118248 -1.26921466015172
-0.0698707607253461 -1.30602683279645
-0.0662391928588789 -1.34234079574238
-0.0625823567456241 -1.37814269631201
-0.0589016473578539 -1.41341887716411
-0.055198468774772 -1.44815588150363
-0.0514742336468999 -1.482340458215
-0.0477303626571935 -1.51595956691711
-0.0439682839790956 -1.54900038293775
-0.0401894327317307 -1.58145030220586
-0.036395250432451 -1.61329694605961
-0.0325871844469406 -1.64452816596849
-0.0287666874370898 -1.67513204816758
-0.0249352168068482 -1.70509691820229
-0.0210942341462696 -1.73441134538185
-0.0172452046739592 -1.76306414713975
-0.0133895966781372 -1.79104439329952
-0.00952888095653171 -1.81834141024432
-0.00566453025531325 -1.84494478498855
-0.00179801870728719 -1.87084436915014
0.0020691787304435 -1.89603028282178
0.00593558683912967 -1.92049291833988
0.00979973070112733 -1.94422294394956
0.013660136262534 -1.96721130736443
0.0175153308954959 -1.98944923921979
0.0213638439599704 -2.01092825641785
0.0252042073647311 -2.0316401653638
0.0290349561274002 -2.0515770650914
0.0328546289332947 -2.07073135027696
0.0366617686928736 -2.08909571414054
0.040454923097574 -2.10666315123328
0.0442326451738222 -2.12342696010977
0.0479934938350108 -2.1393807458844
0.0517360344312294 -2.15451842267089
0.0554588392965401 -2.16883421590381
0.0591604882935889 -2.18232266454143
0.062839569355345 -2.19497862314894
0.0664946790237619 -2.20679726386126
0.0701244229851536 -2.21777407822476
0.0737274166020839 -2.22790487891706
0.0773022854415628 -2.2371858013444
0.0808476657993517 -2.24561330511582
0.0843622052201749 -2.25318417539378
0.0878445630136405 -2.25989552412045
0.0912934107656733 -2.26574479111948
0.0947074328452644 -2.27072974507258
0.0980853269063445 -2.27484848437073
0.10142580438459 -2.27809943783958
0.10472759098897 -2.28048136533879
0.107989427187853 -2.28199335823514
0.111210068689474 -2.2826348397491
0.114388286916601 -2.2824055651749
0.117522869475197 -2.28130562197384
0.120612620616908 -2.27933542974097
0.123656361695213 -2.27649574004497
0.126652931615035 -2.2727876361415
0.129601187275665 -2.26821253255993
0.132500004006823 -2.26277217456378
0.135348275997682 -2.25646863748493
0.138144916718706 -2.24930432593193
0.140888859336124 -2.24128197287277
0.143579057118895 -2.23240463859227
0.146214483838006 -2.22267570952471
0.148794134157949 -2.21209889696199
0.15131702402022 -2.20067823563793
0.153782191018714 -2.18841808218906
0.156188694766849 -2.17532311349278
0.1585356172563 -2.1613983248832
0.160822063207186 -2.14664902824565
0.163047160409595 -2.13108084999026
0.165210060056305 -2.11469972890574
0.167309937066581 -2.09751191389387
0.169345990400913 -2.07952396158575
0.171317443366591 -2.06074273384063
0.173223543913994 -2.04117539512831
0.175063564923465 -2.02082940979614
0.176836804482694 -1.99971253922159
0.178542586154471 -1.9778328388515
0.180180259234728 -1.95519865512919
0.181749199000762 -1.93181862231053
0.183248806949551 -1.90770165917024
0.18467851102606 -1.88285696559967
0.186037765841465 -1.85729401909728
0.187326052881205 -1.83102257115328
0.188542880702774 -1.80405264352973
0.189687785123196 -1.77639452443754
0.190760329396095 -1.74805876461186
0.1917601043783 -1.71905617328722
0.192686728685923 -1.68939781407421
0.193539848839841 -1.65909500073901
0.194319139400544 -1.62815929288754
0.195024303092274 -1.59660249155581
0.195655070916429 -1.5644366347082
0.196211202254182 -1.53167399264532
0.196692484958263 -1.49832706332328
};
\addplot [only marks, marker=*, draw=color8, fill=color8, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
-0.756513617092202 2.02464526833023
-0.766597181138362 2.05082546740074
-0.77638831156745 2.07622333864097
-0.785883273359617 2.10082919353192
-0.795078444474386 2.12463364568487
-0.803970317232345 2.14762761442194
-0.812555499653226 2.16980232824019
-0.820830716749837 2.19114932815759
-0.828792811777375 2.21166047093992
-0.836438747437628 2.23132793220715
-0.843765607037609 2.25014420941821
-0.850770595602191 2.26810212473297
-0.857451040940301 2.2851948277504
-0.863804394664282 2.30141579812175
-0.869828233162028 2.31675884803788
-0.875520258521513 2.33121812458973
-0.88087829940738 2.34478811200104
-0.885900311889237 2.35746363373242
-0.890584380221356 2.36923985445606
-0.894928717573472 2.38011228190026
-0.898931666712401 2.39007676856309
-0.902591700634232 2.39912951329456
-0.905907423146824 2.4072670627466
-0.908877569402417 2.41448631269046
-0.911501006380131 2.42078450920082
-0.91377673331818 2.42615924970639
-0.915703882095631 2.43060848390638
-0.917281717563567 2.43413051455263
-0.918509637825523 2.43672399809708
-0.919387174467093 2.43838794520426
-0.919913992734614 2.43912172112874
-0.920089891662865 2.4389250459572
-0.919914804151731 2.43779799471528
-0.919388796991796 2.4357409973389
-0.918512070838868 2.43275483851028
-0.917284960137433 2.42884065735863
-0.915707932993074 2.42399994702555
-0.913781590993905 2.41823455409549
-0.911506668981082 2.41154667789131
-0.908884034768483 2.40393886963533
-0.905914688811664 2.39541403147607
-0.902599763826215 2.38597541538123
-0.898940524355663 2.37562662189709
-0.89493836628909 2.36437159877508
-0.890594816328638 2.3522146394658
-0.885911531407124 2.33916038148118
-0.880890298055964 2.32521380462545
-0.875533031723674 2.31038022909548
-0.869841776045176 2.29466531345125
-0.863818702062217 2.27807505245735
-0.857466107395183 2.2606157747961
-0.850786415366624 2.24229414065338
-0.843782174076833 2.22311713917795
-0.836456055431818 2.20309208581532
-0.828810854124055 2.18222661951712
-0.820849486566398 2.16052869982708
-0.812574989779552 2.13800660384468
-0.803990520233543 2.11466892306773
-0.795099352643621 2.09052456011492
-0.785904878721057 2.06558272532979
-0.776410605879303 2.03985293326724
-0.766620155896023 2.01334499906401
-0.756537263531497 1.98606903469451
-0.746165775103917 1.95803544511342
-0.735509647022138 1.92925492428647
-0.724572944276425 1.89973845111109
-0.713359838887785 1.86949728522822
-0.701874608316463 1.83854296272714
-0.690121633830226 1.80688729174481
-0.678105398833036 1.77454234796136
-0.665830487154773 1.74152046999366
-0.653301581302639 1.70783425468846
-0.640523460674921 1.67349655231712
-0.627500999737804 1.63852046167356
-0.614239166165899 1.60291932507753
-0.600743018947232 1.56670672328485
-0.587017706453393 1.52989647030683
-0.573068464475587 1.49250260814062
-0.558900614227335 1.45453940141259
-0.544519560314598 1.41602133193683
-0.52993078867408 1.37696309319077
-0.515139864480509 1.33737958471006
-0.500152430023694 1.29728590640486
-0.484974202556158 1.25669735279967
-0.469610972112183 1.21562940719894
-0.454068599299086 1.17409773578064
-0.438353013061573 1.13211818162011
-0.42247020842003 1.08970675864641
-0.4064262441836 1.04687964553345
-0.390227240638934 1.00365317952837
-0.373879377215483 0.960043850219327
-0.357388890128239 0.916068293245255
-0.340762069998802 0.871743283949845
-0.324005259455699 0.827085730982275
-0.307124850714867 0.782112669847063
-0.289862070133469 0.73785703566899
-0.27218884831615 0.694264371737894
-0.25407563547504 0.651268302041081
-0.235494678860802 0.608785890371887
-0.21642693751492 0.566712594160531
-0.196874713760483 0.524919274026647
-0.176880497316498 0.483257075598865
-0.156545735385077 0.441578315434542
-0.136032671575185 0.399773998145943
-0.115535101888762 0.357807817114537
-0.095231966223793 0.315719269606656
-0.0752557063371817 0.273596524209228
-0.0556873572849988 0.231543885716549
-0.0365673014571109 0.18966064755651
-0.0179088666389525 0.148032181524275
0.000290868995381752 0.106728277788469
0.0180438533393117 0.0658045840345744
0.0353666042315123 0.0253049388591302
0.052164894488254 -0.0139565388897474
0.0689164231793691 -0.0525545166531517
0.0856818619058238 -0.0906110364486173
0.102491503285412 -0.128269822476688
0.119333647946756 -0.16568419736506
0.136150509666949 -0.20299824671669
0.152845485582676 -0.240327545286336
0.169299532435683 -0.277747133079042
0.185389634983292 -0.315290117271794
0.201003025558839 -0.352954475788127
0.21604487960153 -0.390713187901721
0.230440541685236 -0.428523885831692
0.244748297678516 -0.46617111487211
0.258962689605605 -0.503640513744807
0.273078295106299 -0.540917789008439
0.28708972950443 -0.577988720511005
0.300991647861947 -0.614839166814402
0.314778747017857 -0.651455070588954
0.328445767611214 -0.687822463975861
0.34198749608741 -0.723927473915512
0.355398766686986 -0.759756327439637
0.368674463416213 -0.795295356925279
0.38180952199869 -0.830531005308579
0.394798931807212 -0.865449831256382
0.407637737775169 -0.900038514293702
0.420321042286761 -0.934283859885078
0.432844007045284 -0.968172804467893
0.445201854918794 -1.00169242043572
0.457389871762444 -1.03482992106983
0.46940340821678 -1.0675726654169
0.481237881481336 -1.09990816311122
0.492888777062832 -1.13182407913931
0.504351650497316 -1.16330823854541
0.515622129045593 -1.19434863107584
0.526695913361294 -1.22493341576056
0.537568779130943 -1.25505092543012
0.548236578685409 -1.28468967116632
0.558695242582112 -1.31383834668495
0.568940781157395 -1.34248583264872
0.57896928604846 -1.370621200909
0.588776931684288 -1.39823371867454
0.59835997674498 -1.42531285260576
0.607714765588957 -1.45184827283282
0.616837729647477 -1.47782985689623
0.625725388785935 -1.50324769360823
0.63437435263143 -1.5280920868336
0.642781321866088 -1.55235355918843
0.650943089485654 -1.57602285565551
0.658856542022867 -1.5990909471148
0.66651866073515 -1.62154903378773
0.673926522756173 -1.64338854859414
0.681077302210838 -1.66460116042028
0.68796827129326 -1.68517877729692
0.694596801307349 -1.70511354948618
0.700960363669571 -1.72439787247595
0.707056530873534 -1.74302438988083
0.712882977415999 -1.76098599624831
0.718437480683999 -1.77827583976932
0.72371792180269 -1.79488732489197
0.728722286443643 -1.81081411483759
0.733448665593246 -1.82605013401797
0.737895256280937 -1.84058957035304
0.742060362266983 -1.85442687748799
0.745942394689543 -1.86755677690905
0.749539872670769 -1.87997425995709
0.752851423881719 -1.89167458973823
0.755875785065859 -1.90265330293089
0.758611802520955 -1.91290621148833
0.761058432539176 -1.92242940423633
0.763214741805238 -1.93121924836517
0.765079907752435 -1.9392723908154
0.766653218876423 -1.94658575955697
0.767934075006639 -1.95315656476112
0.768921987535243 -1.95898229986457
0.769616579603515 -1.96406074252575
0.770017586245607 -1.96838995547253
0.770124854489626 -1.97196828724123
0.769938343415984 -1.9747943728066
0.769458124173009 -1.97686713410256
0.768684379949804 -1.97818578043343
0.767617405906367 -1.97874980877554
0.766257609060994 -1.97855900396916
0.764605508135016 -1.97761343880055
0.762661733354922 -1.9759134739742
0.760427026211946 -1.97345975797522
0.757902239179209 -1.97025322682198
0.755088335386532 -1.96629510370905
0.751986388253024 -1.96158689854056
0.748597581077611 -1.95613040735426
0.744923206587638 -1.94992771163634
0.740964666445739 -1.94298117752745
0.736723470715138 -1.93529345492006
0.732201237283611 -1.92686747644759
0.727399691246309 -1.91770645636576
0.722320664247685 -1.9078138893264
0.716966093782781 -1.89719354904434
0.711338022458126 -1.8858494868579
0.705438597212551 -1.87378603018336
0.699270068498191 -1.86100778086425
0.692834789422007 -1.84751961341585
0.68613521484815 -1.83332667316569
0.679173900461499 -1.81843437429083
0.671953501792751 -1.80284839775243
0.664476773205412 -1.78657468912871
0.656746566845091 -1.76961945634684
0.648765831551494 -1.75198916731484
0.640537611733532 -1.73369054745424
0.63206504620797 -1.71473057713457
0.623351367002061 -1.6951164890105
0.614399898120629 -1.67485576526288
0.605214054278061 -1.65395613474445
0.595797339595695 -1.63242557003156
0.586153346265108 -1.61027228438283
0.576285753177797 -1.58750472860609
0.566198324521799 -1.56413158783461
0.555894908345766 -1.54016177821401
0.545537928892526 -1.51609058134113
0.535124674633339 -1.49191282974275
0.524652509169858 -1.46762378346461
0.514118861087174 -1.44321912142417
0.503521213023954 -1.41869493209513
0.492857089887929 -1.39404770336434
0.482124046145318 -1.36927431136458
0.471319652117083 -1.34437200804093
0.46044147922543 -1.31933840715251
0.449487084153641 -1.29417146834374
0.438453991915555 -1.26886947883727
0.427339677883837 -1.24343103220358
0.416141548906911 -1.21785500354798
0.404856923764533 -1.19214052032475
0.393483013386734 -1.16628692784389
0.382016901510136 -1.14029374838454
0.370455526794835 -1.11416063268701
0.358795667904041 -1.08788730248893
0.347033933690773 -1.06147348274714
0.335166761470846 -1.0349188223197
0.32319042740459 -1.00822280228287
0.311101074238499 -0.981384631883868
0.298894762975609 -0.954403133588053
0.286567556223511 -0.927276621002235
0.274115641588724 -0.900002776851118
0.261535502867981 -0.872578542703303
0.248824144004213 -0.845000037476946
};
\addplot [only marks, marker=*, draw=color9, fill=color9, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
1.09727351758395 1.51743180733572
1.08239476701783 1.4908186820801
1.06710311561591 1.46363685462947
1.05140439668026 1.43589669402812
1.0353045987969 1.40760878230752
1.01880986355133 1.37878391044963
1.00192648318569 1.34943307427043
0.984660898198476 1.31956747022538
0.967019694887669 1.28919849113828
0.949009602838272 1.25833772185528
0.930637492355175 1.2269969348256
0.911910371842341 1.19518808561069
0.892835385129311 1.16292330832358
0.87341980874605 1.13021491100004
0.853671049147172 1.09707537090343
0.833596639886602 1.06351732976507
0.813204238743751 1.02955358896173
0.792501624802307 0.99519710463232
0.771496695482749 0.960460982735535
0.750197463529721 0.925358474050292
0.728612053955413 0.889902969120981
0.706748700940112 0.854107993149372
0.684615744691116 0.817987200835161
0.662221628261191 0.781554371167116
0.639574894327811 0.744823402166809
0.616684181934374 0.707808305586939
0.59355822319468 0.670523201566279
0.570205839961885 0.632982313243263
0.546635940463235 0.595199961330296
0.522857515901847 0.557190558650829
0.498879637026837 0.518968604641311
0.474711450673103 0.480548679820086
0.450362176272084 0.44194544022537
0.425841102334829 0.403173611824416
0.401157582908708 0.364247984896002
0.376321034009125 0.325183408388389
0.351697294913734 0.286475028404267
0.327293521385552 0.248097680742271
0.303115032971804 0.210024370324088
0.279164639600738 0.172226281594663
0.255441856007283 0.134672956753111
0.231942037849028 0.0973327133832748
0.208655511791391 0.0601733743068375
0.185566819515252 0.0231633633923595
0.162654241258542 -0.0137268287141194
0.139889786953907 -0.0505228890000106
0.117239815816862 -0.0872448222622575
0.0946663509353325 -0.123905265209323
0.0721438129986061 -0.16050628838511
0.0496436669159914 -0.19704373337569
0.0271360603416646 -0.233506534605183
0.0045916471283009 -0.269876590120784
-0.018016628282398 -0.306129217524233
-0.0407120008586773 -0.342234126072119
-0.0635127655930748 -0.378156752930643
-0.0864316243828402 -0.413859779855142
-0.109475523186456 -0.449304631192709
-0.132645894352119 -0.484452807687964
-0.155939217520495 -0.519266946394008
-0.179347814978405 -0.553711527150743
-0.20286079511008 -0.587753176862893
-0.226465020573867 -0.621360597930532
-0.250145925156606 -0.654504287852368
-0.273886520458932 -0.687158537782814
-0.297669723552059 -0.719298574035027
-0.321339374657137 -0.751164219656886
-0.34488644451883 -0.782743318869268
-0.368301950642838 -0.814023825201833
-0.391576960722442 -0.844993806088383
-0.414702596045911 -0.875641447418778
-0.437670034883461 -0.905955058045658
-0.46047051585248 -0.935923074244269
-0.483095341259726 -0.965534064123663
-0.505535880419238 -0.99477673198763
-0.52778357294468 -1.02363992264365
-0.549829932014866 -1.05211262565829
-0.57166654761123 -1.0801839795573
-0.593655811047587 -1.10627547881935
-0.615856421684084 -1.13047823310631
-0.638352361738047 -1.15292211713339
-0.661250234242371 -1.17382614411016
-0.684597981357011 -1.1936044424211
-0.708019065449583 -1.21282796187911
-0.730738658600478 -1.23145932582416
-0.752490404400556 -1.24904238621674
-0.773317078208082 -1.26529516714423
-0.7933085802477 -1.28008731745787
-0.812544311265163 -1.29336399497626
-0.831087229033349 -1.30510792851132
-0.848986572321251 -1.31532188067366
-0.866281141871925 -1.32402004530975
-0.883245251392284 -1.3322131363812
-0.899872429588106 -1.33989802847178
-0.916156333694272 -1.34707179002783
-0.932090751894335 -1.35373168447647
-0.947669605690142 -1.35987517126959
-0.962886952220595 -1.36549990685297
-0.977736986528673 -1.37060374556027
-0.99221404377585 -1.37518474043152
-1.00631260140306 -1.37924114395586
-1.02002728123737 -1.38277140873815
-1.03335285154362 -1.38577418808926
-1.04628422902015 -1.38824833653976
-1.05881648073794 -1.39019291027691
-1.07094482602233 -1.39160716750472
-1.08266463827678 -1.39249056872685
-1.0939714467477 -1.39284277695249
-1.10486093822997 -1.39266365782486
-1.11532895871224 -1.39195327967249
-1.12537151496161 -1.39071191348313
-1.13498477604688 -1.38894003280041
-1.14416507479998 -1.38663831354317
-1.15290890921485 -1.38380763374762
-1.16121294378337 -1.3804490732324
-1.16907401076775 -1.37656391318669
-1.17648911140891 -1.37215363568142
-1.18345541707043 -1.36721992310394
-1.18997027031761 -1.36176465751625
-1.19603118593115 -1.35578991993701
-1.20163585185524 -1.34929798954773
-1.20678213007948 -1.34229134282333
-1.21146805745455 -1.33477265258742
-1.215691846441 -1.3267447869927
-1.21945188579121 -1.31821080842687
-1.22274674116398 -1.3091739723444
-1.22557515567175 -1.29963772602467
-1.22793605036 -1.28960570725697
-1.22982852461889 -1.27908174295275
-1.23125185652677 -1.26806984768579
-1.23220550312561 -1.25657422216077
-1.23268910062811 -1.24459925161082
-1.23270246455645 -1.23214950412468
-1.2322455898127 -1.21922972890412
-1.23131865068076 -1.20584485445225
-1.22992200075982 -1.19199998669348
-1.22805617282956 -1.17770040702572
-1.22572187864685 -1.16295157030572
-1.22292000867425 -1.14775910276819
-1.21965163174034 -1.13212879987957
-1.21591799463196 -1.11606662412722
-1.21172052161865 -1.09957870274495
-1.20706081390928 -1.0826713253756
-1.20194064904129 -1.06535094167181
-1.19636198020256 -1.0476241588356
-1.19032693548638 -1.02949773909798
-1.1843921138482 -1.0115466108935
-1.17852963944904 -0.993766402407325
-1.17271048464806 -0.976153347980994
-1.16690406413513 -0.958704160388933
-1.16107772111094 -0.941415799162641
-1.15519608490744 -0.924285065988563
-1.14922029161582 -0.907307915096793
-1.14310709928506 -0.890478301503158
-1.13680803217684 -0.873786304069255
-1.1302689189541 -0.857215185998374
-1.1234306328366 -0.840737119686367
-1.11623248993546 -0.824307837283803
-1.1086201180941 -0.807861998444721
-1.10055812362751 -0.791313505357951
-1.0920430371585 -0.774565580977604
-1.08310732401547 -0.757529526029656
-1.07380954209704 -0.740141924638701
-1.06421722690001 -0.722370510874194
-1.05439291837358 -0.704209228020761
-1.04438749239454 -0.685669260484611
-1.03423908621277 -0.66677111789024
-1.02397467468708 -0.64753930092886
-1.01361236393931 -0.6279992095287
-1.0031635419431 -0.608175539183169
-0.992634626485141 -0.588091548266819
-0.982028402031694 -0.567768798601026
-0.971345015589894 -0.547227138107619
-0.960582711563515 -0.526484798307829
-0.949738373663335 -0.505558539097014
-0.938807926138979 -0.484463806127271
-0.927786632748087 -0.463214883856867
-0.916669321176213 -0.441825036707657
-0.905450552779953 -0.420306635633805
-0.89412475191472 -0.39867126984087
-0.882686305129348 -0.376929844539357
-0.871129637691156 -0.355092666084569
-0.859449272902324 -0.333169515975698
-0.847639878237216 -0.311169715138969
-0.835696301300146 -0.289102179796443
-0.823433931523531 -0.266924360724441
-0.810857446630215 -0.24464471808954
-0.797971644168452 -0.222271750900925
-0.784781439681783 -0.199813993768272
-0.771291864833908 -0.177280013646052
-0.757508065489254 -0.154678406565501
-0.743435299749989 -0.132017794355493
-0.729078935950212 -0.109306821353571
-0.714444450608096 -0.0865541511083952
-0.699537426336761 -0.0637684630748635
-0.684363549714682 -0.0409584493031594
-0.668928609116424 -0.0181328111229992
-0.653238492504557 0.00469974417566197
-0.637299185183573 0.0275305066641975
-0.621116767516679 0.0503507670978837
-0.604697412606318 0.0731518202382129
-0.588047383939316 0.0959249681736783
-0.571173032997557 0.118661523637764
-0.55408079683508 0.141352813322874
-0.536777195622542 0.163990181188937
-0.519268830159964 0.186564991765423
-0.501562379358733 0.209068633445514
-0.483664597693794 0.231492521771171
-0.465582312627024 0.253828102707848
-0.447322422002765 0.27606685590759
-0.428891891416498 0.298200297959297
-0.410297751557688 0.32021998562488
-0.391547095527783 0.342117519060107
-0.37264707613441 0.363884545018886
-0.353604903162799 0.385512760039776
-0.334427840625468 0.406993913613507
-0.315123203991219 0.4283198113303
-0.295698357394509 0.449482318005783
-0.27616071082626 0.470473360784322
-0.256517717307164 0.491284932218568
-0.236776870044588 0.511909093324055
-0.216945699574141 0.532337976607688
-0.197031770886998 0.552563789068945
-0.17704268054409 0.572578815172678
-0.156986053778246 0.592375419792352
-0.136869541585392 0.611946051122615
-0.116700817805935 0.631283243560085
-0.0964875761974205 0.650379620551251
-0.0762375274995969 0.669227897406403
-0.0559583964930043 0.687820884078524
-0.0356579190522026 0.706151487906071
-0.0153438391947702 0.724212716318615
0.00497609387280413 0.741997679504292
0.0252941287112095 0.759499593038058
0.0456025146052518 0.776711780469744
0.065893504520517 0.793627675870916
0.0861593580586305 0.810240826339581
0.106392344409985 0.826544894461773
0.126584745302808 0.842533660729083
0.146728857947454 0.858201025911215
0.16681699797478 0.873541013382656
0.186841502367503 0.888547771402582
0.206794732383407 0.903215575347113
0.226669076469294 0.917538829893089
0.24645695316456 0.931512071152515
0.266150813993293 0.945129968756869
0.285743146343788 0.958387327890476
0.30522647633438 0.971279091272171
0.324593371664504 0.983800341084502
0.343836444449896 0.995946300849728
0.362948354040842 1.0077123372519
0.381921809822415 1.01909396190432
0.400749573995627 1.03008683306176
0.419424464338427 1.04068675727665
0.437939356945502 1.05088969099881
0.456287188945832 1.06069174211789
0.474460961196961 1.07008917144814
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Velocity},
x grid style={white!69.01960784313725!black},
xmin=-2.41967485092158, xmax=2.43534376567455,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-3.39592013607448, ymax=3.13351531699609,
ytick style={color=black}
]
\addplot [only marks, marker=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
-0.637194427129419 -0.194763391375447
-0.664042495898287 -0.203640727798639
-0.690977715590551 -0.211873996766179
-0.717824718715951 -0.219468455500278
-0.744443653354635 -0.226445200823955
-0.770722923463397 -0.232833396402035
-0.796573220531554 -0.238665690931363
-0.821922793193989 -0.243975565474404
-0.846713760150013 -0.248795839705445
-0.870899254393703 -0.253157871213689
-0.894441212476466 -0.257091166780916
-0.917308658270019 -0.26062323594494
-0.93947636425931 -0.263779584294373
-0.960923801181604 -0.266583784519392
-0.981634308582574 -0.269057587874535
-1.00159443543028 -0.271221053722635
-1.02079341238096 -0.273092684007925
-1.03922272659711 -0.274689555124803
-1.05687577696623 -0.276027443081385
-1.07374759276464 -0.277120939941547
-1.08983460271104 -0.277983560779197
-1.09829990715862 -0.278107838828339
-1.10634624344092 -0.278126027156249
-1.11397054212426 -0.27803811882463
-1.12116989476949 -0.277844147367848
-1.12794155504153 -0.277544186780143
-1.134282939757 -0.277138351487398
-1.14019162986959 -0.276626796303492
-1.14566537139291 -0.276009716371239
-1.15070207626026 -0.275287347087954
-1.15529982312124 -0.274459964015649
-1.15945685807459 -0.273527882775919
-1.16317159533732 -0.272491458929539
-1.16644261784964 -0.27135108784083
-1.16926867781548 -0.27010720452684
-1.17164869717851 -0.268760283491397
-1.19174593839649 -0.293468170499517
-1.21137103215459 -0.315998275069224
-1.23043807897411 -0.336233281819042
-1.24882264271937 -0.354049999973933
-1.26635268344347 -0.369328054209446
-1.28280048873747 -0.381963739816484
-1.29787822274875 -0.391889893451472
-1.3112408767553 -0.399101349404474
-1.32250095525202 -0.403683138629257
-1.33125809776545 -0.405835317125646
-1.33714305584822 -0.405885519217861
-1.33986930951057 -0.404280370941879
-1.30137311143208 -0.379901129646604
-1.26127708326358 -0.356339012019946
-1.21957278125949 -0.334111774592146
-1.17637679110894 -0.31375022660239
-1.13192513885325 -0.295766344994222
-1.08656164302798 -0.280631264162075
-1.04072946138236 -0.268764988917
-0.994897168999379 -0.260492121095645
-0.949710011275278 -0.256101802209299
-0.905983021898827 -0.255794367650383
-0.864760287500688 -0.259588456090671
-0.827324419820584 -0.267126672056489
-0.795023093217989 -0.277398191712145
-0.768777570958652 -0.288582058485138
-0.748436339952688 -0.298390709069661
-0.724214175382299 -0.308225563499457
-0.704263236501998 -0.313581919065245
-0.69367981995299 -0.300346474470284
-0.683306707778786 -0.283701330347001
-0.67255699991794 -0.26452452238189
-0.661197572144392 -0.243538122064145
-0.64917395156812 -0.221285632950301
-0.636507757527026 -0.198164208442221
-0.623245261560978 -0.174465175820927
-0.609434833415341 -0.150407484810557
-0.595118906979362 -0.126161620280426
-0.579006226477541 -0.103501910476561
-0.562234394440205 -0.0813140985537222
-0.544901465844224 -0.0596463194090356
-0.527092561539996 -0.0385313496439286
-0.508881615250518 -0.0179908131799751
-0.490332983825774 0.00196183439810872
-0.471502862747445 0.02131916636726
-0.452440500387007 0.0400782350785772
-0.433189226404909 0.0582394378937023
-0.418998933625348 0.0641208912413904
-0.404648805437147 0.0699778844102297
-0.390144315979781 0.0758081831346375
-0.375490998276879 0.0816095633321538
-0.360694442125538 0.087379811951861
-0.345760291963986 0.0931167278185957
-0.330694244718403 0.0988181224726311
-0.315502047629711 0.104481821004507
-0.30018949606118 0.110105662884694
-0.290936000572965 0.166487159587101
-0.280614328681877 0.221094899974154
-0.269121235136687 0.273916162453697
-0.256320767822598 0.324915904991132
-0.242033123524168 0.374021806030124
-0.226020415115925 0.421097398917389
-0.207971426996228 0.465892497445313
-0.18749601665335 0.507950099738826
-0.164168892114065 0.546433852848463
-0.137751414479098 0.579841942227244
-0.108923268263325 0.605739525454996
-0.080844197132974 0.621453369109585
-0.0596120434148693 0.627521047169063
-0.0490663423800702 0.630164328933868
-0.0467366873051045 0.635498495107279
-0.0482775706725212 0.645232239897557
-0.0508704668907203 0.658639901997756
-0.0524398616253686 0.674016837342509
-0.0525700638175278 0.690346081045715
-0.0511854433711945 0.706953636278552
-0.0483452762097516 0.723405951453777
-0.0441600003317638 0.739430035760955
-0.0387571388790348 0.754861493286148
-0.0322676256540725 0.769612066308127
-0.0248203430755783 0.783648931367941
-0.0165392838674335 0.796979773647624
-0.00754032306367866 0.809638654385809
0.0149685086856892 0.811198156278719
0.0377107255193452 0.81268978951606
0.0607036146714879 0.814052314396028
0.083950246017758 0.815223057831166
0.107441647822605 0.816132857464782
0.131156587533707 0.816713512293622
0.15506439661335 0.816903345902146
0.183733521763411 0.805465119572529
0.212040139601829 0.794097783416574
0.239961931212316 0.782799485585428
0.267479246554988 0.77156594289282
0.294575342152149 0.760390698420765
0.321236282337296 0.749265533737458
0.347450683520138 0.738180912182563
0.373209401517771 0.727126393534163
0.39850521421314 0.716090995819677
0.423332524728868 0.705063498224323
0.447687095619069 0.694032687615422
0.471565816938061 0.682987554699583
0.494966507274584 0.671917446802819
0.517887745142816 0.660812184063254
0.540328727500734 0.649662145145778
0.562380804636838 0.638412899445668
0.584040617100286 0.627065651900357
0.605304799752651 0.615621707351235
0.626169984743117 0.60408246627121
0.64663280468172 0.592449420443919
0.666689896031111 0.580724148612761
0.686337902735295 0.568908312120167
0.70557348010135 0.557003650559637
0.72439329894706 0.545011977465025
0.742794050023877 0.532935176063346
0.760772448720607 0.520775195118803
0.778325240048763 0.508534044896833
0.79544920390574 0.496213793277621
0.812141160606906 0.483816562048648
0.828397976672461 0.471344523405434
0.844216570849636 0.458799896688563
0.859593920345605 0.44618494538343
0.874527067241458 0.43350197440678
0.889013125052924 0.420753327701158
0.90304928539934 0.40794138615479
0.916632824738746 0.395068565860295
0.929761111124082 0.382137316720976
0.942431610933376 0.369150121408483
0.954641895525573 0.356109494670347
0.966389647773336 0.343017982980488
0.977672668424798 0.329878164520392
0.988488882247803 0.316692649473385
0.998836343912635 0.303464080609431
1.00871324357253 0.290195134133298
1.01811791210533 0.276888520764871
1.02704882598428 0.263546987016976
1.02872126006457 0.249472452467881
1.03028196209656 0.235511762146072
1.03172546223362 0.221660951907718
1.03304596624978 0.207915997481983
1.03423737072955 0.19427282820218
1.03529327830106 0.180727342307387
1.03620701321594 0.167275423384327
1.03697163753751 0.15391295757104
1.03757996815617 0.140635851194285
1.03802459480726 0.127440048562379
1.03829789922533 0.114321549684239
1.03839207552848 0.101276427733639
1.03829915188901 0.0883008461246107
1.03801101351223 0.0753910751087217
1.03751942691375 0.0625435078467794
1.03681606545688 0.0497546759452998
1.03589253608644 0.0370212644807532
1.03474040717197 0.0243401265611656
1.03335123735281 0.0117082974941687
1.03171660525849 -0.000876991357665464
1.02982813996105 -0.0134182989498896
1.02767755199999 -0.0259179610782918
1.02525666480632 -0.0383780769839428
1.02255744633918 -0.0508004959960605
1.01957204073677 -0.0631868041953947
1.01629279977311 -0.0755383111142186
1.01271231390438 -0.087856036526357
1.00882344268235 -0.100140697420122
1.00461934430932 -0.11239269528653
1.00009350410922 -0.124612103892605
0.995239761692494 -0.136798657742858
0.990052336599887 -0.148951741459205
0.984525852221261 -0.16107038032897
0.978655357800383 -0.173153232280882
0.972436348355588 -0.185198581549258
0.965864782368261 -0.197204334276396
0.958937097116349 -0.209168016282856
0.951650221557693 -0.22108677320525
0.944001586697308 -0.232957373162725
0.935989133403052 -0.244776212067784
0.927665643070156 -0.256608595441103
0.918928068077327 -0.268321817001217
0.909782179613842 -0.279912601535847
0.900233864227371 -0.291377641367523
0.890289119243453 -0.302713599380704
0.879954048333289 -0.313917112321822
0.86923485724401 -0.324984794333555
0.858137849701225 -0.335913240685706
0.846669423489673 -0.346699031666527
0.834836066714269 -0.357338736600231
0.822644354240802 -0.367828917958564
0.810100944312909 -0.378166135536642
0.797212575339771 -0.388346950665722
0.783986062847198 -0.398367930438078
0.770428296583366 -0.408225651921657
0.756546237769421 -0.417916706344668
0.742346916484392 -0.427437703232609
0.727837429173386 -0.43678527448253
0.713024936267795 -0.445956078361471
0.697916659906184 -0.454946803417984
0.682519881744672 -0.463754172297514
0.666841940845851 -0.472374945454097
0.650890231635704 -0.48080592475234
0.634672201918397 -0.489043956955035
0.618195350939388 -0.497085937092982
0.611703413576823 -0.519425268606198
0.60449756196264 -0.540788512638733
0.596600222155648 -0.561203151839427
0.588032782392264 -0.580695383774544
0.578815674073248 -0.599290242639904
0.568968456706557 -0.617011714378183
0.558509906286213 -0.633882844108422
0.547458106377777 -0.649925834848468
0.535830540983761 -0.66516213662458
0.523644188085537 -0.679612525215754
0.510915612611224 -0.693297169971451
0.497661057470765 -0.706235690365857
0.483896531238015 -0.718447201202599
0.469637891051772 -0.729950346651451
0.454900919357052 -0.74076332357159
0.439701393215471 -0.750903894841483
0.424055145076348 -0.760389393660328
0.407978114111941 -0.769236719997523
0.391528297779852 -0.777439505091657
};
\addplot [only marks, marker=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
1.10371860578345 -0.0725697437961776
1.07825287881457 -0.0850078442536013
1.05237583101485 -0.097413516791922
1.02609733369462 -0.109782029022628
0.999427411305085 -0.122108662732742
0.972376237614239 -0.134388715684673
0.944954131825915 -0.146617503409977
0.917171554643308 -0.158790360996347
0.889039104278542 -0.170902644867127
0.860567512409762 -0.182949734552701
0.831767640087335 -0.19492703445306
0.802650473590681 -0.206829975590886
0.77322712023734 -0.218654017354479
0.743508804145872 -0.23039464922986
0.71350686195419 -0.242047392521398
0.683232738494977 -0.253607802060296
0.652697982429833 -0.265071467900287
0.621914241843803 -0.276434016999899
0.590893259801991 -0.287691114890633
0.559646869869935 -0.298838467330436
0.528186991599458 -0.30987182194182
0.496525625981722 -0.320786969834018
0.464674850869211 -0.331579747208549
0.432646816368399 -0.342246036947578
0.400453740204849 -0.352781770184476
0.368107903062522 -0.363182927855966
0.335621643899068 -0.373445542235274
0.303007355238887 -0.3835656984457
0.270277478445757 -0.393539535954021
0.237444498976828 -0.40336325004317
0.204520941619801 -0.413033093263619
0.171519365715098 -0.42254537686292
0.138452360364855 -0.431896472192849
0.105332539630562 -0.441082812093627
0.0721725377211783 -0.450100892254685
0.0389850041735645 -0.458947272551448
0.00578259902706853 -0.467618578357645
-0.0274220120058971 -0.47611150183262
-0.0606161623714411 -0.484422803183178
-0.0937871895060999 -0.492549311899464
-0.126922439667223 -0.500487927964422
-0.160009272759991 -0.508235623036352
-0.193035067159232 -0.515789441604132
-0.225987224524187 -0.52314650211466
-0.258853174604396 -0.530303998072074
-0.291620380034869 -0.537259199108349
-0.32427634111871 -0.544009452024846
-0.356808600595374 -0.550552181804433
-0.389204748392733 -0.556884892593767
-0.421452426361147 -0.563005168655398
-0.453539332987717 -0.568910675289288
-0.485453228088947 -0.574599159723437
-0.517181937479999 -0.580068451973243
-0.548713357618777 -0.585316465669288
-0.580035460223064 -0.590341198853221
-0.611136296858942 -0.595140734741449
-0.642004003498766 -0.599713242456329
-0.672626805046923 -0.604056977724593
-0.702993019831679 -0.608170283542737
-0.733091064061386 -0.612051590809114
-0.762909456243339 -0.615699418922503
-0.792436821563627 -0.619112376346911
-0.821661896226276 -0.622289161142402
-0.850573531750044 -0.625228561461749
-0.879160699221234 -0.627929456012717
-0.907412493500888 -0.630390814485799
-0.935318137384766 -0.632611697947251
-0.962866985714528 -0.634591259197268
-0.990048529438532 -0.636328743093159
-1.01685239962073 -0.637823486837419
-1.04326837139609 -0.63907492023056
-1.06928636787108 -0.640082565888627
-1.0948964639677 -0.640846039425308
-1.1200888902096 -0.64136504959856
-1.14485403644882 -0.641639398421715
-1.16918245553181 -0.641668981239003
-1.19306486690318 -0.641453786765473
-1.216492160146 -0.640993897091304
-1.23945539845713 -0.640289487650483
-1.26194582205632 -0.639340827153887
-1.28395485152784 -0.638148277486777
-1.30547409109322 -0.636712293570747
-1.32649533181404 -0.63503342319019
-1.34701055472335 -0.633112306783331
-1.36701193388467 -0.630949677197919
-1.38649183937736 -0.628546359411673
-1.40544284020721 -0.625903270217569
-1.4238577071411 -0.623021417874121
-1.44172941546478 -0.619901901720754
-1.45905114766257 -0.616545911758442
-1.47581629601802 -0.612954728195759
-1.49201846513458 -0.609129720960515
-1.50765147437521 -0.605072349177175
-1.52270936022016 -0.600784160610245
-1.53718637854183 -0.596266791073843
-1.551077006796 -0.591521963807692
-1.56437594612852 -0.586551488819751
-1.57707812339662 -0.581357262195756
-1.58917869310422 -0.575941265375916
-1.60067303925031 -0.570305564399057
-1.6115567770898 -0.564452309114489
-1.62182575480619 -0.558383732361906
-1.63147605509536 -0.552102149119621
-1.64050399665991 -0.545609955621478
-1.64890613561342 -0.538909628442754
-1.65667926679425 -0.532003723555426
-1.66382042498818 -0.524894875353143
-1.67032688605954 -0.517585795646285
-1.6761961679904 -0.510079272627489
-1.68142603182739 -0.502378169808039
-1.68601448253579 -0.494485424925521
-1.68995976976055 -0.486404048823167
-1.69326038849405 -0.47813712430131
-1.68642744636905 -0.512893455924145
-1.68397017233644 -0.541943475630606
-1.68524736336514 -0.564374047067154
-1.6890096356538 -0.578693768082138
-1.69317632533587 -0.583836199729725
-1.69509414949385 -0.579705206044251
-1.69219790802216 -0.56746187846617
-1.68274100035389 -0.549265256224104
-1.66613670670041 -0.527606376222277
-1.6427919785481 -0.504677795847601
-1.61368813842986 -0.482065907872487
-1.57999386125541 -0.460742777426249
-1.57501516210471 -0.449831732394734
-1.56943564235078 -0.438749090175263
-1.5632574304115 -0.427499078460334
-1.55648288308771 -0.416085988788839
-1.5491145846641 -0.404514174908973
-1.54115534592346 -0.392788051117415
-1.53260820307443 -0.3809120905754
-1.52347641659324 -0.368890823602348
-1.51376346997999 -0.356728835947686
-1.50347306842976 -0.344430767041518
-1.49260913741923 -0.332001308224827
-1.48117582120918 -0.319445200959868
-1.46917748126362 -0.306767235021448
-1.45661869458601 -0.293972246669766
-1.44350425197328 -0.28106511680553
-1.42983915618825 -0.26805076910804
-1.41562862005128 -0.254934168156953
-1.40087806445171 -0.241720317538448
-1.38559311627995 -0.228414257936507
-1.36977960628099 -0.215021065210048
-1.3230899474095 -0.172423372654098
-1.27735929319405 -0.130342005475573
-1.23264770674085 -0.0887485538751303
-1.18903366409317 -0.0476161653573729
-1.14661964603864 -0.00692252237860108
-1.10553950041714 0.0333447591738744
-1.06596783071437 0.0731784893947909
-1.02813109995771 0.112534882557452
-0.992318375313915 0.151303955950544
-0.958884971707901 0.189259576464522
-0.92823138455744 0.225980565060372
-0.900719064375037 0.260744162528722
-0.876460787344021 0.29243704236247
-0.854952361257196 0.319633192109934
-0.834723330273073 0.341070815439497
-0.813517404928409 0.356474867085981
-0.789248239977619 0.366977622207144
-0.760924229675081 0.374530429139797
-0.728688367264155 0.380941290026733
-0.693273751824833 0.387400487660154
-0.655522494426937 0.39451602722488
-0.616163419332401 0.402516402546502
-0.575760780505317 0.411425307339817
-0.534731530296964 0.42117016246599
-0.493378683340451 0.431640544189634
-0.451922007413741 0.442717090676621
-0.410521708825876 0.454284733816861
-0.369295551424848 0.466238053330092
-0.328330925865541 0.478482832702068
-0.287693304986283 0.490935876870087
-0.247432184372081 0.503524108200274
-0.207585287643025 0.51618343012174
-0.168181572794611 0.528857584552334
-0.129243404835547 0.541497099264967
-0.0907881434333798 0.554058358311257
-0.0528293158156944 0.566502799122341
-0.0153774924159236 0.578796227093946
0.0215590528722974 0.590908233822919
0.0579738401992808 0.602811704396916
0.0838678156973569 0.611405319399582
0.109729798162712 0.619765701782238
0.135549922031965 0.627889662312102
0.161318337709526 0.635774101944172
0.187025215324911 0.643416013003418
0.212660748482546 0.650812480332118
0.238215158002606 0.657960682401902
0.26367869565148 0.664857892390081
0.289041647860424 0.671501479219847
0.314294339430993 0.677888908563949
0.33942713722584 0.684017743811462
0.364430453843461 0.689885646997278
0.389294751275503 0.695490379693975
0.414010544545224 0.700829803865704
0.438568405325723 0.705901882683785
0.462958965536564 0.710704681303699
0.487172920917411 0.715236367603169
0.511201034577328 0.719495212881062
0.535034140518366 0.723479592516834
0.558663147132119 0.727187986590275
0.582079040667895 0.730618980461312
0.60527288867119 0.733771265309652
0.628235843391147 0.736643638634054
0.65095914515571 0.739235004711052
0.673434125713166 0.741544375012938
0.695652211538829 0.743570868584853
0.717604927105573 0.74531371238085
0.739283898116995 0.746772241558782
0.760680854701949 0.747945899733921
0.78178763456926 0.748834239191206
0.802596186121381 0.749436921056026
0.823098571525843 0.749753715423494
0.84328696974329 0.749784501446151
0.863153679510976 0.74952926738006
0.882691122280557 0.748988110589292
0.901891845109083 0.748161237508778
0.920748523502066 0.747048963565567
0.939253964207556 0.745651713058496
0.957401107960147 0.743970018996334
0.975183032173874 0.742004522894454
0.992592953582969 0.739755974530118
1.00962423082947 0.737225231656454
1.02627036699671 0.734413259675256
1.04252501208767 0.731321131268706
1.05838196544734 0.727950025990181
1.07383517812804 0.72430122981429
1.08887875519698 0.720376134646314
1.10350695798491 0.716176237791231
1.11771420627531 0.711703141382548
1.13149508043308 0.706958551771128
1.1448443234719 0.701944278874273
1.1577568430597 0.696662235485294
1.17022771346114 0.691114436543837
1.18225217741672 0.685302998367249
1.19382564795744 0.679230137843261
1.20494371015468 0.672898171584318
1.21560212280428 0.666309515043855
1.22579682004449 0.659466681594883
1.23552391290694 0.652372281571205
1.24477969080016 0.64502902127166
1.25356062292511 0.637439701927745
1.261863359622 0.629607218635036
1.26968473364813 0.621534559248792
1.2770217613861 0.613224803244183
1.28387164398194 0.604681120541559
1.29023176841281 0.595906770297224
1.29609970848378 0.586905099660167
1.30147322575335 0.577679542495225
1.30635027038737 0.568233618073166
1.31072898194095 0.558570929728197
1.3146076900682 0.548695163483399
1.31798491515937 0.538610086644621
};
\addplot [only marks, marker=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
-1.16257995053701 0.324676236418237
-1.13174157847851 0.348362148927512
-1.10134464914407 0.372025869528735
-1.07139585776631 0.395677153096357
-1.04190575827326 0.419326921037472
-1.01288960102165 0.442987091053106
-0.984368364753647 0.46667023270954
-0.956370010115915 0.490388954464885
-0.928930968039323 0.514154884778733
-0.902097841751787 0.53797705230226
-0.87592922961531 0.561859398832215
-0.850497441660375 0.585797083666713
-0.825889650747043 0.60977118973527
-0.802207654408959 0.633741491086913
-0.779564921763246 0.657637224193658
-0.758079065893502 0.68134653452789
-0.737857662586702 0.704706668450992
-0.718976145300093 0.727499027316104
-0.70144927514064 0.749455112965054
-0.68520267599216 0.77027917232894
-0.670056109121615 0.789688497253806
-0.655730668264056 0.807462808400995
-0.641883794374933 0.823485452892074
-0.628162008861128 0.83775965959339
-0.614251986646594 0.850394835836064
-0.599913539516769 0.861572187423998
-0.584989526457927 0.871505294028909
-0.569397977081789 0.880407840199841
-0.553115420883498 0.888473274962283
-0.536158803310322 0.895865418799304
-0.51857002008638 0.90271665587705
-0.500404365052003 0.909130347781337
-0.481722672817881 0.915185041317127
-0.462586369810405 0.920939032640668
-0.443054591694214 0.926434574531806
-0.42318267161829 0.931701453188953
-0.403021490447293 0.936759892475745
-0.399795956410556 0.91643039111224
-0.395391415513398 0.896618351511316
-0.389779734747853 0.877301644083245
-0.382929603734023 0.858467628840385
-0.374806811184536 0.840114513818405
-0.365374773425929 0.822253089606856
-0.354306730365696 0.805035884293807
-0.341633089274538 0.788495057784462
-0.327386067966065 0.772684416239839
-0.311604172126224 0.757681858772504
-0.294338324768003 0.743590356043333
-0.275659604698914 0.730536594703761
-0.256135609511216 0.718862981306023
-0.235933525001733 0.708703766894531
-0.215251935663302 0.70018863621785
-0.194324941636804 0.693425448330295
-0.173418649502455 0.688480723046658
-0.152818683171109 0.685361629349133
-0.132715138296008 0.684095779675208
-0.113392768369448 0.684558444724827
-0.0950886265173653 0.686548156216778
-0.0779655317395812 0.689804056772522
-0.0620940702053027 0.69402986853134
-0.0474455702145835 0.698918949974439
-0.0338995898521027 0.7041768752935
-0.0212715222568816 0.709540557591802
-0.0167344721607717 0.717863064951475
-0.0108971937171366 0.725490273465406
-0.00401883284424289 0.732359362755343
0.0038432282055037 0.738344183661246
0.012603336375091 0.743351210141995
0.0221587938555556 0.747315805133954
0.0323990952069161 0.750199472633896
0.0432130254186116 0.751987331158649
0.0544939079033106 0.752685445513031
0.0661432868580545 0.752317935709975
0.078073283575853 0.750923930956346
0.0887828620300983 0.750387021135706
0.099519822353551 0.749329291475656
0.110302810423727 0.747767323471698
0.121147669999909 0.745718766279717
0.132067658872441 0.743201890497013
0.143073659049188 0.740235249241711
0.154174377785775 0.736837422780032
0.165376537324908 0.73302682809189
0.176685052204241 0.728821578817792
0.188103193764628 0.724239384213739
0.199700569632968 0.719287056902545
0.211470865231296 0.713980839495637
0.223406464634144 0.70833642959943
0.235498673601835 0.702368971223632
0.252383009675615 0.69677847811021
0.269061387392198 0.690943893460895
0.285530799515589 0.684867693112232
0.301788244023306 0.678552413091292
0.317830726270387 0.672000651017575
0.333655261186864 0.66521506730158
0.349258875501217 0.65819838615529
0.3646386099832 0.650953396428299
0.379719530242753 0.643501218179165
0.394475037872595 0.635855410408569
0.408880616148011 0.628030638207254
0.422914080669472 0.620042605087354
0.436558547989618 0.611907172964247
0.449810096853249 0.603637872066641
0.462691496324638 0.595240898029402
0.475268758140159 0.586707920248903
0.487658153625545 0.578010422625579
0.500009409381157 0.569101580013395
0.512469924939674 0.559926593065383
0.525154178769791 0.550434389886458
0.538133191262196 0.540584153390859
0.551439419569866 0.530346366895187
0.565076948380369 0.519701111829334
0.579030997746614 0.50863578124782
0.593274986592341 0.497143132850284
0.607775289878406 0.485219880490744
0.622494301496344 0.472865753934136
0.636888273804618 0.460350042201328
0.650951147472508 0.447681617459447
0.664997513899885 0.43468194247121
0.679051908976079 0.421321112069701
0.667973476255745 0.405108129966617
0.671696167318063 0.39421019649866
0.683850253406838 0.382279461027558
0.699845939037397 0.369540931699669
0.720879658243554 0.352225150576791
0.744775598109902 0.329553263369425
0.755383859014465 0.316137525558245
0.765703963844879 0.302601190851634
0.775731975793578 0.288949422951491
0.785464069477584 0.275187429593985
0.794896532397783 0.261320460562958
0.804025766355122 0.247353805687295
0.812848288823221 0.233292792823012
0.821360734276846 0.219142785820842
0.829559855475756 0.204909182480086
0.837442524703431 0.19059741248952
0.845005734960196 0.176212935356128
0.852246601110302 0.161761238322469
0.859162360982518 0.147247834273458
0.865750376423818 0.132678259633371
0.872008134305751 0.11805807225386
0.877933247483131 0.103392849293808
0.883523455704654 0.0886881850918073
0.888776626475117 0.0739496890320905
0.893690755868903 0.0591829834047191
0.898263969294417 0.0443937012608512
0.902494522209183 0.0295874842639023
0.906380800785338 0.0147699805374215
0.909921322525256 -5.31574894962507e-05
0.913114736827076 -0.014876275238441
0.915959825499919 -0.0296937181387383
0.918455503228587 -0.0444998337844965
0.920600817987578 -0.0592889740908289
0.922394951404258 -0.0740554974484267
0.923837219071043 -0.0887937708756625
0.924927070806481 -0.103498172167402
0.925664090865128 -0.118163092039705
0.926047998096144 -0.132782936269597
0.926078646050542 -0.147352127829099
0.925756023037057 -0.16186510901269
0.925080252126599 -0.176316343557405
0.924051591105315 -0.190700318754755
0.922670432376242 -0.205011547553654
0.920937302809623 -0.219244570653566
0.91885286354192 -0.23339395858706
0.916417909723611 -0.247454313790991
0.913633370215862 -0.261420272665503
0.910500307236199 -0.275286507620084
0.907019915953299 -0.289047729105876
0.903193524031074 -0.302698687633483
0.899022591122204 -0.316234175775488
0.894508708311325 -0.329649030152929
0.889653597508078 -0.342938133404977
0.89122533569703 -0.355437099813455
0.892209025310415 -0.367980065566283
0.892604556745429 -0.380551783265854
0.892412325367806 -0.393136905429149
0.891633249365491 -0.405720015894106
0.890268785236473 -0.418285662779083
0.888320940744402 -0.43081839275051
0.885792285210524 -0.443302786338321
0.882685957046711 -0.455723494028474
0.879005668470753 -0.468065272856793
0.874755707380688 -0.480313023228417
0.869940936398547 -0.492451825691961
0.864566789124835 -0.50446697740649
0.858639263672482 -0.516344028051905
0.852164913572513 -0.528068814948496
0.845150836162958 -0.539627497168356
0.837604658587529 -0.551006588439191
0.829534521541512 -0.562192988658941
0.820949060909546 -0.573174013856846
0.811857387443989 -0.583937424452495
0.802269064634156 -0.594471451678658
0.792194084916561 -0.604764822045946
0.781642844375202 -0.614806779737781
0.770626116079734 -0.624587106832745
0.759155022208604 -0.634096141258688
0.747241005104648 -0.643324792389403
0.734895797412484 -0.652264554200968
0.722131391450584 -0.660907515911603
0.708960007976165 -0.669246370036914
0.695394064507735 -0.677274417802212
0.681446143378008 -0.684985571865863
0.667128959698213 -0.692374356322624
0.652455329423115 -0.69943590397391
0.637438137713427 -0.706165950872879
0.622090307798056 -0.712560828175851
0.606424770542007 -0.718617451357511
0.590454434926234 -0.724333306874871
0.574192159642605 -0.729706436393401
0.557650726000299 -0.734735418717097
0.540842812329045 -0.739419349591717
0.523824306986303 -0.743815775033069
0.506605978528409 -0.747928457274106
0.48919439522641 -0.751755827451058
0.471596199072228 -0.755296425538071
0.453818103244938 -0.75854890090416
0.435866889549895 -0.761512012828437
0.417749405831677 -0.764184630973406
0.399472563361845 -0.766565735816155
0.381043334202498 -0.768654419037269
0.362468748546644 -0.770449883867333
0.343755892036395 -0.771951445390867
0.324911903060006 -0.773158530807609
0.3059439700288 -0.774070679651014
0.286859328635004 -0.774687543963912
0.267665259091551 -0.775008888431243
0.248369083354903 -0.775034590469821
0.228978162331941 -0.774764640275096
0.209499893072005 -0.774199140824895
0.189941705945144 -0.773338307840138
0.170311061807653 -0.772182469702549
0.150615449155984 -0.770732067329387
0.130862381270109 -0.768987654005247
0.111059393347434 -0.766949895171004
0.0912140396283468 -0.764619568169963
0.0713338905145036 -0.761997561951328
0.0514265296809512 -0.759084876731094
0.0314995511831833 -0.755882623610496
0.0115605565602388 -0.752392024152156
-0.0083828480650557 -0.748614409914094
-0.028323054887591 -0.744551221941782
-0.0482524573221229 -0.740204010218424
-0.0681634529049542 -0.735574433073688
-0.0880484461940443 -0.7306642565511
-0.10789985166644 -0.725475353734357
-0.127710096611925 -0.720009704032797
-0.147471624021776 -0.714269392426317
-0.167176895471536 -0.708256608670017
-0.186818393996693 -0.701973646458871
-0.206388626960174 -0.695422902552756
-0.225880128910564 -0.68860687586216
-0.245285464429942 -0.681528166494919
-0.264597230970275 -0.67418947476436
-0.281714820677583 -0.676205419297987
-0.298961588672301 -0.677789071582459
};
\addplot [only marks, marker=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
-0.0323937917328298 0.351847522134941
-0.0424446110607614 0.366045968604463
-0.0515578808195582 0.379952661381083
-0.0597258104970253 0.393544375611756
-0.0669353850042743 0.406798052658687
-0.0731673454184426 0.419691502238731
-0.0783950331318235 0.432204471744124
-0.0825831433289759 0.444320230977172
-0.0856864971399675 0.456027861386148
-0.0876490485884976 0.467325472298032
-0.0884035097456649 0.478224567672908
-0.0878722163248145 0.48875570693756
-0.0859701499912094 0.498975361305544
-0.0826112976899356 0.50897335372542
-0.077719548946141 0.518879397862727
-0.0712447325029504 0.528866086245628
-0.0631827400212068 0.539144669697096
-0.0535958999319072 0.549950113894858
-0.0426268109114376 0.561514418712057
-0.0304979889417088 0.574032241983019
-0.0174931873800439 0.587628264645246
-0.00392364011669408 0.602337377781694
0.00991058465488481 0.618104251560286
0.0237523716143116 0.634800614608976
0.0374052724218149 0.652252159804736
0.0507366865783489 0.670265828524493
0.0636707222319752 0.688651295557699
0.0761761306888633 0.707234600487134
0.0882535277849025 0.725864767578575
0.0999242601779664 0.74441543670826
0.111221767179743 0.762783532413772
0.122185401255073 0.780886505752511
0.132856286300368 0.798659128591712
0.143274708057003 0.816050382022325
0.153478584707767 0.83302069079583
0.163502663282501 0.849539586086324
0.173378184043701 0.865583790386512
0.183197864361588 0.881050138958755
0.192950272926812 0.895955642998302
0.20262465098749 0.9103141066864
0.212211241597336 0.924136318419156
0.221701594823894 0.937430281439207
0.232462658013694 0.933776629787465
0.243615685479698 0.932788101948132
0.254821478078621 0.934396914482726
0.265740864124294 0.938464940958851
0.276056721250342 0.944783384027727
0.285494739785712 0.953080879932579
0.256864466797747 0.941271279419435
0.228497117504722 0.931859068025245
0.200464548971248 0.924504992547366
0.172901598564642 0.918958302456311
0.145993030211686 0.915067909532645
0.119970627889831 0.912788201385712
0.100969219990062 0.907111673494714
0.0838444016430182 0.903307841570958
0.0689412976413023 0.901710202748387
0.056842223713305 0.902620453554561
0.0484500418619256 0.906151099402389
0.0449674044632311 0.911926257008611
0.0475692354917716 0.918713971408456
0.0566613977290628 0.924373859414871
0.0712130744077931 0.926585287641834
0.0889674714680523 0.923900230809173
0.107619867160003 0.916323140174062
0.125498823188157 0.905006814746882
0.141910302631142 0.890998293382658
0.156665581928718 0.875189697822357
0.169835170293947 0.858250325082764
0.181597512190518 0.840655299047338
0.192160983084592 0.822734477492013
0.201728163085478 0.804715278254257
0.210481640885729 0.786754345871588
0.218580007506887 0.7689595277296
0.226121349399395 0.75138657488884
0.233216109728178 0.734082767548928
0.239957781103095 0.717079020359701
0.246425286152626 0.700394553798965
0.252685146658518 0.684040151689397
0.258793375066745 0.66802046104854
0.264797087403613 0.65233563631231
0.270735862915316 0.636982529353767
0.276642883925579 0.621955560934922
0.287794751673275 0.618539871639246
0.298839480831481 0.61488359196347
0.309778983790415 0.610987068162789
0.320614979833067 0.606850713161082
0.331348974385372 0.602475016839762
0.34206709822564 0.597843781103603
0.352761775094751 0.592958689496547
0.363425515625211 0.587821550808172
0.374050919052074 0.582434296231646
0.38463067486771 0.576798976633864
0.395157564424761 0.570917759925141
0.405624462490979 0.564792928517164
0.401680574470168 0.50571680287957
0.395943134744713 0.450191397205199
0.388378753337427 0.39883174361632
0.379129354888298 0.35247946246438
0.368693763404322 0.31221332355594
0.358200727719036 0.279235142287919
0.349686527778295 0.254477133743657
0.346052927085319 0.237839451262469
0.350232677654629 0.227421233671288
0.363712711600445 0.219689171553753
0.385704302760362 0.210916089079608
0.413817774102751 0.198639026831776
0.445363709380201 0.181983684458112
0.478168212565828 0.161155805068221
0.510756101798411 0.136844133973291
0.54222896785501 0.109846695408537
0.572085504580019 0.0809016538506936
0.600075571426111 0.0506331261880266
0.626101019405572 0.019547808084669
0.630354108557323 0.0125343008282908
0.634453520594152 0.0054915996580222
0.622946057879544 -0.0645185541597963
0.611670492411954 -0.132236924952115
0.600639296455429 -0.197670116381573
0.589579376756614 -0.26061580884537
0.578674572986752 -0.321027364215559
0.568072291747228 -0.379087136550814
0.561223692455569 -0.43744985737589
0.555752237794522 -0.493963557312141
0.553291826489788 -0.548544139400398
0.561806991975129 -0.597920536776485
0.541047162534102 -0.618198102397398
0.525294086106107 -0.655810186217889
0.512754824269695 -0.694379464944402
0.501842383236594 -0.732264753874983
0.491955564776365 -0.769040088594548
0.482802392580581 -0.804544893103216
0.474216402273371 -0.838707935068136
0.466091767479813 -0.871496164480246
0.458355697000614 -0.902895528831524
0.450955044814767 -0.932902478839074
0.443849155485731 -0.961519738435589
0.437005746959571 -0.988754005137841
0.430398397894471 -1.01461461189299
0.424004939246544 -1.0391127050566
0.417806383121697 -1.0622607166717
0.411786185210821 -1.08407201311017
0.411618743845172 -1.08506633534478
0.411294282389861 -1.08564673762115
0.410812924617109 -1.08581299853337
0.410174854150336 -1.08556505465794
0.409380314394107 -1.08490300057795
0.408429608441287 -1.08382708884698
0.407323098957414 -1.08233772989278
0.406061208042359 -1.08043549186072
0.404644417069305 -1.078121100397
0.403073266501116 -1.07539543837192
0.40134835568417 -1.07225954554302
0.399470342619726 -1.06871461815847
0.397439943712912 -1.06476200850076
0.395257933499445 -1.06040322437081
0.392925144350164 -1.05563992851282
0.390442466153509 -1.05047393797995
0.387810845976052 -1.04490722344119
0.385031287701222 -1.03894190842963
0.382104851646355 -1.03258026853234
0.379032654158212 -1.02582473052236
0.375815867187129 -1.01867787143293
0.372455717839952 -1.01114241757443
0.368953487911934 -1.00322124349438
0.365310513397769 -0.994917370880896
0.361528183981947 -0.986233967409987
0.357607942508636 -0.977174345537203
0.353551284431281 -0.967741961234023
0.349359757242127 -0.957940412669509
0.345034959881907 -0.94777343883771
0.340578542129886 -0.937244918131355
0.335992203974525 -0.926358866862357
0.331277694964987 -0.91511943772972
0.326436813543735 -0.903530918235399
0.32147140636048 -0.891597729048758
0.316383367567743 -0.879324422320214
0.311174638098292 -0.866715679944727
0.305847204924731 -0.853776311775804
0.300403100301538 -0.840511253790683
0.294844400989815 -0.826925566207405
0.289173227465068 -0.813024431554499
0.28339174310831 -0.798813152693999
0.277502153380798 -0.784297150798566
0.271506704982716 -0.769481963283474
0.265407684996124 -0.754373241694254
0.25920742001251 -0.738976749550799
0.25290827524526 -0.723298360148756
0.246512653627407 -0.707344054319044
0.24002299489498 -0.691119918146346
0.233441774656322 -0.674632140647451
0.226771503447718 -0.657887011410332
0.220014725775701 -0.640890918194862
0.213174019146403 -0.623650344496071
0.206251993082311 -0.606171867070896
0.199251288126815 -0.588462153429338
0.19217457483692 -0.57052795929102
0.18502455276451 -0.552376126008074
0.177803949426549 -0.534013577955381
0.170515519264619 -0.515447319889124
0.16316204259418 -0.496684434274692
0.155746324543967 -0.477732078584929
0.148271193985918 -0.458597482569779
0.140739502456041 -0.43928794549835
0.133154123066647 -0.419810833374469
0.125517949410335 -0.400173576126774
0.117833894456183 -0.380383664774415
0.110104889438533 -0.360448648569467
0.102333882738815 -0.340376132117109
0.0945238387608317 -0.320173772474703
0.0866777367999222 -0.299849276230859
0.0787985699064566 -0.279410396565602
0.0708893437440753 -0.258864930292768
0.0629530754431197 -0.238220714885758
0.0549927924496885 -0.21748562548778
0.0470115313707587 -0.196667571907715
0.0390123368158116 -0.175774495602771
0.0309982602354068 -0.154814366649053
0.022972358757146 -0.133795180701221
0.0149376940194717 -0.112724955942392
0.00689733100374431 -0.0916117300254429
-0.0011456631349551 -0.0704635570068908
-0.00918822023785169 -0.0492885042745147
-0.0172272723128865 -0.0280946494698904
-0.0252597527050628 -0.00689007740701485
-0.0332825972662816 0.0143171230118051
-0.0412927455242219 0.0355188618816246
-0.0492871418498181 0.0567070513809143
-0.0572627366228899 0.0778736088568196
-0.0736005531736286 0.124837520231905
-0.0895584929342454 0.171005961958691
-0.105132473026204 0.216381203345527
-0.120317866110524 0.26096526848413
-0.135109443097334 0.30475990214442
-0.14950130865352 0.347766524437789
-0.163486828988769 0.38998617126477
-0.177058551589016 0.431419416760387
-0.190208116914753 0.472066272938653
-0.202926162677165 0.511926060471894
-0.215202222276878 0.550997242975362
-0.227024620528954 0.589277215266079
-0.238380372180271 0.626762033817334
-0.249255092348151 0.66344607508961
-0.259632933426756 0.699321604763893
-0.269496570972193 0.734378238550223
-0.278827272554447 0.768602274030655
-0.287605099687149 0.801975874475191
-0.295809314805754 0.834476092451096
-0.303419093364154 0.866073737783491
-0.310414674184873 0.896732127848263
-0.31677911390819 0.926405817780906
-0.322500830584543 0.955039505080075
-0.327577100951511 0.982567445618345
-0.332018571940456 1.00891390092224
-0.335854600654708 1.03399532036655
-0.339138797665196 1.057725045936
};
\addplot [only marks, marker=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
-1.70274857377569 -0.0892540623576627
-1.7032692309041 -0.0823624501577064
-1.70274838351441 -0.0759832135244473
-1.70136020736074 -0.0701182363123393
-1.69924186456567 -0.0647501794577268
-1.69650096545915 -0.0598516713029943
-1.69322185409966 -0.0553907430133705
-1.68947064539357 -0.0513339875284989
-1.68529916919719 -0.0476483505838748
-1.6807480284217 -0.0443021042666517
-1.67584896427861 -0.0412653349429306
-1.67062668876315 -0.0385101454417613
-1.66510031027055 -0.036010691969653
-1.65928444884838 -0.0337431283637865
-1.65319011417783 -0.0316855013397537
-1.64682540139836 -0.0298176228091202
-1.64019604633077 -0.0281209346332179
-1.63330587151085 -0.0265783746470752
-1.62615714687924 -0.0251742488076337
-1.6187508833238 -0.0238941119086735
-1.61108707304019 -0.0227246578597398
-1.60970687029994 -0.0220998455002338
-1.60771261312003 -0.0214666027187078
-1.60510506224921 -0.0208251710781124
-1.60188521238919 -0.0201757952652002
-1.59805429181521 -0.0195187229971851
-1.5936137619075 -0.0188542049272453
-1.58856531659379 -0.0181824945489074
-1.58291088170313 -0.0175038480993457
-1.57665261423126 -0.0168185244616358
-1.56979290151775 -0.0161267850659983
-1.56233436033534 -0.0154288937900713
-1.55427983589169 -0.0147251168582491
-1.54563240074404 -0.0140157227401253
-1.53639535362712 -0.0133009820480803
-1.52657221819476 -0.0125811674340504
-1.51616674167574 -0.0118565534855197
-1.48717212854262 0.0134478272598421
-1.45859547519699 0.0381599401811788
-1.43047121191284 0.0622858540731212
-1.40283949028474 0.0858261397415981
-1.37574656299049 0.108774135953792
-1.35078437043758 0.14704642509068
-1.32722501338782 0.18130126180743
-1.30469781533522 0.21157359521266
-1.282836015787 0.23795561944574
-1.26129843233871 0.260591893342952
-1.23978656794687 0.27966542710002
-1.21808736766647 0.29543293860871
-1.19611308751049 0.308219691015512
-1.17381780115441 0.318280823131918
-1.1511612960273 0.325804480705055
-1.12807949676526 0.330930809008564
-1.10446808069916 0.333781666921695
-1.08642706079311 0.339591837171462
-1.06799485168207 0.34321124510947
-1.04882758960774 0.344751869712572
-1.02862718660643 0.344420732543262
-1.00717110612697 0.342493803909506
-0.984326204531513 0.33928128757899
-0.96004612041167 0.335093724686237
-0.934356713326338 0.330215924972989
-0.907336081244251 0.324891578114948
-0.879222691933209 0.319405437084097
-0.850124178143379 0.313875304889601
-0.820149893378279 0.308387648186497
-0.789403397383547 0.303002212155408
-0.757981033119151 0.297758484019986
-0.725971736622015 0.292680787363655
-0.693457458218867 0.287782161928234
-0.660513814854564 0.283067260752955
-0.627210762223534 0.27853449561676
-0.593613186187176 0.274177628598287
-0.559781380289864 0.269986965352355
-0.525802259780393 0.265954830716565
-0.491727593109321 0.26206617866719
-0.457603382706602 0.258304803771517
-0.423470548671652 0.25465394131278
-0.389365545671982 0.251096706313516
-0.355320911935545 0.247616410422146
-0.321365753290711 0.244196786706272
-0.287526167300339 0.240822145339588
-0.2538256134125 0.237477477675462
-0.220285235205684 0.234148521968747
-0.186922854228079 0.230821930562664
-0.153754686368194 0.227485198975827
-0.120795552762416 0.224126650750425
-0.0880590595891518 0.22073541407746
-0.0606142022083277 0.216424879648716
-0.0331462223443613 0.212031785680312
-0.00566559820002067 0.207557808004601
0.0218171871985161 0.203004653308625
0.049291650000618 0.198374058483061
0.0767473095304723 0.193667789959649
0.104173692285146 0.188887643037358
0.131560335929908 0.184035441197527
0.158896793289296 0.179113035408264
0.186172636332397 0.17412230341836
0.213377460150823 0.169065149040982
0.240500886927871 0.163943501427429
0.267532569897344 0.158759314331214
0.294462197290531 0.153514565362773
0.321279496269836 0.148211255235059
0.347974236847548 0.142851407000336
0.374536235788279 0.137437065278447
0.400955360493556 0.131970295476846
0.427221532867102 0.126453183002715
0.453324733159323 0.120887832467442
0.445891806365221 0.14847970777516
0.439030710919989 0.173397092652734
0.432771258619283 0.195448589749271
0.427173585602896 0.214424091611522
0.422361326046455 0.23008400652974
0.418563239472744 0.242161939233765
0.416164958411613 0.250390542293958
0.415763687887917 0.254567392620462
0.418198488869204 0.254680073605676
0.424497462691295 0.251089826193906
0.43566819559807 0.244707955457284
0.439482726069353 0.246904550931054
0.448958150977625 0.249272193540819
0.462886344443974 0.253254942101193
0.479831214160885 0.259640408806578
0.498419326890163 0.268544279302776
0.517589125766243 0.279636161198688
0.536638040442966 0.292386690191159
0.555302190404297 0.3060993975299
0.573432515158615 0.320431168077997
0.590929353791197 0.335003302971792
0.607768622095473 0.349510834796948
0.623968926082167 0.363715467873774
0.63957083006763 0.377434840725112
0.654624335388108 0.390531737028042
0.669181604816768 0.402904629676273
0.68329292898497 0.414479895180774
0.697004650597751 0.425205603140928
0.710358246662339 0.435046642145872
0.723390078927539 0.443980924530367
0.736131515957935 0.451996440319997
0.748609249081005 0.459088971220056
0.760231910274312 0.453667133809596
0.771750852329164 0.447929139988214
0.783156812952419 0.44188087006141
0.794440700900532 0.435528268821321
0.805593595404949 0.428877345158849
0.816606745433726 0.421934171465392
0.827471568801907 0.414704882812605
0.838179651145731 0.407195675900124
0.848722744778101 0.399412807763149
0.859092767444984 0.391362594233874
0.869281801004313 0.383051408153234
0.879282090050611 0.374485677332021
0.889086040509789 0.365671882263259
0.898686218229429 0.356616553590631
0.908075347590226 0.347326269340741
0.917246310164198 0.337807651929914
0.926192143444704 0.328067364959173
0.934906039672255 0.31811210981372
0.943381344778605 0.307948622085795
0.951611557469662 0.297583667842026
0.959590328465446 0.287024039758309
0.967311459912641 0.276276553146795
0.974768904982373 0.265348041900731
0.981956767662697 0.254245354383571
0.988869302752038 0.242975349289091
0.995500916056486 0.231544891499034
1.00184616479059 0.219960847964249
1.0078997581781 0.208230083634248
1.01365655824601 0.196359457458787
1.0191115808026 0.18435581848334
1.02425999658745 0.172226002058386
1.02909713257924 0.159976826180242
1.03349688536891 0.147646798138008
1.03746187290484 0.1352396502655
1.04099495092075 0.122759138953249
1.04409918553112 0.110209050107607
1.04677782822355 0.0975932040762259
1.04903429299739 0.0849154602088673
1.05087213541744 0.0721797211775598
1.05229503337015 0.0593899371415797
1.05330676932846 0.046550109809831
1.05391121394918 0.0336642964250529
1.05411231084389 0.0207366136703287
1.05391406238159 0.00777124147810815
1.05332051639753 -0.00522757329497457
1.05233575369926 -0.0182555133780754
1.05096387627724 -0.0313081878424834
1.04920899614367 -0.0443811291741413
1.04707522473985 -0.0574697907376908
1.04456666286855 -0.0705695447102827
1.04168739112478 -0.0836756805636427
1.03844146081416 -0.0967834041705319
1.03483288536432 -0.109887837606809
1.03086563224949 -0.122984019712876
1.02654361546278 -0.136066907468467
1.02187068858295 -0.149131378222737
1.01685063849338 -0.162172232807629
1.01148717981932 -0.175184199546877
1.00578395015524 -0.188161939156184
0.999744506157268 -0.201100050512427
0.993372320575207 -0.213993077251891
0.986670780295219 -0.226835515139879
0.97964318545744 -0.239621820137295
0.972292749702733 -0.252346417074498
0.964622601589861 -0.265003708829329
0.95663578720886 -0.277588085895326
0.948335273998811 -0.290093936218051
0.939723955759136 -0.302515655172516
0.930804658823677 -0.314847655553007
0.921580149346765 -0.327084377448325
0.912053141631038 -0.339220297880328
0.902226307408501 -0.351249940091618
0.892103240457863 -0.363167798932575
0.881685672092331 -0.374968564153152
0.870975503378284 -0.386647020366255
0.859974804488592 -0.398198047467814
0.848685813916507 -0.409616620948429
0.837110937548238 -0.420897812109419
0.825252747593442 -0.432036788195596
0.813113981374033 -0.443028812456581
0.800697539972608 -0.45386924414778
0.7880064867427 -0.464553538481468
0.775044045683766 -0.475077246537661
0.761813599684458 -0.485436015143682
0.748318688638248 -0.495625586730528
0.734563007435878 -0.505641799173367
0.720550403839469 -0.515480585622694
0.706284876243347 -0.525137974331918
0.69177057132682 -0.53461008848644
0.677011781604271 -0.543893146038539
0.662012942877941 -0.552983459551755
0.646778631598832 -0.561877436057822
0.631313562141055 -0.570571576928615
0.615622583994929 -0.57906247776506
0.59971067888397 -0.587346828304435
0.583582957810839 -0.59542141234707
0.56996019792271 -0.620317809031031
0.55612857142289 -0.644504085010906
0.542046260573532 -0.667681306362086
0.527723009443962 -0.689878488885582
0.513168305265189 -0.711123420865047
0.498391376748867 -0.731442725967356
0.483401193536877 -0.75086191969987
0.468206467006147 -0.769405459994807
0.452815652624136 -0.787096792518148
0.437236954012009 -0.803958391316386
0.421478328826301 -0.820011795418807
0.405547496517826 -0.83527764200577
0.389451947971006 -0.849775696735024
0.373198956970203 -0.86352488178917
0.356795593384492 -0.876543302169132
0.340248737911081 -0.888848270712342
0.323565098172377 -0.900456332261905
0.306751225924267 -0.911383287356259
0.287906082122978 -0.912153194970284
0.269159390318672 -0.912654812802347
};
\addplot [only marks, marker=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
-0.822554560942558 -1.83162763703189
-0.783151378822963 -1.8313266064938
-0.743449448161031 -1.83032698029589
-0.703463914041396 -1.82862913976528
-0.663210029734825 -1.82623373257674
-0.622703150879557 -1.8231416725056
-0.581958729623594 -1.81935413907916
-0.540992308730171 -1.81487257712677
-0.499819515648664 -1.80969869622864
-0.458456056553192 -1.80383447006369
-0.416917710351186 -1.79728213565669
-0.375220322664213 -1.79004419252484
-0.333379799783353 -1.78212340172433
-0.291412102601427 -1.77352278479707
-0.249333240524406 -1.76424562261804
-0.207159265364298 -1.75429545414376
-0.164906265215878 -1.74367607506227
-0.122590358319556 -1.73239153634522
-0.0802276869127679 -1.7204461427025
-0.0378344110721901 -1.70784445094016
0.00457329745083413 -1.69459126822211
0.0469792613993303 -1.68069165023633
0.0893673041818263 -1.6661508992663
0.131721256043232 -1.65097456216832
0.174024960233113 -1.63516842825555
0.216262279168999 -1.61873852708956
0.258417100592384 -1.60169112618027
0.300473343715068 -1.58403272859504
0.342414965353485 -1.56577007047796
0.384225966048697 -1.54691011848024
0.425890396169703 -1.52746006710261
0.467392361997736 -1.50742733595084
0.508716031789241 -1.48681956690542
0.549845641815201 -1.46564462120636
0.590765502374527 -1.44391057645441
0.631460003779199 -1.42162572352968
0.671913622308894 -1.39879856342892
0.712110926132813 -1.37543780402265
0.752036581196458 -1.35155235673338
0.791675357071109 -1.32715133313615
0.831012132763773 -1.30224404148277
0.87003190248538 -1.27683998315096
0.908719781375046 -1.25094884901991
0.947061011178189 -1.22458051577349
0.985040965876359 -1.19774504213256
1.02264515726662 -1.17045266501791
1.05985924048838 -1.14271379564519
1.09666901949546 -1.1145390155533
1.13306045247156 -1.08593907256791
1.16901965718666 -1.05692487670144
1.2045329162928 -1.02750749599125
1.23958668255672 -0.997698152277534
1.2741675840278 -0.967508216922474
1.308262429139 -0.936949206472457
1.34185821173909 -0.906032778264845
1.37494211605405 -0.874770725981051
1.40750152157597 -0.843174975147612
1.43952400787732 -0.811257578586959
1.470997359349 -0.779030711819631
1.50190956986024 -0.746506668419682
1.53224884733854 -0.713697855325053
1.56200361826802 -0.680616788104705
1.59116253210435 -0.647276086184305
1.61971446560464 -0.613688468032298
1.64764852707063 -0.579866746308196
1.67495406050352 -0.545823822974937
1.70162064966895 -0.511572684377176
1.72763812207044 -0.47712639628739
1.7529965528299 -0.442498098921675
1.77768626847369 -0.407701001927161
1.80169785062273 -0.372748379342922
1.82502213958535 -0.337653564536339
1.84765023785141 -0.302429945116819
1.86957351348645 -0.267090957828831
1.89078360342451 -0.231650083426193
1.91127241665839 -0.196120841529573
1.9310321373261 -0.16051678546916
1.95005522769239 -0.124851497114486
1.9683344310242 -0.089138581693347
1.98586277435882 -0.0533916626018232
2.00263357116392 -0.0176243762073659
2.01864042388822 0.0181496333530641
2.03387722640199 0.0539167193778217
2.04833816632634 0.0896632378063811
2.06201772725048 0.125375552424132
2.07491069083604 0.161040040064181
2.08701213880772 0.196643095804182
2.09831745482948 0.232171138156196
2.1088223262655 0.267610614247622
2.11852274582536 0.302948004991206
2.12741501309264 0.338169830242163
2.1354957359366 0.373262653940446
2.1427618318061 0.408213089236194
2.14921052890552 0.443007803596412
2.15483936725216 0.477633523890927
2.15964619961459 0.512077041455687
2.16362919233178 0.546325217131463
2.16678682601259 0.580364986276046
2.16911789611536 0.614183363748007
2.17062151340742 0.647767448860141
2.17129710430428 0.681104430300682
2.17114441108848 0.714181591020435
2.17016349200786 0.746986313083946
2.16835472125334 0.779506082482859
2.16571878881622 0.811728493909633
2.16225670022492 0.843641255489793
2.15796977616142 0.875232193470904
2.15285965195748 0.906489256866493
2.14692827697078 0.937400522053134
2.14017791384132 0.967954197318947
2.13261113762827 0.998138627361784
2.12423083482768 1.02794229773537
2.11504020227137 1.05735383924172
2.10504274590744 1.08636203226813
2.09424227946282 1.11495581106714
2.0826429229885 1.14312426797778
2.07024910128782 1.17085665758648
2.05706554222856 1.19814240082617
2.04309727493938 1.22497108901184
2.02834962789139 1.25133248781113
2.01282822686547 1.27721654114846
1.99653899280624 1.30261337504108
1.97948813956334 1.3275133013657
1.96168217152112 1.35190682155424
1.94312788111732 1.37578463021723
1.92383234625204 1.39913761869351
1.90380292758767 1.42195687852498
1.8830472657411 1.4442337048548
1.86157327836895 1.46595959974815
1.83938915714734 1.48712627543382
1.8165033646469 1.50772565746584
1.79292463110465 1.52774988780358
1.76866195109362 1.54719132780936
1.74372458009174 1.56604256116239
1.71812203095108 1.58429639668782
1.69186407026907 1.60194587110001
1.6649607146628 1.61898425165878
1.63742222694797 1.63540503873777
1.60925911222396 1.65120196830381
1.58048211386644 1.6663690143065
1.5511022094291 1.68090039097695
1.52113060645607 1.69479055503488
1.49057873820652 1.7080342078032
1.45945825929329 1.7206262972293
1.42778104123696 1.73256201981229
1.39555916793723 1.74383682243533
1.36280493106332 1.75444640410254
1.32953082536499 1.76438671757971
1.29574954390625 1.77365397093817
1.2614739732233 1.78224462900133
1.22671718840873 1.79015541469319
1.19149244812372 1.79738331028851
1.15581318954032 1.80392555856392
1.11969302321556 1.80977966384976
1.08314572789939 1.8149433929821
1.04618524527858 1.8194147761546
1.00882567465831 1.82319210766992
0.971081267583785 1.82627394659047
0.932966422403643 1.82865911728798
0.894495678777455 1.83034670989204
0.855683712129272 1.83133608063717
0.816545328049399 1.83162685210837
0.777095456646509 1.83121891338513
0.73734914685226 1.83011242008373
0.69732156068058 1.82830779429786
0.65702796744382 1.82580572443763
0.616483737927976 1.82260716496694
0.575704338529195 1.8187133360394
0.534705325353813 1.81412572303286
0.493502338284178 1.80884607598281
0.452111095012499 1.80287640891476
0.41054738504503 1.79621899907597
0.368827063678847 1.78887638606677
0.326966045953534 1.78085137087171
0.284980300580075 1.77214701479116
0.242885843849279 1.76276663827345
0.200698733522043 1.75271381964824
0.158435062703809 1.74199239376151
0.116110953705528 1.73060645051266
0.073742551893486 1.71856033329434
0.031346019530337 1.7058586373356
-0.0110624703903112 1.69250620794892
-0.0534667403134044 1.67850813868189
-0.09585061429369 1.66386976937417
-0.13819792416635 1.64859668412048
-0.180492515714667 1.63269470914049
-0.222718254832368 1.61616991055625
-0.264859033678297 1.59902859207815
-0.306898776821072 1.58127729260026
-0.34882144737137 1.56292278370594
-0.39061105309952 1.54397206708469
-0.432251652536052 1.52443237186118
-0.473727361052885 1.50431115183762
-0.515022356922832 1.4836160826503
-0.55612088735511 1.46235505884161
-0.597007274504553 1.44053619084848
-0.637665921452235 1.41816780190853
-0.678081318155223 1.39525842488497
-0.718238047363186 1.37181679901158
-0.758120790499615 1.34785186655897
-0.797714333505391 1.32337276942339
-0.83700357264249 1.29838884563931
-0.875973520255601 1.27290962581732
-0.914609310489464 1.24694482950842
-0.952896204959743 1.22050436149637
-0.990819598375273 1.19359830801928
-1.02836502410954 1.166236932922
-1.06551815971925 1.13843067374081
-1.10226483240793 1.1101901377218
-1.13859102443239 1.08152609777452
-1.17448287845009 1.05244948836245
-1.20992670280529 1.02297140133184
-1.24490897675202 0.993103081680474
-1.27941635561179 0.962855923268095
-1.31343567586423 0.932241464469947
-1.34695396016853 0.901271383775258
-1.37995842231396 0.869957495332242
-1.41243647209736 0.83831174444136
-1.44437572012597 0.806346202998552
-1.47576398254356 0.774073064890171
-1.50658928567826 0.741504641341388
-1.53683987061011 0.708653356219827
-1.56650419765675 0.675531741296241
-1.59557095077545 0.642152431464019
-1.62402904187985 0.608528159919355
-1.65186761506971 0.57467175330392
-1.67907605077213 0.54059612681189
-1.70564396979259 0.506314279263184
-1.73156123727428 0.471839288144813
-1.75681796656426 0.437184304622211
-1.78140452298491 0.402362548522468
-1.80531152750929 0.367387303291362
-1.8285298603389 0.332271910926126
-1.85105066438268 0.297029766885884
-1.87286534863566 0.261674314981688
-1.89396559145621 0.226219042248108
-1.91434334374047 0.190677473798337
-1.93399083199285 0.155063167664776
-1.95290056129137 0.119389709627045
-1.97106531814677 0.0836707080294283
-1.98847817325423 0.0479197885896985
-2.00513248413665 0.0121505892013184
-2.02102189767863 -0.0236232452690019
-2.03614035254993 -0.0593880681864089
-2.05048208151769 -0.0951302363536837
-2.0640416136465 -0.130836115215709
-2.07681377638534 -0.166492084060638
-2.08879369754077 -0.202084541215786
-2.09997680713556 -0.237599909236254
-2.11035883915195 -0.273024640084314
-2.11993583315902 -0.308345220297577
-2.12870413582348 -0.343548176143965
-2.13666040230331 -0.378620078761539
-2.14380159752372 -0.413547549281197
-2.15012499733492 -0.44831726393031
-2.15562818955131 -0.482915959115338
};
\addplot [only marks, marker=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
-0.53756781393868 -1.31974476276636
-0.558207035130197 -1.26236275833992
-0.578633317236658 -1.20449920073723
-0.598838868249812 -1.14617616315379
-0.61881598036364 -1.0874158940628
-0.638557032914647 -1.02824080872804
-0.658054495288913 -0.968673480653137
-0.677300929794798 -0.908736632970441
-0.696288994500193 -0.848453129772848
-0.715011446033248 -0.787845967391839
-0.733461142345496 -0.726938265625076
-0.751631045436329 -0.665753258916898
-0.769514224037783 -0.604314287495082
-0.787103856258608 -0.542644788467258
-0.804393232186609 -0.480768286880356
-0.82137575644828 -0.418708386746519
-0.838044950724733 -0.356488762038879
-0.854394456222986 -0.294133147660663
-0.870418036101647 -0.231665330391035
-0.886109577850082 -0.169109139811168
-0.901463095620149 -0.106488439213979
-0.916472732509624 -0.0438271165010009
-0.931132762796427 0.0188509249301249
-0.945437594122813 0.0815217753040723
-0.959381769628686 0.144161527588686
-0.97295997003323 0.206746286614789
-0.98616701566405 0.269252178191469
-0.998997868433058 0.331655358213358
-1.01144763375836 0.393932021756437
-1.02351156243138 0.456058412158892
-1.03518505242854 0.518010830083564
-1.04646365066682 0.579765642558528
-1.05734305470241 0.641299291992355
-1.06781911437205 0.702588305160621
-1.07788783337611 0.763609302160231
-1.0875453708031 0.824339005328145
-1.09678804259487 0.884754248121102
-1.10561232295194 0.944831983952953
-1.11401484567848 1.00454929498624
-1.12199240546646 1.06388340087465
-1.12954195911832 1.12281166745303
-1.13666062670789 1.18131161537165
-1.143345692679 1.23936092867136
-1.14959460688135 1.29693746329651
-1.15540498554336 1.35401925554216
-1.16077461218147 1.41058453043264
-1.16570143844567 1.466611710028
-1.17018358490089 1.52207942165537
-1.17421934174395 1.57696650606195
-1.17780716945579 1.63125202548666
-1.18094569938875 1.68491527164726
-1.18363373428868 1.7379357736399
-1.18587024875165 1.79029330574818
-1.18765438961508 1.84196789515866
-1.18898547628326 1.89293982957983
-1.18986300098691 1.94318966476182
-1.19028662897693 1.99269823191373
-1.19025619865206 2.04144664501599
-1.18977172162055 2.08941630802478
-1.18883338269573 2.13658892196588
-1.18744153982548 2.18294649191513
-1.18559672395572 2.22847133386302
-1.18329963882786 2.27314608146052
-1.18055116071034 2.31695369264389
-1.17735233806435 2.35987745613568
-1.17370439114389 2.40190099781954
-1.16960871153027 2.44300828698654
-1.16506686160128 2.48318364245032
-1.16008057393517 2.522411738529
-1.15465175064973 2.56067761089151
-1.1487824626767 2.59796666226598
-1.14247494897174 2.63426466800817
-1.1357316156604 2.66955778152777
-1.12855503512019 2.7038325395704
-1.12094794499931 2.7370758673535
-1.11291324717237 2.76927508355389
-1.10445400663334 2.80041790514538
-1.0750709123623 2.74993617670732
-1.04233410900292 2.70347391195827
-1.00534834234393 2.66247585799968
-0.963273874811811 2.62987655723921
-0.916878032102825 2.6115694251452
-0.874653606499349 2.61625900593615
-0.858654434802565 2.63971195357946
-0.872423228552178 2.65305428263202
-0.894853375131568 2.64644782691283
-0.914963551040534 2.62671850573862
-0.930461150742675 2.5998992438851
-0.941514427273848 2.56937545705464
-0.948744224498218 2.53698043189694
-0.952750162539067 2.50374484399778
-0.9388372868078 2.51980056026325
-0.91798606783576 2.48516230857825
-0.897715772880991 2.45123977628672
-0.878134435438922 2.4180337976673
-0.859380143624923 2.38556539672839
-0.841630902717182 2.35388874249869
-0.825117164442697 2.32311406424026
-0.810135423515203 2.29344918594009
-0.797054849800805 2.26527601202553
-0.786287937113727 2.23928993082654
-0.778133766862816 2.21673227388274
-0.772255847429191 2.19964909829696
-0.766472725515464 2.19059558406341
-0.755762339133816 2.19030177715805
-0.73529334849715 2.19448512105354
-0.705519738846754 2.19677735590987
-0.670319960353458 2.19414233268464
-0.600315399293271 2.15303585776313
-0.531316217553114 2.11102642482317
-0.464002878491142 2.06936063393488
-0.398620257650554 2.02898775466249
-0.335274100698171 1.99064299610742
-0.274086430595451 1.95492781385848
-0.21529943928811 1.92234866605354
-0.159362989777145 1.89329822694587
-0.106999943909889 1.86795897599528
-0.0591962843037319 1.84611870414853
-0.0170212969029957 1.82695086418216
0.0187476816336587 1.80864465226756
0.0432507039813736 1.78636149034842
0.0639604826766421 1.76252507352378
0.0825665652842875 1.73618031197319
0.10069178434866 1.70709938767838
0.119545150360461 1.67551726964321
0.136848943203473 1.64112805560117
0.149465357003455 1.61614837212906
0.16269510124538 1.58944084605484
0.176622963519995 1.56141068399761
0.191255784883628 1.53238463878302
0.206556916807583 1.50262043151263
0.222467503698664 1.47231906806284
0.23891911154375 1.44163651741873
0.255840962020946 1.41069357942968
0.273163904156237 1.37958379163384
0.290822453079081 1.3483796019079
0.308755704332608 1.31713712866825
0.326907608381284 1.28589981508846
0.345226893102739 1.25470123393928
0.363666803665513 1.22356724582269
0.382469951373385 1.20420901424574
0.401127198373487 1.1843914133854
0.41963142749091 1.16412200305645
0.43797557992243 1.14340851542531
0.456152657929237 1.12225885206044
0.474155727506352 1.10068108091814
0.491977921027747 1.07868343326488
0.509612439866134 1.05627430053727
0.527052556986431 1.03346223114107
0.544291619511931 1.01025592719014
0.561323051262166 0.98666424118691
0.578140355261522 0.962696172645384
0.594737116217642 0.938360864658115
0.611107002968662 0.913667600408388
0.627243770898358 0.888625799628965
0.643141264318283 0.863245015008741
0.658793418815967 0.837534928548685
0.674194263568313 0.811505347868449
0.689337923619287 0.785166202465057
0.704218622121028 0.758527539925105
0.718830682537549 0.731599522091908
0.733168530810157 0.704392421189065
0.747226697483792 0.676916615901918
0.760999819793459 0.649182587418398
0.774482643709955 0.621200915430766
0.787670025944127 0.592982274099784
0.800556935908881 0.564537427982845
0.813138457638196 0.535877227927619
0.825409791662418 0.507012606932785
0.837366256839113 0.47795457597742
0.849003292138779 0.448714219820647
0.860316458384741 0.419302692773135
0.871301439946567 0.389731214442064
0.881954046386343 0.360011065451187
0.892270214057203 0.330153583137613
0.902246007653487 0.300170157226955
0.911877621711939 0.270072225488498
0.921161382063378 0.239871269372032
0.930093747234282 0.209578809628028
0.93867130979775 0.179206401912822
0.946890797673338 0.14876563238048
0.954749075375253 0.118268113263032
0.962243145208449 0.087725478440757
0.969370148412155 0.0571493790042081
0.976127366250409 0.0265514788096774
0.982512221049169 -0.00405654997021474
0.988522277179621 -0.0346630312990989
0.994155241987297 -0.0652562897309116
0.999408966666651 -0.0958246548637242
1.00428144708077 -0.126356465791648
1.00877082452587 -0.156840075553117
1.01287538644038 -0.18726385557385
1.01659356705818 -0.217616200102803
1.01992394800594 -0.247885530639407
1.02286525884413 -0.278060300350419
1.02541637755172 -0.308128998474689
1.02757633095415 -0.338080154714164
1.02934429509459 -0.367902343609465
1.03071959554824 -0.397584188898347
1.03170170767962 -0.427114367855404
1.03229025684267 -0.456481615611345
1.03248501852371 -0.485674729450197
1.03228591842706 -0.514682573082808
1.03169303250337 -0.543494080894999
1.03070658692068 -0.572098262168762
1.0293269579781 -0.600484205274889
1.02755467196232 -0.628641081835424
1.0253904049468 -0.656558150854366
1.02283498253389 -0.684224762815029
1.01988937953987 -0.711630363742514
1.01655471962311 -0.738764499229728
1.01283227485543 -0.765616818425427
1.0087234652368 -0.792177077982749
1.00422985815371 -0.818435145966745
0.999353167781218 -0.844381005719399
0.994095254429079 -0.870004759680687
0.988458123832055 -0.895296633164192
0.982443926384814 -0.920246978085851
0.976054956321612 -0.944846276644409
0.969293650841113 -0.969085144952173
0.962162589176668 -0.992954336614676
0.954664491612421 -1.0164447462579
0.9468022184456 -1.03954741300171
0.9385787688954 -1.06225352387812
0.929997279958872 -1.08455441719325
0.921061025214254 -1.1064415858314
0.9117734135722 -1.12790668050035
0.902137987975384 -1.14894151291631
0.892158424046974 -1.16953805892749
0.881838528688491 -1.18968846157513
0.871182238627598 -1.20938503409064
0.860193618916349 -1.22862026282788
0.848876861380502 -1.24738681012942
0.837236283020458 -1.26567751712558
0.825276324364462 -1.28348540646536
0.813001547774673 -1.30080368497809
0.797471122200565 -1.30105687226527
0.771601354967013 -1.28713134731329
0.745957772387727 -1.27420897218156
0.720525975572646 -1.26222196178541
0.695292884432479 -1.25110534457491
0.670246664406012 -1.24079681625231
0.645376652702153 -1.23123660501063
0.620673284111983 -1.22236734812042
0.596128016559624 -1.21413397961842
0.571733256672012 -1.20648362876937
0.547482285751202 -1.1993655288827
0.523369186623361 -1.19273093597336
0.499388771910887 -1.18653305666275
0.475536514324131 -1.18072698462685
0.45180847959363 -1.17526964481663
0.428201262660977 -1.17011974460633
0.404711927716117 -1.16523773097
0.381337952612427 -1.16058575275036
0.358060077888235 -1.1559400760382
0.334881517076891 -1.15127918783099
};
\addplot [only marks, marker=*, draw=color7, fill=color7, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
0.0145712300717421 2.60633998933097
0.0100680346940945 2.5702149882936
0.0055609986660052 2.53310952804745
0.00105184128527532 2.49503776320228
-0.00345771734106204 2.45601421698382
-0.00796595695291077 2.41605377569357
-0.0124711577933389 2.37517168303014
-0.0169716012646136 2.33338353427426
-0.0214655705837946 2.29070527033958
-0.0259513514376346 2.2471531716918
-0.0304272326365376 2.20274385213807
-0.0348915067673268 2.15749425248937
-0.03934247084457 2.11142163409812
-0.0437784269602179 2.06454357227344
-0.048197682931304 2.01687794957678
-0.0525985529454613 1.96844294900018
-0.0569793582040089 1.91925704703008
-0.0613384275623627 1.86933900659904
-0.0656740981675265 1.8187078699283
-0.0699847160924201 1.76738295126372
-0.0742686369668024 1.71538382950799
-0.0785242266045488 1.66273034075187
-0.0827498616270438 1.60944257070731
-0.0869439300824509 1.55554084704539
-0.0911048320606232 1.50104573164189
-0.0952309803034207 1.44597801273359
-0.0993208008102017 1.39035869698815
-0.103372733438256 1.33420900149074
-0.107385232497951 1.27755034565037
-0.111356767342368 1.22040434302896
-0.115285822951197 1.16279279309653
-0.119170900508667 1.10473767291526
-0.123010517975307 1.04626112875598
-0.12680321065329 0.987385467650005
-0.130547531745177 0.928133148879672
-0.134242052905827 0.868526775410823
-0.137885364787262 0.808589085270445
-0.141476077576294 0.748342942872808
-0.145012821524698 0.687811330297378
-0.148494247471727 0.627017338521853
-0.151919027358776 0.565984158613652
-0.155285854736 0.504735072883226
-0.158593445260678 0.44329344600256
-0.161840537187158 0.381682716092262
-0.165025891848171 0.319926385780622
-0.168148294127344 0.258048013238078
-0.171206552922735 0.196071203190484
-0.174199501601197 0.134019597914622
-0.177125998443416 0.0719168682193895
-0.179984927079441 0.00978670441610233
-0.182775196914548 -0.0523471927186424
-0.185495743545265 -0.114461120984094
-0.188145529165414 -0.176531385797023
-0.190723542961998 -0.238534309230481
-0.1932288015008 -0.300446239046222
-0.195660349101529 -0.362243557717307
-0.198017258202387 -0.42390269143748
-0.200298629713903 -0.485400119113862
-0.202503593361912 -0.546712381339532
-0.204631308019534 -0.607816089342584
-0.206680962028039 -0.668687933908234
-0.208651773506473 -0.72930469427058
-0.210542990649922 -0.789643246970623
-0.212353892016297 -0.849680574677161
-0.21408378680155 -0.909393774967213
-0.215732015103191 -0.968760069062589
-0.21729794817202 -1.02775681051932
-0.218780988651976 -1.08636149386656
-0.220180570808015 -1.14455176319179
-0.221496160741913 -1.20230542066888
-0.222727256595938 -1.25960043502591
-0.223873388744292 -1.3164149499494
-0.224934119972257 -1.3727272924219
-0.225909045642981 -1.42851598098951
-0.226797793851836 -1.48375973395646
-0.227600025568285 -1.53843747750342
-0.228315434765215 -1.5925283537265
-0.228943748535675 -1.64601172859394
-0.229484727196983 -1.69886719981735
-0.229938164382157 -1.75107460463459
-0.230303887118638 -1.8026140275012
-0.230581755894274 -1.85346580768765
-0.230771664710538 -1.90361054677924
-0.230873541122967 -1.95302911607607
-0.230887346268792 -2.00170266389003
-0.230813074881771 -2.04961262273613
-0.230650755294186 -2.09674071641547
-0.230400449426049 -2.14306896698705
-0.230062252761469 -2.1885797016258
-0.229636294312235 -2.2332555593642
-0.229122736568602 -2.27707949771503
-0.2285217754373 -2.3200347991725
-0.227833640166809 -2.36210507758952
-0.227058593259902 -2.40327428442847
-0.22619693037351 -2.4435267148833
-0.225248980205939 -2.48284701387034
-0.224215104371481 -2.52122018188591
-0.223095697262466 -2.55863158072809
-0.22189118589882 -2.5950669390808
-0.220602029765163 -2.63051235795785
-0.219228720635532 -2.66495431600498
-0.217771782385785 -2.69837967465789
-0.216231770793758 -2.73077568315414
-0.214609273327253 -2.76212998339724
-0.212904908919934 -2.79243061467084
-0.211119327735225 -2.82166601820142
-0.209253210918293 -2.84982504156758
-0.20730727033621 -2.87689694295439
-0.205282248306397 -2.90287139525101
-0.203178917313455 -2.92773848999025
-0.200998079714481 -2.95148874112826
-0.198740567433 -2.97411308866324
-0.196407241641603 -2.99560290209153
-0.193998992433442 -3.01594998369986
-0.191516738482684 -3.03514657169259
-0.188961426694065 -3.05318534315253
-0.172764394417621 -3.00815753791613
-0.157378076175104 -2.96401705209861
-0.142881998255448 -2.92071638802838
-0.105303254790097 -2.87619596627041
-0.0782814126248377 -2.83536213440275
-0.0620288239704405 -2.79550925306193
-0.0560418270569623 -2.75417947651762
-0.0594556754680321 -2.70975446552356
-0.0724852319392276 -2.66234349598481
-0.0821876424109158 -2.63407553603566
-0.0741815258527873 -2.64062270287672
-0.0483627875860917 -2.62429216621969
-0.0265588306555538 -2.6004380750385
-0.00760102389610093 -2.5742713996458
0.00945627609260682 -2.54716849223516
0.0251282264173105 -2.51963631347206
0.0397149481004914 -2.49190246278425
0.0534056571694609 -2.46408139880202
0.0663277397283592 -2.43623412457903
0.0785716127219338 -2.40839351546688
0.0902042715111729 -2.3805764491422
0.101277150358445 -2.35279017105299
0.111830929245899 -2.32503588213591
0.121898605810661 -2.29731088010874
0.131507533174364 -2.26960989874569
0.14068081558697 -2.24192597874413
0.143375161710106 -2.23311394051167
0.146014814549508 -2.22345003691495
0.14859876715753 -2.21293795444061
0.151126033834477 -2.2015817031299
0.153595650504621 -2.18938561504889
0.156006675083966 -2.17635434263597
0.158358187839624 -2.16249285692706
0.160649291740668 -2.14780644565932
0.16287911280032 -2.13230071125405
0.165046800409348 -2.11598156867951
0.167151527660555 -2.09885524319455
0.16919249166421 -2.08092826797388
0.171168913854334 -2.06220748161582
0.173080040285694 -2.04270002553364
0.174925141921413 -2.02241334123127
0.176703514911074 -2.00135516746463
0.178414480859219 -1.97953353728949
0.180057387084136 -1.95695677499717
0.181631606866836 -1.93363349293899
0.18313653969013 -1.90957258824099
0.184571611467705 -1.8847832394099
0.185936274763122 -1.85927490283185
0.187230008998647 -1.833057309165
0.188452320653835 -1.80614045962766
0.189602743453793 -1.77853462218305
0.19068083854705 -1.75025032762243
0.191686194672966 -1.72129836554792
0.192618428318615 -1.69168978025657
0.193477183865081 -1.66143586652732
0.194262133723123 -1.63054816531236
0.194972978458132 -1.59903845933463
0.195609446904361 -1.56691876859306
0.196171296268367 -1.53420134577728
0.196658312221626 -1.50089867159365
0.197070308982295 -1.46702345000416
0.197407129386083 -1.43258860338033
0.197668644946203 -1.3976072675737
0.197854755902385 -1.36209278690487
0.197965391258934 -1.32605870907306
0.198000508811811 -1.2895187799881
0.197960095164732 -1.25248693852673
0.19784416573428 -1.21497731121541
0.197652764744024 -1.17700420684139
0.197385965207646 -1.13858211099443
0.197043868901094 -1.09972568054092
0.19662660632375 -1.06044973803276
0.196134336648658 -1.020769266053
0.195567247661795 -0.980699401500431
0.194925555690441 -0.940255429815334
0.194209505520659 -0.899452779148527
0.193419370303909 -0.858307014476002
0.192555451452858 -0.816833831661358
0.191618078526393 -0.775049051468303
0.190607609103908 -0.732968613525512
0.189524428648897 -0.690608570246141
0.188368950361913 -0.647985080704316
0.187141615022942 -0.605114404470938
0.185842890823259 -0.562012895411148
0.18447327318683 -0.518696995445821
0.183033284581321 -0.475183228279472
0.18152347431879 -0.431488193096964
0.179944418346146 -0.387628558231421
0.17829671902544 -0.343621054805761
0.17658100490408 -0.299482470350283
0.174797930475063 -0.255229642398731
0.172948175927304 -0.210879452065282
0.171032446886164 -0.166448817604916
0.169051474144278 -0.121954687959612
0.167006013382774 -0.0774140362928386
0.164896844883011 -0.0328438535148086
0.16272477322892 0.0117388581990409
0.16049062700008 0.0563170918938631
0.158195258455643 0.10087384232304
0.155839543209219 0.145392112435168
0.153424379894859 0.189854919857922
0.150950689824253 0.23424530337631
0.148419416635275 0.278546329402871
0.145831525932017 0.32274109843732
0.143188004916437 0.366812751513198
0.140489862011775 0.410744476629056
0.137738126477866 0.454519515161727
0.134933848018513 0.498121168259232
0.132078096381052 0.541532803210887
0.129171960948279 0.584737859792176
0.126216550322884 0.627719856581979
0.12321299190455 0.670462397249734
0.120162431459885 0.71294917681014
0.117066032685348 0.755163987843015
0.113924976763333 0.797090726675938
0.110740461911583 0.83871339952731
0.107513702926108 0.8800161286075
0.104245930717776 0.92098315817574
0.100938391842759 0.961598860550462
0.0975923480270049 1.00184774207079
0.0942090756849347 1.04171444900689
0.0907898654325233 1.08118377341697
0.0873360215949706 1.12024065894864
0.0838488617091411 1.15887020658246
0.0803297160209629 1.19705768031545
0.0767799269779792 1.23478851278245
0.0732008487172458 1.27204831081312
0.0695938465487681 1.30882286092249
0.0659602964346769 1.34509813473298
0.0623015844643409 1.38086029432582
0.0586191063256149 1.41609569751976
0.0549142667724274 1.45079090307518
0.0511884790889099 1.48493267582151
0.0474431645502713 1.51850799170602
0.0436797518806243 1.55150404276216
0.0398996767079712 1.58390824199534
0.0361043810165543 1.61570822818455
0.0322953125967833 1.64689187059775
0.0284739244929468 1.6774472736194
0.0246416744489198 1.70736278128825
};
\addplot [only marks, marker=*, draw=color8, fill=color8, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
-0.531054135747213 1.37997004530694
-0.516278479163381 1.34042619240987
-0.501305877969273 1.3003710074997
-0.486142043758971 1.25981977041686
-0.470792761076166 1.21878795023069
-0.455263885207526 1.17729119933841
-0.439561339949082 1.13534534749423
-0.423691115346479 1.09296639577079
-0.407659265409959 1.05017051045521
-0.391471905804932 1.00697401688217
-0.375135211519041 0.963393393206248
-0.358655414506588 0.919445264116048
-0.342038801311233 0.875146394492358
-0.325291710667867 0.830513683012857
-0.308420531084581 0.785564155705792
-0.291431698405635 0.740314959455052
-0.274331693356386 0.694783355459159
-0.257127039071086 0.648986712646639
-0.239824298604499 0.602942501050302
-0.222430072428301 0.556668285142957
-0.204950995913194 0.510181717137093
-0.187393736797718 0.463500530251095
-0.169764992644705 0.416642531944561
-0.152071488286369 0.369625597125291
-0.134319973258978 0.322467661330555
-0.116517219228116 0.275186713885227
-0.0986700174054952 0.227800791039399
-0.0807851759583149 0.180327969088103
-0.0628695174121515 0.132786357475747
-0.0449298760483717 0.085194091887913
-0.0269730952970613 0.0375693273331422
-0.00900602512646338 -0.0100697687826535
0.00896448057007695 -0.0577050235865052
0.0269315665886654 -0.105318265670788
0.0448883790299115 -0.152891332025063
0.0628280679134831 -0.200406074964717
0.0807437897911673 -0.247844369053753
0.0986287103574383 -0.295188118019096
0.116476007056538 -0.342419261653773
0.134278871685075 -0.389519782706338
0.152030512989147 -0.436471713753903
0.169724159255 -0.48325714405617
0.18735306089223 -0.529858226387834
0.204910493008552 -0.576257183846762
0.222389757975136 -0.622436316635338
0.239784187981554 -0.668378008812404
0.25708714757935 -0.714064735013208
0.274292036213255 -0.759479067134799
0.291392290739108 -0.80460368098432
0.308381387927491 -0.849421362887665
0.325252846952143 -0.893915016255973
0.342000231862206 -0.938067668107459
0.358617154037335 -0.981862475542095
0.375097274624773 -1.02528273216666
0.391434306957426 -1.06831187446775
0.407622018952036 -1.11093348813019
0.423654235486536 -1.15313131429869
0.439524840755668 -1.19488925578003
0.455227780603979 -1.23619138318369
0.4707570648353 -1.27702194099844
0.486106769497821 -1.31736535360254
0.501271039143901 -1.35720623120541
0.516244089063745 -1.39652937571838
0.531020207492095 -1.43531978655226
0.545593757787093 -1.47356266633963
0.559959180580494 -1.5112434265796
0.574110995898393 -1.54834769320286
0.58804380525167 -1.58486131205498
0.601752293695351 -1.62077035429574
0.615231231856098 -1.65606112171263
0.628475477927055 -1.69072015194625
0.641479979629297 -1.72473422362582
0.654239776139114 -1.7580903614127
0.666749999980421 -1.79077584095014
0.67900587888155 -1.82277819371721
0.691002737595728 -1.85408521178513
0.702735999684541 -1.88468495247428
0.714201189263709 -1.91456574290996
0.725393932710498 -1.94371618447521
0.736309960332125 -1.97212515715905
0.74694510799452 -1.99978182379844
0.75729531871081 -2.02667563421232
0.767356644188945 -2.05279632922619
0.777125246337846 -2.07813394458566
0.786597398731521 -2.10267881475753
0.795769488030587 -2.12642157661688
0.804638015360647 -2.14935317301885
0.813199597647006 -2.17146485625362
0.82145096890521 -2.19274819138343
0.82938898148692 -2.21319505946026
0.83701060728065 -2.23279766062292
0.84431293886689 -2.25154851707252
0.851293190627207 -2.26944047592496
0.857948699806871 -2.28646671193961
0.864276927530615 -2.30262073012286
0.883854365767543 -2.26588846991733
0.904868957046729 -2.23194439327213
0.927396497464862 -2.20139876847681
0.95134497864895 -2.17509947746273
0.976268356909196 -2.15415276602141
1.00107385622713 -2.13981799085488
1.02370388193208 -2.13310455950245
1.04113981088875 -2.13395252041334
1.05026886706645 -2.14038104517624
1.04947556794486 -2.148668468808
1.03952054604641 -2.15493363240351
1.0227845061945 -2.15668456434828
1.00189947147177 -2.1530950908252
0.978946858387862 -2.14442179379398
0.955311862689707 -2.13137746085042
0.931826464477916 -2.11475987127329
0.908952798409212 -2.09529312019939
0.886924845680674 -2.07358183298275
0.860072461145173 -2.01018766074254
0.857678268985096 -1.9762164614863
0.85839046279448 -1.94849381352784
0.860653638634897 -1.92812984463721
0.862317806660841 -1.91561599428464
0.86102332007388 -1.91047932680348
0.854782766885231 -1.91126008676587
0.842447198873939 -1.91588289498656
0.823813250437606 -1.92220079066889
0.799405597467986 -1.92841515603623
0.770142926985751 -1.93324606021602
0.737057898685753 -1.93590773401454
0.732557106855963 -1.92753812686939
0.727776866666929 -1.91843322228205
0.72271900163557 -1.90859649349797
0.717385441184275 -1.8980316929314
0.711778219904892 -1.88674285073392
0.705899476782588 -1.87473427325707
0.699751454379895 -1.86201054140963
0.693336497981239 -1.84857650891011
0.686657054698282 -1.83443730043519
0.679715672536427 -1.81959830966489
0.672514999422829 -1.80406519722494
0.665057782196292 -1.78784388852751
0.657346865559432 -1.77094057151078
0.649385190993511 -1.75336169427848
0.641175795636348 -1.7351139626401
0.632721811123744 -1.71620433755284
0.624026462394862 -1.6966400324662
0.615093066462001 -1.67642851057031
0.605925031145268 -1.65557748194888
0.596525853772585 -1.63409490063812
0.586899119845577 -1.61198896159243
0.577048501671801 -1.58926809755834
0.566977756963879 -1.56594097585764
0.556690727406042 -1.54201649508107
0.54619133718864 -1.51750378169376
0.535483591511191 -1.49241218655379
0.524571575054509 -1.4667512813451
0.513459450422529 -1.44053085492618
0.502151456554395 -1.41376090959593
0.490651907107436 -1.38645165727806
0.478965188811636 -1.35861351562561
0.467095759796226 -1.33025710404684
0.455048147889049 -1.30139323965434
0.442826948889324 -1.27203293313855
0.430436824814491 -1.24218738456758
0.417882502121794 -1.21186797911468
0.405168769905277 -1.18108628271516
0.392300478068893 -1.14985403765433
0.37928253547641 -1.11818315808816
0.366119908078828 -1.08608572549843
0.352817617020023 -1.05357398408397
0.339380736721326 -1.02066033608989
0.325814392945792 -0.98735733707649
0.312123760842871 -0.953677691129694
0.298314062974247 -0.919634246014834
0.284390567321591 -0.885239988275609
0.270358585276982 -0.850508038280115
0.256223469616773 -0.815451645215818
0.24199061245967 -0.780084182035397
0.227665443209802 -0.744419140355358
0.213253426485565 -0.7084701253094
0.198760060035038 -0.672250850358463
0.184190872638758 -0.635775132059458
0.169551422000657 -0.599056884794671
0.154847292627967 -0.562110115463846
0.1400840937009 -0.524948918140977
0.125267456932912 -0.487587468697846
0.110403034422382 -0.450040019396355
0.0954964964964981 -0.412320893451723
0.0805535295482084 -0.37444447956861
0.0655798338670283 -0.336425226452262
0.0505811214645548 -0.298277637296772
0.0355631138955071 -0.260016264252542
0.020531540075126 -0.221655702875086
0.00549213409376645 -0.183210586557263
-0.00954936697048406 -0.144695580947083
-0.0245872252403275 -0.106125378353204
-0.0396157042280816 -0.0675146921402631
-0.0546290710239762 -0.0288782511161727
-0.0696215984830849 0.00976920608647455
-0.0845875674100574 0.0484129366327473
-0.0995212687408195 0.0870381991093206
-0.114417005720408 0.125630259147879
-0.12926909607611 0.164174395045833
-0.144071874185079 0.202655903382199
-0.158819693235597 0.241060104626517
-0.173506927381164 0.279372348738637
-0.188127973886586 0.317578020757275
-0.202677255265251 0.355662546375172
-0.217149221406769 0.393611397498755
-0.231538351694174 0.431410097790163
-0.24583915710987 0.46904422818953
-0.260046182329524 0.506499432415424
-0.274154007803112 0.54376142244133
-0.288157251822307 0.580815983946102
-0.302050572573442 0.617648981736296
-0.31582867017525 0.654246365138314
-0.329486288700605 0.690594173358319
-0.343018218181504 0.726678540807848
-0.356419296596507 0.762485702393115
-0.369684411839895 0.798001998765983
-0.382808503671785 0.833213881534585
-0.395786565648453 0.86810791843163
-0.408613647032146 0.902670798438404
-0.421284854679636 0.936889336862522
-0.433795354908807 0.970750480367488
-0.446140375342556 1.00424131195215
-0.458315206729315 1.03734905587813
-0.470315204739484 1.07006108254342
-0.482135791737102 1.10236491330015
-0.493772458526081 1.13424822521483
-0.505220766070321 1.16569885576918
-0.516476347187075 1.19670480749977
-0.527534908212891 1.22725425257467
-0.530277348005884 1.2324452798914
-0.533158618070374 1.23790088183716
-0.536174871730225 1.24359916944091
-0.539322781833433 1.24951869647036
-0.542599580836889 1.25563849364683
-0.546003104564441 1.26193811101669
-0.549531839621679 1.26839767038773
-0.553184974245648 1.27499793017093
-0.556962452052639 1.28172036548673
-0.560865027675621 1.28854726700899
-0.564894322590003 1.29546186273166
-0.56905287842393 1.30244846764481
-0.573344203618634 1.3094926671667
-0.577772807289728 1.31658154102911
-0.582344211343347 1.32370393502015
-0.587064928081774 1.33085078831902
-0.591942385423452 1.33801552371336
-0.596984775208615 1.34519450614162
-0.602200791719348 1.35238757077989
-0.607599217660267 1.35959861388458
-0.6131883041923 1.36683622588574
-0.618974882103839 1.37411432442899
-0.624963136659981 1.38145271274578
-0.631152985707409 1.38887744439387
-0.637538029301086 1.39642082053719
-0.644103102502065 1.40412078836811
-0.65082157382494 1.4120194675895
};
\addplot [only marks, marker=*, draw=color9, fill=color9, draw opacity=0.1, fill opacity=0.18315639346838, colormap/viridis]
table{%
x                      y
-0.740360905594781 -1.33295467310089
-0.761792028985092 -1.36259201308792
-0.782932551778409 -1.39170956547229
-0.803774409505282 -1.42029622278927
-0.824309651627944 -1.44834108009451
-0.844530444573196 -1.47583343912396
-0.864429074720683 -1.50276281237492
-0.883997951345403 -1.52911892710677
-0.903229609513342 -1.55489172925961
-0.922116712929117 -1.58007138728965
-0.940652056734552 -1.60464829591964
-0.958828570257114 -1.62861307980295
-0.97663931970716 -1.65195659710004
-0.994077510822966 -1.67466994296573
-1.01113649146254 -1.6967444529462
-1.02780975414119 -1.71817170628416
-1.04409093851398 -1.73894352913113
-1.05997383380194 -1.75905199766554
-1.07545238116136 -1.77848944111539
-1.09052067599501 -1.79724844468444
-1.10517297020457 -1.81532185238074
-1.11940367438339 -1.83270276974638
-1.13320735994863 -1.84938456648758
-1.14657876121213 -1.86536087900389
-1.1595127773891 -1.88062561281575
-1.17200447454394 -1.89517294488932
-1.18404908747235 -1.90899732585782
-1.19564202151912 -1.92209348213841
-1.20677885433088 -1.93445641794394
-1.21745533754305 -1.94608141718867
-1.22766739840051 -1.95696404528732
-1.23741114131119 -1.96710015084672
-1.24668284933215 -1.97648586724946
-1.25547898558746 -1.98511761412886
-1.26379619461744 -1.9929920987348
-1.27163130365862 -2.0001063171898
-1.26073544168403 -1.98186905518701
-1.24947320464294 -1.96492020029422
-1.23793860678385 -1.94935349341097
-1.2262601405986 -1.93526214294653
-1.21460651998491 -1.9227302318875
-1.20319068970266 -1.91182046053559
-1.19227013415101 -1.90255816071359
-1.18214104453831 -1.89491255882127
-1.17312400674357 -1.88877783585172
-1.16554006039728 -1.88395828663763
-1.1596785222167 -1.88016298302704
-1.15576140193433 -1.87701467888977
-1.15315394236039 -1.87397238660027
-1.15200747942987 -1.87071718351769
-1.15238945660554 -1.86689542295007
-1.15427395652422 -1.86214684239875
-1.15754370102778 -1.85613452305661
-1.1620030759055 -1.84857131765174
-1.16739915440115 -1.83923849515644
-1.17344557003599 -1.82799497853436
-1.17984761874513 -1.81477638848341
-1.18632300368196 -1.79958663655705
-1.19261814622085 -1.78248390174946
-1.19852018984498 -1.76356253474484
-1.20386458274176 -1.74293246526207
-1.2085363437459 -1.72069995866311
-1.21246231463623 -1.696956923998
-1.21551847947907 -1.67189759643886
-1.21769999836811 -1.64556985611329
-1.21188613657998 -1.63152105583917
-1.20560997691871 -1.616849879674
-1.1988739135492 -1.60156192422733
-1.19168051607571 -1.58566302139136
-1.1840325285616 -1.56915923611619
-1.17593286848258 -1.55205686409629
-1.16738462561376 -1.53436242936884
-1.15839106085102 -1.51608268182501
-1.14895560496704 -1.49722459463509
-1.1390818573026 -1.47779536158846
-1.12877358439352 -1.45780239434932
-1.11803471853386 -1.43725331962944
-1.12585028794147 -1.33588476221677
-1.13667126458866 -1.23918101949232
-1.15179213076291 -1.14912686218639
-1.17237107222137 -1.07028618121082
-1.19540465226958 -1.0126488735204
-1.19915950553968 -0.984244196249951
-1.16324316932581 -0.953925833986457
-1.11368938496399 -0.900252692099942
-1.06632569894534 -0.83214238348772
-1.02356490442845 -0.757358096058134
-0.984869428094095 -0.679765888941497
-0.949397389731143 -0.601289396995409
-0.916446376340559 -0.522954350711878
-0.885481960994538 -0.445346029367886
-0.868562407442352 -0.41948626285793
-0.851311523626097 -0.393466475037985
-0.833735890235704 -0.367296591669395
-0.815842211843238 -0.340986595770414
-0.797637314345302 -0.314546523807983
-0.779128142359166 -0.287986461869124
-0.760321756573608 -0.261316541813402
-0.74122533105547 -0.234546937407928
-0.721846150512973 -0.207687860446375
-0.702191607516819 -0.180749556853487
-0.682269199680152 -0.15374230277657
-0.66208652679844 -0.126676400665451
-0.641651287950391 -0.0995621753424094
-0.620971278560978 -0.0724099700635634
-0.600054387427729 -0.0452301425732369
-0.578908593711386 -0.0180330611527907
-0.557541963892095 0.00917089933456266
-0.535962648692291 0.0363713614014545
-0.514178879967442 0.0635579488950578
-0.492198967565848 0.0907202909552752
-0.470031296158683 0.117848025970908
-0.447684322041496 0.144930805532298
-0.425166569908393 0.171958298378931
-0.402486629600124 0.198920194340502
-0.379653152827317 0.225806208269929
-0.356674849870111 0.252606083966832
-0.333560486255455 0.279309598089956
-0.310318879413314 0.30590656405707
-0.286958895313096 0.33238683593084
-0.263489445081548 0.358740312289194
-0.239919481603433 0.384956940078712
-0.216257996106274 0.41102671844956
-0.192514014730473 0.436939702570511
-0.168696595086114 0.462686007422599
-0.144814822797755 0.48825581156995
-0.120877808038541 0.51363936090637
-0.0968946820549471 0.538826972376232
-0.0728745936834845 0.563809037668278
-0.048826705860696 0.588576026880891
-0.0247601921277739 0.613118492157469
-0.000684233131131157 0.637427071290493
0.023391986879737 0.661492491292928
0.0474592835557664 0.685305571935586
0.0715084759518749 0.708857229249107
0.0955303900292152 0.732138478989214
0.119515862154793 0.755140440063935
0.143455742597114 0.777854337921469
0.167340899016533 0.80027150789741
0.191162219948961 0.822383398520058
0.214910618281617 0.844181574772542
0.238577034719481 0.86565772131053
0.262152441241147 0.886803645634272
0.285627844542734 0.907611281213799
0.308994289468566 0.928072690566057
0.303862867874629 0.919097764069658
0.300158689237187 0.910346674491978
0.29794072581039 0.901788386628158
0.297288730261989 0.893398404713548
0.298308762838483 0.885164094786144
0.301139773618866 0.877093538512792
0.305960616531023 0.869230125658608
0.31299544733481 0.861676215994125
0.322512235941214 0.854630268615838
0.33480259700414 0.848441245229097
0.350120249215839 0.843676995174756
0.368544916538748 0.841179259011314
0.389753438277266 0.842026948560986
0.412774116689352 0.847282846042614
0.435972427213529 0.857493728273782
0.457508512923328 0.87224601333493
0.476046434223315 0.890245191216874
0.491126538087944 0.909896384742799
0.503004596553323 0.929857682095723
0.51227781012698 0.949246337850931
0.519598396506528 0.967584900831762
0.525537870115492 0.984669028422639
0.530550310285513 1.00045267968821
0.534979686205972 1.01497192169118
0.539080471447643 1.02830033491716
0.543038692016496 1.04052478288859
0.546989385820145 1.05173301726245
0.551029966150611 1.06200779774922
0.555230100489237 1.07142447159372
0.559638913246991 1.08005032805084
0.564290221613682 1.08794482024472
0.569206352479944 1.09516017403955
0.574400941888493 1.10174213498122
0.57988100429994 1.10773072859827
0.58564847541104 1.11316097543744
0.591701372835426 1.11806353688518
0.598034677188217 1.12246528557416
0.604641006853557 1.12638980284052
0.611511139177941 1.12985780953736
0.62783333256271 1.1355043364865
0.643916026537779 1.1407177029069
0.659753086042275 1.14549592005709
0.67533846971744 1.14983716519187
0.690666232211225 1.15373978225766
0.705730526446263 1.15720228252418
0.72052560585035 1.16022334515242
0.735045826548592 1.16280181769842
0.749285649516369 1.16493671655299
0.763239642692308 1.16662722731682
0.776902483050448 1.16787270511125
0.790268958630813 1.1686726748242
0.803333970527618 1.16902683129145
0.816092534834348 1.16893503941302
0.828539784544965 1.16839733420473
0.840670971410525 1.16741392078485
0.852481467750492 1.16598517429583
0.863966768218057 1.16411163976118
0.87512249151879 1.16179403187763
0.885944382081975 1.15903323474242
0.896428311683978 1.15583030151608
0.90657028102304 1.15218645402066
0.91636642124489 1.14810308227367
0.925812995418597 1.14358174395783
0.934906399962094 1.13862416382682
0.943643166016835 1.13323223304737
0.952019960771064 1.12740800847786
0.960033588731175 1.12115371188362
0.967680992940702 1.11447172908948
0.974959256146452 1.10736460906958
0.98186560191135 1.09983506297505
0.988397395673567 1.09188596309979
0.99455214575152 1.08352034178474
1.00032750429438 1.07474139026119
1.00572126817771 1.06555245743337
1.01073137984386 1.05595704860098
1.01535592808692 1.04595882412199
1.01959314878173 1.03556159801637
1.02344142555687 1.02476933651112
1.02689929041124 1.01358615652728
1.0299654242741 1.00201632410946
1.03263865750819 0.990064252798472
1.03491797035596 0.977734501947689
1.03680249332857 0.965031774983797
1.03829150753754 0.951960917612579
1.03938444496905 0.93852691597042
1.04008088870054 0.924734894722254
1.04038057305981 0.910590115106656
1.04028338372635 0.896097972928838
1.03978935777496 0.881263996502314
1.03889868366158 0.866093844540014
1.03761170115141 0.85059330399566
1.03592890118933 0.834768287856215
1.03385092571257 0.818624832886259
1.03137856740588 0.802169097325144
1.02851276939909 0.785407358537815
1.0252546249074 0.768346010620185
1.02160537681428 0.750991561959979
1.01756641719742 0.73335063275398
1.01313928679763 0.715429952482631
1.00832567443113 0.697236357342933
1.00312741634533 0.678776787640651
0.997546495518298 0.66005828514279
0.991585040902392 0.64108799039138
0.98524532661207 0.621873139979574
0.978529771056408 0.602421063791102
0.971440936016548 0.582739182204151
0.963981525668454 0.562835003260708
0.956154385551352 0.54271611980247
0.947962501482242 0.522390206574411
0.9394089984169 0.50186501729709
0.930497139257802 0.48114838170885
};
\end{groupplot}

\end{tikzpicture}


==> figures/trajs_new.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{1,0,0.2}
\definecolor{color1}{rgb}{0,0.7,0.2}
\definecolor{color2}{rgb}{0.2,0.1,0.9}
\definecolor{color3}{rgb}{0.4,0.2,0.5}
\definecolor{color4}{rgb}{0.3,0.6,0.8}
\definecolor{color5}{rgb}{0.1,0.43,0.2}
\definecolor{color6}{rgb}{0.9,0.9,0}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cora},
x grid style={white!69.01960784313725!black},
xmin=-1.7975252119165, xmax=1.59976779345156,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-3.51067097073733, ymax=3.26639078901015,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0827032402157784 0
0.0809916034340858 0.000990229658782482
0.0793871581554413 0.00198481138795614
0.0778955742716789 0.00298563274554908
0.0765229910612106 0.00399463716894388
0.0752760469913483 0.00501382444053888
0.0741619244217873 0.00604524789378047
0.0731883645057678 0.00709100998938084
0.0723637565970421 0.00815326161682606
0.0716971233487129 0.00923419557511806
0.0711982324719429 0.0103360414505005
0.0708775892853737 0.0114610614255071
0.0707465410232544 0.0126115400344133
0.0708172917366028 0.0137897785753012
0.0711030140519142 0.0149980839341879
0.0716178938746452 0.0162387583404779
0.0723771825432777 0.0175140798091888
0.0733973234891891 0.0188262984156609
0.0746960118412971 0.0201776102185249
0.0762922689318657 0.0215701386332512
0.0782065764069557 0.0230059176683426
0.0804609730839729 0.0244868639856577
0.0830791443586349 0.026014743372798
0.0860865712165833 0.027591148391366
0.0895106643438339 0.0292174592614174
0.0933808535337448 0.0308947935700417
0.0977288410067558 0.0326239839196205
0.102588653564453 0.0344055034220219
0.107996858656406 0.0362394191324711
0.113992795348167 0.0381253473460674
0.120618715882301 0.0400623567402363
0.127920001745224 0.0420489013195038
0.135945484042168 0.0440827496349812
0.14474755525589 0.0461608618497849
0.154382526874542 0.04827930778265
0.164910927414894 0.0504331514239311
0.176397740840912 0.0526162981987
0.188912734389305 0.0548213683068752
0.202530980110168 0.057039562612772
0.217333003878593 0.0592604428529739
0.233405262231827 0.06147176399827
0.250840783119202 0.063659280538559
0.269739329814911 0.065806470811367
0.290208011865616 0.0678943172097206
0.312362045049667 0.0699010267853737
0.336325019598007 0.0718016922473907
0.362229585647583 0.0735679641366005
0.390218466520309 0.0751677006483078
0.420444667339325 0.0765645131468773
0.45307245850563 0.0777173265814781
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.03085065074265 0
0.0285007134079933 0.0016889963299036
0.0262599997222424 0.00340966787189245
0.0241351537406445 0.00516694923862815
0.0221334435045719 0.00696606142446399
0.0202628094702959 0.00881252810359001
0.0185319259762764 0.0107121951878071
0.0169502552598715 0.0126712433993816
0.0155281163752079 0.0146962180733681
0.014276753179729 0.0167940370738506
0.0132084125652909 0.0189720168709755
0.0123364226892591 0.0212378986179829
0.0116752870380878 0.0235998667776585
0.0112407756969333 0.026066567748785
0.0110500333830714 0.0286471508443356
0.0111216902732849 0.0313512794673443
0.0114759830757976 0.0341891497373581
0.0121348882094026 0.0371715500950813
0.0131222661584616 0.0403098613023758
0.0144640076905489 0.0436160899698734
0.0161882117390633 0.0471029058098793
0.0183253642171621 0.0507836826145649
0.0209085140377283 0.0546724945306778
0.0239735152572393 0.0587841868400574
0.0275592356920242 0.0631343945860863
0.0317077860236168 0.0677395537495613
0.0364648476243019 0.0726170018315315
0.0418798886239529 0.0777849107980728
0.0480064898729324 0.0832623988389969
0.0549027621746063 0.0890695601701736
0.0626315996050835 0.09522745013237
0.0712610930204391 0.101758122444153
0.0808650702238083 0.108684748411179
0.0915233790874481 0.116031520068645
0.103322491049767 0.123823717236519
0.11635610461235 0.132087826728821
0.130725532770157 0.140851423144341
0.146540448069572 0.150143206119537
0.163919657468796 0.159993156790733
0.182991608977318 0.170432329177856
0.203895300626755 0.181492984294891
0.226781278848648 0.193208619952202
0.251812279224396 0.205613777041435
0.279164284467697 0.21874412894249
0.309027999639511 0.232636511325836
0.341609418392181 0.247328668832779
0.377131342887878 0.262859314680099
0.415835052728653 0.279268115758896
0.457981169223785 0.296595394611359
0.503851532936096 0.314882010221481
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0354751013219357 0
0.0334557294845581 0.00103447691071779
0.0315367765724659 0.00207874923944473
0.0297244638204575 0.00313604553230107
0.0280255507677794 0.00420978246256709
0.0264473725110292 0.00530357658863068
0.0249978974461555 0.00642125634476542
0.0236857682466507 0.00756687065586448
0.0225203540176153 0.00874470639973879
0.0215118136256933 0.00995929818600416
0.0206711534410715 0.011215440928936
0.020010294392705 0.0125182094052434
0.019542146474123 0.0138729652389884
0.0192806869745255 0.0152853783220053
0.0192410387098789 0.0167614389210939
0.0194395687431097 0.0183074828237295
0.0198939777910709 0.019930187612772
0.0206234138458967 0.0216366164386272
0.0216485820710659 0.0234342198818922
0.0229918677359819 0.025330850854516
0.0246774721890688 0.0273347981274128
0.026731550693512 0.0294547956436872
0.0291823670268059 0.0317000411450863
0.0320604667067528 0.0340802185237408
0.0353988595306873 0.0366055257618427
0.0392331779003143 0.0392866730690002
0.0436019599437714 0.0421349331736565
0.0485467985272408 0.0451621301472187
0.0541126020252705 0.0483806654810905
0.0603479295969009 0.0518035739660263
0.0673051699995995 0.0554444789886475
0.0750408694148064 0.0593176446855068
0.0836161673069 0.0634380131959915
0.0930970087647438 0.0678211599588394
0.1035545617342 0.0724833533167839
0.115065768361092 0.0774415582418442
0.127713590860367 0.0827134102582932
0.141587570309639 0.0883172303438187
0.156784474849701 0.0942720845341682
0.173408642411232 0.100597687065601
0.191572651267052 0.107314400374889
0.21139819920063 0.114443317055702
0.233016416430473 0.122006103396416
0.256568819284439 0.130025029182434
0.282208353281021 0.13852296769619
0.310099869966507 0.147523239254951
0.340421169996262 0.157049596309662
0.373364418745041 0.167126223444939
0.409136712551117 0.177777484059334
0.447961449623108 0.189027905464172
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0555626340210438 0
0.0538546517491341 0.000393787078792229
0.0522223263978958 0.000778289162553847
0.0506697818636894 0.00115386955440044
0.0492014363408089 0.00152087002061307
0.0478220582008362 0.00187960499897599
0.0465367659926414 0.00223035388626158
0.0453510582447052 0.00257335347123444
0.0442708395421505 0.00290879048407078
0.0433024540543556 0.00323679042048752
0.0424527078866959 0.00355740799568594
0.0417289063334465 0.00387061573565006
0.0411388911306858 0.00417629024013877
0.0406910665333271 0.00447419751435518
0.0403944477438927 0.00476397899910808
0.0402586944401264 0.00504513271152973
0.0402941703796387 0.0053169927559793
0.0405119769275188 0.00557870930060744
0.0409240052103996 0.00582922622561455
0.0415430068969727 0.00606725132092834
0.0423826240003109 0.00629123160615563
0.0434574820101261 0.00649931980296969
0.0447832345962524 0.00668933801352978
0.046376645565033 0.00685874279588461
0.0482556633651257 0.00700458092615008
0.0504394881427288 0.00712344190105796
0.0529486946761608 0.00721141137182713
0.0558052845299244 0.00726401107385755
0.0590327978134155 0.00727613875642419
0.0626564547419548 0.00724200345575809
0.0667032077908516 0.00715504726395011
0.071201890707016 0.00700786989182234
0.0761833786964417 0.00679213600233197
0.0816806852817535 0.00649848114699125
0.0877290964126587 0.00611640512943268
0.0943664163351059 0.00563415279611945
0.101633012294769 0.00503859389573336
0.109572060406208 0.0043150819838047
0.118229798972607 0.00344729423522949
0.127655595541 0.00241708057001233
0.137902230024338 0.00120427715592086
0.149026244878769 -0.000213502906262875
0.161087974905968 -0.00186106516048312
0.174151912331581 -0.00376587570644915
0.188287153840065 -0.00595833826810122
0.203567415475845 -0.00847204215824604
0.220071494579315 -0.0113440761342645
0.237883761525154 -0.0146153969690204
0.257094234228134 -0.0183311365544796
0.277799159288406 -0.022541020065546
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0211625471711159 0
0.0191660858690739 0.000121025273983832
0.0172188989818096 0.000217441702261567
0.0153229013085365 0.000288963521597907
0.0134801818057895 0.000335235265083611
0.0116930184885859 0.0003558236930985
0.00996388867497444 0.000350209069438279
0.00829548481851816 0.000317775818984956
0.00669072614982724 0.000257802050327882
0.00515278149396181 0.00016944830713328
0.00368508161045611 5.17451699124649e-05
0.00229133595712483 -9.64206701610237e-05
0.000975560280494392 -0.00027632073033601
-0.000257907260674983 -0.000489400990772992
-0.00140438438393176 -0.000737300084438175
-0.00245881779119372 -0.001021868432872
-0.00341575313359499 -0.00134518789127469
-0.00426931492984295 -0.00170959695242345
-0.00501317158341408 -0.00211771507747471
-0.00564050069078803 -0.00257246778346598
-0.00614396017044783 -0.00307711958885193
-0.00651564681902528 -0.00363530544564128
-0.00674705719575286 -0.00425106287002563
-0.00682904757559299 -0.00492887571454048
-0.00675178458914161 -0.00567371258512139
-0.00650470051914454 -0.00649106921628118
-0.00607643555849791 -0.0073870294727385
-0.00545478798449039 -0.00836830399930477
-0.00462665222585201 -0.00944229401648045
-0.00357794831506908 -0.0106171676889062
-0.00229356461204588 -0.0119019076228142
-0.000757281726691872 -0.0133063960820436
0.00104832323268056 -0.014841509051621
0.00314193381927907 -0.0165191814303398
0.00554359424859285 -0.018352510407567
0.00827482901513577 -0.0203558839857578
0.0113587062805891 -0.0225450564175844
0.0148199629038572 -0.0249372851103544
0.0186851602047682 -0.027551494538784
0.022982744500041 -0.0304083675146103
0.0277432091534138 -0.0335305333137512
0.0329992882907391 -0.036942757666111
0.0387860313057899 -0.0406720824539661
0.0451409928500652 -0.0447480380535126
0.0521044805645943 -0.0492029152810574
0.059719629585743 -0.054071918129921
0.0680326521396637 -0.0593934506177902
0.077093131840229 -0.0652094483375549
0.0869541242718697 -0.0715655833482742
0.0976724401116371 -0.0785116329789162
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.049407571554184 0
0.0474768467247486 0.000868175528012216
0.0456300340592861 0.00176725897472352
0.0438722372055054 0.00270121800713241
0.0422090329229832 0.00367427337914705
0.0406465008854866 0.00469091488048434
0.0391912534832954 0.00575591763481498
0.0378505066037178 0.00687435735017061
0.0366320945322514 0.00805163476616144
0.0355445444583893 0.00929348729550838
0.0345971249043941 0.0106060104444623
0.0337999016046524 0.0119956890121102
0.0331638045608997 0.0134694064036012
0.0327007062733173 0.015034475363791
0.0324234813451767 0.0166986659169197
0.0323461033403873 0.0184702277183533
0.0324837192893028 0.0203579124063253
0.0328527614474297 0.0223710127174854
0.0334710404276848 0.024519395083189
0.0343578457832336 0.0268135126680136
0.0355340875685215 0.0292644631117582
0.0370224229991436 0.0318840146064758
0.0388473719358444 0.0346846207976341
0.0410355031490326 0.0376795008778572
0.0436155796051025 0.040882658213377
0.0466187223792076 0.0443088971078396
0.0500786490738392 0.0479739233851433
0.0540318265557289 0.0518943332135677
0.0585177130997181 0.056087676435709
0.0635790377855301 0.060572549700737
0.0692619830369949 0.0653685703873634
0.0756165161728859 0.0704964622855186
0.0826967433094978 0.07597815990448
0.0905611217021942 0.0818367600440979
0.0992728695273399 0.0880966484546661
0.108900427818298 0.0947835743427277
0.119517713785172 0.101924620568752
0.131204649806023 0.109548315405846
0.144047781825066 0.117684751749039
0.158140525221825 0.126365527510643
0.173583880066872 0.135623842477798
0.190487161278725 0.145494639873505
0.208968371152878 0.156014546751976
0.22915506362915 0.167221933603287
0.251185268163681 0.17915715277195
0.275207966566086 0.191862314939499
0.301384210586548 0.205381467938423
0.329888164997101 0.219760745763779
0.360907822847366 0.235048174858093
0.394646376371384 0.251293778419495
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0479055419564247 0
0.0460651107132435 0.00108254863880575
0.0443312413990498 0.00219096522778273
0.0427103489637375 0.00332955713383853
0.0412094332277775 0.00450290460139513
0.0398361086845398 0.00571588007733226
0.0385986715555191 0.00697366567328572
0.0375061482191086 0.0082817692309618
0.0365683436393738 0.00964604876935482
0.0357959233224392 0.0110727287828922
0.0352004691958427 0.0125684263184667
0.0347945541143417 0.0141401719301939
0.03459183126688 0.0157954357564449
0.0346071049571037 0.0175421480089426
0.0348564311861992 0.0193887371569872
0.035357229411602 0.0213441494852304
0.0361283719539642 0.0234178733080626
0.0371903106570244 0.0256199855357409
0.0385652184486389 0.0279611796140671
0.0402770899236202 0.0304527822881937
0.0423519350588322 0.0331068150699139
0.0448179021477699 0.0359360240399837
0.0477054677903652 0.0389538966119289
0.0510476268827915 0.0421747304499149
0.0548800937831402 0.045613668859005
0.0592414923012257 0.0492867194116116
0.06417366117239 0.0532108508050442
0.0697218254208565 0.0574039742350578
0.0759349018335342 0.0618850216269493
0.0828658491373062 0.0666740387678146
0.0905719175934792 0.0717921480536461
0.0991149991750717 0.0772616416215897
0.108562096953392 0.083106093108654
0.118985585868359 0.0893502831459045
0.130463719367981 0.0960203409194946
0.143081203103065 0.103143833577633
0.156929492950439 0.110749706625938
0.172107473015785 0.118868380784988
0.188722118735313 0.12753190100193
0.206889003515244 0.136773839592934
0.226732939481735 0.1466294080019
0.248389050364494 0.15713557600975
0.272003173828125 0.168330982327461
0.297732889652252 0.180256009101868
0.325748771429062 0.19295297563076
0.356234818696976 0.206465929746628
0.389389872550964 0.220840752124786
0.425429075956345 0.236125335097313
0.464584559202194 0.252369344234467
0.507107079029083 0.26962423324585
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00254620192572474 0.000520902161952108
-0.00505252275615931 0.00102945987600833
-0.00751646049320698 0.00152660836465657
-0.00993521418422461 0.00201327353715897
-0.0123056573793292 0.00249036541208625
-0.0146243078634143 0.00295877153985202
-0.0168872941285372 0.00341934850439429
-0.0190903320908546 0.00387291377410293
-0.0212286710739136 0.0043202331289649
-0.0232970584183931 0.00476201018318534
-0.0252897068858147 0.00519887218251824
-0.0272002276033163 0.00563135370612144
-0.0290215946733952 0.00605988036841154
-0.0307460743933916 0.00648474832996726
-0.0323651768267155 0.00690610241144896
-0.0338695719838142 0.00732390815392137
-0.0352490320801735 0.00773792853578925
-0.0364923514425755 0.00814768765121698
-0.0375872440636158 0.00855243485420942
-0.038520272821188 0.00895110983401537
-0.0392767339944839 0.00934229511767626
-0.0398405492305756 0.00972416251897812
-0.0401941537857056 0.0100944228470325
-0.040318351238966 0.0104502616450191
-0.040192186832428 0.0107882702723145
-0.0397927984595299 0.0111043723300099
-0.0390952415764332 0.0113937314599752
-0.0380723103880882 0.0116506610065699
-0.0366943441331387 0.0118685206398368
-0.0349290333688259 0.0120395934209228
-0.0327411741018295 0.0121549610048532
-0.0300924088805914 0.0122043592855334
-0.0269409939646721 0.0121760172769427
-0.0232414957135916 0.0120564829558134
-0.018944438546896 0.0118304267525673
-0.0139960283413529 0.0114804282784462
-0.00833775848150253 0.0109867360442877
-0.00190595421008766 0.0103270038962364
0.00536856148391962 0.00947600230574608
0.0135609768331051 0.00840530171990395
0.0227530784904957 0.0070829032920301
0.033033661544323 0.00547286728397012
0.0444991812109947 0.00353487720713019
0.0572545081377029 0.00122374587226659
0.0714134275913239 -0.00151107425335795
0.087099477648735 -0.0047260788269341
0.104446917772293 -0.00848437938839197
0.123601339757442 -0.0128563437610865
0.144720748066902 -0.017920384183526
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0617661848664284 0
0.0599806606769562 0.000500383204780519
0.0582846365869045 0.000997449038550258
0.0566832534968853 0.00149364292155951
0.0551821328699589 0.00199155416339636
0.0537874028086662 0.00249392515979707
0.0525057539343834 0.00300365942530334
0.0513444766402245 0.00352383055724204
0.0503115020692348 0.00405769282951951
0.049415472894907 0.00460868887603283
0.0486657842993736 0.00518046086654067
0.0480726584792137 0.00577686214819551
0.047647200524807 0.00640196492895484
0.0474014692008495 0.00706007331609726
0.0473485663533211 0.00775573495775461
0.0475027151405811 0.0084937522187829
0.0478793457150459 0.00927919056266546
0.0484951995313168 0.010117394849658
0.0493684448301792 0.0110140014439821
0.0505187772214413 0.0119749438017607
0.0519675426185131 0.0130064710974693
0.0537378937005997 0.0141151593998075
0.0558549091219902 0.015307916328311
0.058345764875412 0.0165919996798038
0.0612399131059647 0.0179750304669142
0.0645692348480225 0.019464984536171
0.0683683007955551 0.0210702326148748
0.0726745054125786 0.022799514234066
0.0775283500552177 0.0246619619429111
0.0829737111926079 0.0266671217978001
0.0890580639243126 0.0288249235600233
0.0958327874541283 0.0311456955969334
0.103353552520275 0.0336401872336864
0.111680552363396 0.0363195203244686
0.120878912508488 0.0391952060163021
0.131019189953804 0.0422791503369808
0.142177671194077 0.0455836020410061
0.154436871409416 0.0491211302578449
0.167886167764664 0.0529046542942524
0.182622164487839 0.0569473281502724
0.198749303817749 0.0612625405192375
0.216380760073662 0.0658638849854469
0.235638782382011 0.0707650482654572
0.25665557384491 0.0759797468781471
0.279574334621429 0.0815216898918152
0.304549694061279 0.0874044075608253
0.331748872995377 0.0936411544680595
0.361353009939194 0.100244849920273
0.393557637929916 0.107227794826031
0.428574204444885 0.114601559937
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0479811206459999 0
0.0455879755318165 0.0025022984482348
0.0433273985981941 0.00501580629497766
0.041205782443285 0.00754788145422935
0.0392301604151726 0.0101063046604395
0.037408247590065 0.0126993088051677
0.035748515278101 0.01533561386168
0.0342602357268333 0.0180244483053684
0.0329535529017448 0.0207756049931049
0.0318395420908928 0.0235994532704353
0.0309303011745214 0.0265069920569658
0.0302390158176422 0.0295098982751369
0.0297800581902266 0.0326205529272556
0.0295690782368183 0.0358520969748497
0.0296230986714363 0.0392184853553772
0.0299606416374445 0.0427345335483551
0.0306018311530352 0.0464159622788429
0.0315685346722603 0.0502794831991196
0.0328844971954823 0.0543428361415863
0.0345754809677601 0.0586248487234116
0.0366694591939449 0.0631455406546593
0.0391967594623566 0.0679261758923531
0.0421902574598789 0.0729893073439598
0.0456856042146683 0.0783589258790016
0.0497214309871197 0.0840604901313782
0.0543395690619946 0.0901210159063339
0.0595853626728058 0.0965692475438118
0.0655078813433647 0.103435657918453
0.0721602514386177 0.110752575099468
0.0796000137925148 0.118554390966892
0.0878894031047821 0.126877546310425
0.097095750272274 0.135760694742203
0.107291966676712 0.145244941115379
0.11855686455965 0.155373781919479
0.130975633859634 0.166193380951881
0.144640564918518 0.177752733230591
0.159651309251785 0.190103724598885
0.176115587353706 0.203301310539246
0.194150000810623 0.21740385890007
0.213880449533463 0.232473060488701
0.235442996025085 0.248574241995811
0.258984863758087 0.265776723623276
0.284664928913116 0.284153699874878
0.312654912471771 0.303782612085342
0.343140512704849 0.324745565652847
0.376322120428085 0.347129106521606
0.412416189908981 0.371024757623672
0.451656848192215 0.39652943611145
0.494296699762344 0.42374524474144
0.540608406066895 0.452779948711395
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0377315245568752 0
0.0357575602829456 0.000277798913884908
0.0338375866413116 0.000557571765966713
0.0319743081927299 0.000841389002744108
0.0301706809550524 0.00113146577496082
0.0284299273043871 0.00143017154186964
0.026755565777421 0.00174003990832716
0.0251514259725809 0.00206377892754972
0.0236216727644205 0.00240428349934518
0.0221708435565233 0.00276464642956853
0.0208038650453091 0.00314817111939192
0.0195260886102915 0.00355838658288121
0.0183433294296265 0.00399906001985073
0.0172618962824345 0.00447421241551638
0.0162886288017035 0.00498813623562455
0.0154309468343854 0.00554541172459722
0.0146968942135572 0.00615092320367694
0.0140951843932271 0.0068098814226687
0.0136352553963661 0.00752784311771393
0.0133273303508759 0.00831072777509689
0.0131824761629105 0.0091648492962122
0.0132126696407795 0.0100969336926937
0.0134308729320765 0.0111141428351402
0.0138511098921299 0.0122241079807281
0.0144885508343577 0.0134349539875984
0.0153595982119441 0.0147553225979209
0.0164819974452257 0.0161944255232811
0.0178749263286591 0.0177620463073254
0.0195591151714325 0.0194685943424702
0.0215569827705622 0.0213251523673534
0.0238927453756332 0.0233434848487377
0.0265925694257021 0.0255360938608646
0.029684754088521 0.0279162768274546
0.0331998430192471 0.0304981414228678
0.037170834839344 0.0332966633141041
0.0416334047913551 0.0363277569413185
0.046626053750515 0.0396082922816277
0.0521903559565544 0.0431561544537544
0.058371264487505 0.0469903312623501
0.0652172714471817 0.0511309243738651
0.0727807208895683 0.055599220097065
0.0811182111501694 0.0604178123176098
0.0902907699346542 0.0656105726957321
0.100364290177822 0.0712027549743652
0.111409969627857 0.0772211104631424
0.123504586517811 0.0836938992142677
0.136731013655663 0.0906509459018707
0.151178807020187 0.0981238335371017
0.16694450378418 0.106145836412907
0.184132292866707 0.114752046763897
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0425393879413605 0
0.039924006909132 0.00143869337625802
0.0373708829283714 0.0029240888543427
0.0348835177719593 0.00446192687377334
0.0324658341705799 0.00605832505971193
0.0301222000271082 0.00771980406716466
0.0278574675321579 0.00945331249386072
0.0256770253181458 0.0112662520259619
0.0235868357121944 0.0131665142253041
0.0215934924781322 0.0151625042781234
0.0197042748332024 0.0172631777822971
0.0179271996021271 0.0194780789315701
0.0162711013108492 0.0218173693865538
0.0147456927224994 0.0242918729782104
0.0133616430684924 0.026913121342659
0.012130661867559 0.0296933967620134
0.0110655967146158 0.0326457656919956
0.010180520825088 0.0357841476798058
0.0094908457249403 0.0391233637928963
0.00901344139128923 0.0426791720092297
0.00876675359904766 0.0464683547616005
0.00877094641327858 0.0505087748169899
0.00904805026948452 0.0548194050788879
0.00962211936712265 0.0594204515218735
0.0105194104835391 0.0643333941698074
0.0117685636505485 0.0695810467004776
0.0134008266031742 0.0751877054572105
0.0154502522200346 0.0811791494488716
0.0179539453238249 0.0875827521085739
0.0209523569792509 0.0944276377558708
0.0244895126670599 0.101744696497917
0.0286133456975222 0.109566703438759
0.0333760641515255 0.117928512394428
0.0388344414532185 0.126867026090622
0.0450502336025238 0.136421382427216
0.0520906746387482 0.146633148193359
0.0600288026034832 0.157546326518059
0.0689440220594406 0.169207498431206
0.078922726213932 0.181666120886803
0.0900586992502213 0.194974437355995
0.102453835308552 0.209187746047974
0.116218946874142 0.224364638328552
0.131474256515503 0.240566983819008
0.148350313305855 0.257860094308853
0.166988998651505 0.276313185691833
0.187544196844101 0.295999139547348
0.210182905197144 0.316994845867157
0.235086560249329 0.339381605386734
0.262451827526093 0.363244920969009
0.292492061853409 0.388674825429916
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0718827694654465 0
0.070378340780735 0.000820867309812456
0.0689612329006195 0.00166759523563087
0.0676358118653297 0.00254337023943663
0.0664068087935448 0.00345159182325006
0.0652793273329735 0.00439588539302349
0.0642588883638382 0.00538011500611901
0.0633514598011971 0.00640839664265513
0.0625634789466858 0.00748511543497443
0.0619018897414207 0.00861493870615959
0.0613741800189018 0.00980283319950104
0.0609884299337864 0.0110540874302387
0.0607533417642117 0.012374322861433
0.0606782883405685 0.013769518584013
0.0607733726501465 0.0152460327371955
0.061049472540617 0.0168106239289045
0.0615182928740978 0.018470473587513
0.062192440032959 0.0202332139015198
0.0630854740738869 0.0221069529652596
0.0642119944095612 0.0241002980619669
0.0655876994132996 0.0262223985046148
0.0672294795513153 0.0284829661250114
0.0691554918885231 0.0308923050761223
0.0713852718472481 0.0334613583981991
0.073939822614193 0.036201748996973
0.076841726899147 0.0391257815063
0.0801152735948563 0.0422465465962887
0.0837865471839905 0.0455779060721397
0.0878835991024971 0.0491345636546612
0.0924366042017937 0.0529321320354939
0.0974779576063156 0.056987140327692
0.103042483329773 0.0613171122968197
0.109167642891407 0.065940648317337
0.115893647074699 0.0708774402737617
0.123263724148273 0.0761483237147331
0.131324350833893 0.0817754492163658
0.140125453472137 0.0877822116017342
0.149720624089241 0.0941933766007423
0.160167574882507 0.101035237312317
0.171528205275536 0.108335562050343
0.183869034051895 0.116123728454113
0.1972616314888 0.124430909752846
0.211782783269882 0.133289992809296
0.227514982223511 0.142735779285431
0.24454702436924 0.152805119752884
0.262974172830582 0.163536906242371
0.282898724079132 0.174972251057625
0.30443087220192 0.187154665589333
0.327688694000244 0.20013003051281
0.352799117565155 0.213946789503098
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0555626340210438 0
0.0538546517491341 0.000393787078792229
0.0522223263978958 0.000778289162553847
0.0506697818636894 0.00115386955440044
0.0492014363408089 0.00152087002061307
0.0478220582008362 0.00187960499897599
0.0465367659926414 0.00223035388626158
0.0453510582447052 0.00257335347123444
0.0442708395421505 0.00290879048407078
0.0433024540543556 0.00323679042048752
0.0424527078866959 0.00355740799568594
0.0417289063334465 0.00387061573565006
0.0411388911306858 0.00417629024013877
0.0406910665333271 0.00447419751435518
0.0403944477438927 0.00476397899910808
0.0402586944401264 0.00504513271152973
0.0402941703796387 0.0053169927559793
0.0405119769275188 0.00557870930060744
0.0409240052103996 0.00582922622561455
0.0415430068969727 0.00606725132092834
0.0423826240003109 0.00629123160615563
0.0434574820101261 0.00649931980296969
0.0447832345962524 0.00668933801352978
0.046376645565033 0.00685874279588461
0.0482556633651257 0.00700458092615008
0.0504394881427288 0.00712344190105796
0.0529486946761608 0.00721141137182713
0.0558052845299244 0.00726401107385755
0.0590327978134155 0.00727613875642419
0.0626564547419548 0.00724200345575809
0.0667032077908516 0.00715504726395011
0.071201890707016 0.00700786989182234
0.0761833786964417 0.00679213600233197
0.0816806852817535 0.00649848114699125
0.0877290964126587 0.00611640512943268
0.0943664163351059 0.00563415279611945
0.101633012294769 0.00503859389573336
0.109572060406208 0.0043150819838047
0.118229798972607 0.00344729423522949
0.127655595541 0.00241708057001233
0.137902230024338 0.00120427715592086
0.149026244878769 -0.000213502906262875
0.161087974905968 -0.00186106516048312
0.174151912331581 -0.00376587570644915
0.188287153840065 -0.00595833826810122
0.203567415475845 -0.00847204215824604
0.220071494579315 -0.0113440761342645
0.237883761525154 -0.0146153969690204
0.257094234228134 -0.0183311365544796
0.277799159288406 -0.022541020065546
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0370339043438435 0
0.0342406071722507 -0.000750586972571909
0.03143659979105 -0.00155433546751738
0.0286191832274199 -0.00241137482225895
0.0257855132222176 -0.00332176475785673
0.0229325760155916 -0.004285485483706
0.0200571846216917 -0.00530242547392845
0.0171559657901525 -0.00637236516922712
0.0142253367230296 -0.00749496789649129
0.0112615041434765 -0.00866975635290146
0.00826044287532568 -0.00989609770476818
0.00521787209436297 -0.0111731868237257
0.00212924974039197 -0.0125000150874257
-0.00101025251206011 -0.0138753512874246
-0.00420577451586723 -0.0152977155521512
-0.00746278837323189 -0.0167653486132622
-0.0107871042564511 -0.0182761680334806
-0.0141849238425493 -0.0198277495801449
-0.0176628567278385 -0.021417273208499
-0.0212279297411442 -0.0230414774268866
-0.0248876474797726 -0.024696622043848
-0.0286500174552202 -0.0263784267008305
-0.0325235575437546 -0.0280820094048977
-0.0365173853933811 -0.0298018231987953
-0.0406412184238434 -0.0315315946936607
-0.0449054092168808 -0.0332642160356045
-0.0493210591375828 -0.0349917039275169
-0.0538999773561954 -0.0367050692439079
-0.0586547814309597 -0.0383942164480686
-0.0635989904403687 -0.0400478541851044
-0.0687470063567162 -0.0416533425450325
-0.0741142109036446 -0.0431965664029121
-0.0797170922160149 -0.0446618050336838
-0.0855732262134552 -0.0460315383970737
-0.0917013883590698 -0.0472862794995308
-0.0981217175722122 -0.0484043955802917
-0.104855671525002 -0.0493618696928024
-0.111926198005676 -0.0501320697367191
-0.119357891380787 -0.0506855137646198
-0.127176970243454 -0.0509895645081997
-0.135411500930786 -0.0510081388056278
-0.144091531634331 -0.0507013611495495
-0.153249144554138 -0.050025213509798
-0.162918612360954 -0.0489311292767525
-0.173136711120605 -0.0473655462265015
-0.183942630887032 -0.0452694445848465
-0.195378333330154 -0.0425778366625309
-0.207488745450974 -0.0392191633582115
-0.220321834087372 -0.0351147204637527
-0.233928859233856 -0.0301779694855213
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0294013749808073 0
0.0265973601490259 -0.000380723853595555
0.023779284209013 -0.000804924638941884
0.0209443829953671 -0.00127210933715105
0.0180897600948811 -0.00178168271668255
0.0152123682200909 -0.00233293534256518
0.0123090045526624 -0.00292503042146564
0.00937630515545607 -0.00355698703788221
0.00641071842983365 -0.00422766711562872
0.00340851116925478 -0.0049357539974153
0.000365747837349772 -0.00567973405122757
-0.00272172898985445 -0.00645787827670574
-0.00585829978808761 -0.00726821273565292
-0.00904858857393265 -0.00810849666595459
-0.012297485023737 -0.00897619314491749
-0.0156101584434509 -0.0098684411495924
-0.0189920589327812 -0.0107820108532906
-0.0224489662796259 -0.0117132812738419
-0.0259869936853647 -0.0126581909134984
-0.0296125933527946 -0.0136121902614832
-0.0333326123654842 -0.014570202678442
-0.0371543057262897 -0.015526563860476
-0.0410853363573551 -0.0164749622344971
-0.0451338402926922 -0.0174083840101957
-0.0493084378540516 -0.0183190386742353
-0.0536182411015034 -0.0191982761025429
-0.058072954416275 -0.0200365204364061
-0.0626828297972679 -0.0208231639117002
-0.0674587339162827 -0.0215464737266302
-0.0724122300744057 -0.0221934914588928
-0.0775555446743965 -0.0227499045431614
-0.0829016342759132 -0.0231999233365059
-0.0884642973542213 -0.0235261451452971
-0.0942581295967102 -0.0237093940377235
-0.10029860585928 -0.0237285662442446
-0.106602191925049 -0.0235604364424944
-0.113186307251453 -0.023179467767477
-0.120069421827793 -0.0225576013326645
-0.127271205186844 -0.0216640140861273
-0.134812444448471 -0.0204648673534393
-0.142715200781822 -0.0189230386167765
-0.151002943515778 -0.0169977955520153
-0.159700497984886 -0.0146444933488965
-0.168834179639816 -0.0118142142891884
-0.17843197286129 -0.00845334306359291
-0.188523501157761 -0.00450319238007069
-0.199140131473541 0.000100473174825311
-0.210315227508545 0.00542799197137356
-0.222084075212479 0.0115562668070197
-0.234484046697617 0.018569391220808
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0229248814284801 0
0.0209366753697395 -0.000314443721435964
0.0189707912504673 -0.000700866105034947
0.0170260686427355 -0.00116037332918495
0.0151012791320682 -0.00169412198010832
0.0131951300427318 -0.00230331881903112
0.0113062486052513 -0.00298922066576779
0.00943318288773298 -0.00375313172116876
0.00757438456639647 -0.00459640519693494
0.00572820892557502 -0.00552043877542019
0.00389290181919932 -0.00652667321264744
0.00206658570095897 -0.00761659303680062
0.000247255607973784 -0.00879171770066023
-0.00156723475083709 -0.0100535983219743
-0.00337918987497687 -0.0114038204774261
-0.00519108399748802 -0.0128439897671342
-0.00700556673109531 -0.0143757257610559
-0.00882549397647381 -0.0160006619989872
-0.0106539400294423 -0.0177204329520464
-0.0124942036345601 -0.0195366553962231
-0.0143498461693525 -0.0214509274810553
-0.016224704682827 -0.0234648212790489
-0.0181229058653116 -0.0255798418074846
-0.0200489051640034 -0.0277974382042885
-0.0220075119286776 -0.0301189702004194
-0.0240038968622684 -0.0325456783175468
-0.0260436572134495 -0.0350786857306957
-0.0281328186392784 -0.0377189330756664
-0.0302778761833906 -0.0404671654105186
-0.0324858576059341 -0.0433239191770554
-0.0347643196582794 -0.0462894402444363
-0.0371214263141155 -0.0493636466562748
-0.0395659916102886 -0.0525461249053478
-0.0421075038611889 -0.0558360069990158
-0.0447562001645565 -0.0592319406569004
-0.0475231409072876 -0.0627320483326912
-0.0504202246665955 -0.0663338005542755
-0.0534602738916874 -0.070033922791481
-0.0566571392118931 -0.0738283842802048
-0.0600257143378258 -0.077712208032608
-0.0635820552706718 -0.0816793516278267
-0.0673434734344482 -0.0857226550579071
-0.0713285878300667 -0.0898336172103882
-0.0755574405193329 -0.0940022617578506
-0.0800516381859779 -0.0982170030474663
-0.084834411740303 -0.102464385330677
-0.0899307429790497 -0.106728881597519
-0.0953675508499146 -0.110992737114429
-0.101173728704453 -0.115235574543476
-0.107380360364914 -0.11943419277668
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0260075032711029 0
0.0230363216251135 -0.000953522860072553
0.0200412031263113 -0.0019831177778542
0.0170186925679445 -0.00309244589880109
0.0139651391655207 -0.00428540166467428
0.0108766779303551 -0.00556612946093082
0.00774921663105488 -0.00693903909996152
0.00457842275500298 -0.00840882305055857
0.00135969591792673 -0.00998047739267349
-0.00191183621063828 -0.0116593204438686
-0.0052413446828723 -0.0134510099887848
-0.00863432697951794 -0.0153615763410926
-0.0120966155081987 -0.0173974335193634
-0.0156344082206488 -0.0195654109120369
-0.0192543026059866 -0.0218727812170982
-0.0229633115231991 -0.0243272911757231
-0.026768883690238 -0.0269371755421162
-0.0306789614260197 -0.0297112129628658
-0.0347020030021667 -0.0326587520539761
-0.038846991956234 -0.0357897244393826
-0.0431235209107399 -0.0391147211194038
-0.0475418083369732 -0.0426450148224831
-0.0521127209067345 -0.0463925898075104
-0.0568478554487228 -0.0503702126443386
-0.0617595873773098 -0.0545914694666862
-0.0668610781431198 -0.0590707883238792
-0.0721663981676102 -0.0638235732913017
-0.077690526843071 -0.0688661634922028
-0.0834494307637215 -0.074215941131115
-0.089460201561451 -0.0798914432525635
-0.095741018652916 -0.0859123319387436
-0.10231126844883 -0.0922995135188103
-0.109191708266735 -0.0990752652287483
-0.116404414176941 -0.106263220310211
-0.123972959816456 -0.11388848721981
-0.131922572851181 -0.12197782099247
-0.140280067920685 -0.130559578537941
-0.149074122309685 -0.139663875102997
-0.158335402607918 -0.149322792887688
-0.16809655725956 -0.159570306539536
-0.178392425179482 -0.170442476868629
-0.189260303974152 -0.181977689266205
-0.20073989033699 -0.194216579198837
-0.212873592972755 -0.207202285528183
-0.22570675611496 -0.220980659127235
-0.239287689328194 -0.235600233078003
-0.253667950630188 -0.251112431287766
-0.268902689218521 -0.267571926116943
-0.28505066037178 -0.285036504268646
-0.30217456817627 -0.303567379713058
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00587032735347748 0
0.00241049146279693 0.000258953659795225
-0.00108748732600361 0.000488338759168983
-0.00462925108149648 0.000690598913934082
-0.00822078064084053 0.000868419709149748
-0.0118684209883213 0.00102475215680897
-0.0155789060518146 0.00116283737588674
-0.0193593800067902 0.00128623389173299
-0.0232174396514893 0.00139884767122567
-0.0271611474454403 0.00150496419519186
-0.0311990715563297 0.00160928419791162
-0.0353403314948082 0.00171696196775883
-0.0395946092903614 0.00183364725671709
-0.0439722090959549 0.00196553114801645
-0.0484841018915176 0.00211939611472189
-0.0531419590115547 0.00230266992002726
-0.05795818567276 0.00252348394133151
-0.0629460066556931 0.00279073929414153
-0.068119503557682 0.0031141759827733
-0.0734936445951462 0.00350444787181914
-0.0790843963623047 0.00397320790216327
-0.0849087685346603 0.00453319773077965
-0.0909848436713219 0.00519834272563457
-0.0973319187760353 0.00598386535421014
-0.103970542550087 0.00690639903768897
-0.110922582447529 0.0079841073602438
-0.118211396038532 0.00923683866858482
-0.125861808657646 0.0106862569227815
-0.13390026986599 0.0123560121282935
-0.142355024814606 0.0142719345167279
-0.151256114244461 0.0164621975272894
-0.160635516047478 0.0189575385302305
-0.170527428388596 0.0217915140092373
-0.180968180298805 0.0250007044523954
-0.191996455192566 0.0286250002682209
-0.203653603792191 0.0327079296112061
-0.215983539819717 0.0372969135642052
-0.229033067822456 0.0424436517059803
-0.242852166295052 0.048204530030489
-0.257493942975998 0.054640956223011
-0.27301499247551 0.0618198290467262
-0.289475679397583 0.06981410831213
-0.306940168142319 0.0787032023072243
-0.325476795434952 0.0885736048221588
-0.345158517360687 0.0995196029543877
-0.366062790155411 0.111643776297569
-0.388272076845169 0.125057816505432
-0.411874443292618 0.139883458614349
-0.436963319778442 0.156253084540367
-0.463638186454773 0.17431078851223
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0325169339776039 0
0.0294813010841608 -0.00126303255092353
0.0264358725398779 -0.00266753463074565
0.0233769826591015 -0.00422000419348478
0.0203007627278566 -0.00592739414423704
0.0172031261026859 -0.00779714435338974
0.0140797616913915 -0.00983721390366554
0.0109261088073254 -0.0120561150833964
0.00773733574897051 -0.0144629562273622
0.00450833607465029 -0.0170674733817577
0.0012336983345449 -0.0198800824582577
-0.00209232070483267 -0.0229119174182415
-0.00547580514103174 -0.0261748842895031
-0.00892321206629276 -0.0296817105263472
-0.0124414023011923 -0.0334460027515888
-0.016037667170167 -0.0374823175370693
-0.0197197366505861 -0.0418061874806881
-0.0234958492219448 -0.0464342385530472
-0.0273747630417347 -0.0513842403888702
-0.0313657820224762 -0.0566751547157764
-0.0354788191616535 -0.0623272806406021
-0.0397244393825531 -0.068362295627594
-0.0441138632595539 -0.0748033449053764
-0.0486590676009655 -0.0816751942038536
-0.0533728078007698 -0.089004285633564
-0.0582686513662338 -0.0968188419938087
-0.0633611083030701 -0.105149082839489
-0.0686656087636948 -0.114027224481106
-0.0741985961794853 -0.123487673699856
-0.0799776613712311 -0.133567273616791
-0.0860215052962303 -0.144305288791656
-0.0923500806093216 -0.155743628740311
-0.0989847332239151 -0.16792719066143
-0.10594817250967 -0.180903792381287
-0.113264627754688 -0.19472448527813
-0.120960026979446 -0.209443911910057
-0.129061967134476 -0.225120291113853
-0.137599885463715 -0.241815775632858
-0.146605297923088 -0.259596854448318
-0.156111761927605 -0.278534382581711
-0.166155070066452 -0.29870393872261
-0.176773548126221 -0.320186406373978
-0.188007995486259 -0.343067914247513
-0.199901968240738 -0.367440342903137
-0.212502047419548 -0.393402010202408
-0.225857883691788 -0.421057552099228
-0.240022450685501 -0.450518608093262
-0.255052417516708 -0.481904536485672
-0.271008163690567 -0.515342473983765
-0.287954121828079 -0.550967872142792
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0354277975857258 0
0.0325160138309002 -0.00048799515934661
0.0295883230865002 -0.00103233696427196
0.0266419053077698 -0.00163434806745499
0.0236737783998251 -0.00229543424211442
0.0206807963550091 -0.00301708932965994
0.01765963062644 -0.00380090065300465
0.014606767334044 -0.0046485522761941
0.0115184783935547 -0.00556183513253927
0.00839082803577185 -0.00654264679178596
0.00521964579820633 -0.00759300170466304
0.00200050789862871 -0.00871504005044699
-0.00127126812003553 -0.00991102866828442
-0.00460064597427845 -0.0111833726987243
-0.00799289345741272 -0.012534623965621
-0.0114536043256521 -0.013967489823699
-0.0149886980652809 -0.0154848331585526
-0.0186044741421938 -0.0170896947383881
-0.0223076194524765 -0.0187852997332811
-0.0261052194982767 -0.0205750577151775
-0.0300048179924488 -0.0224625878036022
-0.0340144261717796 -0.0244517251849174
-0.0381425432860851 -0.0265465267002583
-0.0423982180655003 -0.0287512931972742
-0.0467910654842854 -0.0310705844312906
-0.0513312816619873 -0.0335092097520828
-0.0560297518968582 -0.0360722951591015
-0.0608980096876621 -0.0387652404606342
-0.0659483149647713 -0.0415937602519989
-0.0711937546730042 -0.044563926756382
-0.0766481906175613 -0.0476821437478065
-0.0823263749480247 -0.0509551838040352
-0.0882440358400345 -0.0543902441859245
-0.0944178551435471 -0.0579949095845222
-0.100865580141544 -0.0617771930992603
-0.107606127858162 -0.0657456070184708
-0.114659570157528 -0.0699091106653214
-0.122047260403633 -0.0742771849036217
-0.129791960120201 -0.0788598656654358
-0.137917816638947 -0.0836677402257919
-0.146450519561768 -0.0887119770050049
-0.155417457222939 -0.0940044149756432
-0.164847686886787 -0.0995575040578842
-0.174772083759308 -0.105384394526482
-0.185223609209061 -0.11149899661541
-0.196237176656723 -0.117915935814381
-0.207849949598312 -0.124650627374649
-0.220101520419121 -0.131719395518303
-0.233033880591393 -0.139139354228973
-0.246691673994064 -0.146928533911705
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0250608325004578 0
0.021778492256999 -0.000791644328273833
0.0184477679431438 -0.0016739257844165
0.01506257802248 -0.00264987605623901
0.0116164647042751 -0.00372274313122034
0.00810256414115429 -0.00489600794389844
0.00451357755810022 -0.00617339834570885
0.000841747154481709 -0.00755890319123864
-0.00292119011282921 -0.00905679538846016
-0.00678402092307806 -0.0106716454029083
-0.0107561014592648 -0.0124083403497934
-0.0148474043235183 -0.0142721142619848
-0.0190685465931892 -0.0162685588002205
-0.0234308429062366 -0.0184036511927843
-0.0279463604092598 -0.0206837877631187
-0.0326279662549496 -0.0231158062815666
-0.0374893620610237 -0.0257070027291775
-0.0425451844930649 -0.0284651853144169
-0.0478110499680042 -0.0313986949622631
-0.0533035919070244 -0.0345164351165295
-0.0590405985713005 -0.0378279276192188
-0.0650410428643227 -0.041343342512846
-0.0713251531124115 -0.0450735203921795
-0.0779145509004593 -0.0490300618112087
-0.0848323404788971 -0.0532253533601761
-0.092103123664856 -0.0576725900173187
-0.0997532680630684 -0.062385905534029
-0.107810869812965 -0.0673803463578224
-0.116305910050869 -0.072671964764595
-0.125270530581474 -0.0782779604196548
-0.134738966822624 -0.0842166095972061
-0.144747778773308 -0.0905074328184128
-0.155336126685143 -0.097171314060688
-0.166545778512955 -0.10423044860363
-0.178421333432198 -0.111708544194698
-0.191010549664497 -0.119630917906761
-0.204364359378815 -0.128024533390999
-0.218537196516991 -0.136918097734451
-0.233587354421616 -0.1463423371315
-0.249576970934868 -0.156329914927483
-0.266572445631027 -0.166915640234947
-0.284644931554794 -0.178136691451073
-0.303870290517807 -0.190032601356506
-0.32432958483696 -0.202645495533943
-0.346109598875046 -0.216020345687866
-0.369302988052368 -0.230204939842224
-0.394008636474609 -0.245250180363655
-0.42033252120018 -0.261210381984711
-0.448387712240219 -0.278143256902695
-0.478294968605042 -0.296110183000565
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.031913984566927 0
0.0290761906653643 -0.000624671112746
0.0262243635952473 -0.00132873049005866
0.0233557224273682 -0.00211576838046312
0.0204673334956169 -0.00298963859677315
0.0175561066716909 -0.00395447900518775
0.0146187813952565 -0.00501473108306527
0.0116519210860133 -0.00617516273632646
0.00865188799798489 -0.00744089530780911
0.00561484321951866 -0.00881742406636477
0.00253672967664897 -0.010310648009181
-0.000586753129027784 -0.0119269033893943
-0.00376014923676848 -0.0136729879304767
-0.00698827067390084 -0.0155561994761229
-0.0102762207388878 -0.0175843723118305
-0.0136294104158878 -0.0197659190744162
-0.0170535631477833 -0.0221098549664021
-0.0205547604709864 -0.0246258694678545
-0.0241394601762295 -0.0273243598639965
-0.0278144981712103 -0.0302164703607559
-0.0315871499478817 -0.0333141647279263
-0.0354651398956776 -0.0366302914917469
-0.0394566580653191 -0.0401786118745804
-0.0435704253613949 -0.0439739041030407
-0.0478157065808773 -0.0480320230126381
-0.0522023290395737 -0.0523699447512627
-0.056740790605545 -0.0570059269666672
-0.0614422038197517 -0.0619595088064671
-0.0663183927536011 -0.06725163012743
-0.0713819786906242 -0.0729048177599907
-0.0766463577747345 -0.0789431408047676
-0.0821257680654526 -0.0853924229741096
-0.0878354012966156 -0.0922803953289986
-0.0937913954257965 -0.0996367335319519
-0.100010924041271 -0.107493229210377
-0.106512323021889 -0.115884028375149
-0.113315045833588 -0.124845646321774
-0.120439805090427 -0.134417220950127
-0.1279087215662 -0.144640773534775
-0.135745286941528 -0.155561193823814
-0.143974512815475 -0.167226612567902
-0.15262308716774 -0.179688662290573
-0.161719366908073 -0.193002566695213
-0.171293541789055 -0.207227423787117
-0.181377872824669 -0.222426652908325
-0.192006602883339 -0.238668069243431
-0.203216195106506 -0.256024241447449
-0.215045586228371 -0.274573028087616
-0.227536126971245 -0.294397562742233
-0.240731865167618 -0.315586864948273
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0259549506008625 0
0.0215696059167385 0.00060645944904536
0.0171102769672871 0.00117065303493291
0.0125687308609486 0.00169524236116558
0.0079362690448761 0.00218315422534943
0.00320369657129049 0.00263760564848781
-0.00163871305994689 0.00306213181465864
-0.00660124514251947 0.00346061401069164
-0.0116948010399938 0.00383731420151889
-0.016930915415287 0.00419690739363432
-0.0223218072205782 0.00454452214762568
-0.0278804413974285 0.00488578248769045
-0.0336205549538136 0.00522685004398227
-0.0395567119121552 0.00557447643950582
-0.0457043796777725 0.00593605684116483
-0.0520799681544304 0.00631968770176172
-0.0587008856236935 0.00673422822728753
-0.0655856281518936 0.007189373485744
-0.0727538466453552 0.0076957275159657
-0.0802263990044594 0.00826488342136145
-0.0880254581570625 0.00890951696783304
-0.0961745977401733 0.00964348018169403
-0.104698851704597 0.0104819051921368
-0.113624848425388 0.0114413220435381
-0.122980915009975 0.0125397844240069
-0.132797122001648 0.0137969944626093
-0.143105551600456 0.0152344703674316
-0.153940215706825 0.016875684261322
-0.165337339043617 0.0187462419271469
-0.177335515618324 0.0208740923553705
-0.189975738525391 0.0232896991074085
-0.203301608562469 0.0260262805968523
-0.217359632253647 0.0291200745850801
-0.23219920694828 0.0326105579733849
-0.247872903943062 0.0365407504141331
-0.264436811208725 0.0409575700759888
-0.2819504737854 0.0459120944142342
-0.300477236509323 0.0514599569141865
-0.320084780454636 0.0576618127524853
-0.34084489941597 0.0645836666226387
-0.362834066152573 0.0722973868250847
-0.386133849620819 0.0808812826871872
-0.410830944776535 0.0904205515980721
-0.437017560005188 0.101007908582687
-0.464792162179947 0.112744376063347
-0.494259297847748 0.125739797949791
-0.525530278682709 0.140113681554794
-0.558723866939545 0.155996203422546
-0.593966126441956 0.173528850078583
-0.63139134645462 0.192865550518036
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.017746489495039 0
0.0146109312772751 -0.000734589877538383
0.0114501733332872 -0.00154581584502012
0.00826101005077362 -0.00243648188188672
0.00504006026312709 -0.00340958498418331
0.00178375374525785 -0.00446832831948996
-0.00151168345473707 -0.00561613496392965
-0.00485023576766253 -0.00685666082426906
-0.0082361251115799 -0.00819381512701511
-0.0116738108918071 -0.00963176880031824
-0.0151680149137974 -0.0111749786883593
-0.0187237448990345 -0.0128282075747848
-0.0223462954163551 -0.0145965376868844
-0.0260412804782391 -0.0164853967726231
-0.0298146605491638 -0.01850057952106
-0.0336727537214756 -0.020648280158639
-0.0376222506165504 -0.0229350943118334
-0.0416702628135681 -0.0253680776804686
-0.0458243452012539 -0.0279547609388828
-0.0500924959778786 -0.0307031683623791
-0.0544832311570644 -0.0336218774318695
-0.0590055994689465 -0.0367200374603271
-0.0636691898107529 -0.0400074049830437
-0.0684842094779015 -0.0434943921864033
-0.0734615176916122 -0.0471921265125275
-0.0786126255989075 -0.0511124394834042
-0.0839498266577721 -0.0552680008113384
-0.0894861370325089 -0.0596722885966301
-0.0952354222536087 -0.0643396750092506
-0.101212449371815 -0.0692855268716812
-0.107432909309864 -0.0745261907577515
-0.113913476467133 -0.0800790935754776
-0.120671942830086 -0.0859628692269325
-0.127727210521698 -0.0921973288059235
-0.13509938120842 -0.0988035947084427
-0.142809882760048 -0.105804227292538
-0.15088152885437 -0.113223217427731
-0.159338548779488 -0.121086128056049
-0.168206810951233 -0.129420265555382
-0.177513793110847 -0.138254642486572
-0.187288761138916 -0.147620171308517
-0.197562918066978 -0.157549858093262
-0.208369463682175 -0.168078780174255
-0.219743683934212 -0.179244250059128
-0.231723263859749 -0.191086128354073
-0.244348272681236 -0.20364673435688
-0.25766134262085 -0.21697111427784
-0.271707952022552 -0.231107294559479
-0.286536455154419 -0.246106296777725
-0.302198350429535 -0.262022346258163
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0408529452979565 0
0.0370581671595573 0.00399798899888992
0.0331792831420898 0.00823992770165205
0.0292085036635399 0.0127470949664712
0.0251375678926706 0.0175423864275217
0.0209577139467001 0.0226504392921925
0.0166596490889788 0.0280977692455053
0.0122335199266672 0.0339128971099854
0.00766885839402676 0.0401265397667885
0.00295455916784704 0.046771727502346
-0.00192116783000529 0.0538840144872665
-0.00697085820138454 0.061501681804657
-0.0122078163549304 0.0696659088134766
-0.0176461823284626 0.0784210190176964
-0.023300988599658 0.0878147408366203
-0.0291882194578648 0.0978984236717224
-0.0353248417377472 0.10872732847929
-0.0417289286851883 0.12036095559597
-0.0484196916222572 0.132863387465477
-0.0554175451397896 0.146303504705429
-0.0627442225813866 0.160755529999733
-0.070422850549221 0.176299393177032
-0.0784780085086823 0.193021014332771
-0.0869358703494072 0.211013004183769
-0.0958242937922478 0.230375066399574
-0.105172872543335 0.251214385032654
-0.11501320451498 0.273646593093872
-0.125378832221031 0.297795981168747
-0.136305451393127 0.323796391487122
-0.147831171751022 0.351792097091675
-0.159996435046196 0.381938248872757
-0.172844305634499 0.414401829242706
-0.186420738697052 0.449362933635712
-0.200774565339088 0.487015247344971
-0.21595773100853 0.527567207813263
-0.232025727629662 0.571243703365326
-0.249037444591522 0.618286490440369
-0.267055600881577 0.66895580291748
-0.286147147417068 0.723532438278198
-0.306383192539215 0.782318353652954
-0.327839463949203 0.845638513565063
-0.350596785545349 0.913843512535095
-0.374740988016129 0.987310409545898
-0.400363504886627 1.06644523143768
-0.427561849355698 1.15168583393097
-0.456439673900604 1.24350321292877
-0.487107336521149 1.34240448474884
-0.51968252658844 1.44893670082092
-0.554290473461151 1.56368839740753
-0.59106433391571 1.68729317188263
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0296237710863352 0
0.0263064131140709 0.00172015279531479
0.0229385513812304 0.00354703608900309
0.019515510648489 0.00549156311899424
0.0160323530435562 0.00756549648940563
0.012483867816627 0.00978151615709066
0.00886454526335001 0.0121532883495092
0.00516856741160154 0.0146955428645015
0.00138977565802634 0.0174241606146097
-0.00247833621688187 0.0203562565147877
-0.0064426502212882 0.0235102772712708
-0.0105104586109519 0.0269061103463173
-0.0146894697099924 0.0305651873350143
-0.0189878437668085 0.0345106050372124
-0.0234142281115055 0.0387672670185566
-0.0279777888208628 0.0433620177209377
-0.0326882116496563 0.0483237691223621
-0.0375557765364647 0.0536836981773376
-0.0425913855433464 0.0594754219055176
-0.0478065721690655 0.0657351389527321
-0.0532135739922523 0.0725018754601479
-0.0588253773748875 0.0798177197575569
-0.0646557211875916 0.0877279788255692
-0.0707192048430443 0.0962815284729004
-0.0770313143730164 0.10553102940321
-0.0836084261536598 0.115533195436001
-0.0904679968953133 0.126349240541458
-0.0976284816861153 0.138045057654381
-0.105109453201294 0.150691628456116
-0.112931758165359 0.16436555981636
-0.121117450296879 0.179149314761162
-0.129689916968346 0.195131748914719
-0.138674050569534 0.212408751249313
-0.1480962485075 0.231083512306213
-0.15798445045948 0.251267224550247
-0.168368458747864 0.273079872131348
-0.179279774427414 0.296650618314743
-0.190751895308495 0.322118610143661
-0.202820420265198 0.349633991718292
-0.215523064136505 0.379358351230621
-0.228899881243706 0.41146582365036
-0.242993474006653 0.446144312620163
-0.257848978042603 0.48359602689743
-0.273514330387115 0.524038791656494
-0.290040493011475 0.56770783662796
-0.307481527328491 0.614856123924255
-0.325894743204117 0.665756285190582
-0.345341175794601 0.720702528953552
-0.365885496139526 0.780011475086212
-0.387596309185028 0.844024240970612
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0388210155069828 0
0.0350877307355404 0.00407214742153883
0.031269796192646 0.00839055329561234
0.027359414845705 0.0129765840247273
0.0233483202755451 0.0178532246500254
0.0192277412861586 0.0230452120304108
0.0149883748963475 0.0285791661590338
0.0106203584000468 0.034483727067709
0.0061132088303566 0.0407897233963013
0.00145580898970366 0.0475303269922733
-0.00336364819668233 0.0547412298619747
-0.00835771393030882 0.0624608658254147
-0.0135397119447589 0.0707305744290352
-0.0189238004386425 0.0795948579907417
-0.0245250351727009 0.0891016274690628
-0.0303594246506691 0.0993024483323097
-0.036443967372179 0.110252775251865
-0.04279675334692 0.122012354433537
-0.0494370311498642 0.134645491838455
-0.0563852414488792 0.148221358656883
-0.0636631548404694 0.16281446814537
-0.0712939500808716 0.178505033254623
-0.0793022215366364 0.195379316806793
-0.087714210152626 0.213530287146568
-0.0965578109025955 0.233057990670204
-0.105862677097321 0.254070043563843
-0.115660451352596 0.276682496070862
-0.125984728336334 0.30102014541626
-0.13687127828598 0.327217251062393
-0.148358270525932 0.355418652296066
-0.160486221313477 0.385780096054077
-0.173298269510269 0.418469160795212
-0.18684047460556 0.453666627407074
-0.201161727309227 0.491566836833954
-0.216314077377319 0.532379031181335
-0.232353091239929 0.576328873634338
-0.249337792396545 0.623658955097198
-0.267331004142761 0.674630522727966
-0.286399781703949 0.72952538728714
-0.30661541223526 0.788646459579468
-0.328053712844849 0.852319896221161
-0.35079562664032 0.920897603034973
-0.374927192926407 0.994758009910583
-0.400539964437485 1.07430839538574
-0.427731662988663 1.15998816490173
-0.456606090068817 1.25227010250092
-0.487273812294006 1.35166311264038
-0.519852817058563 1.45871615409851
-0.554468393325806 1.57401955127716
-0.591253995895386 1.69820928573608
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.023423545062542 0
0.0190620459616184 0.00296160392463207
0.0145740862935781 0.00609295861795545
0.00994854886084795 0.009410310536623
0.00517357885837555 0.0129311857745051
0.000236534746363759 0.0166744962334633
-0.00487607158720493 0.0206606537103653
-0.0101786246523261 0.0249116737395525
-0.0156864933669567 0.0294513311237097
-0.0214160718023777 0.034305278211832
-0.027384864166379 0.0395012013614178
-0.0336115844547749 0.0450689941644669
-0.0401162058115005 0.0510409250855446
-0.0469200648367405 0.0574518255889416
-0.0540459863841534 0.0643393099308014
-0.0615183599293232 0.0717440024018288
-0.0693632215261459 0.0797097384929657
-0.0776084512472153 0.0882838815450668
-0.0862838551402092 0.0975175872445107
-0.0954212620854378 0.107466049492359
-0.105054765939713 0.118188925087452
-0.115220822393894 0.129750669002533
-0.125958383083344 0.142220810055733
-0.137309163808823 0.155674546957016
-0.149317815899849 0.170193091034889
-0.162032023072243 0.185864090919495
-0.175502941012383 0.202782392501831
-0.189785197377205 0.221050322055817
-0.204937264323235 0.240778416395187
-0.221021816134453 0.262086302042007
-0.238105848431587 0.28510308265686
-0.256261020898819 0.309968143701553
-0.275564223527908 0.33683243393898
-0.296097576618195 0.365858823060989
-0.317949026823044 0.397223263978958
-0.341212868690491 0.431116223335266
-0.36598989367485 0.467743277549744
-0.392387956380844 0.507326543331146
-0.420522779226303 0.550106465816498
-0.450518071651459 0.596342623233795
-0.48250624537468 0.646315515041351
-0.516629278659821 0.700328826904297
-0.553039073944092 0.758710384368896
-0.591898143291473 0.82181441783905
-0.633380889892578 0.890024662017822
-0.677673757076263 0.963755249977112
-0.724976301193237 1.04345393180847
-0.775502681732178 1.12960541248322
-0.829481780529022 1.22273313999176
-0.887158691883087 1.3234030008316
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0310039408504963 0
0.0261904895305634 0.00645301770418882
0.0212598629295826 0.013179374858737
0.0161994230002165 0.0202083736658096
0.0109957680106163 0.0275714695453644
0.00563467619940639 0.0353024490177631
0.000101050594821572 0.0434376075863838
-0.00562113197520375 0.0520159341394901
-0.0115489084273577 0.0610793456435204
-0.0177003741264343 0.0706728845834732
-0.0240947604179382 0.0808449685573578
-0.0307525377720594 0.0916476920247078
-0.0376954637467861 0.10313706099987
-0.0449466928839684 0.115373305976391
-0.0525308810174465 0.128421232104301
-0.0604742839932442 0.142350599169731
-0.0688048154115677 0.157236397266388
-0.0775522440671921 0.173159375786781
-0.0867482870817184 0.190206453204155
-0.096426710486412 0.208471119403839
-0.106623515486717 0.228054076433182
-0.11737709492445 0.249063745141029
-0.128728315234184 0.271616756916046
-0.140720799565315 0.29583877325058
-0.153401046991348 0.321865111589432
-0.166818603873253 0.349841356277466
-0.181026414036751 0.37992450594902
-0.1960808634758 0.412283480167389
-0.212042063474655 0.447100102901459
-0.228974312543869 0.484570562839508
-0.246946036815643 0.524905860424042
-0.266030311584473 0.568333387374878
-0.28630518913269 0.615098178386688
-0.307853817939758 0.665464103221893
-0.330764979124069 0.719715297222137
-0.355133593082428 0.778158366680145
-0.381060779094696 0.841123163700104
-0.408654451370239 0.908965110778809
-0.438030034303665 0.9820676445961
-0.469310522079468 1.06084334850311
-0.502627193927765 1.14573693275452
-0.53812050819397 1.2372282743454
-0.575940132141113 1.3358336687088
-0.616245746612549 1.44210958480835
-0.659208297729492 1.5566565990448
-0.705009937286377 1.68012118339539
-0.753845036029816 1.81319975852966
-0.805921673774719 1.95664429664612
-0.861461579799652 2.1112642288208
-0.920701444149017 2.27793169021606
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00473496690392494 0.00231215287931263
-0.00959264487028122 0.00471517955884337
-0.0145837590098381 0.00722190365195274
-0.0197196714580059 0.00984613969922066
-0.0250124204903841 0.0126027772203088
-0.0304747708141804 0.0155078638345003
-0.0361202508211136 0.0185786951333284
-0.0419632159173489 0.0218339245766401
-0.0480188988149166 0.0252936668694019
-0.054303452372551 0.028979605063796
-0.0608340390026569 0.0329151414334774
-0.067628875374794 0.0371255092322826
-0.0747072994709015 0.0416379310190678
-0.0820898562669754 0.0464817769825459
-0.0897983908653259 0.0516887456178665
-0.0978560745716095 0.0572930201888084
-0.106287568807602 0.0633315071463585
-0.115119092166424 0.0698440298438072
-0.124378472566605 0.0768735483288765
-0.134095340967178 0.0844664499163628
-0.144301205873489 0.0926728025078773
-0.155029535293579 0.101546615362167
-0.166315957903862 0.111146219074726
-0.178198397159576 0.121534585952759
-0.190717115998268 0.132779598236084
-0.20391508936882 0.144954696297646
-0.217837899923325 0.158139020204544
-0.23253408074379 0.172418013215065
-0.248055413365364 0.187884017825127
-0.264456868171692 0.20463664829731
-0.281796932220459 0.222783386707306
-0.300137996673584 0.242440462112427
-0.319546401500702 0.263733208179474
-0.340092658996582 0.286796867847443
-0.36185210943222 0.311777740716934
-0.384904712438583 0.338833540678024
-0.409335613250732 0.368134558200836
-0.43523570895195 0.399864941835403
-0.46270152926445 0.434223204851151
-0.491835862398148 0.471423715353012
-0.522748410701752 0.511698246002197
-0.555555760860443 0.555296778678894
-0.590381979942322 0.602489173412323
-0.627359569072723 0.653567314147949
-0.666629314422607 0.708845913410187
-0.708341002464294 0.768664836883545
-0.752654731273651 0.833391666412354
-0.799740493297577 0.903422713279724
-0.849779307842255 0.979185998439789
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0187486223876476 0
0.0151028009131551 0.00172775937244296
0.0113757308572531 0.00354087492451072
0.00756083661690354 0.0054482901468873
0.00365116493776441 0.00745960045605898
-0.000360641628503799 0.00958510674536228
-0.00448237266391516 0.0118358703330159
-0.00872226804494858 0.0142237646505237
-0.013089063577354 0.016761552542448
-0.0175920054316521 0.019462937489152
-0.0222408920526505 0.0223426483571529
-0.0270461179316044 0.0254165176302195
-0.0320186913013458 0.0287015587091446
-0.0371702872216702 0.0322160683572292
-0.04251329600811 0.0359797142446041
-0.0480608716607094 0.0400136597454548
-0.0538269393146038 0.044340655207634
-0.05982631072402 0.0489851757884026
-0.0660747066140175 0.0539735704660416
-0.072588786482811 0.0593341626226902
-0.0793862864375114 0.065097451210022
-0.0864860266447067 0.0712962746620178
-0.0939079597592354 0.0779659375548363
-0.10167334228754 0.0851444825530052
-0.109804749488831 0.0928728654980659
-0.118326120078564 0.101195134222507
-0.127262979745865 0.110158815979958
-0.136642411351204 0.119815014302731
-0.146493166685104 0.130218744277954
-0.156845927238464 0.141429394483566
-0.16773322224617 0.153510823845863
-0.179189652204514 0.166531845927238
-0.191252112388611 0.180566668510437
-0.203959718346596 0.195695176720619
-0.217354118824005 0.212003409862518
-0.231479719281197 0.229584276676178
-0.246383637189865 0.248537734150887
-0.262116014957428 0.268971502780914
-0.27873033285141 0.291001915931702
-0.296283394098282 0.31475418806076
-0.314835608005524 0.34036323428154
-0.334451466798782 0.367974817752838
-0.355199456214905 0.397745817899704
-0.377152413129807 0.429845422506332
-0.400388151407242 0.464456349611282
-0.424989253282547 0.50177538394928
-0.451043635606766 0.542014718055725
-0.478645205497742 0.585403501987457
-0.507893621921539 0.632188737392426
-0.538895070552826 0.682636618614197
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0183078609406948 0
0.014289622195065 0.00292571005411446
0.0101612517610192 0.00601923419162631
0.00591265317052603 0.00929665192961693
0.00153308804146945 0.012775331735611
-0.00298887398093939 0.0164740364998579
-0.00766540132462978 0.0204130318015814
-0.0125094447284937 0.0246142074465752
-0.0175348129123449 0.0291012115776539
-0.0227562040090561 0.0338995829224586
-0.0281892865896225 0.039036899805069
-0.0338507741689682 0.0445429719984531
-0.0397584773600101 0.0504499785602093
-0.0459313876926899 0.056792676448822
-0.0523897707462311 0.0636086240410805
-0.0591552630066872 0.0709383934736252
-0.0662509053945541 0.0788257792592049
-0.073701336979866 0.0873181149363518
-0.0815328508615494 0.0964665487408638
-0.0897734686732292 0.106326282024384
-0.098453164100647 0.116956993937492
-0.107603929936886 0.128423154354095
-0.117259904742241 0.140794366598129
-0.127457574009895 0.1541458517313
-0.138235926628113 0.168558925390244
-0.149636536836624 0.184121340513229
-0.161703929305077 0.200928032398224
-0.174485594034195 0.219081476330757
-0.188032239675522 0.238692343235016
-0.20239819586277 0.259880423545837
-0.217641368508339 0.282774955034256
-0.233823657035828 0.30751559138298
-0.251011341810226 0.334253430366516
-0.269275099039078 0.363151550292969
-0.288690507411957 0.394386172294617
-0.309338450431824 0.428147971630096
-0.331305235624313 0.464642763137817
-0.354683130979538 0.504092872142792
-0.379570960998535 0.546739041805267
-0.406074106693268 0.592840969562531
-0.434305250644684 0.642679452896118
-0.464385032653809 0.696558237075806
-0.496442288160324 0.754805326461792
-0.53061455488205 0.817775189876556
-0.567049264907837 0.885851502418518
-0.605903804302216 0.959448337554932
-0.647346198558807 1.03901326656342
-0.691556572914124 1.12503087520599
-0.73872709274292 1.21802425384521
-0.789063096046448 1.31855845451355
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0526883155107498 0
0.0498016886413097 0.00102246156893671
0.0468607135117054 0.00210686982609332
0.043859701603651 0.00325981923379004
0.0407925918698311 0.00448845326900482
0.0376529209315777 0.00580051308497787
0.034433800727129 0.00720438454300165
0.0311278887093067 0.00870915129780769
0.027727335691452 0.0103246560320258
0.0242237783968449 0.0120615605264902
0.0206082817167044 0.0139314122498035
0.0168712995946407 0.0159467272460461
0.0130026387050748 0.0181210581213236
0.00899140629917383 0.0204690843820572
0.00482595572248101 0.0230067186057568
0.000493829371407628 0.0257511977106333
-0.00401827227324247 0.0287211872637272
-0.00872459448873997 0.0319369174540043
-0.0136403758078814 0.0354203134775162
-0.0187818985432386 0.0391951091587543
-0.0241666063666344 0.0432870425283909
-0.0298131685703993 0.0477240011096001
-0.0357415452599525 0.0525361821055412
-0.0419731251895428 0.057756319642067
-0.0485308133065701 0.0634199008345604
-0.0554390847682953 0.0695653408765793
-0.062724232673645 0.0762343257665634
-0.0704143345355988 0.0834719836711884
-0.0785394757986069 0.0913272276520729
-0.0871319472789764 0.0998531132936478
-0.0962262600660324 0.109107092022896
-0.105859383940697 0.119151420891285
-0.116071000695229 0.130053669214249
-0.126903533935547 0.141886964440346
-0.138402447104454 0.154730588197708
-0.150616556406021 0.168670579791069
-0.163598045706749 0.18380007147789
-0.177402839064598 0.200220033526421
-0.192090958356857 0.218040034174919
-0.207726627588272 0.237378731369972
-0.224378660321236 0.258364707231522
-0.242120951414108 0.281137555837631
-0.261032521724701 0.305848389863968
-0.281198054552078 0.332661092281342
-0.302708506584167 0.361753463745117
-0.325661182403564 0.393318086862564
-0.350160300731659 0.427563697099686
-0.376317828893661 0.464716881513596
-0.404253542423248 0.505023062229156
-0.434095799922943 0.548748195171356
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0284843407571316 0
0.0250071659684181 0.00110866199247539
0.0214561372995377 0.00229417905211449
0.0178243182599545 0.00356470048427582
0.0141043607145548 0.00492906011641026
0.010288461111486 0.00639683101326227
0.00636833719909191 0.00797838624566793
0.00233520078472793 0.00968495849519968
-0.00182029348798096 0.0115287201479077
-0.00610806653276086 0.0135228456929326
-0.0105386637151241 0.0156816001981497
-0.0151233058422804 0.0180204343050718
-0.0198739189654589 0.020556066185236
-0.0248031858354807 0.0233065914362669
-0.0299246124923229 0.0262916013598442
-0.0352525785565376 0.0295323021709919
-0.0408023595809937 0.0330516286194324
-0.0465902537107468 0.0368744172155857
-0.0526336170732975 0.0410275459289551
-0.0589509010314941 0.0455400720238686
-0.0655617937445641 0.0504434779286385
-0.0724872797727585 0.0557718127965927
-0.0797496810555458 0.0615619048476219
-0.0873728096485138 0.0678536295890808
-0.0953820571303368 0.0746901407837868
-0.10380444675684 0.0821180865168571
-0.112668871879578 0.0901880115270615
-0.122006051242352 0.0989545583724976
-0.131848752498627 0.108476847410202
-0.142231971025467 0.118818931281567
-0.153192982077599 0.130050033330917
-0.164771497249603 0.142245069146156
-0.177009999752045 0.155485197901726
-0.189953684806824 0.169858157634735
-0.203650772571564 0.185458853840828
-0.218152791261673 0.202390179038048
-0.233514621853828 0.220763295888901
-0.249794766306877 0.240698531270027
-0.267055809497833 0.262326240539551
-0.285364389419556 0.285787373781204
-0.304791539907455 0.311234444379807
-0.325413256883621 0.338832706212997
-0.347310423851013 0.368760854005814
-0.370569407939911 0.401212215423584
-0.395282447338104 0.436396360397339
-0.421547830104828 0.474539786577225
-0.449470371007919 0.51588773727417
-0.479162216186523 0.560705840587616
-0.510742723941803 0.609281420707703
-0.544339239597321 0.661925435066223
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.041560985147953 0
0.0377891287207603 0.00195543467998505
0.03393929079175 0.0040143271908164
0.0300041623413563 0.00618635537102818
0.0259759966284037 0.00848191138356924
0.0218465812504292 0.0109121575951576
0.0176072027534246 0.0134890852496028
0.0132486242800951 0.0162255652248859
0.00876102782785892 0.0191354304552078
0.00413399655371904 0.0222335290163755
-0.000643535749986768 0.0255358070135117
-0.00558334216475487 0.0290593989193439
-0.0106979282572865 0.0328226983547211
-0.0160005930811167 0.0368454642593861
-0.021505493670702 0.0411489233374596
-0.0272277034819126 0.0457558818161488
-0.0331832394003868 0.0506908148527145
-0.0393891781568527 0.0559800341725349
-0.0458637177944183 0.0616518184542656
-0.0526262111961842 0.0677365064620972
-0.0596973039209843 0.0742667391896248
-0.0670990124344826 0.0812775790691376
-0.0748547613620758 0.0888066813349724
-0.0829895734786987 0.0968945324420929
-0.0915301293134689 0.105584651231766
-0.100504823029041 0.114923760294914
-0.109944060444832 0.12496218085289
-0.119880191981792 0.135753899812698
-0.130347728729248 0.147356957197189
-0.14138363301754 0.159833878278732
-0.153027206659317 0.173251748085022
-0.165320470929146 0.187682718038559
-0.178308352828026 0.203204467892647
-0.192038729786873 0.219900444149971
-0.206562772393227 0.23786036670208
-0.221935197710991 0.257180899381638
-0.238214373588562 0.277965843677521
-0.255462646484375 0.300326824188232
-0.27374678850174 0.324384242296219
-0.293137967586517 0.350267320871353
-0.313712298870087 0.378115057945251
-0.335551202297211 0.408077389001846
-0.358741641044617 0.440315365791321
-0.383376508951187 0.475002288818359
-0.409555345773697 0.51232498884201
-0.437384366989136 0.552484214305878
-0.466977089643478 0.595696091651917
-0.498455196619034 0.642193794250488
-0.531948566436768 0.692227721214294
-0.567596018314362 0.746067583560944
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0357370190322399 0
0.0324704349040985 0.000182258925633505
0.0291290991008282 0.000391616718843579
0.0257058832794428 0.000631908304058015
0.0221931859850883 0.000907319423276931
0.0185828935354948 0.00122241536155343
0.0148663418367505 0.00158217223361135
0.0110342893749475 0.00199201004579663
0.00707684829831123 0.00245783058926463
0.00298346648924053 0.00298605626448989
-0.00125713599845767 0.0035836729221046
-0.00565702747553587 0.00425827922299504
-0.010229105129838 0.00501813367009163
-0.0149871595203876 0.0058722123503685
-0.0199459530413151 0.00683026807382703
-0.0251212902367115 0.0079028969630599
-0.0305300578474998 0.00910160131752491
-0.0361903570592403 0.010438877157867
-0.0421215631067753 0.0119282910600305
-0.048344399780035 0.0135845635086298
-0.0548810884356499 0.0154236797243357
-0.0617554262280464 0.0174629874527454
-0.0689928755164146 0.0197213031351566
-0.0766207426786423 0.0222190544009209
-0.084668293595314 0.0249784030020237
-0.0931668281555176 0.0280233770608902
-0.102149970829487 0.0313800722360611
-0.111653700470924 0.0350767746567726
-0.121716558933258 0.0391441583633423
-0.132379963994026 0.0436155311763287
-0.143688201904297 0.0485269799828529
-0.155688747763634 0.0539176464080811
-0.168432623147964 0.0598300211131573
-0.181974425911903 0.0663101449608803
-0.196372658014297 0.0734079405665398
-0.211690232157707 0.081177607178688
-0.227994441986084 0.0896778553724289
-0.245357438921928 0.098972350358963
-0.263856768608093 0.109130211174488
-0.283575475215912 0.120226308703423
-0.304602563381195 0.13234181702137
-0.32703372836113 0.145564869046211
-0.350971400737762 0.159990921616554
-0.376525431871414 0.175723478198051
-0.403813928365707 0.192874893546104
-0.432963281869888 0.211566850543022
-0.464109152555466 0.231931328773499
-0.497397273778915 0.254111558198929
-0.532983779907227 0.278262674808502
-0.571036100387573 0.304552882909775
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0463204309344292 0
0.042875487357378 0.00181223836261779
0.0393486432731152 0.00370632903650403
0.0357320196926594 0.00568888476118445
0.0320172123610973 0.00776695320382714
0.0281952321529388 0.00994804874062538
0.0242564789950848 0.0122401835396886
0.0201906990259886 0.0146518982946873
0.0159869194030762 0.0171923078596592
0.01163340639323 0.0198711287230253
0.007117610424757 0.0226987265050411
0.00242608762346208 0.0256861746311188
-0.00245554302819073 0.028845276683569
-0.0075426809489727 0.032188642770052
-0.012851825915277 0.0357297323644161
-0.0184006597846746 0.0394829362630844
-0.0242081042379141 0.0434635989367962
-0.0302944630384445 0.0476881340146065
-0.0366815030574799 0.0521740913391113
-0.0433925278484821 0.0569402053952217
-0.0504525527358055 0.0620065331459045
-0.0578884184360504 0.0673945248126984
-0.0657288730144501 0.0731270909309387
-0.0740047767758369 0.0792287886142731
-0.0827492624521255 0.0857258960604668
-0.0919978246092796 0.0926464945077896
-0.101788632571697 0.100020751357079
-0.112162582576275 0.107880890369415
-0.123163543641567 0.116261444985867
-0.134838744997978 0.125199511647224
-0.147238746285439 0.134734749794006
-0.160417854785919 0.144909679889679
-0.1744344830513 0.155770018696785
-0.189351215958595 0.167364716529846
-0.205235302448273 0.179746255278587
-0.222159057855606 0.192971125245094
-0.240200012922287 0.207099825143814
-0.259441465139389 0.222197324037552
-0.279973030090332 0.238333538174629
-0.301890790462494 0.255583465099335
-0.325297981500626 0.274027675390244
-0.350305706262589 0.29375296831131
-0.377033084630966 0.314852476119995
-0.405608087778091 0.337426334619522
-0.436168491840363 0.361582547426224
-0.4688620865345 0.387436985969543
-0.503847599029541 0.415114462375641
-0.541296005249023 0.444749563932419
-0.581390559673309 0.476486891508102
-0.624328315258026 0.510482251644135
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00435717403888702 0
-0.000593347940593958 0.00196765060536563
-0.00570320524275303 0.00400970689952374
-0.0109866447746754 0.00613529747352004
-0.0164588559418917 0.00835421681404114
-0.0221360418945551 0.0106769809499383
-0.0280354972928762 0.0131148779764771
-0.034175667911768 0.0156800225377083
-0.04057627171278 0.0183854307979345
-0.0472583509981632 0.0212450716644526
-0.0542443916201591 0.0242739524692297
-0.061558436602354 0.0274881981313229
-0.0692261755466461 0.0309051275253296
-0.0772750824689865 0.0345433466136456
-0.0857345387339592 0.0384228527545929
-0.0946359932422638 0.042565144598484
-0.104013055562973 0.0469933152198792
-0.113901726901531 0.0517322048544884
-0.124340549111366 0.0568085312843323
-0.135370746254921 0.0622510015964508
-0.147036477923393 0.0680905058979988
-0.159385070204735 0.0743602737784386
-0.172467142343521 0.0810960382223129
-0.18633696436882 0.0883362665772438
-0.201052710413933 0.0961223617196083
-0.216676607728004 0.104498833417892
-0.233275502920151 0.113513670861721
-0.250920921564102 0.123218484222889
-0.269689470529556 0.133668810129166
-0.289663463830948 0.144924581050873
-0.310931026935577 0.157050222158432
-0.333586573600769 0.170115128159523
-0.357731580734253 0.184194192290306
-0.383474707603455 0.199367985129356
-0.41093236207962 0.215723320841789
-0.440229773521423 0.233353897929192
-0.471500933170319 0.252360582351685
-0.504889607429504 0.272852122783661
-0.540550351142883 0.294945895671844
-0.578648626804352 0.318768352270126
-0.619361996650696 0.34445583820343
-0.662881374359131 0.372155636548996
-0.709411203861237 0.402026385068893
-0.759170889854431 0.434239238500595
-0.812396287918091 0.468979209661484
-0.869340240955353 0.506445586681366
-0.930274069309235 0.546853542327881
-0.995489537715912 0.59043562412262
-1.06529927253723 0.637442588806152
-1.14003872871399 0.688145160675049
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0570988729596138 0
0.0542570762336254 0.000556118960957974
0.051369734108448 0.00117494096048176
0.048431821167469 0.00186323351226747
0.0454379841685295 0.00262834643945098
0.0423825122416019 0.00347826071083546
0.0392593182623386 0.00442163925617933
0.0360619090497494 0.00546788051724434
0.0327833518385887 0.00662718387320638
0.0294162444770336 0.00791060924530029
0.025952685624361 0.0093301497399807
0.0223842263221741 0.010898812673986
0.0187018476426601 0.0126306926831603
0.0148959085345268 0.0145410699769855
0.010956097394228 0.0166465062648058
0.00687138410285115 0.0189649499952793
0.00262999255210161 0.021515840664506
-0.00178069388493896 0.024320250377059
-0.0063741710036993 0.0274010039865971
-0.0111648589372635 0.0307828206568956
-0.0161682106554508 0.0344924852252007
-0.0214007627218962 0.038559015840292
-0.0268801935017109 0.0430138222873211
-0.0326254479587078 0.047890942543745
-0.0386568121612072 0.0532272420823574
-0.0449959635734558 0.0590626113116741
-0.0516661778092384 0.0654403120279312
-0.0586923286318779 0.0724071487784386
-0.0661010444164276 0.080013781785965
-0.0739208981394768 0.0883151665329933
-0.0821824446320534 0.0973707213997841
-0.0909183844923973 0.107244789600372
-0.100163832306862 0.118007145822048
-0.109956309199333 0.129733249545097
-0.120336011052132 0.142504781484604
-0.131346076726913 0.156410351395607
-0.143032625317574 0.171545758843422
-0.15544505417347 0.188014730811119
-0.168636381626129 0.20592974126339
-0.182663306593895 0.22541244328022
-0.197586551308632 0.246594533324242
-0.213471293449402 0.269618839025497
-0.230387210845947 0.2946397960186
-0.248408958315849 0.321824669837952
-0.267616659402847 0.35135480761528
-0.288095980882645 0.383426308631897
-0.309938669204712 0.418251574039459
-0.33324322104454 0.456060886383057
-0.358114987611771 0.497103303670883
-0.384666711091995 0.541648507118225
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0368697084486485 0
0.0328955613076687 0.00257708737626672
0.02882687933743 0.0052885259501636
0.0246547181159258 0.00814852304756641
0.0203695427626371 0.0111723989248276
0.0159611757844687 0.0143766831606627
0.0114187598228455 0.0177792049944401
0.00673071388155222 0.0213992018252611
0.00188466114923358 0.0252574365586042
-0.00313260592520237 0.0293763130903244
-0.00833519361913204 0.0337800122797489
-0.0137381860986352 0.0384946428239346
-0.0193576905876398 0.0435483865439892
-0.0252109225839376 0.04897166416049
-0.0313162952661514 0.0547973401844501
-0.0376934967935085 0.0610609017312527
-0.0443635582923889 0.0678006410598755
-0.0513489954173565 0.0750579535961151
-0.0586738958954811 0.0828775390982628
-0.0663640052080154 0.0913076624274254
-0.0744468793272972 0.100400477647781
-0.0829520225524902 0.110212340950966
-0.0919109657406807 0.120804071426392
-0.101357474923134 0.132241442799568
-0.111327715218067 0.14459553360939
-0.121860317885876 0.157943025231361
-0.132996752858162 0.172366946935654
-0.144781306385994 0.187956884503365
-0.15726138651371 0.20480965077877
-0.170487865805626 0.223030000925064
-0.184515073895454 0.242731019854546
-0.199401199817657 0.264034867286682
-0.215208664536476 0.287073791027069
-0.232004165649414 0.311990588903427
-0.249859124422073 0.338939487934113
-0.268850177526474 0.368087440729141
-0.289059191942215 0.399614751338959
-0.310573875904083 0.433716297149658
-0.333488315343857 0.470602929592133
-0.357903063297272 0.510502398014069
-0.383925765752792 0.553660869598389
-0.411671966314316 0.600344777107239
-0.441265165805817 0.650841891765594
-0.472837567329407 0.705463230609894
-0.506531059741974 0.764545559883118
-0.542497277259827 0.828452467918396
-0.580898582935333 0.897577047348022
-0.621909201145172 0.972345054149628
-0.665715336799622 1.05321609973907
-0.712516367435455 1.14068722724915
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0587430186569691 0
0.0553300119936466 0.00229481281712651
0.0518326163291931 0.0047332844696939
0.04824223741889 0.00733057269826531
0.044549684971571 0.0101030813530087
0.0407451614737511 0.0130685670301318
0.0368181839585304 0.016246248036623
0.0327575653791428 0.0196569208055735
0.0285513382405043 0.0233230981975794
0.0241867136210203 0.0272691398859024
0.0196500178426504 0.0315214060246944
0.0149266188964248 0.0361084342002869
0.0100008770823479 0.041061095893383
0.00485605839639902 0.0464127995073795
-0.000525747193023562 0.0521997027099133
-0.00616371119394898 0.0584609434008598
-0.0120783243328333 0.0652388483285904
-0.0182915460318327 0.0725792348384857
-0.0248268842697144 0.0805317088961601
-0.0317094698548317 0.0891498923301697
-0.0389662496745586 0.0984918549656868
-0.0466260649263859 0.108620434999466
-0.0547197684645653 0.119603596627712
-0.0632804408669472 0.131514921784401
-0.072343498468399 0.144434034824371
-0.0819468125700951 0.15844701230526
-0.0921310558915138 0.173647150397301
-0.102939695119858 0.190135285258293
-0.114419274032116 0.20802053809166
-0.126619756221771 0.22742110490799
-0.139594569802284 0.248464778065681
-0.153400897979736 0.271289765834808
-0.168100133538246 0.296045929193497
-0.183757930994034 0.322895139455795
-0.200444594025612 0.352012574672699
-0.218235582113266 0.38358810544014
-0.2372115701437 0.417826861143112
-0.257458984851837 0.454950839281082
-0.279070556163788 0.495200634002686
-0.302145421504974 0.538836240768433
-0.326789796352386 0.58613908290863
-0.353117674589157 0.63741397857666
-0.381250947713852 0.69299042224884
-0.411320090293884 0.753225028514862
-0.443465173244476 0.818504154682159
-0.477836012840271 0.889245569705963
-0.514593005180359 0.965901076793671
-0.553908228874207 1.04896056652069
-0.595965683460236 1.13895344734192
-0.640962481498718 1.236452460289
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0398397743701935 0
0.0354923978447914 0.00170459598302841
0.0310310255736113 0.00348503259010613
0.0264451317489147 0.00534982932731509
0.0217234827578068 0.00730817671865225
0.016854103654623 0.00936999171972275
0.0118242120370269 0.0115459784865379
0.0066201719455421 0.0138476891443133
0.00122740934602916 0.0162875987589359
-0.00436962861567736 0.0188791770488024
-0.0101875569671392 0.0216369666159153
-0.0162441432476044 0.0245766900479794
-0.022558368742466 0.0277153216302395
-0.0291505232453346 0.0310712046921253
-0.0360423140227795 0.0346641726791859
-0.0432569645345211 0.0385156646370888
-0.0508192889392376 0.0426488444209099
-0.0587558634579182 0.0470887720584869
-0.0670951381325722 0.0518625564873219
-0.0758675187826157 0.0569994933903217
-0.0851055830717087 0.0625312924385071
-0.0948442295193672 0.0684922710061073
-0.105120778083801 0.0749195441603661
-0.115975216031075 0.0818532854318619
-0.1274503916502 0.0893369913101196
-0.139592111110687 0.0974177047610283
-0.152449607849121 0.106146439909935
-0.166075468063354 0.115578353404999
-0.1805260181427 0.125773176550865
-0.19586181640625 0.136795699596405
-0.212147533893585 0.148716002702713
-0.229452505707741 0.161609992384911
-0.247851207852364 0.175560012459755
-0.267423272132874 0.190655201673508
-0.288254082202911 0.206992119550705
-0.31043529510498 0.224675580859184
-0.334065020084381 0.243818998336792
-0.359248369932175 0.264545351266861
-0.386098325252533 0.286988109350204
-0.414735734462738 0.31129178404808
-0.445290148258209 0.337613075971603
-0.477900773286819 0.366122126579285
-0.51271653175354 0.397003144025803
-0.549897193908691 0.430456012487411
-0.58961433172226 0.466697722673416
-0.632051587104797 0.505963385105133
-0.677405893802643 0.548507988452911
-0.725888848304749 0.594608545303345
-0.777727067470551 0.644565224647522
-0.833163261413574 0.698703587055206
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0275235809385777 0
0.0242159496992826 0.00246647349558771
0.0208719000220299 0.00503111118450761
0.0174861531704664 0.00770717160776258
0.0140531389042735 0.0105089321732521
0.010566970333457 0.0134517755359411
0.00702142342925072 0.0165522750467062
0.00340991816483438 0.0198282860219479
-0.000274521997198462 0.0232990607619286
-0.0040392791852355 0.0269853416830301
-0.0078921802341938 0.0309094917029142
-0.0118415337055922 0.0350956283509731
-0.015896150842309 0.0395697541534901
-0.0200653858482838 0.0443599037826061
-0.0243591815233231 0.0494963116943836
-0.0287881102412939 0.0550116039812565
-0.0333633944392204 0.0609409362077713
-0.0380969904363155 0.0673222616314888
-0.0430016219615936 0.0741965174674988
-0.0480908080935478 0.0816078409552574
-0.0533789806067944 0.0896038711071014
-0.0588815025985241 0.098236009478569
-0.0646147206425667 0.107559680938721
-0.0705960914492607 0.11763472110033
-0.0768442153930664 0.12852568924427
-0.0833788961172104 0.140302196145058
-0.0902213379740715 0.153039455413818
-0.0973940938711166 0.166818529367447
-0.104921236634254 0.181726902723312
-0.112828522920609 0.197859108448029
-0.121143385767937 0.215317010879517
-0.129895120859146 0.234210535883904
-0.139115080237389 0.25465852022171
-0.148836702108383 0.276788979768753
-0.159095674753189 0.300740152597427
-0.169930249452591 0.326661378145218
-0.181381195783615 0.354713678359985
-0.193492069840431 0.38507080078125
-0.206309571862221 0.417920559644699
-0.219883486628532 0.453465402126312
-0.234267055988312 0.491923838853836
-0.249517321586609 0.533532083034515
-0.265695154666901 0.578544855117798
-0.282865643501282 0.627236902713776
-0.301098614931107 0.679905414581299
-0.3204685151577 0.73687070608139
-0.341055035591125 0.798478603363037
-0.362943559885025 0.86510294675827
-0.386225283145905 0.937146782875061
-0.410997807979584 1.01504516601562
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.036893829703331 0
0.0334805212914944 0.00183524354360998
0.0299959927797318 0.00379243632778525
0.0264338031411171 0.00588314514607191
0.0227871183305979 0.00811985693871975
0.0190486777573824 0.0105160549283028
0.0152107672765851 0.0130862966179848
0.0112651903182268 0.0158462934195995
0.00720322458073497 0.0188130158931017
0.00301559991203249 0.0220047831535339
-0.00130754662677646 0.0254413690418005
-0.00577672105282545 0.0291441380977631
-0.0104030994698405 0.0331361442804337
-0.0151985790580511 0.037442285567522
-0.0201758425682783 0.0420894511044025
-0.0253484025597572 0.0471066795289516
-0.0307306349277496 0.05252530798316
-0.0363378897309303 0.0583792068064213
-0.0421865247189999 0.0647049471735954
-0.0482939481735229 0.071542002260685
-0.0546787604689598 0.0789330378174782
-0.0613607987761497 0.0869241207838058
-0.0683611929416656 0.0955649986863136
-0.0757024958729744 0.104909420013428
-0.0834087878465652 0.115015454590321
-0.0915057212114334 0.125945776700974
-0.100020743906498 0.137768194079399
-0.10898307710886 0.150555863976479
-0.118423901498318 0.164387807250023
-0.128376603126526 0.179349511861801
-0.138876721262932 0.195533245801926
-0.149962186813354 0.213038668036461
-0.161673605442047 0.231973618268967
-0.174054220318794 0.252454459667206
-0.187150210142136 0.274606913328171
-0.201011031866074 0.298567026853561
-0.215689316391945 0.324481636285782
-0.231241300702095 0.352509409189224
-0.247727185487747 0.382822036743164
-0.26521110534668 0.415604799985886
-0.283761560916901 0.451057970523834
-0.303451865911484 0.489398330450058
-0.324360191822052 0.530859768390656
-0.346569985151291 0.575695157051086
-0.370170563459396 0.624178171157837
-0.395257204771042 0.676604270935059
-0.421931564807892 0.733292698860168
-0.450302481651306 0.794589102268219
-0.480486035346985 0.860866725444794
-0.512606143951416 0.932528853416443
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00441254861652851 0.0020076003856957
-0.00890377629548311 0.00413480261340737
-0.0134789738804102 0.00639461819082499
-0.018143692985177 0.00880114175379276
-0.0229037590324879 0.0113696437329054
-0.0277652908116579 0.0141166681423783
-0.0327346995472908 0.0170601289719343
-0.0378187410533428 0.0202194396406412
-0.0430244989693165 0.0236156173050404
-0.0483594126999378 0.0272714216262102
-0.0538313277065754 0.0312115103006363
-0.0594484731554985 0.0354625768959522
-0.0652195066213608 0.040053516626358
-0.0711535513401031 0.0450156293809414
-0.0772602036595345 0.0503828078508377
-0.0835495442152023 0.0561917126178741
-0.0900322198867798 0.0624820590019226
-0.096719428896904 0.0692968368530273
-0.103622950613499 0.0766825601458549
-0.11075522005558 0.0846895724534988
-0.118129342794418 0.0933724045753479
-0.125759080052376 0.102789998054504
-0.133659020066261 0.113006196916103
-0.141844481229782 0.124090075492859
-0.15033158659935 0.136116310954094
-0.159137442708015 0.149165853857994
-0.168279975652695 0.163326159119606
-0.177778139710426 0.178691819310188
-0.187651976943016 0.195365339517593
-0.197922557592392 0.213457450270653
-0.208612084388733 0.233087927103043
-0.219744101166725 0.254386514425278
-0.231343358755112 0.277493387460709
-0.243435949087143 0.302560091018677
-0.256049513816833 0.329750865697861
-0.269213080406189 0.359243005514145
-0.282957375049591 0.391228318214417
-0.297314822673798 0.425914466381073
-0.312319606542587 0.463525772094727
-0.328007757663727 0.504304766654968
-0.344417423009872 0.548514068126678
-0.361588716506958 0.596437394618988
-0.379563927650452 0.648381292819977
-0.398387938737869 0.704677760601044
-0.418107837438583 0.765685439109802
-0.438773304224014 0.831791937351227
-0.460436999797821 0.903416812419891
-0.48315417766571 0.981013238430023
-0.506983160972595 1.06507098674774
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0102920085191727 0
0.00624107057228684 0.00114873610436916
0.0020971407648176 0.00235690176486969
-0.0021472005173564 0.00363142671994865
-0.00649981247261167 0.00497977202758193
-0.0109690269455314 0.00640997430309653
-0.015563677996397 0.00793068762868643
-0.0202931258827448 0.00955123361200094
-0.0251673180609941 0.011281656101346
-0.0301967952400446 0.0131327724084258
-0.0353927463293076 0.0151162371039391
-0.040767066180706 0.0172446127980947
-0.046332374215126 0.0195314306765795
-0.0521020703017712 0.0219912752509117
-0.0580904111266136 0.024639867246151
-0.0643125399947166 0.0274941548705101
-0.0707845464348793 0.0305723939090967
-0.0775235444307327 0.0338942743837833
-0.0845477432012558 0.0374810323119164
-0.0918764770030975 0.0413555391132832
-0.0995303466916084 0.0455424711108208
-0.107531279325485 0.0500684455037117
-0.115902550518513 0.0549621470272541
-0.12466898560524 0.0602545216679573
-0.133857011795044 0.0659789517521858
-0.143494695425034 0.0721714124083519
-0.153612047433853 0.0788707733154297
-0.164240896701813 0.0861188918352127
-0.175415173172951 0.0939609333872795
-0.187171101570129 0.102445691823959
-0.199547156691551 0.111625738441944
-0.21258433163166 0.121557779610157
-0.226326450705528 0.13230311870575
-0.240820065140724 0.143927782773972
-0.25611475110054 0.156503066420555
-0.272263556718826 0.170105963945389
-0.289322823286057 0.184819519519806
-0.307352632284164 0.200733289122581
-0.326417148113251 0.217944130301476
-0.34658470749855 0.23655641078949
-0.367928057909012 0.256682842969894
-0.390525043010712 0.278445214033127
-0.414458453655243 0.301974833011627
-0.43981659412384 0.327413469552994
-0.466693818569183 0.354914367198944
-0.495190560817719 0.384642869234085
-0.525413930416107 0.416777342557907
-0.557478547096252 0.451510846614838
-0.59150630235672 0.48905137181282
-0.627627193927765 0.529623627662659
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0281790681183338 0
0.0255354531109333 0.00141634442843497
0.0228814892470837 0.002926578046754
0.0202155131846666 0.00453941011801362
0.017535787075758 0.00626425119116902
0.0148404892534018 0.00811127014458179
0.0121277151629329 0.0100914556533098
0.00939546711742878 0.0122166760265827
0.00664164684712887 0.0144997602328658
0.00386405643075705 0.0169545598328114
0.00106038700323552 0.0195960383862257
-0.00177179626189172 0.0224403664469719
-0.00463504809886217 0.0255050081759691
-0.00753205874934793 0.0288088265806437
-0.0104656666517258 0.0323721989989281
-0.0134388664737344 0.0362171456217766
-0.0164548009634018 0.0403674319386482
-0.0195168033242226 0.0448487438261509
-0.0226283892989159 0.0496888309717178
-0.0257932618260384 0.0549176521599293
-0.0290153454989195 0.0605675838887691
-0.0322987884283066 0.06667360663414
-0.0356479622423649 0.0732734724879265
-0.0390675067901611 0.0804079920053482
-0.0425623282790184 0.088121272623539
-0.0461376011371613 0.0964608937501907
-0.0497988387942314 0.105478338897228
-0.0535518452525139 0.115229167044163
-0.0574027635157108 0.125773385167122
-0.0613581351935863 0.137175902724266
-0.0654248520731926 0.149506792426109
-0.0696102231740952 0.162841692566872
-0.0739220082759857 0.177262485027313
-0.0783684030175209 0.192857503890991
-0.0829580873250961 0.20972216129303
-0.0877002999186516 0.227959722280502
-0.0926047787070274 0.247681587934494
-0.0976818352937698 0.269008100032806
-0.102942444384098 0.292069524526596
-0.108398176729679 0.317006409168243
-0.114061288535595 0.343970566987991
-0.11994481086731 0.373126298189163
-0.126062482595444 0.404650896787643
-0.132428824901581 0.43873593211174
-0.139059290289879 0.475588709115982
-0.145970150828362 0.515432894229889
-0.15317864716053 0.55851024389267
-0.160703048110008 0.605082333087921
-0.168562605977058 0.6554314494133
-0.17677766084671 0.709862649440765
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0431735813617706 0
0.0399063900113106 0.00288255931809545
0.0365762822329998 0.0059000295586884
0.0331776738166809 0.00906325131654739
0.0297046527266502 0.0123837487772107
0.0261509362608194 0.0158737786114216
0.0225098617374897 0.0195463821291924
0.0187743622809649 0.0234154295176268
0.0149369174614549 0.0274956896901131
0.010989548638463 0.0318028815090656
0.00692377286031842 0.03635373711586
0.00273056467995048 0.0411660857498646
-0.0015996671281755 0.0462589152157307
-0.00607712706550956 0.0516524463891983
-0.0107126804068685 0.0573682449758053
-0.0155178988352418 0.0634292960166931
-0.0205050781369209 0.0698600709438324
-0.0256873425096273 0.0766867026686668
-0.0310786701738834 0.0839370563626289
-0.0366939306259155 0.091640830039978
-0.0425489954650402 0.0998297333717346
-0.0486607924103737 0.108537614345551
-0.0550473369657993 0.117800541222095
-0.0617278702557087 0.127657070755959
-0.0687229111790657 0.138148367404938
-0.0760543197393417 0.14931832253933
-0.0837454870343208 0.161213919520378
-0.0918213203549385 0.17388528585434
-0.100308388471603 0.187385931611061
-0.109235137701035 0.201773151755333
-0.118631862103939 0.217108100652695
-0.128530904650688 0.233456119894981
-0.138966903090477 0.250887215137482
-0.149976760149002 0.269476115703583
-0.16159987449646 0.289302736520767
-0.173878476023674 0.310452699661255
-0.18685756623745 0.333017498254776
-0.200585216283798 0.357095003128052
-0.215112954378128 0.382790148258209
-0.2304957062006 0.410215109586716
-0.246792167425156 0.439489901065826
-0.264065265655518 0.470743328332901
-0.282382130622864 0.504113078117371
-0.301814496517181 0.539746642112732
-0.322439312934875 0.577802300453186
-0.344338625669479 0.618449449539185
-0.367600202560425 0.661869466304779
-0.392318159341812 0.708257257938385
-0.418592929840088 0.757821381092072
-0.446531921625137 0.810785412788391
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0436646938323975 0
0.0407771728932858 0.001084940508008
0.0378467440605164 0.00225879880599678
0.0348688215017319 0.00353023712523282
0.0318385139107704 0.00490863947197795
0.0287506151944399 0.00640416936948895
0.025599580258131 0.00802783481776714
0.0223794989287853 0.009791549295187
0.0190840624272823 0.0117082167416811
0.0157065521925688 0.0137917976826429
0.0122397942468524 0.0160574018955231
0.00867613032460213 0.0185213852673769
0.0050073922611773 0.0212014429271221
0.00122485822066665 0.0241167135536671
-0.0026807903777808 0.0272879134863615
-0.0067195100709796 0.0307374503463507
-0.0109019195660949 0.0344895534217358
-0.0152393812313676 0.0385704450309277
-0.0197440385818481 0.043008491396904
-0.0244288519024849 0.0478343479335308
-0.0293076913803816 0.0530811920762062
-0.0343953818082809 0.0587849132716656
-0.0397077575325966 0.0649842917919159
-0.0452617630362511 0.0717213004827499
-0.0510755218565464 0.0790413320064545
-0.0571683831512928 0.0869934260845184
-0.0635610967874527 0.0956307053565979
-0.070275790989399 0.105010531842709
-0.0773361474275589 0.115194946527481
-0.0847675427794456 0.126251116394997
-0.0925970673561096 0.138251587748528
-0.100853681564331 0.151274815201759
-0.109568454325199 0.165405750274658
-0.118774525821209 0.180736124515533
-0.128507360816002 0.197365120053291
-0.138804972171783 0.215400174260139
-0.149707943201065 0.234957277774811
-0.161259666085243 0.256161868572235
-0.173506706953049 0.279149770736694
-0.186498686671257 0.304067701101303
-0.200288772583008 0.331074267625809
-0.214933902025223 0.360341250896454
-0.230494886636734 0.39205414056778
-0.247036755084991 0.426413536071777
-0.26462921500206 0.463636696338654
-0.283346712589264 0.503958165645599
-0.303268790245056 0.547631740570068
-0.324480801820755 0.594932079315186
-0.347073793411255 0.646155893802643
-0.371145159006119 0.701624095439911
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0342126116156578 0
0.0304346699267626 0.00138379284180701
0.0265740491449833 0.00284885033033788
0.0226231720298529 0.00440513342618942
0.0185739733278751 0.00606340169906616
0.0144178541377187 0.00783528108149767
0.010145653039217 0.00973333045840263
0.00574761303141713 0.0117711154744029
0.00121331866830587 0.0139632979407907
-0.00346832629293203 0.0163257140666246
-0.00830915663391352 0.0188754722476006
-0.0133218104019761 0.0216310601681471
-0.0185197573155165 0.0246124509721994
-0.0239173769950867 0.0278412196785212
-0.0295300185680389 0.0313406847417355
-0.035374078899622 0.0351360440254211
-0.0414670333266258 0.0392544977366924
-0.0478275716304779 0.0437254644930363
-0.0544756539165974 0.0485807247459888
-0.0614325664937496 0.0538545958697796
-0.0687210783362389 0.0595841780304909
-0.0763655155897141 0.0658095628023148
-0.0843918323516846 0.0725740343332291
-0.0928277894854546 0.0799243971705437
-0.101703077554703 0.0879112258553505
-0.111049339175224 0.0965891107916832
-0.120900504291058 0.106017142534256
-0.131292745471001 0.116259075701237
-0.142264753580093 0.127383813261986
-0.153857961297035 0.139465898275375
-0.166116550564766 0.152585804462433
-0.179087772965431 0.166830450296402
-0.192822247743607 0.182293906807899
-0.207374006509781 0.1990777105093
-0.22280079126358 0.217291563749313
-0.239164486527443 0.23705418407917
-0.256531149148941 0.258493721485138
-0.274971425533295 0.281748622655869
-0.294560939073563 0.306968778371811
-0.315380543470383 0.334315955638885
-0.337516635656357 0.363964945077896
-0.361061781644821 0.396104961633682
-0.386114865541458 0.430940210819244
-0.412781566381454 0.468691438436508
-0.441175252199173 0.509597539901733
-0.471416890621185 0.553916454315186
-0.503635883331299 0.601926803588867
-0.537971019744873 0.653930425643921
-0.57457035779953 0.710253119468689
-0.613592326641083 0.77124696969986
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0662051737308502 0
0.0635000318288803 0.00170642626471817
0.0607704222202301 0.00349485268816352
0.0580121949315071 0.00537376431748271
0.05522096529603 0.00735223665833473
0.0523920953273773 0.00943997874855995
0.0495206750929356 0.0116473753005266
0.0466015003621578 0.0139855332672596
0.0436290502548218 0.0164663419127464
0.0405974723398685 0.0191025137901306
0.0375005528330803 0.021907651796937
0.0343316905200481 0.0248963143676519
0.0310838706791401 0.0280840750783682
0.0277496371418238 0.0314875990152359
0.0243210606276989 0.0351247228682041
0.0207896921783686 0.0390145368874073
0.0171465557068586 0.043177455663681
0.0133820772171021 0.0476353503763676
0.00948605686426163 0.0524116307497025
0.00544763915240765 0.0575313232839108
0.00125523447059095 0.0630212500691414
-0.0031035179272294 0.068910114467144
-0.00764178391546011 0.07522863894701
-0.0123736327514052 0.0820097103714943
-0.0173140801489353 0.0892885625362396
-0.0224791318178177 0.0971028804779053
-0.027885926887393 0.10549308359623
-0.0335527285933495 0.114502385258675
-0.0394990481436253 0.124177068471909
-0.0457457900047302 0.134566769003868
-0.0523152351379395 0.145724564790726
-0.0592312067747116 0.157707303762436
-0.0665192306041718 0.170575976371765
-0.0742065533995628 0.184395805001259
-0.0823222920298576 0.199236646294594
-0.0908976942300797 0.215173482894897
-0.0999660938978195 0.232286497950554
-0.109563179314137 0.250661611557007
-0.119727209210396 0.270391017198563
-0.130499064922333 0.291573375463486
-0.141922488808632 0.314314335584641
-0.154044419527054 0.338727355003357
-0.166915029287338 0.364933848381042
-0.180588036775589 0.393063873052597
-0.195121079683304 0.423257112503052
-0.210575804114342 0.455663025379181
-0.22701820731163 0.490441828966141
-0.244519203901291 0.527765572071075
-0.263154596090317 0.567818343639374
-0.283005595207214 0.610797584056854
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0116900242865086 0
0.00760105531662703 0.00329686282202601
0.00341270095668733 0.00673922803252935
-0.000883423490449786 0.0103423940017819
-0.00529613718390465 0.0141227319836617
-0.00983472168445587 0.0180977694690228
-0.0145089449360967 0.022286269813776
-0.0193290840834379 0.0267083179205656
-0.0243059657514095 0.0313854292035103
-0.0294509846717119 0.03634063154459
-0.0347761325538158 0.0415985956788063
-0.0402940511703491 0.0471857525408268
-0.046018049120903 0.0531303957104683
-0.0519621297717094 0.0594628341495991
-0.0581410638988018 0.0662155449390411
-0.0645704120397568 0.0734233260154724
-0.0712665244936943 0.0811234265565872
-0.0782466754317284 0.0893557816743851
-0.0855290442705154 0.0981631800532341
-0.0931327491998672 0.107591420412064
-0.10107796639204 0.117689624428749
-0.109385944902897 0.128510415554047
-0.118079029023647 0.140110120177269
-0.127180799841881 0.152549147605896
-0.136716082692146 0.165892243385315
-0.146710947155952 0.180208683013916
-0.157192975282669 0.195572823286057
-0.168191090226173 0.21206422150135
-0.179735749959946 0.229768112301826
-0.191859111189842 0.248775988817215
-0.204594925045967 0.269185692071915
-0.217978715896606 0.291102081537247
-0.232047960162163 0.314637660980225
-0.246841952204704 0.339912831783295
-0.262402057647705 0.367056488990784
-0.278771847486496 0.39620703458786
-0.295997053384781 0.427512526512146
-0.314125746488571 0.461131513118744
-0.333208620548248 0.497234225273132
-0.353298723697662 0.536002695560455
-0.374451845884323 0.577631890773773
-0.396726727485657 0.622331023216248
-0.420184880495071 0.6703240275383
-0.444890886545181 0.721850514411926
-0.47091269493103 0.777167856693268
-0.498321413993835 0.836551129817963
-0.527191579341888 0.90029501914978
-0.557601749897003 0.968715846538544
-0.589633882045746 1.04215168952942
-0.623373746871948 1.12096476554871
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0181899704039097 0
0.0148705951869488 0.00172477960586548
0.0114928483963013 0.00355076510459185
0.00805166456848383 0.00548735586926341
0.00454167369753122 0.00754468748345971
0.000957183772698045 0.00973369181156158
-0.00270784366875887 0.0120661621913314
-0.00645981030538678 0.0145548116415739
-0.0103055210784078 0.0172133594751358
-0.0142521951347589 0.0200566053390503
-0.0183074958622456 0.0231005065143108
-0.0224795825779438 0.0263622906059027
-0.0267771147191525 0.0298605337738991
-0.0312092993408442 0.0336152799427509
-0.035785935819149 0.0376481711864471
-0.0405174531042576 0.0419825501739979
-0.0454149283468723 0.0466435998678207
-0.0504901669919491 0.0516585111618042
-0.0557557456195354 0.0570566467940807
-0.061225026845932 0.0628696605563164
-0.0669122710824013 0.0691317468881607
-0.0728326588869095 0.0758798345923424
-0.0790023431181908 0.0831537470221519
-0.0854385644197464 0.0909965187311172
-0.092159703373909 0.0994546040892601
-0.0991852879524231 0.108578115701675
-0.106536224484444 0.118421278893948
-0.114234738051891 0.129042536020279
-0.122304514050484 0.140505015850067
-0.130770906805992 0.152876988053322
-0.139660835266113 0.166232094168663
-0.149003058671951 0.180649861693382
-0.158828303217888 0.19621630012989
-0.169169262051582 0.213024213910103
-0.180060833692551 0.23117384314537
-0.191540315747261 0.250773638486862
-0.203647434711456 0.271940588951111
-0.216424524784088 0.294801026582718
-0.229916945099831 0.319491773843765
-0.244172945618629 0.34616032242775
-0.259243994951248 0.374966114759445
-0.275185167789459 0.406081646680832
-0.292055130004883 0.439693093299866
-0.309916436672211 0.476001590490341
-0.328836053609848 0.515224814414978
-0.348885297775269 0.557597756385803
-0.370140224695206 0.603374302387238
-0.392682284116745 0.652829229831696
-0.41659814119339 0.706259191036224
-0.441980302333832 0.763984739780426
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00776782259345055 0
0.00441378820687532 0.00184385012835264
0.000998558942228556 0.00380346784368157
-0.00248363567516208 0.00588910095393658
-0.00603893026709557 0.00811182521283627
-0.00967385433614254 0.0104836085811257
-0.0133953588083386 0.0130173843353987
-0.017210841178894 0.0157271213829517
-0.0211281888186932 0.018627917394042
-0.0251558013260365 0.0217360742390156
-0.029302628710866 0.0250692013651133
-0.0335782282054424 0.0286463256925344
-0.0379927791655064 0.0324879921972752
-0.0425571464002132 0.0366163849830627
-0.0472829304635525 0.0410554781556129
-0.0521825104951859 0.0458311587572098
-0.0572690889239311 0.0509713664650917
-0.0625567808747292 0.0565063059329987
-0.0680606588721275 0.0624685883522034
-0.0737968012690544 0.0688934177160263
-0.0797824189066887 0.0758188292384148
-0.0860358849167824 0.083285927772522
-0.0925768166780472 0.0913390517234802
-0.0994262024760246 0.100026145577431
-0.106606483459473 0.109398983418941
-0.114141598343849 0.119513437151909
-0.122057214379311 0.130429968237877
-0.130380719900131 0.14221379160881
-0.139141365885735 0.154935330152512
-0.148370549082756 0.168670803308487
-0.158101737499237 0.183502405881882
-0.168370723724365 0.19951893389225
-0.179215893149376 0.216816499829292
-0.19067819416523 0.235498741269112
-0.202801406383514 0.25567764043808
-0.215632483363152 0.277474403381348
-0.229221537709236 0.301019728183746
-0.243622168898582 0.326454907655716
-0.258891850709915 0.353932797908783
-0.275091886520386 0.383618354797363
-0.292287886142731 0.415689796209335
-0.310550212860107 0.450340032577515
-0.32995393872261 0.487777203321457
-0.350579351186752 0.5282261967659
-0.372512608766556 0.571930587291718
-0.395845592021942 0.619153082370758
-0.420676648616791 0.670177578926086
-0.447111189365387 0.725311517715454
-0.475261747837067 0.784886598587036
-0.505248725414276 0.849261462688446
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0423787795007229 0
0.0389010459184647 0.00175790721550584
0.0353554040193558 0.00362619082443416
0.0317359305918217 0.00561574008315802
0.0280363541096449 0.00773829501122236
0.0242500193417072 0.010006514377892
0.0203698724508286 0.012434046715498
0.0163884349167347 0.0150356097146869
0.012297760695219 0.0178270805627108
0.00808943063020706 0.0208255778998137
0.00375450192950666 0.0240495651960373
-0.000716528622433543 0.0275189653038979
-0.00533374585211277 0.031255267560482
-0.0101078636944294 0.0352816432714462
-0.0150502733886242 0.0396231077611446
-0.0201730839908123 0.0443066507577896
-0.0254891477525234 0.0493613667786121
-0.0310121513903141 0.05481868237257
-0.0367566458880901 0.0607124976813793
-0.0427380800247192 0.0670793876051903
-0.0489729158580303 0.0739588215947151
-0.0554786659777164 0.0813934281468391
-0.0622739270329475 0.0894291624426842
-0.069378525018692 0.0981156602501869
-0.0768135488033295 0.107506506145
-0.0846013948321342 0.117659479379654
-0.0927659943699837 0.128637060523033
-0.101332738995552 0.140506595373154
-0.110328644514084 0.153340756893158
-0.119782567024231 0.167218148708344
-0.129725143313408 0.182223498821259
-0.140188992023468 0.198448285460472
-0.151208907365799 0.215991392731667
-0.162821874022484 0.234959468245506
-0.175067245960236 0.255467623472214
-0.187987059354782 0.277640372514725
-0.201625943183899 0.301611930131912
-0.216031432151794 0.327527225017548
-0.231254279613495 0.35554301738739
-0.2473483979702 0.3858283162117
-0.264371156692505 0.418565630912781
-0.282383888959885 0.453952342271805
-0.301451683044434 0.492201328277588
-0.321643888950348 0.533542513847351
-0.343034505844116 0.578224420547485
-0.365702211856842 0.626515328884125
-0.38973069190979 0.678704798221588
-0.415209412574768 0.73510605096817
-0.442233294248581 0.796057045459747
-0.470903515815735 0.86192262172699
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0550674758851528 0
0.0520536750555038 0.000479564216220751
0.0490021854639053 0.000993320252746344
0.0459082238376141 0.00154699455015361
0.0427667163312435 0.0021468095947057
0.0395722612738609 0.00279952678829432
0.0363191217184067 0.00351249054074287
0.0330011993646622 0.00429367832839489
0.0296119898557663 0.00515175517648458
0.02614457719028 0.0060961302369833
0.022591594606638 0.00713701779022813
0.0189451836049557 0.0082855112850666
0.0151969734579325 0.00955365039408207
0.0113380402326584 0.0109545039013028
0.00735885743051767 0.0125022605061531
0.00324926059693098 0.0142123186960816
-0.00100158178247511 0.0161013826727867
-0.00540525000542402 0.0181875862181187
-0.00997410994023085 0.0204906091094017
-0.0147213451564312 0.0230317935347557
-0.0196610577404499 0.0258343014866114
-0.0248083174228668 0.0289232693612576
-0.0301791951060295 0.0323259420692921
-0.035790890455246 0.0360719002783298
-0.0416617915034294 0.0401932261884212
-0.0478115119040012 0.0447246916592121
-0.0542610809206963 0.0497040599584579
-0.0610329210758209 0.0551722534000874
-0.0681510120630264 0.061173640191555
-0.0756410583853722 0.0677563920617104
-0.0835304707288742 0.0749727115035057
-0.0918485596776009 0.0828791782259941
-0.100626766681671 0.0915372371673584
-0.109898619353771 0.10101342946291
-0.119699977338314 0.111379913985729
-0.13006928563118 0.122715011239052
-0.141047596931458 0.135103568434715
-0.152678772807121 0.148637548089027
-0.165009886026382 0.163416773080826
-0.178091153502464 0.179549396038055
-0.191976293921471 0.197152584791183
-0.206722900271416 0.216353580355644
-0.222392454743385 0.237290129065514
-0.239050716161728 0.260111570358276
-0.256768196821213 0.284979969263077
-0.275620132684708 0.312070846557617
-0.295687049627304 0.341574400663376
-0.317055255174637 0.373697131872177
-0.339816838502884 0.408662527799606
-0.364070385694504 0.446712881326675
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0493301786482334 0
0.0464470088481903 0.00138875073753297
0.0435280315577984 0.00285925553180277
0.0405695922672749 0.004419035743922
0.037567812949419 0.00607619946822524
0.0345185771584511 0.00783948693424463
0.0314175337553024 0.00971832312643528
0.0282600577920675 0.0117228645831347
0.0250412356108427 0.0138640683144331
0.0217558573931456 0.0161537434905767
0.0183983873575926 0.0186046250164509
0.0149629330262542 0.0212304536253214
0.0114432387053967 0.0240460392087698
0.00783265009522438 0.0270673595368862
0.00412408169358969 0.0303116515278816
0.000309991533868015 0.0337975136935711
-0.00361763383261859 0.0375449880957603
-0.00766734406352043 0.0415757223963737
-0.01184824667871 0.0459130741655827
-0.016170023009181 0.0505822263658047
-0.0206430107355118 0.0556103773415089
-0.0252782255411148 0.0610268823802471
-0.0300873927772045 0.0668633952736855
-0.035083033144474 0.0731541141867638
-0.040278498083353 0.0799359604716301
-0.0456879921257496 0.0872487351298332
-0.0513267293572426 0.0951355025172234
-0.057210884988308 0.103642672300339
-0.0633577182888985 0.112820379436016
-0.0697856992483139 0.122722811996937
-0.0765144899487495 0.133408427238464
-0.0835650563240051 0.144940361380577
-0.0909598395228386 0.157386869192123
-0.0987227484583855 0.170821607112885
-0.106879286468029 0.185324087738991
-0.115456759929657 0.200980365276337
-0.124484241008759 0.217883259057999
-0.13399276137352 0.23613303899765
-0.144015550613403 0.255838185548782
-0.154587998986244 0.277115792036057
-0.165747880935669 0.300092279911041
-0.177535653114319 0.324904531240463
-0.189994394779205 0.351700216531754
-0.203170090913773 0.380638897418976
-0.217112004756927 0.411893248558044
-0.231872588396072 0.445649683475494
-0.247507885098457 0.482109606266022
-0.264077872037888 0.521491050720215
-0.281646400690079 0.564029395580292
-0.300281703472137 0.609978854656219
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0341906771063805 0
0.0301514994353056 0.00238286610692739
0.0260121840983629 0.00490601314231753
0.021763464435935 0.00758365914225578
0.0173955000936985 0.0104311555624008
0.012897839769721 0.0134650813415647
0.00825938209891319 0.0167033430188894
0.00346833257935941 0.0201652720570564
-0.0014878548681736 0.0238717570900917
-0.00662251096218824 0.027845349162817
-0.0119498139247298 0.032110407948494
-0.0174848604947329 0.0366932526230812
-0.0232437010854483 0.0416222997009754
-0.0292434208095074 0.0469282492995262
-0.0355022177100182 0.0526442714035511
-0.0420394688844681 0.0588062033057213
-0.0488757863640785 0.0654527246952057
-0.0560331530869007 0.0726256668567657
-0.0635349825024605 0.0803702026605606
-0.0714062005281448 0.0887351185083389
-0.0796733871102333 0.0977731496095657
-0.0883648842573166 0.107541278004646
-0.0975108593702316 0.11810103058815
-0.107143506407738 0.129518941044807
-0.117297142744064 0.141866877675056
-0.128008306026459 0.155222445726395
-0.139316067099571 0.169669613242149
-0.15126197040081 0.185299023985863
-0.163890346884727 0.202208608388901
-0.177248582243919 0.220504358410835
-0.191387087106705 0.240300640463829
-0.206359639763832 0.261721044778824
-0.222223743796349 0.284899324178696
-0.239040613174438 0.309979915618896
-0.256875514984131 0.337118744850159
-0.275798261165619 0.366484731435776
-0.295883178710938 0.398260146379471
-0.31720957159996 0.432641923427582
-0.339862167835236 0.469843298196793
-0.363931268453598 0.510094463825226
-0.389513224363327 0.553644061088562
-0.416711032390594 0.600761413574219
-0.445634365081787 0.651737213134766
-0.476400226354599 0.706885576248169
-0.509133756160736 0.766546607017517
-0.543968319892883 0.831087470054626
-0.581046104431152 0.900905013084412
-0.620519161224365 0.976428985595703
-0.662549614906311 1.05812311172485
-0.707310199737549 1.146488904953
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0181726217269897 0
0.0144160659983754 0.00335658062249422
0.0105588566511869 0.00691739562898874
0.00659203622490168 0.0107014607638121
0.00250607077032328 0.0147292744368315
-0.00170919392257929 0.01902293600142
-0.00606457469984889 0.0236062724143267
-0.0105715896934271 0.0285049714148045
-0.0152425263077021 0.0337467454373837
-0.0200904738157988 0.0393614731729031
-0.0251293871551752 0.0453813709318638
-0.0303741618990898 0.0518412180244923
-0.0358406752347946 0.0587785094976425
-0.0415458604693413 0.0662336945533752
-0.0475078001618385 0.0742504149675369
-0.0537458024919033 0.0828757882118225
-0.0602804385125637 0.0921606048941612
-0.0671337023377419 0.102159701287746
-0.0743290781974792 0.11293226480484
-0.0818915963172913 0.124542124569416
-0.0898480415344238 0.137058198451996
-0.0982269942760468 0.150554925203323
-0.107058957219124 0.165112510323524
-0.116376556456089 0.180817648768425
-0.126214638352394 0.197763919830322
-0.136610358953476 0.216052204370499
-0.147603541612625 0.235791623592377
-0.159236624836922 0.257099837064743
-0.171554952859879 0.280103802680969
-0.184607073664665 0.304940849542618
-0.198444783687592 0.331759005784988
-0.213123396039009 0.360718131065369
-0.228702157735825 0.391991049051285
-0.245244264602661 0.425764143466949
-0.262817233800888 0.462238669395447
-0.281493365764618 0.501632273197174
-0.30134978890419 0.544179677963257
-0.322468906641006 0.59013432264328
-0.344938993453979 0.639770328998566
-0.368854165077209 0.6933833360672
-0.394315034151077 0.751292705535889
-0.421429365873337 0.813843786716461
-0.450312048196793 0.881409168243408
-0.481085896492004 0.954391121864319
-0.513882398605347 1.03322494029999
-0.548841834068298 1.11838018894196
-0.586114108562469 1.21036398410797
-0.625859797000885 1.30972504615784
-0.668250024318695 1.41705524921417
-0.713467717170715 1.53299403190613
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00397034175693989 0.00218643387779593
-0.00806392915546894 0.00453481450676918
-0.0122911259531975 0.00706106424331665
-0.0166629794985056 0.00978237390518188
-0.0211912766098976 0.0127173038199544
-0.0258885882794857 0.0158858988434076
-0.0307683236896992 0.0193097982555628
-0.0358448065817356 0.023012375459075
-0.0411333069205284 0.027018865570426
-0.0466501303017139 0.0313565172255039
-0.0524127036333084 0.0360547676682472
-0.0584396235644817 0.0411453992128372
-0.0647507384419441 0.0466627329587936
-0.0713672786951065 0.0526438504457474
-0.078311912715435 0.0591288022696972
-0.0856088325381279 0.0661608204245567
-0.0932839140295982 0.073786623775959
-0.101364828646183 0.0820566788315773
-0.109881080687046 0.0910254642367363
-0.118864260613918 0.100751861929893
-0.128348127007484 0.111299470067024
-0.138368725776672 0.122736968100071
-0.148964613676071 0.13513857126236
-0.160177022218704 0.148584470152855
-0.172049969434738 0.163161188364029
-0.184630617499352 0.178962379693985
-0.197969302535057 0.196089088916779
-0.212119817733765 0.214650481939316
-0.227139830589294 0.234764635562897
-0.243090838193893 0.256558984518051
-0.260038584470749 0.280171185731888
-0.278053551912308 0.3057501912117
-0.297210991382599 0.333456784486771
-0.31759124994278 0.363464564085007
-0.339280515909195 0.395961493253708
-0.362370759248734 0.431150406599045
-0.386960297822952 0.469250410795212
-0.413154453039169 0.510498642921448
-0.441065698862076 0.555151045322418
-0.470814257860184 0.603484213352203
-0.502528965473175 0.655797362327576
-0.536347329616547 0.712413668632507
-0.572416365146637 0.773682177066803
-0.610893666744232 0.839980781078339
-0.651947319507599 0.911717295646667
-0.69575709104538 0.989332497119904
-0.742515742778778 1.07330358028412
-0.79242879152298 1.16414546966553
-0.845716118812561 1.26241481304169
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0281100068241358 0
0.0243984274566174 0.00327423866838217
0.0205893591046333 0.00675761979073286
0.0166740603744984 0.0104685463011265
0.0126432348042727 0.0144268749281764
0.00848698709160089 0.0186540335416794
0.00419477932155132 0.0231731459498405
-0.000244602095335722 0.0280091557651758
-0.00484311580657959 0.0331889912486076
-0.00961349345743656 0.0387416929006577
-0.0145693039521575 0.0446985997259617
-0.0197250247001648 0.0510935448110104
-0.0250960811972618 0.0579630099236965
-0.0306989252567291 0.0653463751077652
-0.0365511104464531 0.0732861384749413
-0.0426713675260544 0.0818281620740891
-0.049079667776823 0.0910219177603722
-0.0557973347604275 0.10092081874609
-0.0628471449017525 0.111582510173321
-0.0702533647418022 0.123069159686565
-0.0780419409275055 0.135447904467583
-0.0862405821681023 0.148791238665581
-0.0948788300156593 0.163177296519279
-0.103988274931908 0.178690522909164
-0.11360265314579 0.195422023534775
-0.123757943511009 0.213470071554184
-0.134492680430412 0.232940942049026
-0.14584793150425 0.253949135541916
-0.157867565751076 0.276618331670761
-0.170598536729813 0.301082193851471
-0.184090927243233 0.32748481631279
-0.198398232460022 0.355981767177582
-0.21357773244381 0.386741280555725
-0.229690492153168 0.419944673776627
-0.246801778674126 0.455787777900696
-0.26498144865036 0.494482338428497
-0.284304022789001 0.536256670951843
-0.304849088191986 0.58135724067688
-0.326701939105988 0.630050659179688
-0.349953442811966 0.682624399662018
-0.374700754880905 0.739388883113861
-0.401047915220261 0.800679862499237
-0.429105848073959 0.866859436035156
-0.458993077278137 0.93831866979599
-0.490836560726166 1.01548039913177
-0.524771690368652 1.09880101680756
-0.560943007469177 1.18877303600311
-0.599505424499512 1.28592932224274
-0.640624105930328 1.39084482192993
-0.684475541114807 1.50414049625397
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0514698103070259 0
0.048503115773201 0.00208655837923288
0.0455215349793434 0.00429656822234392
0.0425223000347614 0.00664198724552989
0.0395025126636028 0.00913565885275602
0.0364591367542744 0.0117913791909814
0.0333889871835709 0.014623966999352
0.0302887242287397 0.0176493357867002
0.0271548330783844 0.0208845864981413
0.0239836256951094 0.0243480782955885
0.0207712240517139 0.0280595347285271
0.0175135359168053 0.0320401415228844
0.0142062548547983 0.0363126546144485
0.0108448397368193 0.0409015081822872
0.00742449425160885 0.0458329580724239
0.00394014874473214 0.0511352121829987
0.000386462546885014 0.0568385384976864
-0.00324222911149263 0.0629754737019539
-0.00695191975682974 0.0695809721946716
-0.0107489386573434 0.0766925364732742
-0.0146400090306997 0.0843504890799522
-0.0186322554945946 0.0925981476902962
-0.0227332189679146 0.101481981575489
-0.026950916275382 0.111051961779594
-0.0312938615679741 0.121361762285233
-0.0357710719108582 0.132468968629837
-0.0403921753168106 0.144435554742813
-0.045167364180088 0.157327979803085
-0.0501074828207493 0.171217620372772
-0.0552241131663322 0.186181291937828
-0.0605295337736607 0.202301368117332
-0.0660368204116821 0.219666302204132
-0.0717599615454674 0.238371312618256
-0.0777138024568558 0.258518487215042
-0.0839141681790352 0.280217498540878
-0.0903779938817024 0.303586333990097
-0.0971232876181602 0.328751593828201
-0.104169264435768 0.355849206447601
-0.111536502838135 0.385025471448898
-0.119246900081635 0.416437298059464
-0.127323850989342 0.450253248214722
-0.135792434215546 0.486654698848724
-0.144679337739944 0.525836229324341
-0.154013127088547 0.568006873130798
-0.163824409246445 0.613391578197479
-0.174145832657814 0.662231683731079
-0.185012325644493 0.714786410331726
-0.196461364626884 0.771334707736969
-0.208532959222794 0.832176029682159
-0.22126992046833 0.897631943225861
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0331033505499363 0
0.0292081013321877 0.00354770431295037
0.0252012982964516 0.00731933303177357
0.021072743460536 0.0113353338092566
0.0168115850538015 0.0156177775934339
0.0124062607064843 0.0201904904097319
0.00784445460885763 0.0250791944563389
0.00311305024661124 0.0303116478025913
-0.00180194387212396 0.0359178371727467
-0.0069154342636466 0.0419301092624664
-0.0122433174401522 0.0483833961188793
-0.0178025588393211 0.0553154200315475
-0.0236112494021654 0.062766894698143
-0.0296886898577213 0.0707817673683167
-0.0360554866492748 0.0794075056910515
-0.0427336432039738 0.0886953771114349
-0.0497466176748276 0.098700687289238
-0.0571194887161255 0.109483189880848
-0.0648790374398232 0.121107421815395
-0.0730538219213486 0.133643016219139
-0.0816743969917297 0.147165209054947
-0.0907733961939812 0.161755263805389
-0.100385628640652 0.177500858902931
-0.110548339784145 0.194496750831604
-0.12130132317543 0.212845295667648
-0.132687017321587 0.232656911015511
-0.14475092291832 0.254051059484482
-0.157541543245316 0.277156591415405
-0.171110704541206 0.302112638950348
-0.185513913631439 0.329069763422012
-0.200810387730598 0.358190298080444
-0.217063397169113 0.389649629592896
-0.234340727329254 0.423637449741364
-0.252714693546295 0.460358381271362
-0.272262573242188 0.500033497810364
-0.293067127466202 0.542901933193207
-0.315216720104218 0.589221715927124
-0.338805705308914 0.63927149772644
-0.363935202360153 0.693352818489075
-0.390713095664978 0.751791000366211
-0.419254690408707 0.814937472343445
-0.449683517217636 0.883172512054443
-0.482131361961365 0.956906497478485
-0.516739010810852 1.03658270835876
-0.553657412528992 1.12268078327179
-0.593047499656677 1.21571826934814
-0.63508129119873 1.31625461578369
-0.679943144321442 1.42489504814148
-0.72782963514328 1.54229259490967
-0.778950810432434 1.66915285587311
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0378371179103851 0
0.0345317348837852 0.00163869163952768
0.0311715863645077 0.00336851365864277
0.0277512613683939 0.00519864354282618
0.02426503226161 0.00713896658271551
0.020706819370389 0.0092001324519515
0.0170701816678047 0.0113936122506857
0.0133482832461596 0.0137317571789026
0.00953385978937149 0.0162278767675161
0.00561920274049044 0.0188962984830141
0.00159612251445651 0.0217524562031031
-0.00254409690387547 0.024812975898385
-0.00681071542203426 0.0280957575887442
-0.0112135848030448 0.0316200777888298
-0.0157631952315569 0.0354067049920559
-0.0204707197844982 0.0394780039787292
-0.0253480318933725 0.0438580513000488
-0.0304078031331301 0.0485727861523628
-0.0356635339558125 0.0536501593887806
-0.0411296002566814 0.0591202415525913
-0.0468213371932507 0.0650154426693916
-0.0527551099658012 0.0713706761598587
-0.0589483454823494 0.0782235264778137
-0.0654196515679359 0.085614487528801
-0.0721888914704323 0.093587189912796
-0.0792772248387337 0.102188587188721
-0.086707316339016 0.111469343304634
-0.0945032984018326 0.121483944356441
-0.102690920233727 0.132291093468666
-0.111297771334648 0.143954113125801
-0.120353251695633 0.156541138887405
-0.129888758063316 0.17012557387352
-0.139937922358513 0.184786602854729
-0.150536596775055 0.200609430670738
-0.161723107099533 0.217685848474503
-0.173538506031036 0.236114919185638
-0.186026588082314 0.256003201007843
-0.199234142899513 0.277465581893921
-0.213211342692375 0.300625950098038
-0.228011727333069 0.325617730617523
-0.243692547082901 0.352584570646286
-0.260315150022507 0.381681650876999
-0.277945041656494 0.413075894117355
-0.296652257442474 0.44694721698761
-0.316511958837509 0.483489841222763
-0.337604314088821 0.522912800312042
-0.360015153884888 0.565441429615021
-0.383836507797241 0.611318945884705
-0.409166663885117 0.660807251930237
-0.43611079454422 0.714188516139984
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.040450993925333 0
0.0365962721407413 0.00165393156930804
0.0326823145151138 0.00337423128075898
0.0287032146006823 0.00517057534307241
0.0246527716517448 0.00705340877175331
0.0205244552344084 0.00903401337563992
0.0163113940507174 0.0111245745792985
0.0120063554495573 0.0133382519707084
0.00760171189904213 0.0156892687082291
0.00308943563140929 0.0181929841637611
-0.00153893558308482 0.0208659991621971
-0.00629233289510012 0.0237262602895498
-0.0111801661550999 0.0267931539565325
-0.0162123590707779 0.0300876330584288
-0.0213993955403566 0.0336323492228985
-0.0267523359507322 0.0374517887830734
-0.0322828330099583 0.0415724031627178
-0.0380032174289227 0.0460228025913239
-0.0439265072345734 0.0508339144289494
-0.050066415220499 0.0560391508042812
-0.0564374625682831 0.0616746433079243
-0.0630549862980843 0.0677794590592384
-0.069935142993927 0.0743957981467247
-0.0770950466394424 0.0815692991018295
-0.0845527723431587 0.0893493145704269
-0.0923273712396622 0.0977891236543655
-0.100439056754112 0.106946423649788
-0.108909107744694 0.116883486509323
-0.117760017514229 0.127667635679245
-0.127015620470047 0.13937172293663
-0.136701032519341 0.15207439661026
-0.146842747926712 0.165860638022423
-0.157468900084496 0.180822461843491
-0.168609097599983 0.197059139609337
-0.180294618010521 0.214678004384041
-0.192558601498604 0.233795180916786
-0.205435946583748 0.254536002874374
-0.218963533639908 0.277035921812057
-0.233180403709412 0.301441520452499
-0.248127654194832 0.327911019325256
-0.263848692178726 0.356615334749222
-0.2803895175457 0.387739419937134
-0.29779851436615 0.421482861042023
-0.316126734018326 0.458061337471008
-0.335428208112717 0.497708231210709
-0.355759829282761 0.540675342082977
-0.377181589603424 0.587234735488892
-0.39975693821907 0.637680649757385
-0.423552632331848 0.692330777645111
-0.448639005422592 0.751528203487396
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.027345634996891 0
0.0232492815703154 -0.00367832276970148
0.019040547311306 -0.00768385408446193
0.0147086028009653 -0.0120367370545864
0.0102418651804328 -0.0167585350573063
0.00562793202698231 -0.0218723304569721
0.000853525474667549 -0.0274028293788433
-0.00409556832164526 -0.0333764664828777
-0.00923458859324455 -0.0398215465247631
-0.0145798530429602 -0.046768344938755
-0.0201488509774208 -0.0542492493987083
-0.0259603448212147 -0.0622989349067211
-0.0320344343781471 -0.0709544792771339
-0.038392685353756 -0.0802555307745934
-0.0450582280755043 -0.0902445390820503
-0.0520558841526508 -0.100966900587082
-0.0594122596085072 -0.112471126019955
-0.0671559348702431 -0.124809145927429
-0.0753175839781761 -0.138036519289017
-0.0839300900697708 -0.152212545275688
-0.093028798699379 -0.167400747537613
-0.102651655673981 -0.183669030666351
-0.112839356064796 -0.201089948415756
-0.123635642230511 -0.219741106033325
-0.135087490081787 -0.239705502986908
-0.147245272994041 -0.261071741580963
-0.1601632386446 -0.283934772014618
-0.173899501562119 -0.308395892381668
-0.188516527414322 -0.334563314914703
-0.204081505537033 -0.362553000450134
-0.220666527748108 -0.392488688230515
-0.238348975777626 -0.424502462148666
-0.257212191820145 -0.458735942840576
-0.277345538139343 -0.495340049266815
-0.298844993114471 -0.534476041793823
-0.32181391119957 -0.576316714286804
-0.346363127231598 -0.621046245098114
-0.372611731290817 -0.668861329555511
-0.400687903165817 -0.719972670078278
-0.430729180574417 -0.774604856967926
-0.462883323431015 -0.832997858524323
-0.497309416532516 -0.895408511161804
-0.534178137779236 -0.96211051940918
-0.573672771453857 -1.03339648246765
-0.6159907579422 -1.109579205513
-0.66134387254715 -1.19099235534668
-0.709959745407104 -1.27799224853516
-0.762083411216736 -1.37095987796783
-0.817977786064148 -1.47030174732208
-0.877925276756287 -1.57645153999329
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0368307493627071 0
0.0339679010212421 -0.00269610085524619
0.0310619696974754 -0.0056083700619638
0.0281070154160261 -0.00875101704150438
0.0250966865569353 -0.0121392924338579
0.0220241751521826 -0.0157895646989346
0.0188821945339441 -0.0197194032371044
0.0156629364937544 -0.0239476580172777
0.0123580228537321 -0.0284945704042912
0.00895847380161285 -0.0333818532526493
0.00545465340837836 -0.0386328101158142
0.00183621072210371 -0.0442724600434303
-0.00190795969683677 -0.0503276400268078
-0.00578978611156344 -0.0568271465599537
-0.00982208922505379 -0.0638018846511841
-0.0140186520293355 -0.0712850391864777
-0.0183942671865225 -0.0793121680617332
-0.0229648612439632 -0.0879214629530907
-0.0277475584298372 -0.097153902053833
-0.0327607542276382 -0.10705342143774
-0.0380242541432381 -0.117667190730572
-0.0435593724250793 -0.129045829176903
-0.049389012157917 -0.141243577003479
-0.0555378459393978 -0.154318690299988
-0.0620324276387691 -0.168333664536476
-0.0689012855291367 -0.183355450630188
-0.076175220310688 -0.199456036090851
-0.0838873088359833 -0.21671250462532
-0.0920731574296951 -0.235207512974739
-0.10077116638422 -0.255029916763306
-0.110022611916065 -0.276274859905243
-0.119871936738491 -0.2990443110466
-0.130367070436478 -0.323447972536087
-0.141559541225433 -0.349603205919266
-0.153504818677902 -0.377635896205902
-0.166262745857239 -0.407681316137314
-0.179897665977478 -0.43988424539566
-0.194478839635849 -0.474400013685226
-0.2100810110569 -0.511395454406738
-0.226784512400627 -0.551049172878265
-0.244675844907761 -0.593552708625793
-0.263848334550858 -0.639111816883087
-0.284402340650558 -0.687946736812592
-0.306445926427841 -0.740293622016907
-0.330095618963242 -0.796406209468842
-0.3554767370224 -0.856556057929993
-0.38272425532341 -0.921034276485443
-0.411983758211136 -0.990153610706329
-0.443411737680435 -1.064248919487
-0.47717672586441 -1.14367890357971
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0174553915858269 0
0.0132371420040727 -0.00352230505086482
0.00888429768383503 -0.00732574798166752
0.00438499264419079 -0.0114300027489662
-0.00027348636649549 -0.0158562809228897
-0.00510476902127266 -0.0206274557858706
-0.0101234707981348 -0.0257681924849749
-0.0153452614322305 -0.0313050784170628
-0.0207869689911604 -0.0372667871415615
-0.026466641575098 -0.043684221804142
-0.0324036553502083 -0.050590705126524
-0.0386188253760338 -0.0580221600830555
-0.045134499669075 -0.0660173073410988
-0.0519746877253056 -0.0746178850531578
-0.0591651983559132 -0.0838688984513283
-0.0667337775230408 -0.0938188582658768
-0.0747102051973343 -0.10452002286911
-0.0831265598535538 -0.116028748452663
-0.09201730042696 -0.128405794501305
-0.101419486105442 -0.141716599464417
-0.111372999846935 -0.156031757593155
-0.121920756995678 -0.171427324414253
-0.133108884096146 -0.187985241413116
-0.144987046718597 -0.205793857574463
-0.1576087474823 -0.224948421120644
-0.171031460165977 -0.245551452040672
-0.185317203402519 -0.267713636159897
-0.200532615184784 -0.291554123163223
-0.21674944460392 -0.317201256752014
-0.234045088291168 -0.34479358792305
-0.252502739429474 -0.374480247497559
-0.272212028503418 -0.406421840190887
-0.293269634246826 -0.440791755914688
-0.315779536962509 -0.47777658700943
-0.339853703975677 -0.517577350139618
-0.365613013505936 -0.560411036014557
-0.393187463283539 -0.606511056423187
-0.422717094421387 -0.656128942966461
-0.454353094100952 -0.709536135196686
-0.48825803399086 -0.767024755477905
-0.524607241153717 -0.828909397125244
-0.563589870929718 -0.895529687404633
-0.605409443378448 -0.967251002788544
-0.650285422801971 -1.04446685314178
-0.698454678058624 -1.12760210037231
-0.750172078609467 -1.21711373329163
-0.805712461471558 -1.31349408626556
-0.865372538566589 -1.41727423667908
-0.929471671581268 -1.52902591228485
-0.998354256153107 -1.64936470985413
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0363538824021816 0
0.033058263361454 -0.00277004903182387
0.0296866111457348 -0.00577977113425732
0.0262309405952692 -0.00904649682343006
0.0226826779544353 -0.01258893776685
0.0190325994044542 -0.0164272971451283
0.0152707826346159 -0.0205833874642849
0.0113865528255701 -0.0250807497650385
0.00736841186881065 -0.0299448128789663
0.00320398272015154 -0.0352030172944069
-0.00112006580457091 -0.0408849827945232
-0.00561811123043299 -0.0470227003097534
-0.0103056412190199 -0.0536506921052933
-0.0151993539184332 -0.060806218534708
-0.0203172657638788 -0.0685295090079308
-0.0256788153201342 -0.0768640115857124
-0.0313049517571926 -0.0858565717935562
-0.0372183062136173 -0.0955577865242958
-0.0434433072805405 -0.106022290885448
-0.0500062964856625 -0.117308996617794
-0.0569357462227345 -0.129481554031372
-0.0642624050378799 -0.142608642578125
-0.072019450366497 -0.156764328479767
-0.080242745578289 -0.172028630971909
-0.0889710262417793 -0.18848791718483
-0.0982461124658585 -0.206235274672508
-0.108113259077072 -0.225371390581131
-0.118621312081814 -0.246004730463028
-0.12982302904129 -0.268252372741699
-0.141775548458099 -0.292240858078003
-0.154540508985519 -0.318106561899185
-0.168184533715248 -0.345996588468552
-0.182779788970947 -0.376069992780685
-0.198404148221016 -0.408498167991638
-0.215141788125038 -0.443466067314148
-0.233083873987198 -0.481173574924469
-0.252328842878342 -0.52183610200882
-0.272983103990555 -0.565685987472534
-0.29516190290451 -0.612974464893341
-0.318989723920822 -0.66397225856781
-0.344601094722748 -0.718971312046051
-0.372141808271408 -0.778287351131439
-0.401769250631332 -0.842260479927063
-0.433653652667999 -0.91125762462616
-0.467979431152344 -0.985675454139709
-0.504945755004883 -1.06594121456146
-0.54476797580719 -1.1525160074234
-0.587679386138916 -1.24589824676514
-0.633932054042816 -1.34662461280823
-0.683798551559448 -1.45527446269989
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0507414527237415 0
0.0468324087560177 -0.00432830490171909
0.0428062789142132 -0.0090083722025156
0.0386510863900185 -0.0140646696090698
0.0343539789319038 -0.0195235386490822
0.0299011413007975 -0.0254133474081755
0.0252777226269245 -0.0317646414041519
0.020467771217227 -0.0386102981865406
0.015454113483429 -0.0459857359528542
0.0102182924747467 -0.0539290718734264
0.00474044866859913 -0.0624813437461853
-0.00100080342963338 -0.071686752140522
-0.0070284684188664 -0.0815928652882576
-0.0133673129603267 -0.0922508910298347
-0.0200440157204866 -0.103715978562832
-0.0270873121917248 -0.116047516465187
-0.0345281213521957 -0.129309371113777
-0.0423997864127159 -0.143570363521576
-0.0507382340729237 -0.158904582262039
-0.059582132846117 -0.175391748547554
-0.0689731985330582 -0.193117722868919
-0.0789563804864883 -0.212174937129021
-0.0895800963044167 -0.232662826776505
-0.100896574556828 -0.254688531160355
-0.112962119281292 -0.278367400169373
-0.125837370753288 -0.303823441267014
-0.139587834477425 -0.331190437078476
-0.15428401529789 -0.36061218380928
-0.170001938939095 -0.392243415117264
-0.18682374060154 -0.426251083612442
-0.20483785867691 -0.462814509868622
-0.224139615893364 -0.502126812934875
-0.244832038879395 -0.544396221637726
-0.26702606678009 -0.58984649181366
-0.290841311216354 -0.638718485832214
-0.316407024860382 -0.691272079944611
-0.343862414360046 -0.747786402702332
-0.373357623815536 -0.808561980724335
-0.405054897069931 -0.873922884464264
-0.439128935337067 -0.944217383861542
-0.475768238306046 -1.01982045173645
-0.515176475048065 -1.10113644599915
-0.557573020458221 -1.18859970569611
-0.60319447517395 -1.28267812728882
-0.652296543121338 -1.38387596607208
-0.705154776573181 -1.49273538589478
-0.76206636428833 -1.60983979701996
-0.823352456092834 -1.73581838607788
-0.889358997344971 -1.87134742736816
-0.960459232330322 -2.01715493202209
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0555438324809074 0
0.0513300783932209 -0.00511241424828768
0.0469882450997829 -0.0107665685936809
0.0425022505223751 -0.0169991720467806
0.0378547832369804 -0.0238499455153942
0.0330271907150745 -0.031361885368824
0.0279993750154972 -0.0395814962685108
0.0227496679872274 -0.0485590733587742
0.0172546859830618 -0.0583490207791328
0.0114892087876797 -0.0690101534128189
0.00542601756751537 -0.0806060656905174
-0.000964292557910085 -0.0932054966688156
-0.00771346362307668 -0.106882736086845
-0.0148557852953672 -0.121718063950539
-0.0224283169955015 -0.137798249721527
-0.030471121892333 -0.155217081308365
-0.0390274673700333 -0.174075797200203
-0.0481441654264927 -0.19448384642601
-0.0578718408942223 -0.216559484601021
-0.0682651996612549 -0.240430325269699
-0.079383447766304 -0.266234368085861
-0.0912906378507614 -0.294120579957962
-0.104056008160114 -0.32424983382225
-0.117754518985748 -0.356795936822891
-0.132467299699783 -0.391946613788605
-0.148282036185265 -0.429904401302338
-0.165293797850609 -0.47088834643364
-0.183605313301086 -0.515134692192078
-0.203327760100365 -0.562898457050323
-0.224581658840179 -0.61445552110672
-0.247497275471687 -0.670103251934052
-0.272215574979782 -0.730162739753723
-0.298889458179474 -0.794981181621552
-0.327684104442596 -0.864932954311371
-0.358778387308121 -0.940422058105469
-0.392366200685501 -1.02188551425934
-0.428657203912735 -1.10979437828064
-0.467878341674805 -1.20465695858002
-0.510275661945343 -1.30702316761017
-0.556115090847015 -1.41748571395874
-0.605684638023376 -1.53668427467346
-0.659296572208405 -1.6653106212616
-0.717288494110107 -1.80411040782928
-0.780025780200958 -1.9538881778717
-0.847904741764069 -2.11551427841187
-0.921353816986084 -2.28992629051208
-1.00083684921265 -2.47813677787781
-1.08685672283173 -2.68123984336853
-1.17995715141296 -2.90041494369507
-1.28072690963745 -3.1369354724884
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0433891341090202 0
0.039875902235508 -0.0031722157727927
0.0362723357975483 -0.00664557842537761
0.0325680002570152 -0.010440269485116
0.0287516769021749 -0.0145781198516488
0.024811290204525 -0.019082747399807
0.020733842626214 -0.023979689925909
0.0165053457021713 -0.0292965602129698
0.0121107194572687 -0.0350632220506668
0.00753371976315975 -0.0413119532167912
0.00275683379732072 -0.0480776466429234
-0.00223883264698088 -0.0553980320692062
-0.00747365225106478 -0.063313864171505
-0.0129696074873209 -0.0718692019581795
-0.0187504291534424 -0.0811116620898247
-0.0248417463153601 -0.0910927131772041
-0.0312712006270885 -0.101867914199829
-0.0380686707794666 -0.113497361540794
-0.0452664382755756 -0.126045972108841
-0.0528993420302868 -0.139583855867386
-0.0610050559043884 -0.1541867852211
-0.0696242973208427 -0.169936627149582
-0.0788010358810425 -0.186921760439873
-0.0885828286409378 -0.205237746238708
-0.0990211069583893 -0.22498781979084
-0.110171392560005 -0.246283367276192
-0.122093833982944 -0.269244909286499
-0.134853392839432 -0.294002503156662
-0.148520261049271 -0.32069656252861
-0.163170516490936 -0.349478989839554
-0.178886294364929 -0.380513668060303
-0.195756435394287 -0.413977563381195
-0.213877171278 -0.450062155723572
-0.233352452516556 -0.488973885774612
-0.254294723272324 -0.530935764312744
-0.276825785636902 -0.57618910074234
-0.301077216863632 -0.624994039535522
-0.327191382646561 -0.677631497383118
-0.355322480201721 -0.734405398368835
-0.385637193918228 -0.79564356803894
-0.418315798044205 -0.861699938774109
-0.45355361700058 -0.932957351207733
-0.491561740636826 -1.00982880592346
-0.532568514347076 -1.09276008605957
-0.576821327209473 -1.18223357200623
-0.624587655067444 -1.27876937389374
-0.676156759262085 -1.38292908668518
-0.731842160224915 -1.4953202009201
-0.791982650756836 -1.61659789085388
-0.856944859027863 -1.74746942520142
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0194181241095066 0
0.0153989437967539 -0.00261306250467896
0.0112721705809236 -0.00546693056821823
0.00702714454382658 -0.00857783108949661
0.00265243207104504 -0.0119632799178362
-0.00186423887498677 -0.0156421922147274
-0.00653604464605451 -0.0196349807083607
-0.0113771297037601 -0.0239636786282063
-0.0164027027785778 -0.028652073815465
-0.0216290988028049 -0.0337258353829384
-0.0270738750696182 -0.0392126627266407
-0.0327559299767017 -0.0451424606144428
-0.0386955663561821 -0.0515474900603294
-0.0449146367609501 -0.0584625601768494
-0.0514366589486599 -0.0659252405166626
-0.0582869574427605 -0.0739760845899582
-0.065492756664753 -0.0826587975025177
-0.0730834007263184 -0.0920205861330032
-0.0810904949903488 -0.102112367749214
-0.0895480364561081 -0.112989045679569
-0.0984926894307137 -0.124709889292717
-0.10796395689249 -0.137338846921921
-0.118004351854324 -0.150944828987122
-0.12865974009037 -0.165602251887321
-0.139979541301727 -0.181391388177872
-0.152016937732697 -0.198398724198341
-0.164829432964325 -0.216717734932899
-0.178478866815567 -0.236449062824249
-0.193031907081604 -0.257701277732849
-0.208560556173325 -0.280591696500778
-0.225142359733582 -0.305246591567993
-0.242860898375511 -0.331802189350128
-0.261806488037109 -0.360405653715134
-0.282076328992844 -0.391215443611145
-0.303775280714035 -0.424402445554733
-0.327016651630402 -0.460151195526123
-0.351922482252121 -0.49866047501564
-0.378624349832535 -0.540144622325897
-0.407264471054077 -0.584835112094879
-0.437996029853821 -0.632981240749359
-0.470984250307083 -0.684851765632629
-0.506407737731934 -0.740737020969391
-0.544458866119385 -0.800949454307556
-0.585345208644867 -0.86582612991333
-0.62929105758667 -0.935730934143066
-0.676538228988647 -1.01105570793152
-0.727347433567047 -1.09222304821014
-0.782000541687012 -1.17968904972076
-0.840801417827606 -1.27394485473633
-0.904077708721161 -1.37552011013031
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0369083099067211 0
0.0332620702683926 -0.00343345943838358
0.0295262448489666 -0.00716894399374723
0.0256904177367687 -0.0112254982814193
0.0217434354126453 -0.0156236132606864
0.0176733378320932 -0.0203853361308575
0.01346730068326 -0.0255343876779079
0.00911156833171844 -0.0310962833464146
0.00459136720746756 -0.0370984897017479
-0.000109158456325531 -0.0435705371201038
-0.00500704068690538 -0.0505441911518574
-0.0101205920800567 -0.0580536499619484
-0.0154694877564907 -0.0661356747150421
-0.0210748817771673 -0.0748298242688179
-0.0269595328718424 -0.0841786488890648
-0.0331479348242283 -0.0942279323935509
-0.039666410535574 -0.105026885867119
-0.046543326228857 -0.116628482937813
-0.0538092106580734 -0.129089713096619
-0.061496913433075 -0.142471805214882
-0.0696418434381485 -0.156840711832047
-0.0782821178436279 -0.172267332673073
-0.0874587893486023 -0.188827887177467
-0.0972160995006561 -0.206604450941086
-0.10760173946619 -0.225685253739357
-0.118667036294937 -0.246165126562119
-0.130467414855957 -0.268146276473999
-0.143062502145767 -0.291738420724869
-0.156516596674919 -0.317059606313705
-0.170899122953415 -0.344236999750137
-0.186284795403481 -0.373407155275345
-0.20275416970253 -0.404716908931732
-0.220394253730774 -0.4383245408535
-0.239298731088638 -0.474399954080582
-0.259568601846695 -0.513125896453857
-0.281313002109528 -0.554699301719666
-0.304649412631989 -0.599331498146057
-0.32970455288887 -0.64724999666214
-0.356615334749222 -0.698699712753296
-0.385529190301895 -0.753943681716919
-0.416605144739151 -0.813264906406403
-0.450015038251877 -0.876968145370483
-0.485943973064423 -0.945380747318268
-0.524591505527496 -1.01885461807251
-0.566173434257507 -1.0977691411972
-0.610922157764435 -1.18253135681152
-0.659088313579559 -1.27357923984528
-0.710942804813385 -1.37138450145721
-0.766777455806732 -1.47645390033722
-0.826907157897949 -1.58933198451996
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0408490896224976 0
0.0380155555903912 -0.00276099285110831
0.0351194813847542 -0.00574658624827862
0.0321538783609867 -0.00897157657891512
0.0291112456470728 -0.0124519355595112
0.0259835105389357 -0.016204908490181
0.0227619968354702 -0.0202491078525782
0.0194373764097691 -0.0246046241372824
0.0159996021538973 -0.029293155297637
0.0124378660693765 -0.0343381129205227
0.00874053221195936 -0.0397647693753242
0.00489505520090461 -0.0456004217267036
0.000887928763404489 -0.0518745332956314
-0.00329540274105966 -0.0586188957095146
-0.00767063722014427 -0.0658678412437439
-0.0122547028586268 -0.0736584588885307
-0.0170658342540264 -0.0820307284593582
-0.0221237242221832 -0.0910278707742691
-0.0274496152997017 -0.100696541368961
-0.0330664068460464 -0.111087061464787
-0.0389988347887993 -0.122253820300102
-0.0452735982835293 -0.134255543351173
-0.0519194900989532 -0.147155568003654
-0.0589676275849342 -0.161022320389748
-0.0664516091346741 -0.175929725170135
-0.0744076743721962 -0.191957473754883
-0.0828750282526016 -0.209191799163818
-0.0918959602713585 -0.227725669741631
-0.101516142487526 -0.24765944480896
-0.111784994602203 -0.269101679325104
-0.122755832970142 -0.29216942191124
-0.134486228227615 -0.316989034414291
-0.147038519382477 -0.343697190284729
-0.160479962825775 -0.37244126200676
-0.174883216619492 -0.403380334377289
-0.190326943993568 -0.436686545610428
-0.206896007061005 -0.472545444965363
-0.22468213737011 -0.511157393455505
-0.243784666061401 -0.552739143371582
-0.264310777187347 -0.597524404525757
-0.28637632727623 -0.645765483379364
-0.310106754302979 -0.69773542881012
-0.335637480020523 -0.75372850894928
-0.363114863634109 -0.814062476158142
-0.392697483301163 -0.879081249237061
-0.42455643415451 -0.949155449867249
-0.458876729011536 -1.02468550205231
-0.495858728885651 -1.10610437393188
-0.53571879863739 -1.19387900829315
-0.578690826892853 -1.2885137796402
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0426109470427036 0
0.0390856973826885 -0.00279151648283005
0.0354867056012154 -0.00581687921658158
0.0318057201802731 -0.00908814370632172
0.0280339438468218 -0.0126181673258543
0.0241620242595673 -0.016420666128397
0.0201799869537354 -0.020510271191597
0.01607720926404 -0.0249025784432888
0.0118423476815224 -0.0296142306178808
0.0074633127078414 -0.0346629619598389
0.00292719923891127 -0.0400676839053631
-0.00177978351712227 -0.0458485670387745
-0.00667235627770424 -0.0520271025598049
-0.0117662502452731 -0.0586262010037899
-0.0170782878994942 -0.0656702816486359
-0.0226264614611864 -0.0731853917241096
-0.028429988771677 -0.0811992511153221
-0.0345094539225101 -0.0897414311766624
-0.0408868901431561 -0.098843440413475
-0.0475858524441719 -0.108538821339607
-0.0546315796673298 -0.118863344192505
-0.0620511099696159 -0.129855126142502
-0.0698733553290367 -0.141554698348045
-0.0781293362379074 -0.15400530397892
-0.0868522822856903 -0.167253002524376
-0.0960777550935745 -0.181346774101257
-0.10584395378828 -0.196338906884193
-0.116191744804382 -0.212284952402115
-0.127164945006371 -0.2292440533638
-0.138810604810715 -0.247279345989227
-0.151179119944572 -0.266457855701447
-0.16432449221611 -0.286850929260254
-0.178304761648178 -0.30853471159935
-0.193182095885277 -0.33159002661705
-0.209023147821426 -0.356102883815765
-0.225899592041969 -0.382165044546127
-0.243888169527054 -0.409873872995377
-0.263071238994598 -0.439332991838455
-0.283537328243256 -0.470652848482132
-0.305381298065186 -0.503950655460358
-0.32870489358902 -0.539351046085358
-0.353617578744888 -0.576986908912659
-0.380236685276031 -0.61699914932251
-0.408688068389893 -0.659537613391876
-0.439107120037079 -0.704761922359467
-0.471638947725296 -0.752841293811798
-0.506439328193665 -0.803955674171448
-0.543675780296326 -0.858296632766724
-0.583527982234955 -0.916067242622375
-0.6261887550354 -0.977483212947845
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0305611807852983 0
0.0251196250319481 -0.00210401695221663
0.0195005126297474 -0.00457822671160102
0.0136838862672448 -0.00743623822927475
0.00764844007790089 -0.0106926718726754
0.00137140974402428 -0.0143632208928466
-0.0051715299487114 -0.0184647142887115
-0.0120063787326217 -0.0230151806026697
-0.0191609635949135 -0.0280339308083057
-0.0266650449484587 -0.0335416197776794
-0.0345504730939865 -0.039560329169035
-0.0428513772785664 -0.0461136735975742
-0.0516042932868004 -0.0532268583774567
-0.0608483515679836 -0.0609268061816692
-0.070625513792038 -0.0692422389984131
-0.0809807702898979 -0.0782038122415543
-0.0919623002409935 -0.0878441706299782
-0.103621825575829 -0.0981981456279755
-0.116014823317528 -0.10930285602808
-0.129200756549835 -0.121197760105133
-0.143243476748466 -0.133924961090088
-0.158211514353752 -0.147529244422913
-0.1741783618927 -0.162058219313622
-0.191222965717316 -0.177562579512596
-0.209430083632469 -0.194096222519875
-0.228890627622604 -0.211716368794441
-0.249702408909798 -0.230484008789062
-0.271970272064209 -0.250463753938675
-0.295806884765625 -0.271724253892899
-0.321333378553391 -0.294338583946228
-0.348679751157761 -0.318384140729904
-0.377985537052155 -0.34394297003746
-0.409400999546051 -0.371102452278137
-0.4430872797966 -0.399954944849014
-0.479217529296875 -0.43059840798378
-0.517978131771088 -0.46313688158989
-0.55956906080246 -0.497680425643921
-0.604205071926117 -0.534345507621765
-0.652117550373077 -0.573255836963654
-0.703554689884186 -0.614542007446289
-0.758783221244812 -0.658342182636261
-0.818090260028839 -0.704802930355072
-0.881784081459045 -0.75407874584198
-0.950195908546448 -0.806332945823669
-1.02368247509003 -0.861738443374634
-1.10262656211853 -0.920477509498596
-1.18743968009949 -0.982742369174957
-1.27856492996216 -1.04873657226562
-1.37647807598114 -1.11867392063141
-1.48169028759003 -1.1927797794342
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0680868998169899 0
0.0647976323962212 -0.00326698273420334
0.0614273212850094 -0.00690712034702301
0.0579643361270428 -0.0109402043744922
0.0543962270021439 -0.015387506224215
0.0507096275687218 -0.0202718935906887
0.0468901954591274 -0.0256179384887218
0.0429225377738476 -0.0314520262181759
0.0387901067733765 -0.0378025025129318
0.0344751290977001 -0.0446998067200184
0.0299584921449423 -0.0521766021847725
0.025219639763236 -0.0602679699659348
0.0202364642173052 -0.0690115466713905
0.014985173009336 -0.0784477144479752
0.00944015197455883 -0.0886198058724403
0.00357381510548294 -0.0995743423700333
-0.00264351652003825 -0.111361153423786
-0.00924383848905563 -0.124033749103546
-0.0162616223096848 -0.137649536132812
-0.0237339790910482 -0.152270004153252
-0.0317009314894676 -0.167961150407791
-0.0402056202292442 -0.184793740510941
-0.0492945089936256 -0.202843621373177
-0.0590177364647388 -0.222192123532295
-0.0694293454289436 -0.242926508188248
-0.0805875509977341 -0.265140175819397
-0.0925552546977997 -0.288933426141739
-0.105400182306767 -0.314413666725159
-0.119195364415646 -0.341695964336395
-0.134019687771797 -0.370903879404068
-0.14995813369751 -0.402169674634933
-0.167102351784706 -0.435634970664978
-0.185551360249519 -0.471451938152313
-0.205411806702614 -0.509783387184143
-0.226798728108406 -0.550803601741791
-0.249836429953575 -0.594699859619141
-0.27465882897377 -0.641672432422638
-0.301410347223282 -0.691935837268829
-0.330247044563293 -0.745720446109772
-0.361337125301361 -0.803272664546967
-0.394861936569214 -0.864856243133545
-0.431017518043518 -0.930754601955414
-0.470014989376068 -1.00127053260803
-0.512082159519196 -1.0767285823822
-0.557465255260468 -1.15747702121735
-0.606429398059845 -1.24388813972473
-0.65926069021225 -1.33636081218719
-0.716268301010132 -1.43532288074493
-0.777785301208496 -1.54123198986053
-0.844170987606049 -1.65457797050476
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00501431524753571 -0.00443288218230009
-0.0102385934442282 -0.00929237343370914
-0.0156920831650496 -0.0146104767918587
-0.0213954634964466 -0.0204218663275242
-0.0273709576576948 -0.0267641060054302
-0.0336424559354782 -0.0336778983473778
-0.0402356386184692 -0.0412073247134686
-0.0471781454980373 -0.0494001433253288
-0.0544996932148933 -0.0583080798387527
-0.0622322596609592 -0.0679871514439583
-0.070410281419754 -0.078498050570488
-0.0790708214044571 -0.0899064764380455
-0.0882537662982941 -0.102283582091331
-0.0980021059513092 -0.11570643633604
-0.108362145721912 -0.130258500576019
-0.119383722543716 -0.146030083298683
-0.131120592355728 -0.163119032979012
-0.14363069832325 -0.181631281971931
-0.156976401805878 -0.201681435108185
-0.171225011348724 -0.223393663764
-0.186449095606804 -0.246902391314507
-0.202726811170578 -0.272353023290634
-0.220142528414726 -0.299903035163879
-0.238787233829498 -0.329722970724106
-0.258758962154388 -0.361997187137604
-0.280163675546646 -0.396925568580627
-0.303115457296371 -0.434724181890488
-0.32773745059967 -0.475626796483994
-0.354162722826004 -0.51988685131073
-0.38253465294838 -0.56777822971344
-0.413007915019989 -0.619597256183624
-0.445749759674072 -0.675665259361267
-0.480940461158752 -0.736329138278961
-0.518774569034576 -0.801964521408081
-0.559462428092957 -0.872978448867798
-0.603230834007263 -0.949810564517975
-0.650324523448944 -1.03293669223785
-0.701008379459381 -1.1228723526001
-0.755567789077759 -1.22017455101013
-0.814311027526855 -1.32544600963593
-0.877571523189545 -1.43933951854706
-0.945708930492401 -1.56256067752838
-1.01911151409149 -1.69587242603302
-1.09819948673248 -1.84010136127472
-1.18342578411102 -1.99614083766937
-1.27528011798859 -2.16495656967163
-1.37429201602936 -2.34759569168091
-1.48103284835815 -2.54518818855286
-1.59611988067627 -2.75895738601685
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0284883864223957 0
0.0230895392596722 -0.00544012803584337
0.0174841526895761 -0.0114026637747884
0.0116520272567868 -0.017923329025507
0.00557149527594447 -0.0250406581908464
-0.000780706526711583 -0.0327962264418602
-0.00742955598980188 -0.0412348806858063
-0.0144018698483706 -0.0504049845039845
-0.0217264834791422 -0.0603587254881859
-0.0294343680143356 -0.0711523592472076
-0.0375588238239288 -0.0828465595841408
-0.046135675162077 -0.0955067873001099
-0.0552034378051758 -0.109203599393368
-0.0648035407066345 -0.124013066291809
-0.0749805942177773 -0.140017241239548
-0.0857826098799706 -0.157304614782333
-0.0972612276673317 -0.175970524549484
-0.109472095966339 -0.196117803454399
-0.122475132346153 -0.217857331037521
-0.136334836483002 -0.241308569908142
-0.151120692491531 -0.266600400209427
-0.166907623410225 -0.293871700763702
-0.18377622961998 -0.323272168636322
-0.201813459396362 -0.354963183403015
-0.221113011240959 -0.389118760824203
-0.24177573621273 -0.425926268100739
-0.263910591602325 -0.465588063001633
-0.287634789943695 -0.50832188129425
-0.313074707984924 -0.55436235666275
-0.340366840362549 -0.603962898254395
-0.36965811252594 -0.657396137714386
-0.401106894016266 -0.714955806732178
-0.434884279966354 -0.776959180831909
-0.471174478530884 -0.843747556209564
-0.510176181793213 -0.915688753128052
-0.552103996276855 -0.993179678916931
-0.597189009189606 -1.0766476392746
-0.64568042755127 -1.16655302047729
-0.697847604751587 -1.26339268684387
-0.753980696201324 -1.36770141124725
-0.814392507076263 -1.48005521297455
-0.879421174526215 -1.60107588768005
-0.949430823326111 -1.73143243789673
-1.02481436729431 -1.87184584140778
-1.10599637031555 -2.02309417724609
-1.19343435764313 -2.1860146522522
-1.28762173652649 -2.36150908470154
-1.38909196853638 -2.55055093765259
-1.49841952323914 -2.75418734550476
-1.61622452735901 -2.97354674339294
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0349547006189823 0
0.0314146690070629 -0.00357128260657191
0.027788732200861 -0.00742717599496245
0.0240680426359177 -0.0115864761173725
0.0202431082725525 -0.016069445759058
0.0163037404417992 -0.0208979249000549
0.0122389933094382 -0.0260954592376947
0.00803711637854576 -0.0316874198615551
0.00368546810932457 -0.0377011634409428
-0.000829532276839018 -0.0441661700606346
-0.0055224928073585 -0.0511142052710056
-0.0104091390967369 -0.0585795231163502
-0.0155063886195421 -0.0665990337729454
-0.0208324491977692 -0.0752125084400177
-0.0264069382101297 -0.0844628289341927
-0.0322509855031967 -0.0943962261080742
-0.0383873395621777 -0.105062484741211
-0.0448405295610428 -0.116515301167965
-0.0516370013356209 -0.128812551498413
-0.0588052347302437 -0.14201657474041
-0.0663759633898735 -0.156194627285004
-0.0743823349475861 -0.17141917347908
-0.082860067486763 -0.187768295407295
-0.091847725212574 -0.205326184630394
-0.101386919617653 -0.224183633923531
-0.111522488296032 -0.244438380002975
-0.122302934527397 -0.266195982694626
-0.133780509233475 -0.289570093154907
-0.146011605858803 -0.314683139324188
-0.159057214856148 -0.341667413711548
-0.172983080148697 -0.37066525220871
-0.187860175967216 -0.401830077171326
-0.203765273094177 -0.435327619314194
-0.220781147480011 -0.471336245536804
-0.23899719119072 -0.51004821062088
-0.258510142564774 -0.551671147346497
-0.279424250125885 -0.596428632736206
-0.301852226257324 -0.644561588764191
-0.325915992259979 -0.696330368518829
-0.351747035980225 -0.752014994621277
-0.379487454891205 -0.8119176030159
-0.40929102897644 -0.876364350318909
-0.441323637962341 -0.94570654630661
-0.475764572620392 -1.02032279968262
-0.512807846069336 -1.10062205791473
-0.55266284942627 -1.18704473972321
-0.59555584192276 -1.28006541728973
-0.641731798648834 -1.38019704818726
-0.691455006599426 -1.48799169063568
-0.745011270046234 -1.60404443740845
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0284768510609865 0
0.0252275429666042 -0.00300662685185671
0.0219007413834333 -0.0062717474065721
0.0184878539294004 -0.00981373433023691
0.0149796372279525 -0.0136524355039001
0.0113661307841539 -0.0178092904388905
0.00763660203665495 -0.0223074592649937
0.00377948791719973 -0.0271719507873058
-0.000217689899727702 -0.0324297919869423
-0.00436838110908866 -0.0381101667881012
-0.0086870975792408 -0.0442445911467075
-0.0131895123049617 -0.0508671253919601
-0.0178925320506096 -0.0580145306885242
-0.0228144135326147 -0.0657265186309814
-0.0279748812317848 -0.0740459859371185
-0.0333952456712723 -0.0830192714929581
-0.0390985049307346 -0.092696376144886
-0.045109536498785 -0.103131331503391
-0.0514552295207977 -0.114382512867451
-0.0581646151840687 -0.12651289999485
-0.0652691125869751 -0.139590531587601
-0.0728026777505875 -0.153688922524452
-0.0808020010590553 -0.168887361884117
-0.0893068015575409 -0.185271546244621
-0.0983600243926048 -0.20293402671814
-0.108008056879044 -0.221974611282349
-0.118301190435886 -0.24250128865242
-0.129293709993362 -0.264630496501923
-0.141044363379478 -0.288487881422043
-0.153616786003113 -0.314209431409836
-0.167079746723175 -0.341941684484482
-0.181507602334023 -0.371842831373215
-0.196980953216553 -0.404083967208862
-0.213586881756783 -0.438849568367004
-0.231419622898102 -0.476338744163513
-0.25058126449585 -0.516766846179962
-0.271182149648666 -0.560365915298462
-0.293341636657715 -0.607386708259583
-0.317189127206802 -0.658100068569183
-0.342864453792572 -0.712798178195953
-0.370518922805786 -0.771796226501465
-0.400316506624222 -0.835435271263123
-0.432434439659119 -0.904082834720612
-0.467064499855042 -0.978135585784912
-0.504414558410645 -1.05802249908447
-0.544709265232086 -1.14420592784882
-0.588191747665405 -1.23718500137329
-0.635125577449799 -1.3374992609024
-0.685795485973358 -1.44573032855988
-0.740509688854218 -1.56250596046448
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.034606397151947 0
0.0310142282396555 -0.00320837460458279
0.0273259729146957 -0.00670079560950398
0.0235311482101679 -0.0104970624670386
0.0196185000240803 -0.0146185634657741
0.0155759258195758 -0.0190884061157703
0.0113904215395451 -0.0239315591752529
0.00704800523817539 -0.0291749835014343
0.00253362348303199 -0.0348478145897388
-0.00216891546733677 -0.0409815162420273
-0.00707704201340675 -0.0476100742816925
-0.0122095420956612 -0.0547702014446259
-0.0175866391509771 -0.0625015497207642
-0.0232301242649555 -0.0708469226956367
-0.0291634947061539 -0.0798525884747505
-0.0354120880365372 -0.0895685032010078
-0.0420031920075417 -0.100048586726189
-0.0489662699401379 -0.11135109513998
-0.056333102285862 -0.123538963496685
-0.0641379505395889 -0.136680081486702
-0.0724178105592728 -0.150847837328911
-0.0812126100063324 -0.16612146794796
-0.0905654057860374 -0.182586476206779
-0.100522726774216 -0.20033523440361
-0.111134804785252 -0.219467520713806
-0.122455798089504 -0.240090936422348
-0.134544342756271 -0.26232185959816
-0.147463619709015 -0.286285847425461
-0.161281868815422 -0.312118321657181
-0.17607294023037 -0.339965850114822
-0.191916480660439 -0.369986355304718
-0.208898514509201 -0.402350336313248
-0.227112144231796 -0.437242209911346
-0.24665778875351 -0.474860787391663
-0.267643958330154 -0.515420615673065
-0.290188074111938 -0.55915379524231
-0.314416885375977 -0.606310427188873
-0.340467303991318 -0.657160520553589
-0.368487536907196 -0.711996018886566
-0.398637473583221 -0.771131634712219
-0.431089997291565 -0.834907114505768
-0.466032236814499 -0.903689742088318
-0.503666162490845 -0.977875471115112
-0.544210016727448 -1.05789160728455
-0.587900102138519 -1.14420020580292
-0.634991586208344 -1.23729932308197
-0.685760140419006 -1.33772647380829
-0.740504324436188 -1.44606268405914
-0.799546360969543 -1.56293439865112
-0.86323469877243 -1.68901765346527
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00968226045370102 0
0.00466370629146695 -0.00332563440315425
-0.000508361961692572 -0.00702617177739739
-0.00585004314780235 -0.0111272465437651
-0.0113786105066538 -0.0156566463410854
-0.0171126071363688 -0.0206444915384054
-0.0230719540268183 -0.0261234231293201
-0.0292780455201864 -0.0321287997066975
-0.0357538945972919 -0.0386989489197731
-0.0425242409110069 -0.0458753667771816
-0.0496156848967075 -0.0537030026316643
-0.0570568814873695 -0.0622305497527122
-0.0648786425590515 -0.0715107247233391
-0.0731141641736031 -0.0816005915403366
-0.0817991942167282 -0.0925619602203369
-0.0909722670912743 -0.104461744427681
-0.100674852728844 -0.117372334003448
-0.11095168441534 -0.13137212395668
-0.12185100466013 -0.146545991301537
-0.133424773812294 -0.162985697388649
-0.145729050040245 -0.180790618062019
-0.158824354410172 -0.200068324804306
-0.172775864601135 -0.220935106277466
-0.187653988599777 -0.243516862392426
-0.203534692525864 -0.267949849367142
-0.220499873161316 -0.29438129067421
-0.23863810300827 -0.322970777750015
-0.258044838905334 -0.353890687227249
-0.278823107481003 -0.387327462434769
-0.301084369421005 -0.42348313331604
-0.324948757886887 -0.462575882673264
-0.350546002388 -0.50484162569046
-0.378016471862793 -0.550535976886749
-0.407511472702026 -0.599935054779053
-0.43919450044632 -0.653337299823761
-0.473242431879044 -0.711066126823425
-0.509846091270447 -0.773470640182495
-0.549211502075195 -0.840928494930267
-0.591561853885651 -0.913848519325256
-0.637137711048126 -0.992672204971313
-0.686199188232422 -1.07787704467773
-0.739027619361877 -1.16997992992401
-0.795926868915558 -1.26953899860382
-0.857225060462952 -1.37715780735016
-0.92327755689621 -1.49348962306976
-0.994467854499817 -1.61924004554749
-1.0712103843689 -1.75517165660858
-1.15395402908325 -1.90210998058319
-1.24318313598633 -2.06094646453857
-1.33942115306854 -2.23264479637146
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0230796709656715 0
0.0196523480117321 -0.00266045238822699
0.016141539439559 -0.0055529372766614
0.0125379282981157 -0.00869399309158325
0.00883147958666086 -0.0121015012264252
0.00501137971878052 -0.0157948024570942
0.00106597249396145 -0.0197948068380356
-0.00301730539649725 -0.0241241175681353
-0.00725201424211264 -0.028807183727622
-0.0116527751088142 -0.0338704288005829
-0.0162353664636612 -0.0393424108624458
-0.0210168287158012 -0.0452540256083012
-0.0260155517607927 -0.0516386441886425
-0.0312513895332813 -0.0585323423147202
-0.0367457941174507 -0.0659741312265396
-0.0425219498574734 -0.074006162583828
-0.0486048683524132 -0.0826739743351936
-0.0550216063857079 -0.0920268073678017
-0.0618014000356197 -0.102117888629436
-0.0689758211374283 -0.113004684448242
-0.0765790119767189 -0.124749347567558
-0.0846479088068008 -0.137419030070305
-0.0932223722338676 -0.151086255908012
-0.102345548570156 -0.165829449892044
-0.112064085900784 -0.181733340024948
-0.122428365051746 -0.19888935983181
-0.133492961525917 -0.21739649772644
-0.145316809415817 -0.237361550331116
-0.15796360373497 -0.258899867534637
-0.171502366662025 -0.282136261463165
-0.186007618904114 -0.307205408811569
-0.20155993103981 -0.334252715110779
-0.218246608972549 -0.363435596227646
-0.236161902546883 -0.394923746585846
-0.255407750606537 -0.428900539875031
-0.27609458565712 -0.465564340353012
-0.298341631889343 -0.505129098892212
-0.322277873754501 -0.547825813293457
-0.348042994737625 -0.593904495239258
-0.375787883996964 -0.643634736537933
-0.405675739049911 -0.697307705879211
-0.437883287668228 -0.755238234996796
-0.472601443529129 -0.817766010761261
-0.510036706924438 -0.885257840156555
-0.550412654876709 -0.958110392093658
-0.593970894813538 -1.03675150871277
-0.64097261428833 -1.12164294719696
-0.69170081615448 -1.21328461170197
-0.746461153030396 -1.31221508979797
-0.805584192276001 -1.4190160036087
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0279889646917582 0
0.0240620914846659 -0.00343035766854882
0.0200224705040455 -0.00712141208350658
0.0158590227365494 -0.0110885556787252
0.0115598803386092 -0.0153482360765338
0.00711233168840408 -0.0199180319905281
0.00250275386497378 -0.0248167347162962
-0.00228344928473234 -0.0300644170492887
-0.00726194120943546 -0.0356825441122055
-0.0124495103955269 -0.0416940450668335
-0.0178641695529222 -0.0481234304606915
-0.0235252603888512 -0.0549969039857388
-0.0294535364955664 -0.062342457473278
-0.0356712713837624 -0.0701899975538254
-0.0422024056315422 -0.078571505844593
-0.0490726456046104 -0.0875211656093597
-0.0563095808029175 -0.0970754697918892
-0.0639428868889809 -0.107273444533348
-0.0720044523477554 -0.118156813085079
-0.0805285274982452 -0.12977010011673
-0.0895519405603409 -0.142160952091217
-0.0991142988204956 -0.155380249023438
-0.109258137643337 -0.169482320547104
-0.120029240846634 -0.184525281190872
-0.131476834416389 -0.200571238994598
-0.1436537951231 -0.217686429619789
-0.156617149710655 -0.235941812396049
-0.170428067445755 -0.255413055419922
-0.185152381658554 -0.276180952787399
-0.200861036777496 -0.298332005739212
-0.217630207538605 -0.321958512067795
-0.235541865229607 -0.347158968448639
-0.254684388637543 -0.374038875102997
-0.275152623653412 -0.402710646390915
-0.297048717737198 -0.433294355869293
-0.320482730865479 -0.465918570756912
-0.345572948455811 -0.500720262527466
-0.372446566820145 -0.537845730781555
-0.401240825653076 -0.577451586723328
-0.432103127241135 -0.619704723358154
-0.465192079544067 -0.664783239364624
-0.500678718090057 -0.712877810001373
-0.53874683380127 -0.764191627502441
-0.579594254493713 -0.818941593170166
-0.623434245586395 -0.877359807491302
-0.670496106147766 -0.93969339132309
-0.721026480197906 -1.00620627403259
-0.775291383266449 -1.07718086242676
-0.833576679229736 -1.15291786193848
-0.896190226078033 -1.23373806476593
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.02822145819664 0
0.0245126914232969 -0.00284013105556369
0.0207039974629879 -0.00590198999270797
0.016785180196166 -0.0091974874958396
0.0127453245222569 -0.0127393295988441
0.00857273861765862 -0.0165410693734884
0.00425489526242018 -0.0206171646714211
-0.000221628462895751 -0.0249830223619938
-0.00487123336642981 -0.0296550858765841
-0.00970935635268688 -0.0346508733928204
-0.0147525565698743 -0.0399890691041946
-0.0200186148285866 -0.0456895902752876
-0.0255266036838293 -0.0517736598849297
-0.0312969982624054 -0.0582639016211033
-0.0373517945408821 -0.0651844292879105
-0.0437146238982677 -0.0725609436631203
-0.050410833209753 -0.0804207995533943
-0.057467695325613 -0.0887931808829308
-0.0649145022034645 -0.0977091714739799
-0.0727827176451683 -0.107201844453812
-0.0811061710119247 -0.117306463420391
-0.089921236038208 -0.128060609102249
-0.0992669835686684 -0.139504224061966
-0.109185457229614 -0.151679918169975
-0.119721852242947 -0.164633065462112
-0.130924716591835 -0.178411871194839
-0.142846375703812 -0.19306780397892
-0.155543014407158 -0.208655521273613
-0.169075012207031 -0.22523321211338
-0.183507487177849 -0.242862939834595
-0.198910310864449 -0.261610597372055
-0.215358674526215 -0.281546264886856
-0.232933610677719 -0.302744746208191
-0.251722127199173 -0.325285375118256
-0.271817803382874 -0.349252551794052
-0.29332160949707 -0.374736249446869
-0.31634184718132 -0.401831924915314
-0.340995103120804 -0.430641055107117
-0.367407083511353 -0.461271822452545
-0.39571276307106 -0.493838936090469
-0.426057398319244 -0.528464317321777
-0.458597511053085 -0.565277814865112
-0.493501365184784 -0.604417085647583
-0.530949890613556 -0.646028399467468
-0.571138143539429 -0.690267443656921
-0.614275813102722 -0.737299263477325
-0.660588383674622 -0.787299036979675
-0.710318982601166 -0.840453207492828
-0.76372879743576 -0.89695930480957
-0.821098923683167 -0.957026779651642
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0474852919578552 0
0.0443849973380566 -0.00382017018273473
0.0411994308233261 -0.00793853029608727
0.0379184447228909 -0.0123779727146029
0.0345311053097248 -0.0171631649136543
0.0310256201773882 -0.0223206952214241
0.0273892842233181 -0.0278792232275009
0.0236083939671516 -0.0338696353137493
0.0196681506931782 -0.0403252467513084
0.0155525933951139 -0.0472819693386555
0.0112444888800383 -0.0547785274684429
0.00672521442174911 -0.0628566965460777
0.00197466323152184 -0.0715615153312683
-0.00302888732403517 -0.0809415653347969
-0.00830892100930214 -0.0910492539405823
-0.0138908242806792 -0.101941123604774
-0.0198020171374083 -0.113678120076656
-0.0260721668601036 -0.126326054334641
-0.0327333621680737 -0.139955893158913
-0.0398202687501907 -0.154644176363945
-0.0473704189062119 -0.170473501086235
-0.055424403399229 -0.187533006072044
-0.0640260949730873 -0.20591875910759
-0.0732230097055435 -0.225734516978264
-0.083066537976265 -0.247092217206955
-0.0936122313141823 -0.270112484693527
-0.10492030531168 -0.294925719499588
-0.117055840790272 -0.321672379970551
-0.130089238286018 -0.350504040718079
-0.144096791744232 -0.38158443570137
-0.159160971641541 -0.415089994668961
-0.175371021032333 -0.451211035251617
-0.192823648452759 -0.490153253078461
-0.211623400449753 -0.532138228416443
-0.231883391737938 -0.577404916286469
-0.253726273775101 -0.626211702823639
-0.277284532785416 -0.678836822509766
-0.302701622247696 -0.735580444335938
-0.330133020877838 -0.796766996383667
-0.359746754169464 -0.862745940685272
-0.391724705696106 -0.933894157409668
-0.426264017820358 -1.01061904430389
-0.463577747344971 -1.09335935115814
-0.503896474838257 -1.18258857727051
-0.547470211982727 -1.27881813049316
-0.594569146633148 -1.38259899616241
-0.645485639572144 -1.49452555179596
-0.700536668300629 -1.61523997783661
-0.760064840316772 -1.74543404579163
-0.824440836906433 -1.8858540058136
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0214955229312181 0
0.0170030482113361 -0.00389279401861131
0.0123514030128717 -0.00812735967338085
0.00752592273056507 -0.012727509252727
0.00251088640652597 -0.0177189316600561
-0.00271056219935417 -0.0231293402612209
-0.00815650448203087 -0.0289886295795441
-0.0138463359326124 -0.035329032689333
-0.0198008846491575 -0.0421853289008141
-0.0260424986481667 -0.0495950058102608
-0.0325951762497425 -0.0575984790921211
-0.0394847057759762 -0.0662393495440483
-0.0467387810349464 -0.0755646005272865
-0.0543871521949768 -0.0856248810887337
-0.0624618045985699 -0.0964748039841652
-0.0709971413016319 -0.108173243701458
-0.080030083656311 -0.120783597230911
-0.0896003916859627 -0.134374275803566
-0.0997508242726326 -0.149018973112106
-0.110527321696281 -0.164797052741051
-0.121979340910912 -0.181794136762619
-0.134160101413727 -0.20010244846344
-0.147126823663712 -0.21982130408287
-0.160941123962402 -0.241057798266411
-0.175669312477112 -0.263927340507507
-0.191382676362991 -0.288554072380066
-0.208158105611801 -0.315072059631348
-0.226078227162361 -0.343625485897064
-0.245232000946999 -0.3743696808815
-0.265715390443802 -0.407472223043442
-0.287631541490555 -0.44311335682869
-0.31109145283699 -0.481487244367599
-0.336214989423752 -0.522803366184235
-0.363130897283554 -0.567287027835846
-0.391977936029434 -0.615180790424347
-0.422905802726746 -0.666746437549591
-0.456075400114059 -0.722265422344208
-0.491660118103027 -0.782040953636169
-0.529847025871277 -0.846399962902069
-0.570837378501892 -0.915694057941437
-0.614847958087921 -0.990301847457886
-0.662112712860107 -1.07063174247742
-0.712883353233337 -1.15712296962738
-0.76743096113205 -1.25024819374084
-0.826048254966736 -1.35051739215851
-0.889050126075745 -1.45847880840302
-0.956775844097137 -1.57472288608551
-1.02959179878235 -1.69988608360291
-1.10789203643799 -1.8346529006958
-1.19210124015808 -1.97976005077362
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0182597078382969 0
0.0146664585918188 -0.00322130927816033
0.0109822358936071 -0.00671895034611225
0.00719709834083915 -0.0105124795809388
0.00330034899525344 -0.0146230170503259
-0.000719526084139943 -0.019073374569416
-0.00487492606043816 -0.0238881912082434
-0.00917920097708702 -0.0290940701961517
-0.013646749779582 -0.0347197540104389
-0.0182930827140808 -0.0407962687313557
-0.0231349263340235 -0.0473571196198463
-0.0281903296709061 -0.0544385127723217
-0.0334787555038929 -0.062079519033432
-0.0390212088823318 -0.0703223347663879
-0.04484036937356 -0.0792125388979912
-0.050960723310709 -0.088799349963665
-0.0574086904525757 -0.0991358831524849
-0.0642128214240074 -0.110279522836208
-0.0714039728045464 -0.122292250394821
-0.079015426337719 -0.1352409273386
-0.0870831906795502 -0.149197816848755
-0.0956461802124977 -0.164240926504135
-0.104746393859386 -0.180454432964325
-0.114429280161858 -0.197929292917252
-0.124743953347206 -0.216763719916344
-0.135743454098701 -0.237063646316528
-0.147485241293907 -0.258943647146225
-0.160031333565712 -0.282527267932892
-0.173448786139488 -0.307947844266891
-0.187810212373734 -0.335349589586258
-0.203194051980972 -0.364887982606888
-0.219685077667236 -0.396730870008469
-0.237375140190125 -0.431059777736664
-0.256363451480865 -0.468070328235626
-0.276757270097733 -0.507973790168762
-0.298672825098038 -0.550998508930206
-0.322235584259033 -0.597390711307526
-0.34758135676384 -0.647416234016418
-0.374857187271118 -0.701362431049347
-0.40422198176384 -0.759539186954498
-0.435847610235214 -0.822280883789062
-0.469920217990875 -0.889949142932892
-0.50664097070694 -0.962933838367462
-0.54622745513916 -1.0416556596756
-0.588915407657623 -1.1265697479248
-0.634959518909454 -1.21816635131836
-0.68463534116745 -1.31697487831116
-0.738241374492645 -1.42356765270233
-0.796100199222565 -1.53856158256531
-0.858560681343079 -1.66262257099152
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0476814098656178 0
0.0448495298624039 -0.00271594896912575
0.0419756881892681 -0.00561883486807346
0.0390551425516605 -0.008719134144485
0.0360828302800655 -0.0120280254632235
0.0330533310770988 -0.0155574409291148
0.0299608483910561 -0.0193201154470444
0.0267991814762354 -0.0233296416699886
0.0235616769641638 -0.0276005379855633
0.020241217687726 -0.0321482941508293
0.0168301723897457 -0.0369894541800022
0.013320348225534 -0.0421416983008385
0.00970296375453472 -0.0476238913834095
0.00596859259530902 -0.0534561835229397
0.00210710847750306 -0.0596601106226444
-0.00189236761070788 -0.0662586838006973
-0.00604150630533695 -0.0732764601707458
-0.0103528676554561 -0.0807396993041039
-0.0148399528115988 -0.0886764824390411
-0.0195172596722841 -0.0971167534589767
-0.0244004018604755 -0.106092572212219
-0.0295061729848385 -0.115638181567192
-0.0348526202142239 -0.125790163874626
-0.040459182113409 -0.136587649583817
-0.0463467873632908 -0.148072466254234
-0.0525379292666912 -0.160289272665977
-0.0590568780899048 -0.173285931348801
-0.0659297257661819 -0.187113508582115
-0.0731845572590828 -0.201826587319374
-0.0808516889810562 -0.217483654618263
-0.0889637097716331 -0.234147131443024
-0.0975557118654251 -0.251883774995804
-0.106665596365929 -0.270765095949173
-0.116334103047848 -0.290867388248444
-0.126605153083801 -0.312272280454636
-0.137526124715805 -0.335067301988602
-0.149148017168045 -0.35934579372406
-0.161525785923004 -0.38520759344101
-0.174718752503395 -0.412759721279144
-0.188790768384933 -0.442116498947144
-0.20381061732769 -0.473400056362152
-0.2198526263237 -0.506741404533386
-0.236996755003929 -0.542280316352844
-0.255329191684723 -0.580166399478912
-0.274943053722382 -0.620559930801392
-0.295938521623611 -0.663632154464722
-0.318423628807068 -0.709566116333008
-0.342515051364899 -0.758558034896851
-0.368338346481323 -0.810817539691925
-0.396028935909271 -0.866568684577942
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0576580315828323 0
0.0548512525856495 -0.00249177776277065
0.0519825778901577 -0.0052075395360589
0.0490440391004086 -0.00816218927502632
0.0460270531475544 -0.0113718304783106
0.0429223626852036 -0.0148538611829281
0.0397199802100658 -0.0186270773410797
0.0364091396331787 -0.0227117761969566
0.0329782105982304 -0.0271298922598362
0.029414638876915 -0.0319051072001457
0.0257048755884171 -0.0370629951357841
0.0218342710286379 -0.0426311865448952
0.0177870076149702 -0.0486395135521889
0.0135459965094924 -0.0551201775670052
0.00909276027232409 -0.0621079728007317
0.00440732156857848 -0.0696404650807381
-0.000531894853338599 -0.0777581855654716
-0.00574823841452599 -0.0865049362182617
-0.0112669579684734 -0.095928005874157
-0.0171153340488672 -0.106078408658504
-0.0233228970319033 -0.117011271417141
-0.0299215875566006 -0.128786116838455
-0.0369459241628647 -0.141467124223709
-0.0444332808256149 -0.155123680830002
-0.0524240918457508 -0.169830664992332
-0.0609620474278927 -0.185668841004372
-0.0700945034623146 -0.202725544571877
-0.0798726230859756 -0.221094936132431
-0.0903517529368401 -0.240878641605377
-0.101591870188713 -0.262186527252197
-0.113657794892788 -0.285137087106705
-0.12661962211132 -0.30985814332962
-0.140553340315819 -0.336487948894501
-0.155541062355042 -0.365175515413284
-0.171671599149704 -0.396081656217575
-0.189041242003441 -0.429380267858505
-0.207754001021385 -0.465258777141571
-0.227922409772873 -0.50391948223114
-0.249668449163437 -0.545581161975861
-0.273123919963837 -0.590479493141174
-0.298431396484375 -0.638868987560272
-0.325745433568954 -0.691024720668793
-0.355233013629913 -0.747243165969849
-0.387074798345566 -0.807844400405884
-0.421466618776321 -0.873174369335175
-0.458620011806488 -0.943606019020081
-0.498763889074326 -1.01954174041748
-0.542146265506744 -1.10141670703888
-0.589035272598267 -1.18969988822937
-0.639720797538757 -1.2848973274231
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0570774786174297 0
0.0539641641080379 -0.00333666172809899
0.0507684908807278 -0.00699992850422859
0.047479759901762 -0.0110120410099626
0.0440864190459251 -0.0153970578685403
0.0405760109424591 -0.0201810095459223
0.0369350798428059 -0.0253920499235392
0.0331491082906723 -0.0310606174170971
0.0292023997753859 -0.0372196361422539
0.0250780042260885 -0.043904684484005
0.0207576006650925 -0.0511542335152626
0.0162213779985905 -0.0590098723769188
0.0114479176700115 -0.0675165355205536
0.00641406327486038 -0.0767227932810783
0.00109475525096059 -0.0866811349987984
-0.00453711859881878 -0.0974482893943787
-0.0105108674615622 -0.109085500240326
-0.0168582331389189 -0.121658995747566
-0.0236135665327311 -0.135240316390991
-0.0308140181005001 -0.149906694889069
-0.0384998247027397 -0.165741622447968
-0.0467145480215549 -0.182835310697556
-0.0555053055286407 -0.201285108923912
-0.0649231448769569 -0.221196234226227
-0.0750233232975006 -0.242682367563248
-0.0858656242489815 -0.265866160392761
-0.0975148677825928 -0.290880262851715
-0.110041156411171 -0.317867815494537
-0.123520366847515 -0.346983313560486
-0.138034790754318 -0.378393948078156
-0.153673425316811 -0.412279903888702
-0.17053259909153 -0.448835879564285
-0.188716769218445 -0.488272339105606
-0.208338901400566 -0.530816256999969
-0.229521319270134 -0.576712787151337
-0.252396643161774 -0.626226902008057
-0.277108281850815 -0.679644405841827
-0.303811550140381 -0.737273931503296
-0.33267480134964 -0.799449145793915
-0.363880127668381 -0.866529941558838
-0.397624641656876 -0.938904643058777
-0.434122115373611 -1.01699328422546
-0.473603665828705 -1.10124886035919
-0.516319572925568 -1.1921603679657
-0.562541127204895 -1.29025638103485
-0.612561762332916 -1.39610683917999
-0.666699111461639 -1.51032710075378
-0.725297510623932 -1.6335825920105
-0.78872936964035 -1.76659059524536
-0.857397854328156 -1.91012537479401
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.083554282784462 0
0.0830712243914604 0.00214502960443497
0.0826919600367546 0.0044202683493495
0.0824213400483131 0.00683859502896667
0.0822645649313927 0.00941395852714777
0.0822272151708603 0.0121614634990692
0.0823152661323547 0.0150974662974477
0.0825351253151894 0.0182396695017815
0.0828936547040939 0.0216072425246239
0.0833981931209564 0.0252209268510342
0.0840566083788872 0.0291031710803509
0.0848773270845413 0.0332782715559006
0.0858693569898605 0.0377725139260292
0.0870423391461372 0.0426143296062946
0.0884065926074982 0.0478344932198524
0.0899731665849686 0.0534662939608097
0.0917538702487946 0.0595457181334496
0.0937613546848297 0.0661117136478424
0.096009150147438 0.0732064098119736
0.0985117182135582 0.0808753296732903
0.101284548640251 0.0891677439212799
0.104344211518764 0.0981369242072105
0.107708416879177 0.107840448617935
0.111396141350269 0.118340604007244
0.115427680313587 0.129704728722572
0.11982473731041 0.14200559258461
0.124610565602779 0.155321940779686
0.129810035228729 0.169738829135895
0.13544973731041 0.185348197817802
0.141558200120926 0.202249556779861
0.148165926337242 0.220550328493118
0.15530551970005 0.240366622805595
0.163012012839317 0.261824131011963
0.171322822570801 0.285058468580246
0.18027800321579 0.310216248035431
0.189920574426651 0.33745613694191
0.200296506285667 0.366949379444122
0.211455032229424 0.398881018161774
0.223449051380157 0.433451294898987
0.2363351136446 0.470876306295395
0.250173807144165 0.51138961315155
0.265030235052109 0.555243849754333
0.28097403049469 0.602711737155914
0.298079878091812 0.654087841510773
0.316428005695343 0.709690988063812
0.336104273796082 0.769865155220032
0.357200741767883 0.834981858730316
0.379816442728043 0.90544319152832
0.404057413339615 0.981682956218719
0.430037349462509 1.06416988372803
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0535381995141506 0
0.0527143515646458 0.00134180649183691
0.0519656017422676 0.00275221792981029
0.0512949228286743 0.00424156617373228
0.0507055036723614 0.00582105945795774
0.0502007640898228 0.00750285713002086
0.0497843585908413 0.00930014811456203
0.0494602061808109 0.0112272314727306
0.0492325015366077 0.0132996244356036
0.0491057299077511 0.015534145757556
0.0490846857428551 0.0179490335285664
0.0491745062172413 0.0205640662461519
0.0493806786835194 0.0234006848186255
0.0497090704739094 0.0264821238815784
0.0501659549772739 0.0298335794359446
0.0507580377161503 0.0334823541343212
0.0514924898743629 0.0374580323696136
0.0523769706487656 0.0417926795780659
0.0534196794033051 0.0465210378170013
0.0546293631196022 0.0516807362437248
0.0560153797268867 0.0573125518858433
0.0575877390801907 0.0634606629610062
0.0593571290373802 0.0701728910207748
0.0613349787890911 0.0775010511279106
0.0635335147380829 0.0855012685060501
0.0659658014774323 0.0942342728376389
0.0686458200216293 0.103765890002251
0.071588508784771 0.114167332649231
0.074809841811657 0.125515669584274
0.0783269256353378 0.137894451618195
0.082158051431179 0.151393994688988
0.0863227695226669 0.166112065315247
0.0908420532941818 0.182154580950737
0.0957382991909981 0.199636042118073
0.101035483181477 0.218680366873741
0.106759324669838 0.239421814680099
0.112937316298485 0.26200544834137
0.119598887860775 0.286588221788406
0.12677563726902 0.313340157270432
0.134501352906227 0.342444956302643
0.142812207341194 0.374101370573044
0.151747107505798 0.408524632453918
0.161347612738609 0.445947259664536
0.17165832221508 0.486620724201202
0.182727143168449 0.530817329883575
0.194605350494385 0.578831315040588
0.207347959280014 0.630980730056763
0.221014112234116 0.687610030174255
0.235667169094086 0.74909120798111
0.251375108957291 0.815826416015625
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0748896822333336 0
0.0736370980739594 0.00187797378748655
0.0724520161747932 0.00384651590138674
0.0713369026780128 0.00591453211382031
0.0702944323420525 0.00809164065867662
0.0693274959921837 0.0103882336989045
0.068439207971096 0.012815535068512
0.0676329210400581 0.015385664999485
0.0669122561812401 0.0181117225438356
0.0662811025977135 0.0210078526288271
0.0657436475157738 0.0240893382579088
0.0653043910861015 0.0273726899176836
0.0649681687355042 0.0308757424354553
0.0647401884198189 0.0346177592873573
0.0646260231733322 0.0386195592582226
0.0646316632628441 0.0429036393761635
0.0647635459899902 0.0474942810833454
0.0650285705924034 0.0524177476763725
0.0654341354966164 0.0577024109661579
0.065988190472126 0.0633789002895355
0.0666992515325546 0.0694803446531296
0.0675764456391335 0.0760425329208374
0.068629577755928 0.0831041112542152
0.0698691308498383 0.0907068699598312
0.0713063701987267 0.0988959595561028
0.0729533582925797 0.107720144093037
0.0748230442404747 0.11723218113184
0.0769292861223221 0.127489030361176
0.0792869478464127 0.138552218675613
0.081911988556385 0.150488346815109
0.0848214849829674 0.163369297981262
0.0880337506532669 0.177272707223892
0.0915684476494789 0.192282661795616
0.0954466387629509 0.208489879965782
0.0996908992528915 0.225992381572723
0.104325480759144 0.244896292686462
0.109376348555088 0.265316128730774
0.114871375262737 0.287375628948212
0.120840489864349 0.311208754777908
0.127315744757652 0.336960107088089
0.134331554174423 0.36478590965271
0.141924902796745 0.394855231046677
0.150135412812233 0.427350640296936
0.159005612134933 0.46246936917305
0.168581247329712 0.500424921512604
0.178911328315735 0.541447818279266
0.190048515796661 0.585787057876587
0.202049434185028 0.63371217250824
0.2149748057127 0.685514211654663
0.228889867663383 0.741507589817047
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.080179288983345 0
0.0792617499828339 0.00154912855941802
0.0784214660525322 0.00318757630884647
0.0776617154479027 0.00492465356364846
0.0769860446453094 0.00677043478935957
0.0763982459902763 0.00873581878840923
0.0759024098515511 0.0108325937762856
0.0755029618740082 0.0130735086277127
0.0752046182751656 0.0154723534360528
0.0750124678015709 0.0180440358817577
0.0749319791793823 0.020804675295949
0.074969008564949 0.0237716995179653
0.075129859149456 0.0269639510661364
0.0754212737083435 0.0304017905145884
0.0758504942059517 0.0341072380542755
0.076425276696682 0.0381040908396244
0.0771539583802223 0.0424180552363396
0.0780454501509666 0.0470769293606281
0.0791093185544014 0.0521107576787472
0.0803558155894279 0.0575519874691963
0.0817959159612656 0.0634357109665871
0.0834413841366768 0.0697998329997063
0.0853048264980316 0.0766853019595146
0.0873997434973717 0.0841363742947578
0.0897406041622162 0.0922008901834488
0.0923428907990456 0.100930489599705
0.0952232107520103 0.110381051898003
0.0983993411064148 0.120612859725952
0.101890310645103 0.131691053509712
0.105716541409492 0.14368611574173
0.109899885952473 0.156674072146416
0.114463739097118 0.170737057924271
0.119433209300041 0.185963943600655
0.124835163354874 0.202450588345528
0.130698382854462 0.220300555229187
0.137053772807121 0.239625886082649
0.143934369087219 0.260547459125519
0.151375591754913 0.283195793628693
0.159415483474731 0.307712137699127
0.168094724416733 0.334248870611191
0.177456960082054 0.362970530986786
0.187549039721489 0.394055128097534
0.198421105742455 0.427694737911224
0.210126936435699 0.46409672498703
0.222724318504333 0.503485500812531
0.236275106668472 0.546103119850159
0.250845670700073 0.592210948467255
0.26650732755661 0.642091691493988
0.28333643078804 0.696050405502319
0.301414966583252 0.754416465759277
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0964742377400398 0
0.096789613366127 0.00652086921036243
0.0973033010959625 0.0134098958224058
0.0980247259140015 0.0207017883658409
0.0989640429615974 0.0284340661019087
0.100132144987583 0.0366472862660885
0.101540736854076 0.0453852862119675
0.103202380239964 0.0546954311430454
0.105130575597286 0.0646289512515068
0.107339806854725 0.0752411782741547
0.109845608472824 0.0865919291973114
0.112664677202702 0.0987458601593971
0.115814909338951 0.111772827804089
0.119315519928932 0.125748321413994
0.123187132179737 0.140753954648972
0.127451866865158 0.156877934932709
0.132133454084396 0.174215465784073
0.137257382273674 0.192869544029236
0.142850995063782 0.212951451539993
0.148943603038788 0.23458132147789
0.155566677451134 0.257889062166214
0.162754029035568 0.283015042543411
0.170541897416115 0.310110867023468
0.178969189524651 0.339340329170227
0.188077703118324 0.370880484580994
0.197912231087685 0.404922366142273
0.208520948886871 0.441672742366791
0.219955518841743 0.481354683637619
0.232271403074265 0.524209082126617
0.245528250932693 0.570496618747711
0.259790033102036 0.620498478412628
0.275125414133072 0.674518346786499
0.291608333587646 0.732884764671326
0.309318035840988 0.795952022075653
0.328339725732803 0.864102959632874
0.348765045404434 0.937751531600952
0.370692372322083 1.0173442363739
0.394227415323257 1.10336339473724
0.419483989477158 1.19633054733276
0.44658425450325 1.29680824279785
0.475659519433975 1.40540397167206
0.506851255893707 1.52277481555939
0.540311396121979 1.64962935447693
0.576203286647797 1.78673279285431
0.614702939987183 1.93491268157959
0.655999362468719 2.09506106376648
0.70029604434967 2.26814198493958
0.747812151908875 2.45519733428955
0.798783361911774 2.65735101699829
0.853463172912598 2.87581586837769
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0999984219670296 0
0.0996968448162079 0.00298920134082437
0.099511094391346 0.0061259213835001
0.0994462221860886 0.00942326057702303
0.0995076596736908 0.0128952981904149
0.0997012406587601 0.0165571700781584
0.100033201277256 0.0204251408576965
0.100510224699974 0.0245166886597872
0.10113949328661 0.0288506075739861
0.101928681135178 0.033447090536356
0.102886006236076 0.03832783177495
0.104020282626152 0.0435161665081978
0.10534093528986 0.0490371622145176
0.106858059763908 0.0549177564680576
0.108582466840744 0.0611869134008884
0.110525719821453 0.0678757727146149
0.112700194120407 0.0750177800655365
0.115119144320488 0.0826489105820656
0.117796756327152 0.0908078327775002
0.120748192071915 0.0995360761880875
0.123989708721638 0.108878336846828
0.127538681030273 0.118882648646832
0.131413727998734 0.129600614309311
0.135634750127792 0.141087755560875
0.140223070979118 0.153403773903847
0.145201504230499 0.166612774133682
0.150594517588615 0.180783823132515
0.15642823278904 0.195991039276123
0.162730634212494 0.212314158678055
0.169531747698784 0.229839026927948
0.17686365544796 0.24865785241127
0.184760704636574 0.26886972784996
0.193259790539742 0.290581464767456
0.202400326728821 0.313907653093338
0.212224543094635 0.338971644639969
0.222777768969536 0.365906238555908
0.234108477830887 0.394854098558426
0.24626861512661 0.425968617200851
0.259313970804214 0.459415078163147
0.27330419421196 0.495371013879776
0.288303256034851 0.534027338027954
0.304379910230637 0.575589776039124
0.321607619524002 0.620279431343079
0.340065240859985 0.668333888053894
0.359837502241135 0.720009446144104
0.381015092134476 0.775581240653992
0.40369525551796 0.835345327854156
0.42798262834549 0.899620771408081
0.453989118337631 0.968750417232513
0.481834918260574 1.04310309886932
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.116104744374752 0
0.115944728255272 0.00263831880874932
0.115895986557007 0.00540641508996487
0.11596318334341 0.00831589568406343
0.11615127325058 0.011379174888134
0.1164655610919 0.0146095398813486
0.116911686956882 0.0180212110280991
0.11749567091465 0.021629398688674
0.118223913013935 0.0254503935575485
0.119103245437145 0.0295016281306744
0.120140939950943 0.0338017642498016
0.12134475260973 0.0383707843720913
0.122722923755646 0.0432300828397274
0.124284259974957 0.0484025590121746
0.126038134098053 0.0539127513766289
0.127994507551193 0.0597869381308556
0.130164012312889 0.0660532414913177
0.132557988166809 0.07274179905653
0.13518850505352 0.0798849165439606
0.138068407773972 0.0875171571969986
0.141211405396461 0.0956755802035332
0.144632086157799 0.104399889707565
0.148346021771431 0.1137325912714
0.152369797229767 0.123719282448292
0.156721100211143 0.134408816695213
0.161418750882149 0.145853474736214
0.166482880711555 0.158109426498413
0.171934902667999 0.171236753463745
0.17779766023159 0.185299873352051
0.184095561504364 0.20036792755127
0.190854609012604 0.216514930129051
0.19810251891613 0.233820229768753
0.205868944525719 0.252369046211243
0.214185476303101 0.272252559661865
0.223085820674896 0.29356861114502
0.232606023550034 0.3164222240448
0.242784544825554 0.340925872325897
0.253662407398224 0.367200165987015
0.265283524990082 0.395374655723572
0.27769473195076 0.425588130950928
0.290946036577225 0.457989364862442
0.305090993642807 0.492738306522369
0.320186764001846 0.530006229877472
0.336294412612915 0.569976806640625
0.353479385375977 0.612847566604614
0.371811479330063 0.658829987049103
0.391365379095078 0.70815098285675
0.412221074104309 0.761054515838623
0.434464007616043 0.817801892757416
0.458185613155365 0.878673613071442
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0737846195697784 0
0.0731608644127846 0.00180493295192719
0.0726115331053734 0.00366447120904922
0.0721387565135956 0.00558415241539478
0.0717447549104691 0.00756985601037741
0.0714318603277206 0.00962782930582762
0.0712025314569473 0.0117647098377347
0.071059338748455 0.0139875467866659
0.0710049644112587 0.0163038391619921
0.0710422247648239 0.018721554428339
0.0711740553379059 0.0212491638958454
0.0714035481214523 0.0238956827670336
0.0717339068651199 0.0266706943511963
0.0721684768795967 0.0295843929052353
0.0727107673883438 0.0326476357877254
0.0733644366264343 0.035871971398592
0.0741332769393921 0.0392696857452393
0.0750212594866753 0.0428538732230663
0.0760325118899345 0.0466384701430798
0.0771713256835938 0.050638310611248
0.0784421637654305 0.0548692047595978
0.0798496827483177 0.0593480095267296
0.0813986957073212 0.0640926510095596
0.0830942243337631 0.0691222622990608
0.0849414616823196 0.0744572356343269
0.0869458019733429 0.0801192820072174
0.0891128554940224 0.0861316099762917
0.0914484187960625 0.0925189107656479
0.0939584895968437 0.0993075221776962
0.0966493114829063 0.106525607407093
0.0995273143053055 0.11420314013958
0.102599151432514 0.12237211316824
0.105871722102165 0.131066739559174
0.109352119266987 0.140323475003242
0.113047689199448 0.150181248784065
0.116966024041176 0.160681694746017
0.121114932000637 0.171869233250618
0.125502467155457 0.183791264891624
0.130136936903 0.196498543024063
0.135026887059212 0.210045248270035
0.140181079506874 0.224489226937294
0.145608589053154 0.239892482757568
0.151318699121475 0.256321161985397
0.157320916652679 0.273845970630646
0.163625061511993 0.29254275560379
0.170241132378578 0.312492460012436
0.177179396152496 0.333781659603119
0.184450402855873 0.356503218412399
0.192064896225929 0.380756348371506
0.200033828616142 0.406647235155106
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.118244156241417 0
0.118218429386616 0.00434298207983375
0.118348635733128 0.00895258318632841
0.11864210665226 0.0138537297025323
0.119106724858284 0.019073374569416
0.119750939309597 0.0246406625956297
0.120583839714527 0.0305871069431305
0.121615171432495 0.0369467698037624
0.122855387628078 0.0437564998865128
0.124315716326237 0.0510561056435108
0.126008212566376 0.0588886253535748
0.127945765852928 0.0673006027936935
0.130142286419868 0.0763423293828964
0.132612600922585 0.0860681533813477
0.135372683405876 0.0965368524193764
0.138439640402794 0.107811950147152
0.141831815242767 0.11996203660965
0.145568907260895 0.133061319589615
0.149672031402588 0.14718995988369
0.154163837432861 0.162434563040733
0.1590685993433 0.178888753056526
0.164412423968315 0.196653693914413
0.170223236083984 0.215838640928268
0.176531046628952 0.236561730504036
0.183368071913719 0.258950561285019
0.19076880812645 0.283142954111099
0.198770374059677 0.309287965297699
0.207412511110306 0.337546467781067
0.216737926006317 0.368092238903046
0.226792484521866 0.401113271713257
0.237625360488892 0.436812371015549
0.249289363622665 0.475408643484116
0.261841297149658 0.517139077186584
0.275341987609863 0.562259376049042
0.289856851100922 0.611045718193054
0.305456250905991 0.663796782493591
0.322215646505356 0.720834851264954
0.340216070413589 0.782507836818695
0.359544783830643 0.849192202091217
0.380295366048813 0.921294033527374
0.402568429708481 0.999251842498779
0.426472276449203 1.08353984355927
0.452123135328293 1.17466950416565
0.479645997285843 1.273193359375
0.509175479412079 1.37970876693726
0.540856122970581 1.49486005306244
0.574843347072601 1.61934304237366
0.611304700374603 1.75391006469727
0.650420010089874 1.89937257766724
0.6923828125 2.05660676956177
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0882762223482132 0
0.0874943807721138 9.1180729214102e-05
0.0867960602045059 0.000184253134648316
0.0861839801073074 0.000283177825622261
0.0856610164046288 0.000392286718124524
0.0852302312850952 0.00051631621317938
0.0848949104547501 0.000660443212836981
0.0846585184335709 0.000830323901027441
0.0845247507095337 0.00103213696274906
0.0844975262880325 0.00127262878231704
0.0845810174942017 0.00155916367657483
0.0847796574234962 0.00189977884292603
0.0850981250405312 0.00230324198491871
0.0855414047837257 0.0027791156899184
0.086114764213562 0.00333782751113176
0.0868237912654877 0.00399074470624328
0.0876744017004967 0.00475025316700339
0.088672861456871 0.00562985055148602
0.089825801551342 0.00664424058049917
0.0911402404308319 0.00780943036079407
0.0926235988736153 0.00914285518229008
0.0942837372422218 0.0106634926050901
0.0961289703845978 0.0123919909819961
0.0981680676341057 0.014350825920701
0.10041031986475 0.0165644474327564
0.102865539491177 0.0190594401210546
0.105544112622738 0.0218647345900536
0.108456991612911 0.025011770427227
0.111615762114525 0.0285347197204828
0.11503267288208 0.0324707590043545
0.118720650672913 0.0368602611124516
0.122693352401257 0.041747085750103
0.126965239644051 0.0471789352595806
0.131551533937454 0.0532075762748718
0.136468321084976 0.0598892420530319
0.141732662916183 0.0672850459814072
0.147362500429153 0.0754612982273102
0.153376787900925 0.0844899863004684
0.159795597195625 0.0944493338465691
0.166640087962151 0.105424173176289
0.173932611942291 0.117506563663483
0.181696832180023 0.130796521902084
0.189957678318024 0.145402461290359
0.198741480708122 0.161442011594772
0.208076149225235 0.179042920470238
0.217991068959236 0.198343634605408
0.228517308831215 0.219494268298149
0.239687770605087 0.242657884955406
0.251537144184113 0.268011093139648
0.264102041721344 0.295745372772217
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0774884596467018 0
0.0769541934132576 0.00118336093146354
0.0765183344483376 0.00244861631654203
0.0761851593852043 0.00380493467673659
0.075959250330925 0.00526226311922073
0.0758455246686935 0.00683139357715845
0.0758492648601532 0.00852402951568365
0.0759761407971382 0.0103528583422303
0.0762322247028351 0.012331641279161
0.0766240134835243 0.0144752878695726
0.0771584808826447 0.0167999565601349
0.0778430923819542 0.0193231608718634
0.0786858424544334 0.022063871845603
0.0796952694654465 0.0250426381826401
0.0808805376291275 0.0282817184925079
0.0822514444589615 0.0318052284419537
0.0838184654712677 0.035639263689518
0.0855928063392639 0.0398120917379856
0.0875864699482918 0.044354323297739
0.089812271296978 0.0492990724742413
0.0922839194536209 0.0546822026371956
0.0950160920619965 0.0605425387620926
0.0980244576931 0.0669220611453056
0.101325802505016 0.0738662332296371
0.104938052594662 0.0814242511987686
0.108880385756493 0.0896493047475815
0.113173320889473 0.0985990092158318
0.117838777601719 0.108335629105568
0.122900202870369 0.118926510214806
0.128382697701454 0.13044461607933
0.134313076734543 0.142968744039536
0.140720024704933 0.156584098935127
0.147634267807007 0.171383008360863
0.155088603496552 0.187465131282806
0.16311813890934 0.204938247799873
0.171760514378548 0.223919063806534
0.181055888533592 0.244533628225327
0.191047266125679 0.266918182373047
0.201780766248703 0.291220247745514
0.21330563724041 0.317599087953568
0.225674584507942 0.346226871013641
0.238944172859192 0.377289980649948
0.253174811601639 0.410989612340927
0.268431216478348 0.447543203830719
0.28478279709816 0.487186163663864
0.30230376124382 0.530172526836395
0.321073591709137 0.576776921749115
0.341177582740784 0.627296388149261
0.362706989049911 0.682051777839661
0.385759562253952 0.741389572620392
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0774416103959084 0
0.0765593573451042 0.00179240712895989
0.0757686793804169 0.00369137898087502
0.0750735253095627 0.00570819899439812
0.0744781270623207 0.00785509031265974
0.0739870443940163 0.0101452935487032
0.0736051648855209 0.0125931520015001
0.0733377560973167 0.0152141926810145
0.0731904581189156 0.0180252380669117
0.0731693431735039 0.0210444964468479
0.0732809081673622 0.0242916829884052
0.0735321342945099 0.027788145467639
0.0739305019378662 0.0315569899976254
0.0744840279221535 0.0356232300400734
0.0752013027667999 0.0400139354169369
0.0760915353894234 0.0447584167122841
0.0771646052598953 0.0498883724212646
0.0784310773015022 0.0554381273686886
0.079902283847332 0.0614448264241219
0.0815903395414352 0.0679486393928528
0.0835082456469536 0.0749930441379547
0.0856699198484421 0.082625113427639
0.0880902484059334 0.0908957049250603
0.0907851979136467 0.0998599007725716
0.0937718600034714 0.109577275812626
0.0970685184001923 0.120112225413322
0.100694790482521 0.131534516811371
0.104671657085419 0.143919512629509
0.109021589159966 0.157348722219467
0.113768696784973 0.171910405158997
0.118938758969307 0.187699943780899
0.124559387564659 0.204820439219475
0.130660220980644 0.223383560776711
0.137272968888283 0.243509918451309
0.144431576132774 0.265329927206039
0.15217250585556 0.288984805345535
0.160534784197807 0.314627051353455
0.169560208916664 0.342421531677246
0.179293692111969 0.372546792030334
0.189783290028572 0.405195593833923
0.201080530881882 0.440576374530792
0.213240757584572 0.478914767503738
0.22632323205471 0.520454406738281
0.240391507744789 0.565458655357361
0.255513936281204 0.61421263217926
0.271763622760773 0.6670241355896
0.28921914100647 0.724225878715515
0.307964861392975 0.786178112030029
0.328091233968735 0.853269696235657
0.349695354700089 0.925920844078064
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0810790508985519 0
0.0805273205041885 0.00367978354915977
0.0800726115703583 0.00754212914034724
0.0797187387943268 0.0116057936102152
0.079469807446003 0.0158909857273102
0.0793302357196808 0.0204194858670235
0.0793047770857811 0.025214770808816
0.079398550093174 0.0303021371364594
0.0796170383691788 0.0357088632881641
0.0799661427736282 0.0414643511176109
0.0804521888494492 0.0476002916693687
0.0810819640755653 0.054150864481926
0.0818627625703812 0.0611529164016247
0.0828024074435234 0.0686461627483368
0.0839092656970024 0.0766734555363655
0.0851923450827599 0.0852809920907021
0.0866612792015076 0.0945185571908951
0.0883264094591141 0.104439876973629
0.0901988074183464 0.115102887153625
0.0922903418540955 0.126570016145706
0.0946137458086014 0.138908624649048
0.0971826687455177 0.152191400527954
0.100011706352234 0.166496634483337
0.103116542100906 0.181908831000328
0.106513977050781 0.198519110679626
0.110221989452839 0.2164256721735
0.114259898662567 0.235734596848488
0.118648372590542 0.256560117006302
0.123409569263458 0.279025435447693
0.128567278385162 0.303263604640961
0.134146973490715 0.329417943954468
0.140175968408585 0.357642978429794
0.146683588624001 0.388105630874634
0.15370124578476 0.420985668897629
0.161262631416321 0.456476956605911
0.169403940439224 0.4947889149189
0.178163945674896 0.536147117614746
0.187584221363068 0.58079469203949
0.197709485888481 0.628994405269623
0.208587661385536 0.681029140949249
0.220270171761513 0.737204015254974
0.23281230032444 0.797848641872406
0.246273308992386 0.863317966461182
0.26071685552597 0.933994770050049
0.276211380958557 1.01029253005981
0.292830318212509 1.09265661239624
0.310652524232864 1.18156719207764
0.329762876033783 1.27754330635071
0.350252479314804 1.381143450737
0.372219145298004 1.4929701089859
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.123538851737976 0
0.122445687651634 0.00147378258407116
0.121379919350147 0.00302022835239768
0.120339997112751 0.00464666448533535
0.119324244558811 0.00636100023984909
0.11833081394434 0.00817177444696426
0.117357678711414 0.0100882044062018
0.116402648389339 0.0121202366426587
0.115463323891163 0.0142786130309105
0.114537090063095 0.0165749248117208
0.113621093332767 0.0190216824412346
0.112712234258652 0.0216323975473642
0.111807137727737 0.024421650916338
0.11090213060379 0.0274051818996668
0.10999321192503 0.0305999871343374
0.109076045453548 0.0340244174003601
0.108145914971828 0.0376982688903809
0.107197701931 0.0416429303586483
0.106225848197937 0.0458815060555935
0.105224326252937 0.0504389144480228
0.104186609387398 0.0553420782089233
0.103105619549751 0.0606200844049454
0.101973690092564 0.0663043111562729
0.10078252106905 0.0724286735057831
0.09952312707901 0.079029805958271
0.098185807466507 0.0861472263932228
0.0967600494623184 0.0938236862421036
0.0952344983816147 0.102105319499969
0.0935968980193138 0.111041933298111
0.0918339937925339 0.120687417685986
0.08993149548769 0.131099909543991
0.0878739729523659 0.14234222471714
0.0856447666883469 0.154482305049896
0.0832259207963943 0.167593449354172
0.0805980861186981 0.181754872202873
0.0777403935790062 0.197052285075188
0.0746303573250771 0.213578164577484
0.0712437853217125 0.231432422995567
0.0675545856356621 0.250723212957382
0.0635346919298172 0.271567225456238
0.0591539144515991 0.294090569019318
0.0543797239661217 0.318429738283157
0.0491771697998047 0.344732046127319
0.0435086786746979 0.373156666755676
0.0373337976634502 0.403875946998596
0.0306090898811817 0.437075912952423
0.0232878923416138 0.472957581281662
0.0153200030326843 0.51173859834671
0.00665156217291951 0.55365389585495
-0.00277526071295142 0.598957419395447
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.112172514200211 0
0.112333118915558 0.00401702802628279
0.11266216635704 0.00823052693158388
0.113167405128479 0.0126620158553123
0.11385715007782 0.0173347592353821
0.114740364253521 0.022273913025856
0.115826673805714 0.0275066737085581
0.117126412689686 0.0330624394118786
0.118650689721107 0.0389730110764503
0.120411433279514 0.0452727675437927
0.122421436011791 0.0519988723099232
0.12469445168972 0.0591915175318718
0.127245217561722 0.0668941587209702
0.130089566111565 0.0751537680625916
0.133244469761848 0.0840211659669876
0.136728137731552 0.0935512781143188
0.140560105443001 0.103803463280201
0.144761323928833 0.114841930568218
0.149354264140129 0.126736119389534
0.154363036155701 0.139561027288437
0.159813493490219 0.153397783637047
0.165733337402344 0.168334141373634
0.172152325510979 0.18446484208107
0.179102316498756 0.201892375946045
0.1866175532341 0.22072759270668
0.194734677672386 0.241090133786201
0.20349308848381 0.263109564781189
0.212934970855713 0.286925733089447
0.223105579614639 0.312689781188965
0.234053567051888 0.340565294027328
0.24583101272583 0.370728850364685
0.258493810892105 0.403371214866638
0.272102057933807 0.438698947429657
0.286720126867294 0.476934939622879
0.302417129278183 0.518319964408875
0.319267332553864 0.563114762306213
0.337350368499756 0.611600518226624
0.356751680374146 0.66408109664917
0.377563238143921 0.720885396003723
0.399883598089218 0.782368302345276
0.423818558454514 0.848913192749023
0.449482053518295 0.920934915542603
0.476996153593063 0.998881101608276
0.506492018699646 1.08323526382446
0.538110911846161 1.174520611763
0.57200425863266 1.27330160140991
0.60833477973938 1.38018810749054
0.647277772426605 1.49583983421326
0.689021289348602 1.62096858024597
0.733767449855804 1.75634300708771
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.075443908572197 0
0.0740538462996483 0.00295978831127286
0.0727370902895927 0.00607668980956078
0.0714969485998154 0.00936548225581646
0.0703370049595833 0.0128421206027269
0.0692611783742905 0.0165238380432129
0.0682736858725548 0.0204292424023151
0.0673791170120239 0.0245784223079681
0.0665824487805367 0.0289930775761604
0.0658890530467033 0.0336966253817081
0.0653047412633896 0.0387143529951572
0.0648358017206192 0.044073574244976
0.0644890069961548 0.049803763628006
0.0642716884613037 0.0559367462992668
0.0641917437314987 0.0625068992376328
0.0642576962709427 0.0695513337850571
0.0644787326455116 0.0771100893616676
0.0648647546768188 0.0852264314889908
0.0654264315962791 0.0939470678567886
0.0661752596497536 0.103322394192219
0.0671236142516136 0.113406859338284
0.0682848319411278 0.124259248375893
0.0696732476353645 0.135942980647087
0.0713043212890625 0.148526608943939
0.0731946676969528 0.162084087729454
0.0753621608018875 0.176695257425308
0.0778260752558708 0.192446410655975
0.080607108771801 0.209430605173111
0.0837275311350822 0.227748334407806
0.0872113257646561 0.247508227825165
0.0910842567682266 0.268827438354492
0.0953740626573563 0.291832387447357
0.100110597908497 0.316659867763519
0.105325944721699 0.343457341194153
0.111054606735706 0.372383922338486
0.117333754897118 0.403611809015274
0.124203316867352 0.437326580286026
0.131706237792969 0.473728626966476
0.139888793230057 0.513034641742706
0.148800686001778 0.555478274822235
0.158495411276817 0.60131174325943
0.169030576944351 0.650807857513428
0.18046809732914 0.704260647296906
0.192874565720558 0.761987745761871
0.206321775913239 0.824332535266876
0.220886871218681 0.891665279865265
0.236652851104736 0.964385688304901
0.253709197044373 1.04292607307434
0.272152096033096 1.12775254249573
0.29208505153656 1.21936845779419
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0806000828742981 0
0.079461082816124 0.00128474913071841
0.0784073024988174 0.00262800604104996
0.0774423256516457 0.00403646565973759
0.0765700489282608 0.00551733188331127
0.0757946893572807 0.00707835890352726
0.0751208364963531 0.00872789043933153
0.074553444981575 0.0104749016463757
0.0740978792309761 0.0123290540650487
0.0737599432468414 0.0143007375299931
0.073545902967453 0.0164011307060719
0.0734625458717346 0.0186422634869814
0.0735171660780907 0.0210370682179928
0.0737176537513733 0.0235994625836611
0.0740725249052048 0.0263444148004055
0.0745909437537193 0.0292880311608315
0.0752828046679497 0.0324476212263107
0.07615876942873 0.0358418151736259
0.0772303119301796 0.0394906476140022
0.0785097852349281 0.0434156581759453
0.0800105109810829 0.0476400256156921
0.0817468240857124 0.0521886758506298
0.0837341472506523 0.0570884011685848
0.0859890952706337 0.0623680353164673
0.0885295495390892 0.068058580160141
0.0913747251033783 0.0741933509707451
0.094545342028141 0.080808237195015
0.0980636551976204 0.0879417806863785
0.101953603327274 0.0956354141235352
0.106240995228291 0.103933773934841
0.110953539609909 0.112884789705276
0.116121053695679 0.122539989650249
0.121775642037392 0.132954895496368
0.127951800823212 0.144189089536667
0.134686648845673 0.156306654214859
0.142020136117935 0.169376626610756
0.149995222687721 0.183473110198975
0.158658057451248 0.198675781488419
0.168058410286903 0.215070486068726
0.178249686956406 0.232749372720718
0.189289376139641 0.251811504364014
0.201239407062531 0.272363603115082
0.214166298508644 0.294520229101181
0.228141576051712 0.318404614925385
0.243242338299751 0.344149380922318
0.259551376104355 0.371897011995316
0.277157813310623 0.401800662279129
0.296157658100128 0.434025257825851
0.316653996706009 0.468747943639755
0.338757783174515 0.506159126758575
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0781057476997375 0
0.0771491080522537 0.00247040903195739
0.0762713924050331 0.00507809920236468
0.075476162135601 0.00783652160316706
0.0747672468423843 0.0107602067291737
0.0741487666964531 0.0138648515567183
0.0736251696944237 0.0171674136072397
0.0732012316584587 0.0206862073391676
0.0728821009397507 0.02444102242589
0.0726732909679413 0.028453228995204
0.0725807473063469 0.0327459126710892
0.0726108402013779 0.0373440198600292
0.0727704241871834 0.0422744825482368
0.0730668604373932 0.047566395252943
0.0735080391168594 0.0532511882483959
0.074102446436882 0.0593628287315369
0.0748591646552086 0.0659379661083221
0.0757879614830017 0.0730162188410759
0.0768993124365807 0.0806403905153275
0.078204445540905 0.0888566747307777
0.0797154232859612 0.0977149978280067
0.0814451724290848 0.107269294559956
0.0834075585007668 0.117577783763409
0.0856174528598785 0.128703385591507
0.0880908221006393 0.140714064240456
0.0908447727560997 0.153683170676231
0.0938976854085922 0.167690053582191
0.0972692295908928 0.182820305228233
0.100980535149574 0.199166387319565
0.105054289102554 0.216828256845474
0.10951479524374 0.235913813114166
0.114388130605221 0.256539523601532
0.119702309370041 0.278831422328949
0.125487357378006 0.302925378084183
0.131775498390198 0.328968197107315
0.138601362705231 0.35711869597435
0.1460020840168 0.387548089027405
0.154017478227615 0.42044135928154
0.162690401077271 0.455998599529266
0.172066792845726 0.494435578584671
0.182195946574211 0.53598541021347
0.193130925297737 0.580900073051453
0.204928606748581 0.629451513290405
0.217650085687637 0.681933462619781
0.231361120939255 0.738663554191589
0.246132239699364 0.799984276294708
0.262039214372635 0.866265714168549
0.279163658618927 0.937908053398132
0.297593086957932 1.01534295082092
0.317421644926071 1.09903657436371
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0678815171122551 0
0.066671259701252 0.00149235199205577
0.0655243992805481 0.00307586835697293
0.0644436627626419 0.00475990446284413
0.0634319856762886 0.00655457563698292
0.0624925531446934 0.00847082305699587
0.0616287663578987 0.010520476847887
0.0608443021774292 0.0127163268625736
0.0601431094110012 0.0150722060352564
0.059529434889555 0.0176030676811934
0.0590078383684158 0.0203250795602798
0.0585832223296165 0.0232557244598866
0.0582608506083488 0.0264139007776976
0.0580463819205761 0.0298200361430645
0.0579458773136139 0.0334962233901024
0.0579658523201942 0.0374663397669792
0.0581132993102074 0.0417561903595924
0.0583957172930241 0.0463936775922775
0.058821152895689 0.0514089725911617
0.0593982450664043 0.0568346604704857
0.0601362511515617 0.0627059787511826
0.0610451027750969 0.0690610334277153
0.0621354579925537 0.0759409666061401
0.0634187459945679 0.0833902880549431
0.0649072378873825 0.0914570838212967
0.06661406904459 0.100193299353123
0.0685533732175827 0.109655156731606
0.0707402601838112 0.119903333485126
0.0731909796595573 0.131003394722939
0.0759229436516762 0.143026292324066
0.0789548456668854 0.156048625707626
0.0823067203164101 0.170153141021729
0.086000107228756 0.185429379343987
0.0900580883026123 0.201974004507065
0.0945054292678833 0.219891414046288
0.0993687510490417 0.239294603466988
0.104676596820354 0.260305523872375
0.110459603369236 0.283055901527405
0.116750709712505 0.307688295841217
0.123585239052773 0.334356516599655
0.131001129746437 0.363226771354675
0.139039158821106 0.394478887319565
0.147743120789528 0.42830690741539
0.157160013914108 0.464920431375504
0.1673404276371 0.504546225070953
0.178338646888733 0.547429084777832
0.190212994813919 0.593833386898041
0.203026294708252 0.644045114517212
0.21684592962265 0.698372900485992
0.231744363903999 0.757150113582611
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0695113837718964 0
0.0681282803416252 0.00174370757304132
0.0668048933148384 0.00359934964217246
0.0655437856912613 0.00557780079543591
0.0643477439880371 0.00769080547615886
0.0632197633385658 0.00995104946196079
0.0621631070971489 0.0123722339048982
0.0611812733113766 0.0149691551923752
0.0602780468761921 0.0177577994763851
0.0594575069844723 0.0207554250955582
0.0587240420281887 0.023980675265193
0.0580823831260204 0.0274536907672882
0.0575376227498055 0.0311962179839611
0.0570952408015728 0.0352317430078983
0.0567611381411552 0.039585642516613
0.0565416440367699 0.0442853234708309
0.0564435794949532 0.0493603646755219
0.0564742684364319 0.0548427440226078
0.0566415823996067 0.0607669912278652
0.0569539740681648 0.0671703815460205
0.0574205368757248 0.0740931928157806
0.058051023632288 0.0815789401531219
0.0588559210300446 0.0896745845675468
0.0598464831709862 0.0984308868646622
0.0610348023474216 0.107902660965919
0.0624338537454605 0.118149064481258
0.0640575885772705 0.129234105348587
0.0659209638834 0.141226798295975
0.068040058016777 0.154201701283455
0.0704321339726448 0.168239444494247
0.0731157213449478 0.183427006006241
0.0761107131838799 0.199858322739601
0.0794385075569153 0.217634975910187
0.0831220522522926 0.236866563558578
0.0871859788894653 0.257671415805817
0.0916567966341972 0.280177533626556
0.0965629294514656 0.304523020982742
0.101934932172298 0.330856949090958
0.107805646955967 0.359340637922287
0.114210329949856 0.390148043632507
0.12118685990572 0.423467010259628
0.128775998950005 0.459500759840012
0.137021496891975 0.498468488454819
0.145970374345779 0.54060685634613
0.155673250555992 0.586171925067902
0.166184455156326 0.635439813137054
0.177562400698662 0.688708782196045
0.18987001478672 0.746301352977753
0.203174859285355 0.808565497398376
0.217549577355385 0.875876843929291
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.108537420630455 0
0.108171209692955 0.00286618480458856
0.107888929545879 0.00588334817439318
0.107692323625088 0.00906554888933897
0.107583194971085 0.0124279037117958
0.107563406229019 0.0159866642206907
0.107634894549847 0.0197593122720718
0.107799634337425 0.02376464381814
0.108059681952 0.0280228834599257
0.108417131006718 0.0325557813048363
0.108874127268791 0.037386741489172
0.109432891011238 0.0425409488379955
0.110095679759979 0.0480455011129379
0.110864803195 0.0539295524358749
0.111742623150349 0.0602244958281517
0.112731546163559 0.0669641122221947
0.113834016025066 0.0741847604513168
0.115052506327629 0.0819255858659744
0.116389542818069 0.0902287438511848
0.11784765124321 0.099139578640461
0.119429409503937 0.108706973493099
0.121137388050556 0.118983544409275
0.122974179685116 0.130025923252106
0.124942369759083 0.141895145177841
0.127044543623924 0.154656946659088
0.129283249378204 0.168382048606873
0.131661042571068 0.183146774768829
0.134180426597595 0.199033245444298
0.136843830347061 0.216129869222641
0.13965368270874 0.234532073140144
0.142612278461456 0.254342555999756
0.145721822977066 0.275671899318695
0.14898444712162 0.298639476299286
0.152402117848396 0.323373705148697
0.155976668000221 0.350012987852097
0.15970978140831 0.378706753253937
0.163602948188782 0.409615755081177
0.167657390236855 0.442913234233856
0.171874165534973 0.478786289691925
0.176254004240036 0.51743620634079
0.180797338485718 0.559080004692078
0.18550431728363 0.603951930999756
0.190374687314034 0.652304291725159
0.195407763123512 0.704408884048462
0.200602486729622 0.760559380054474
0.205957233905792 0.821071803569794
0.211469888687134 0.886287033557892
0.217137798666954 0.956573069095612
0.222957640886307 1.03232634067535
0.22892539203167 1.11397397518158
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.032652735710144 0
0.0307632423937321 -0.000332898751366884
0.0289114974439144 -0.000704057281836867
0.0270987916737795 -0.00111484050285071
0.0253265667706728 -0.00156674324534833
0.0235964171588421 -0.00206140289083123
0.0219101086258888 -0.00260061235167086
0.020269587635994 -0.00318633439019322
0.0186770018190145 -0.00382071919739246
0.0171347074210644 -0.00450611906126142
0.015645295381546 -0.00524510815739632
0.0142116025090218 -0.00604050513356924
0.0128367356956005 -0.00689539220184088
0.0115240924060345 -0.00781314074993134
0.0102773811668158 -0.00879743881523609
0.0091006476432085 -0.00985232274979353
0.00799830816686153 -0.010982196778059
0.00697516836225986 -0.0121918842196465
0.0060364599339664 -0.0134866535663605
0.00518787791952491 -0.0148722594603896
0.00443560909479856 -0.0163549967110157
0.00378637667745352 -0.0179417356848717
0.0032474840991199 -0.0196399837732315
0.00282685575075448 -0.021457938477397
0.00253308960236609 -0.0234045572578907
0.00237551145255566 -0.025489604100585
0.00236422824673355 -0.027723765000701
0.00251019466668367 -0.0301186814904213
0.00282527459785342 -0.0326870605349541
0.0033223198261112 -0.0354427918791771
0.00401524035260081 -0.0384010039269924
0.00491908844560385 -0.0415782034397125
0.00605015875771642 -0.0449924282729626
0.0074260700494051 -0.0486633218824863
0.00906587205827236 -0.0526123046875
0.0109901800751686 -0.0568627677857876
0.0132212592288852 -0.0614401921629906
0.0157831721007824 -0.066372349858284
0.0187019407749176 -0.071689561009407
0.0220056567341089 -0.0774248316884041
0.0257246550172567 -0.0836141407489777
0.0298917349427938 -0.090296745300293
0.0345422774553299 -0.0975153744220734
0.0397144705057144 -0.105316579341888
0.0454495884478092 -0.113751158118248
0.0517921298742294 -0.122874371707439
0.058790098875761 -0.132746443152428
0.0664953589439392 -0.143433004617691
0.0749638080596924 -0.155005514621735
0.08425572514534 -0.167541742324829
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0667655169963837 0
0.0643174052238464 -0.000279183906968683
0.0618989206850529 -0.000619897444266826
0.0595098845660686 -0.00102471595164388
0.0571502149105072 -0.00149647472426295
0.0548199154436588 -0.00203829375095665
0.0525190867483616 -0.00265360530465841
0.0502479560673237 -0.00334618100896478
0.0480068512260914 -0.00412016734480858
0.0457962453365326 -0.00498011568561196
0.0436167530715466 -0.00593102304264903
0.0414691418409348 -0.00697837444022298
0.0393543429672718 -0.00812818296253681
0.0372734777629375 -0.00938703957945108
0.0352278687059879 -0.0107621699571609
0.0332190543413162 -0.0122614912688732
0.0312488116323948 -0.0138936629518867
0.0293191727250814 -0.0156681705266237
0.0274324472993612 -0.0175953973084688
0.0255912579596043 -0.0196866896003485
0.023798543959856 -0.0219544619321823
0.0220576077699661 -0.0244122855365276
0.0203721467405558 -0.027074983343482
0.018746268004179 -0.0299587529152632
0.0171845387667418 -0.0330812931060791
0.0156920291483402 -0.0364619046449661
0.0142743289470673 -0.0401216894388199
0.0129376230761409 -0.0440836511552334
0.011688725091517 -0.0483728796243668
0.0105351181700826 -0.0530167818069458
0.00948503334075212 -0.0580452084541321
0.00854749977588654 -0.063490703701973
0.00773240067064762 -0.0693887919187546
0.00705056078732014 -0.075778141617775
0.00651381444185972 -0.0827008858323097
0.00613508140668273 -0.0902029797434807
0.00592846656218171 -0.0983344241976738
0.00590934604406357 -0.107149668037891
0.00609447294846177 -0.11670808494091
0.00650208676233888 -0.127074211835861
0.00715202977880836 -0.138318330049515
0.00806588027626276 -0.150517001748085
0.00926708057522774 -0.16375344991684
0.0107810879126191 -0.178118228912354
0.0126355439424515 -0.193709969520569
0.0148604260757565 -0.210635840892792
0.0174882337450981 -0.229012370109558
0.0205542147159576 -0.248966470360756
0.02409652993083 -0.270635962486267
0.0281565003097057 -0.294170647859573
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.023855296894908 0
0.0212705209851265 -0.000245891744270921
0.0187022760510445 -0.000550637429114431
0.0161496065557003 -0.000916907214559615
0.0136116025969386 -0.00134771375451237
0.0110874027013779 -0.00184644805267453
0.00857620034366846 -0.00241691851988435
0.00607726024463773 -0.0030633918941021
0.00358991185203195 -0.00379064376465976
0.00111357402056456 -0.00460400572046638
-0.00135224149562418 -0.00550942262634635
-0.00380792282521725 -0.00651351688429713
-0.00625373609364033 -0.00762365246191621
-0.00868981424719095 -0.00884800963103771
-0.0111161470413208 -0.0101956659927964
-0.0135325621813536 -0.0116766886785626
-0.0159386936575174 -0.0133022181689739
-0.0183339845389128 -0.0150845889002085
-0.0207176487892866 -0.0170374400913715
-0.0230886414647102 -0.0191758312284946
-0.0254456531256437 -0.0215164013206959
-0.0277870632708073 -0.0240775030106306
-0.0301109105348587 -0.0268793627619743
-0.0324148610234261 -0.0299442801624537
-0.03469617664814 -0.0332968160510063
-0.0369516499340534 -0.0369639880955219
-0.0391775965690613 -0.0409755520522594
-0.0413697697222233 -0.0453642010688782
-0.0435233190655708 -0.0501658655703068
-0.0456327497959137 -0.0554200708866119
-0.0476918257772923 -0.0611701719462872
-0.049693513661623 -0.0674637630581856
-0.0516299307346344 -0.0743531435728073
-0.0534922331571579 -0.0818956047296524
-0.0552705228328705 -0.0901539996266365
-0.0569537878036499 -0.0991972908377647
-0.0585297606885433 -0.109100982546806
-0.059984814375639 -0.119947791099548
-0.0613038539886475 -0.131828427314758
-0.0624701604247093 -0.144842088222504
-0.0634652599692345 -0.159097418189049
-0.0642687603831291 -0.174713388085365
-0.0648581758141518 -0.191820070147514
-0.0652087703347206 -0.210559755563736
-0.0652933120727539 -0.231088221073151
-0.065081886947155 -0.253575593233109
-0.0645416751503944 -0.278207898139954
-0.0636366680264473 -0.305188655853271
-0.062327403575182 -0.334740042686462
-0.0605706945061684 -0.367104738950729
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.041228324174881 0
0.0389762297272682 0.000260779866948724
0.0367875061929226 0.000476889195851982
0.0346640236675739 0.000648200046271086
0.0326078459620476 0.000774495827499777
0.0306212585419416 0.000855462392792106
0.0287067759782076 0.000890678144060075
0.0268671680241823 0.000879603147041053
0.0251054652035236 0.000821567256934941
0.0234249886125326 0.000715756905265152
0.0218293685466051 0.000561200955417007
0.0203225575387478 0.000356754317181185
0.0189088676124811 0.000101081284810789
0.0175929851830006 -0.000207363467779942
0.016380000859499 -0.000570356380194426
0.0152754420414567 -0.000989927793852985
0.014285302720964 -0.00146838440559804
0.0134160732850432 -0.00200834008865058
0.01267478056252 -0.00261274469085038
0.0120690288022161 -0.00328491278924048
0.0116070341318846 -0.00402856478467584
0.0112976748496294 -0.00484786322340369
0.0111505379900336 -0.00574745098128915
0.0111759696155787 -0.0067325048148632
0.0113851306959987 -0.00780878262594342
0.0117900520563126 -0.00898267049342394
0.0124037060886621 -0.0102612609043717
0.0132400672882795 -0.0116523941978812
0.0143141821026802 -0.0131647428497672
0.0156422611325979 -0.0148078985512257
0.0172417443245649 -0.0165924299508333
0.0191313959658146 -0.0185299888253212
0.0213314201682806 -0.0206334237009287
0.0238635297864676 -0.0229168552905321
0.0267510674893856 -0.0253958087414503
0.0300191547721624 -0.028087368234992
0.0336947664618492 -0.0310102645307779
0.0378068871796131 -0.0341850481927395
0.0423866994678974 -0.0376342907547951
0.0474676564335823 -0.0413827002048492
0.0530856847763062 -0.0454573296010494
0.0592794194817543 -0.0498878434300423
0.0660903006792068 -0.054706659168005
0.0735627934336662 -0.0599492341279984
0.0817447155714035 -0.065654382109642
0.0906872972846031 -0.0718644708395004
0.10044552385807 -0.0786257684230804
0.1110784932971 -0.0859888643026352
0.122649498283863 -0.0940089300274849
0.13522644340992 -0.10274613648653
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0763942897319794 0
0.074477806687355 -0.000431251071859151
0.0725971907377243 -0.000921775354072452
0.0707532092928886 -0.00147390051279217
0.0689467117190361 -0.00209015188738704
0.0671786814928055 -0.00277326791547239
0.0654502362012863 -0.00352621567435563
0.0637626051902771 -0.0043522072955966
0.0621171817183495 -0.00525471940636635
0.0605155117809772 -0.00623751198872924
0.0589593164622784 -0.0073046488687396
0.0574504919350147 -0.0084605235606432
0.0559911392629147 -0.00970987696200609
0.0545835681259632 -0.011057828553021
0.0532303191721439 -0.0125099048018456
0.0519341677427292 -0.0140720689669251
0.0506981797516346 -0.0157507434487343
0.0495256818830967 -0.0175528563559055
0.048420324921608 -0.0194858778268099
0.0473860837519169 -0.0215578489005566
0.0464272946119308 -0.0237774346023798
0.0455486737191677 -0.0261539649218321
0.0447553582489491 -0.0286974776536226
0.0440529249608517 -0.0314187854528427
0.0434474386274815 -0.0343295186758041
0.0429454781115055 -0.0374421812593937
0.0425541810691357 -0.0407702475786209
0.0422812849283218 -0.0443281754851341
0.0421351715922356 -0.0481315143406391
0.0421249195933342 -0.0521970130503178
0.0422603636980057 -0.0565426386892796
0.0425521358847618 -0.0611876957118511
0.0430117473006248 -0.0661529675126076
0.0436516329646111 -0.0714607462286949
0.0444852411746979 -0.0771349668502808
0.0455271042883396 -0.0832014009356499
0.046792920678854 -0.0896876454353333
0.0482996329665184 -0.0966233611106873
0.0500655584037304 -0.104040436446667
0.0521104484796524 -0.11197305470705
0.0544556193053722 -0.120457887649536
0.0571240857243538 -0.129534378647804
0.0601406693458557 -0.139244809746742
0.0635321214795113 -0.149634495377541
0.0673273280262947 -0.160752192139626
0.0715574026107788 -0.172650098800659
0.0762558802962303 -0.185384213924408
0.0814589560031891 -0.199014738202095
0.0872055888175964 -0.213606089353561
0.0935377553105354 -0.229227393865585
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0565673597157001 0
0.0547279715538025 -0.000818530912511051
0.0529361702501774 -0.00169383815955371
0.0511941090226173 -0.00262868637219071
0.0495041497051716 -0.00362605997361243
0.0478688515722752 -0.00468918401747942
0.0462910048663616 -0.00582154374569654
0.044773630797863 -0.00702690659090877
0.0433200187981129 -0.00830935314297676
0.0419337302446365 -0.0096732946112752
0.0406186245381832 -0.0111235082149506
0.0393788814544678 -0.0126651711761951
0.038219016045332 -0.0143038872629404
0.037143912166357 -0.0160457268357277
0.0361588522791862 -0.0178972724825144
0.0352695360779762 -0.0198656618595123
0.0344821251928806 -0.0219586174935102
0.0338032580912113 -0.0241845287382603
0.0332400947809219 -0.0265524890273809
0.0328003615140915 -0.0290723498910666
0.0324923805892467 -0.031754806637764
0.0323251187801361 -0.0346114598214626
0.0323082394897938 -0.0376548767089844
0.0324521437287331 -0.0408987030386925
0.0327680297195911 -0.0443577505648136
0.0332679525017738 -0.0480480566620827
0.0339648798108101 -0.0519870668649673
0.0348727665841579 -0.0561936758458614
0.036006610840559 -0.0606883652508259
0.0373825579881668 -0.0654934197664261
0.0390179567039013 -0.0706329643726349
0.0409314520657063 -0.076133169233799
0.0431431047618389 -0.0820224955677986
0.0456744581460953 -0.0883317589759827
0.0485486574470997 -0.0950943976640701
0.0517905950546265 -0.102346748113632
0.0554269850254059 -0.110128194093704
0.0594865195453167 -0.118481442332268
0.0640000551939011 -0.127452924847603
0.0690006837248802 -0.137092933058739
0.0745239481329918 -0.147456020116806
0.0806080549955368 -0.158601477742195
0.0872939676046371 -0.170593559741974
0.0946256667375565 -0.183501943945885
0.102650411427021 -0.197402343153954
0.111418873071671 -0.212376818060875
0.120985433459282 -0.228514358401299
0.131408512592316 -0.245911657810211
0.14275074005127 -0.264673441648483
0.155079305171967 -0.284913390874863
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0408557839691639 0
0.038920845836401 -0.000518066226504743
0.0370200276374817 -0.00111278623808175
0.0351538546383381 -0.00178760034032166
0.0333229675889015 -0.00254625407978892
0.0315281189978123 -0.00339282513596117
0.0297701992094517 -0.00433174939826131
0.0280502364039421 -0.0053678504191339
0.026369409635663 -0.00650637503713369
0.0247290674597025 -0.00775302248075604
0.0231307372450829 -0.00911398604512215
0.0215761363506317 -0.0105959950014949
0.020067198202014 -0.0122063551098108
0.0186060834676027 -0.0139529947191477
0.0171951949596405 -0.0158445257693529
0.0158372074365616 -0.0178902931511402
0.014535085298121 -0.0201004277914762
0.0132921012118459 -0.0224859267473221
0.0121118677780032 -0.0250587221235037
0.0109983673319221 -0.0278317388147116
0.00995597522705793 -0.0308190025389194
0.00898949429392815 -0.0340357162058353
0.00810419395565987 -0.0374983549118042
0.00730584049597383 -0.0412247776985168
0.00660074176266789 -0.0452343448996544
0.00599579326808453 -0.0495480075478554
0.00549851544201374 -0.0541885159909725
0.00511711603030562 -0.0591804683208466
0.00486053805798292 -0.064550518989563
0.00473851757124066 -0.0703275799751282
0.00476165115833282 -0.0765429139137268
0.00494145974516869 -0.0832303836941719
0.0052904668264091 -0.0904267132282257
0.00582227157428861 -0.0981716141104698
0.00655163591727614 -0.106508068740368
0.00749458279460669 -0.115482710301876
0.00866848230361938 -0.125145927071571
0.0100921615958214 -0.135552287101746
0.0117860343307257 -0.146760940551758
0.0137721970677376 -0.15883581340313
0.0160745698958635 -0.171846121549606
0.0187190622091293 -0.185866862535477
0.0217336863279343 -0.200979143381119
0.0251487363129854 -0.217270702123642
0.0289969965815544 -0.234836652874947
0.0333138704299927 -0.253779768943787
0.03813761100173 -0.274211287498474
0.0435095839202404 -0.296251744031906
0.0494744256138802 -0.320031404495239
0.0560803152620792 -0.345691204071045
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.048841267824173 0
0.0469463728368282 0.000208408266189508
0.0451120138168335 0.000310752133373171
0.0433386862277985 0.000305970839690417
0.0416270606219769 0.000192859035450965
0.0399780049920082 -2.99444873235188e-05
0.0383925959467888 -0.000363969389582053
0.0368721336126328 -0.00081092631444335
0.0354181677103043 -0.00137272325810045
0.0340325199067593 -0.00205147918313742
0.0327173061668873 -0.00284954253584146
0.0314749516546726 -0.00376951158978045
0.0303082354366779 -0.00481425272300839
0.0292203146964312 -0.00598692381754518
0.0282147545367479 -0.00729100033640862
0.0272955652326345 -0.00873030349612236
0.0264672506600618 -0.0103090219199657
0.0257348343729973 -0.0120317526161671
0.0251039210706949 -0.0139035331085324
0.0245807394385338 -0.0159298721700907
0.0241721998900175 -0.0181168057024479
0.023885952308774 -0.0204709339886904
0.0237304512411356 -0.0229994580149651
0.0237150285393 -0.0257102604955435
0.0238499697297812 -0.0286119431257248
0.0241465885192156 -0.0317138843238354
0.0246173329651356 -0.0350263528525829
0.0252758674323559 -0.038560513406992
0.0261371824890375 -0.0423285588622093
0.027217723429203 -0.0463438034057617
0.0285354945808649 -0.0506207384169102
0.0301101990044117 -0.0551751628518105
0.0319634079933167 -0.060024332255125
0.0341186858713627 -0.0651870146393776
0.0366017743945122 -0.0706836581230164
0.0394408069550991 -0.0765366032719612
0.0426664650440216 -0.0827701166272163
0.0463122203946114 -0.089410662651062
0.0504145994782448 -0.0964871048927307
0.0550133846700191 -0.104030825197697
0.0601519085466862 -0.112076014280319
0.0658774226903915 -0.120659977197647
0.072241336107254 -0.129823267459869
0.0792995691299438 -0.139610052108765
0.0871130600571632 -0.150068491697311
0.0957480147480965 -0.161250978708267
0.105276435613632 -0.17321452498436
0.115776672959328 -0.186021327972412
0.127333804965019 -0.199739009141922
0.140040278434753 -0.214441180229187
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0567582361400127 0
0.0552425943315029 -0.000913639203645289
0.0537966564297676 -0.00189529836643487
0.0524232722818851 -0.00294762453995645
0.0511255078017712 -0.00407345732674003
0.0499066561460495 -0.0052758427336812
0.0487702563405037 -0.00655804947018623
0.0477201081812382 -0.00792358163744211
0.0467602834105492 -0.00937620457261801
0.0458951480686665 -0.0109199536964297
0.0451293773949146 -0.0125591596588492
0.0444679781794548 -0.0142984762787819
0.0439163111150265 -0.0161428917199373
0.0434801019728184 -0.0180977638810873
0.0431654788553715 -0.0201688446104527
0.0429789908230305 -0.0223623141646385
0.0429276302456856 -0.0246847998350859
0.0430188775062561 -0.0271434243768454
0.0432607121765614 -0.0297458413988352
0.0436616577208042 -0.032500259578228
0.0442308075726032 -0.0354155078530312
0.0449778735637665 -0.03850107640028
0.0459132045507431 -0.0417671427130699
0.0470478497445583 -0.0452246628701687
0.0483935959637165 -0.0488854050636292
0.049963004887104 -0.0527620054781437
0.0517694875597954 -0.0568680800497532
0.0538273267447948 -0.0612182319164276
0.0561517439782619 -0.0658281669020653
0.0587589964270592 -0.0707148015499115
0.061666376888752 -0.0758962854743004
0.0648923218250275 -0.0813921466469765
0.0684565156698227 -0.0872234404087067
0.0723798871040344 -0.0934127569198608
0.076684758067131 -0.099984385073185
0.0813949331641197 -0.106964536011219
0.08653574436903 -0.114381335675716
0.0921341925859451 -0.122265048325062
0.0982190743088722 -0.13064831495285
0.104821026325226 -0.139566197991371
0.111972689628601 -0.149056419730186
0.119708895683289 -0.159159690141678
0.128066688776016 -0.169919714331627
0.137085512280464 -0.181383565068245
0.146807506680489 -0.193602025508881
0.157277449965477 -0.206629633903503
0.168543055653572 -0.220525160431862
0.180655226111412 -0.235351964831352
0.193668082356453 -0.251178205013275
0.207639321684837 -0.268077254295349
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.11626397818327 0
0.116416610777378 -0.000701276236213744
0.116713382303715 -0.00149727077223361
0.117161385715008 -0.00239168014377356
0.117768257856369 -0.0033885003067553
0.118542194366455 -0.00449205283075571
0.11949198693037 -0.00570701295509934
0.120627090334892 -0.00703843869268894
0.121957622468472 -0.00849180854856968
0.123494446277618 -0.0100730499252677
0.125249192118645 -0.0117885852232575
0.12723433971405 -0.0136453751474619
0.129463255405426 -0.0156509578227997
0.131950244307518 -0.017813503742218
0.134710609912872 -0.0201418772339821
0.137760773301125 -0.0226456895470619
0.141118273139 -0.0253353528678417
0.144801899790764 -0.0282221734523773
0.148831754922867 -0.0313184224069118
0.153229311108589 -0.0346373952925205
0.158017575740814 -0.0381935387849808
0.163221135735512 -0.0420025363564491
0.168866276741028 -0.0460813902318478
0.174981102347374 -0.0504485890269279
0.181595668196678 -0.0551241971552372
0.188742056488991 -0.0601299814879894
0.196454644203186 -0.0654896348714828
0.20477007329464 -0.0712288469076157
0.21372751891613 -0.0773755088448524
0.223368927836418 -0.0839599892497063
0.233739003539085 -0.0910152271389961
0.244885519146919 -0.0985770002007484
0.256859600543976 -0.106684245169163
0.269715756177902 -0.115379221737385
0.283512204885483 -0.124707840383053
0.298311233520508 -0.134720087051392
0.314179241657257 -0.145470187067986
0.331187158823013 -0.157017081975937
0.349410831928253 -0.169424936175346
0.368931114673615 -0.182763397693634
0.389834314584732 -0.197108149528503
0.412212759256363 -0.212541610002518
0.436164826154709 -0.229153200984001
0.461795508861542 -0.247040182352066
0.489217132329941 -0.266308397054672
0.51854932308197 -0.287072747945786
0.549919843673706 -0.309458136558533
0.583465158939362 -0.333600610494614
0.619330823421478 -0.359647780656815
0.657671928405762 -0.387760102748871
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.118023604154587 0
0.118383161723614 -0.00152419588994235
0.11890559643507 -0.00318373972550035
0.119598925113678 -0.00498479884117842
0.120471738278866 -0.0069340206682682
0.121533244848251 -0.00903857499361038
0.122793339192867 -0.0113061917945743
0.124262608587742 -0.0137452054768801
0.125952392816544 -0.016364611685276
0.127874851226807 -0.0191741045564413
0.130042985081673 -0.0221841465681791
0.132470726966858 -0.0254060309380293
0.135172963142395 -0.0288519393652678
0.138165637850761 -0.0325350165367126
0.141465798020363 -0.0364694520831108
0.145091697573662 -0.0406705737113953
0.149062842130661 -0.04515490680933
0.153400063514709 -0.0499403178691864
0.158125653862953 -0.0550460964441299
0.163263440132141 -0.0604930631816387
0.168838888406754 -0.0663037225604057
0.17487920820713 -0.0725024044513702
0.1814134567976 -0.0791153460741043
0.188472718000412 -0.0861709490418434
0.196090176701546 -0.0936999022960663
0.204301238059998 -0.101735323667526
0.213143810629845 -0.110313110053539
0.222658321261406 -0.119471997022629
0.232887923717499 -0.129253849387169
0.243878796696663 -0.139704063534737
0.255680173635483 -0.150871604681015
0.268344581127167 -0.162809461355209
0.281928271055222 -0.1755750477314
0.296491175889969 -0.189230352640152
0.31209722161293 -0.203842476010323
0.32881486415863 -0.219484135508537
0.346717029809952 -0.23623389005661
0.365881472826004 -0.254176765680313
0.386391490697861 -0.273404955863953
0.408335745334625 -0.294018059968948
0.431808888912201 -0.316123932600021
0.456912130117416 -0.339839518070221
0.48375329375267 -0.365291208028793
0.512447416782379 -0.392615914344788
0.543117582798004 -0.421962082386017
0.575894773006439 -0.453490257263184
0.610918819904327 -0.487374275922775
0.64833927154541 -0.523802757263184
0.688315331935883 -0.562979638576508
0.731016874313354 -0.605125904083252
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.1130156442523 0
0.113313965499401 -0.00100407912395895
0.113755896687508 -0.00210976228117943
0.11434818059206 -0.00332080223597586
0.115098059177399 -0.00464126095175743
0.116013288497925 -0.00607553496956825
0.117102175951004 -0.00762838451191783
0.118373595178127 -0.0093049593269825
0.119837053120136 -0.0111108385026455
0.121502734720707 -0.013052056543529
0.12338151037693 -0.015135146677494
0.12548503279686 -0.017367186024785
0.127825722098351 -0.0197558347135782
0.130416870117188 -0.0223093833774328
0.133272707462311 -0.0250368174165487
0.136408418416977 -0.0279478672891855
0.139840200543404 -0.031053064391017
0.143585383892059 -0.0343638248741627
0.147662490606308 -0.0378925204277039
0.152091279625893 -0.041652537882328
0.156892880797386 -0.0456583984196186
0.162089824676514 -0.0499258488416672
0.167706176638603 -0.0544719323515892
0.173767626285553 -0.059315137565136
0.180301636457443 -0.0644755214452744
0.187337443232536 -0.0699747875332832
0.1949063539505 -0.0758365243673325
0.20304174721241 -0.0820862799882889
0.211779177188873 -0.0887517407536507
0.22115670144558 -0.0958630070090294
0.23121489584446 -0.103452667593956
0.241996988654137 -0.111556075513363
0.25354927778244 -0.120211660861969
0.265920996665955 -0.129461050033569
0.279164731502533 -0.139349386096001
0.293336719274521 -0.149925783276558
0.308496803045273 -0.161243423819542
0.324708849191666 -0.173360049724579
0.34204113483429 -0.186338439583778
0.360566407442093 -0.20024661719799
0.380362182855606 -0.21515841782093
0.401511430740356 -0.231154173612595
0.424102425575256 -0.248320907354355
0.448229342699051 -0.266753137111664
0.473992854356766 -0.286553621292114
0.501500189304352 -0.307833790779114
0.530865669250488 -0.330714613199234
0.562211394309998 -0.355327725410461
0.595667600631714 -0.381815761327744
0.63137298822403 -0.410333693027496
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.114635214209557 0
0.11500146239996 -0.000772837200202048
0.115516111254692 -0.00162588048260659
0.116186499595642 -0.00256199203431606
0.117020457983017 -0.00358425523154438
0.118026375770569 -0.0046959943138063
0.119213201105595 -0.00590079370886087
0.120590500533581 -0.00720251630991697
0.122168473899364 -0.00860533490777016
0.123958006501198 -0.010113749653101
0.125970736145973 -0.011732617393136
0.128219053149223 -0.013467188924551
0.130716189742088 -0.015323132276535
0.133476257324219 -0.0173065718263388
0.136514320969582 -0.0194241311401129
0.139846444129944 -0.0216829720884562
0.143489733338356 -0.0240908283740282
0.147462442517281 -0.0266560800373554
0.151784032583237 -0.0293877944350243
0.156475260853767 -0.0322957709431648
0.161558210849762 -0.0353906340897083
0.167056486010551 -0.0386838801205158
0.172995194792747 -0.0421879515051842
0.179401114583015 -0.0459163449704647
0.186302796006203 -0.0498836748301983
0.193730622529984 -0.0541057586669922
0.201717019081116 -0.0585997849702835
0.210296511650085 -0.0633843392133713
0.219505861401558 -0.0684795752167702
0.22938434779644 -0.0739074051380157
0.239973723888397 -0.0796915218234062
0.251318424940109 -0.085857629776001
0.263465970754623 -0.0924336686730385
0.276466846466064 -0.099449910223484
0.29037481546402 -0.106939174234867
0.305247336626053 -0.114937148988247
0.321145445108414 -0.123482510447502
0.338134229183197 -0.132617220282555
0.356283068656921 -0.142386883497238
0.375665783882141 -0.152840986847878
0.396360993385315 -0.164033189415932
0.418452680110931 -0.176021873950958
0.442030072212219 -0.188870340585709
0.46718817949295 -0.202647283673286
0.494028508663177 -0.21742744743824
0.522658884525299 -0.233291879296303
0.553194224834442 -0.250328570604324
0.58575713634491 -0.268633276224136
0.620477974414825 -0.288309782743454
0.657495498657227 -0.30947083234787
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0636759996414185 0
0.0627161264419556 -0.00131448416505009
0.0618248917162418 -0.00271233730018139
0.0610049702227116 -0.00419703032821417
0.0602592639625072 -0.00577228516340256
0.0595909096300602 -0.00744209717959166
0.0590033084154129 -0.00921075697988272
0.0585001297295094 -0.0110828690230846
0.0580853447318077 -0.0130633898079395
0.0577632300555706 -0.0151576409116387
0.0575384087860584 -0.0173713471740484
0.0574158616364002 -0.01971067301929
0.0574009567499161 -0.0221822485327721
0.0574994832277298 -0.0247932076454163
0.0577176697552204 -0.027551244944334
0.0580622218549252 -0.0304646454751492
0.058540366590023 -0.0335423238575459
0.0591598637402058 -0.0367939062416553
0.0599290765821934 -0.0402297675609589
0.0608569867908955 -0.0438610799610615
0.0619532652199268 -0.0476999059319496
0.0632282942533493 -0.0517592690885067
0.0646932497620583 -0.0560531876981258
0.0663601234555244 -0.0605968162417412
0.0682418122887611 -0.0654065161943436
0.0703521743416786 -0.0704999193549156
0.0727060958743095 -0.0758961141109467
0.0753195658326149 -0.0816156566143036
0.0782097578048706 -0.0876807644963264
0.0813951268792152 -0.0941154882311821
0.084895484149456 -0.100945733487606
0.0887320935726166 -0.108199506998062
0.0929278209805489 -0.11590714007616
0.0975071936845779 -0.12410131841898
0.102496549487114 -0.132817402482033
0.107924200594425 -0.142093673348427
0.113820500671864 -0.151971429586411
0.120218060910702 -0.162495315074921
0.127151921391487 -0.173713728785515
0.134659647941589 -0.185678854584694
0.14278157055378 -0.198447152972221
0.151561066508293 -0.21207982301712
0.161044642329216 -0.22664287686348
0.171282216906548 -0.242207765579224
0.182327434420586 -0.258851915597916
0.194237843155861 -0.276658892631531
0.207075193524361 -0.295719146728516
0.220905885100365 -0.316130697727203
0.235801115632057 -0.337999403476715
0.251837253570557 -0.361439824104309
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.102286830544472 0
0.101959370076656 -0.00153202121146023
0.10174410790205 -0.00316978176124394
0.101645246148109 -0.00491716619580984
0.101667270064354 -0.00677824066951871
0.101814948022366 -0.00875726155936718
0.102093376219273 -0.0108586819842458
0.102507963776588 -0.0130871580913663
0.103064484894276 -0.0154475634917617
0.103769086301327 -0.0179449860006571
0.104628294706345 -0.0205847434699535
0.105649046599865 -0.0233723968267441
0.106838718056679 -0.0263137426227331
0.108205161988735 -0.0294148270040751
0.109756700694561 -0.0326819643378258
0.111502192914486 -0.0361217372119427
0.113451033830643 -0.0397409833967686
0.11561319231987 -0.0435468405485153
0.117999270558357 -0.0475467294454575
0.120620511472225 -0.0517483539879322
0.12348885089159 -0.056159719824791
0.126616954803467 -0.0607891380786896
0.130018278956413 -0.0656452029943466
0.13370706140995 -0.0707368478178978
0.137698456645012 -0.0760732963681221
0.142008498311043 -0.0816640555858612
0.14665424823761 -0.0875189900398254
0.151653781533241 -0.0936482176184654
0.157026261091232 -0.100062131881714
0.162792041897774 -0.106771476566792
0.168972715735435 -0.113787196576595
0.175591170787811 -0.121120497584343
0.182671755552292 -0.128782883286476
0.190240234136581 -0.136785984039307
0.198323935270309 -0.145141631364822
0.206951960921288 -0.153861865401268
0.216155126690865 -0.162958741188049
0.225966110825539 -0.172444418072701
0.236419692635536 -0.182331085205078
0.247552707791328 -0.192630842328072
0.259404271841049 -0.203355595469475
0.272015988826752 -0.214517176151276
0.285431951284409 -0.22612701356411
0.299699008464813 -0.238196089863777
0.314866960048676 -0.250735014677048
0.330988675355911 -0.263753533363342
0.348120242357254 -0.277260631322861
0.366321414709091 -0.29126438498497
0.385655611753464 -0.305771559476852
0.406190127134323 -0.320787519216537
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0910078212618828 0
0.0905768275260925 -0.000506964162923396
0.0902489274740219 -0.00106453755870461
0.0900285020470619 -0.0016736953984946
0.0899202451109886 -0.00233550043776631
0.0899291932582855 -0.00305111100897193
0.0900607407093048 -0.0038217892870307
0.0903206467628479 -0.00464890757575631
0.090715080499649 -0.00553396344184875
0.0912506505846977 -0.00647858576849103
0.0919344052672386 -0.00748454732820392
0.0927738919854164 -0.00855378154665232
0.0937771648168564 -0.00968838855624199
0.0949528366327286 -0.0108906598761678
0.096310093998909 -0.0121630877256393
0.0978587567806244 -0.0135083897039294
0.0996093079447746 -0.0149295190349221
0.101572930812836 -0.0164296962320805
0.103761561214924 -0.0180124342441559
0.10618793964386 -0.0196815486997366
0.108865648508072 -0.0214412026107311
0.111809201538563 -0.0232959352433681
0.11503404378891 -0.0252506844699383
0.118556678295135 -0.0273108389228582
0.12239471077919 -0.0294822696596384
0.126566872000694 -0.0317713618278503
0.131093204021454 -0.034185104072094
0.135995030403137 -0.0367310866713524
0.141295075416565 -0.0394175909459591
0.147017627954483 -0.042253665626049
0.153188526630402 -0.0452491492033005
0.159835338592529 -0.0484147742390633
0.166987493634224 -0.0517622642219067
0.174676299095154 -0.0553043819963932
0.182935163378716 -0.0590550377964973
0.191799730062485 -0.063029445707798
0.201307967305183 -0.0672441497445107
0.211500316858292 -0.0717172026634216
0.222419992089272 -0.076468326151371
0.234112977981567 -0.0815189927816391
0.246628284454346 -0.0868926197290421
0.26001825928688 -0.0926147922873497
0.274338603019714 -0.0987133607268333
0.289648711681366 -0.105218715965748
0.306012004613876 -0.112164050340652
0.323495954275131 -0.119585499167442
0.342172503471375 -0.127522483468056
0.362118512392044 -0.136018052697182
0.383415728807449 -0.145119100809097
0.406151324510574 -0.154876753687859
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0941751599311829 0
0.0933759436011314 -0.000875676400028169
0.0926700830459595 -0.00186164095066488
0.0920601636171341 -0.00296267564408481
0.0915489718317986 -0.00418399786576629
0.091139480471611 -0.00553129846230149
0.090834878385067 -0.00701078027486801
0.0906385779380798 -0.0086291991174221
0.0905542001128197 -0.0103939175605774
0.0905856192111969 -0.0123129477724433
0.090736947953701 -0.0143950078636408
0.091012567281723 -0.0166495908051729
0.0914171263575554 -0.019087016582489
0.0919555649161339 -0.021718505769968
0.0926331058144569 -0.0245562680065632
0.0934552922844887 -0.0276135765016079
0.0944279879331589 -0.0309048406779766
0.0955574065446854 -0.0344457402825356
0.0968500971794128 -0.0382533147931099
0.0983129888772964 -0.0423460565507412
0.0999533981084824 -0.0467440746724606
0.101779036223888 -0.0514692142605782
0.103798031806946 -0.0565451756119728
0.10601893812418 -0.061997726559639
0.108450785279274 -0.0678548440337181
0.111103042960167 -0.0741468816995621
0.113985694944859 -0.0809068530797958
0.117109209299088 -0.0881705433130264
0.120484568178654 -0.0959768071770668
0.124123334884644 -0.104367882013321
0.128037601709366 -0.113389551639557
0.132240027189255 -0.123091496527195
0.136743903160095 -0.133527725934982
0.14156311750412 -0.144756764173508
0.146712183952332 -0.156842142343521
0.152206256985664 -0.169852867722511
0.158061161637306 -0.183863744139671
0.164293393492699 -0.198955893516541
0.170920163393021 -0.215217500925064
0.177959367632866 -0.232744067907333
0.185429558157921 -0.25163921713829
0.193350106477737 -0.272015482187271
0.201740995049477 -0.293994814157486
0.210622996091843 -0.317709445953369
0.220017597079277 -0.343303024768829
0.229946956038475 -0.370931148529053
0.240433931350708 -0.400762498378754
0.251502126455307 -0.432980269193649
0.263175755739212 -0.467782884836197
0.275479584932327 -0.505385458469391
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.118431344628334 0
0.117701798677444 -0.00111200870014727
0.117050103843212 -0.00230495445430279
0.11647754907608 -0.00358093436807394
0.115985475480556 -0.00494215544313192
0.115575268864632 -0.00639094039797783
0.11524835973978 -0.0079297348856926
0.115006223320961 -0.00956111028790474
0.114850349724293 -0.0112877758219838
0.114782281219959 -0.0131125785410404
0.114803567528725 -0.0150385135784745
0.114915780723095 -0.0170687362551689
0.115120500326157 -0.0192065611481667
0.115419305860996 -0.0214554741978645
0.115813754498959 -0.0238191448152065
0.116305395960808 -0.026301434263587
0.116895720362663 -0.0289063863456249
0.117586188018322 -0.0316382646560669
0.118378177285194 -0.0345015525817871
0.119272984564304 -0.0375009477138519
0.120271794497967 -0.0406413935124874
0.121375650167465 -0.0439280830323696
0.122585445642471 -0.0473664589226246
0.123901888728142 -0.0509622432291508
0.125325471162796 -0.0547214411199093
0.126856416463852 -0.0586503334343433
0.128494679927826 -0.0627555325627327
0.130239844322205 -0.0670439600944519
0.132091119885445 -0.0715228393673897
0.134047299623489 -0.0761997997760773
0.136106669902802 -0.0810827612876892
0.138266921043396 -0.0861800387501717
0.140525177121162 -0.0915003418922424
0.142877802252769 -0.0970527455210686
0.145320370793343 -0.10284673422575
0.147847592830658 -0.108892232179642
0.150453180074692 -0.115199558436871
0.153129741549492 -0.121779464185238
0.155868649482727 -0.128643184900284
0.158659920096397 -0.135802373290062
0.161492049694061 -0.143269136548042
0.164351880550385 -0.151056081056595
0.167224392294884 -0.159176230430603
0.170092523097992 -0.167643040418625
0.172936975955963 -0.176470547914505
0.17573593556881 -0.185673147439957
0.178464844822884 -0.195265650749207
0.18109618127346 -0.205263391137123
0.183599054813385 -0.215682044625282
0.18593892455101 -0.226537629961967
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0998938232660294 0
0.0995046272873878 -0.000904594315215945
0.0992268919944763 -0.00189470709301531
0.0990658476948738 -0.00297410972416401
0.0990271046757698 -0.00414687441661954
0.099116675555706 -0.00541739957407117
0.099340982735157 -0.00679043680429459
0.0997069329023361 -0.00827111583203077
0.100221879780293 -0.00986498408019543
0.100893720984459 -0.0115780318155885
0.101730890572071 -0.0134167298674583
0.102742396295071 -0.0153880761936307
0.103937886655331 -0.0174996312707663
0.105327665805817 -0.019759563729167
0.10692273825407 -0.0221767034381628
0.108734868466854 -0.024760602042079
0.110776595771313 -0.0275215692818165
0.113061346113682 -0.0304707661271095
0.115603424608707 -0.0336202532052994
0.118418112397194 -0.0369830504059792
0.121521718800068 -0.0405732616782188
0.124931648373604 -0.0444061309099197
0.128666460514069 -0.0484981164336205
0.132745981216431 -0.0528670325875282
0.137191355228424 -0.057532150298357
0.142025128006935 -0.0625142604112625
0.147271350026131 -0.0678359195590019
0.152955695986748 -0.0735214501619339
0.159105479717255 -0.0795971602201462
0.165749937295914 -0.0860915556550026
0.172920152544975 -0.0930353999137878
0.180649280548096 -0.100461952388287
0.188972741365433 -0.108407244086266
0.197928234934807 -0.116910181939602
0.207555919885635 -0.126012831926346
0.217898726463318 -0.135760754346848
0.229002326726913 -0.14620316028595
0.240915387868881 -0.157393231987953
0.253689914941788 -0.169388592243195
0.26738116145134 -0.182251453399658
0.282048135995865 -0.196049064397812
0.297753751277924 -0.210854306817055
0.314564973115921 -0.22674585878849
0.332553148269653 -0.243808761239052
0.351794451475143 -0.262135177850723
0.372369945049286 -0.281824558973312
0.394365966320038 -0.302984446287155
0.417874723672867 -0.32573139667511
0.442994266748428 -0.35019114613533
0.469829022884369 -0.376499712467194
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.121784456074238 0
0.121243365108967 -0.000212824816117063
0.120854146778584 -0.000521714857313782
0.12062331289053 -0.000928097520954907
0.120557859539986 -0.00143359275534749
0.120665326714516 -0.00204002927057445
0.120953798294067 -0.00274946191348135
0.121431976556778 -0.00356418918818235
0.122109189629555 -0.00448677642270923
0.12299545109272 -0.00552007649093866
0.124101482331753 -0.0066672544926405
0.125438779592514 -0.00793181825429201
0.127019673585892 -0.00931764394044876
0.128857344388962 -0.010829009115696
0.130965888500214 -0.0124706299975514
0.133360415697098 -0.0142477042973042
0.136057078838348 -0.0161659382283688
0.139073148369789 -0.0182316098362207
0.142427071928978 -0.0204516146332026
0.146138563752174 -0.0228335093706846
0.150228708982468 -0.0253855865448713
0.154720038175583 -0.0281169358640909
0.159636601805687 -0.0310374982655048
0.165004074573517 -0.0341581739485264
0.170849919319153 -0.0374908857047558
0.17720340192318 -0.0410486496984959
0.184095814824104 -0.0448457449674606
0.191560506820679 -0.0488977357745171
0.199633106589317 -0.0532216355204582
0.20835168659687 -0.0578360594809055
0.217756792902946 -0.0627613067626953
0.227891683578491 -0.0680195167660713
0.238802626729012 -0.0736349150538445
0.250538885593414 -0.0796338841319084
0.263153046369553 -0.0860452055931091
0.276701241731644 -0.0929003208875656
0.29124328494072 -0.100233465433121
0.306842982769012 -0.108081951737404
0.323568493127823 -0.1164865270257
0.34149244427681 -0.125491544604301
0.360692203044891 -0.135145291686058
0.381250470876694 -0.145500496029854
0.403255313634872 -0.156614482402802
0.426800608634949 -0.168549686670303
0.45198667049408 -0.181374207139015
0.47892028093338 -0.195162057876587
0.507715284824371 -0.209993809461594
0.53849321603775 -0.225957274436951
0.571383595466614 -0.243147909641266
0.606524348258972 -0.261669546365738
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0830515027046204 0
0.0819167047739029 -0.00107001920696348
0.0808370113372803 -0.00218995055183768
0.0798145830631256 -0.00336231454275548
0.0788517892360687 -0.00458981562405825
0.077951155602932 -0.00587536115199327
0.077115423977375 -0.00722207687795162
0.0763475596904755 -0.00863332394510508
0.0756507590413094 -0.010112727060914
0.0750284567475319 -0.011664186604321
0.0744843631982803 -0.0132919084280729
0.0740224570035934 -0.0150004336610436
0.0736470296978951 -0.0167946573346853
0.0733626931905746 -0.0186798665672541
0.0731744021177292 -0.0206617712974548
0.0730874985456467 -0.022746542468667
0.0731077045202255 -0.0249408446252346
0.0732411742210388 -0.0272518862038851
0.0734945088624954 -0.0296874660998583
0.0738748013973236 -0.0322560034692287
0.0743896588683128 -0.0349666252732277
0.0750472545623779 -0.0378292016685009
0.0758563503623009 -0.0408544056117535
0.0768263339996338 -0.0440538041293621
0.0779673010110855 -0.0474399104714394
0.079290047287941 -0.0510262623429298
0.0808061808347702 -0.0548275522887707
0.0825281143188477 -0.0588596649467945
0.0844691768288612 -0.063139796257019
0.0866436585783958 -0.0676866248250008
0.0890668705105782 -0.0725203230977058
0.0917552039027214 -0.0776627585291862
0.0947262644767761 -0.083137683570385
0.0979988798499107 -0.0889707654714584
0.101593241095543 -0.0951898321509361
0.105530999600887 -0.101825088262558
0.109835334122181 -0.108909204602242
0.114531062543392 -0.116477601230145
0.119644828140736 -0.124568723142147
0.125205129384995 -0.133224174380302
0.131242468953133 -0.142489060759544
0.137789607048035 -0.152412325143814
0.144881561398506 -0.163046970963478
0.152555853128433 -0.174450442194939
0.160852745175362 -0.18668507039547
0.169815257191658 -0.19981837272644
0.179489493370056 -0.213923513889313
0.189924895763397 -0.229079946875572
0.201174363493919 -0.245373666286469
0.213294506072998 -0.262897878885269
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.12115965783596 0
0.121510624885559 -0.00101697072386742
0.122005812823772 -0.00210869405418634
0.122651487588882 -0.00327608780935407
0.123454317450523 -0.00452004931867123
0.124421440064907 -0.00584144843742251
0.125560447573662 -0.00724112009629607
0.126879438757896 -0.0087198494002223
0.128387033939362 -0.0102783683687449
0.130092427134514 -0.011917332187295
0.132005423307419 -0.0136373145505786
0.134136453270912 -0.0154387904331088
0.136496633291245 -0.017322113737464
0.139097779989243 -0.0192874986678362
0.141952469944954 -0.0213350020349026
0.145074114203453 -0.0234645046293736
0.148476973176003 -0.0256756599992514
0.152176231145859 -0.0279678925871849
0.156188026070595 -0.0303403548896313
0.160529538989067 -0.0327918827533722
0.165219038724899 -0.0353209637105465
0.170275986194611 -0.0379257015883923
0.175721064209938 -0.0406037382781506
0.181576281785965 -0.0433522388339043
0.187865078449249 -0.0461678057909012
0.194612309336662 -0.0490464083850384
0.20184451341629 -0.0519833490252495
0.20958985388279 -0.0549731366336346
0.217878296971321 -0.0580094195902348
0.226741790771484 -0.0610849261283875
0.236214235424995 -0.0641912892460823
0.246331706643105 -0.0673189759254456
0.257132649421692 -0.0704571753740311
0.268657922744751 -0.0735936313867569
0.280950963497162 -0.0767144858837128
0.294058084487915 -0.0798041597008705
0.308028489351273 -0.082845114171505
0.32291454076767 -0.0858176946640015
0.338771998882294 -0.0886999070644379
0.355660200119019 -0.0914671495556831
0.373642235994339 -0.09409199655056
0.392785370349884 -0.0965439006686211
0.413161158561707 -0.0987888649106026
0.434845626354218 -0.100789122283459
0.457920014858246 -0.102502785623074
0.482470571994781 -0.103883400559425
0.508589148521423 -0.104879535734653
0.536373794078827 -0.1054343059659
0.565928637981415 -0.105484828352928
0.597364604473114 -0.104961678385735
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.182489007711411 0
0.18494538962841 -0.000718255410902202
0.18770843744278 -0.00160405936185271
0.190793320536613 -0.00266263540834188
0.194216310977936 -0.00389965786598623
0.197994843125343 -0.00532129080966115
0.202147543430328 -0.00693423114717007
0.206694379448891 -0.00874575041234493
0.21165668964386 -0.0107637522742152
0.217057317495346 -0.012996818870306
0.222920671105385 -0.0154542718082666
0.229272872209549 -0.0181462429463863
0.236141830682755 -0.0210837405174971
0.243557378649712 -0.0242787208408117
0.251551389694214 -0.0277441814541817
0.260157912969589 -0.031494252383709
0.269413322210312 -0.0355442762374878
0.279356479644775 -0.0399109423160553
0.290028899908066 -0.0446124002337456
0.301474869251251 -0.0496683530509472
0.313741683959961 -0.055100254714489
0.326879948377609 -0.0609314329922199
0.340943515300751 -0.0671872273087502
0.355990022420883 -0.0738952308893204
0.372080951929092 -0.0810854509472847
0.389281839132309 -0.0887904837727547
0.407662808895111 -0.0970458760857582
0.427298545837402 -0.105890229344368
0.448268741369247 -0.115365527570248
0.470658659934998 -0.125517562031746
0.494559049606323 -0.136396050453186
0.520066797733307 -0.148055106401443
0.547285437583923 -0.160553723573685
0.576325297355652 -0.173955976963043
0.607304036617279 -0.188331633806229
0.640347421169281 -0.203756749629974
0.675589501857758 -0.220313936471939
0.713173091411591 -0.238093167543411
0.753251075744629 -0.257192492485046
0.79598605632782 -0.277718514204025
0.841551542282104 -0.299787223339081
0.890133023262024 -0.323525130748749
0.941928029060364 -0.349069714546204
0.99714720249176 -0.376570641994476
1.05601572990417 -0.406191051006317
1.1187732219696 -0.438108325004578
1.18567550182343 -0.472515493631363
1.256995677948 -0.509622991085052
1.33302485942841 -0.549659609794617
1.41407299041748 -0.592874348163605
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.16045868396759 0
0.163720041513443 -0.0010318806162104
0.167266830801964 -0.00221990561112761
0.171113729476929 -0.00357072055339813
0.17527636885643 -0.00509144039824605
0.179771393537521 -0.00678968662396073
0.184616535902023 -0.00867362413555384
0.189830631017685 -0.010751998052001
0.195433750748634 -0.0130341881886125
0.20144721865654 -0.0155302444472909
0.207893759012222 -0.0182509440928698
0.214797511696815 -0.0212078541517258
0.222184181213379 -0.0244133751839399
0.23008106648922 -0.0278808176517487
0.238517239689827 -0.031624473631382
0.247523620724678 -0.0356596857309341
0.257133066654205 -0.0400029234588146
0.267380505800247 -0.0446718893945217
0.278303116559982 -0.0496856048703194
0.289940387010574 -0.0550644919276237
0.30233433842659 -0.0608305260539055
0.315529704093933 -0.0670073330402374
0.329573929309845 -0.0736202970147133
0.344517529010773 -0.0806967467069626
0.360414236783981 -0.0882660895586014
0.377321034669876 -0.0963599309325218
0.39529874920845 -0.105012364685535
0.414411842823029 -0.114260010421276
0.434728890657425 -0.124142326414585
0.456322938203812 -0.134701862931252
0.479271501302719 -0.145984396338463
0.503656983375549 -0.158039197325706
0.529567122459412 -0.170919507741928
0.557095110416412 -0.184682577848434
0.586339890956879 -0.19939012825489
0.617407023906708 -0.215108811855316
0.650408387184143 -0.231910392642021
0.685463070869446 -0.249872237443924
0.722697794437408 -0.269077956676483
0.762247085571289 -0.289617598056793
0.804253935813904 -0.311588287353516
0.848870813846588 -0.335095047950745
0.896259367465973 -0.360250979661942
0.946591436862946 -0.387178182601929
1.0000501871109 -0.416008740663528
1.05682992935181 -0.44688493013382
1.1171373128891 -0.479960411787033
1.18119239807129 -0.515401422977448
1.24922895431519 -0.553387105464935
1.32149493694305 -0.594111025333405
};
\addplot [only marks, mark=*, draw=color6, fill=color6, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0727032199501991 0
0.0721158534288406 -0.000957130920141935
0.0716362372040749 -0.00199342286214232
0.0712698698043823 -0.00311235338449478
0.0710226818919182 -0.00431768083944917
0.0709010437130928 -0.00561346858739853
0.0709117650985718 -0.0070041106082499
0.0710621848702431 -0.00849435292184353
0.0713601484894753 -0.0100893331691623
0.071814090013504 -0.0117945997044444
0.0724330246448517 -0.0136161539703608
0.0732266306877136 -0.015560488216579
0.0742052644491196 -0.0176346208900213
0.0753800198435783 -0.0198461413383484
0.0767627656459808 -0.0222032647579908
0.0783662274479866 -0.0247148759663105
0.080204002559185 -0.027390580624342
0.0822906494140625 -0.0302407834678888
0.0846417546272278 -0.0332767441868782
0.0872739553451538 -0.03651063144207
0.090205080807209 -0.0399556383490562
0.0934541821479797 -0.0436260439455509
0.0970416218042374 -0.0475372895598412
0.100989177823067 -0.0517061203718185
0.105320140719414 -0.0561506636440754
0.11005936563015 -0.0608905255794525
0.115233473479748 -0.0659469962120056
0.120870865881443 -0.0713431015610695
0.127001881599426 -0.077103778719902
0.1336590051651 -0.0832560956478119
0.14087687432766 -0.0898293480277061
0.148692488670349 -0.0968552678823471
0.157145470380783 -0.104368314146996
0.166278034448624 -0.11240578442812
0.176135286688805 -0.121008113026619
0.18676546216011 -0.130219206213951
0.198220014572144 -0.140086576342583
0.210553884506226 -0.150661781430244
0.223825827240944 -0.16200079023838
0.238098487257957 -0.174164220690727
0.253438711166382 -0.187217816710472
0.26991805434227 -0.201232999563217
0.287612766027451 -0.216287136077881
0.30660417675972 -0.232464134693146
0.326979339122772 -0.249855175614357
0.348830997943878 -0.268559068441391
0.372258096933365 -0.28868293762207
0.397366493940353 -0.31034329533577
0.424268931150436 -0.333666324615479
0.453085690736771 -0.358788967132568
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Citeseer},
x grid style={white!69.01960784313725!black},
xmin=-0.726143391006636, xmax=0.707490663627175,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.443928584121877, ymax=0.532978343615347,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0459584556519985 0.0294156894087791
0.0456596463918686 0.02973822504282
0.0454907678067684 0.0301499161869287
0.0454577319324017 0.0306541658937931
0.0455668456852436 0.0312545783817768
0.0458248294889927 0.0319549739360809
0.0462388582527637 0.0327593982219696
0.0468165650963783 0.0336721427738667
0.0475660972297192 0.0346977598965168
0.0484961196780205 0.0358410738408566
0.0496158674359322 0.0371071957051754
0.0509351715445518 0.0385015532374382
0.0524644963443279 0.0400299020111561
0.0542149730026722 0.0416983440518379
0.0561984516680241 0.043513361364603
0.0584275387227535 0.0454818271100521
0.0609156414866447 0.0476110316812992
0.0636770203709602 0.0499087162315845
0.0667268484830856 0.0523831024765968
0.0700812339782715 0.0550429075956345
0.0737573280930519 0.0578973889350891
0.077773354947567 0.060956384986639
0.0821486860513687 0.0642303302884102
0.0869039073586464 0.0677303075790405
0.0920609012246132 0.0714680925011635
0.0976428985595703 0.0754561722278595
0.10367464274168 0.0797078534960747
0.110182374715805 0.0842372253537178
0.117193959653378 0.0890592485666275
0.124739073216915 0.0941898748278618
0.132849186658859 0.0996459946036339
0.141557708382607 0.105445548892021
0.150900214910507 0.111607663333416
0.160914421081543 0.118152588605881
0.171640411019325 0.12510184943676
0.183120787143707 0.132478386163712
0.195400759577751 0.140306502580643
0.208528324961662 0.148612037301064
0.222554594278336 0.157422497868538
0.237533688545227 0.166767060756683
0.253523141145706 0.176676720380783
0.270584136247635 0.187184512615204
0.288781523704529 0.198325484991074
0.308184206485748 0.210136830806732
0.328865528106689 0.222658202052116
0.350903153419495 0.235931679606438
0.374379575252533 0.250001937150955
0.399382650852203 0.264916628599167
0.426005423069 0.280726224184036
0.454346716403961 0.297484427690506
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0502760447561741 0.0174933895468712
0.0500289127230644 0.0176937449723482
0.0498963035643101 0.0179958399385214
0.0498827286064625 0.0184030309319496
0.049992997199297 0.0189188569784164
0.0502322316169739 0.0195470508188009
0.050605870783329 0.0202915482223034
0.0511197187006474 0.0211565028876066
0.0517799407243729 0.0221462976187468
0.0525930896401405 0.0232655555009842
0.0535661317408085 0.0245191566646099
0.0547064654529095 0.0259122550487518
0.0560219474136829 0.0274502877146006
0.0575209259986877 0.0291389971971512
0.0592122562229633 0.0309844482690096
0.0611053444445133 0.0329930521547794
0.0632101595401764 0.0351715683937073
0.0655372813344002 0.0375271439552307
0.0680979415774345 0.040067333728075
0.0709040313959122 0.0428001135587692
0.0739681646227837 0.0457339137792587
0.0773037299513817 0.0488776490092278
0.0809248834848404 0.0522407256066799
0.0848466604948044 0.0558331049978733
0.0890849828720093 0.0596653148531914
0.0936566963791847 0.0637484639883041
0.0985796973109245 0.068094328045845
0.103872910141945 0.0727153420448303
0.10955635458231 0.0776246339082718
0.115651309490204 0.0828361362218857
0.122180245816708 0.0883645489811897
0.129166945815086 0.0942253917455673
0.136636674404144 0.10043516010046
0.144616112112999 0.107011236250401
0.153133496642113 0.113972008228302
0.162218809127808 0.121336974203587
0.171903714537621 0.129126712679863
0.182221710681915 0.137363016605377
0.193208366632462 0.146068945527077
0.204901233315468 0.155268892645836
0.217340067028999 0.16498863697052
0.230567052960396 0.175255551934242
0.244626715779305 0.186098486185074
0.259566187858582 0.197548002004623
0.275435477495193 0.209636524319649
0.292287409305573 0.22239825129509
0.310177832841873 0.235869377851486
0.329166054725647 0.25008836388588
0.349314659833908 0.265095740556717
0.370689898729324 0.280934423208237
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0464792661368847 0.0388333238661289
0.0463437847793102 0.038880605250597
0.0463382937014103 0.0390175133943558
0.0464686639606953 0.0392475090920925
0.0467411391437054 0.03957424685359
0.0471623688936234 0.0400016084313393
0.0477394238114357 0.0405336916446686
0.0484798327088356 0.0411748364567757
0.0493915900588036 0.0419296361505985
0.050483200699091 0.0428029596805573
0.0517637021839619 0.0437999628484249
0.053242702037096 0.0449261032044888
0.0549304038286209 0.0461871661245823
0.0568376481533051 0.0475892834365368
0.058975949883461 0.0491389557719231
0.0613575391471386 0.0508430674672127
0.0639953911304474 0.0527089200913906
0.0669033005833626 0.0547442585229874
0.0700959041714668 0.0569572970271111
0.0735887289047241 0.0593567341566086
0.0773982629179955 0.0619518123567104
0.081542007625103 0.0647523328661919
0.0860385224223137 0.0677686780691147
0.0909075140953064 0.0710118860006332
0.0961698889732361 0.0744936615228653
0.101847812533379 0.0782264024019241
0.107964836061001 0.0822233185172081
0.114545911550522 0.086498387157917
0.121617488563061 0.0910664424300194
0.12920768558979 0.0959432870149612
0.137346282601357 0.101145625114441
0.146064832806587 0.106691218912601
0.155396893620491 0.112598963081837
0.165377974510193 0.118888884782791
0.17604573071003 0.125582233071327
0.187440186738968 0.132701635360718
0.199603691697121 0.140271067619324
0.212581127882004 0.148315981030464
0.226420238614082 0.156863495707512
0.241171509027481 0.165942341089249
0.256888508796692 0.175583004951477
0.273628085851669 0.185818001627922
0.291450500488281 0.19668173789978
0.310419529676437 0.208210796117783
0.330603033304214 0.220444142818451
0.352072775363922 0.233423039317131
0.374904841184616 0.247191339731216
0.399180114269257 0.26179575920105
0.424984097480774 0.277285784482956
0.452407509088516 0.293714076280594
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0498882606625557 0.0245938040316105
0.0498387776315212 0.0247713327407837
0.0499177761375904 0.025062520056963
0.0501302629709244 0.0254711527377367
0.0504815801978111 0.026001239195466
0.050977423787117 0.0266570188105106
0.0516238696873188 0.0274429768323898
0.0524273887276649 0.0283638555556536
0.0533948838710785 0.0294246785342693
0.0545336939394474 0.0306307598948479
0.0558516345918179 0.0319877229630947
0.0573570281267166 0.0335015244781971
0.0590587183833122 0.03517846763134
0.0609661154448986 0.0370252281427383
0.0630892217159271 0.0390488803386688
0.0654386729001999 0.0412569120526314
0.0680257603526115 0.0436572469770908
0.0708625018596649 0.0462583005428314
0.0739616379141808 0.0490689724683762
0.0773367136716843 0.0520986914634705
0.0810021087527275 0.0553574562072754
0.084973081946373 0.0588558688759804
0.089265838265419 0.0626051500439644
0.0938975736498833 0.0666171982884407
0.0988865494728088 0.0709046348929405
0.104252107441425 0.0754808261990547
0.110014826059341 0.0803599655628204
0.116196490824223 0.0855570808053017
0.122820198535919 0.0910880863666534
0.129910528659821 0.096969909965992
0.137493476271629 0.103220470249653
0.145596578717232 0.109858743846416
0.154249176383018 0.116904929280281
0.163482248783112 0.124380379915237
0.173328682780266 0.132307752966881
0.183823421597481 0.1407111287117
0.195003420114517 0.149616003036499
0.206907868385315 0.159049406647682
0.219578415155411 0.169040083885193
0.233059093356133 0.179618462920189
0.2473965883255 0.190816819667816
0.262640565633774 0.202669471502304
0.278843462467194 0.215212747454643
0.29606094956398 0.22848516702652
0.314352095127106 0.242527723312378
0.333779454231262 0.257383793592453
0.35440930724144 0.273099422454834
0.376312077045441 0.289723545312881
0.399562269449234 0.307307988405228
0.42423877120018 0.325907707214355
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0589744858443737 0
0.0587336532771587 0.000312298187054694
0.0585964806377888 0.000705741578713059
0.0585673414170742 0.00118296849541366
0.0586508847773075 0.00174676976166666
0.0588520616292953 0.00240009813569486
0.0591761395335197 0.00314607797190547
0.0596287213265896 0.00398801499977708
0.0602157637476921 0.00492941029369831
0.0609435997903347 0.00597396679222584
0.0618189536035061 0.00712560582906008
0.0628489777445793 0.00838848110288382
0.0640412569046021 0.00976698752492666
0.0654038637876511 0.0112657817080617
0.0669453740119934 0.0128897950053215
0.0686748772859573 0.01464425586164
0.0706020146608353 0.0165346916764975
0.0727370530366898 0.0185669716447592
0.0750908553600311 0.020747309550643
0.0776749700307846 0.0230822823941708
0.0805016458034515 0.025578873232007
0.0835838913917542 0.0282444804906845
0.0869354754686356 0.0310869384557009
0.0905710384249687 0.0341145619750023
0.094506099820137 0.0373361632227898
0.0987571030855179 0.0407610721886158
0.103341527283192 0.0443992204964161
0.108277872204781 0.0482610948383808
0.113585762679577 0.0523578263819218
0.119286052882671 0.0567012540996075
0.125400811433792 0.0613039024174213
0.131953433156013 0.0661790445446968
0.13896881043911 0.0713408142328262
0.146473258733749 0.0768041536211967
0.154494673013687 0.082584910094738
0.16306272149086 0.0886999666690826
0.172208786010742 0.0951671674847603
0.181966125965118 0.102005444467068
0.192370101809502 0.1092349588871
0.20345813035965 0.116877026855946
0.215269863605499 0.124954283237457
0.227847471833229 0.133490815758705
0.241235569119453 0.142512112855911
0.255481451749802 0.152045235037804
0.270635366439819 0.162118971347809
0.286750495433807 0.172763809561729
0.303883224725723 0.184012085199356
0.322093486785889 0.195898249745369
0.341444730758667 0.208458751440048
0.362004160881042 0.221732303500175
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.012500898912549 0.0189203508198261
0.01174730155617 0.0193398334085941
0.0110965240746737 0.0198853611946106
0.0105519602075219 0.0205610021948814
0.0101172504946589 0.0213710684329271
0.00979629438370466 0.022320132702589
0.00959326699376106 0.0234130416065454
0.009512634947896 0.0246549285948277
0.00955917220562696 0.0260512437671423
0.00973797775804996 0.0276077575981617
0.0100544951856136 0.0293305888772011
0.0105145312845707 0.0312262289226055
0.0111242784187198 0.0333015583455563
0.0118903359398246 0.0355638638138771
0.0128197344020009 0.0380208864808083
0.0139199616387486 0.0406808294355869
0.0151989813894033 0.0435523837804794
0.0166652724146843 0.0466447770595551
0.0183278564363718 0.0499677918851376
0.0201963167637587 0.053531788289547
0.0222808457911015 0.0573477819561958
0.0245922785252333 0.0614274404942989
0.0271421167999506 0.0657831355929375
0.029942587018013 0.0704279914498329
0.0330066718161106 0.0753759518265724
0.0363481417298317 0.0806417614221573
0.0399816408753395 0.0862411260604858
0.0439226925373077 0.0921906605362892
0.0481877513229847 0.0985079780220985
0.0527943298220634 0.105211824178696
0.0577609613537788 0.11232203990221
0.0631072968244553 0.119859665632248
0.0688542276620865 0.127847105264664
0.0750238671898842 0.136308044195175
0.0816396549344063 0.145267620682716
0.0887265056371689 0.154752567410469
0.0963107571005821 0.164791211485863
0.104420349001884 0.175413578748703
0.113084957003593 0.186651632189751
0.122335955500603 0.198539212346077
0.132206603884697 0.211112186312675
0.142732232809067 0.224408760666847
0.153950184583664 0.23846934735775
0.165900021791458 0.253336846828461
0.1786238104105 0.269056916236877
0.192165955901146 0.285677880048752
0.20657354593277 0.303250968456268
0.221896588802338 0.321830809116364
0.238187894225121 0.34147509932518
0.255503475666046 0.362245142459869
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0391463674604893 0.0166429616510868
0.0384824983775616 0.0168198309838772
0.0379038192331791 0.0170758944004774
0.0374130383133888 0.0174142830073833
0.0370130315423012 0.0178382992744446
0.0367068648338318 0.0183514337986708
0.0364977903664112 0.0189573746174574
0.0363892652094364 0.0196600146591663
0.0363849550485611 0.0204634685069323
0.0364887528121471 0.0213720872998238
0.0367047861218452 0.0223904699087143
0.0370374210178852 0.0235234815627337
0.0374912843108177 0.024776266887784
0.038071271032095 0.0261542666703463
0.0387825705111027 0.0276632402092218
0.0396306589245796 0.029309282079339
0.0406213253736496 0.0310988370329142
0.0417606979608536 0.0330387353897095
0.0430552437901497 0.0351362079381943
0.044511791318655 0.0373988971114159
0.0461375489830971 0.0398349091410637
0.0479401312768459 0.042452834546566
0.0499275624752045 0.0452617481350899
0.0521083138883114 0.0482712835073471
0.0544913187623024 0.0514916442334652
0.0570859871804714 0.0549336224794388
0.0599022582173347 0.0586086846888065
0.0629505813121796 0.0625289529561996
0.0662419646978378 0.0667072683572769
0.0697880387306213 0.0711572766304016
0.0736010149121284 0.0758934020996094
0.07769376039505 0.0809309333562851
0.0820798501372337 0.0862861126661301
0.0867735296487808 0.0919761210680008
0.0917898043990135 0.0980191677808762
0.0971444994211197 0.104434594511986
0.10285422205925 0.111242860555649
0.108936429023743 0.118465662002563
0.115409545600414 0.126126036047935
0.122292898595333 0.134248375892639
0.129606783390045 0.142858520150185
0.137372627854347 0.151983946561813
0.145612880587578 0.161653727293015
0.154351130127907 0.171898648142815
0.163612231612206 0.182751476764679
0.173422247171402 0.194246828556061
0.183808535337448 0.206421419978142
0.194799944758415 0.219314321875572
0.206426665186882 0.232966810464859
0.21872042119503 0.247422680258751
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0306592993438244 0.0273801125586033
0.0295989811420441 0.0277350433170795
0.0285854786634445 0.0281515438109636
0.0276197772473097 0.0286319460719824
0.0267029348760843 0.0291787050664425
0.0258360914885998 0.0297944061458111
0.0250204633921385 0.0304817780852318
0.0242573563009501 0.0312436930835247
0.0235481597483158 0.0320831835269928
0.0228943601250648 0.0330034457147121
0.0222975425422192 0.0340078510344028
0.021759394556284 0.0350999608635902
0.0212817136198282 0.0362835302948952
0.0208664145320654 0.0375625155866146
0.0205155313014984 0.0389411076903343
0.0202312264591455 0.040423721075058
0.0200157966464758 0.042015016078949
0.0198716782033443 0.0437199249863625
0.0198014620691538 0.0455436557531357
0.0198078900575638 0.047491692006588
0.0198938753455877 0.0495698526501656
0.0200625061988831 0.05178427323699
0.0203170534223318 0.0541414357721806
0.020660987123847 0.0566481985151768
0.0210979785770178 0.0593118108808994
0.0216319151222706 0.0621399208903313
0.0222669243812561 0.0651406422257423
0.0230073649436235 0.0683225244283676
0.0238578543066978 0.0716946199536324
0.0248232875019312 0.0752665176987648
0.0259088408201933 0.0790483206510544
0.0271199885755777 0.0830507352948189
0.0284625366330147 0.0872851088643074
0.0299426186829805 0.0917634069919586
0.0315667241811752 0.0964982807636261
0.0333417430520058 0.101503178477287
0.035274937748909 0.106792256236076
0.0373740084469318 0.112380504608154
0.0396471135318279 0.118283823132515
0.0421028733253479 0.124518997967243
0.0447504036128521 0.13110376894474
0.0475993826985359 0.138056993484497
0.050660029053688 0.145398557186127
0.0539431571960449 0.153149485588074
0.0574602521955967 0.161332100629807
0.0612234324216843 0.169969990849495
0.0652455314993858 0.179088070988655
0.0695401802659035 0.188712820410728
0.0741217732429504 0.198872178792953
0.079005554318428 0.209595695137978
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0508601926267147 0.0317220874130726
0.0506113097071648 0.0320364087820053
0.0504942275583744 0.0324402451515198
0.0505148880183697 0.0329370126128197
0.0506796389818192 0.0335303284227848
0.0509952455759048 0.034224022179842
0.051468912512064 0.0350221507251263
0.0521083176136017 0.0359290242195129
0.0529216453433037 0.0369492024183273
0.0539176054298878 0.0380875207483768
0.0551054738461971 0.0393491052091122
0.0564951226115227 0.0407393984496593
0.0580970607697964 0.0422641634941101
0.0599224641919136 0.0439295209944248
0.0619832277297974 0.0457419641315937
0.0642920061945915 0.0477083846926689
0.0668622553348541 0.0498360842466354
0.0697082802653313 0.0521328188478947
0.0728452950716019 0.0546068251132965
0.0762894749641418 0.0572668388485909
0.0800580158829689 0.0601221360266209
0.0841692015528679 0.063182570040226
0.0886424407362938 0.0664585828781128
0.0934983864426613 0.0699612870812416
0.0987589731812477 0.0737024694681168
0.104447491466999 0.0776946395635605
0.110588736832142 0.0819511115550995
0.117209009826183 0.0864859968423843
0.124336242675781 0.0913142934441566
0.132000178098679 0.0964519530534744
0.14023232460022 0.101915888488293
0.149066179990768 0.107724070549011
0.1585373878479 0.113895632326603
0.168683722615242 0.120450854301453
0.179545313119888 0.127411291003227
0.191164866089821 0.134799897670746
0.203587651252747 0.142641007900238
0.216861739754677 0.150960460305214
0.231038302183151 0.159785807132721
0.246171548962593 0.169146239757538
0.262319058179855 0.17907278239727
0.279542148113251 0.189598500728607
0.297905743122101 0.200758457183838
0.317478775978088 0.212589874863625
0.338334679603577 0.225132450461388
0.36055126786232 0.238428264856339
0.384211093187332 0.252522051334381
0.409402042627335 0.267461448907852
0.436217337846756 0.283296972513199
0.464755862951279 0.300082355737686
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0926132351160049 0.0388520918786526
0.0931001082062721 0.0392332822084427
0.093754380941391 0.0397379584610462
0.0945832505822182 0.0403703264892101
0.0955943986773491 0.0411348417401314
0.096795991063118 0.0420362167060375
0.0981967374682426 0.0430794581770897
0.0998059138655663 0.044269859790802
0.101633384823799 0.0456130430102348
0.103689663112164 0.0471149682998657
0.105985909700394 0.0487819388508797
0.108534008264542 0.0506206601858139
0.11134660243988 0.0526382252573967
0.114437118172646 0.0548421703279018
0.117819838225842 0.0572404786944389
0.121509946882725 0.0598416365683079
0.125523552298546 0.062654621899128
0.129877790808678 0.0656889826059341
0.134590893983841 0.0689548403024673
0.139682158827782 0.0724629461765289
0.145172119140625 0.0762246921658516
0.151082590222359 0.0802521929144859
0.157436713576317 0.084558293223381
0.164259076118469 0.0891566351056099
0.171575769782066 0.0940617099404335
0.179414451122284 0.0992888584733009
0.187804594635963 0.104854457080364
0.196777358651161 0.11077581346035
0.206365838646889 0.117071330547333
0.216605231165886 0.123760595917702
0.22753281891346 0.130864351987839
0.239188149571419 0.138404652476311
0.251613259315491 0.146404966711998
0.264852672815323 0.154890149831772
0.278953671455383 0.163886621594429
0.293966472148895 0.173422530293465
0.309944272041321 0.183527663350105
0.326943457126617 0.19423371553421
0.345024049282074 0.205574423074722
0.364249527454376 0.217585533857346
0.38468724489212 0.230305030941963
0.406408876180649 0.243773400783539
0.429490178823471 0.258033514022827
0.454011589288712 0.27313095331192
0.480058670043945 0.28911429643631
0.507721900939941 0.306034982204437
0.537097215652466 0.323947697877884
0.568286776542664 0.34291073679924
0.601398587226868 0.362985819578171
0.636547267436981 0.384238630533218
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0175794716924429 0.0023809177801013
0.0169950015842915 0.00233859452418983
0.0165054611861706 0.00234173843637109
0.0161143746227026 0.00239175138995051
0.0158255118876696 0.00249011418782175
0.0156429037451744 0.00263839261606336
0.015570854768157 0.00283824279904366
0.0156139647588134 0.00309141841717064
0.0157771427184343 0.00339977722615004
0.0160656236112118 0.00376528711058199
0.0164849888533354 0.00419003563001752
0.0170411914587021 0.00467623770236969
0.0177405662834644 0.00522624328732491
0.0185898598283529 0.00584254832938313
0.0195962581783533 0.00652780430391431
0.0207674019038677 0.0072848298586905
0.0221114214509726 0.00811661873012781
0.0236369669437408 0.00902635604143143
0.025353230535984 0.0100174332037568
0.0272699762135744 0.0110934516415
0.0293975919485092 0.0122582502663136
0.0317471101880074 0.0135159166529775
0.034330241382122 0.0148707963526249
0.0371594317257404 0.0163275245577097
0.0402478948235512 0.0178910382091999
0.0436096452176571 0.0195665899664164
0.0472595877945423 0.0213597901165485
0.0512135177850723 0.0232766084372997
0.0554881878197193 0.0253234002739191
0.0601014122366905 0.0275069642812014
0.0650720521807671 0.0298345256596804
0.070420116186142 0.0323137901723385
0.0761668756604195 0.0349529944360256
0.0823348462581635 0.0377609021961689
0.0889478847384453 0.0407468564808369
0.0960313752293587 0.0439208522439003
0.103612154722214 0.0472935140132904
0.11171867698431 0.0508761741220951
0.120381183922291 0.0546809546649456
0.129631668329239 0.0587207600474358
0.13950403034687 0.0630093365907669
0.150034323334694 0.0675614029169083
0.161260634660721 0.072392612695694
0.173223346471786 0.0775196626782417
0.185965374112129 0.0829604044556618
0.199532091617584 0.0887338370084763
0.213971570134163 0.0948602259159088
0.229334905743599 0.101361244916916
0.24567611515522 0.108259953558445
0.263052403926849 0.115580946207047
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0577060356736183
0.000223404786083847 0.0580664128065109
0.000591120158787817 0.058521643280983
0.00110973371192813 0.0590751357376575
0.0017862623790279 0.0597304925322533
0.00262817787006497 0.0604915209114552
0.00364343449473381 0.0613622330129147
0.00484049459919333 0.062346875667572
0.00622836593538523 0.0634499415755272
0.00781662575900555 0.0646761730313301
0.009615458548069 0.0660305917263031
0.0116356955841184 0.0675185099244118
0.0138888480141759 0.0691455528140068
0.0163871478289366 0.0709176585078239
0.0191435962915421 0.0728411376476288
0.0221720077097416 0.0749226734042168
0.0254870466887951 0.0771693214774132
0.0291042979806662 0.0795885771512985
0.0330403186380863 0.0821883827447891
0.0373126678168774 0.0849771574139595
0.0419400036334991 0.0879638195037842
0.0469421446323395 0.0911578461527824
0.0523401014506817 0.0945692583918571
0.0581561923027039 0.0982087180018425
0.0644141137599945 0.102087520062923
0.0711389780044556 0.106217637658119
0.0783574804663658 0.110611818730831
0.0860979184508324 0.11528355628252
0.0943902805447578 0.120247162878513
0.103266485035419 0.125517889857292
0.112760312855244 0.13111187517643
0.12290757894516 0.13704626262188
0.13374637067318 0.143339321017265
0.145317032933235 0.150010377168655
0.15766230225563 0.157079979777336
0.170827656984329 0.16457000374794
0.184861198067665 0.172503635287285
0.199813961982727 0.180905491113663
0.215740188956261 0.189801812171936
0.232697278261185 0.199220433831215
0.250746071338654 0.209190875291824
0.269951313734055 0.219744652509689
0.29038143157959 0.230915129184723
0.312109023332596 0.242737770080566
0.335211247205734 0.25525039434433
0.35976979136467 0.268493086099625
0.385871171951294 0.282508492469788
0.413607448339462 0.297341972589493
0.443075954914093 0.313041687011719
0.474379897117615 0.329658836126328
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0603621490299702 0.0236039366573095
0.0602204017341137 0.0240915212780237
0.060201108455658 0.0246637016534805
0.0603097230195999 0.0253236386924982
0.0605520568788052 0.0260746814310551
0.0609343089163303 0.0269203744828701
0.0614630803465843 0.0278644748032093
0.0621453933417797 0.0289109628647566
0.062988743185997 0.0300640594214201
0.0640010833740234 0.0313282385468483
0.0651908963918686 0.0327082388103008
0.0665672048926353 0.0342090874910355
0.0681395977735519 0.0358361154794693
0.0699182748794556 0.0375949740409851
0.0719140991568565 0.0394916608929634
0.0741386041045189 0.041532538831234
0.0766040459275246 0.0437243469059467
0.0793234631419182 0.0460742525756359
0.08231071382761 0.0485898517072201
0.0855805203318596 0.0512791983783245
0.0891485214233398 0.0541508495807648
0.0930313393473625 0.0572138950228691
0.0972466245293617 0.0604779683053493
0.101813137531281 0.063953310251236
0.106750793755054 0.0676507875323296
0.112080737948418 0.0715819150209427
0.117825470864773 0.0757589712738991
0.12400883436203 0.0801949575543404
0.130656138062477 0.084903672337532
0.137794345617294 0.0898998230695724
0.145451992750168 0.0951989740133286
0.153659403324127 0.100817665457726
0.162448823451996 0.106773510575294
0.171854421496391 0.113085173070431
0.181912451982498 0.119772486388683
0.192661538720131 0.126856565475464
0.204142555594444 0.134359791874886
0.216398894786835 0.142305940389633
0.229476734995842 0.150720357894897
0.243424981832504 0.159629866480827
0.25829553604126 0.16906301677227
0.274143636226654 0.179050177335739
0.291027784347534 0.189623579382896
0.309010088443756 0.200817435979843
0.328156620264053 0.212668240070343
0.348537355661392 0.225214645266533
0.37022653222084 0.238497748970985
0.39330318570137 0.252561330795288
0.417851001024246 0.267451792955399
0.443958789110184 0.283218502998352
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0432446226477623 0.0287676937878132
0.0423963330686092 0.0287353154271841
0.0416168347001076 0.0287454761564732
0.0409078523516655 0.0287987906485796
0.040271233767271 0.028895877301693
0.0397089570760727 0.0290373545140028
0.0392231494188309 0.029223844408989
0.0388160794973373 0.029455965384841
0.0384901762008667 0.0297343395650387
0.0382480397820473 0.0300595853477716
0.0380924418568611 0.0304323211312294
0.0380263440310955 0.0308531634509563
0.0380528979003429 0.0313227213919163
0.0381754711270332 0.0318415947258472
0.0383976437151432 0.0324103869497776
0.0387232415378094 0.0330296829342842
0.0391563251614571 0.0337000600993633
0.0397012233734131 0.03442208096385
0.0403625406324863 0.0351963005959988
0.0411451756954193 0.0360232479870319
0.0420543365180492 0.0369034372270107
0.0430955626070499 0.0378373600542545
0.0442747436463833 0.0388254821300507
0.0455981343984604 0.039868239313364
0.0470723882317543 0.0409660413861275
0.0487045645713806 0.0421192497014999
0.0505021810531616 0.0433281995356083
0.0524732060730457 0.0445931740105152
0.0546261072158813 0.0459144040942192
0.0569698922336102 0.0472920797765255
0.0595141090452671 0.0487263202667236
0.0622688978910446 0.0502171777188778
0.0652450546622276 0.0517646409571171
0.0684540122747421 0.0533686056733131
0.0719079077243805 0.0550288893282413
0.075619675219059 0.0567452199757099
0.0796029940247536 0.0585172064602375
0.0838724076747894 0.0603443495929241
0.0884433835744858 0.0622260421514511
0.0933323204517365 0.064161516726017
0.0985566228628159 0.0661498755216599
0.104134812951088 0.0681900605559349
0.110086522996426 0.0702808350324631
0.116432592272758 0.0724207833409309
0.123195208609104 0.074608288705349
0.130397871136665 0.0768415033817291
0.138065546751022 0.0791183412075043
0.146224826574326 0.0814364850521088
0.154903873801231 0.0837933197617531
0.164132595062256 0.0861859321594238
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0366179682314396 0.0485814623534679
0.036390159279108 0.0486444160342216
0.0363102070987225 0.0488421618938446
0.0363837368786335 0.0491787269711494
0.0366167277097702 0.0496583767235279
0.0370155572891235 0.0502856262028217
0.0375870019197464 0.0510652475059032
0.0383382700383663 0.0520023033022881
0.0392770320177078 0.0531021431088448
0.0404114201664925 0.054370429366827
0.0417500883340836 0.0558131597936153
0.0433022156357765 0.0574366897344589
0.0450775474309921 0.0592477396130562
0.0470864251255989 0.0612534210085869
0.0493398159742355 0.0634612813591957
0.0518493615090847 0.065879300236702
0.0546273849904537 0.068515919148922
0.0576869659125805 0.0713800936937332
0.0610419660806656 0.0744813084602356
0.0647070482373238 0.077829584479332
0.0686977803707123 0.0814355686306953
0.0730306357145309 0.0853105336427689
0.077723041176796 0.0894663855433464
0.0827934667468071 0.0939157754182816
0.0882614776492119 0.0986720994114876
0.0941477343440056 0.103749521076679
0.100474171340466 0.109163105487823
0.107263937592506 0.114928759634495
0.114541530609131 0.121063336730003
0.12233293056488 0.127584755420685
0.130665555596352 0.134511962532997
0.139568388462067 0.141865000128746
0.149072170257568 0.149665206670761
0.159209311008453 0.157935112714767
0.17001411318779 0.166698589920998
0.181522905826569 0.175981029868126
0.193773999810219 0.185809269547462
0.206807911396027 0.196211740374565
0.220667570829391 0.207218706607819
0.235398232936859 0.218862101435661
0.251047730445862 0.231175795197487
0.267666757106781 0.244195833802223
0.285308688879013 0.257960259914398
0.30402997136116 0.27250948548317
0.323890447616577 0.287886381149292
0.344953089952469 0.304136335849762
0.36728447675705 0.321307450532913
0.390955150127411 0.339450865983963
0.416039407253265 0.358620673418045
0.442615687847137 0.378874182701111
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0406100675463676 0.0419475361704826
0.0402118489146233 0.0421818271279335
0.0398952774703503 0.0425024032592773
0.0396628007292747 0.0429118573665619
0.0395170114934444 0.043412908911705
0.0394606404006481 0.0440083965659142
0.039496585726738 0.0447013005614281
0.0396278873085976 0.0454947352409363
0.0398577637970448 0.0463919639587402
0.0401896089315414 0.0473964102566242
0.0406269915401936 0.0485116541385651
0.0411736816167831 0.0497414506971836
0.0418336428701878 0.0510897301137447
0.042611051350832 0.0525606088340282
0.043510302901268 0.0541584081947803
0.0445360280573368 0.0558876544237137
0.0456930845975876 0.0577530860900879
0.0469865947961807 0.0597596764564514
0.0484219416975975 0.0619126372039318
0.0500047765672207 0.0642174333333969
0.0517410449683666 0.0666797831654549
0.0536370016634464 0.0693057104945183
0.0556992031633854 0.0721014961600304
0.057934544980526 0.0750737488269806
0.0603502728044987 0.0782294124364853
0.0629539787769318 0.0815757289528847
0.0657536536455154 0.0851203352212906
0.0687576681375504 0.0888712257146835
0.0719748064875603 0.0928367748856544
0.075414314866066 0.0970257967710495
0.0790858641266823 0.101447515189648
0.082999587059021 0.106111600995064
0.0871661603450775 0.111028239130974
0.0915967524051666 0.116208076477051
0.0963030606508255 0.121662296354771
0.1012973934412 0.127402663230896
0.106592617928982 0.133441478013992
0.112202227115631 0.139791652560234
0.118140399456024 0.146466821432114
0.124421954154968 0.153481185436249
0.131062403321266 0.160849660634995
0.138078093528748 0.168588012456894
0.145486071705818 0.176712661981583
0.153304189443588 0.185240894556046
0.161551237106323 0.194190889596939
0.170246824622154 0.203581690788269
0.179411470890045 0.213433250784874
0.189066752791405 0.223766624927521
0.199235215783119 0.234603837132454
0.209940418601036 0.245967969298363
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0573145337402821 0.106343671679497
0.0573953464627266 0.106766439974308
0.0576156862080097 0.107307247817516
0.0579822696745396 0.107970647513866
0.0585022419691086 0.108761459589005
0.0591832213103771 0.109684772789478
0.0600333176553249 0.110746003687382
0.0610611587762833 0.111950859427452
0.0622759349644184 0.113305397331715
0.0636874139308929 0.114816024899483
0.0653059929609299 0.116489537060261
0.0671427324414253 0.118333123624325
0.0692093968391418 0.120354413986206
0.0715184882283211 0.122561477124691
0.0740833058953285 0.124962873756886
0.0769179910421371 0.127567693591118
0.0800375565886497 0.130385532975197
0.0834579765796661 0.13342659175396
0.0871962308883667 0.136701688170433
0.0912703350186348 0.140222281217575
0.0956994593143463 0.14400053024292
0.100503973662853 0.148049339652061
0.105705484747887 0.152382358908653
0.111326985061169 0.157014116644859
0.117392890155315 0.161960035562515
0.123929098248482 0.167236402630806
0.130963176488876 0.172860607504845
0.138524353504181 0.178850993514061
0.146643683314323 0.185227081179619
0.155354171991348 0.192009627819061
0.164690852165222 0.199220612645149
0.174690887331963 0.20688334107399
0.185393840074539 0.215022638440132
0.19684162735939 0.223664775490761
0.209078758955002 0.232837662100792
0.222152605652809 0.242570996284485
0.236113369464874 0.252896219491959
0.251014322042465 0.263846755027771
0.266912162303925 0.275458157062531
0.283867031335831 0.287768065929413
0.301942676305771 0.300816506147385
0.321206957101822 0.314646005630493
0.341731876134872 0.329301744699478
0.363593727350235 0.344831585884094
0.386873781681061 0.361286580562592
0.41165816783905 0.378720730543137
0.438038259744644 0.397191435098648
0.466111332178116 0.416759878396988
0.495980441570282 0.437490850687027
0.52775502204895 0.459453105926514
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0222920998930931 0.0048330151475966
0.022296529263258 0.0053132469765842
0.0224197488278151 0.00589587446302176
0.0226666964590549 0.00658468995243311
0.0230426322668791 0.00738370604813099
0.0235531739890575 0.00829716958105564
0.0242043044418097 0.00932957604527473
0.0250024013221264 0.010485683567822
0.0259542595595121 0.0117705324664712
0.0270671099424362 0.0131894582882524
0.0283486526459455 0.0147481132298708
0.0298070814460516 0.0164524856954813
0.0314511172473431 0.0183089189231396
0.0332900322973728 0.0203241351991892
0.0353336855769157 0.0225052610039711
0.037592563778162 0.0248598512262106
0.0400778129696846 0.0273959040641785
0.0428012758493423 0.0301219113171101
0.0457755476236343 0.0330468751490116
0.0490139946341515 0.0361803323030472
0.052530825138092 0.039532408118248
0.0563411377370358 0.0431138463318348
0.060460951179266 0.0469360239803791
0.0649072825908661 0.0510110221803188
0.0696982219815254 0.0553516671061516
0.0748529210686684 0.0599715448915958
0.0803917869925499 0.0648851096630096
0.0863364189863205 0.0701076611876488
0.0927097499370575 0.0756554380059242
0.0995361730456352 0.0815457329154015
0.106841512024403 0.0877968296408653
0.114653177559376 0.094428151845932
0.12300032377243 0.101460367441177
0.131913810968399 0.108915366232395
0.141426384449005 0.116816379129887
0.151572868227959 0.125188142061234
0.162390112876892 0.134056851267815
0.173917219042778 0.143450319766998
0.186195775866508 0.153398156166077
0.19926980137825 0.163931712508202
0.213185966014862 0.175084307789803
0.227993905544281 0.18689139187336
0.243746161460876 0.199390545487404
0.260498434305191 0.212621629238129
0.278310000896454 0.226627171039581
0.297243535518646 0.241452157497406
0.317365527153015 0.25714436173439
0.338746666908264 0.273754715919495
0.361461758613586 0.291337162256241
0.385590195655823 0.309948951005936
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0129243843257427
-0.00132792280055583 0.013255761936307
-0.00261844554916024 0.0136856473982334
-0.00387114845216274 0.0142179131507874
-0.00508555071428418 0.0148566477000713
-0.00626110844314098 0.0156061723828316
-0.00739721115678549 0.016471054404974
-0.00849317573010921 0.0174561217427254
-0.00954824686050415 0.0185664761811495
-0.010561591014266 0.0198075138032436
-0.0115322899073362 0.0211849361658096
-0.0124593395739794 0.0227047763764858
-0.0133416457101703 0.0243734139949083
-0.0141780162230134 0.0261975973844528
-0.0149671575054526 0.0281844660639763
-0.0157076716423035 0.0303415767848492
-0.0163980424404144 0.0326769128441811
-0.0170366428792477 0.0351989343762398
-0.0176217146217823 0.0379165932536125
-0.018151368945837 0.0408393517136574
-0.0186235792934895 0.0439772382378578
-0.0190361738204956 0.0473408624529839
-0.0193868242204189 0.0509414523839951
-0.0196730419993401 0.0547908991575241
-0.019892169162631 0.0589017979800701
-0.020041361451149 0.0632874593138695
-0.0201175920665264 0.0679620131850243
-0.0201176293194294 0.072940394282341
-0.0200380347669125 0.0782384052872658
-0.0198751408606768 0.0838728249073029
-0.0196250528097153 0.0898613929748535
-0.0192836262285709 0.0962228775024414
-0.0188464540988207 0.102977223694324
-0.0183088593184948 0.11014548689127
-0.0176658742129803 0.117749974131584
-0.0169122237712145 0.125814378261566
-0.0160423144698143 0.134363725781441
-0.0150502184405923 0.143424525856972
-0.0139296380802989 0.153024926781654
-0.0126739116385579 0.163194686174393
-0.0112759787589312 0.173965305089951
-0.00972835067659616 0.185370281338692
-0.00802310928702354 0.197444960474968
-0.00615187268704176 0.210226818919182
-0.00410575140267611 0.223755657672882
-0.00187535549048334 0.238073527812958
0.000549248652532697 0.25322499871254
0.00317859090864658 0.269257396459579
0.00602378649637103 0.286220729351044
0.00909658800810575 0.304167985916138
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.021964430809021 0.00465997168794274
0.0210847873240709 0.00501992413774133
0.0202792566269636 0.00546461623162031
0.0195501521229744 0.00599756510928273
0.0188999511301517 0.00662248581647873
0.0183313079178333 0.00734330341219902
0.0178470555692911 0.00816416461020708
0.0174502283334732 0.00908945314586163
0.0171440616250038 0.0101238032802939
0.0169320087879896 0.0112721137702465
0.0168177485466003 0.0125395664945245
0.0168052054941654 0.0139316469430923
0.0168985538184643 0.0154541525989771
0.0171022396534681 0.0171132199466228
0.0174209866672754 0.0189153458923101
0.0178598221391439 0.0208674110472202
0.0184240844100714 0.0229766871780157
0.0191194470971823 0.0252508874982595
0.0199519339948893 0.027698177844286
0.0209279358386993 0.030327195301652
0.0220542382448912 0.0331471003592014
0.0233380403369665 0.036167599260807
0.0247869677841663 0.0393989607691765
0.0264091175049543 0.0428520776331425
0.0282130651175976 0.0465384945273399
0.0302078910171986 0.0504704192280769
0.0324032381176949 0.0546608380973339
0.0348092950880527 0.0591234676539898
0.0374368578195572 0.0638728514313698
0.0402973853051662 0.0689244568347931
0.0434029772877693 0.0742946267127991
0.0467664413154125 0.0800006836652756
0.0504013709723949 0.0860610455274582
0.054322112351656 0.0924951955676079
0.0585438534617424 0.0993237718939781
0.0630826950073242 0.106568738818169
0.0679556429386139 0.114253312349319
0.0731806680560112 0.122402116656303
0.0787768438458443 0.131041318178177
0.0847642868757248 0.140198618173599
0.0911642760038376 0.149903371930122
0.0979993641376495 0.16018682718277
0.105293363332748 0.171081990003586
0.113071426749229 0.182623893022537
0.121360242366791 0.194849789142609
0.130187943577766 0.207799077033997
0.139584273099899 0.22151355445385
0.149580776691437 0.23603767156601
0.160210713744164 0.251418441534042
0.171509236097336 0.267705738544464
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0217300094664097 0
0.0207629818469286 -0.000575477257370949
0.0198723822832108 -0.00113921659067273
0.0190606433898211 -0.00169253000058234
0.0183303840458393 -0.00223681749776006
0.0176844131201506 -0.00277357432059944
0.0171257592737675 -0.00330439489334822
0.01665766723454 -0.00383097841404378
0.016283618286252 -0.00435513816773891
0.0160073451697826 -0.00487880362197757
0.0158328451216221 -0.00540403090417385
0.0157644003629684 -0.00593301001936197
0.0158065892755985 -0.00646807067096233
0.0159643087536097 -0.00701169157400727
0.0162427946925163 -0.0075665102340281
0.0166476424783468 -0.00813533272594213
0.0171848237514496 -0.00872113835066557
0.0178607180714607 -0.00932709872722626
0.0186821315437555 -0.00995658244937658
0.019656328484416 -0.0106131667271256
0.0207910537719727 -0.011300653219223
0.0220945701003075 -0.0120230810716748
0.023575684055686 -0.0127847343683243
0.0252437815070152 -0.0135901654139161
0.027108870446682 -0.0144442077726126
0.0291816033422947 -0.015351983718574
0.0314733423292637 -0.0163189396262169
0.0339961796998978 -0.017350846901536
0.0367629900574684 -0.0184538271278143
0.0397875010967255 -0.0196343809366226
0.043084304779768 -0.0208993963897228
0.0466689355671406 -0.0222561787813902
0.0505579672753811 -0.0237124804407358
0.0547689981758595 -0.0252765156328678
0.0593207627534866 -0.0269569884985685
0.064233236014843 -0.0287631396204233
0.0695276334881783 -0.0307047497481108
0.0752265304327011 -0.0327921845018864
0.081353984773159 -0.0350364483892918
0.0879355669021606 -0.0374491848051548
0.0949984490871429 -0.0400427281856537
0.102571628987789 -0.0428301729261875
0.110685877501965 -0.0458253622055054
0.119373932480812 -0.0490429699420929
0.128670692443848 -0.0524985603988171
0.138613179326057 -0.0562085956335068
0.14924082159996 -0.0601905062794685
0.160595610737801 -0.0644628033041954
0.172722145915031 -0.0690450444817543
0.185667857527733 -0.0739579275250435
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0130700394511223 0
0.0116927968338132 -0.000603653723374009
0.0103622088208795 -0.00119802076369524
0.00907938182353973 -0.00178393302485347
0.00784551911056042 -0.00236227153800428
0.00666192919015884 -0.00293396948836744
0.00553003000095487 -0.00350001524202526
0.0044513582251966 -0.00406145397573709
0.00342757045291364 -0.00461939303204417
0.00246045761741698 -0.00517500145360827
0.00155194906983525 -0.0057295155711472
0.00070411927299574 -0.00628424342721701
-8.07990145403892e-05 -0.00684056570753455
-0.000800407666247338 -0.0073999403975904
-0.00145213422365487 -0.00796390883624554
-0.00203322013840079 -0.00853409804403782
-0.00254070688970387 -0.00911222212016582
-0.00297142867930233 -0.00970009248703718
-0.00332199712283909 -0.0102996220812201
-0.00358878611586988 -0.010912824422121
-0.00376792065799236 -0.0115418247878551
-0.00385525985620916 -0.0121888658031821
-0.00384637946262956 -0.0128563074395061
-0.00373655650764704 -0.013546640984714
-0.00352074904367328 -0.0142624918371439
-0.00319357868283987 -0.0150066213682294
-0.00274930521845818 -0.0157819483429193
-0.00218180986121297 -0.0165915377438068
-0.00148457067552954 -0.0174386221915483
-0.000650628819130361 -0.0183266084641218
0.000327425106661394 -0.0192590802907944
0.00145748443901539 -0.0202398076653481
0.00274796853773296 -0.0212727710604668
0.00420783553272486 -0.0223621502518654
0.00584662426263094 -0.0235123485326767
0.00767450639978051 -0.0247280038893223
0.00970229972153902 -0.0260139927268028
0.0119415177032351 -0.0273754429072142
0.0144044384360313 -0.0288177635520697
0.017104109749198 -0.0303466338664293
0.0200544204562902 -0.0319680273532867
0.0232701804488897 -0.0336882472038269
0.0267671197652817 -0.0355139039456844
0.0305619798600674 -0.0374519526958466
0.0346726141870022 -0.0395097211003304
0.0391179770231247 -0.0416949093341827
0.043918251991272 -0.044015608727932
0.049094945192337 -0.0464803464710712
0.0546709038317204 -0.0490980744361877
0.0606704354286194 -0.0518781952559948
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00115087197627872 -0.000961071928031743
-0.00222360575571656 -0.00192247680388391
-0.00321574998088181 -0.00288611883297563
-0.00412464933469892 -0.00385402259416878
-0.00494743371382356 -0.00482834130525589
-0.00568100204691291 -0.00581136345863342
-0.00632200902327895 -0.0068055191077292
-0.00686685089021921 -0.00781339127570391
-0.00731164682656527 -0.00883772131055593
-0.00765222311019897 -0.00988141912966967
-0.00788409449160099 -0.0109475739300251
-0.0080024441704154 -0.0120394602417946
-0.00800210144370794 -0.0131605546921492
-0.00787752121686935 -0.0143145425245166
-0.00762275978922844 -0.0155053343623877
-0.00723144970834255 -0.0167370680719614
-0.00669677229598165 -0.0180141367018223
-0.00601142691448331 -0.0193411931395531
-0.00516760721802711 -0.0207231622189283
-0.00415695970878005 -0.0221652686595917
-0.00297055277042091 -0.0236730426549911
-0.0015988462837413 -0.0252523347735405
-3.16416262649e-05 -0.0269093494862318
0.00174195668660104 -0.0286506526172161
0.00373357208445668 -0.0304831825196743
0.00595563556998968 -0.0324143059551716
0.00842139776796103 -0.0344518050551414
0.0111449975520372 -0.0366039052605629
0.0141415446996689 -0.0388793312013149
0.0174271371215582 -0.0412872955203056
0.0210189390927553 -0.0438375473022461
0.0249352902173996 -0.0465404242277145
0.0291957128793001 -0.049406822770834
0.0338210165500641 -0.0524482764303684
0.0388334356248379 -0.0556770041584969
0.0442566275596619 -0.0591059103608131
0.0501157939434052 -0.0627486258745193
0.0564378574490547 -0.0666195973753929
0.0632514506578445 -0.0707340687513351
0.0705870762467384 -0.0751081556081772
0.0784773081541061 -0.0797589272260666
0.0869567841291428 -0.0847043916583061
0.0960623919963837 -0.0899635776877403
0.105833522975445 -0.0955566465854645
0.1163120418787 -0.101504862308502
0.127542555332184 -0.107830688357353
0.139572665095329 -0.114557914435863
0.152452975511551 -0.121711634099483
0.166237354278564 -0.129318356513977
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00494862906634808 0
0.00373641960322857 -0.000752103747799993
0.00258778617717326 -0.00150363612920046
0.00150485697668046 -0.00225603627040982
0.000489927071612328 -0.00301083456724882
-0.000454532157164067 -0.0037696585059166
-0.0013258617836982 -0.00453423708677292
-0.00212120194919407 -0.00530640780925751
-0.0028374835383147 -0.00608812365680933
-0.00347140990197659 -0.00688145589083433
-0.00401944573968649 -0.00768860569223762
-0.00447780359536409 -0.00851190928369761
-0.00484242336824536 -0.00935384538024664
-0.00510895950719714 -0.0102170445024967
-0.0052727609872818 -0.0111042968928814
-0.00532885361462831 -0.0120185622945428
-0.00527191814035177 -0.0129629774019122
-0.00509626884013414 -0.0139408707618713
-0.00479583069682121 -0.0149557711556554
-0.00436411751434207 -0.0160114150494337
-0.00379420095123351 -0.0171117670834064
-0.00307868490926921 -0.0182610265910625
-0.00220967922359705 -0.0194636397063732
-0.00117876322474331 -0.0207243207842112
2.30473233386874e-05 -0.0220480635762215
0.00140532595105469 -0.0234401505440474
0.00297829508781433 -0.0249061919748783
0.00475284038111567 -0.0264521110802889
0.00674056354910135 -0.0280841831117868
0.00895384792238474 -0.0298090688884258
0.0114058703184128 -0.031633798032999
0.0141106704249978 -0.033565815538168
0.0170832313597202 -0.0356130264699459
0.0203394871205091 -0.0377837680280209
0.0238964091986418 -0.0400868654251099
0.0277721043676138 -0.042531680315733
0.0319858267903328 -0.0451281033456326
0.0365580767393112 -0.0478865951299667
0.0415107235312462 -0.0508182533085346
0.0468670129776001 -0.0539347864687443
0.0526516921818256 -0.0572485849261284
0.058891162276268 -0.0607727877795696
0.0656134709715843 -0.0645212605595589
0.0728484764695168 -0.0685086771845818
0.0806280449032784 -0.0727505832910538
0.0889860019087791 -0.0772633999586105
0.0979583710432053 -0.0820644795894623
0.107583582401276 -0.0871722251176834
0.117902435362339 -0.0926060602068901
0.128958374261856 -0.0983865186572075
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000864966423250735 -0.00092993164435029
-0.00163455167785287 -0.00184508331585675
-0.00230511021800339 -0.00274764467030764
-0.00287270033732057 -0.00363994645886123
-0.00333306426182389 -0.00452447170391679
-0.00368160824291408 -0.00540386186912656
-0.00391337927430868 -0.00628092745319009
-0.00402304297313094 -0.00715866032987833
-0.004004857968539 -0.0080402409657836
-0.00385264819487929 -0.0089290514588356
-0.00355977518483996 -0.00982868950814009
-0.00311910710297525 -0.0107429781928658
-0.00252298708073795 -0.0116759780794382
-0.00176319712772965 -0.0126320086419582
-0.000830920413136482 -0.0136156557127833
0.000283292029052973 -0.0146317891776562
0.00158957252278924 -0.0156855825334787
0.0030987779609859 -0.0167825315147638
0.00482253078371286 -0.0179284643381834
0.00677328137680888 -0.0191295761615038
0.00896435976028442 -0.0203924402594566
0.0114100221544504 -0.0217240266501904
0.0141255287453532 -0.023131737485528
0.0171272065490484 -0.0246234256774187
0.020432498306036 -0.0262074135243893
0.0240600891411304 -0.0278925448656082
0.0280299223959446 -0.0296881888061762
0.0323633141815662 -0.0316042751073837
0.0370830856263638 -0.0336513556540012
0.0422135815024376 -0.0358405932784081
0.0477808080613613 -0.0381838344037533
0.053812600672245 -0.0406936481595039
0.0603386424481869 -0.0433833338320255
0.0673906356096268 -0.046266995370388
0.075002484023571 -0.049359604716301
0.0832103565335274 -0.0526769943535328
0.0920528471469879 -0.0562359467148781
0.101571246981621 -0.0600542724132538
0.111809566617012 -0.0641508102416992
0.122814781963825 -0.0685455203056335
0.134637117385864 -0.0732595846056938
0.147330120205879 -0.0783153921365738
0.160950914025307 -0.0837366729974747
0.175560593605042 -0.0895485877990723
0.191224247217178 -0.0957777500152588
0.208011314272881 -0.102452330291271
0.225996077060699 -0.109602227807045
0.245257645845413 -0.117259040474892
0.265880435705185 -0.125456213951111
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.022363044321537 0.0093888733536005
0.0210104621946812 0.00829304102808237
0.0197221580892801 0.00719717377796769
0.0184994880110025 0.00609903875738382
0.0173439476639032 0.00499626202508807
0.0162571724504232 0.00388631806708872
0.0152409505099058 0.00276652257889509
0.0142972320318222 0.00163402291946113
0.0134281367063522 0.000485784141346812
0.0126359714195132 -0.000681416306179017
0.0119232339784503 -0.00187100283801556
0.0112926298752427 -0.00308661605231464
0.0107470862567425 -0.00433212053030729
0.0102897631004453 -0.00561162084341049
0.00992406904697418 -0.00692947767674923
0.00965367909520864 -0.00829032249748707
0.00948255136609077 -0.00969906710088253
0.00941494293510914 -0.0111609306186438
0.00945543311536312 -0.0126814534887671
0.00960893929004669 -0.0142665095627308
0.0098807429894805 -0.0159223396331072
0.0102765113115311 -0.0176555644720793
0.0108023239299655 -0.0194732006639242
0.0114646963775158 -0.0213827043771744
0.0122706135734916 -0.0233919788151979
0.0132275521755219 -0.025509400293231
0.0143435262143612 -0.027743874117732
0.0156271066516638 -0.030104823410511
0.0170874614268541 -0.0326022394001484
0.018734410405159 -0.0352467447519302
0.0205784440040588 -0.0380495749413967
0.022630775347352 -0.041022639721632
0.0249034091830254 -0.0441785976290703
0.0274091549217701 -0.0475308410823345
0.0301616974174976 -0.0510935634374619
0.0331756807863712 -0.0548818372189999
0.0364667251706123 -0.0589116103947163
0.0400515012443066 -0.0631997883319855
0.0439478531479836 -0.0677643120288849
0.0481747910380363 -0.0726241767406464
0.0527526028454304 -0.0777994990348816
0.0577029921114445 -0.0833116322755814
0.0630490779876709 -0.0891831740736961
0.0688155367970467 -0.0954380631446838
0.0750287398695946 -0.10210170596838
0.0817167833447456 -0.109200984239578
0.0889096260070801 -0.116764359176159
0.0966393128037453 -0.124822065234184
0.104939945042133 -0.133406043052673
0.113847896456718 -0.142550155520439
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000725409830920398 -0.00131205003708601
-0.00134730595164001 -0.00264201825484633
-0.00186148833017796 -0.00399355124682188
-0.00226342398673296 -0.00537051213905215
-0.00254822545684874 -0.00677699409425259
-0.00271062715910375 -0.00821733474731445
-0.00274495920166373 -0.00969612505286932
-0.0026451216544956 -0.0112182348966599
-0.00240455521270633 -0.0127888172864914
-0.00201621116138995 -0.0144133316352963
-0.00147251726593822 -0.0160975642502308
-0.000765344419050962 -0.0178476385772228
0.000114030728582293 -0.0196700412780046
0.00117496761959046 -0.0215716473758221
0.00242750416509807 -0.0235597360879183
0.00388239556923509 -0.0256420075893402
0.00555117288604379 -0.0278266258537769
0.00744619127362967 -0.0301222391426563
0.00958067644387484 -0.0325379893183708
0.0119687970727682 -0.0350835733115673
0.0146257244050503 -0.0377692542970181
0.0175676848739386 -0.0406058877706528
0.0208120550960302 -0.0436049811542034
0.0243774261325598 -0.0467787198722363
0.028283666819334 -0.0501399859786034
0.0325520671904087 -0.0537024512887001
0.0372053608298302 -0.0574805587530136
0.0422678589820862 -0.0614895932376385
0.0477655902504921 -0.0657457783818245
0.0537263415753841 -0.0702662542462349
0.0601798072457314 -0.0750691592693329
0.0671577900648117 -0.0801737308502197
0.0746942237019539 -0.0856003016233444
0.0828253477811813 -0.0913703814148903
0.0915899872779846 -0.0975067913532257
0.10102953016758 -0.104033648967743
0.11118820309639 -0.110976457595825
0.122113347053528 -0.118362285196781
0.133855447173119 -0.1262197047472
0.146468415856361 -0.134578987956047
0.16000996530056 -0.143472209572792
0.174541622400284 -0.152933269739151
0.190129101276398 -0.162998020648956
0.206842735409737 -0.173704504966736
0.224757492542267 -0.185092881321907
0.243953421711922 -0.197205647826195
0.264516204595566 -0.210087910294533
0.286537170410156 -0.223787277936935
0.310113817453384 -0.238354101777077
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00111597310751677 -0.00123353488743305
-0.00214756280183792 -0.00249644904397428
-0.00309152691625059 -0.00379221513867378
-0.00394435739144683 -0.00512451725080609
-0.00470226304605603 -0.00649726483970881
-0.00536115141585469 -0.00791460461914539
-0.00591660523787141 -0.00938093382865191
-0.00636386638507247 -0.0109009202569723
-0.00669780746102333 -0.0124795101583004
-0.00691291037946939 -0.014121949672699
-0.00700324028730392 -0.0158338062465191
-0.00696241483092308 -0.0176209770143032
-0.00678357807919383 -0.0194897148758173
-0.00645936653017998 -0.0214466545730829
-0.00598187418654561 -0.0234988294541836
-0.00534261902794242 -0.0256536826491356
-0.00453250203281641 -0.0279191173613071
-0.00354176503606141 -0.0303035080432892
-0.00235995231196284 -0.0328157246112823
-0.000975855742581189 -0.035465169698
0.000622533785644919 -0.038261815905571
0.00244807079434395 -0.0412162132561207
0.00451452657580376 -0.0443395525217056
0.00683664530515671 -0.0476436987519264
0.00943019241094589 -0.0511411912739277
0.0123120676726103 -0.0548453666269779
0.0155003257095814 -0.0587703101336956
0.0190142802894115 -0.0629309490323067
0.0228746198117733 -0.0673431307077408
0.0271034389734268 -0.0720236003398895
0.0317243561148643 -0.0769901052117348
0.0367626696825027 -0.0822614729404449
0.0422453805804253 -0.087857611477375
0.0482013486325741 -0.0937995985150337
0.0546614713966846 -0.100109815597534
0.0616587176918983 -0.106811910867691
0.069228321313858 -0.11393091827631
0.0774079859256744 -0.121493421494961
0.0862379297614098 -0.129527524113655
0.0957611277699471 -0.138062939047813
0.106023564934731 -0.147131249308586
0.117074303328991 -0.156765803694725
0.128965720534325 -0.167001888155937
0.141753882169724 -0.177877023816109
0.155498564243317 -0.189430758357048
0.170263588428497 -0.201705023646355
0.186117276549339 -0.214744314551353
0.203132450580597 -0.228595599532127
0.22138686478138 -0.243308648467064
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00873358733952045 0
0.00744551466777921 -0.0011268894886598
0.00621715467423201 -0.00225177453830838
0.00504990946501493 -0.00337659474462271
0.00394529988989234 -0.00450340565294027
0.00290497299283743 -0.00563438655808568
0.00193071074318141 -0.00677184900268912
0.00102443725336343 -0.00791823957115412
0.000188225385500118 -0.00907615385949612
-0.000575690937694162 -0.0102483388036489
-0.00126490916591138 -0.0114377029240131
-0.00187684933189303 -0.0126473307609558
-0.00240874034352601 -0.0138804838061333
-0.00285761058330536 -0.0151406144723296
-0.0032202759757638 -0.0164313800632954
-0.00349332694895566 -0.0177566520869732
-0.00367311318404973 -0.0191205237060785
-0.00375573243945837 -0.0205273274332285
-0.00373701215721667 -0.0219816509634256
-0.00361249526031315 -0.0234883390367031
-0.00337742175906897 -0.025052523240447
-0.00302671059034765 -0.0266796313226223
-0.00255494168959558 -0.0283753983676434
-0.00195633270777762 -0.0301458947360516
-0.00122471782378852 -0.0319975391030312
-0.000353529176209122 -0.0339371077716351
0.000664240273181349 -0.035971786826849
0.00183604739140719 -0.03810915350914
0.0031698327511549 -0.0403572171926498
0.00467406352981925 -0.0427244678139687
0.00635774154216051 -0.045219860970974
0.00823044683784246 -0.0478528551757336
0.0103023918345571 -0.0506334751844406
0.012584425508976 -0.0535722896456718
0.0150880878791213 -0.0566804744303226
0.0178256779909134 -0.0599698573350906
0.0208102520555258 -0.0634529143571854
0.0240556970238686 -0.0671428292989731
0.0275768041610718 -0.071053571999073
0.0313892774283886 -0.0751998648047447
0.0355098061263561 -0.0795972570776939
0.0399561710655689 -0.0842622295022011
0.0447472371160984 -0.0892121493816376
0.0499030537903309 -0.094465360045433
0.0554449781775475 -0.100041307508945
0.0613956637680531 -0.105960465967655
0.0677791833877563 -0.112244486808777
0.0746211782097816 -0.118916288018227
0.0819488391280174 -0.126000016927719
0.0897910594940186 -0.133521214127541
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.000636359676718712 0
-0.000661705911625177 -0.000948181143030524
-0.00188871240243316 -0.00190580449998379
-0.00304221315309405 -0.00287509919144213
-0.00411955267190933 -0.00385843077674508
-0.00511785317212343 -0.00485830986872315
-0.00603400124236941 -0.00587739935144782
-0.00686462968587875 -0.00691852206364274
-0.00760610494762659 -0.00798467360436916
-0.00825450569391251 -0.00907902698963881
-0.00880560651421547 -0.0102049438282847
-0.00925485882908106 -0.0113659910857677
-0.00959736667573452 -0.0125659434124827
-0.00982786621898413 -0.0138087989762425
-0.00994070153683424 -0.0150987952947617
-0.00992979947477579 -0.0164404194802046
-0.00978864077478647 -0.0178384128957987
-0.00951023120433092 -0.0192978084087372
-0.00908707082271576 -0.0208239238709211
-0.00851112324744463 -0.0224223881959915
-0.00777377653867006 -0.0240991618484259
-0.00686580501496792 -0.0258605480194092
-0.00577733619138598 -0.0277132093906403
-0.00449779909104109 -0.0296642053872347
-0.00301588070578873 -0.0317209959030151
-0.00131948897615075 -0.033891461789608
0.000604325439780951 -0.0361839570105076
0.00276939361356199 -0.0386072993278503
0.00519049866124988 -0.0411708056926727
0.0078834630548954 -0.0438843481242657
0.0108651723712683 -0.0467583425343037
0.0141536649316549 -0.049803800880909
0.0177682414650917 -0.0530323758721352
0.0217294842004776 -0.0564563684165478
0.0260593760758638 -0.0600887686014175
0.0307814255356789 -0.0639433339238167
0.0359206944704056 -0.0680345818400383
0.0415039397776127 -0.0723778307437897
0.0475597642362118 -0.0769893154501915
0.0541186593472958 -0.0818861350417137
0.0612131506204605 -0.0870863646268845
0.0688780322670937 -0.0926091372966766
0.0771503448486328 -0.0984746143221855
0.0860696285963058 -0.104704089462757
0.0956781432032585 -0.111320108175278
0.106020890176296 -0.11834641546011
0.117145888507366 -0.125808089971542
0.129104450345039 -0.133731678128242
0.141951233148575 -0.142145156860352
0.15574449300766 -0.151078045368195
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00832775235176086 0
0.00702814711257815 -0.00058938714209944
0.00577876064926386 -0.00117836589924991
0.00458091124892235 -0.00176838599145412
0.00343603128567338 -0.00236098910681903
0.00234567304141819 -0.00295781507156789
0.00131151615642011 -0.00356060708872974
0.000335377990268171 -0.00417121686041355
-0.000580782303586602 -0.00479161227121949
-0.0014348499244079 -0.00542388157919049
-0.00222454755567014 -0.00607024226337671
-0.00294742593541741 -0.00673304731026292
-0.00360085070133209 -0.00741479359567165
-0.00418199133127928 -0.00811812840402126
-0.00468781078234315 -0.00884585920721292
-0.00511505082249641 -0.00960096437484026
-0.00546021619811654 -0.0103865955024958
-0.00571956345811486 -0.0112060979008675
-0.00588908419013023 -0.0120630133897066
-0.00596448592841625 -0.0129610924050212
-0.00594117678701878 -0.0139043089002371
-0.005814244505018 -0.0148968724533916
-0.00557843735441566 -0.0159432347863913
-0.00522814271971583 -0.0170481130480766
-0.00475736195221543 -0.0182165000587702
-0.00415969034656882 -0.0194536745548248
-0.00342828291468322 -0.020765233784914
-0.0025558362249285 -0.0221570879220963
-0.00153455603867769 -0.0236354917287827
-0.000356114585883915 -0.0252070743590593
0.000988364452496171 -0.0268788319081068
0.00250834878534079 -0.0286581665277481
0.00421395152807236 -0.0305529180914164
0.00611594552174211 -0.0325713604688644
0.0082258153706789 -0.0347222499549389
0.0105558251962066 -0.0370148569345474
0.0131190326064825 -0.0394589640200138
0.0159293543547392 -0.042064905166626
0.0190016478300095 -0.044843640178442
0.0223517268896103 -0.0478067249059677
0.0259964410215616 -0.0509663671255112
0.0299537759274244 -0.0543354973196983
0.0342428684234619 -0.0579277575016022
0.0388841032981873 -0.0617575645446777
0.0438992455601692 -0.0658401846885681
0.0493114367127419 -0.0701917111873627
0.0551453344523907 -0.0748291537165642
0.061427254229784 -0.0797705128788948
0.0681851804256439 -0.0850347727537155
0.0754489153623581 -0.0906419977545738
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000753855332732201 -0.000653346301987767
-0.00139758968725801 -0.00130845548119396
-0.00192667008377612 -0.0019675747025758
-0.00233622943051159 -0.00263309013098478
-0.00262104487046599 -0.00330753601156175
-0.00277551519684494 -0.0039936020039022
-0.00279363663867116 -0.00469414284452796
-0.00266897701658309 -0.00541218789294362
-0.0023946485016495 -0.00615095160901546
-0.0019632785115391 -0.00691384170204401
-0.00136697757989168 -0.00770447496324778
-0.000597307807765901 -0.00852668471634388
0.000354752381099388 -0.00938453432172537
0.00149884796701372 -0.010282333008945
0.00284528732299805 -0.0112246479839087
0.00440507754683495 -0.0122163156047463
0.00618998100981116 -0.0132624646648765
0.0082125598564744 -0.0143685294315219
0.0104862162843347 -0.0155402598902583
0.0130252661183476 -0.0167837496846914
0.0158449895679951 -0.0181054584681988
0.0189616791903973 -0.01951221562922
0.0223927292972803 -0.021011259406805
0.0261567011475563 -0.0226102527230978
0.0302733648568392 -0.0243172980844975
0.0347638502717018 -0.0261409878730774
0.0396506562829018 -0.0280904062092304
0.0449577644467354 -0.0301751606166363
0.0507107973098755 -0.0324054360389709
0.0569370239973068 -0.0347919911146164
0.0636655017733574 -0.0373462066054344
0.0709272772073746 -0.040080152451992
0.0787553787231445 -0.0430065654218197
0.0871850028634071 -0.0461389236152172
0.0962537303566933 -0.0494915060698986
0.106001548469067 -0.0530793815851212
0.1164710521698 -0.0569184944033623
0.127707749605179 -0.0610257424414158
0.13976001739502 -0.0654189437627792
0.152679398655891 -0.0701169520616531
0.166520938277245 -0.0751397311687469
0.18134318292141 -0.0805083587765694
0.197208479046822 -0.086245097219944
0.214183405041695 -0.0923735499382019
0.232338771224022 -0.0989186093211174
0.251749992370605 -0.105906568467617
0.272497594356537 -0.113365307450294
0.294667214155197 -0.121324218809605
0.318350046873093 -0.129814356565475
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0138648208230734 0.00267558358609676
0.0126103684306145 0.00242823711596429
0.0114091848954558 0.00219374359585345
0.0102629363536835 0.00197151792235672
0.00917342212051153 0.00176093133632094
0.00814257934689522 0.00156130758114159
0.00717249419540167 0.00137192162219435
0.00626541208475828 0.00119199685286731
0.00542374420911074 0.00102070102002472
0.00465008104220033 0.0008571443031542
0.0039472016505897 0.000700375472661108
0.00331808533519506 0.000549378397408873
0.00276592606678605 0.000403068901505321
0.00229414459317923 0.000260290602454916
0.00190640217624605 0.000119810611067805
0.00160661642439663 -1.96845940081403e-05
0.00139897863846272 -0.000159592906129546
0.0012879689456895 -0.000301402586046606
0.00127837539184839 -0.000446696765720844
0.00137531396467239 -0.00059715798124671
0.00158424873370677 -0.000754575128667057
0.0019110149005428 -0.000920848688110709
0.00236184010282159 -0.00109799636993557
0.00294337165541947 -0.00128816079813987
0.00366270425729454 -0.00149361626245081
0.00452740117907524 -0.00171677418984473
0.00554553978145123 -0.00196019466966391
0.00672572525218129 -0.0022265906445682
0.00807713251560926 -0.00251883734017611
0.00960955489426851 -0.00283998530358076
0.0113334208726883 -0.00319326366297901
0.0132598457857966 -0.00358209339901805
0.0154006918892264 -0.00401010131463408
0.0177685841917992 -0.00448112469166517
0.0203769747167826 -0.0049992254935205
0.0232402179390192 -0.00556870829313993
0.0263735912740231 -0.0061941253952682
0.0297933612018824 -0.00688029173761606
0.0335168913006783 -0.00763230910524726
0.0375626496970654 -0.00845556892454624
0.0419503003358841 -0.00935577228665352
0.0467008389532566 -0.0103389574214816
0.051836583763361 -0.0114115020260215
0.0573813021183014 -0.0125801488757133
0.0633603632450104 -0.0138520365580916
0.0698007345199585 -0.0152347004041076
0.0767311379313469 -0.0167361050844193
0.0841822251677513 -0.0183646809309721
0.0921865850687027 -0.0201293267309666
0.10077890008688 -0.0220394376665354
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00218376703560352 0
0.000976820243522525 -0.000818325614091009
-0.000150862440932542 -0.00162353389896452
-0.00119664915837348 -0.00241729686968029
-0.00215768744237721 -0.00320139434188604
-0.00303089106455445 -0.00397772062569857
-0.00381292379461229 -0.00474829087033868
-0.0045001832768321 -0.00551524665206671
-0.00508878566324711 -0.00628086738288403
-0.00557454582303762 -0.0070475721731782
-0.00595295801758766 -0.00781793147325516
-0.0062191765755415 -0.00859467871487141
-0.0063679926097393 -0.009380710311234
-0.00639381073415279 -0.010179104283452
-0.00629062484949827 -0.0109931267797947
-0.0060519902035594 -0.0118262441828847
-0.0056709973141551 -0.0126821286976337
-0.00514023937284946 -0.0135646788403392
-0.00445178104564548 -0.0144780268892646
-0.0035971263423562 -0.0154265509918332
-0.00256717717275023 -0.0164148919284344
-0.00135219644289464 -0.0174479726701975
5.82268112339079e-05 -0.0185310002416372
0.00167523301206529 -0.0196694973856211
0.00351073453202844 -0.0208693090826273
0.00557745294645429 -0.0221366230398417
0.00788900721818209 -0.0234779994934797
0.0104599269106984 -0.0249003786593676
0.0133057329803705 -0.026411097496748
0.0164430271834135 -0.0280179399996996
0.0198895148932934 -0.0297291297465563
0.0236640963703394 -0.0315533652901649
0.0277869831770658 -0.0334998704493046
0.0322797149419785 -0.0355783849954605
0.037165280431509 -0.037799209356308
0.0424682535231113 -0.0401732586324215
0.048214815557003 -0.0427120551466942
0.0544328950345516 -0.0454277843236923
0.0611523427069187 -0.0483333580195904
0.0684049502015114 -0.0514423958957195
0.0762246176600456 -0.0547693073749542
0.0846475884318352 -0.0583293475210667
0.0937124416232109 -0.0621386170387268
0.103460311889648 -0.0662141218781471
0.11393516510725 -0.0705738887190819
0.125183790922165 -0.0752369165420532
0.137256070971489 -0.0802232846617699
0.150205329060555 -0.0855542719364166
0.164088293910027 -0.0912523046135902
0.17896543443203 -0.0973410680890083
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000997183611616492 -0.000863406807184219
-0.00192103744484484 -0.0017349231056869
-0.00276890955865383 -0.00261693587526679
-0.00353793730027974 -0.00351198296993971
-0.00422503333538771 -0.00442276196554303
-0.00482687121257186 -0.00535213993862271
-0.00533986929804087 -0.00630316184833646
-0.00576017610728741 -0.00727906497195363
-0.00608365004882216 -0.00828328635543585
-0.00630584266036749 -0.00931947398930788
-0.00642197765409946 -0.0103915054351091
-0.00642692996188998 -0.0115034952759743
-0.00631520338356495 -0.0126598086208105
-0.00608090497553349 -0.0138650815933943
-0.00571771990507841 -0.0151242343708873
-0.00521888537332416 -0.0164424832910299
-0.00457715941593051 -0.0178253650665283
-0.00378478784114122 -0.0192787535488605
-0.00283347815275192 -0.0208088774234056
-0.00171435507945716 -0.0224223434925079
-0.000417925184592605 -0.024126160889864
0.0010659561958164 -0.0259277522563934
0.00274813966825604 -0.0278349984437227
0.00464022345840931 -0.029856251552701
0.00675458880141377 -0.0320003554224968
0.00910448655486107 -0.0342767052352428
0.0117040509358048 -0.03669523447752
0.0145683782175183 -0.0392664782702923
0.0177136156708002 -0.0420016199350357
0.0211569778621197 -0.0449124872684479
0.0249168444424868 -0.0480116158723831
0.0290128663182259 -0.0513123050332069
0.0334659889340401 -0.0548286251723766
0.0382985658943653 -0.0585754811763763
0.0435344986617565 -0.0625686943531036
0.0491992458701134 -0.0668249800801277
0.0553199723362923 -0.0713620632886887
0.06192572042346 -0.0761987417936325
0.0690474212169647 -0.0813548937439919
0.0767180770635605 -0.0868515595793724
0.0849729627370834 -0.0927110761404037
0.0938496291637421 -0.0989570468664169
0.103388138115406 -0.105614475905895
0.113631315529346 -0.112709887325764
0.124624758958817 -0.120271302759647
0.136417075991631 -0.128328397870064
0.149060249328613 -0.136912658810616
0.162609592080116 -0.146057352423668
0.177124097943306 -0.155797705054283
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0167020820081234 0
0.0158387739211321 -0.000478458998259157
0.0150692146271467 -0.000910926843062043
0.0143967280164361 -0.00129672500770539
0.013824868015945 -0.00163511279970407
0.0133574353531003 -0.00192528287880123
0.0129984905943274 -0.00216635619290173
0.0127523699775338 -0.00235737627372146
0.0126237012445927 -0.0024973030667752
0.0126174204051495 -0.00258500734344125
0.0127387885004282 -0.00261926301755011
0.0129934111610055 -0.00259873969480395
0.0133872590959072 -0.00252199568785727
0.0139266895130277 -0.0023874684702605
0.0146184666082263 -0.0021934665273875
0.0154697895050049 -0.00193815806414932
0.0164883099496365 -0.00161956297233701
0.0176821686327457 -0.00123553909361362
0.0190600138157606 -0.000783770985435694
0.0206310357898474 -0.00026175903622061
0.0224049985408783 0.000333197676809505
0.0243922751396894 0.00100401509553194
0.0266038738191128 0.00175383652094752
0.02905148640275 0.00258605531416833
0.0317475274205208 0.00350433075800538
0.0347051508724689 0.00451260106638074
0.0379383526742458 0.00561512028798461
0.0414619483053684 0.00681646121665835
0.0452916473150253 0.00812154728919268
0.0494441576302052 0.00953568983823061
0.0539371557533741 0.0110645927488804
0.058789387345314 0.012714390642941
0.0640207678079605 0.0144916987046599
0.0696523636579514 0.0164036136120558
0.0757065117359161 0.0184577610343695
0.0822069346904755 0.0206623580306768
0.0891787186264992 0.0230262130498886
0.0966484621167183 0.0255587846040726
0.104644410312176 0.0282702557742596
0.113196425139904 0.0311715323477983
0.122336134314537 0.0342743210494518
0.132097154855728 0.037591215223074
0.142514988780022 0.0411356948316097
0.153627246618271 0.0449222214519978
0.16547392308712 0.0489663369953632
0.17809721827507 0.0532846711575985
0.191541865468025 0.0578950457274914
0.205855369567871 0.0628166124224663
0.221087917685509 0.0680698528885841
0.237292647361755 0.073676697909832
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00154031568672508 -0.000872575794346631
-0.00303652137517929 -0.00174322235397995
-0.0044880285859108 -0.00261380081064999
-0.00589418085291982 -0.003486288478598
-0.00725425081327558 -0.00436278665438294
-0.00856743659824133 -0.00524552725255489
-0.00983285252004862 -0.00613687932491302
-0.0110495341941714 -0.00703936209902167
-0.0122164245694876 -0.00795564707368612
-0.0133323706686497 -0.00888857059180737
-0.0143961235880852 -0.00984114501625299
-0.0154063263908029 -0.0108165666460991
-0.0163615085184574 -0.0118182273581624
-0.0172600857913494 -0.0128497248515487
-0.018100343644619 -0.0139148803427815
-0.0188804343342781 -0.0150177404284477
-0.0195983722805977 -0.0161626022309065
-0.0202520247548819 -0.0173540245741606
-0.0208390969783068 -0.0185968391597271
-0.0213571302592754 -0.0198961663991213
-0.0218034889549017 -0.0212574452161789
-0.0221753474324942 -0.0226864330470562
-0.0224696863442659 -0.0241892356425524
-0.022683272138238 -0.0257723312824965
-0.0228126514703035 -0.0274425745010376
-0.0228541344404221 -0.0292072463780642
-0.0228037815541029 -0.0310740526765585
-0.0226573888212442 -0.0330511555075645
-0.022410474717617 -0.0351472198963165
-0.0220582559704781 -0.0373714193701744
-0.0215956401079893 -0.0397334657609463
-0.0210171956568956 -0.042243666946888
-0.020317142829299 -0.0449129343032837
-0.0194893293082714 -0.0477528125047684
-0.0185271985828876 -0.0507755652070045
-0.0174237806349993 -0.0539941638708115
-0.0161716621369123 -0.0574223399162292
-0.0147629464045167 -0.0610746666789055
-0.0131892487406731 -0.0649665594100952
-0.0114416535943747 -0.0691143423318863
-0.00951067171990871 -0.0735353380441666
-0.00738623039796948 -0.0782478526234627
-0.00505763059481978 -0.0832712799310684
-0.00251348176971078 -0.0886262059211731
0.000258294981904328 -0.0943343788385391
0.00327052734792233 -0.100418835878372
0.00653686607256532 -0.106904029846191
0.0100717805325985 -0.113815799355507
0.0138906324282289 -0.12118149548769
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00103793409653008 -0.00120364525355399
-0.00198219274170697 -0.00238528777845204
-0.00282964110374451 -0.00354671780951321
-0.003576880088076 -0.00468983314931393
-0.0042202309705317 -0.00581664592027664
-0.00475571537390351 -0.00692928861826658
-0.00517903733998537 -0.00803001970052719
-0.00548556307330728 -0.00912123266607523
-0.00567029602825642 -0.0102054625749588
-0.00572785641998053 -0.0112853934988379
-0.00565245607867837 -0.0123638659715652
-0.00543787004426122 -0.0134438881650567
-0.00507741048932076 -0.0145286433398724
-0.00456389458850026 -0.0156215000897646
-0.00388961099088192 -0.0167260244488716
-0.00304629141464829 -0.01784598082304
-0.00202506757341325 -0.0189853589981794
-0.000816433108411729 -0.0201483778655529
0.00058979110326618 -0.0213394910097122
0.00220451108179986 -0.0225634127855301
0.00403940444812179 -0.0238251276314259
0.0061069605872035 -0.0251298993825912
0.00842055026441813 -0.026483291760087
0.0109944762662053 -0.0278911888599396
0.0138440188020468 -0.029359795153141
0.0169855430722237 -0.0308956820517778
0.0204365160316229 -0.0325057804584503
0.0242155976593494 -0.0341974049806595
0.0283427685499191 -0.0359782986342907
0.032839335501194 -0.0378566198050976
0.0377280525863171 -0.0398409888148308
0.0430332683026791 -0.0419405177235603
0.0487809367477894 -0.0441648103296757
0.0549987629055977 -0.0465240031480789
0.0617163851857185 -0.0490288212895393
0.0689653903245926 -0.0516905523836613
0.0767794847488403 -0.0545211210846901
0.0851946994662285 -0.0575331225991249
0.0942494496703148 -0.0607398338615894
0.10398468375206 -0.064155250787735
0.114444211125374 -0.0677941739559174
0.125674679875374 -0.0716721937060356
0.137725859880447 -0.0758057460188866
0.150650933384895 -0.0802122056484222
0.164506584405899 -0.0849098563194275
0.179353192448616 -0.0899179950356483
0.195255354046822 -0.0952569991350174
0.212281823158264 -0.100948318839073
0.23050594329834 -0.107014566659927
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000984810292720795 -0.000920087855774909
-0.00188030977733433 -0.00185021536890417
-0.0026831787545234 -0.00279276655055583
-0.00338986236602068 -0.0037502630148083
-0.00399655755609274 -0.00472537288442254
-0.00449919560924172 -0.00572091806679964
-0.00489342957735062 -0.00673988228663802
-0.00517461448907852 -0.00778542226180434
-0.00533779058605433 -0.0088608730584383
-0.00537766376510262 -0.00996976159512997
-0.00528858648613095 -0.0111158192157745
-0.00506453448906541 -0.0123029844835401
-0.00469908583909273 -0.0135354213416576
-0.00418539484962821 -0.0148175293579698
-0.00351616600528359 -0.0161539614200592
-0.00268363114446402 -0.0175496265292168
-0.00167951418552548 -0.0190097130835056
-0.000495002255775034 -0.0205397102981806
0.000879280793014914 -0.0221453979611397
0.00245331926271319 -0.0238328948616982
0.00423773983493447 -0.0256086606532335
0.00624383939430118 -0.0274795107543468
0.0084836445748806 -0.029452646151185
0.0109699480235577 -0.0315356738865376
0.0137163391336799 -0.0337366089224815
0.0167372971773148 -0.036063939332962
0.0200481936335564 -0.0385266020894051
0.023665364831686 -0.0411340333521366
0.027606213465333 -0.0438962131738663
0.0318892039358616 -0.0468236543238163
0.036533959209919 -0.0499274507164955
0.0415613725781441 -0.0532193370163441
0.0469936169683933 -0.0567116737365723
0.0528542399406433 -0.0604174919426441
0.059168316423893 -0.0643505901098251
0.0659624487161636 -0.0685254856944084
0.0732648819684982 -0.0729575008153915
0.0811057090759277 -0.0776628330349922
0.0895168259739876 -0.0826585441827774
0.0985321179032326 -0.0879626274108887
0.108187653124332 -0.0935941115021706
0.118521690368652 -0.0995730236172676
0.129574850201607 -0.105920486152172
0.141390398144722 -0.112658850848675
0.15401417016983 -0.11981163173914
0.167494863271713 -0.127403616905212
0.181884333491325 -0.135461062192917
0.197237551212311 -0.144011542201042
0.213612884283066 -0.1530841588974
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000759658229071647 -0.000854823156259954
-0.00142535893246531 -0.001709820702672
-0.00199341122061014 -0.00256656343117356
-0.00245986948721111 -0.0034266971051693
-0.00282051810063422 -0.00429194606840611
-0.003070856211707 -0.00516411568969488
-0.00320607936009765 -0.00604509422555566
-0.00322106294333935 -0.00693685933947563
-0.00311034242622554 -0.00784147903323174
-0.00286809378303587 -0.00876111444085836
-0.00248811137862504 -0.00969802681356668
-0.00196378631517291 -0.0106545779854059
-0.00128808245062828 -0.0116332340985537
-0.000453509652288631 -0.0126365721225739
0.000547903240658343 -0.0136672835797071
0.00172463129274547 -0.0147281708195806
0.00308569264598191 -0.0158221647143364
0.00464067654684186 -0.0169523190706968
0.00639977026730776 -0.0181218143552542
0.00837380811572075 -0.0193339698016644
0.0105743044987321 -0.0205922406166792
0.013013482093811 -0.021900225430727
0.015704333782196 -0.0232616681605577
0.0186606645584106 -0.0246804691851139
0.0218971110880375 -0.0261606778949499
0.0254292525351048 -0.0277065187692642
0.0292735956609249 -0.0293223690241575
0.0334476642310619 -0.0310127753764391
0.037970095872879 -0.0327824763953686
0.0428606308996677 -0.0346363708376884
0.0481402166187763 -0.0365795493125916
0.0538311302661896 -0.038617305457592
0.0599569566547871 -0.040755107998848
0.0665427222847939 -0.0429986156523228
0.0736150294542313 -0.0453537218272686
0.0812020376324654 -0.0478265024721622
0.0893336087465286 -0.0504232384264469
0.0980415120720863 -0.0531504526734352
0.107359349727631 -0.0560148544609547
0.117322757840157 -0.059023380279541
0.127969622612 -0.0621832087635994
0.13934001326561 -0.0655017197132111
0.151476457715034 -0.0689865276217461
0.164424106478691 -0.0726454928517342
0.178230747580528 -0.0764866769313812
0.192947059869766 -0.0805183723568916
0.20862689614296 -0.0847491323947906
0.225327208638191 -0.0891877114772797
0.243108406662941 -0.0938430726528168
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00196301937103271 -0.00138913071714342
-0.00390628166496754 -0.00279438146390021
-0.00582996802404523 -0.00421800976619124
-0.00773422140628099 -0.00566240958869457
-0.00961914472281933 -0.00713011855259538
-0.0114848017692566 -0.00862382631748915
-0.0133312027901411 -0.0101463831961155
-0.0151583151891828 -0.0117008108645678
-0.0169660467654467 -0.0132903074845672
-0.0187542494386435 -0.0149182640016079
-0.0205227136611938 -0.0165882743895054
-0.0222711618989706 -0.0183041431009769
-0.0239992402493954 -0.0200698990374804
-0.0257065203040838 -0.0218898113816977
-0.0273924916982651 -0.0237684063613415
-0.0290565434843302 -0.0257104653865099
-0.0306979771703482 -0.0277210585772991
-0.0323159880936146 -0.0298055596649647
-0.0339096486568451 -0.0319696441292763
-0.0354779213666916 -0.0342193357646465
-0.0370196290314198 -0.0365610085427761
-0.0385334566235542 -0.0390013977885246
-0.0400179401040077 -0.0415476448833942
-0.0414714552462101 -0.0442073158919811
-0.0428921915590763 -0.0469883941113949
-0.0442781634628773 -0.0498993657529354
-0.0456271767616272 -0.0529491826891899
-0.0469368174672127 -0.0561473220586777
-0.0482044480741024 -0.0595038384199142
-0.0494271777570248 -0.0630293488502502
-0.0506018362939358 -0.0667350813746452
-0.05172498524189 -0.0706329569220543
-0.0527928620576859 -0.0747355595231056
-0.0538013726472855 -0.0790561959147453
-0.0547460801899433 -0.0836089849472046
-0.0556221529841423 -0.0884088352322578
-0.0564243532717228 -0.0934715196490288
-0.0571470074355602 -0.0988137722015381
-0.0577839687466621 -0.1044532507658
-0.0583285875618458 -0.110408633947372
-0.0587736666202545 -0.116699755191803
-0.0591114386916161 -0.123347513377666
-0.0593335069715977 -0.130374044179916
-0.0594308152794838 -0.137802839279175
-0.059393584728241 -0.145658642053604
-0.0592112839221954 -0.153967678546906
-0.0588725544512272 -0.162757739424706
-0.0583651624619961 -0.172058179974556
-0.057675939053297 -0.181900024414062
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00154281710274518 -0.00140275782905519
-0.00302617438137531 -0.0027677717152983
-0.00444904575124383 -0.0040963776409626
-0.00581027660518885 -0.00538999726995826
-0.00710857845842838 -0.00665014563128352
-0.00834251660853624 -0.00787843577563763
-0.00951050221920013 -0.00907658506184816
-0.0106107825413346 -0.0102464267984033
-0.0116414288058877 -0.0113899102434516
-0.0126003250479698 -0.0125091131776571
-0.0134851550683379 -0.0136062512174249
-0.0142933893948793 -0.0146836843341589
-0.0150222713127732 -0.0157439243048429
-0.0156688019633293 -0.0167896505445242
-0.0162297245115042 -0.0178237166255713
-0.016701502725482 -0.0188491605222225
-0.0170803088694811 -0.0198692195117474
-0.0173620004206896 -0.0208873432129622
-0.0175421014428139 -0.0219071991741657
-0.0176157746464014 -0.0229326989501715
-0.0175778046250343 -0.0239680074155331
-0.0174225717782974 -0.0250175502151251
-0.0171440150588751 -0.0260860491544008
-0.0167356170713902 -0.0271785259246826
-0.0161903686821461 -0.0283003188669682
-0.0155007252469659 -0.0294571239501238
-0.0146585879847407 -0.0306549873203039
-0.0136552602052689 -0.031900342553854
-0.0124813979491591 -0.0332000441849232
-0.0111269829794765 -0.0345613770186901
-0.00958127155900002 -0.0359920859336853
-0.00783273205161095 -0.0375004149973392
-0.00586901884526014 -0.0390951260924339
-0.00367690483108163 -0.0407855287194252
-0.00124220212455839 -0.0425815396010876
0.00145026261452585 -0.0444936864078045
0.00441673025488853 -0.0465331561863422
0.00767461210489273 -0.0487118549644947
0.0112425116822124 -0.0510424263775349
0.0151403304189444 -0.053538303822279
0.0193893909454346 -0.0562137737870216
0.0240124631673098 -0.0590840056538582
0.0290338881313801 -0.0621651113033295
0.0344797372817993 -0.065474234521389
0.0403778366744518 -0.0690295547246933
0.0467579141259193 -0.0728503838181496
0.0536518096923828 -0.0769572779536247
0.0610934793949127 -0.0813720151782036
0.0691192001104355 -0.0861177295446396
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00253233965486288 -0.00258664041757584
-0.00505019910633564 -0.00522440392524004
-0.00755416974425316 -0.00791788659989834
-0.0100447991862893 -0.0106719601899385
-0.0125225884839892 -0.0134917953982949
-0.0149879893288016 -0.0163828767836094
-0.0174413900822401 -0.0193510167300701
-0.0198831241577864 -0.0224023927003145
-0.0223134458065033 -0.0255435463041067
-0.0247325338423252 -0.0287814177572727
-0.0271404907107353 -0.0321233794093132
-0.0295373182743788 -0.0355772376060486
-0.0319229140877724 -0.0391512773931026
-0.0342970713973045 -0.0428542904555798
-0.0366594642400742 -0.0466956049203873
-0.0390096195042133 -0.0506851002573967
-0.0413469299674034 -0.0548332706093788
-0.0436706282198429 -0.0591512508690357
-0.045979768037796 -0.063650831580162
-0.0482732132077217 -0.0683445334434509
-0.0505496375262737 -0.0732456371188164
-0.0528074689209461 -0.0783682093024254
-0.0550449043512344 -0.0837271958589554
-0.057259876281023 -0.0893384516239166
-0.0594500191509724 -0.0952187329530716
-0.0616126731038094 -0.101385906338692
-0.0637448281049728 -0.10785885155201
-0.0658431053161621 -0.114657580852509
-0.0679037347435951 -0.121803395450115
-0.0699225068092346 -0.129318818449974
-0.0718947499990463 -0.137227728962898
-0.073815293610096 -0.145555540919304
-0.0756784081459045 -0.154329091310501
-0.0774777829647064 -0.163576871156693
-0.0792064666748047 -0.173329189419746
-0.0808568075299263 -0.183618068695068
-0.0824204087257385 -0.194477468729019
-0.0838880836963654 -0.205943509936333
-0.0852497518062592 -0.218054413795471
-0.0864944085478783 -0.23085068166256
-0.0876100286841393 -0.244375377893448
-0.0885834917426109 -0.258674085140228
-0.0894005075097084 -0.273795068264008
-0.0900454968214035 -0.289789646863937
-0.09050153195858 -0.306712180376053
-0.0907501876354218 -0.324620217084885
-0.090771459043026 -0.343574970960617
-0.0905436351895332 -0.363641232252121
-0.0900431424379349 -0.38488757610321
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00229165609925985 -0.00189987698104233
-0.00456947134807706 -0.00382238812744617
-0.00683453306555748 -0.00577089842408895
-0.00908792112022638 -0.0077489847317338
-0.0113307051360607 -0.00976045057177544
-0.0135639449581504 -0.0118093378841877
-0.0157886818051338 -0.0138999382033944
-0.0180059466511011 -0.0160368196666241
-0.0202167462557554 -0.0182248298078775
-0.0224220640957355 -0.0204691141843796
-0.0246228631585836 -0.0227751508355141
-0.0268200729042292 -0.0251487474888563
-0.0290145855396986 -0.0275960732251406
-0.0312072616070509 -0.030123682692647
-0.0333989188075066 -0.0327385403215885
-0.0355903133749962 -0.0354480221867561
-0.0377821624279022 -0.0382599793374538
-0.0399751216173172 -0.0411827377974987
-0.0421697646379471 -0.0442251302301884
-0.0443665981292725 -0.0473965406417847
-0.0465660467743874 -0.0507069267332554
-0.0487684346735477 -0.0541668422520161
-0.0509739853441715 -0.0577875040471554
-0.0531828142702579 -0.0615808181464672
-0.0553948953747749 -0.0655593797564507
-0.0576100870966911 -0.0697366148233414
-0.0598280727863312 -0.0741267204284668
-0.0620483681559563 -0.0787447467446327
-0.0642703250050545 -0.0836067199707031
-0.0664930865168571 -0.0887295827269554
-0.0687155500054359 -0.0941313058137894
-0.0709364116191864 -0.0998310148715973
-0.0731540694832802 -0.105848930776119
-0.0753666386008263 -0.112206511199474
-0.0775719359517097 -0.118926547467709
-0.0797674283385277 -0.126033172011375
-0.0819501876831055 -0.133551970124245
-0.0841169208288193 -0.141510143876076
-0.0862638503313065 -0.149936467409134
-0.0883867368102074 -0.158861443400383
-0.0904808193445206 -0.168317496776581
-0.0925407633185387 -0.178338944911957
-0.0945606082677841 -0.188962131738663
-0.0965337455272675 -0.200225725769997
-0.0984528213739395 -0.212170615792274
-0.100309692323208 -0.224840134382248
-0.102095395326614 -0.238280341029167
-0.103800013661385 -0.252539962530136
-0.105412632226944 -0.267670661211014
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00221063569188118 -0.00168029428459704
-0.00440254062414169 -0.00337694305926561
-0.00657574692741036 -0.00509227579459548
-0.00873022619634867 -0.00682875234633684
-0.0108658904209733 -0.00858897157013416
-0.0129825817421079 -0.0103756776079535
-0.0150800663977861 -0.0121917678043246
-0.0171580370515585 -0.0140403043478727
-0.0192160960286856 -0.0159245152026415
-0.021253751590848 -0.0178478118032217
-0.0232704170048237 -0.0198137983679771
-0.0252653919160366 -0.0218262746930122
-0.0272378642112017 -0.0238892491906881
-0.0291868895292282 -0.0260069631040096
-0.0311113987118006 -0.0281838867813349
-0.0330101624131203 -0.0304247364401817
-0.034881804138422 -0.0327344909310341
-0.0367247797548771 -0.0351184122264385
-0.0385373495519161 -0.0375820398330688
-0.0403175912797451 -0.0401312261819839
-0.042063370347023 -0.0427721552550793
-0.0437723137438297 -0.0455113351345062
-0.0454418137669563 -0.0483556427061558
-0.047069001942873 -0.0513123422861099
-0.0486507192254066 -0.0543890707194805
-0.0501835159957409 -0.0575939230620861
-0.0516636073589325 -0.060935415327549
-0.0530868582427502 -0.0644225180149078
-0.0544487722218037 -0.0680647417902946
-0.0557444356381893 -0.0718720704317093
-0.0569685064256191 -0.075855053961277
-0.058115191757679 -0.0800248384475708
-0.0591781847178936 -0.0843931660056114
-0.0601506531238556 -0.0889724120497704
-0.0610251985490322 -0.0937756597995758
-0.0617938004434109 -0.0988166853785515
-0.0624477863311768 -0.104110009968281
-0.0629777833819389 -0.109671004116535
-0.0633736625313759 -0.115515820682049
-0.0636244788765907 -0.121661514043808
-0.0637184381484985 -0.128126114606857
-0.0636428147554398 -0.134928569197655
-0.0633838772773743 -0.142088890075684
-0.0629268512129784 -0.149628236889839
-0.0622558146715164 -0.157568842172623
-0.0613536350429058 -0.165934190154076
-0.0602018609642982 -0.174749106168747
-0.0587806664407253 -0.184039667248726
-0.0570687241852283 -0.19383342564106
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00199890043586493 -0.00148539675865322
-0.00397459231317043 -0.00299107446335256
-0.00592760043218732 -0.00451956875622272
-0.00785841234028339 -0.00607358245179057
-0.00976747274398804 -0.00765599822625518
-0.0116551835089922 -0.00926988758146763
-0.0135218938812613 -0.01091852132231
-0.0153679056093097 -0.0126053839921951
-0.0171934608370066 -0.0143341841176152
-0.0189987346529961 -0.0161088667809963
-0.0207838434726 -0.0179336369037628
-0.0225488226860762 -0.01981296017766
-0.0242936294525862 -0.0217515863478184
-0.0260181408375502 -0.023754570633173
-0.0277221389114857 -0.0258272867649794
-0.0294052977114916 -0.0279754363000393
-0.0310671869665384 -0.0302050933241844
-0.0327072627842426 -0.0325227044522762
-0.0343248434364796 -0.0349351167678833
-0.035919114947319 -0.0374496094882488
-0.0374891124665737 -0.0400739125907421
-0.0390337072312832 -0.0428162217140198
-0.040551595389843 -0.0456852577626705
-0.0420412831008434 -0.048690278083086
-0.0435010716319084 -0.0518410876393318
-0.0449290461838245 -0.0551481358706951
-0.046323049813509 -0.0586224757134914
-0.0476806573569775 -0.0622758492827415
-0.0489991791546345 -0.0661207288503647
-0.0502756163477898 -0.0701703429222107
-0.0515066422522068 -0.074438713490963
-0.0526885986328125 -0.078940749168396
-0.0538174286484718 -0.0836922377347946
-0.0548886731266975 -0.0887099206447601
-0.055897444486618 -0.0940116122364998
-0.056838370859623 -0.0996161475777626
-0.057705570012331 -0.10554350912571
-0.058492623269558 -0.111814960837364
-0.0591925084590912 -0.118452973663807
-0.0597975663840771 -0.125481396913528
-0.0602994598448277 -0.132925555109978
-0.0606891140341759 -0.140812277793884
-0.0609566494822502 -0.149169996380806
-0.0610913448035717 -0.158028930425644
-0.0610815547406673 -0.167421042919159
-0.0609146468341351 -0.177380219101906
-0.0605769194662571 -0.18794247508049
-0.0600535310804844 -0.199145928025246
-0.0593284256756306 -0.211030945181847
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00222649425268173 -0.00159556674771011
-0.00444579310715199 -0.00321182189509273
-0.00665890006348491 -0.00485100550577044
-0.00886681862175465 -0.00651549501344562
-0.0110705532133579 -0.00820781476795673
-0.0132711064070463 -0.00993064604699612
-0.0154694765806198 -0.0116868289187551
-0.0176666602492332 -0.0134793817996979
-0.019863648340106 -0.0153115028515458
-0.0220614187419415 -0.0171865820884705
-0.0242609530687332 -0.0191082172095776
-0.0264632124453783 -0.0210802219808102
-0.0286691468209028 -0.0231066327542067
-0.0308796931058168 -0.0251917317509651
-0.0330957733094692 -0.0273400582373142
-0.0353182815015316 -0.0295564122498035
-0.037548091262579 -0.0318458862602711
-0.0397860556840897 -0.0342138782143593
-0.0420329868793488 -0.0366660878062248
-0.0442896746098995 -0.0392085649073124
-0.0465568564832211 -0.0418477170169353
-0.0488352328538895 -0.0445903092622757
-0.0511254519224167 -0.0474435240030289
-0.0534281134605408 -0.050414964556694
-0.0557437427341938 -0.0535126551985741
-0.058072816580534 -0.0567451193928719
-0.0604157149791718 -0.0601213574409485
-0.062772735953331 -0.0636508911848068
-0.0651441067457199 -0.0673438236117363
-0.0675299391150475 -0.0712108090519905
-0.069930225610733 -0.0752631351351738
-0.0723448470234871 -0.0795127749443054
-0.0747735425829887 -0.0839723497629166
-0.0772158950567245 -0.0886552259325981
-0.0796713382005692 -0.0935755744576454
-0.0821391269564629 -0.0987483486533165
-0.0846183076500893 -0.104189366102219
-0.087107740342617 -0.109915405511856
-0.0896060317754745 -0.115944169461727
-0.0921115279197693 -0.122294373810291
-0.0946223363280296 -0.12898588180542
-0.0971362292766571 -0.136039644479752
-0.0996506735682487 -0.14347779750824
-0.102162778377533 -0.151323854923248
-0.104669280350208 -0.159602597355843
-0.107166469097137 -0.168340235948563
-0.10965022444725 -0.177564561367035
-0.112115912139416 -0.187304884195328
-0.11455836892128 -0.197592228651047
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00239531719125807 -0.00162338698282838
-0.00478336308151484 -0.00325953704304993
-0.00716476701200008 -0.0049103875644505
-0.0095401331782341 -0.00657799141481519
-0.0119100445881486 -0.00826452672481537
-0.0142750544473529 -0.00997230317443609
-0.0166356805711985 -0.0117037650197744
-0.0189924165606499 -0.013461509719491
-0.0213457103818655 -0.0152482818812132
-0.0236959680914879 -0.0170669890940189
-0.0260435584932566 -0.0189207196235657
-0.0283887945115566 -0.0208127349615097
-0.0307319331914186 -0.0227464884519577
-0.0330731756985188 -0.0247256439179182
-0.0354126617312431 -0.0267540775239468
-0.0377504527568817 -0.0288358852267265
-0.0400865338742733 -0.0309754107147455
-0.0424208156764507 -0.0331772528588772
-0.0447530969977379 -0.0354462638497353
-0.0470831021666527 -0.0377875901758671
-0.0494104288518429 -0.0402066819369793
-0.051734559237957 -0.0427092872560024
-0.0540548600256443 -0.0453015044331551
-0.0563705489039421 -0.0479897782206535
-0.0586806796491146 -0.0507809184491634
-0.0609841756522655 -0.0536821447312832
-0.0632797628641129 -0.0567010827362537
-0.0655659586191177 -0.0598457828164101
-0.0678411200642586 -0.0631247982382774
-0.0701033398509026 -0.0665471330285072
-0.072350487112999 -0.0701223164796829
-0.0745801702141762 -0.0738604590296745
-0.0767896994948387 -0.0777722150087357
-0.0789760947227478 -0.0818688571453094
-0.081136055290699 -0.0861623287200928
-0.083265908062458 -0.0906652212142944
-0.0853615999221802 -0.0953908637166023
-0.0874186754226685 -0.100353367626667
-0.0894322246313095 -0.105567626655102
-0.0913968533277512 -0.111049383878708
-0.0933066830039024 -0.116815321147442
-0.0951552465558052 -0.122883029282093
-0.0969354808330536 -0.129271119832993
-0.0986397042870522 -0.135999292135239
-0.100259520113468 -0.143088340759277
-0.10178579390049 -0.150560230016708
-0.103208601474762 -0.158438265323639
-0.104517139494419 -0.166747003793716
-0.105699695646763 -0.175512388348579
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00166760617867112 -0.000947638531215489
-0.0032967166043818 -0.00189832784235477
-0.00488656433299184 -0.00285338959656656
-0.00643629441037774 -0.00381422834470868
-0.00794495828449726 -0.00478233769536018
-0.00941150821745396 -0.00575930578634143
-0.0108347879722714 -0.0067468173801899
-0.0122135346755385 -0.00774666620418429
-0.0135463587939739 -0.00876075401902199
-0.0148317459970713 -0.00979110039770603
-0.0160680506378412 -0.0108398497104645
-0.0172534734010696 -0.0119092771783471
-0.0183860715478659 -0.0130017977207899
-0.0194637328386307 -0.0141199734061956
-0.0204841736704111 -0.0152665236964822
-0.0214449223130941 -0.0164443291723728
-0.0223433133214712 -0.0176564436405897
-0.0231764726340771 -0.0189061127603054
-0.0239412989467382 -0.0201967675238848
-0.0246344562619925 -0.0215320531278849
-0.0252523571252823 -0.0229158326983452
-0.0257911402732134 -0.024352191016078
-0.0262466613203287 -0.0258454661816359
-0.0266144722700119 -0.0274002552032471
-0.02688979357481 -0.0290214158594608
-0.0270675085484982 -0.0307141169905663
-0.0271421261131763 -0.0324838124215603
-0.0271077640354633 -0.0343362875282764
-0.0269581228494644 -0.0362776778638363
-0.0266864597797394 -0.0383144728839397
-0.026285557076335 -0.0404535382986069
-0.025747686624527 -0.0427021682262421
-0.0250645931810141 -0.0450680665671825
-0.0242274459451437 -0.0475593879818916
-0.0232267994433641 -0.0501847937703133
-0.0220525655895472 -0.0529534220695496
-0.020693963393569 -0.0558749623596668
-0.0191394686698914 -0.0589596889913082
-0.0173767823725939 -0.0622184574604034
-0.0153927728533745 -0.0656627491116524
-0.0131734004244208 -0.0693047717213631
-0.0107036959379911 -0.0731573924422264
-0.00796768069267273 -0.0772342383861542
-0.00494828028604388 -0.0815497785806656
-0.00162729632575065 -0.0861192867159843
0.0020146849565208 -0.0909589305520058
0.00599840935319662 -0.096085861325264
0.0103459767997265 -0.101518198847771
0.0150809539481997 -0.107275106012821
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00219040387310088 -0.00160585960838944
-0.00436529796570539 -0.00323348538950086
-0.00652503920719028 -0.00488565769046545
-0.00866994634270668 -0.00656532496213913
-0.0108003001660109 -0.00827561691403389
-0.0129163367673755 -0.0100198518484831
-0.0150182405486703 -0.0118015510961413
-0.0171061493456364 -0.0136244501918554
-0.0191801358014345 -0.0154925081878901
-0.0212402138859034 -0.0174099244177341
-0.0232863333076239 -0.0193811543285847
-0.0253183618187904 -0.0214109178632498
-0.0273360870778561 -0.0235042199492455
-0.0293392147868872 -0.0256663709878922
-0.0313273519277573 -0.0279029961675406
-0.0332999974489212 -0.030220054090023
-0.0352565422654152 -0.0326238684356213
-0.037196259945631 -0.0351211428642273
-0.0391182787716389 -0.0377189666032791
-0.0410215929150581 -0.0404248684644699
-0.042905043810606 -0.0432468242943287
-0.0447672940790653 -0.0461932681500912
-0.0466068349778652 -0.0492731556296349
-0.0484219565987587 -0.0524959750473499
-0.0502107329666615 -0.0558717548847198
-0.0519710183143616 -0.0594111531972885
-0.0537004061043262 -0.0631254315376282
-0.0553962290287018 -0.0670265182852745
-0.0570555329322815 -0.0711270868778229
-0.0586750470101833 -0.0754405111074448
-0.0602511577308178 -0.0799809694290161
-0.0617799051105976 -0.0847635120153427
-0.0632569193840027 -0.0898040309548378
-0.0646774172782898 -0.0951193645596504
-0.0660361722111702 -0.100727379322052
-0.0673274472355843 -0.106646962463856
-0.0685449913144112 -0.112898088991642
-0.0696819797158241 -0.119501978158951
-0.0707309767603874 -0.126481041312218
-0.0716838911175728 -0.133858993649483
-0.0725319311022758 -0.141661018133163
-0.0732655376195908 -0.14991369843483
-0.073874332010746 -0.158645197749138
-0.0743470564484596 -0.167885392904282
-0.0746715143322945 -0.177665799856186
-0.0748344883322716 -0.188019827008247
-0.0748216733336449 -0.198982924222946
-0.0746175870299339 -0.210592478513718
-0.0742054954171181 -0.222888097167015
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00207862677052617 -0.00173119781538844
-0.00413430668413639 -0.00347640016116202
-0.00616730563342571 -0.00523834163323045
-0.00817784853279591 -0.00701991468667984
-0.0101661188527942 -0.00882418174296618
-0.0121322525665164 -0.0106543814763427
-0.0140763353556395 -0.0125139411538839
-0.0159984026104212 -0.0144064892083406
-0.0178984273225069 -0.0163358617573977
-0.0197763219475746 -0.0183061175048351
-0.0216319356113672 -0.0203215517103672
-0.0234650354832411 -0.0223867073655128
-0.0252753160893917 -0.0245063900947571
-0.0270623862743378 -0.0266856867820024
-0.0288257673382759 -0.0289299767464399
-0.0305648725479841 -0.0312449429184198
-0.0322790220379829 -0.0336366072297096
-0.033967413008213 -0.0361113362014294
-0.0356291234493256 -0.0386758595705032
-0.0372631028294563 -0.0413372963666916
-0.0388681590557098 -0.0441031828522682
-0.0404429361224174 -0.0469814762473106
-0.0419859290122986 -0.049980603158474
-0.043495450168848 -0.0531094744801521
-0.0449696183204651 -0.0563774928450584
-0.0464063622057438 -0.0597946420311928
-0.0478033758699894 -0.0633714497089386
-0.049158126115799 -0.0671190395951271
-0.0504678338766098 -0.0710492134094238
-0.0517294444143772 -0.0751744210720062
-0.0529396012425423 -0.0795078054070473
-0.0540946573019028 -0.0840633362531662
-0.0551906116306782 -0.0888557210564613
-0.0562231093645096 -0.0939005091786385
-0.0571874156594276 -0.0992141887545586
-0.0580783784389496 -0.104814149439335
-0.0588903985917568 -0.1107187718153
-0.0596174076199532 -0.116947554051876
-0.0602528266608715 -0.123521044850349
-0.0607895217835903 -0.13046096265316
-0.0612197816371918 -0.137790352106094
-0.0615352615714073 -0.145533502101898
-0.0617269463837147 -0.153716072440147
-0.0617850981652737 -0.162365287542343
-0.0616992078721523 -0.171509832143784
-0.0614579394459724 -0.181180059909821
-0.0610490664839745 -0.191408112645149
-0.060459416359663 -0.202227905392647
-0.059674795717001 -0.213675260543823
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00224462850019336 -0.00113768945448101
-0.00448494963347912 -0.00227778777480125
-0.00672173406928778 -0.00342164561152458
-0.00895574688911438 -0.00457070022821426
-0.0111877471208572 -0.00572648132219911
-0.0134184863418341 -0.00689061591401696
-0.0156487040221691 -0.00806483253836632
-0.017879132181406 -0.00925097148865461
-0.0201104860752821 -0.0104509862139821
-0.0223434679210186 -0.0116669526323676
-0.0245787668973207 -0.0129010807722807
-0.0268170479685068 -0.0141557138413191
-0.0290589518845081 -0.0154333403334022
-0.0313051007688046 -0.0167366061359644
-0.0335560888051987 -0.0180683229118586
-0.035812471061945 -0.0194314680993557
-0.0380747690796852 -0.0208292081952095
-0.0403434783220291 -0.0222649052739143
-0.0426190309226513 -0.0237421225756407
-0.0449018254876137 -0.0252646468579769
-0.0471922047436237 -0.0268364939838648
-0.0494904480874538 -0.0284619200974703
-0.0517967715859413 -0.0301454495638609
-0.0541113279759884 -0.0318918786942959
-0.0564341694116592 -0.0337062850594521
-0.0587652958929539 -0.0355940759181976
-0.0611045844852924 -0.0375609658658504
-0.0634518042206764 -0.0396130196750164
-0.0658066496253014 -0.0417566820979118
-0.0681686550378799 -0.0439987741410732
-0.0705372244119644 -0.0463465191423893
-0.0729116201400757 -0.0488076023757458
-0.0752909481525421 -0.0513901524245739
-0.0776741281151772 -0.0541027821600437
-0.0800599083304405 -0.0569546483457088
-0.0824468061327934 -0.059955433011055
-0.0848331227898598 -0.0631153956055641
-0.087216928601265 -0.0664454475045204
-0.0895960107445717 -0.0699571222066879
-0.0919678658246994 -0.073662631213665
-0.0943297073245049 -0.0775749534368515
-0.0966783687472343 -0.0817078351974487
-0.0990103408694267 -0.0860758125782013
-0.10132172703743 -0.0906943455338478
-0.103608191013336 -0.0955797806382179
-0.105864927172661 -0.100749425590038
-0.108086653053761 -0.106221675872803
-0.110267519950867 -0.11201598495245
-0.112401083111763 -0.118152946233749
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.0022513885051012 -0.00163319997955114
-0.00449984055012465 -0.00328284385614097
-0.00674636848270893 -0.00495081255212426
-0.00899199862033129 -0.00663909874856472
-0.0112377684563398 -0.00834981165826321
-0.013484732247889 -0.0100851841270924
-0.0157339498400688 -0.011847578920424
-0.0179865043610334 -0.0136395003646612
-0.0202434826642275 -0.0154635943472385
-0.0225059855729342 -0.0173226613551378
-0.0247751269489527 -0.0192196667194366
-0.0270520318299532 -0.0211577452719212
-0.0293378327041864 -0.0231402143836021
-0.0316336750984192 -0.0251705832779408
-0.0339407213032246 -0.0272525679320097
-0.0362601242959499 -0.0293900854885578
-0.0385930575430393 -0.0315872952342033
-0.040940698236227 -0.033848587423563
-0.0433042198419571 -0.0361786000430584
-0.0456848070025444 -0.0385822504758835
-0.0480836480855942 -0.0410647317767143
-0.0505019165575504 -0.04363152384758
-0.0529407933354378 -0.046288438141346
-0.0554014556109905 -0.049041610211134
-0.0578850544989109 -0.0518975257873535
-0.060392752289772 -0.054863054305315
-0.0629256814718246 -0.057945441454649
-0.0654849484562874 -0.0611523427069187
-0.0680716559290886 -0.0644918829202652
-0.070686861872673 -0.0679726228117943
-0.0733315795660019 -0.0716036111116409
-0.0760068148374557 -0.0753944367170334
-0.0787134990096092 -0.0793552100658417
-0.0814525112509727 -0.0834966227412224
-0.0842246934771538 -0.087830014526844
-0.087030790746212 -0.0923673138022423
-0.08987145870924 -0.0971211567521095
-0.0927473157644272 -0.102104924619198
-0.0956588312983513 -0.107332728803158
-0.0986063703894615 -0.112819470465183
-0.101590193808079 -0.118580967187881
-0.104610413312912 -0.124633878469467
-0.107666969299316 -0.130995824933052
-0.110759653151035 -0.137685462832451
-0.113888055086136 -0.144722461700439
-0.117051541805267 -0.152127653360367
-0.120249286293983 -0.159923076629639
-0.123480178415775 -0.168131962418556
-0.12674281001091 -0.17677891254425
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00216284487396479 -0.00148134387563914
-0.00431028474122286 -0.00297113764099777
-0.00644329376518726 -0.00447153160348535
-0.00856283493340015 -0.00598482042551041
-0.0106698581948876 -0.00751345371827483
-0.0127653023228049 -0.00906004570424557
-0.014850084669888 -0.0106273796409369
-0.0169251095503569 -0.0122184278443456
-0.0189912579953671 -0.0138363549485803
-0.0210493858903646 -0.0154845314100385
-0.0231003277003765 -0.0171665512025356
-0.0251448825001717 -0.018886236473918
-0.0271838195621967 -0.020647656172514
-0.0292178690433502 -0.0224551409482956
-0.0312477219849825 -0.0243133064359426
-0.0332740172743797 -0.0262270458042622
-0.0352973528206348 -0.0282015800476074
-0.0373182632029057 -0.030242457985878
-0.0393372140824795 -0.0323555693030357
-0.0413546189665794 -0.0345471873879433
-0.0433708019554615 -0.0368239730596542
-0.0453859940171242 -0.0391930043697357
-0.0474003553390503 -0.0416618026793003
-0.0494139268994331 -0.0442383736371994
-0.0514266416430473 -0.046931192278862
-0.0534383170306683 -0.0497492998838425
-0.0554486252367496 -0.0527022629976273
-0.057457085698843 -0.0558002553880215
-0.0594630800187588 -0.0590540990233421
-0.0614657923579216 -0.0624752566218376
-0.0634642094373703 -0.066075898706913
-0.0654571428894997 -0.0698689743876457
-0.0674431324005127 -0.0738682150840759
-0.0694204866886139 -0.07808817923069
-0.0713872388005257 -0.0825443491339684
-0.0733411312103271 -0.0872531309723854
-0.0752795785665512 -0.0922319367527962
-0.0771996602416039 -0.097499281167984
-0.0790980532765388 -0.103074781596661
-0.0809710323810577 -0.108979225158691
-0.0828144252300262 -0.115234732627869
-0.0846235752105713 -0.12186473608017
-0.0863932892680168 -0.128894060850143
-0.0881178230047226 -0.136349141597748
-0.0897907912731171 -0.144257932901382
-0.0914051607251167 -0.152650088071823
-0.092953160405159 -0.161557167768478
-0.0944262444972992 -0.1710125207901
-0.0958150178194046 -0.181051552295685
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00194507639389485 -0.00118254718836397
-0.00388714834116399 -0.00236597866751254
-0.00582754239439964 -0.00355153856799006
-0.00776764191687107 -0.00474054832011461
-0.00970889441668987 -0.00593441119417548
-0.0116528123617172 -0.00713461823761463
-0.0136009780690074 -0.00834275037050247
-0.0155550548806787 -0.00956048723310232
-0.0175167825073004 -0.0107896085828543
-0.019487988203764 -0.0120320003479719
-0.0214705970138311 -0.0132896676659584
-0.0234666299074888 -0.0145647320896387
-0.0254782103002071 -0.0158594399690628
-0.0275075845420361 -0.0171761754900217
-0.0295571144670248 -0.0185174681246281
-0.0316292904317379 -0.0198859851807356
-0.0337267443537712 -0.0212845597416162
-0.0358522608876228 -0.0227161943912506
-0.038008775562048 -0.0241840574890375
-0.0401993952691555 -0.0256915148347616
-0.0424274168908596 -0.027242124080658
-0.0446963086724281 -0.0288396440446377
-0.0470097661018372 -0.0304880607873201
-0.0493717007339001 -0.0321915931999683
-0.0517862513661385 -0.0339546948671341
-0.0542578212916851 -0.0357820950448513
-0.0567910708487034 -0.0376787781715393
-0.0593909434974194 -0.0396500192582607
-0.0620627142488956 -0.0417014136910439
-0.064811959862709 -0.0438388660550117
-0.0676446035504341 -0.046068612486124
-0.0705669596791267 -0.0483972728252411
-0.0735857412219048 -0.0508318282663822
-0.0767080560326576 -0.0533796548843384
-0.0799414962530136 -0.0560485869646072
-0.0832941383123398 -0.0588468685746193
-0.086774542927742 -0.0617832280695438
-0.0903918668627739 -0.0648669227957726
-0.0941558256745338 -0.0681076943874359
-0.0980767533183098 -0.0715158581733704
-0.102165706455708 -0.0751023516058922
-0.106434412300587 -0.0788786932826042
-0.110895350575447 -0.082857072353363
-0.115561880171299 -0.0870504006743431
-0.120448172092438 -0.0914722979068756
-0.125569343566895 -0.0961371585726738
-0.1309415102005 -0.101060256361961
-0.136581853032112 -0.106257662177086
-0.142508655786514 -0.111746393144131
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00227186852134764 -0.00149565166793764
-0.00453115720301867 -0.00300797820091248
-0.0067786150611937 -0.0045393044129014
-0.00901497062295675 -0.00609210412949324
-0.0112409330904484 -0.00766901066526771
-0.0134571865200996 -0.00927282404154539
-0.0156643856316805 -0.0109065193682909
-0.0178631581366062 -0.0125732645392418
-0.0200540982186794 -0.0142764234915376
-0.0222377609461546 -0.0160195715725422
-0.0244146659970284 -0.0178065095096827
-0.0265852827578783 -0.0196412727236748
-0.0287500321865082 -0.0215281490236521
-0.030909288674593 -0.0234716925770044
-0.0330633670091629 -0.0254767443984747
-0.0352125018835068 -0.0275484323501587
-0.0373568758368492 -0.0296922121196985
-0.039496585726738 -0.031913872808218
-0.0416316390037537 -0.0342195518314838
-0.0437619574368 -0.0366157703101635
-0.0458873696625233 -0.0391094535589218
-0.0480075739324093 -0.0417079329490662
-0.0501221604645252 -0.0444189980626106
-0.0522305928170681 -0.0472509190440178
-0.0543321743607521 -0.050212450325489
-0.056426078081131 -0.0533129125833511
-0.0585112906992435 -0.0565621554851532
-0.0605866089463234 -0.0599706321954727
-0.0626506581902504 -0.0635494589805603
-0.0647018328309059 -0.0673103928565979
-0.0667382702231407 -0.0712658986449242
-0.0687578991055489 -0.075429230928421
-0.0707583427429199 -0.0798144042491913
-0.0727369263768196 -0.0844362899661064
-0.0746906772255898 -0.0893106907606125
-0.0766162425279617 -0.0944543033838272
-0.0785099118947983 -0.0998848453164101
-0.0803675651550293 -0.105621136724949
-0.0821846276521683 -0.111683093011379
-0.0839560553431511 -0.11809179931879
-0.0856763049960136 -0.12486968934536
-0.0873392522335052 -0.132040485739708
-0.0889381840825081 -0.139629289507866
-0.090465746819973 -0.147662818431854
-0.0919138789176941 -0.156169295310974
-0.0932737663388252 -0.165178641676903
-0.0945357903838158 -0.174722656607628
-0.0956894382834435 -0.184834942221642
-0.0967232808470726 -0.195551112294197
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00214162119664252 -0.00238545099273324
-0.00423911027610302 -0.00481434911489487
-0.00629144813865423 -0.00729178730398417
-0.00829746387898922 -0.00982316583395004
-0.0102558266371489 -0.012414213269949
-0.0121650313958526 -0.0150710083544254
-0.0140233831480145 -0.0177999921143055
-0.0158289913088083 -0.0206080060452223
-0.0175797455012798 -0.0235022995620966
-0.0192733071744442 -0.0264905579388142
-0.020907087251544 -0.0295809414237738
-0.0224782284349203 -0.0327821001410484
-0.0239835847169161 -0.0361032038927078
-0.0254197083413601 -0.0395539775490761
-0.0267828200012445 -0.0431447476148605
-0.0280687790364027 -0.0468864478170872
-0.0292730685323477 -0.0507906787097454
-0.0303907655179501 -0.0548697486519814
-0.0314165018498898 -0.0591366961598396
-0.0323444455862045 -0.0636053532361984
-0.0331682562828064 -0.0682903975248337
-0.0338810496032238 -0.0732073709368706
-0.0344753637909889 -0.0783727690577507
-0.0349431149661541 -0.083804078400135
-0.0352755449712276 -0.0895198136568069
-0.0354631878435612 -0.0955396592617035
-0.0354957990348339 -0.101884439587593
-0.03536232188344 -0.108576223254204
-0.035050805658102 -0.115638472139835
-0.0345483608543873 -0.123095989227295
-0.0338410809636116 -0.13097508251667
-0.0329139679670334 -0.13930369913578
-0.0317508690059185 -0.148111402988434
-0.0303343776613474 -0.157429501414299
-0.0286457426846027 -0.167291298508644
-0.0266647916287184 -0.177732020616531
-0.0243698190897703 -0.188788950443268
-0.0217374544590712 -0.200501769781113
-0.0187425911426544 -0.212912410497665
-0.0153582347556949 -0.226065292954445
-0.0115553457289934 -0.240007668733597
-0.00730274943634868 -0.254789471626282
-0.00256696389988065 -0.270463585853577
0.00268801581114531 -0.28708627820015
0.00850080605596304 -0.304717004299164
0.0149128548800945 -0.323418766260147
0.0219687111675739 -0.343258529901505
0.0297161191701889 -0.364307016134262
0.038206297904253 -0.386639297008514
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00205350900068879 -0.00167881138622761
-0.004084262996912 -0.00337007245980203
-0.00609255768358707 -0.00507625192403793
-0.00807864870876074 -0.00679997028782964
-0.0100427493453026 -0.00854401011019945
-0.0119850281625986 -0.010311322286725
-0.0139056015759706 -0.0121050383895636
-0.0158045385032892 -0.0139284813776612
-0.0176818463951349 -0.0157851744443178
-0.0195374693721533 -0.0176788549870253
-0.0213712975382805 -0.0196134857833385
-0.0231831427663565 -0.0215932689607143
-0.02497274056077 -0.0236226562410593
-0.026739751920104 -0.0257063694298267
-0.0284837540239096 -0.0278494171798229
-0.0302042197436094 -0.030057093128562
-0.0319005362689495 -0.0323350206017494
-0.0335719846189022 -0.0346891544759274
-0.0352177247405052 -0.0371257960796356
-0.0368367992341518 -0.0396516285836697
-0.0384281277656555 -0.0422737374901772
-0.0399904847145081 -0.0449996069073677
-0.0415225028991699 -0.0478371791541576
-0.0430226512253284 -0.0507948659360409
-0.0444892346858978 -0.0538815557956696
-0.0459203794598579 -0.0571066960692406
-0.0473140142858028 -0.0604802556335926
-0.0486678592860699 -0.0640127882361412
-0.0499794334173203 -0.067715510725975
-0.0512460060417652 -0.0716002508997917
-0.0524645932018757 -0.0756795331835747
-0.0536319650709629 -0.0799666568636894
-0.0547445863485336 -0.0844756513834
-0.0557986199855804 -0.0892213732004166
-0.0567899234592915 -0.0942195877432823
-0.0577139928936958 -0.0994869396090508
-0.0585659593343735 -0.105041041970253
-0.0593405701220036 -0.110900580883026
-0.0600321479141712 -0.11708527803421
-0.0606345720589161 -0.123616017401218
-0.0611412525177002 -0.130514934659004
-0.0615450851619244 -0.137805417180061
-0.061838436871767 -0.145512193441391
-0.0620130971074104 -0.153661504387856
-0.0620602518320084 -0.162281051278114
-0.0619704350829124 -0.171400129795074
-0.0617334879934788 -0.181049823760986
-0.0613385252654552 -0.19126296043396
-0.0607738830149174 -0.202074229717255
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00249814055860043 -0.00270320288836956
-0.00496926577761769 -0.00543991243466735
-0.00741380592808127 -0.00821439642459154
-0.00983212515711784 -0.0110311787575483
-0.0122245186939836 -0.0138950543478131
-0.0145912067964673 -0.016811104491353
-0.0169323217123747 -0.0197847094386816
-0.0192479137331247 -0.0228215791285038
-0.0215379279106855 -0.0259277559816837
-0.0238022021949291 -0.0291096419095993
-0.0260404665023088 -0.0323740243911743
-0.0282523203641176 -0.0357280932366848
-0.0304372236132622 -0.0391794517636299
-0.0325944982469082 -0.0427361726760864
-0.0347233079373837 -0.0464067980647087
-0.0368226282298565 -0.0502003654837608
-0.0388912670314312 -0.0541264601051807
-0.0409278199076653 -0.0581952333450317
-0.0429306626319885 -0.0624174177646637
-0.0448979400098324 -0.0668043941259384
-0.0468275472521782 -0.0713682249188423
-0.048717088997364 -0.0761216431856155
-0.0505638867616653 -0.0810781642794609
-0.0523649305105209 -0.0862520933151245
-0.0541168674826622 -0.0916585475206375
-0.0558159835636616 -0.0973135754466057
-0.0574581436812878 -0.103234142065048
-0.0590387806296349 -0.109438180923462
-0.0605528764426708 -0.115944743156433
-0.0619948878884315 -0.122773937880993
-0.0633587390184402 -0.129947036504745
-0.064637765288353 -0.137486636638641
-0.0658246725797653 -0.145416587591171
-0.0669114887714386 -0.153762102127075
-0.0678895190358162 -0.162549987435341
-0.0687492713332176 -0.171808496117592
-0.0694804191589355 -0.181567564606667
-0.0700717195868492 -0.191858917474747
-0.0705109611153603 -0.202716082334518
-0.0707848817110062 -0.214174509048462
-0.0708790868520737 -0.226271823048592
-0.0707779750227928 -0.239047721028328
-0.0704646408557892 -0.25254425406456
-0.0699207708239555 -0.266805976629257
-0.0691265687346458 -0.281879931688309
-0.068060614168644 -0.297815889120102
-0.0666997581720352 -0.31466668844223
-0.0650189965963364 -0.332488059997559
-0.0629913434386253 -0.35133895277977
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00199674069881439 -0.0018206425011158
-0.0039676851592958 -0.00366290519014001
-0.00591266294941306 -0.00552946934476495
-0.0078314421698451 -0.00742316944524646
-0.0097237266600132 -0.00934700388461351
-0.0115891508758068 -0.011304141022265
-0.013427272439003 -0.0132979275658727
-0.0152375726029277 -0.0153319053351879
-0.0170194413512945 -0.0174098145216703
-0.0187721811234951 -0.0195356048643589
-0.0204949956387281 -0.0217134542763233
-0.0221869796514511 -0.0239477716386318
-0.0238471161574125 -0.0262432172894478
-0.0254742670804262 -0.0286047179251909
-0.0270671676844358 -0.031037475913763
-0.0286244079470634 -0.0335469767451286
-0.0301444325596094 -0.0361390262842178
-0.0316255316138268 -0.0388197526335716
-0.033065814524889 -0.0415956191718578
-0.0344632156193256 -0.0444734618067741
-0.0358154736459255 -0.0474605038762093
-0.0371201112866402 -0.0505643486976624
-0.0383744388818741 -0.0537930466234684
-0.0395755209028721 -0.0571550950407982
-0.0407201647758484 -0.0606594458222389
-0.0418049171566963 -0.0643155798316002
-0.0428260117769241 -0.0681334882974625
-0.0437793843448162 -0.0721237063407898
-0.0446606352925301 -0.0762973949313164
-0.0454650036990643 -0.0806663036346436
-0.0461873523890972 -0.0852428302168846
-0.0468221344053745 -0.0900401026010513
-0.0473633632063866 -0.0950719341635704
-0.0478045903146267 -0.10035290569067
-0.0481388680636883 -0.105898469686508
-0.0483587197959423 -0.111724860966206
-0.0484560988843441 -0.117849238216877
-0.0484223552048206 -0.124289758503437
-0.0482481904327869 -0.131065517663956
-0.0479236096143723 -0.138196706771851
-0.0474378876388073 -0.145704656839371
-0.0467795059084892 -0.153611838817596
-0.045936107635498 -0.161941975355148
-0.0448944270610809 -0.170720160007477
-0.043640248477459 -0.17997282743454
-0.0421583391726017 -0.18972784280777
-0.0404323525726795 -0.200014725327492
-0.0384447947144508 -0.210864558815956
-0.0361769199371338 -0.222310110926628
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00354174873791635 -0.00197129417210817
-0.00715177226811647 -0.00394405331462622
-0.0108368545770645 -0.00592066720128059
-0.0146041857078671 -0.00790369510650635
-0.0184613913297653 -0.0098958807066083
-0.0224165618419647 -0.0119001604616642
-0.0264782719314098 -0.0139196747913957
-0.0306556411087513 -0.0159577876329422
-0.0349583365023136 -0.0180180892348289
-0.0393966324627399 -0.0201044213026762
-0.0439814403653145 -0.0222208891063929
-0.0487243570387363 -0.0243718754500151
-0.0536376982927322 -0.0265620592981577
-0.0587345696985722 -0.0287964381277561
-0.0640289112925529 -0.0310803465545177
-0.0695355162024498 -0.0334194675087929
-0.0752701461315155 -0.0358198694884777
-0.0812495797872543 -0.038288027048111
-0.0874916389584541 -0.0408308357000351
-0.0940153151750565 -0.0434556566178799
-0.100840821862221 -0.0461703278124332
-0.107989653944969 -0.0489832013845444
-0.115484729409218 -0.0519031770527363
-0.123350441455841 -0.0549397468566895
-0.131612718105316 -0.0581029914319515
-0.140299275517464 -0.0614036954939365
-0.149439573287964 -0.0648533031344414
-0.159064963459969 -0.0684640109539032
-0.169208958745003 -0.0722488164901733
-0.179907143115997 -0.0762215480208397
-0.191197484731674 -0.0803969204425812
-0.203120529651642 -0.0847906172275543
-0.215719372034073 -0.0894193053245544
-0.229039952158928 -0.0943007171154022
-0.243131369352341 -0.0994537770748138
-0.258045822381973 -0.104898564517498
-0.273838967084885 -0.110656455159187
-0.290570318698883 -0.116750232875347
-0.30830317735672 -0.123204097151756
-0.327104985713959 -0.130043774843216
-0.347047865390778 -0.137296706438065
-0.368208557367325 -0.144992038607597
-0.390668928623199 -0.153160735964775
-0.414516419172287 -0.161835849285126
-0.439844191074371 -0.171052426099777
-0.466751515865326 -0.180847734212875
-0.495344579219818 -0.191261529922485
-0.525736391544342 -0.202336013317108
-0.558047473430634 -0.214116021990776
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.0035424237139523 -0.00126675656065345
-0.00714309792965651 -0.00250723608769476
-0.0108079966157675 -0.00372209004126489
-0.014543442055583 -0.00491204019635916
-0.0183561369776726 -0.00607788562774658
-0.0222531799226999 -0.00722050666809082
-0.0262420959770679 -0.00834086909890175
-0.0303308758884668 -0.00944003369659185
-0.0345279835164547 -0.0105191599577665
-0.0388424135744572 -0.0115795135498047
-0.0432837121188641 -0.0126224737614393
-0.0478620119392872 -0.0136495409533381
-0.0525880791246891 -0.0146623449400067
-0.057473361492157 -0.0156626552343369
-0.0625300258398056 -0.0166523884981871
-0.0677709951996803 -0.0176336131989956
-0.0732100158929825 -0.0186085738241673
-0.0788617208600044 -0.0195796936750412
-0.0847416594624519 -0.0205495785921812
-0.0908663868904114 -0.0215210486203432
-0.0972535312175751 -0.0224971398711205
-0.103921830654144 -0.0234811175614595
-0.110891245305538 -0.0244764965027571
-0.118183054029942 -0.0254870560020208
-0.125819861888885 -0.0265168529003859
-0.133825823664665 -0.0275702569633722
-0.142226591706276 -0.0286519452929497
-0.151049479842186 -0.0297669433057308
-0.160323724150658 -0.0309206433594227
-0.170080319046974 -0.0321188233792782
-0.180352360010147 -0.0333676747977734
-0.191175192594528 -0.0346738398075104
-0.202586367726326 -0.0360444188117981
-0.21462593972683 -0.0374870225787163
-0.227336704730988 -0.039009802043438
-0.240764200687408 -0.0406214743852615
-0.254956930875778 -0.0423313565552235
-0.269966810941696 -0.0441494360566139
-0.28584897518158 -0.0460863746702671
-0.302662312984467 -0.0481535717844963
-0.320469707250595 -0.050363227725029
-0.33933812379837 -0.0527283698320389
-0.359338998794556 -0.055262915790081
-0.380548626184464 -0.0579817481338978
-0.403048276901245 -0.0609007552266121
-0.426924586296082 -0.0640368983149529
-0.452270239591599 -0.0674083232879639
-0.479183912277222 -0.0710343718528748
-0.507770836353302 -0.0749356895685196
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00370639376342297 -0.00176556070800871
-0.00747716799378395 -0.00355122261680663
-0.0113187553361058 -0.00535996071994305
-0.0152379721403122 -0.00719496142119169
-0.0192420445382595 -0.00905963778495789
-0.0233386382460594 -0.0109576415270567
-0.027535879984498 -0.0128928786143661
-0.0318423993885517 -0.0148695297539234
-0.0362673588097095 -0.0168920625001192
-0.0408204719424248 -0.0189652442932129
-0.0455120764672756 -0.0210941769182682
-0.0503531433641911 -0.0232843048870564
-0.0553553253412247 -0.0255414377897978
-0.06053102388978 -0.0278717782348394
-0.0658934190869331 -0.0302819479256868
-0.0714565142989159 -0.0327790006995201
-0.0772352069616318 -0.0353704690933228
-0.0832453668117523 -0.0380643792450428
-0.0895038321614265 -0.0408692806959152
-0.096028558909893 -0.043794296681881
-0.102838665246964 -0.0468491539359093
-0.109954454004765 -0.0500441901385784
-0.117397584021091 -0.0533904433250427
-0.125191107392311 -0.0568996593356133
-0.133359536528587 -0.0605843290686607
-0.141929030418396 -0.0644577965140343
-0.150927424430847 -0.0685342326760292
-0.160384327173233 -0.0728287175297737
-0.170331403613091 -0.0773573443293571
-0.180802270770073 -0.0821372047066689
-0.191832765936852 -0.0871864706277847
-0.203461170196533 -0.0925245434045792
-0.2157281935215 -0.0981720089912415
-0.228677183389664 -0.104150772094727
-0.242354512214661 -0.110484182834625
-0.25680947303772 -0.117197029292583
-0.272094577550888 -0.124315671622753
-0.288266003131866 -0.131868228316307
-0.30538347363472 -0.139884516596794
-0.323510676622391 -0.148396253585815
-0.342715680599213 -0.15743725001812
-0.363070875406265 -0.167043343186378
-0.384653508663177 -0.177252694964409
-0.407546132802963 -0.188105955719948
-0.431836575269699 -0.199646234512329
-0.457618564367294 -0.211919367313385
-0.484992235898972 -0.224974200129509
-0.514064192771912 -0.238862529397011
-0.544948160648346 -0.253639459609985
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00282446783967316 -0.00114231707993895
-0.00567887583747506 -0.0022646258585155
-0.00856701657176018 -0.00336709222756326
-0.0114928837865591 -0.00444989744573832
-0.0144606865942478 -0.00551324104890227
-0.0174748636782169 -0.00655733840540051
-0.0205400958657265 -0.00758242048323154
-0.0236613266170025 -0.00858873967081308
-0.0268437750637531 -0.00957656372338533
-0.0300929490476847 -0.0105461785569787
-0.0334146767854691 -0.0114978896453977
-0.0368151180446148 -0.0124320229515433
-0.0403007864952087 -0.0133489202708006
-0.0438785776495934 -0.0142489466816187
-0.0475557893514633 -0.0151324858888984
-0.051340140402317 -0.0159999374300241
-0.0552398152649403 -0.0168517269194126
-0.0592634901404381 -0.017688300460577
-0.063420332968235 -0.0185101144015789
-0.0677200928330421 -0.0193176586180925
-0.0721731036901474 -0.0201114341616631
-0.0767902955412865 -0.0208919625729322
-0.0815832912921906 -0.0216597877442837
-0.0865644216537476 -0.0224154721945524
-0.0917467400431633 -0.0231595914810896
-0.0971441566944122 -0.0238927491009235
-0.102771386504173 -0.0246155578643084
-0.108644053339958 -0.0253286492079496
-0.114778809249401 -0.0260326750576496
-0.121193289756775 -0.0267282910645008
-0.127906203269958 -0.0274161715060472
-0.13493749499321 -0.0280970074236393
-0.142308309674263 -0.0287714898586273
-0.150041103363037 -0.0294403210282326
-0.158159792423248 -0.0301042106002569
-0.166689768433571 -0.0307638682425022
-0.175657987594604 -0.0314200036227703
-0.185093194246292 -0.0320733264088631
-0.195025846362114 -0.0327245332300663
-0.205488353967667 -0.0333743132650852
-0.216515257954597 -0.0340233482420444
-0.228143185377121 -0.0346722900867462
-0.240411102771759 -0.0353217609226704
-0.253360569477081 -0.0359723716974258
-0.267035633325577 -0.0366246812045574
-0.281483173370361 -0.0372792072594166
-0.296753168106079 -0.0379364192485809
-0.31289866566658 -0.0385967195034027
-0.329976111650467 -0.0392604507505894
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00358902290463448 -0.00220053037628531
-0.00724310707300901 -0.00441543757915497
-0.0109690884128213 -0.00664755702018738
-0.0147742107510567 -0.00889992341399193
-0.0186661537736654 -0.0111757796257734
-0.022653067484498 -0.0134785929694772
-0.0267435889691114 -0.0158120654523373
-0.0309468973428011 -0.0181801542639732
-0.0352727249264717 -0.0205870810896158
-0.0397314168512821 -0.023037351667881
-0.0443339571356773 -0.0255357772111893
-0.0490920208394527 -0.0280874874442816
-0.0540180094540119 -0.0306979548186064
-0.0591251142323017 -0.0333730131387711
-0.0644273683428764 -0.0361188910901546
-0.0699396654963493 -0.0389422066509724
-0.0756778791546822 -0.0418500304222107
-0.0816589072346687 -0.0448498912155628
-0.0879006907343864 -0.0479498021304607
-0.094422347843647 -0.0511583127081394
-0.101244248449802 -0.0544845201075077
-0.108388036489487 -0.0579381063580513
-0.115876793861389 -0.0615293867886066
-0.12373510748148 -0.0652693510055542
-0.131989106535912 -0.0691696628928185
-0.140666738152504 -0.0732427909970284
-0.149797663092613 -0.0775019600987434
-0.159413486719131 -0.0819612443447113
-0.169548004865646 -0.0866356641054153
-0.180237114429474 -0.0915411561727524
-0.191519096493721 -0.096694678068161
-0.203434824943542 -0.10211431235075
-0.216027796268463 -0.107819236814976
-0.229344367980957 -0.113829880952835
-0.243434101343155 -0.12016798555851
-0.258349686861038 -0.126856654882431
-0.274147301912308 -0.133920446038246
-0.290887027978897 -0.14138551056385
-0.308632761240005 -0.149279654026031
-0.327452659606934 -0.157632380723953
-0.347419589757919 -0.166475191712379
-0.368611097335815 -0.175841450691223
-0.391109883785248 -0.185766667127609
-0.415004402399063 -0.19628868997097
-0.440388798713684 -0.207447662949562
-0.46736341714859 -0.219286233186722
-0.496035665273666 -0.231849864125252
-0.526519894599915 -0.245186790823936
-0.558937966823578 -0.259348273277283
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00318799749948084 -0.00148972251918167
-0.00641812384128571 -0.00297738146036863
-0.00969478953629732 -0.00446466775611043
-0.0130226388573647 -0.00595339201390743
-0.0164065640419722 -0.00744549185037613
-0.0198517236858606 -0.00894303992390633
-0.0233635455369949 -0.0104482499882579
-0.0269477684050798 -0.0119634922593832
-0.0306104365736246 -0.0134912934154272
-0.0343579240143299 -0.015034350566566
-0.0381969772279263 -0.0165955480188131
-0.042134702205658 -0.0181779582053423
-0.0461786091327667 -0.0197848565876484
-0.0503366366028786 -0.0214197393506765
-0.0546171776950359 -0.0230863317847252
-0.0590290874242783 -0.0247885975986719
-0.0635817497968674 -0.0265307668596506
-0.0682850778102875 -0.0283173453062773
-0.0731495469808578 -0.0301531180739403
-0.0781862512230873 -0.0320431925356388
-0.0834069401025772 -0.0339930020272732
-0.088824026286602 -0.0360083170235157
-0.0944506600499153 -0.0380952842533588
-0.100300773978233 -0.0402604527771473
-0.106389082968235 -0.0425107628107071
-0.112731240689754 -0.0448536239564419
-0.119343757629395 -0.0472968928515911
-0.126244127750397 -0.0498489178717136
-0.13345094025135 -0.0525185950100422
-0.140983834862709 -0.0553153604269028
-0.14886362850666 -0.0582492388784885
-0.157112419605255 -0.0613309070467949
-0.165753602981567 -0.0645716860890388
-0.174811944365501 -0.067983590066433
-0.184313789010048 -0.0715794339776039
-0.194286972284317 -0.0753727704286575
-0.204761013388634 -0.0793780088424683
-0.215767309069633 -0.0836104825139046
-0.227339029312134 -0.0880864411592484
-0.239511370658875 -0.0928231328725815
-0.252321779727936 -0.0978389233350754
-0.265809804201126 -0.103153258562088
-0.28001743555069 -0.108786776661873
-0.294989377260208 -0.11476144194603
-0.310772836208344 -0.121100522577763
-0.32741791009903 -0.127828702330589
-0.344977855682373 -0.134972274303436
-0.363509148359299 -0.142559021711349
-0.383071571588516 -0.150618493556976
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00400828197598457 -0.00267442315816879
-0.00809481088072062 -0.00538944872096181
-0.0122672347351909 -0.00814877822995186
-0.0165336802601814 -0.0109563628211617
-0.0209027919918299 -0.0138164237141609
-0.0253837592899799 -0.0167334694415331
-0.0299863535910845 -0.0197123028337955
-0.0347209870815277 -0.0227580610662699
-0.0395987220108509 -0.0258762147277594
-0.0446313433349133 -0.0290725938975811
-0.0498314052820206 -0.0323534272611141
-0.0552122704684734 -0.0357253439724445
-0.0607881657779217 -0.0391954071819782
-0.0665742605924606 -0.0427711457014084
-0.0725867226719856 -0.0464605912566185
-0.0788427591323853 -0.050272274762392
-0.0853607207536697 -0.0542153008282185
-0.092160202562809 -0.058299358934164
-0.0992620289325714 -0.0625347495079041
-0.1066884547472 -0.0669324621558189
-0.114463210105896 -0.071504183113575
-0.122611567378044 -0.0762623399496078
-0.131160527467728 -0.0812201723456383
-0.140138879418373 -0.086391769349575
-0.149577289819717 -0.0917920842766762
-0.159508556127548 -0.0974370837211609
-0.169967621564865 -0.103343710303307
-0.180991739034653 -0.109529964625835
-0.192620784044266 -0.116015069186687
-0.204897195100784 -0.122819393873215
-0.217866256833076 -0.129964604973793
-0.231576427817345 -0.137473821640015
-0.246079325675964 -0.145371541380882
-0.261430025100708 -0.153683796525002
-0.277687460184097 -0.162438377737999
-0.294914394617081 -0.171664699912071
-0.313177853822708 -0.181394085288048
-0.332549571990967 -0.191659897565842
-0.353105902671814 -0.202497512102127
-0.374928414821625 -0.213944509625435
-0.39810436964035 -0.226040974259377
-0.422726809978485 -0.238829404115677
-0.44889497756958 -0.252354949712753
-0.476715177297592 -0.266665697097778
-0.506300628185272 -0.28181266784668
-0.537772238254547 -0.297850072383881
-0.571259438991547 -0.314835667610168
-0.606900155544281 -0.33283069729805
-0.644841611385345 -0.351900219917297
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00266130594536662 -0.00109357503242791
-0.00534244161099195 -0.00218362384475768
-0.00804642029106617 -0.00327126961201429
-0.0107764080166817 -0.00435771699994802
-0.0135357324033976 -0.00544425891712308
-0.0163278952240944 -0.00653227930888534
-0.0191565733402967 -0.00762325851246715
-0.0220256485044956 -0.00871878210455179
-0.0249392036348581 -0.0098205441609025
-0.0279015433043242 -0.0109303528442979
-0.0309172086417675 -0.0120501415804029
-0.0339909866452217 -0.013181971386075
-0.0371279343962669 -0.0143280392512679
-0.0403333865106106 -0.0154906902462244
-0.0436129905283451 -0.0166724249720573
-0.0469726957380772 -0.017875898629427
-0.0504188053309917 -0.0191039461642504
-0.0539579838514328 -0.0203595831990242
-0.0575972758233547 -0.0216460153460503
-0.0613441430032253 -0.0229666531085968
-0.0652064830064774 -0.02432513050735
-0.0691926553845406 -0.0257252994924784
-0.0733115151524544 -0.0271712597459555
-0.0775724574923515 -0.0286673698574305
-0.0819854065775871 -0.0302182491868734
-0.0865609273314476 -0.0318288207054138
-0.0913101807236671 -0.0335043035447598
-0.0962450057268143 -0.035250224173069
-0.101378001272678 -0.0370724759995937
-0.106722488999367 -0.0389772988855839
-0.112292610108852 -0.0409713052213192
-0.118103414773941 -0.0430615358054638
-0.124170824885368 -0.045255433768034
-0.130511745810509 -0.0475609004497528
-0.137144178152084 -0.049986332654953
-0.144087210297585 -0.0525406189262867
-0.151361078023911 -0.0552331767976284
-0.15898734331131 -0.0580740198493004
-0.166988864541054 -0.0610737353563309
-0.175389915704727 -0.0642435476183891
-0.184216380119324 -0.0675953775644302
-0.19349567592144 -0.0711418390274048
-0.20325693488121 -0.0748962983489037
-0.213531240820885 -0.078872948884964
-0.224351495504379 -0.0830868035554886
-0.2357527166605 -0.0875537544488907
-0.247772216796875 -0.0922906994819641
-0.260449558496475 -0.0973154827952385
-0.273826867341995 -0.102647013962269
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00299012707546353 -0.00148710492067039
-0.00601324392482638 -0.00296320277266204
-0.00907297153025866 -0.0044295615516603
-0.0121731068938971 -0.00588753772899508
-0.0153176309540868 -0.00733858160674572
-0.0185107234865427 -0.00878424383699894
-0.0217567682266235 -0.0102261761203408
-0.0250603761523962 -0.0116661489009857
-0.0284263845533133 -0.0131060462445021
-0.0318598784506321 -0.0145478770136833
-0.0353662148118019 -0.0159937851130962
-0.0389510169625282 -0.0174460560083389
-0.0426202043890953 -0.0189071204513311
-0.0463800132274628 -0.0203795675188303
-0.0502370148897171 -0.0218661595135927
-0.0541981123387814 -0.023369824513793
-0.0582705996930599 -0.0248936880379915
-0.0624621659517288 -0.0264410730451345
-0.0667808949947357 -0.0280155036598444
-0.0712353214621544 -0.0296207349747419
-0.0758344754576683 -0.031260758638382
-0.0805878490209579 -0.0329398065805435
-0.0855054706335068 -0.0346623845398426
-0.0905979424715042 -0.0364332795143127
-0.0958764255046844 -0.0382575578987598
-0.101352766156197 -0.0401406213641167
-0.107039421796799 -0.0420881882309914
-0.112949565052986 -0.0441063269972801
-0.119097150862217 -0.0462014973163605
-0.12549689412117 -0.0483805313706398
-0.132164344191551 -0.0506506785750389
-0.139115989208221 -0.0530196540057659
-0.146369233727455 -0.0554956160485744
-0.153942450881004 -0.0580872185528278
-0.161855161190033 -0.0608036555349827
-0.170127958059311 -0.0636546611785889
-0.178782612085342 -0.0666505470871925
-0.1878422498703 -0.0698022767901421
-0.19733127951622 -0.0731214508414268
-0.207275539636612 -0.0766203552484512
-0.217702433466911 -0.0803120508790016
-0.22864094376564 -0.0842103362083435
-0.240121737122536 -0.0883298441767693
-0.252177387475967 -0.0926861092448235
-0.26484227180481 -0.0972955748438835
-0.278152853250504 -0.102175638079643
-0.292147874832153 -0.107344783842564
-0.306868225336075 -0.11282255500555
-0.322357267141342 -0.118629649281502
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00306146498769522 -0.00165870343334973
-0.00615397561341524 -0.00330966734327376
-0.00928187370300293 -0.00495466403663158
-0.0124497236683965 -0.00659558922052383
-0.015662332996726 -0.00823447201400995
-0.0189247634261847 -0.00987348146736622
-0.0222423486411572 -0.0115149337798357
-0.0256207138299942 -0.0131613062694669
-0.0290657933801413 -0.0148152410984039
-0.0325838439166546 -0.0164795573800802
-0.0361814796924591 -0.0181572660803795
-0.0398656837642193 -0.019851578399539
-0.0436438322067261 -0.0215659160166979
-0.0475237295031548 -0.0233039259910583
-0.0515136383473873 -0.0250694993883371
-0.0556222721934319 -0.0268667712807655
-0.0598588809370995 -0.0287001561373472
-0.0642332583665848 -0.0305743552744389
-0.0687557533383369 -0.0324943624436855
-0.0734373405575752 -0.0344655029475689
-0.0782896727323532 -0.0364934429526329
-0.083325058221817 -0.0385842062532902
-0.0885565802454948 -0.0407442003488541
-0.0939981117844582 -0.0429802536964417
-0.0996643453836441 -0.0452996082603931
-0.105570919811726 -0.0477099865674973
-0.111734382808208 -0.0502195805311203
-0.118172287940979 -0.0528370998799801
-0.124903343617916 -0.0555718280375004
-0.131947353482246 -0.0584336072206497
-0.139325350522995 -0.0614328868687153
-0.147059723734856 -0.0645808130502701
-0.15517421066761 -0.0678891837596893
-0.16369403898716 -0.0713705494999886
-0.172646060585976 -0.075038269162178
-0.182058781385422 -0.0789065137505531
-0.191962450742722 -0.0829903036355972
-0.202389359474182 -0.0873056650161743
-0.213373705744743 -0.091869555413723
-0.224951893091202 -0.0966999977827072
-0.237162724137306 -0.101816184818745
-0.250047326087952 -0.107238426804543
-0.263649493455887 -0.112988315522671
-0.278015911579132 -0.119088813662529
-0.293196111917496 -0.125564262270927
-0.309242784976959 -0.132440477609634
-0.326212137937546 -0.139744997024536
-0.344163835048676 -0.147506922483444
-0.363161385059357 -0.155757173895836
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00278138043358922 -0.00118637329433113
-0.00559125235304236 -0.00235252664424479
-0.00843358412384987 -0.00349892489612103
-0.0113125611096621 -0.00462607759982347
-0.0142326056957245 -0.00573454238474369
-0.0171983912587166 -0.0068249274045229
-0.020214855670929 -0.00789789482951164
-0.0232872292399406 -0.00895416550338268
-0.0264210402965546 -0.00999451987445354
-0.0296221468597651 -0.0110198045149446
-0.0328967571258545 -0.0120309367775917
-0.0362514480948448 -0.0130289047956467
-0.0396931916475296 -0.0140147758647799
-0.0432293824851513 -0.0149897038936615
-0.0468678809702396 -0.0159549303352833
-0.0506170056760311 -0.0169117879122496
-0.0544856116175652 -0.0178617145866156
-0.0584831051528454 -0.0188062563538551
-0.0626194626092911 -0.0197470653802156
-0.0669053047895432 -0.0206859242171049
-0.0713519081473351 -0.0216247420758009
-0.0759712755680084 -0.022565558552742
-0.0807761624455452 -0.0235105715692043
-0.0857801511883736 -0.0244621261954308
-0.0909976661205292 -0.0254227351397276
-0.0964441224932671 -0.0263950899243355
-0.102135859429836 -0.02738206833601
-0.108090281486511 -0.0283867437392473
-0.114325977861881 -0.0294124111533165
-0.120862692594528 -0.0304625872522593
-0.127721428871155 -0.0315410234034061
-0.134924665093422 -0.0326517410576344
-0.142496258020401 -0.0337990261614323
-0.150461629033089 -0.0349874533712864
-0.158847957849503 -0.0362219102680683
-0.167684093117714 -0.0375076197087765
-0.17700083553791 -0.0388501398265362
-0.186831086874008 -0.0402554273605347
-0.197209805250168 -0.041729811578989
-0.208174288272858 -0.043280053883791
-0.219764396548271 -0.0449133813381195
-0.232022538781166 -0.0466374792158604
-0.244993910193443 -0.0484605506062508
-0.258726835250854 -0.0503913573920727
-0.273272752761841 -0.0524392239749432
-0.288686513900757 -0.0546140931546688
-0.305026739835739 -0.0569265820086002
-0.322355836629868 -0.059387993067503
-0.340740352869034 -0.062010370194912
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00242283334955573 -0.00199076905846596
-0.00485035264864564 -0.00396707141771913
-0.00728519540280104 -0.00593073386698961
-0.00973011460155249 -0.00788369961082935
-0.012187990359962 -0.00982803851366043
-0.0146618345752358 -0.0117659540846944
-0.0171547960489988 -0.0136997867375612
-0.0196701809763908 -0.015632027760148
-0.0222114510834217 -0.0175653249025345
-0.0247822348028421 -0.0195024907588959
-0.0273863505572081 -0.021446518599987
-0.0300278048962355 -0.0234005805104971
-0.0327108055353165 -0.025368046015501
-0.0354397892951965 -0.0273524969816208
-0.0382194258272648 -0.0293577369302511
-0.0410546213388443 -0.0313877947628498
-0.0439505614340305 -0.0334469527006149
-0.0469127111136913 -0.0355397500097752
-0.0499468222260475 -0.0376709997653961
-0.0530589818954468 -0.0398458130657673
-0.056255616247654 -0.0420696064829826
-0.0595435053110123 -0.0443481169641018
-0.0629298239946365 -0.0466874353587627
-0.0664221718907356 -0.049094021320343
-0.0700285509228706 -0.0515746995806694
-0.0737574696540833 -0.0541367344558239
-0.077617920935154 -0.056787796318531
-0.0816194117069244 -0.0595360137522221
-0.0857720449566841 -0.0623900294303894
-0.0900865122675896 -0.0653589591383934
-0.0945741236209869 -0.0684524700045586
-0.0992469266057014 -0.0716808289289474
-0.104117646813393 -0.0750548765063286
-0.109199792146683 -0.0785860866308212
-0.114507749676704 -0.0822866559028625
-0.120056733489037 -0.0861694663763046
-0.125862896442413 -0.0902481451630592
-0.131943434476852 -0.0945371612906456
-0.138316571712494 -0.099051795899868
-0.14500167965889 -0.103808224201202
-0.152019366621971 -0.108823619782925
-0.159391492605209 -0.114116117358208
-0.167141303420067 -0.119704902172089
-0.175293534994125 -0.1256103515625
-0.183874472975731 -0.131853953003883
-0.192912027239799 -0.138458475470543
-0.202435970306396 -0.145448073744774
-0.212477892637253 -0.152848228812218
-0.223071396350861 -0.160685941576958
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00282382499426603 -0.00144479493610561
-0.00567765906453133 -0.00288993469439447
-0.00856567826122046 -0.00433699879795313
-0.0114922784268856 -0.0057876817882061
-0.0144620928913355 -0.00724380137398839
-0.017480006441474 -0.00870730541646481
-0.0205511655658484 -0.010180277749896
-0.0236810110509396 -0.0116649530827999
-0.0268752817064524 -0.0131637156009674
-0.0301400404423475 -0.0146791143342853
-0.0334816984832287 -0.0162138752639294
-0.0369070284068584 -0.0177709069103003
-0.0404231995344162 -0.0193533133715391
-0.0440377965569496 -0.0209644064307213
-0.0477588512003422 -0.0226077195256948
-0.0515948608517647 -0.0242870133370161
-0.0555548369884491 -0.0260063018649817
-0.0596483275294304 -0.0277698617428541
-0.0638854429125786 -0.0295822396874428
-0.0682769119739532 -0.0314482823014259
-0.0728341266512871 -0.0333731509745121
-0.0775691419839859 -0.0353623293340206
-0.0824947655200958 -0.0374216660857201
-0.0876246020197868 -0.039557371288538
-0.0929730609059334 -0.0417760461568832
-0.0985555052757263 -0.0440847240388393
-0.104388184845448 -0.0464908741414547
-0.110488370060921 -0.049002431333065
-0.11687446385622 -0.0516278482973576
-0.123565979301929 -0.0543760880827904
-0.130583629012108 -0.0572566762566566
-0.137949481606483 -0.0602797493338585
-0.145686984062195 -0.0634560659527779
-0.153821021318436 -0.0667970404028893
-0.162378147244453 -0.0703148320317268
-0.171386525034904 -0.0740223228931427
-0.180876091122627 -0.0779331922531128
-0.190878793597221 -0.0820620059967041
-0.201428532600403 -0.0864241942763329
-0.2125613540411 -0.0910361334681511
-0.224315732717514 -0.095915250480175
-0.236732512712479 -0.101080015301704
-0.249855130910873 -0.10655003041029
-0.263729959726334 -0.112346149981022
-0.278406232595444 -0.118490464985371
-0.293936371803284 -0.125006407499313
-0.310376286506653 -0.13191893696785
-0.32778537273407 -0.139254465699196
-0.346226871013641 -0.147041022777557
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00323072774335742 -0.00111843040212989
-0.00650915782898664 -0.00222700648009777
-0.00984056480228901 -0.00332698994316161
-0.0132305324077606 -0.00441974541172385
-0.016684977337718 -0.00550674879923463
-0.0202101711183786 -0.00658959383144975
-0.023812759667635 -0.00766999972984195
-0.0274997986853123 -0.008749820291996
-0.031278770416975 -0.00983105041086674
-0.0351576134562492 -0.0109158381819725
-0.0391447693109512 -0.0120064932852983
-0.0432491935789585 -0.013105496764183
-0.0474804006516933 -0.0142155131325126
-0.0518485046923161 -0.0153394024819136
-0.0563642680644989 -0.0164802335202694
-0.0610391050577164 -0.0176412910223007
-0.0658851787447929 -0.018826100975275
-0.0709154233336449 -0.0200384426862001
-0.0761435851454735 -0.0212823525071144
-0.0815843120217323 -0.0225621573626995
-0.0872531980276108 -0.0238824877887964
-0.0931667983531952 -0.0252482891082764
-0.0993427857756615 -0.0266648530960083
-0.105799980461597 -0.0281378403306007
-0.112558379769325 -0.0296732876449823
-0.119639351963997 -0.0312776602804661
-0.127065598964691 -0.0329578518867493
-0.134861305356026 -0.0347212180495262
-0.143052309751511 -0.0365756303071976
-0.151666089892387 -0.0385294742882252
-0.160731911659241 -0.0405916944146156
-0.170281067490578 -0.0427718609571457
-0.180346786975861 -0.0450801514089108
-0.190964549779892 -0.0475274324417114
-0.202172234654427 -0.0501253046095371
-0.214010134339333 -0.0528861209750175
-0.226521223783493 -0.0558230504393578
-0.239751443266869 -0.0589501596987247
-0.253749668598175 -0.0622824095189571
-0.268568009138107 -0.0658357515931129
-0.284262180328369 -0.0696272030472755
-0.300891488790512 -0.0736748725175858
-0.318519175052643 -0.0779980570077896
-0.337212860584259 -0.0826173424720764
-0.357044517993927 -0.0875546410679817
-0.378090918064117 -0.0928332656621933
-0.400434136390686 -0.0984781086444855
-0.424161612987518 -0.104515627026558
-0.449366569519043 -0.110974006354809
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00300434441305697 -0.00141340820118785
-0.00604632264003158 -0.00282671838067472
-0.00912992469966412 -0.00424170540645719
-0.0122593594714999 -0.00566026475280523
-0.0154390754178166 -0.00708442227914929
-0.0186737719923258 -0.0085163414478302
-0.0219684131443501 -0.00995832961052656
-0.0253282561898232 -0.0114128515124321
-0.0287588536739349 -0.0128825325518847
-0.0322660803794861 -0.0143701732158661
-0.0358561649918556 -0.0158787611871958
-0.0395356863737106 -0.0174114741384983
-0.0433116219937801 -0.0189717020839453
-0.0471913628280163 -0.0205630529671907
-0.051182746887207 -0.022189375013113
-0.0552940629422665 -0.0238547492772341
-0.0595341138541698 -0.0255635343492031
-0.0639122426509857 -0.0273203607648611
-0.0684383362531662 -0.0291301514953375
-0.0731228962540627 -0.0309981498867273
-0.0779770612716675 -0.0329299308359623
-0.083012655377388 -0.0349314138293266
-0.0882422253489494 -0.0370089001953602
-0.0936791077256203 -0.0391690880060196
-0.0993374288082123 -0.041419081389904
-0.105232238769531 -0.0437664538621902
-0.111379474401474 -0.0462192371487617
-0.117796070873737 -0.0487859547138214
-0.124500073492527 -0.0514756850898266
-0.131510600447655 -0.0542980507016182
-0.138847947120667 -0.0572632737457752
-0.146533772349358 -0.0603822320699692
-0.154591038823128 -0.0636664479970932
-0.163044109940529 -0.0671281516551971
-0.171919003129005 -0.0707803666591644
-0.181243285536766 -0.07463688403368
-0.191046267747879 -0.0787123441696167
-0.201359197497368 -0.0830223187804222
-0.21221524477005 -0.0875832960009575
-0.223649680614471 -0.0924127846956253
-0.235700085759163 -0.097529411315918
-0.24840635061264 -0.102952882647514
-0.261810898780823 -0.108704127371311
-0.275959014892578 -0.11480538547039
-0.290898740291595 -0.121280215680599
-0.306681156158447 -0.128153622150421
-0.323360830545425 -0.135452166199684
-0.340995579957962 -0.143203988671303
-0.359647005796432 -0.151438936591148
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00400828197598457 -0.00267442315816879
-0.00809481088072062 -0.00538944872096181
-0.0122672347351909 -0.00814877822995186
-0.0165336802601814 -0.0109563628211617
-0.0209027919918299 -0.0138164237141609
-0.0253837592899799 -0.0167334694415331
-0.0299863535910845 -0.0197123028337955
-0.0347209870815277 -0.0227580610662699
-0.0395987220108509 -0.0258762147277594
-0.0446313433349133 -0.0290725938975811
-0.0498314052820206 -0.0323534272611141
-0.0552122704684734 -0.0357253439724445
-0.0607881657779217 -0.0391954071819782
-0.0665742605924606 -0.0427711457014084
-0.0725867226719856 -0.0464605912566185
-0.0788427591323853 -0.050272274762392
-0.0853607207536697 -0.0542153008282185
-0.092160202562809 -0.058299358934164
-0.0992620289325714 -0.0625347495079041
-0.1066884547472 -0.0669324621558189
-0.114463210105896 -0.071504183113575
-0.122611567378044 -0.0762623399496078
-0.131160527467728 -0.0812201723456383
-0.140138879418373 -0.086391769349575
-0.149577289819717 -0.0917920842766762
-0.159508556127548 -0.0974370837211609
-0.169967621564865 -0.103343710303307
-0.180991739034653 -0.109529964625835
-0.192620784044266 -0.116015069186687
-0.204897195100784 -0.122819393873215
-0.217866256833076 -0.129964604973793
-0.231576427817345 -0.137473821640015
-0.246079325675964 -0.145371541380882
-0.261430025100708 -0.153683796525002
-0.277687460184097 -0.162438377737999
-0.294914394617081 -0.171664699912071
-0.313177853822708 -0.181394085288048
-0.332549571990967 -0.191659897565842
-0.353105902671814 -0.202497512102127
-0.374928414821625 -0.213944509625435
-0.39810436964035 -0.226040974259377
-0.422726809978485 -0.238829404115677
-0.44889497756958 -0.252354949712753
-0.476715177297592 -0.266665697097778
-0.506300628185272 -0.28181266784668
-0.537772238254547 -0.297850072383881
-0.571259438991547 -0.314835667610168
-0.606900155544281 -0.33283069729805
-0.644841611385345 -0.351900219917297
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.0032959789969027 -0.0013199340319261
-0.00664041237905622 -0.00264087645336986
-0.0100386859849095 -0.00396472774446011
-0.0134964995086193 -0.00529352761805058
-0.0170198902487755 -0.00662946701049805
-0.0206152554601431 -0.00797489564865828
-0.0242893677204847 -0.00933233182877302
-0.0280494205653667 -0.0107044745236635
-0.0319030359387398 -0.0120942145586014
-0.0358583070337772 -0.0135046448558569
-0.0399238243699074 -0.0149390771985054
-0.0441087111830711 -0.0164010506123304
-0.0484226495027542 -0.0178943499922752
-0.0528759397566319 -0.0194230210036039
-0.0574795342981815 -0.020991388708353
-0.0622450523078442 -0.0226040650159121
-0.0671848729252815 -0.0242659766227007
-0.072312168776989 -0.0259823892265558
-0.0776409208774567 -0.0277589093893766
-0.083186037838459 -0.0296015292406082
-0.0889633893966675 -0.0315166376531124
-0.0949898362159729 -0.0335110425949097
-0.101283356547356 -0.0355920121073723
-0.107863113284111 -0.0377672873437405
-0.11474946141243 -0.0400451086461544
-0.121964171528816 -0.0424342826008797
-0.129530340433121 -0.0449441745877266
-0.137472629547119 -0.0475847534835339
-0.145817339420319 -0.0503666624426842
-0.154592454433441 -0.0533012188971043
-0.163827791810036 -0.0564004704356194
-0.173555225133896 -0.0596772767603397
-0.183808654546738 -0.0631452947854996
-0.194624230265617 -0.0668190568685532
-0.206040561199188 -0.070714071393013
-0.218098759651184 -0.0748468190431595
-0.230842649936676 -0.0792348310351372
-0.244319081306458 -0.0838968083262444
-0.258577913045883 -0.0888525992631912
-0.273672342300415 -0.0941233262419701
-0.289659261703491 -0.0997315272688866
-0.306599169969559 -0.105701111257076
-0.324556618928909 -0.112057521939278
-0.34360072016716 -0.118827879428864
-0.363804936408997 -0.126040980219841
-0.385247766971588 -0.133727461099625
-0.408013075590134 -0.141919955611229
-0.432190209627151 -0.150653123855591
-0.457874476909637 -0.159963801503181
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.0030528677161783 -0.00163761083967984
-0.00613059150055051 -0.00322822201997042
-0.00923777651041746 -0.00477280467748642
-0.0123792756348848 -0.00627241423353553
-0.0155602050945163 -0.00772819761186838
-0.0187859646975994 -0.00914139859378338
-0.0220622532069683 -0.0105133634060621
-0.0253950990736485 -0.011845551431179
-0.0287908688187599 -0.0131395356729627
-0.032256294041872 -0.0143970148637891
-0.0357985012233257 -0.0156198255717754
-0.039425041526556 -0.0168099422007799
-0.0431438982486725 -0.0179694946855307
-0.0469635464251041 -0.0191007703542709
-0.0508929714560509 -0.0202062353491783
-0.0549416802823544 -0.0212885309010744
-0.0591197833418846 -0.0223505031317472
-0.0634380131959915 -0.0233952030539513
-0.0679077357053757 -0.0244258996099234
-0.0725410506129265 -0.0254461020231247
-0.0773508176207542 -0.0264595746994019
-0.0823506563901901 -0.0274703428149223
-0.0875550881028175 -0.028482723981142
-0.0929795503616333 -0.0295013375580311
-0.0986404195427895 -0.0305311195552349
-0.104555182158947 -0.0315773673355579
-0.110742375254631 -0.0326457284390926
-0.117221742868423 -0.0337422452867031
-0.124014347791672 -0.0348733887076378
-0.131142541766167 -0.0360460504889488
-0.138630136847496 -0.0372676104307175
-0.146502554416656 -0.038545947521925
-0.15478678047657 -0.039889469742775
-0.163511574268341 -0.0413071475923061
-0.17270764708519 -0.042808573693037
-0.182407632470131 -0.0444039702415466
-0.19264629483223 -0.0461042411625385
-0.203460782766342 -0.0479210317134857
-0.214890599250793 -0.0498667508363724
-0.226977825164795 -0.0519546382129192
-0.23976743221283 -0.0541988164186478
-0.25330725312233 -0.0566143319010735
-0.267648279666901 -0.0592172183096409
-0.282844990491867 -0.0620245970785618
-0.298955321311951 -0.0650546848773956
-0.316041082143784 -0.068326897919178
-0.334168344736099 -0.0718619525432587
-0.353407382965088 -0.0756818950176239
-0.373833149671555 -0.079810194671154
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00310441525653005 -0.00144355918746442
-0.00625052256509662 -0.00287463702261448
-0.00944340322166681 -0.00429428042843938
-0.0126884300261736 -0.00570362200960517
-0.0159912891685963 -0.0071038855239749
-0.0193579997867346 -0.00849639158695936
-0.0227949321269989 -0.00988256186246872
-0.0263088457286358 -0.0112639302387834
-0.0299068950116634 -0.0126421432942152
-0.0335966683924198 -0.014018970541656
-0.0373862236738205 -0.0153963146731257
-0.0412841066718102 -0.0167762171477079
-0.0452993884682655 -0.0181608609855175
-0.0494417026638985 -0.0195525921881199
-0.0537212938070297 -0.0209539234638214
-0.0581490211188793 -0.022367537021637
-0.0627364590764046 -0.0237963069230318
-0.0674958974123001 -0.0252433083951473
-0.0724403858184814 -0.0267118215560913
-0.0775838419795036 -0.0282053574919701
-0.0829410627484322 -0.029727665707469
-0.0885277613997459 -0.0312827415764332
-0.0943607091903687 -0.0328748561441898
-0.100457735359669 -0.0345085598528385
-0.106837794184685 -0.0361887104809284
-0.11352115124464 -0.037920493632555
-0.120529301464558 -0.03970942273736
-0.127885162830353 -0.041561383754015
-0.135613217949867 -0.0434826500713825
-0.143739476799965 -0.0454798974096775
-0.152291640639305 -0.0475602336227894
-0.161299303174019 -0.0497312471270561
-0.170793980360031 -0.0520009994506836
-0.180809199810028 -0.0543780699372292
-0.191380813717842 -0.0568716116249561
-0.202546969056129 -0.0594913512468338
-0.214348316192627 -0.0622476302087307
-0.226828336715698 -0.0651514828205109
-0.240033224225044 -0.0682146325707436
-0.254012286663055 -0.0714495256543159
-0.268818229436874 -0.0748694464564323
-0.284507125616074 -0.0784884989261627
-0.301138788461685 -0.0823216736316681
-0.318777143955231 -0.0863849595189095
-0.337490290403366 -0.0906953066587448
-0.357350766658783 -0.0952707529067993
-0.378436237573624 -0.100130513310432
-0.400829344987869 -0.105294972658157
-0.42461821436882 -0.110785812139511
};
\addplot [only marks, mark=*, draw=color3, fill=color3, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00319242477416992 -0.00164675014093518
-0.00642843265086412 -0.00329429563134909
-0.00971251539885998 -0.00494444882497191
-0.0130494087934494 -0.00659914268180728
-0.0164441075176001 -0.00826044008135796
-0.019901879131794 -0.00993053987622261
-0.0234282799065113 -0.0116117857396603
-0.0270291846245527 -0.0133066773414612
-0.0307107903063297 -0.0150178717449307
-0.0344796404242516 -0.0167482011020184
-0.0383426658809185 -0.0185006819665432
-0.0423071756958961 -0.0202785208821297
-0.0463809072971344 -0.0220851320773363
-0.050572045147419 -0.0239241421222687
-0.0548892542719841 -0.0257994160056114
-0.0593416877090931 -0.0277150515466928
-0.0639390498399734 -0.0296754110604525
-0.0686916187405586 -0.0316851325333118
-0.0736102610826492 -0.0337491370737553
-0.0787065103650093 -0.0358726531267166
-0.0839925780892372 -0.0380612462759018
-0.0894813910126686 -0.0403208062052727
-0.0951866656541824 -0.0426576025784016
-0.101122960448265 -0.0450782924890518
-0.107305660843849 -0.0475899279117584
-0.113751150667667 -0.0502000153064728
-0.120476752519608 -0.0529165044426918
-0.127500832080841 -0.0557478293776512
-0.134842947125435 -0.05870296433568
-0.142523795366287 -0.061791405081749
-0.150565326213837 -0.0650232285261154
-0.158990919589996 -0.068409152328968
-0.167825311422348 -0.0719605162739754
-0.177094757556915 -0.0756893530488014
-0.186827212572098 -0.0796084403991699
-0.197052285075188 -0.0837313160300255
-0.207801431417465 -0.0880723297595978
-0.219108149409294 -0.0926467329263687
-0.231007903814316 -0.0974706634879112
-0.243538379669189 -0.102561235427856
-0.256739735603333 -0.107936635613441
-0.270654499530792 -0.113616108894348
-0.285327851772308 -0.11962004750967
-0.300807982683182 -0.125970140099525
-0.31714591383934 -0.13268931210041
-0.334395885467529 -0.139801859855652
-0.352615714073181 -0.147333636879921
-0.371866703033447 -0.155311957001686
-0.39221403002739 -0.163765788078308
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0447385683655739 0.0237258058041334
0.0430152639746666 0.0240592863410711
0.0413532853126526 0.0244997162371874
0.039753220975399 0.0250517204403877
0.0382157117128372 0.0257201995700598
0.0367414355278015 0.0265103578567505
0.0353311188519001 0.0274277105927467
0.0339855328202248 0.028478104621172
0.03270548209548 0.0296677500009537
0.0314918346703053 0.0310032293200493
0.0303454864770174 0.0324915200471878
0.0292673818767071 0.0341400355100632
0.0282585080713034 0.0359566286206245
0.0273198913782835 0.0379496328532696
0.0264525972306728 0.0401278883218765
0.0256577301770449 0.0425007864832878
0.0249364338815212 0.0450782664120197
0.0242898780852556 0.0478708855807781
0.0237192660570145 0.0508898496627808
0.0232258327305317 0.0541470311582088
0.0228108316659927 0.0576550401747227
0.0224755331873894 0.0614272579550743
0.0222212299704552 0.0654778629541397
0.0220492165535688 0.0698219165205956
0.0219607930630445 0.0744753926992416
0.0219572558999062 0.0794552266597748
0.0220398865640163 0.0847794190049171
0.0222099460661411 0.0904670357704163
0.0224686656147242 0.0965382978320122
0.0228172354400158 0.103014722466469
0.0232567917555571 0.10991907864809
0.0237884018570185 0.117275513708591
0.0244130548089743 0.125109732151031
0.0251316409558058 0.133448913693428
0.0259449295699596 0.142321929335594
0.0268535669893026 0.151759475469589
0.0278580337762833 0.161794021725655
0.0289586260914803 0.17246001958847
0.030155448243022 0.183794125914574
0.0314483605325222 0.195835158228874
0.0328369587659836 0.208624258637428
0.0343205444514751 0.222205221652985
0.0358980819582939 0.236624389886856
0.0375681519508362 0.251930892467499
0.039328932762146 0.268177062273026
0.0411781258881092 0.285418212413788
0.0431129075586796 0.30371305346489
0.0451298989355564 0.323124021291733
0.0472250729799271 0.343717217445374
0.0493936873972416 0.365562707185745
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0147528052330017 0.0195018034428358
0.0133891385048628 0.0197106767445803
0.0120728276669979 0.0200323779135942
0.0108038196340203 0.0204711556434631
0.00958207622170448 0.021031504496932
0.00840756855905056 0.0217181798070669
0.00728028081357479 0.0225362163037062
0.0062002083286643 0.0234909374266863
0.00516735156998038 0.0245879832655191
0.00418172217905521 0.0258333180099726
0.00324333761818707 0.027233250439167
0.00235221744515002 0.0287944637238979
0.00150838645640761 0.0305240247398615
0.000711869215592742 0.0324294157326221
-3.73125658370554e-05 0.0345185585319996
-0.000739142007660121 0.0367998369038105
-0.00139360688626766 0.0392821170389652
-0.00200070859864354 0.0419747978448868
-0.00256046280264854 0.0448878183960915
-0.00307290139608085 0.0480316951870918
-0.00353808118961751 0.0514175668358803
-0.00395608600229025 0.055057231336832
-0.00432703085243702 0.0589631646871567
-0.00465107243508101 0.0631485804915428
-0.00492841098457575 0.0676274746656418
-0.00515929749235511 0.0724146366119385
-0.00534404488280416 0.0775257721543312
-0.00548303360119462 0.0829774662852287
-0.00557671952992678 0.0887872651219368
-0.00562564842402935 0.0949738174676895
-0.00563046149909496 0.101556792855263
-0.00559191079810262 0.108557023108006
-0.00551086943596601 0.115996636450291
-0.0053883483633399 0.123898968100548
-0.00522550940513611 0.132288753986359
-0.00502368109300733 0.141192257404327
-0.00478437729179859 0.150637164711952
-0.00450931768864393 0.160652846097946
-0.00420044548809528 0.171270444989204
-0.00385995348915458 0.182522863149643
-0.00349030620418489 0.194444924592972
-0.00309426384046674 0.207073614001274
-0.0026749165263027 0.220447972416878
-0.00223571225069463 0.234609335660934
-0.00178048585075885 0.249601617455482
-0.00131350266747177 0.265471160411835
-0.000839493179228157 0.282267034053802
-0.000363690429367125 0.300041347742081
0.0001081168447854 0.318849086761475
0.000569539144635201 0.338748514652252
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0219775699079037 0.00077202869579196
0.0205620676279068 0.000930598878767341
0.0191907174885273 0.00116937072016299
0.0178635269403458 0.0014921841211617
0.0165805239230394 0.00190309225581586
0.0153417503461242 0.00240637455135584
0.0141472667455673 0.00300655071623623
0.0129971522837877 0.00370839424431324
0.0118914982303977 0.00451695034280419
0.0108304107561707 0.00543755060061812
0.009814010001719 0.00647582951933146
0.00884242448955774 0.00763774756342173
0.00791579391807318 0.00892960466444492
0.00703426310792565 0.010358065366745
0.00619798200204968 0.0119301807135344
0.00540710147470236 0.0136534124612808
0.00466177519410849 0.0155356489121914
0.003962148912251 0.0175852440297604
0.00330836023204029 0.0198110453784466
0.00270053884014487 0.0222224034368992
0.00213879439979792 0.0248292274773121
0.00162321585230529 0.0276420116424561
0.00115386792458594 0.0306718535721302
0.00073078041896224 0.0339305177330971
0.000353944429662079 0.0374304689466953
2.33066821238026e-05 0.04118487611413
-0.0002612434909679 0.0452077351510525
-0.000499876623507589 0.0495138317346573
-0.00069283606717363 0.0541188307106495
-0.000840449007228017 0.0590393617749214
-0.000943134713452309 0.0642929971218109
-0.00100141880102456 0.0698983669281006
-0.00101594673469663 0.0758752375841141
-0.00098749715834856 0.0822445228695869
-0.000916998717002571 0.0890283584594727
-0.000805546238552779 0.0962502658367157
-0.000654420582577586 0.103935107588768
-0.000465108721982688 0.11210922896862
-0.000239323635469191 0.120800614356995
2.09685531444848e-05 0.1300388276577
0.000313524302328005 0.139855235815048
0.000635797157883644 0.150283128023148
0.000984902959316969 0.161357700824738
0.00135758868418634 0.173116236925125
0.00175020133610815 0.185598358511925
0.00215864251367748 0.198845967650414
0.00257833045907319 0.212903439998627
0.00300415954552591 0.227817937731743
0.00343044451437891 0.243639290332794
0.00385087192989886 0.260420322418213
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0392138175666332 0.00280404044315219
0.037701990455389 0.00267667160369456
0.0362458676099777 0.00268473266623914
0.0348449796438217 0.00283238873817027
0.0334988720715046 0.0031240398529917
0.0322070941329002 0.00356433447450399
0.030969213694334 0.00415818532928824
0.0297848060727119 0.00491078197956085
0.0286534521728754 0.00582761131227016
0.0275747366249561 0.00691446987912059
0.0265482552349567 0.00817748438566923
0.0255736000835896 0.00962313544005156
0.024650365114212 0.0112582687288523
0.0237781461328268 0.0130901243537664
0.0229565296322107 0.0151263577863574
0.0221850946545601 0.0173750668764114
0.0214634146541357 0.0198448058217764
0.0207910444587469 0.0225446317344904
0.0201675184071064 0.0254841241985559
0.0195923540741205 0.0286734029650688
0.0190650392323732 0.0321231856942177
0.0185850262641907 0.0358448140323162
0.0181517358869314 0.0398502685129642
0.017764538526535 0.0441522412002087
0.0174227561801672 0.0487641617655754
0.0171256493777037 0.0537002123892307
0.01687241345644 0.0589754618704319
0.0166621673852205 0.0646058022975922
0.0164939425885677 0.0706080496311188
0.0163666754961014 0.0770000591874123
0.0162791926413774 0.0838006809353828
0.0162302013486624 0.0910298526287079
0.0162182729691267 0.0987087562680244
0.0162418317049742 0.106859728693962
0.0162991322577 0.115506440401077
0.0163882505148649 0.124674007296562
0.0165070556104183 0.134388968348503
0.0166531950235367 0.144679367542267
0.016824072226882 0.155575051903725
0.0170168206095695 0.167107477784157
0.0172282792627811 0.179309964179993
0.0174549594521523 0.19221793115139
0.0176930204033852 0.205868735909462
0.0179382339119911 0.220301955938339
0.0181859470903873 0.235559612512589
0.018431045114994 0.251686096191406
0.018667908385396 0.268728405237198
0.0188903715461493 0.286736458539963
0.0190916676074266 0.305762976408005
0.0192643832415342 0.325863778591156
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00303167384117842 0.017239848151803
0.00163300056010485 0.0174631699919701
0.000268729985691607 0.0177683979272842
-0.0010609773453325 0.0181587748229504
-0.00235592690296471 0.0186377298086882
-0.00361589109525084 0.0192088838666677
-0.00484060728922486 0.0198760665953159
-0.00602977490052581 0.020643325522542
-0.00718305865302682 0.0215149372816086
-0.00830008182674646 0.0224954262375832
-0.00938042812049389 0.0235895738005638
-0.0104236425831914 0.024802440777421
-0.011429226025939 0.0261393785476685
-0.0123966354876757 0.0276060476899147
-0.0133252842351794 0.0292084384709597
-0.0142145389690995 0.0309528857469559
-0.0150637170299888 0.0328460969030857
-0.0158720891922712 0.0348951630294323
-0.0166388768702745 0.0371075980365276
-0.0173632483929396 0.039491344243288
-0.0180443208664656 0.0420548245310783
-0.0186811573803425 0.0448069423437119
-0.0192727651447058 0.0477571189403534
-0.0198180954903364 0.0509153418242931
-0.0203160420060158 0.0542921833693981
-0.0207654386758804 0.0578988194465637
-0.0211650636047125 0.0617471151053905
-0.0215136278420687 0.0658496171236038
-0.0218097865581512 0.0702195838093758
-0.0220521315932274 0.0748711228370667
-0.0222391895949841 0.0798191204667091
-0.0223694201558828 0.0850793421268463
-0.0224412251263857 0.0906685367226601
-0.0224529374390841 0.0966043919324875
-0.0224028266966343 0.102905638515949
-0.0222890935838223 0.1095921844244
-0.0221098754554987 0.116685040295124
-0.0218632463365793 0.124206475913525
-0.0215472150593996 0.132180139422417
-0.0211597271263599 0.140631005167961
-0.0206986665725708 0.14958555996418
-0.0201618522405624 0.159071907401085
-0.0195470489561558 0.169119745492935
-0.0188519656658173 0.179760560393333
-0.0180742517113686 0.191027760505676
-0.0172115098685026 0.202956661581993
-0.0162613000720739 0.215584680438042
-0.0152211273089051 0.228951558470726
-0.0140884714201093 0.24309928715229
-0.0128607777878642 0.258072376251221
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.035172376781702 0.09721789509058
0.0336568243801594 0.0977030321955681
0.0321884788572788 0.0983113944530487
0.0307673495262861 0.0990478545427322
0.0293934494256973 0.0999175906181335
0.0280668046325445 0.100926093757153
0.0267874449491501 0.102079175412655
0.0255554094910622 0.103383004665375
0.0243707373738289 0.104844115674496
0.0232334677129984 0.106469452381134
0.0221436358988285 0.108266346156597
0.0211012680083513 0.110242612659931
0.0201063826680183 0.112406507134438
0.0191589798778296 0.114766798913479
0.0182590410113335 0.11733278632164
0.0174065195024014 0.120114326477051
0.0166013408452272 0.123121879994869
0.015843391418457 0.126366540789604
0.0151325101032853 0.129860073328018
0.0144684854894876 0.133614957332611
0.0138510409742594 0.137644410133362
0.0132798310369253 0.141962498426437
0.0127544300630689 0.146584093570709
0.0122743183746934 0.151524990797043
0.0118388691917062 0.156801968812943
0.0114473402500153 0.16243277490139
0.0110988523811102 0.168436288833618
0.0107923801988363 0.174832507967949
0.0105267306789756 0.1816426217556
0.0103005217388272 0.188889175653458
0.0101121673360467 0.196596011519432
0.00995985139161348 0.20478843152523
0.0098415045067668 0.21349336206913
0.00975477509200573 0.222739264369011
0.00969700515270233 0.232556328177452
0.00966519396752119 0.24297671020031
0.0096559664234519 0.254034370183945
0.00966553669422865 0.265765368938446
0.00968966912478209 0.278208017349243
0.00972363073378801 0.291402906179428
0.00976215023547411 0.305393099784851
0.00979936588555574 0.320224344730377
0.00982876867055893 0.335945069789886
0.00984314363449812 0.352606594562531
0.00983451027423143 0.370263546705246
0.00979404896497726 0.388973772525787
0.0097120301797986 0.408798515796661
0.00957772973924875 0.429802983999252
0.00937934778630733 0.452056109905243
0.00910391286015511 0.47563111782074
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0692304968833923 0.00759443314746022
0.0681076645851135 0.00783628411591053
0.0670604109764099 0.00823195651173592
0.0660894885659218 0.00878697540611029
0.0651957094669342 0.00950719695538282
0.0643799528479576 0.0103988293558359
0.0636431723833084 0.0114684542641044
0.0629863888025284 0.0127230454236269
0.0624106861650944 0.0141699993982911
0.061917245388031 0.0158171579241753
0.061507310718298 0.0176728311926126
0.0611822009086609 0.0197458323091269
0.0609433203935623 0.0220455080270767
0.0607921443879604 0.024581765756011
0.0607302375137806 0.0273651145398617
0.0607592388987541 0.0304067004472017
0.0608808659017086 0.0337183326482773
0.0610969215631485 0.0373125448822975
0.0614092871546745 0.0412026345729828
0.0618199296295643 0.0454026833176613
0.062330886721611 0.0499276481568813
0.0629442855715752 0.0547933876514435
0.0636623203754425 0.0600167065858841
0.0644872784614563 0.0656154453754425
0.065421499311924 0.0716085359454155
0.0664674043655396 0.0780160129070282
0.067627489566803 0.0848592072725296
0.0689042955636978 0.0921606719493866
0.070300430059433 0.0999443456530571
0.0718185752630234 0.10823567211628
0.0734614282846451 0.117061585187912
0.0752317309379578 0.126450642943382
0.0771322771906853 0.136433243751526
0.079165868461132 0.147041514515877
0.0813353061676025 0.158309549093246
0.0836434215307236 0.170273631811142
0.0860930010676384 0.182972133159637
0.0886868089437485 0.196445763111115
0.0914275795221329 0.210737824440002
0.0943179726600647 0.225894123315811
0.0973605513572693 0.241963267326355
0.100557796657085 0.258996933698654
0.103912025690079 0.277049839496613
0.107425414025784 0.296180009841919
0.1110999584198 0.316449105739594
0.114937402307987 0.337922483682632
0.118939228355885 0.360669404268265
0.12310665845871 0.38476350903511
0.12744052708149 0.410282790660858
0.131941273808479 0.437309920787811
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.053105290979147 0.012004291638732
0.0516238212585449 0.0120311072096229
0.0501891523599625 0.0121460063382983
0.0488014221191406 0.0123523492366076
0.0474607907235622 0.0126536814495921
0.0461674407124519 0.0130537496879697
0.0449215695261955 0.0135565111413598
0.0437234044075012 0.0141661446541548
0.0425731875002384 0.014887067489326
0.041471179574728 0.0157239437103271
0.0404176600277424 0.0166817028075457
0.0394129306077957 0.0177655555307865
0.0384573042392731 0.0189810078591108
0.0375511050224304 0.0203338786959648
0.0366946794092655 0.0218303203582764
0.0358883775770664 0.0234768390655518
0.0351325608789921 0.0252803042531013
0.0344276018440723 0.0272479876875877
0.0337738692760468 0.0293875802308321
0.0331717394292355 0.0317072048783302
0.0326215848326683 0.0342154577374458
0.0321237668395042 0.0369214341044426
0.0316786468029022 0.0398347415030003
0.0312865599989891 0.0429655499756336
0.0309478305280209 0.0463246218860149
0.0306627564132214 0.0499233156442642
0.0304316002875566 0.0537736937403679
0.0302545893937349 0.0578884743154049
0.0301319044083357 0.0622811131179333
0.0300636738538742 0.0669658929109573
0.0300499610602856 0.0719578638672829
0.0300907585769892 0.0772729590535164
0.0301859732717276 0.0829280987381935
0.030335420742631 0.0889411196112633
0.0305388085544109 0.0953308939933777
0.0307957194745541 0.102117456495762
0.0311056021600962 0.109321936964989
0.0314677506685257 0.116966709494591
0.0318812914192677 0.125075489282608
0.0323451533913612 0.133673325181007
0.0328580588102341 0.142786741256714
0.0334184989333153 0.152443841099739
0.0340246967971325 0.162674307823181
0.0346745923161507 0.173509553074837
0.0353658124804497 0.184982910752296
0.0360956378281116 0.197129562497139
0.0368609614670277 0.209986716508865
0.0376582629978657 0.223593905568123
0.0384835600852966 0.237992823123932
0.0393323712050915 0.253227591514587
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0092988945543766 0.0159009508788586
0.00778536638244987 0.0161950550973415
0.00631885416805744 0.0166003983467817
0.00489909062162042 0.0171212498098612
0.00352581357583404 0.0177621245384216
0.00219876319169998 0.0185278039425611
0.000917679746635258 0.0194233432412148
-0.000317696307320148 0.0204540956765413
-0.00150763150304556 0.02162572927773
-0.00265239644795656 0.0229442417621613
-0.0037522716447711 0.0244159828871489
-0.00480755232274532 0.0260476786643267
-0.00581854861229658 0.0278464518487453
-0.00678559159860015 0.0298198442906141
-0.0077090379782021 0.0319758467376232
-0.00858927611261606 0.0343229249119759
-0.0094267250970006 0.036870039999485
-0.0102218501269817 0.0396266914904118
-0.0109751643612981 0.0426029525697231
-0.0116872312501073 0.0458094775676727
-0.0123586812987924 0.0492575727403164
-0.012990215793252 0.0529592148959637
-0.0135826151818037 0.0569270886480808
-0.0141367521136999 0.0611746571958065
-0.0146536035463214 0.0657161772251129
-0.0151342544704676 0.0705667436122894
-0.0155799239873886 0.0757424011826515
-0.0159919690340757 0.0812601298093796
-0.0163719020783901 0.0871379002928734
-0.0167214162647724 0.0933948382735252
-0.0170423910021782 0.100051149725914
-0.0173369199037552 0.107128269970417
-0.0176073350012302 0.1146489828825
-0.0178562179207802 0.122637376189232
-0.01808643899858 0.131118983030319
-0.0183011814951897 0.140120983123779
-0.0185039639472961 0.14967206120491
-0.0186986811459064 0.159802675247192
-0.0188896339386702 0.1705452054739
-0.0190815702080727 0.181933864951134
-0.0192797221243382 0.194004967808723
-0.0194898564368486 0.206797093153
-0.0197183154523373 0.220351055264473
-0.0199720691889524 0.234710142016411
-0.0202587768435478 0.24992036819458
-0.0205868408083916 0.266030371189117
-0.0209654718637466 0.28309178352356
-0.021404767408967 0.301159471273422
-0.0219157729297876 0.320291459560394
-0.0225105676800013 0.340549290180206
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.00528597645461559 0
0.00364108057692647 7.82557399361394e-05
0.0020239083096385 0.000206317548872903
0.000434547080658376 0.000385922321584076
-0.00112688774242997 0.000618905178271234
-0.00266025448217988 0.000907205627299845
-0.00416538305580616 0.00125287403352559
-0.00564207090064883 0.00165807805024087
-0.00709008937701583 0.00212511094287038
-0.00850917398929596 0.0026563978753984
-0.00989902671426535 0.00325450487434864
-0.011259320192039 0.00392214860767126
-0.0125896865502 0.00466220360249281
-0.0138897225260735 0.00547771342098713
-0.0151589885354042 0.00637190043926239
-0.0163970068097115 0.00734817935153842
-0.0176032520830631 0.00841016229242086
-0.0187771655619144 0.00956167839467525
-0.0199181418865919 0.0108067877590656
-0.0210255272686481 0.0121497847139835
-0.0220986288040876 0.0135952271521091
-0.0231367032974958 0.0151479439809918
-0.024138955399394 0.0168130472302437
-0.0251045431941748 0.018595963716507
-0.0260325744748116 0.0205024462193251
-0.026922095566988 0.0225385818630457
-0.0277721099555492 0.0247108470648527
-0.0285815577954054 0.0270260870456696
-0.0293493196368217 0.0294915642589331
-0.0300742276012897 0.0321149975061417
-0.03075504116714 0.034904558211565
-0.0313904657959938 0.0378688983619213
-0.0319791436195374 0.0410172343254089
-0.0325196534395218 0.0443593077361584
-0.0330105014145374 0.0479054525494576
-0.0334501378238201 0.0516666620969772
-0.0338369458913803 0.0556545630097389
-0.0341692306101322 0.0598814897239208
-0.0344452410936356 0.0643605664372444
-0.0346631482243538 0.0691056698560715
-0.0348210521042347 0.0741315335035324
-0.0349169932305813 0.0794538259506226
-0.0349489375948906 0.0850891098380089
-0.0349147841334343 0.0910549834370613
-0.0348123535513878 0.0973701477050781
-0.034639410674572 0.104054406285286
-0.0343936458230019 0.111128754913807
-0.0340726859867573 0.118615545332432
-0.0336740985512733 0.126538410782814
-0.0331953875720501 0.134922429919243
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0157984364777803 0.00951354391872883
0.0142389433458447 0.00979974959045649
0.0127151822671294 0.0101652126759291
0.0112270973622799 0.010612971149385
0.0097746392711997 0.0111462343484163
0.00835776887834072 0.0117683941498399
0.00697645219042897 0.0124830342829227
0.00563066639006138 0.0132939424365759
0.00432038959115744 0.0142051223665476
0.00304560782387853 0.0152208069339395
0.00180631200782955 0.0163454711437225
0.000602491549216211 0.0175838489085436
-0.000565859954804182 0.0189409479498863
-0.00169875030405819 0.0204220600426197
-0.00279619172215462 0.0220327880233526
-0.00385820190422237 0.0237790625542402
-0.00488480133935809 0.0256671495735645
-0.0058760242536664 0.0277036856859922
-0.00683191884309053 0.0298956986516714
-0.00775254424661398 0.0322506166994572
-0.00863798335194588 0.0347763076424599
-0.00948834139853716 0.0374811105430126
-0.0103037497028708 0.040373831987381
-0.0110843731090426 0.0434638150036335
-0.0118304137140512 0.0467609502375126
-0.0125421127304435 0.0502756908535957
-0.0132197681814432 0.0540191419422626
-0.0138637255877256 0.0580030381679535
-0.0144743947312236 0.0622397996485233
-0.0150522608309984 0.0667426213622093
-0.0155978817492723 0.0715254470705986
-0.0161119047552347 0.0766030326485634
-0.0165950823575258 0.0819910690188408
-0.0170482657849789 0.0877061188220978
-0.0174724347889423 0.0937657356262207
-0.0178687050938606 0.100188575685024
-0.0182383339852095 0.106994338333607
-0.018582746386528 0.114203907549381
-0.0189035478979349 0.121839456260204
-0.0192025415599346 0.129924431443214
-0.019481748342514 0.138483673334122
-0.0197434276342392 0.147543549537659
-0.0199900977313519 0.157131984829903
-0.0202245619148016 0.167278528213501
-0.0204499401152134 0.17801459133625
-0.0206696894019842 0.189373359084129
-0.0208876375108957 0.201390027999878
-0.0211080182343721 0.214101985096931
-0.0213355049490929 0.227548733353615
-0.0215752478688955 0.241772174835205
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.031402699649334 0.00210712011903524
0.0299133602529764 0.00224666972644627
0.028471689671278 0.0024944506585598
0.0270773805677891 0.00285476725548506
0.0257301386445761 0.00333216739818454
0.0244296733289957 0.00393145810812712
0.0231757070869207 0.00465772114694118
0.0219679679721594 0.00551632838323712
0.0208061821758747 0.00651296181604266
0.0196900870651007 0.00765362987294793
0.0186194181442261 0.00894468743354082
0.0175939053297043 0.0103928605094552
0.0166132804006338 0.0120052630081773
0.0156772676855326 0.0137894218787551
0.0147855766117573 0.0157533064484596
0.0139379082247615 0.0179053526371717
0.0131339486688375 0.0202544815838337
0.0123733580112457 0.0228101499378681
0.0116557730361819 0.0255823656916618
0.0109808025881648 0.0285817198455334
0.0103480173274875 0.0318194329738617
0.00975694507360458 0.0353073924779892
0.00920706987380981 0.0390581749379635
0.0086978180333972 0.0430851131677628
0.00822855159640312 0.0474023297429085
0.00779856601729989 0.0520247630774975
0.00740707013756037 0.0569682829082012
0.00705318711698055 0.0622496567666531
0.00673593813553452 0.0678866505622864
0.00645422842353582 0.0738981440663338
0.00620684027671814 0.0803040713071823
0.00599241582676768 0.0871255695819855
0.00580944027751684 0.0943850800395012
0.00565622979775071 0.102106340229511
0.00553091010078788 0.11031448841095
0.00543139921501279 0.119036234915257
0.00535538652911782 0.128299832344055
0.00530030857771635 0.138135179877281
0.00526332668960094 0.148574084043503
0.00524130091071129 0.159650146961212
0.0052307597361505 0.171398967504501
0.00522787123918533 0.183858424425125
0.0052284081466496 0.197068497538567
0.00522771431133151 0.211071595549583
0.00522066466510296 0.225912779569626
0.00520162424072623 0.241639673709869
0.00516440346837044 0.258302748203278
0.0051022102124989 0.275955647230148
0.00500759715214372 0.294655114412308
0.00487240729853511 0.314461171627045
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0292050018906593 0.0044841249473393
0.0276989061385393 0.00479484535753727
0.026234982535243 0.00520479679107666
0.0248131062835455 0.00571808684617281
0.0234331618994474 0.00633905176073313
0.0220950394868851 0.00707227038219571
0.0207986366003752 0.00792257953435183
0.0195438582450151 0.00889508705586195
0.0183306094259024 0.00999519135802984
0.0171587970107794 0.0112285930663347
0.0160283297300339 0.0126013187691569
0.0149391107261181 0.0141197387129068
0.0138910403475165 0.0157905854284763
0.0128840105608106 0.0176209751516581
0.0119179002940655 0.0196184366941452
0.0109925745055079 0.0217909272760153
0.0101078832522035 0.0241468567401171
0.00926364865154028 0.0266951266676188
0.0084596686065197 0.02944515645504
0.00769571121782064 0.0324068963527679
0.00697150221094489 0.0355908833444118
0.00628672586753964 0.0390082634985447
0.00564101804047823 0.0426708236336708
0.00503395451232791 0.0465910397469997
0.00446504727005959 0.0507821217179298
0.00393373612314463 0.0552580207586288
0.00343937333673239 0.0600335486233234
0.00298122270032763 0.0651243329048157
0.00255844299681485 0.0705469250679016
0.00217007379978895 0.0763188824057579
0.00181502918712795 0.0824587419629097
0.00149207969661802 0.0889861211180687
0.00119983463082463 0.0959218516945839
0.000936731055844575 0.103287912905216
0.000701012904755771 0.11110758036375
0.000490709557197988 0.119405560195446
0.000303618813632056 0.128207951784134
0.00013728259364143 0.137542337179184
-1.10397886601277e-05 0.147438064217567
-0.000144394725793973 0.157926067709923
-0.000266165036009625 0.169039130210876
-0.000380101235350594 0.180812060832977
-0.00049035350093618 0.193281576037407
-0.000601508421823382 0.206486582756042
-0.000718629395123571 0.220468401908875
-0.000847295916173607 0.235270619392395
-0.000993650173768401 0.250939428806305
-0.00116444658488035 0.267523854970932
-0.00136710226070136 0.285075694322586
-0.00160975393373519 0.303649723529816
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0246138498187065 0.00384515756741166
0.0229532718658447 0.00393046112731099
0.0213421266525984 0.00418553361669183
0.0197792388498783 0.00461610266938806
0.0182634051889181 0.00522823864594102
0.0167933814227581 0.00602837512269616
0.015367878600955 0.00702333031222224
0.013985563069582 0.00822032801806927
0.012645049020648 0.00962702743709087
0.011344893835485 0.0112515408545732
0.0100835906341672 0.0131024662405252
0.00885956175625324 0.0151889193803072
0.00767115317285061 0.0175205543637276
0.00651662750169635 0.0201076045632362
0.00539415329694748 0.0229609180241823
0.0043017971329391 0.0260919947177172
0.00323751871474087 0.0295130051672459
0.00219915178604424 0.0332368649542332
0.00118439784273505 0.0372772701084614
0.000190818624105304 0.0416487045586109
-0.000784186413511634 0.0463665463030338
-0.00174338882789016 0.0514470934867859
-0.00268974271602929 0.0569076016545296
-0.00362640898674726 0.0627663806080818
-0.00455676903948188 0.0690428391098976
-0.00548443803563714 0.0757575109601021
-0.00641330005601048 0.0829322338104248
-0.00734751205891371 0.0905900970101357
-0.00829153787344694 0.0987555608153343
-0.00925017707049847 0.107454635202885
-0.0102285807952285 0.11671482026577
-0.0112322876229882 0.126565247774124
-0.0122672626748681 0.13703690469265
-0.0133399143815041 0.148162543773651
-0.0144571410492063 0.15997688472271
-0.0156263783574104 0.172516822814941
-0.0168556235730648 0.185821369290352
-0.0181534886360168 0.199931889772415
-0.0195292606949806 0.214892342686653
-0.0209929328411818 0.230749204754829
-0.0225552711635828 0.247551769018173
-0.0242278855293989 0.265352368354797
-0.0260232724249363 0.284206449985504
-0.0279548894613981 0.30417263507843
-0.0300372559577227 0.325313359498978
-0.0322859957814217 0.347694605588913
-0.034717932343483 0.37138631939888
-0.037351205945015 0.396462798118591
-0.0402053445577621 0.423002660274506
-0.0433013588190079 0.451089233160019
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0140160042792559 0.00165968388319016
0.0125358365476131 0.00193421775475144
0.0110949110239744 0.00227988045662642
0.00969344470649958 0.00269956816919148
0.00833168253302574 0.00319633563049138
0.00700989970937371 0.00377340638078749
0.00572839705273509 0.00443418277427554
0.00448750704526901 0.00518225599080324
0.00328758941031992 0.00602141907438636
0.00212903507053852 0.00695567671209574
0.00101226533297449 0.00798925943672657
-6.22712541371584e-05 0.00912663713097572
-0.00109409354627132 0.0103725334629416
-0.00208269059658051 0.0117319384589791
-0.00302752340212464 0.0132101308554411
-0.00392802339047194 0.0148126902058721
-0.00478358939290047 0.0165455117821693
-0.0055935955606401 0.0184148326516151
-0.00635738717392087 0.0204272549599409
-0.00707428017631173 0.0225897505879402
-0.00774356629699469 0.0249097030609846
-0.00836451351642609 0.0273949261754751
-0.00893636234104633 0.0300536770373583
-0.00945833418518305 0.0328947044909
-0.00992963183671236 0.0359272658824921
-0.0103494357317686 0.039161141961813
-0.0107169169932604 0.0426067188382149
-0.0110312299802899 0.0462749637663364
-0.0112915206700563 0.0501774847507477
-0.0114969341084361 0.0543266013264656
-0.0116466088220477 0.058735329657793
-0.0117396889254451 0.0634174421429634
-0.0117753287777305 0.0683875679969788
-0.0117526948451996 0.0736611559987068
-0.0116709750145674 0.0792545676231384
-0.0115293860435486 0.085185170173645
-0.0113271800801158 0.0914713218808174
-0.0110636530444026 0.0981324538588524
-0.0107381548732519 0.105189211666584
-0.0103500997647643 0.112663395702839
-0.00989898107945919 0.120578102767467
-0.00938437413424253 0.128957867622375
-0.00880596227943897 0.13782861828804
-0.00816354528069496 0.1472177952528
-0.00745705142617226 0.157154589891434
-0.00668656826019287 0.167669802904129
-0.00585235375910997 0.178796097636223
-0.00495485262945294 0.190568149089813
-0.00399473309516907 0.203022599220276
-0.00297290575690567 0.216198280453682
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0863202661275864 0
0.0851145386695862 0.000228503486141562
0.0839877799153328 0.000591390009503812
0.0829412564635277 0.00109461951069534
0.0819762870669365 0.00174451223574579
0.0810942947864532 0.00254777073860168
0.0802967920899391 0.00351150380447507
0.0795853659510612 0.00464324979111552
0.0789617002010345 0.00595100596547127
0.0784275829792023 0.00744325388222933
0.0779848843812943 0.00912898778915405
0.0776355862617493 0.0110177528113127
0.0773817598819733 0.0131196705624461
0.0772255957126617 0.0154454782605171
0.0771693661808968 0.0180065706372261
0.0772154629230499 0.020815035328269
0.0773663818836212 0.0238836854696274
0.077624723315239 0.0272261276841164
0.0779932141304016 0.0308567974716425
0.0784746706485748 0.034791000187397
0.0790720358490944 0.0390449836850166
0.0797883570194244 0.0436359904706478
0.0806267932057381 0.0485822930932045
0.0815906226634979 0.053903304040432
0.0826832130551338 0.0596196241676807
0.0839080661535263 0.0657530650496483
0.0852687805891037 0.0723268538713455
0.0867690593004227 0.0793655663728714
0.088412694633007 0.0868952795863152
0.0902035981416702 0.0949437245726585
0.0921457633376122 0.103540271520615
0.0942432582378387 0.112716071307659
0.0965002551674843 0.122504264116287
0.0989209786057472 0.13293993473053
0.101509720087051 0.144060298800468
0.104270838201046 0.155904948711395
0.107208728790283 0.168515801429749
0.110327787697315 0.181937322020531
0.113632470369339 0.196216821670532
0.117127195000648 0.211404368281364
0.120816357433796 0.227553099393845
0.124704346060753 0.244719535112381
0.128795444965363 0.262963473796844
0.13309383392334 0.282348394393921
0.137603640556335 0.302941828966141
0.142328768968582 0.32481524348259
0.147272944450378 0.3480444252491
0.152439698576927 0.372710049152374
0.157832279801369 0.398897469043732
0.163453564047813 0.426697254180908
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0206224881112576 0.0228137988597155
0.0190238431096077 0.0230475161224604
0.017456416040659 0.0233720317482948
0.0159197859466076 0.0237907860428095
0.0144135290756822 0.0243074037134647
0.0129372142255306 0.0249257199466228
0.0114903952926397 0.0256497785449028
0.0100726224482059 0.0264838542789221
0.00868342444300652 0.0274324584752321
0.00732232024893165 0.0285003557801247
0.00598880788311362 0.0296925827860832
0.00468236301094294 0.0310144610702991
0.00340243987739086 0.0324716046452522
0.0021484661847353 0.0340699590742588
0.000919836456887424 0.0358157902956009
-0.000284089357592165 0.0377157367765903
-0.00146398437209427 0.0397768020629883
-0.00262057012878358 0.0420064032077789
-0.00375461555086076 0.0444123670458794
-0.0048669371753931 0.0470029674470425
-0.00595841556787491 0.0497869551181793
-0.00702999578788877 0.0527735911309719
-0.00808268785476685 0.0559726469218731
-0.00911758840084076 0.059394471347332
-0.0101358769461513 0.0630500093102455
-0.0111388228833675 0.0669508054852486
-0.0121278101578355 0.0711091160774231
-0.0131043270230293 0.0755378678441048
-0.0140699865296483 0.0802507251501083
-0.0150265451520681 0.0852621793746948
-0.0159758999943733 0.0905875340104103
-0.0169201083481312 0.0962429493665695
-0.0178614109754562 0.102245591580868
-0.0188022311776876 0.108613550662994
-0.0197452045977116 0.115365974605083
-0.0206931959837675 0.122523173689842
-0.0216493047773838 0.130106568336487
-0.0226169042289257 0.138138830661774
-0.0235996581614017 0.146643996238708
-0.0246015358716249 0.155647456645966
-0.0256268456578255 0.165176033973694
-0.0266802702099085 0.175258234143257
-0.0277668777853251 0.185924097895622
-0.0288921650499105 0.197205424308777
-0.0300621055066586 0.209135949611664
-0.0312831588089466 0.221751287579536
-0.0325623266398907 0.235089108347893
-0.033907201141119 0.249189361929893
-0.0353259965777397 0.264094293117523
-0.0368276014924049 0.279848486185074
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0152940843254328 0
0.013841025531292 9.10711969481781e-05
0.0124248899519444 0.000235228450037539
0.0110460659489036 0.00043502080370672
0.00970498286187649 0.000693137117195874
0.00840210914611816 0.00101241515949368
0.00713795609772205 0.0013958509080112
0.00591307878494263 0.00184660777449608
0.00472807325422764 0.00236802874132991
0.00358358421362936 0.00296364584937692
0.00248030200600624 0.00363719230517745
0.0014189628418535 0.00439261645078659
0.000400354212615639 0.00523409293964505
-0.000574686389882118 0.00616603810340166
-0.00150527153164148 0.00719312531873584
-0.00239046174101532 0.00832030177116394
-0.00322926021181047 0.00955279916524887
-0.0040206192061305 0.0108961602672935
-0.00476343464106321 0.0123562552034855
-0.00545654306188226 0.0139392949640751
-0.00609872676432133 0.0156518612056971
-0.00668870797380805 0.0175009295344353
-0.00722514931112528 0.019493879750371
-0.00770665425807238 0.0216385405510664
-0.00813176669180393 0.0239432062953711
-0.00849896669387817 0.0264166537672281
-0.00880667753517628 0.029068211093545
-0.00905325915664434 0.0319077409803867
-0.00923701003193855 0.0349456928670406
-0.00935617089271545 0.0381931811571121
-0.00940891914069653 0.0416619516909122
-0.00939337629824877 0.0453644543886185
-0.00930760242044926 0.0493139289319515
-0.00914960633963346 0.053524374961853
-0.00891733914613724 0.0580106303095818
-0.00860869977623224 0.0627884790301323
-0.00822153966873884 0.0678746104240417
-0.00775366462767124 0.0732867121696472
-0.00720283389091492 0.0790436044335365
-0.00656677316874266 0.0851651877164841
-0.00584317743778229 0.0916725620627403
-0.0050297062844038 0.0985881686210632
-0.00412400625646114 0.105935737490654
-0.00312371179461479 0.113740436732769
-0.0020264433696866 0.122029036283493
-0.000829835189506412 0.130829840898514
0.000468462763819844 0.140172883868217
0.0018707849085331 0.15009006857872
0.003379414556548 0.160615190863609
0.0049965800717473 0.171784043312073
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.033819492906332 0.00175689207389951
0.0326115600764751 0.00222271145321429
0.0314610525965691 0.00278978399001062
0.0303693022578955 0.00346183381043375
0.0293377432972193 0.00424279738217592
0.0283679347485304 0.00513683538883924
0.0274615567177534 0.00614834856241941
0.0266204290091991 0.00728198746219277
0.025846503674984 0.00854267366230488
0.0251418873667717 0.00993560906499624
0.0245088376104832 0.011466296389699
0.0239497795701027 0.0131405610591173
0.0234673134982586 0.0149645619094372
0.0230642221868038 0.0169448163360357
0.0227434821426868 0.0190882217139006
0.0225082747638226 0.0214020814746618
0.0223620012402534 0.0238941162824631
0.0223082862794399 0.0265725068747997
0.0223510023206472 0.0294459164142609
0.0224942732602358 0.0325235016644001
0.0227424930781126 0.0358149707317352
0.0231003426015377 0.0393306016921997
0.023572800680995 0.043081272393465
0.0241651684045792 0.0470785014331341
0.0248830821365118 0.0513345040380955
0.0257325302809477 0.0558621846139431
0.0267198849469423 0.0606752596795559
0.0278519075363874 0.0657882168889046
0.0291357766836882 0.0712164044380188
0.0305791292339563 0.0769761279225349
0.0321900546550751 0.0830846056342125
0.0339771434664726 0.0895600840449333
0.0359495170414448 0.0964219570159912
0.0381168387830257 0.103690706193447
0.0404893644154072 0.11138804256916
0.0430779755115509 0.119537025690079
0.0458941981196404 0.128162041306496
0.0489502474665642 0.137288898229599
0.0522590987384319 0.146945059299469
0.0558344684541225 0.15715953707695
0.0596908964216709 0.167963072657585
0.0638438239693642 0.179388329386711
0.0683095678687096 0.191469848155975
0.0731054171919823 0.20424422621727
0.0782497301697731 0.217750370502472
0.0837619006633759 0.232029423117638
0.0896624848246574 0.247124940156937
0.0959732830524445 0.263083279132843
0.102717347443104 0.279953420162201
0.10991907119751 0.297787249088287
};
\addplot [only marks, mark=*, draw=color4, fill=color4, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0.0414546504616737 0.0122192334383726
0.0401516743004322 0.0125632649287581
0.0389136038720608 0.0130191249772906
0.037741344422102 0.0135917579755187
0.0366358608007431 0.0142864035442472
0.0355981849133968 0.0151086198166013
0.0346294082701206 0.0160642992705107
0.033730685710907 0.0171596873551607
0.0329032391309738 0.0184014104306698
0.0321483574807644 0.0197964925318956
0.0314674004912376 0.0213523861020803
0.030861796811223 0.0230769924819469
0.0303330440074205 0.0249786917120218
0.0298827104270458 0.027066370472312
0.0295124370604753 0.0293494593352079
0.0292239356786013 0.0318379625678062
0.0290189906954765 0.0345424823462963
0.0288994591683149 0.0374742783606052
0.0288672670722008 0.0406452938914299
0.0289244130253792 0.0440681837499142
0.0290729664266109 0.0477563887834549
0.0293150618672371 0.0517241731286049
0.0296529028564692 0.0559866465628147
0.0300887580960989 0.0605598576366901
0.0306249596178532 0.0654608458280563
0.0312638953328133 0.0707076415419579
0.0320080108940601 0.0763194411993027
0.0328597985208035 0.0823165699839592
0.0338217988610268 0.0887205749750137
0.0348965935409069 0.0955543890595436
0.0360867977142334 0.102842271327972
0.037395041435957 0.110609978437424
0.0388239845633507 0.118884906172752
0.0403762869536877 0.12769603729248
0.0420546010136604 0.137074112892151
0.0438615679740906 0.147051870822906
0.045799795538187 0.157663941383362
0.0478718355298042 0.16894705593586
0.050080195069313 0.180940300226212
0.0524272806942463 0.193685039877892
0.0549153909087181 0.207225158810616
0.0575467236340046 0.221607357263565
0.0603232942521572 0.23688106238842
0.0632469430565834 0.253098666667938
0.0663193091750145 0.270315945148468
0.0695417672395706 0.288591921329498
0.0729153975844383 0.307989239692688
0.0764409974217415 0.328574478626251
0.0801189392805099 0.35041818022728
0.0839491859078407 0.373595088720322
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0259292554110289
-0.00316183012910187 0.0266729220747948
-0.00638979114592075 0.0275485813617706
-0.0096894409507513 0.0285614095628262
-0.0130666038021445 0.0297168735414743
-0.0165273807942867 0.0310207530856133
-0.0200781729072332 0.0324791595339775
-0.0237256865948439 0.0340985395014286
-0.0274769645184278 0.0358857214450836
-0.0313393957912922 0.0378479138016701
-0.0353207290172577 0.0399927347898483
-0.0394291169941425 0.0423282384872437
-0.0436731018126011 0.0448629409074783
-0.0480616688728333 0.0476058349013329
-0.0526042617857456 0.0505664311349392
-0.0573108047246933 0.0537547878921032
-0.0621917136013508 0.0571815259754658
-0.0672579631209373 0.0608578808605671
-0.0725210756063461 0.0647957324981689
-0.077993169426918 0.069007620215416
-0.0836870074272156 0.0735068172216415
-0.0896160081028938 0.0783073604106903
-0.0957942679524422 0.0834240689873695
-0.102236650884151 0.0888726264238358
-0.108958795666695 0.0946696177124977
-0.115977123379707 0.100832544267178
-0.123308978974819 0.107379965484142
-0.130972564220428 0.11433145403862
-0.138987049460411 0.121707707643509
-0.147372663021088 0.129530668258667
-0.156150653958321 0.137823462486267
-0.165343374013901 0.14661055803299
-0.17497444152832 0.155917882919312
-0.185068652033806 0.165772780776024
-0.195652097463608 0.176204174757004
-0.206752344965935 0.187242731451988
-0.218398332595825 0.198920771479607
-0.230620533227921 0.21127250790596
-0.243451133370399 0.224334180355072
-0.256923943758011 0.238144010305405
-0.271074503660202 0.252742439508438
-0.285940408706665 0.268172353506088
-0.301561087369919 0.284478932619095
-0.317978113889694 0.30171000957489
-0.335235297679901 0.319916248321533
-0.353378683328629 0.33915114402771
-0.372456729412079 0.35947123169899
-0.392520636320114 0.380936473608017
-0.413624107837677 0.403610080480576
-0.435823708772659 0.427558958530426
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.01027393899858
-0.00299826404079795 0.0108620664104819
-0.00605238880962133 0.0115628819912672
-0.00916737597435713 0.0123808933421969
-0.0123484674841166 0.0133208576589823
-0.0156011618673801 0.0143878003582358
-0.0189312323927879 0.0155870271846652
-0.0223447270691395 0.0169241409748793
-0.0258480105549097 0.0184050630778074
-0.0294477567076683 0.0200360435992479
-0.0331509746611118 0.0218236856162548
-0.0369650423526764 0.0237749665975571
-0.0408977009356022 0.0258972551673651
-0.0449570938944817 0.0281983371824026
-0.0491517819464207 0.030686441808939
-0.0534907840192318 0.0333702601492405
-0.0579835548996925 0.036258976906538
-0.0626400709152222 0.0393623001873493
-0.0674708336591721 0.0426904931664467
-0.0724868699908257 0.046254388988018
-0.0776998102664948 0.0500654466450214
-0.0831218957901001 0.0541357807815075
-0.0887659937143326 0.0584781840443611
-0.0946456864476204 0.0631061866879463
-0.100775271654129 0.0680341050028801
-0.107169777154922 0.0732770264148712
-0.113845102488995 0.0788509696722031
-0.120817936956882 0.0847728177905083
-0.128105849027634 0.0910604000091553
-0.135727435350418 0.0977326482534409
-0.14370222389698 0.104809507727623
-0.152050778269768 0.112312063574791
-0.160794869065285 0.120262674987316
-0.169957339763641 0.128684923052788
-0.179562255740166 0.137603715062141
-0.18963511288166 0.147045493125916
-0.200202643871307 0.157038152217865
-0.211293071508408 0.167611137032509
-0.22293621301651 0.178795695304871
-0.235163390636444 0.19062477350235
-0.248007640242577 0.203133225440979
-0.261503905057907 0.216358006000519
-0.275688886642456 0.230338081717491
-0.290601253509521 0.245114654302597
-0.306281924247742 0.26073145866394
-0.322773873806 0.277234524488449
-0.340122431516647 0.294672638177872
-0.358375489711761 0.313097476959229
-0.377583384513855 0.332563519477844
-0.3977991938591 0.353128403425217
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00258634868077934 0.000872955075465143
-0.0052036214619875 0.00185207987669855
-0.00785486586391926 0.00294107431545854
-0.0105432476848364 0.00414382945746183
-0.0132720619440079 0.00546443881466985
-0.0160447359085083 0.00690720835700631
-0.0188648346811533 0.00847666524350643
-0.0217360761016607 0.0101775759831071
-0.0246623232960701 0.012014951556921
-0.0276476014405489 0.0139940613880754
-0.0306961107999086 0.0161204561591148
-0.0338122211396694 0.0183999687433243
-0.037000484764576 0.020838737487793
-0.0402656570076942 0.0234432239085436
-0.0436126962304115 0.026220228523016
-0.0470467545092106 0.0291768964380026
-0.050573218613863 0.0323207564651966
-0.0541977174580097 0.035659734159708
-0.0579260960221291 0.039202157407999
-0.0617644749581814 0.0429568029940128
-0.0657192394137383 0.0469329059123993
-0.0697970390319824 0.0511401705443859
-0.0740048214793205 0.0555888302624226
-0.078349843621254 0.0602896586060524
-0.0828396454453468 0.0652539655566216
-0.0874821543693542 0.0704937130212784
-0.0922855958342552 0.0760214403271675
-0.0972585529088974 0.0818503499031067
-0.102410033345222 0.087994396686554
-0.107749380171299 0.0944682136178017
-0.113286353647709 0.101287215948105
-0.119031183421612 0.108467683196068
-0.124994494020939 0.11602670699358
-0.131187379360199 0.123982273042202
-0.137621432542801 0.132353395223618
-0.144308760762215 0.141160026192665
-0.151261910796165 0.150423169136047
-0.158494099974632 0.160165026783943
-0.16601899266243 0.17040890455246
-0.173850849270821 0.181179344654083
-0.182004630565643 0.192502304911613
-0.190495848655701 0.20440499484539
-0.199340656399727 0.216916084289551
-0.208555966615677 0.230065912008286
-0.218159317970276 0.243886291980743
-0.228168979287148 0.258410751819611
-0.238604068756104 0.273674726486206
-0.24948439002037 0.289715379476547
-0.26083055138588 0.306571960449219
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.0029679520521313 0.000575357698835433
-0.00598511239513755 0.00125852867495269
-0.00905601866543293 0.00205362122505903
-0.0121854208409786 0.00296497298404574
-0.0153782935813069 0.0039971643127501
-0.0186398513615131 0.00515503250062466
-0.0219755526632071 0.00644368445500731
-0.0253911316394806 0.0078685162588954
-0.02889259532094 0.00943522341549397
-0.0324862413108349 0.0111498236656189
-0.0361786931753159 0.0130186760798097
-0.0399768948554993 0.0150484926998615
-0.0438881367444992 0.0172463655471802
-0.0479200854897499 0.0196197908371687
-0.0520807914435863 0.0221766885370016
-0.0563787072896957 0.0249254163354635
-0.0608227290213108 0.0278748124837875
-0.0654222071170807 0.0310342255979776
-0.0701869502663612 0.0344135127961636
-0.0751273185014725 0.0380231030285358
-0.0802541822195053 0.0418740250170231
-0.0855789631605148 0.0459779128432274
-0.0911137014627457 0.0503470823168755
-0.0968710780143738 0.0549945458769798
-0.102864384651184 0.0599340312182903
-0.109107695519924 0.0651801005005836
-0.115615755319595 0.0707480907440186
-0.122404098510742 0.0766542330384254
-0.12948913872242 0.0829157158732414
-0.136888071894646 0.0895506665110588
-0.144619032740593 0.0965782403945923
-0.152701169252396 0.104018740355968
-0.161154597997665 0.111893586814404
-0.170000493526459 0.120225414633751
-0.179261207580566 0.129038214683533
-0.188960254192352 0.138357296586037
-0.199122354388237 0.148209393024445
-0.209773659706116 0.158622875809669
-0.220941632986069 0.169627636671066
-0.23265515267849 0.181255280971527
-0.244944795966148 0.193539336323738
-0.257842659950256 0.20651513338089
-0.271382510662079 0.220220029354095
-0.285600036382675 0.234693676233292
-0.300532788038254 0.249977812170982
-0.316220194101334 0.266116619110107
-0.33270400762558 0.283156961202621
-0.350028038024902 0.301148176193237
-0.36823844909668 0.320142507553101
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00822937674820423
-0.00267421780154109 0.00891504529863596
-0.0053726420737803 0.00971787702292204
-0.0080985501408577 0.0106423934921622
-0.0108553487807512 0.011693368665874
-0.0136465849354863 0.0128758493810892
-0.0164759494364262 0.0141951665282249
-0.0193472839891911 0.0156569536775351
-0.0222645979374647 0.0172671657055616
-0.0252320636063814 0.0190320946276188
-0.0282540321350098 0.020958386361599
-0.0313350483775139 0.0230530742555857
-0.0344798490405083 0.0253235846757889
-0.0376933813095093 0.0277777686715126
-0.0409808084368706 0.0304239299148321
-0.0443475358188152 0.0332708470523357
-0.0477991886436939 0.0363277904689312
-0.0513416677713394 0.0396045707166195
-0.0549811385571957 0.0431115664541721
-0.0587240271270275 0.0468597337603569
-0.0625770837068558 0.0508606694638729
-0.0665473565459251 0.055126640945673
-0.0706422179937363 0.0596706084907055
-0.074869379401207 0.0645062848925591
-0.0792369395494461 0.0696481764316559
-0.0837533324956894 0.075111597776413
-0.0884274393320084 0.0809127986431122
-0.093268521130085 0.0870689228177071
-0.0982862785458565 0.0935980901122093
-0.10349091142416 0.10051953792572
-0.108893051743507 0.107853546738625
-0.114503853023052 0.11562155932188
-0.120335035026073 0.123846344649792
-0.126398831605911 0.132551908493042
-0.132708042860031 0.141763642430305
-0.139276176691055 0.151508495211601
-0.14611728489399 0.161814883351326
-0.153246104717255 0.172712877392769
-0.160678148269653 0.184234380722046
-0.168429583311081 0.196413040161133
-0.176517352461815 0.209284484386444
-0.184959292411804 0.222886487841606
-0.193773999810219 0.237258896231651
-0.202980980277061 0.252443909645081
-0.212600708007812 0.268486261367798
-0.222654551267624 0.285433173179626
-0.233164921402931 0.303334623575211
-0.244155332446098 0.322243601083755
-0.255650371313095 0.342216044664383
-0.267675697803497 0.363311171531677
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00430883234366775
-0.00275343586690724 0.00483577558770776
-0.00553812365978956 0.00545313116163015
-0.0083575751632452 0.00616417312994599
-0.0112154595553875 0.00697234785184264
-0.0141156138852239 0.0078812837600708
-0.0170620530843735 0.00889480207115412
-0.020058972761035 0.0100169237703085
-0.0231107752770185 0.0112518901005387
-0.0262220613658428 0.0126041639596224
-0.0293976534157991 0.0140784485265613
-0.0326426178216934 0.0156797021627426
-0.0359622500836849 0.0174131467938423
-0.0393621176481247 0.0192842874675989
-0.0428480617702007 0.0212989263236523
-0.046426210552454 0.023463187739253
-0.0501029975712299 0.0257835146039724
-0.05388518050313 0.0282667111605406
-0.0577798709273338 0.0309199579060078
-0.0617945231497288 0.0337508097290993
-0.0659369900822639 0.0367672517895699
-0.0702155232429504 0.0399777069687843
-0.0746387913823128 0.0433910489082336
-0.0792159214615822 0.0470166504383087
-0.0839565321803093 0.0508644059300423
-0.0888707041740417 0.0549447312951088
-0.0939691066741943 0.059268657118082
-0.0992629304528236 0.0638477951288223
-0.104763939976692 0.0686943978071213
-0.110484585165977 0.0738214254379272
-0.116437919437885 0.0792425498366356
-0.122637704014778 0.0849721655249596
-0.129098489880562 0.0910255312919617
-0.135835543274879 0.0974187180399895
-0.14286495745182 0.104168675839901
-0.150203734636307 0.111293375492096
-0.157869756221771 0.118811719119549
-0.165881842374802 0.126743674278259
-0.174259930849075 0.135110393166542
-0.18302495777607 0.14393413066864
-0.19219896197319 0.153238400816917
-0.201805308461189 0.163048133254051
-0.21186850965023 0.173389539122581
-0.222414448857307 0.184290334582329
-0.233470484614372 0.195779889822006
-0.245065376162529 0.207889094948769
-0.257229447364807 0.220650598406792
-0.269994795322418 0.234099015593529
-0.283395141363144 0.248270764946938
-0.297466069459915 0.263204365968704
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00401946855708957
-0.00231705605983734 0.00446025189012289
-0.00464568194001913 0.00497731612995267
-0.00698783621191978 0.00557341938838363
-0.00934555102139711 0.00625147251412272
-0.0117209367454052 0.00701454980298877
-0.0141161847859621 0.00786589737981558
-0.0165335703641176 0.00880894251167774
-0.0189754627645016 0.00984730571508408
-0.0214443206787109 0.010984811000526
-0.0239427089691162 0.0122254993766546
-0.0264732949435711 0.0135736390948296
-0.0290388595312834 0.0150337405502796
-0.0316422954201698 0.0166105683892965
-0.0342866219580173 0.0183091629296541
-0.0369750000536442 0.020134849473834
-0.0397107005119324 0.022093253210187
-0.0424971580505371 0.0241903252899647
-0.0453379601240158 0.0264323614537716
-0.0482368394732475 0.0288260038942099
-0.0511977039277554 0.0313782915472984
-0.0542246475815773 0.0340966656804085
-0.0573219247162342 0.0369889810681343
-0.0604940131306648 0.040063563734293
-0.0637455806136131 0.0433292202651501
-0.0670815110206604 0.0467952378094196
-0.0705069229006767 0.0504714846611023
-0.0740271657705307 0.0543683655560017
-0.0776478350162506 0.0584968850016594
-0.0813748240470886 0.0628687292337418
-0.0852142572402954 0.0674962177872658
-0.0891725644469261 0.0723923891782761
-0.0932565107941628 0.0775710865855217
-0.0974731594324112 0.0830469056963921
-0.101829893887043 0.0888353064656258
-0.106334500014782 0.094952680170536
-0.110995098948479 0.101416327059269
-0.115820206701756 0.108244568109512
-0.120818793773651 0.115456849336624
-0.126000210642815 0.123073682188988
-0.131374254822731 0.131116792559624
-0.13695128262043 0.139609232544899
-0.142742067575455 0.148575335741043
-0.148757919669151 0.158040851354599
-0.155010759830475 0.168033137917519
-0.161513030529022 0.178581058979034
-0.168277770280838 0.189715176820755
-0.175318717956543 0.201467931270599
-0.182650208473206 0.213873594999313
-0.190287306904793 0.22696840763092
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0264286249876022
-0.00234556337818503 0.0270117223262787
-0.00469389278441668 0.0277126245200634
-0.00704692164435983 0.0285357162356377
-0.00940662063658237 0.0294856186956167
-0.0117750037461519 0.030567204579711
-0.0141541259363294 0.0317856073379517
-0.0165460836142302 0.0331462398171425
-0.0189530234783888 0.0346548072993755
-0.021377133205533 0.0363173298537731
-0.0238206498324871 0.0381401516497135
-0.0262858606874943 0.0401299744844437
-0.0287750996649265 0.0422938577830791
-0.0312907509505749 0.0446392521262169
-0.0338352583348751 0.0471740327775478
-0.0364111177623272 0.049906499683857
-0.0390208698809147 0.0528454072773457
-0.0416671186685562 0.0560000166296959
-0.0443525314331055 0.0593800917267799
-0.0470798164606094 0.0629959404468536
-0.0498517490923405 0.0668584629893303
-0.0526711717247963 0.0709791630506516
-0.0555409640073776 0.0753701776266098
-0.0584640875458717 0.0800443440675735
-0.0614435561001301 0.0850152298808098
-0.0644824281334877 0.090297132730484
-0.0675838515162468 0.0959052070975304
-0.070751003921032 0.101855434477329
-0.0739871188998222 0.108164690434933
-0.0772955119609833 0.114850863814354
-0.0806795358657837 0.121932797133923
-0.0841425806283951 0.129430413246155
-0.0876881256699562 0.137364849448204
-0.091319665312767 0.145758345723152
-0.0950407236814499 0.154634445905685
-0.0988549068570137 0.164018079638481
-0.102765828371048 0.173935547471046
-0.106777109205723 0.184414654970169
-0.110892444849014 0.19548487663269
-0.115115493535995 0.207177296280861
-0.11944992095232 0.219524756073952
-0.123899430036545 0.232562124729156
-0.128467679023743 0.246326148509979
-0.133158281445503 0.260855674743652
-0.137974858283997 0.276191920042038
-0.142920941114426 0.2923783659935
-0.147999972105026 0.30946096777916
-0.153215333819389 0.327488452196121
-0.158570289611816 0.346512258052826
-0.164067953824997 0.366586774587631
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00346461264416575
-0.00313158077187836 0.00386743736453354
-0.00632059387862682 0.00439483346417546
-0.00957223307341337 0.00505203614011407
-0.0128919426351786 0.00584457674995065
-0.0162854325026274 0.00677829887717962
-0.0197586938738823 0.00785937812179327
-0.0233180094510317 0.00909433793276548
-0.0269699785858393 0.0104900756850839
-0.0307215265929699 0.0120538761839271
-0.0345799215137959 0.0137934386730194
-0.038552813231945 0.0157169029116631
-0.04264822229743 0.0178328678011894
-0.0468745790421963 0.0201504211872816
-0.0512407571077347 0.0226791724562645
-0.0557560808956623 0.025429280474782
-0.0604303367435932 0.0284114722162485
-0.0652738362550735 0.0316370986402035
-0.0702974274754524 0.0351181589066982
-0.0755124986171722 0.0388673208653927
-0.0809310525655746 0.0428979955613613
-0.0865657106041908 0.0472243651747704
-0.0924297347664833 0.0518613941967487
-0.0985371246933937 0.0568249300122261
-0.10490258783102 0.062131728976965
-0.111541584134102 0.0677994713187218
-0.118470445275307 0.0738469138741493
-0.125706315040588 0.0802938416600227
-0.133267223834991 0.087161161005497
-0.141172245144844 0.0944710448384285
-0.149441376328468 0.102246880531311
-0.15809565782547 0.110513389110565
-0.167157337069511 0.119296804070473
-0.176649779081345 0.128624752163887
-0.186597540974617 0.138526499271393
-0.197026610374451 0.149033024907112
-0.207964241504669 0.160177066922188
-0.219439134001732 0.171993181109428
-0.231481596827507 0.184518054127693
-0.244123473763466 0.197790369391441
-0.257398247718811 0.21185103058815
-0.271341353654861 0.226743414998055
-0.285989940166473 0.242513284087181
-0.301383078098297 0.259209036827087
-0.317562103271484 0.276881992816925
-0.334570407867432 0.295586317777634
-0.352453589439392 0.315379202365875
-0.371259868144989 0.336321413516998
-0.391039818525314 0.358477026224136
-0.411846727132797 0.381913781166077
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00172112882137299
-0.00293812341988087 0.00218286085873842
-0.00592288747429848 0.00273396540433168
-0.00895855948328972 0.00337767275050282
-0.0120496097952127 0.00411738501861691
-0.0152007220312953 0.00495668593794107
-0.0184168089181185 0.00589935109019279
-0.0217030141502619 0.00694935722276568
-0.0250647477805614 0.00811089668422937
-0.028507674112916 0.00938838440924883
-0.0320377424359322 0.0107864737510681
-0.0356612093746662 0.0123100709170103
-0.0393846295773983 0.0139643447473645
-0.0432148985564709 0.0157547444105148
-0.0471592657268047 0.017687015235424
-0.0512253493070602 0.0197672173380852
-0.0554211437702179 0.0220017302781343
-0.0597550794482231 0.0243972912430763
-0.0642360225319862 0.0269610080868006
-0.0688732713460922 0.0297003593295813
-0.0736766308546066 0.0326232463121414
-0.0786564275622368 0.0357380099594593
-0.0838235169649124 0.0390534214675426
-0.0891893282532692 0.0425787605345249
-0.0947659090161324 0.0463238097727299
-0.100565910339355 0.0502988696098328
-0.106602713465691 0.0545148476958275
-0.112890362739563 0.058983214199543
-0.119443640112877 0.0637160837650299
-0.126278206706047 0.0687262564897537
-0.133410483598709 0.0740272253751755
-0.140857756137848 0.0796332061290741
-0.148638337850571 0.0855592638254166
-0.156771436333656 0.0918212458491325
-0.165277317166328 0.0984358713030815
-0.174177408218384 0.105420842766762
-0.183494225144386 0.112794801592827
-0.193251505494118 0.120577409863472
-0.203474342823029 0.128789484500885
-0.214189112186432 0.137452960014343
-0.225423648953438 0.146590948104858
-0.237207368016243 0.156227976083755
-0.249571204185486 0.166389808058739
-0.262547791004181 0.177103668451309
-0.276171624660492 0.188398391008377
-0.290479004383087 0.200304314494133
-0.30550816655159 0.212853476405144
-0.321299612522125 0.226079821586609
-0.337895900011063 0.24001906812191
-0.355341911315918 0.254708915948868
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0159228555858135
-0.00290862191468477 0.016567712649703
-0.00584764219820499 0.0173154026269913
-0.00882001779973507 0.0181692857295275
-0.0118288025259972 0.0191328767687082
-0.0148771507665515 0.0202098600566387
-0.0179683249443769 0.0214040968567133
-0.0211056880652905 0.0227196291089058
-0.0242927260696888 0.0241606924682856
-0.0275330394506454 0.0257317237555981
-0.0308303441852331 0.0274373684078455
-0.0341884940862656 0.0292824991047382
-0.0376114659011364 0.03127221763134
-0.0411033779382706 0.033411867916584
-0.0446684844791889 0.0357070490717888
-0.0483111962676048 0.0381636321544647
-0.0520360581576824 0.040787760168314
-0.0558477863669395 0.0435858741402626
-0.0597512610256672 0.0465647280216217
-0.0637515112757683 0.0497313849627972
-0.0678537636995316 0.0530932545661926
-0.0720634162425995 0.0566581003367901
-0.076386034488678 0.0604340471327305
-0.0808274000883102 0.0644296258687973
-0.0853934735059738 0.0686537697911263
-0.0900904163718224 0.0731158033013344
-0.0949246138334274 0.0778255611658096
-0.0999026522040367 0.0827933102846146
-0.105031326413155 0.0880297794938087
-0.110317692160606 0.0935462787747383
-0.115769006311893 0.0993546023964882
-0.121392741799355 0.105467118322849
-0.127196684479713 0.111896820366383
-0.133188799023628 0.118657276034355
-0.139377325773239 0.125762701034546
-0.145770773291588 0.133228048682213
-0.152377888560295 0.141068935394287
-0.159207671880722 0.149301677942276
-0.166269466280937 0.157943487167358
-0.173572823405266 0.167012289166451
-0.181127548217773 0.176526889204979
-0.188943803310394 0.186507061123848
-0.197031959891319 0.196973413228989
-0.205402657389641 0.207947552204132
-0.214066907763481 0.219452202320099
-0.223035916686058 0.231511071324348
-0.23232114315033 0.24414898455143
-0.241934433579445 0.257392048835754
-0.251887798309326 0.271267503499985
-0.262193471193314 0.285803854465485
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0213805735111237
-0.00234172726050019 0.0218777302652597
-0.0046929745003581 0.0224739704281092
-0.00705593219026923 0.0231724362820387
-0.00943286530673504 0.0239764284342527
-0.0118261203169823 0.0248894169926643
-0.0142381247133017 0.0259150471538305
-0.0166713930666447 0.0270571503788233
-0.0191285386681557 0.0283197555691004
-0.021612262353301 0.0297070983797312
-0.0241253711283207 0.0312236305326223
-0.0266707800328732 0.0328740365803242
-0.0292515158653259 0.034663237631321
-0.0318707190454006 0.0365964099764824
-0.034531656652689 0.0386790037155151
-0.0372377336025238 0.0409167483448982
-0.0399924740195274 0.043315663933754
-0.0427995547652245 0.0458820909261703
-0.0456628166139126 0.0486226975917816
-0.0485862269997597 0.0515444949269295
-0.0515739396214485 0.0546548739075661
-0.0546302832663059 0.057961605489254
-0.0577597543597221 0.0614728517830372
-0.0609670504927635 0.0651972219347954
-0.0642570778727531 0.0691437795758247
-0.0676349103450775 0.0733220428228378
-0.0711059048771858 0.0777420699596405
-0.0746756047010422 0.082414411008358
-0.0783497914671898 0.0873501673340797
-0.0821345448493958 0.0925610810518265
-0.0860361605882645 0.0980594679713249
-0.090061217546463 0.103858284652233
-0.0942166149616241 0.109971240162849
-0.0985095351934433 0.116412714123726
-0.10294746607542 0.123197846114635
-0.107538260519505 0.130342647433281
-0.112290099263191 0.137863904237747
-0.117211520671844 0.145779311656952
-0.122311487793922 0.154107570648193
-0.127599313855171 0.162868335843086
-0.133084744215012 0.172082275152206
-0.138778001070023 0.181771248579025
-0.144689694046974 0.191958218812943
-0.150830939412117 0.202667340636253
-0.157213389873505 0.213924214243889
-0.163849160075188 0.22575569152832
-0.170750945806503 0.238190039992332
-0.177932024002075 0.251257210969925
-0.185406237840652 0.264988571405411
-0.193188026547432 0.279417276382446
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00761368172243237
-0.00273118354380131 0.00860064197331667
-0.00549663091078401 0.00972336065024137
-0.00830010324716568 0.0109876776114106
-0.0111455330625176 0.0123997638002038
-0.0140370354056358 0.0139661421999335
-0.0169789157807827 0.0156937073916197
-0.0199756752699614 0.0175897441804409
-0.0230320375412703 0.0196619592607021
-0.0261529423296452 0.0219184923917055
-0.0293435659259558 0.0243679527193308
-0.032609336078167 0.0270194448530674
-0.0359559431672096 0.0298825893551111
-0.0393893420696259 0.0329675637185574
-0.0429157912731171 0.0362851247191429
-0.0465418584644794 0.039846658706665
-0.0502744130790234 0.0436641871929169
-0.0541206821799278 0.0477504432201385
-0.0580882504582405 0.052118893712759
-0.0621850676834583 0.0567837581038475
-0.0664194896817207 0.0617601051926613
-0.0708002895116806 0.0670638680458069
-0.0753366649150848 0.0727118775248528
-0.0800382867455482 0.0787219628691673
-0.0849153250455856 0.0851129963994026
-0.0899784117937088 0.0919048860669136
-0.0952387973666191 0.0991187766194344
-0.100708223879337 0.106776967644691
-0.106399044394493 0.114903062582016
-0.112324275076389 0.123522095382214
-0.118497543036938 0.1326604783535
-0.124933168292046 0.142346173524857
-0.131646230816841 0.152608826756477
-0.13865253329277 0.163479745388031
-0.145968675613403 0.17499203979969
-0.153612166643143 0.187180861830711
-0.161601305007935 0.200083285570145
-0.169955343008041 0.213738545775414
-0.178694561123848 0.228188291192055
-0.187840178608894 0.24347648024559
-0.197414472699165 0.259649604558945
-0.207440942525864 0.276757061481476
-0.217944175004959 0.294850915670395
-0.228949964046478 0.313986301422119
-0.240485519170761 0.334221750497818
-0.252579271793365 0.355618983507156
-0.265261083841324 0.378243386745453
-0.278562396764755 0.402164280414581
-0.292516112327576 0.427454918622971
-0.307156711816788 0.454192817211151
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00688169663771987
-0.00283310562372208 0.007388218306005
-0.00571428146213293 0.00799198262393475
-0.00864780973643064 0.00869675911962986
-0.0116381775587797 0.00950652454048395
-0.0146900871768594 0.0104254763573408
-0.0178084727376699 0.0114580420777202
-0.0209985058754683 0.0126088950783014
-0.0242656227201223 0.0138829713687301
-0.0276155192404985 0.0152854770421982
-0.0310541782528162 0.0168219115585089
-0.0345878936350346 0.0184980817139149
-0.0382232666015625 0.0203201118856668
-0.0419672317802906 0.0222944766283035
-0.0458270870149136 0.0244280099868774
-0.0498105064034462 0.0267279334366322
-0.0539255440235138 0.0292018633335829
-0.0581806823611259 0.031857855618
-0.0625848546624184 0.0347044169902802
-0.067147433757782 0.0377505235373974
-0.0718782916665077 0.0410056710243225
-0.0767878368496895 0.0444798916578293
-0.0818869918584824 0.0481837689876556
-0.0871872752904892 0.0521284975111485
-0.0927008241415024 0.0563259124755859
-0.0984403714537621 0.0607884898781776
-0.104419402778149 0.0655294582247734
-0.110652051866055 0.0705627650022507
-0.117153204977512 0.075903132557869
-0.123938612639904 0.08156618475914
-0.131024807691574 0.0875683799386024
-0.138429164886475 0.0939271077513695
-0.146170109510422 0.100660800933838
-0.154266953468323 0.107788890600204
-0.162740036845207 0.115331918001175
-0.171610891819 0.123311653733253
-0.180902138352394 0.131751045584679
-0.190637558698654 0.140674352645874
-0.200842350721359 0.150107309222221
-0.211542949080467 0.160077005624771
-0.222767218947411 0.17061211168766
-0.23454461991787 0.181743025779724
-0.246906086802483 0.193501770496368
-0.259884238243103 0.205922216176987
-0.273513525724411 0.219040289521217
-0.287830173969269 0.232893839478493
-0.302872329950333 0.24752289056778
-0.318680346012115 0.262969881296158
-0.335296601057053 0.279279589653015
-0.352765709161758 0.296499311923981
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00262614106759429 0.000469138380140066
-0.00528684724122286 0.00103922828566283
-0.00798569805920124 0.00171396101359278
-0.0107264332473278 0.00249723414890468
-0.0135129624977708 0.00339316390454769
-0.0163493733853102 0.00440609781071544
-0.019239941611886 0.00554062519222498
-0.0221891459077597 0.00680159730836749
-0.0252016689628363 0.00819413550198078
-0.028282418847084 0.00972364936023951
-0.0314365401864052 0.0113958576694131
-0.0346694216132164 0.0132167981937528
-0.0379867069423199 0.0151928514242172
-0.0413943268358707 0.0173307619988918
-0.0448984988033772 0.0196376591920853
-0.0485057346522808 0.0221210643649101
-0.0522228851914406 0.0247889421880245
-0.0560571365058422 0.0276497043669224
-0.0600160211324692 0.0307122357189655
-0.0641074627637863 0.033985935151577
-0.0683397874236107 0.0374807454645634
-0.0727217197418213 0.0412071496248245
-0.0772624537348747 0.0451762638986111
-0.0819716453552246 0.0493998229503632
-0.0868594199419022 0.0538902245461941
-0.0919364616274834 0.0586606115102768
-0.0972139611840248 0.0637248456478119
-0.10270369797945 0.0690975785255432
-0.108418092131615 0.0747943520545959
-0.114370159804821 0.0808315575122833
-0.120573587715626 0.0872265249490738
-0.127042829990387 0.0939976349473
-0.133793026208878 0.101164266467094
-0.140840113162994 0.10874692350626
-0.148200899362564 0.116767346858978
-0.15589302778244 0.125248476862907
-0.163935050368309 0.134214550256729
-0.172346547245979 0.143691316246986
-0.181148052215576 0.153705894947052
-0.190361186861992 0.164287000894547
-0.200008749961853 0.17546509206295
-0.210114642977715 0.187272265553474
-0.220704048871994 0.199742525815964
-0.2318035364151 0.212911888957024
-0.243440970778465 0.226818397641182
-0.255645662546158 0.241502270102501
-0.268448531627655 0.257006168365479
-0.281882077455521 0.273375153541565
-0.295980364084244 0.290656834840775
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00898728705942631
-0.00235599698498845 0.00936513487249613
-0.00472743529826403 0.0098405797034502
-0.00711714196950197 0.0104169966652989
-0.00952805858105421 0.0110979434102774
-0.0119632510468364 0.0118871703743935
-0.0144259138032794 0.0127886310219765
-0.0169193744659424 0.0138064958155155
-0.0194471068680286 0.0149451633915305
-0.0220127385109663 0.0162092708051205
-0.0246200487017632 0.0176037102937698
-0.0272729955613613 0.0191336441785097
-0.0299757067114115 0.0208045169711113
-0.0327324979007244 0.0226220730692148
-0.0355478897690773 0.0245923772454262
-0.038426611572504 0.0267218295484781
-0.0413735955953598 0.0290171764791012
-0.0443940237164497 0.0314855501055717
-0.0474933162331581 0.0341344773769379
-0.0506771430373192 0.0369718968868256
-0.0539514534175396 0.040006197988987
-0.057322483509779 0.0432462394237518
-0.0607967637479305 0.0467013642191887
-0.0643811449408531 0.0503814518451691
-0.0680828094482422 0.054296936839819
-0.0719092786312103 0.0584588199853897
-0.0758684873580933 0.0628787577152252
-0.0799687132239342 0.0675690323114395
-0.0842186436057091 0.0725426077842712
-0.0886274352669716 0.0778132304549217
-0.0932046696543694 0.0833953768014908
-0.097960390150547 0.0893043428659439
-0.102905198931694 0.0955563485622406
-0.108050175011158 0.102168470621109
-0.113406956195831 0.109158754348755
-0.118987813591957 0.116546347737312
-0.124805584549904 0.124351397156715
-0.130873739719391 0.132595211267471
-0.137206524610519 0.141300395131111
-0.143818780779839 0.150490745902061
-0.150726154446602 0.160191416740417
-0.157945096492767 0.1704291254282
-0.165492862462997 0.18123197555542
-0.173387572169304 0.19262969493866
-0.181648313999176 0.204653829336166
-0.190295070409775 0.217337608337402
-0.199348837137222 0.230716153979301
-0.208831742405891 0.244826748967171
-0.218766957521439 0.25970870256424
-0.229178801178932 0.275403529405594
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00806268863379955
-0.00259136874228716 0.00841760728508234
-0.00521146925166249 0.00885269604623318
-0.00786310993134975 0.00937093421816826
-0.0105492155998945 0.00997546501457691
-0.0132728330790997 0.0106696002185345
-0.0160371400415897 0.0114568341523409
-0.018845446407795 0.0123408492654562
-0.0217012111097574 0.0133255328983068
-0.0246080383658409 0.0144149828702211
-0.0275696888566017 0.0156135242432356
-0.0305900983512402 0.0169257204979658
-0.0336733683943748 0.0183563828468323
-0.0368237867951393 0.0199105944484472
-0.0400458425283432 0.0215937197208405
-0.0433442257344723 0.0234114211052656
-0.0467238277196884 0.0253696665167809
-0.0501897819340229 0.0274747703224421
-0.0537474565207958 0.0297333933413029
-0.0574024543166161 0.0321525633335114
-0.0611606538295746 0.0347397141158581
-0.0650282129645348 0.0375026911497116
-0.0690115615725517 0.0404497683048248
-0.0731174498796463 0.0435897000133991
-0.077352948486805 0.0469317361712456
-0.0817254409193993 0.050485622137785
-0.0862427055835724 0.0542616955935955
-0.0909128487110138 0.058270838111639
-0.0957443788647652 0.0625245571136475
-0.100746244192123 0.0670350417494774
-0.105927780270576 0.0718151330947876
-0.111298777163029 0.0768783986568451
-0.116869553923607 0.0822392329573631
-0.122650869190693 0.0879127830266953
-0.128654003143311 0.0939150750637054
-0.134890839457512 0.100263088941574
-0.141373783349991 0.106974720954895
-0.14811584353447 0.114068880677223
-0.155130729079247 0.121565639972687
-0.162432730197906 0.129486128687859
-0.170036867260933 0.137852683663368
-0.177958950400352 0.146689012646675
-0.186215475201607 0.15602008998394
-0.194823771715164 0.165872320532799
-0.203802049160004 0.176273703575134
-0.213169351220131 0.187253758311272
-0.222945630550385 0.198843702673912
-0.23315192759037 0.211076632142067
-0.243810206651688 0.223987445235252
-0.254943490028381 0.237613037228584
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00294601591303945
-0.00204000482335687 0.00346650113351643
-0.00408623740077019 0.00409017596393824
-0.00614032940939069 0.00482084974646568
-0.0082039488479495 0.00566254183650017
-0.010278801433742 0.00661949813365936
-0.0123666319996119 0.00769620016217232
-0.014469220302999 0.00889737997204065
-0.0165883954614401 0.0102280378341675
-0.0187260247766972 0.0116934515535831
-0.0208840183913708 0.0132991969585419
-0.0230643358081579 0.0150511674582958
-0.0252689830958843 0.0169555880129337
-0.0275000128895044 0.0190190318971872
-0.0297595299780369 0.0212484505027533
-0.0320496968924999 0.0236511938273907
-0.0343727171421051 0.0262350179255009
-0.0367308631539345 0.0290081314742565
-0.0391264669597149 0.031979214400053
-0.0415619015693665 0.0351574271917343
-0.0440396144986153 0.0385524705052376
-0.0465621203184128 0.0421745963394642
-0.0491319857537746 0.0460346415638924
-0.0517518483102322 0.0501440688967705
-0.0544244199991226 0.0545150078833103
-0.0571524649858475 0.0591602586209774
-0.0599388480186462 0.0640934109687805
-0.0627864822745323 0.0693287998437881
-0.0656983554363251 0.0748815685510635
-0.0686775594949722 0.080767810344696
-0.0717272311449051 0.0870044976472855
-0.0748505964875221 0.0936095640063286
-0.0780509859323502 0.100602060556412
-0.0813317894935608 0.108002081513405
-0.0846964716911316 0.115830890834332
-0.0881486162543297 0.124111041426659
-0.091691866517067 0.132866352796555
-0.0953299477696419 0.142122000455856
-0.0990667119622231 0.151904746890068
-0.102906055748463 0.162242814898491
-0.106851972639561 0.173166081309319
-0.110908582806587 0.184706225991249
-0.115080051124096 0.196896731853485
-0.119370646774769 0.209773004055023
-0.123784743249416 0.223372668027878
-0.128326788544655 0.237735390663147
-0.133001282811165 0.252903193235397
-0.137812882661819 0.268920689821243
-0.142766281962395 0.285834968090057
-0.14786621928215 0.303695857524872
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00252288696356118 0.00038584356661886
-0.00506316404789686 0.000842172594275326
-0.00762308994308114 0.00137136946432292
-0.010205015540123 0.00197594123892486
-0.0128113962709904 0.00265852641314268
-0.0154447918757796 0.00342190312221646
-0.0181078724563122 0.00426899455487728
-0.0208034347742796 0.00520288199186325
-0.023534394800663 0.0062268078327179
-0.0263038016855717 0.00734418956562877
-0.029114855453372 0.00855862908065319
-0.0319708995521069 0.00987391825765371
-0.0348754338920116 0.011294056661427
-0.0378321297466755 0.0128232594579458
-0.0408448465168476 0.0144659746438265
-0.0439176149666309 0.0162268821150064
-0.0470546819269657 0.0181109271943569
-0.0502605028450489 0.0201233252882957
-0.0535397455096245 0.022269569337368
-0.0568973273038864 0.0245554633438587
-0.0603384263813496 0.0269871316850185
-0.0638684630393982 0.0295710247009993
-0.067493163049221 0.0323139615356922
-0.0712185427546501 0.0352231413125992
-0.0750509276986122 0.0383061431348324
-0.0789970085024834 0.0415710024535656
-0.0830638036131859 0.0450261756777763
-0.0872587040066719 0.0486805848777294
-0.0915895476937294 0.0525436885654926
-0.0960645377635956 0.0566254407167435
-0.100692346692085 0.0609363503754139
-0.105482146143913 0.0654875561594963
-0.110443584620953 0.0702907890081406
-0.115586839616299 0.0753584355115891
-0.120922699570656 0.0807036235928535
-0.126462489366531 0.0863401740789413
-0.132218182086945 0.0922827050089836
-0.138202503323555 0.0985466912388802
-0.14442877471447 0.105148449540138
-0.15091110765934 0.112105205655098
-0.157664477825165 0.119435228407383
-0.164704650640488 0.127157762646675
-0.172048255801201 0.135293155908585
-0.17971296608448 0.14386297762394
-0.187717407941818 0.152889937162399
-0.196081236004829 0.16239807009697
-0.204825341701508 0.172412842512131
-0.213971734046936 0.182961076498032
-0.223543673753738 0.194071158766747
};
\addplot [only marks, mark=*, draw=color5, fill=color5, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0159343760460615
-0.00264108367264271 0.0165061801671982
-0.00531790778040886 0.0171808805316687
-0.00803394336253405 0.0179622489959002
-0.0107928179204464 0.018854258581996
-0.013598321005702 0.0198610965162516
-0.0164544135332108 0.0209871679544449
-0.0193652361631393 0.0222371201962233
-0.0223351251333952 0.0236158482730389
-0.0253686122596264 0.0251285098493099
-0.0284704398363829 0.0267805345356464
-0.0316455811262131 0.0285776555538177
-0.0348992384970188 0.0305259078741074
-0.0382368601858616 0.0326316505670547
-0.0416641645133495 0.0349015928804874
-0.0451871380209923 0.0373428054153919
-0.0488120466470718 0.0399627387523651
-0.0525454804301262 0.0427692495286465
-0.0563943423330784 0.0457706302404404
-0.060365866869688 0.0489756092429161
-0.064467653632164 0.0523933991789818
-0.068707674741745 0.0560337267816067
-0.0730942785739899 0.0599068216979504
-0.0776362642645836 0.064023494720459
-0.0823428481817245 0.0683951526880264
-0.0872236862778664 0.073033794760704
-0.092288963496685 0.0779521316289902
-0.0975493490695953 0.0831635221838951
-0.103016026318073 0.0886820703744888
-0.108700796961784 0.0945226922631264
-0.114616021513939 0.100701071321964
-0.120774663984776 0.107233770191669
-0.127190411090851 0.114138305187225
-0.133877575397491 0.121433109045029
-0.140851214528084 0.129137620329857
-0.148127198219299 0.137272447347641
-0.155722141265869 0.145859226584435
-0.163653507828712 0.154920816421509
-0.171939715743065 0.164481401443481
-0.18060003221035 0.174566447734833
-0.189654737710953 0.185202807188034
-0.199125215411186 0.196418941020966
-0.209033846855164 0.208244755864143
-0.21940416097641 0.22071185708046
-0.230260983109474 0.233853682875633
-0.241630300879478 0.247705429792404
-0.25353941321373 0.262304276227951
-0.2660171687603 0.277689516544342
-0.279093682765961 0.293902575969696
-0.292800664901733 0.310987144708633
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Pubmed},
x grid style={white!69.01960784313725!black},
xmin=-1.61452775459146, xmax=3.20946354757238,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2.86617640757003, ymax=0.840081016358824,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0459963604807854
0.00022315482783597 0.0446316190063953
0.000671271234750748 0.0432379618287086
0.00136115262284875 0.0418116189539433
0.00231175776571035 0.0403482839465141
0.00354444235563278 0.0388430543243885
0.00508322985842824 0.0372903756797314
0.00695510860532522 0.0356839671730995
0.00919037498533726 0.034016739577055
0.0118230050429702 0.032280720770359
0.0148910759016871 0.0304669365286827
0.0184372384101152 0.0285653248429298
0.0225092452019453 0.0265646018087864
0.0271605178713799 0.0244521405547857
0.032450832426548 0.0222138091921806
0.0384470373392105 0.0198338087648153
0.0452238544821739 0.0172945000231266
0.0528648272156715 0.0145761873573065
0.0614633187651634 0.0116568868979812
0.0711236298084259 0.0085120964795351
0.0819623395800591 0.0051144864410162
0.0941096693277359 0.00143360125366598
0.107711039483547 -0.00256447121500969
0.122928991913795 -0.00691753439605236
0.139944985508919 -0.0116676557809114
0.158961668610573 -0.0168616622686386
0.180205509066582 -0.0225517153739929
0.203929275274277 -0.0287958234548569
0.230415299534798 -0.0356585308909416
0.259979009628296 -0.0432116910815239
0.292972505092621 -0.0515351928770542
0.329789012670517 -0.0607178807258606
0.370867848396301 -0.0708586424589157
0.416699469089508 -0.0820673704147339
0.467831492424011 -0.0944662690162659
0.52487587928772 -0.108191311359406
0.58851569890976 -0.123393572866917
0.659513831138611 -0.140241011977196
0.738722622394562 -0.158920481801033
0.827093660831451 -0.179639577865601
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0376939103007317
0.00033321970840916 0.0359678938984871
0.000954919669311494 0.0342050120234489
0.00188930053263903 0.0323998630046844
0.00316368951462209 0.0305463671684265
0.00480890832841396 0.0286376960575581
0.00685968529433012 0.0266661774367094
0.00935510825365782 0.0246231984347105
0.0123391505330801 0.022499093785882
0.0158612355589867 0.0202830266207457
0.0199768859893084 0.0179628506302834
0.0247484482824802 0.015524941496551
0.0302459057420492 0.0129540376365185
0.0365477539598942 0.0102330520749092
0.043742049485445 0.00734284054487944
0.0519275330007076 0.00426196772605181
0.0612148568034172 0.000966449966654181
0.0717280656099319 -0.00257056672126055
0.0836061611771584 -0.00637913215905428
0.097004808485508 -0.0104928528890014
0.112098447978497 -0.0149493385106325
0.129082456231117 -0.0197906531393528
0.148175522685051 -0.0250638220459223
0.169622719287872 -0.0308214668184519
0.193698316812515 -0.0371223837137222
0.220709338784218 -0.0440323129296303
0.250999718904495 -0.0516247786581516
0.284954309463501 -0.0599819123744965
0.323003828525543 -0.0691955015063286
0.365630716085434 -0.0793681889772415
0.41337463259697 -0.0906146019697189
0.466839671134949 -0.103062801063061
0.526702225208282 -0.116855949163437
0.593718945980072 -0.132153883576393
0.668736636638641 -0.149135127663612
0.752703428268433 -0.16799920797348
0.846679925918579 -0.1889688372612
0.951852977275848 -0.212292701005936
1.06955134868622 -0.238248661160469
1.20126140117645 -0.267146855592728
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.027975931763649
-0.00010693704825826 0.0260247234255075
-2.27078999159858e-06 0.02403156273067
0.000331093964632601 0.0219922289252281
0.00091253116261214 0.0199019983410835
0.00176395510789007 0.0177555810660124
0.00291011296212673 0.0155470734462142
0.00437891064211726 0.0132698947563767
0.00620178412646055 0.0109167033806443
0.00841410271823406 0.00847932789474726
0.0110556334257126 0.00594867579638958
0.0141710545867682 0.0033146298956126
0.017810532823205 0.000565938884392381
0.0220303516834974 -0.0023098923265934
0.0268936529755592 -0.005326759070158
0.0324712321162224 -0.00850010011345148
0.0388424172997475 -0.0118470545858145
0.0460961125791073 -0.0153866708278656
0.0543319098651409 -0.0191401056945324
0.0636613145470619 -0.0231308415532112
0.0742092058062553 -0.0273849740624428
0.0861153900623322 -0.0319314859807491
0.099536307156086 -0.0368025489151478
0.114647150039673 -0.042033925652504
0.131643876433372 -0.0476653128862381
0.150745719671249 -0.0537407994270325
0.172198131680489 -0.0603094026446342
0.196275547146797 -0.0674255415797234
0.223284989595413 -0.0751496627926826
0.253570079803467 -0.0835489928722382
0.287514984607697 -0.0926981642842293
0.325549364089966 -0.102680116891861
0.368154078722 -0.113587088882923
0.415866643190384 -0.125521540641785
0.469288170337677 -0.138597324490547
0.52909129858017 -0.152941107749939
0.596027910709381 -0.168693616986275
0.670938730239868 -0.186011284589767
0.754764556884766 -0.205068141222
0.848556816577911 -0.226057589054108
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0792913287878036
0.00154350290540606 0.0775437355041504
0.00361565407365561 0.0758070349693298
0.00625915918499231 0.0740724429488182
0.00952178705483675 0.0723299160599709
0.0134569676592946 0.0705679580569267
0.0181244574487209 0.0687734261155128
0.0235910750925541 0.0669313222169876
0.029931552708149 0.0650245472788811
0.0372294411063194 0.0630336254835129
0.0455781556665897 0.0609364062547684
0.0550821498036385 0.0587077140808105
0.0658582001924515 0.0563189573585987
0.0780368149280548 0.0537377186119556
0.0917639210820198 0.0509272515773773
0.107202664017677 0.0478459559381008
0.124535322189331 0.0444467812776566
0.143965721130371 0.0406765267252922
0.165721654891968 0.0364751107990742
0.190057709813118 0.0317747257649899
0.217258483171463 0.0264988839626312
0.247642084956169 0.0205613747239113
0.281563937664032 0.0138651076704264
0.319421589374542 0.00630073295906186
0.361659079790115 -0.00225473195314407
0.408772736787796 -0.0119395740330219
0.461317658424377 -0.0229092929512262
0.519913971424103 -0.0353384949266911
0.585254788398743 -0.0494232326745987
0.658115267753601 -0.065383642911911
0.73936140537262 -0.0834665820002556
0.829961180686951 -0.10394886136055
0.93099719285965 -0.127140939235687
1.04367899894714 -0.153390526771545
1.16935873031616 -0.183087080717087
1.3095486164093 -0.216666951775551
1.46593844890594 -0.254618346691132
1.64041686058044 -0.297487556934357
1.8350967168808 -0.345886021852493
2.05233883857727 -0.400497257709503
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0375492759048939
0.000844372669234872 0.0362988114356995
0.00206666765734553 0.0350988321006298
0.00369981001131237 0.0339528135955334
0.0057807182893157 0.0328645147383213
0.00835076812654734 0.0318380109965801
0.0114562967792153 0.0308777019381523
0.0151491761207581 0.029988344758749
0.0194874536246061 0.0291750747710466
0.024536058306694 0.0284434352070093
0.0303675886243582 0.0277994032949209
0.0370632186532021 0.027249414473772
0.044713668525219 0.0268003940582275
0.053420290350914 0.0264597833156586
0.0632963478565216 0.0262355711311102
0.0744683668017387 0.0261363256722689
0.0870776325464249 0.0261712148785591
0.101281963288784 0.0263500437140465
0.117257609963417 0.0266832765191793
0.135201305150986 0.027182063087821
0.155332803726196 0.0278582572937012
0.177897408604622 0.0287244506180286
0.203168913722038 0.0297939628362656
0.23145318031311 0.0310808774083853
0.2630914747715 0.0326000265777111
0.298464715480804 0.0343669801950455
0.337998420000076 0.0363980606198311
0.382167309522629 0.0387102700769901
0.431501239538193 0.0413212738931179
0.486592143774033 0.0442493408918381
0.548100411891937 0.0475132316350937
0.616763055324554 0.0511321052908897
0.693403363227844 0.0551254041492939
0.778939962387085 0.0595126301050186
0.874398171901703 0.0643131509423256
0.980923414230347 0.0695459693670273
1.09979343414307 0.0752293393015862
1.23243474960327 0.0813804119825363
1.38044083118439 0.0880148187279701
1.54558968544006 0.0951460376381874
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0449270866811275
0.000348022935213521 0.0437479391694069
0.000977456569671631 0.042540181428194
0.00191148486919701 0.0412988550961018
0.00317627401091158 0.0400182120501995
0.00480132224038243 0.0386916138231754
0.00681985029950738 0.0373114310204983
0.00926923658698797 0.0358689203858376
0.0121915154159069 0.0343540795147419
0.0156339183449745 0.032755509018898
0.0196494907140732 0.0310602281242609
0.0242977887392044 0.0292534902691841
0.0296456571668386 0.0273185633122921
0.035768061876297 0.0252364967018366
0.0427490994334221 0.0229858439415693
0.0506830736994743 0.0205423627048731
0.0596756748855114 0.0178786907345057
0.0698454007506371 0.0149639528244734
0.0813250616192818 0.0117633510380983
0.0942634344100952 0.00823769997805357
0.108827255666256 0.00434288615360856
0.125203356146812 2.9291957616806e-05
0.143600940704346 -0.00475883902981877
0.164254516363144 -0.0100841894745827
0.187426626682281 -0.0160171091556549
0.213411346077919 -0.0226365588605404
0.242538258433342 -0.0300311725586653
0.275176256895065 -0.0383002981543541
0.311738520860672 -0.0475552976131439
0.352688103914261 -0.0579210333526134
0.398543268442154 -0.0695373117923737
0.449884384870529 -0.0825606733560562
0.507361888885498 -0.0971664711833
0.571703672409058 -0.11355085670948
0.643725037574768 -0.131933271884918
0.724339425563812 -0.152559340000153
0.814569234848022 -0.175703570246696
0.915559411048889 -0.201672866940498
1.0285929441452 -0.230810448527336
1.15510559082031 -0.263499677181244
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0580706596374512
0.000710803898982704 0.0578925721347332
0.00174744077958167 0.0578253455460072
0.00313919200561941 0.0578787215054035
0.00491886213421822 0.0580633319914341
0.00712318299338222 0.0583907924592495
0.00979326106607914 0.0588737912476063
0.0129750724881887 0.0595261976122856
0.0167200267314911 0.0603631623089314
0.0210855826735497 0.0614012517035007
0.0261359326541424 0.0626585707068443
0.031942792236805 0.0641549080610275
0.0385862551629543 0.0659119039773941
0.0461557134985924 0.0679532289505005
0.0547509901225567 0.070304736495018
0.0644834935665131 0.0729947164654732
0.0754775255918503 0.0760540962219238
0.0878718048334122 0.0795166864991188
0.1018211171031 0.0834194645285606
0.117498070001602 0.087802842259407
0.13509526848793 0.0927110090851784
0.154827564954758 0.0981922671198845
0.176934450864792 0.104299411177635
0.201683238148689 0.111090175807476
0.22937186062336 0.118627615272999
0.260332584381104 0.126980647444725
0.294936120510101 0.136224627494812
0.333595633506775 0.146441832184792
0.376771777868271 0.157722115516663
0.424978613853455 0.170163750648499
0.478788942098618 0.18387396633625
0.538841426372528 0.198969811201096
0.605848670005798 0.215579271316528
0.680604815483093 0.233841925859451
0.763995230197906 0.253910094499588
0.857007682323456 0.275950193405151
0.960743069648743 0.300143629312515
1.07642889022827 0.326688349246979
1.20543444156647 0.35580039024353
1.34928596019745 0.387715220451355
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0551812537014484
0.0022366305347532 0.0531384460628033
0.00512516126036644 0.0510601811110973
0.00871981307864189 0.0489356219768524
0.0130814984440804 0.0467525348067284
0.0182786118239164 0.0444971211254597
0.0243879053741693 0.0421538390219212
0.031495463103056 0.0397051870822906
0.0396978184580803 0.0371314585208893
0.0491031594574451 0.0344104878604412
0.0598326995968819 0.0315173678100109
0.0720222443342209 0.0284240953624249
0.0858238860964775 0.0250992197543383
0.101407893002033 0.0215074513107538
0.118964917957783 0.017609179019928
0.138708397746086 0.0133599685505033
0.160877108573914 0.00871001835912466
0.185738384723663 0.00360349821858108
0.213591352105141 -0.00202214415185153
0.244770586490631 -0.00823694653809071
0.279650539159775 -0.015119343996048
0.318650126457214 -0.0227571316063404
0.36223778128624 -0.0312485117465258
0.410937935113907 -0.0407034046947956
0.465336799621582 -0.0512446872889996
0.526090085506439 -0.0630097314715385
0.59393173456192 -0.0761521831154823
0.669682085514069 -0.0908436700701714
0.754258692264557 -0.107275947928429
0.84868848323822 -0.125663340091705
0.954119324684143 -0.146245121955872
1.07183492183685 -0.169288456439972
1.20327186584473 -0.195091813802719
1.35003614425659 -0.223988190293312
1.51392364501953 -0.256349265575409
1.69694435596466 -0.292590022087097
1.90134477615356 -0.333173304796219
2.12963700294495 -0.378615409135818
2.38463306427002 -0.429492652416229
2.66947555541992 -0.486447423696518
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0552212484180927
0.00041106907883659 0.0545583739876747
0.00104968412779272 0.0539620220661163
0.00192632328253239 0.0534394606947899
0.00305251986719668 0.0529986582696438
0.00444093253463507 0.0526483841240406
0.00610541505739093 0.0523982867598534
0.00806109514087439 0.0522590056061745
0.01032445859164 0.0522422641515732
0.0129134282469749 0.0523610226809978
0.0158474575728178 0.052629578858614
0.0191476289182901 0.0530637465417385
0.0228367485105991 0.0536810085177422
0.0269394405186176 0.0545007064938545
0.0314822681248188 0.05554423853755
0.0364938378334045 0.0568352937698364
0.0420048907399178 0.0584000982344151
0.0480484440922737 0.0602676868438721
0.0546598918735981 0.0624702237546444
0.0618770904839039 0.0650433227419853
0.0697405114769936 0.0680264383554459
0.0782933160662651 0.0714632794260979
0.0875814259052277 0.075402244925499
0.097653716802597 0.079896979033947
0.108561940491199 0.0850069001317024
0.120360866189003 0.0907978266477585
0.133108377456665 0.0973427146673203
0.146865338087082 0.10472234338522
0.161695629358292 0.113026201725006
0.177666202187538 0.122353494167328
0.194846779108047 0.132814049720764
0.213309720158577 0.144529521465302
0.233129978179932 0.157634779810905
0.254384517669678 0.172279134392738
0.27715191245079 0.188627958297729
0.301512151956558 0.206864535808563
0.327545493841171 0.227191761136055
0.355331808328629 0.24983437359333
0.384949862957001 0.275041431188583
0.416475534439087 0.3030886054039
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0442703999578953
0.000586453068535775 0.0438332408666611
0.00148733251262456 0.0434842668473721
0.002730781910941 0.0432326048612595
0.00434849504381418 0.0430882759392262
0.00637613004073501 0.0430622734129429
0.00885377544909716 0.043166670948267
0.0118264639750123 0.0434147343039513
0.0153447613120079 0.043821033090353
0.0194654073566198 0.0444015897810459
0.024252038449049 0.0451740063726902
0.0297760162502527 0.046157643198967
0.036117322742939 0.047373790293932
0.043365553021431 0.0488458536565304
0.0516210980713367 0.0505995750427246
0.0609963908791542 0.0526632592082024
0.0716172754764557 0.055068027228117
0.0836246758699417 0.0578481145203114
0.0971763357520103 0.0610411576926708
0.112448744475842 0.0646885335445404
0.129639431834221 0.0688357204198837
0.148969426751137 0.0735327526926994
0.170685917139053 0.0788345783948898
0.19506561756134 0.0848016366362572
0.222417861223221 0.0915003046393394
0.253088653087616 0.0990035086870193
0.287465214729309 0.107391439378262
0.325980365276337 0.116752110421658
0.369118094444275 0.127182185649872
0.417420029640198 0.138787910342216
0.471491456031799 0.151685819029808
0.532009184360504 0.166003867983818
0.599730432033539 0.181882619857788
0.675501465797424 0.199476212263107
0.760268568992615 0.218953728675842
0.855090141296387 0.240500867366791
0.961149156093597 0.264321118593216
1.07976806163788 0.290637642145157
1.21242618560791 0.319695353507996
1.36077678203583 0.351762473583221
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0718233734369278
0.000650224217679352 0.0711279660463333
0.00153130828402936 0.0704859793186188
0.00265755085274577 0.0699013024568558
0.00404462683945894 0.0693781599402428
0.00570970633998513 0.0689211040735245
0.00767158390954137 0.0685350820422173
0.00995081756263971 0.0682254657149315
0.0125698875635862 0.0679980739951134
0.0155533570796251 0.0678592175245285
0.0189280547201633 0.0678157657384872
0.0227232780307531 0.0678751766681671
0.0269710086286068 0.0680455714464188
0.0317061245441437 0.0683357790112495
0.0369666889309883 0.0687554329633713
0.0427942089736462 0.0693150088191032
0.0492339134216309 0.0700259283185005
0.0563351213932037 0.0709006488323212
0.0641515851020813 0.0719527527689934
0.0727418288588524 0.0731970742344856
0.0821696296334267 0.0746497958898544
0.0925044491887093 0.0763285979628563
0.103821873664856 0.0782527849078178
0.116204276680946 0.0804434716701508
0.129741251468658 0.0829237252473831
0.144530266523361 0.0857187733054161
0.160677522420883 0.0888562351465225
0.17829841375351 0.0923662930727005
0.197518438100815 0.0962820127606392
0.218474268913269 0.100639596581459
0.241314321756363 0.105478689074516
0.266200006008148 0.110842697322369
0.293306857347488 0.116779245436192
0.322825521230698 0.123340487480164
0.354963064193726 0.130583599209785
0.389944761991501 0.138571336865425
0.42801496386528 0.147372469305992
0.469438999891281 0.157062485814095
0.51450526714325 0.167724266648293
0.563526511192322 0.179448738694191
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0669735446572304
0.000487334094941616 0.0668493360280991
0.00127185159362853 0.0668538957834244
0.00237921718508005 0.0669983848929405
0.00383820384740829 0.0672950223088264
0.00568105094134808 0.067757174372673
0.00794386398047209 0.0683994963765144
0.0106670558452606 0.0692380145192146
0.0138958534225821 0.0702902898192406
0.0176808424293995 0.0715755671262741
0.0220785941928625 0.0731149092316628
0.0271523613482714 0.0749313980340958
0.0329728499054909 0.0770503357052803
0.0396190732717514 0.0794994160532951
0.0471793338656425 0.0823090076446533
0.0557523109018803 0.0855123773217201
0.0654482170939445 0.0891459658741951
0.0763902068138123 0.0932497382164001
0.0887158587574959 0.0978674590587616
0.102578811347485 0.103047095239162
0.118150718510151 0.108841210603714
0.135623320937157 0.115307435393333
0.155210673809052 0.122508861124516
0.177152022719383 0.130514696240425
0.20171445608139 0.139400750398636
0.229196265339851 0.149250045418739
0.259930789470673 0.160153672099113
0.294290155172348 0.172211304306984
0.332689970731735 0.185532212257385
0.375594764947891 0.200236171483994
0.42352306842804 0.216454297304153
0.477053999900818 0.234330281615257
0.536834895610809 0.25402158498764
0.603588461875916 0.275700598955154
0.67812192440033 0.299556165933609
0.761337578296661 0.325795233249664
0.85424280166626 0.354644298553467
0.957962989807129 0.386351376771927
1.07375597953796 0.421188294887543
1.20302653312683 0.459452420473099
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0471358373761177
9.9327320640441e-05 0.0459270551800728
0.000386958825401962 0.0447221398353577
0.00087578606326133 0.0435192845761776
0.00158029678277671 0.0423163510859013
0.0025167518761009 0.0411108322441578
0.00370338372886181 0.0398998036980629
0.00516061298549175 0.038679875433445
0.00691130058839917 0.0374471135437489
0.00898101646453142 0.0361969918012619
0.0113983489573002 0.0349243134260178
0.0141952503472567 0.0336231105029583
0.0174074210226536 0.0322865583002567
0.0210747178643942 0.0309068728238344
0.0252416580915451 0.0294751804322004
0.0299579445272684 0.0279813893139362
0.0352790355682373 0.0264140367507935
0.0412668511271477 0.0247601140290499
0.0479904972016811 0.0230048820376396
0.0555270612239838 0.0211316663771868
0.0639625936746597 0.0191216040402651
0.0733931213617325 0.0169533845037222
0.083925761282444 0.0146029675379395
0.0956801101565361 0.0120432144030929
0.108789563179016 0.00924355909228325
0.12340297549963 0.00616957433521748
0.139686554670334 0.00278248568065464
0.157825708389282 -0.000961303245276213
0.178027302026749 -0.00511080864816904
0.200522422790527 -0.00972114689648151
0.225568816065788 -0.0148541964590549
0.253454178571701 -0.0205794274806976
0.284499853849411 -0.0269748494029045
0.319064348936081 -0.0341279357671738
0.357547849416733 -0.0421367771923542
0.400397509336472 -0.0511113926768303
0.44811224937439 -0.0611750222742558
0.501249015331268 -0.0724657326936722
0.560430228710175 -0.0851382166147232
0.626350522041321 -0.0993656143546104
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0251608546823263
2.67431005340768e-05 0.0238624643534422
0.000268250732915476 0.0225838702172041
0.00074169528670609 0.0213256049901247
0.00146640604361892 0.020088154822588
0.00246411771513522 0.0188719406723976
0.00375924864783883 0.0176773071289062
0.00537920836359262 0.016504505649209
0.00735474890097976 0.0153536703437567
0.00972034595906734 0.0142247956246138
0.0125146340578794 0.0131177064031363
0.0157808922231197 0.0120320245623589
0.0195675864815712 0.0109671298414469
0.0239289533346891 0.00992212165147066
0.0289257057011127 0.0088957604020834
0.0346257723867893 0.00788640975952148
0.04110511764884 0.00689197843894362
0.0484487190842628 0.00590983219444752
0.0567516088485718 0.00493670953437686
0.0661200135946274 0.00396862532943487
0.0766727179288864 0.00300074950791895
0.0885425209999084 0.00202727690339088
0.101877801120281 0.00104128406383097
0.116844512522221 3.45457228831947e-05
0.133628040552139 -0.00100264407228678
0.152435570955276 -0.0020816985052079
0.173498764634132 -0.0032159963157028
0.197076395153999 -0.00442114984616637
0.223457619547844 -0.00571533339098096
0.252965778112411 -0.00711965933442116
0.285962015390396 -0.00865857023745775
0.322849810123444 -0.0103603154420853
0.364080399274826 -0.012257494032383
0.410157680511475 -0.0143876234069467
0.461644738912582 -0.0167938284575939
0.519171178340912 -0.0195256229490042
0.583440244197845 -0.0226397346705198
0.655237674713135 -0.0262010898441076
0.735442101955414 -0.0302839335054159
0.825034916400909 -0.0349730178713799
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0579917654395103
0.00101506290957332 0.0573662891983986
0.00238319975323975 0.056822881102562
0.00413257535547018 0.0563665069639683
0.00629469659179449 0.0560024753212929
0.00890478957444429 0.0557364746928215
0.0120022175833583 0.0555745847523212
0.0156309399753809 0.0555233061313629
0.0198400411754847 0.0555895864963531
0.0246842969208956 0.0557808540761471
0.0302248150110245 0.0561050288379192
0.0365297682583332 0.0565705597400665
0.0436751767992973 0.0571864545345306
0.0517457760870457 0.0579623058438301
0.060836061835289 0.0589083284139633
0.0710513442754745 0.06003537774086
0.0825089663267136 0.0613549798727036
0.0953397154808044 0.0628793612122536
0.109689339995384 0.0646214857697487
0.125720173120499 0.0665950626134872
0.143613114953041 0.0688145905733109
0.163569718599319 0.0712953507900238
0.185814410448074 0.0740534365177155
0.210597395896912 0.077105775475502
0.238197222352028 0.080470122396946
0.268924206495285 0.0841650441288948
0.303124189376831 0.088209941983223
0.341182172298431 0.0926249995827675
0.383527100086212 0.0974311456084251
0.430637001991272 0.102650046348572
0.483044177293777 0.108303971588612
0.541341423988342 0.114415735006332
0.606189727783203 0.121008634567261
0.67832487821579 0.128106191754341
0.758566498756409 0.135732054710388
0.847828328609467 0.143909797072411
0.947127759456635 0.152662605047226
1.05759823322296 0.162012919783592
1.1805032491684 0.171982228755951
1.31724989414215 0.182590395212173
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0376381017267704
0.000536852283403277 0.036750141531229
0.00136712042149156 0.0359026342630386
0.00251730810850859 0.0350979566574097
0.0040171854197979 0.0343386046588421
0.00590017251670361 0.0336272232234478
0.00820376630872488 0.0329665876924992
0.0109700188040733 0.0323596261441708
0.0142460791394114 0.0318094193935394
0.0180847831070423 0.0313192084431648
0.0225453246384859 0.0308923851698637
0.0276940129697323 0.0305325109511614
0.0336051136255264 0.0302433148026466
0.0403617583215237 0.0300286877900362
0.0480570234358311 0.02989268489182
0.0567951053380966 0.0298395212739706
0.066692590713501 0.0298735629767179
0.0778799653053284 0.0299993213266134
0.0905032604932785 0.0302214361727238
0.104725807905197 0.0305446553975344
0.12073041498661 0.0309738125652075
0.138721585273743 0.031513798981905
0.158928006887436 0.03216952085495
0.181605666875839 0.0329458676278591
0.207040786743164 0.0338476300239563
0.235553488135338 0.0348794497549534
0.267502069473267 0.0360457375645638
0.303287118673325 0.0373505726456642
0.343356639146805 0.0387975834310055
0.388211995363235 0.0403898321092129
0.438413709402084 0.0421296171844006
0.494588702917099 0.0440183095633984
0.557438552379608 0.0460561476647854
0.627747535705566 0.048241950571537
0.706392824649811 0.0505728386342525
0.794356107711792 0.053043894469738
0.89273476600647 0.0556477420032024
1.00275611877441 0.0583741068840027
1.12579381465912 0.0612092986702919
1.26338315010071 0.0641355514526367
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0354044288396835
-0.000354564283043146 0.0339718014001846
-0.000523941416759044 0.0325255878269672
-0.000492745661176741 0.0310630276799202
-0.000243545902776532 0.0295809786766768
0.000243375296122395 0.0280758552253246
0.000990291591733694 0.0265435911715031
0.00202233390882611 0.0249795783311129
0.00336783099919558 0.0233786068856716
0.00505868531763554 0.0217347927391529
0.00713079608976841 0.0200415030121803
0.00962453708052635 0.01829126290977
0.0125852869823575 0.0164756570011377
0.0160640105605125 0.0145852314308286
0.0201179403811693 0.0126093607395887
0.0248113200068474 0.01053611561656
0.0302162021398544 0.00835212040692568
0.0364134237170219 0.00604236964136362
0.0434936247766018 0.00359004689380527
0.0515583865344524 0.000976323266513646
0.0607215836644173 -0.00181989267002791
0.0711108148097992 -0.00482220947742462
0.0828689783811569 -0.00805702619254589
0.0961562320590019 -0.0115539003163576
0.111151859164238 -0.0153458584100008
0.128056615591049 -0.0194698199629784
0.147095382213593 -0.0239670798182487
0.168519824743271 -0.028883745893836
0.192611634731293 -0.0342713296413422
0.219686284661293 -0.0401874072849751
0.250096678733826 -0.046696238219738
0.284237772226334 -0.0538695678114891
0.322551757097244 -0.0617875382304192
0.365533232688904 -0.0705395713448524
0.413735508918762 -0.080225445330143
0.467778116464615 -0.0909565761685371
0.528353750705719 -0.102857239544392
0.596237301826477 -0.116066053509712
0.672296285629272 -0.130737766623497
0.757500529289246 -0.147044911980629
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0353109091520309
-8.74646866577677e-05 0.0338876843452454
3.02868902508635e-05 0.0324527658522129
0.000369328656233847 0.0310047902166843
0.000947882188484073 0.0295420978218317
0.00178656715434045 0.0280626900494099
0.00290868221782148 0.0265642087906599
0.0043405182659626 0.0250438898801804
0.00611171498894691 0.0234985090792179
0.00825565215200186 0.0219243336468935
0.0108098927885294 0.0203170645982027
0.0138166854158044 0.0186717621982098
0.0173235200345516 0.0169827751815319
0.0213837344199419 0.0152436597272754
0.0260572414845228 0.0134470742195845
0.0314112976193428 0.0115846749395132
0.0375213660299778 0.0096470071002841
0.0444721281528473 0.00762335211038589
0.0523585714399815 0.0055015878751874
0.0612872019410133 0.00326802465133369
0.0713774561882019 0.000907201785594225
0.0827632546424866 -0.00159831740893424
0.0955946519970894 -0.00426816940307617
0.110039949417114 -0.00712449057027698
0.126287683844566 -0.0101921735331416
0.144549116492271 -0.013499217107892
0.165061116218567 -0.0170771218836308
0.188088953495026 -0.0209612604230642
0.21392984688282 -0.0251913629472256
0.242916986346245 -0.0298120733350515
0.275423467159271 -0.0348734669387341
0.311867237091064 -0.0404317267239094
0.352716773748398 -0.046549916267395
0.398496627807617 -0.0532987155020237
0.449794411659241 -0.060757365077734
0.507268607616425 -0.069014735519886
0.571656584739685 -0.0781703516840935
0.64378422498703 -0.0883357375860214
0.724577069282532 -0.0996358618140221
0.8150714635849 -0.112210631370544
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0702147483825684
0.00256680021993816 0.0702891647815704
0.00580633524805307 0.0705526173114777
0.00978057458996773 0.0710203647613525
0.0145589839667082 0.0717091858386993
0.0202194023877382 0.0726374909281731
0.0268490314483643 0.0738255009055138
0.0345455184578896 0.0752954185009003
0.0434182099997997 0.0770716220140457
0.0535894855856895 0.0791808515787125
0.0651963204145432 0.0816524550318718
0.0783919915556908 0.0845186412334442
0.0933480262756348 0.0878147557377815
0.110256232321262 0.0915795415639877
0.12933124601841 0.0958555117249489
0.150813162326813 0.10068928450346
0.174970388412476 0.106131963431835
0.202103227376938 0.112239591777325
0.232547491788864 0.119073592126369
0.26667857170105 0.126701280474663
0.30491641163826 0.135196432471275
0.347730487585068 0.144639879465103
0.395645648241043 0.15512016415596
0.449249029159546 0.166734308004379
0.509196817874908 0.17958852648735
0.576222658157349 0.19379910826683
0.651147246360779 0.209493443369865
0.734887659549713 0.226810917258263
0.828469276428223 0.24590402841568
0.93303918838501 0.2669398188591
1.04987919330597 0.290100872516632
1.18042230606079 0.315586894750595
1.32627165317535 0.343616455793381
1.48921895027161 0.374428391456604
1.67126703262329 0.408283710479736
1.87465667724609 0.445467948913574
2.10189199447632 0.486292868852615
2.35577249526978 0.531099021434784
2.63943028450012 0.58025860786438
2.95636558532715 0.634177803993225
};
\addplot [only marks, mark=*, draw=color0, fill=color0, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0585515610873699
0.000422885990701616 0.0579608343541622
0.00112989754416049 0.0574582666158676
0.00214239698834717 0.0570488646626472
0.00348427309654653 0.0567379109561443
0.00518222944810987 0.0565309897065163
0.00726610282436013 0.0564339719712734
0.00976921804249287 0.0564530342817307
0.0127287935465574 0.056594654917717
0.0161863751709461 0.0568656176328659
0.0201883353292942 0.0572730116546154
0.0247864294797182 0.0578242130577564
0.0300384145230055 0.0585268922150135
0.0360087119042873 0.0593889877200127
0.0427692160010338 0.0604186840355396
0.0504001341760159 0.0616244003176689
0.0589909069240093 0.0630147308111191
0.0686413422226906 0.06459841132164
0.0794627740979195 0.0663842856884003
0.0915793627500534 0.0683811977505684
0.105129636824131 0.0705979391932487
0.120268151164055 0.0730431452393532
0.137167230248451 0.0757251605391502
0.156019270420074 0.0786519348621368
0.177038788795471 0.0818308293819427
0.200465098023415 0.0852684155106544
0.22656537592411 0.088970310986042
0.255637586116791 0.0929408222436905
0.28801417350769 0.0971827208995819
0.324066400527954 0.101696871221066
0.364208251237869 0.106481790542603
0.40890184044838 0.111533179879189
0.458663195371628 0.116843454539776
0.514067947864532 0.122401013970375
0.575758695602417 0.128189593553543
0.644453167915344 0.13418747484684
0.720952153205872 0.140366464853287
0.80614972114563 0.146690875291824
0.90104466676712 0.153116345405579
1.00675165653229 0.159588366746902
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00143415480852127 -0.00366932060569525
-0.00276870233938098 -0.00757082505151629
-0.00400052638724446 -0.0117285512387753
-0.005125617608428 -0.0161690004169941
-0.00613896455615759 -0.0209213905036449
-0.00703443121165037 -0.026017926633358
-0.00780461262911558 -0.0314940996468067
-0.00844067614525557 -0.0373890437185764
-0.00893217697739601 -0.0437458641827106
-0.00926684960722923 -0.0506120808422565
-0.00943037681281567 -0.0580400601029396
-0.00940611585974693 -0.0660875216126442
-0.00917480047792196 -0.0748180374503136
-0.00871419347822666 -0.0843016877770424
-0.0079987021163106 -0.0946157053112984
-0.0069989413022995 -0.105845153331757
-0.00568123022094369 -0.118083819746971
-0.00400703540071845 -0.131435051560402
-0.00193234288599342 -0.146012663841248
0.000593069475144148 -0.161942169070244
0.00362643459811807 -0.179361879825592
0.00723289232701063 -0.198424100875854
0.0114865610376 -0.219296857714653
0.0164716467261314 -0.242165178060532
0.0222837664186954 -0.267232954502106
0.0290314760059118 -0.294725120067596
0.036837849766016 -0.32488939166069
0.0458423867821693 -0.357998728752136
0.0562032014131546 -0.394354313611984
0.0680992677807808 -0.434287756681442
0.0817331597208977 -0.47816464304924
0.0973341688513756 -0.526388227939606
0.115161523222923 -0.57940274477005
0.13550828397274 -0.637697815895081
0.158705830574036 -0.701813638210297
0.185128405690193 -0.772345304489136
0.215198680758476 -0.849948823451996
0.249394178390503 -0.935347974300385
0.288253724575043 -1.0293402671814
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.0011492189951241 -0.00466357450932264
-0.00217573903501034 -0.00960167776793242
-0.00307413912378252 -0.0148421274498105
-0.00383805530145764 -0.0204154457896948
-0.0044600791297853 -0.0263551268726587
-0.00493163987994194 -0.0326979272067547
-0.00524287298321724 -0.0394841730594635
-0.00538247497752309 -0.0467581376433372
-0.00533753680065274 -0.0545683912932873
-0.00509336078539491 -0.0629682466387749
-0.00463325204327703 -0.0720162317156792
-0.00393828516826034 -0.0817765817046165
-0.00298704858869314 -0.0923197790980339
-0.00175534887239337 -0.103723227977753
-0.000215885578654706 -0.116071917116642
0.0016621071845293 -0.129459083080292
0.00391327822580934 -0.143987149000168
0.00657661352306604 -0.15976856648922
0.00969593599438667 -0.176926732063293
0.0133204916492105 -0.195597231388092
0.0175055861473083 -0.215928927063942
0.0223132744431496 -0.238085210323334
0.0278132185339928 -0.262245684862137
0.0340835079550743 -0.288607448339462
0.0412116833031178 -0.317386895418167
0.0492959208786488 -0.348822027444839
0.0584461651742458 -0.383173942565918
0.0687855631113052 -0.420729488134384
0.080452136695385 -0.461804062128067
0.0936003401875496 -0.506743848323822
0.108403086662292 -0.555929064750671
0.12505404651165 -0.609777987003326
0.143769860267639 -0.668749570846558
0.164792984724045 -0.733348309993744
0.188394829630852 -0.804129004478455
0.214878931641579 -0.88170063495636
0.244584828615189 -0.966732680797577
0.277892529964447 -1.05996131896973
0.315226912498474 -1.16219520568848
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00130392401479185 -0.00402854336425662
-0.00251621869392693 -0.00825084187090397
-0.0036311752628535 -0.0126846451312304
-0.00464208424091339 -0.0173493474721909
-0.00554110808297992 -0.0222661457955837
-0.00631913356482983 -0.0274582169950008
-0.00696560693904757 -0.032950896769762
-0.0074683497659862 -0.0387719087302685
-0.00781334564089775 -0.0449515841901302
-0.00798450503498316 -0.0515231005847454
-0.00796339474618435 -0.0585228018462658
-0.0077289380133152 -0.0659904778003693
-0.00725707225501537 -0.0739696770906448
-0.00652036163955927 -0.0825081393122673
-0.00548756495118141 -0.0916581749916077
-0.0041231494396925 -0.101477079093456
-0.00238673342391849 -0.112027682363987
-0.000232466496527195 -0.123378895223141
0.00239166058599949 -0.135606229305267
0.00554461963474751 -0.148792579770088
0.00929322745651007 -0.163028866052628
0.0137131232768297 -0.178414821624756
0.0188899468630552 -0.19505999982357
0.024920541793108 -0.213084563612938
0.0319144017994404 -0.232620447874069
0.0399953275918961 -0.25381264090538
0.0493031330406666 -0.276820302009583
0.0599957220256329 -0.301818251609802
0.0722514465451241 -0.328998684883118
0.0862715169787407 -0.358572721481323
0.102282971143723 -0.39077228307724
0.120542012155056 -0.425852626562119
0.141337469220161 -0.464094072580338
0.164994969964027 -0.505804896354675
0.191881731152534 -0.551324427127838
0.222411438822746 -0.601025521755219
0.257050126791 -0.655318379402161
0.296323120594025 -0.714654684066772
0.340821832418442 -0.779531121253967
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000827819923870265 -0.00545082846656442
-0.00139965326525271 -0.0112906415015459
-0.00170211575459689 -0.0175605490803719
-0.00171947886701673 -0.0243059080094099
-0.00143340497743338 -0.0315767489373684
-0.00082264794036746 -0.0394282601773739
0.000137283292133361 -0.0479212813079357
0.00147450948134065 -0.0571229197084904
0.00322120846249163 -0.0671071484684944
0.00541410036385059 -0.0779555141925812
0.00809499621391296 -0.089757926762104
0.0113114146515727 -0.102613493800163
0.015117259696126 -0.116631425917149
0.0195736214518547 -0.131932124495506
0.024749644100666 -0.148648321628571
0.030723487958312 -0.166926234960556
0.0375834777951241 -0.18692709505558
0.045429315418005 -0.208828583359718
0.0543734729290009 -0.232826501131058
0.064542792737484 -0.259136706590652
0.0760802403092384 -0.287997096776962
0.0891468301415443 -0.319669783115387
0.103923998773098 -0.354443937540054
0.120615899562836 -0.392638027667999
0.139452308416367 -0.434603065252304
0.160691902041435 -0.480726271867752
0.184625551104546 -0.531434178352356
0.211580350995064 -0.587196886539459
0.241924330592155 -0.64853310585022
0.276071041822433 -0.716014206409454
0.314485400915146 -0.790270030498505
0.357690185308456 -0.871995389461517
0.406272619962692 -0.961955964565277
0.46089243888855 -1.06099569797516
0.522291421890259 -1.17004585266113
0.591302335262299 -1.29013252258301
0.668860673904419 -1.42238688468933
0.756017684936523 -1.56805741786957
0.85395348072052 -1.72851967811584
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00150873232632875 -0.00519833248108625
-0.00288677518256009 -0.0107775228098035
-0.00412805657833815 -0.0167759861797094
-0.0052254288457334 -0.0232360996305943
-0.00617051776498556 -0.0302046071738005
-0.00695355422794819 -0.0377330631017685
-0.00756318168714643 -0.0458782985806465
-0.00798624008893967 -0.054702989757061
-0.00820751860737801 -0.0642762258648872
-0.008209478110075 -0.0746741592884064
-0.0079719377681613 -0.0859807506203651
-0.00747171696275473 -0.0982885509729385
-0.00668223761022091 -0.111699506640434
-0.00557306502014399 -0.126326054334641
-0.00410939566791058 -0.142292112112045
-0.00225148140452802 -0.159734174609184
4.60329465568066e-05 -0.178802743554115
0.00283484859392047 -0.199663683772087
0.00617383606731892 -0.222499743103981
0.0101299956440926 -0.247512385249138
0.0147795174270868 -0.274923652410507
0.0202089548110962 -0.304978132247925
0.0265166442841291 -0.33794566988945
0.0338141545653343 -0.374123394489288
0.0422280319035053 -0.41383883357048
0.0519018173217773 -0.45745325088501
0.0629981160163879 -0.505364537239075
0.0757011026144028 -0.55801123380661
0.0902194082736969 -0.615877211093903
0.106789067387581 -0.679495334625244
0.12567712366581 -0.749452948570251
0.147185757756233 -0.826398134231567
0.171656459569931 -0.911044657230377
0.199475198984146 -1.00417947769165
0.231078281998634 -1.10667085647583
0.26695841550827 -1.21947515010834
0.307671964168549 -1.34364676475525
0.35384738445282 -1.48034918308258
0.406193673610687 -1.63086426258087
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000942788552492857 -0.00815352331846952
-0.0015844366280362 -0.0169107392430305
-0.00190493755508214 -0.026336308568716
-0.00188189302571118 -0.0365013927221298
-0.00149015942588449 -0.0474843271076679
-0.000701450393535197 -0.0593713372945786
0.000516105734277517 -0.0722573325037956
0.00219846912659705 -0.0862468257546425
0.00438624480739236 -0.101454868912697
0.00712531432509422 -0.118008114397526
0.0104675479233265 -0.136046066880226
0.0144716035574675 -0.155722334980965
0.0192038044333458 -0.177206009626389
0.0247391741722822 -0.200683385133743
0.0311625655740499 -0.226359620690346
0.038569912314415 -0.254460602998734
0.0470697022974491 -0.28523513674736
0.0567845925688744 -0.318957388401031
0.067853182554245 -0.355929166078568
0.0804321244359016 -0.396483033895493
0.0946984216570854 -0.440985321998596
0.110851913690567 -0.489839434623718
0.1291184425354 -0.543490171432495
0.149752825498581 -0.602427184581757
0.173042729496956 -0.667189955711365
0.199312925338745 -0.738373339176178
0.228929698467255 -0.816632211208344
0.262306183576584 -0.902688205242157
0.299908548593521 -0.997337102890015
0.342262268066406 -1.1014552116394
0.389959633350372 -1.21600806713104
0.443668633699417 -1.34206092357635
0.504141688346863 -1.48078656196594
0.572226583957672 -1.6334775686264
0.648878693580627 -1.80155980587006
0.735173940658569 -1.98660385608673
0.832323789596558 -2.19034075737
0.941693007946014 -2.41468000411987
1.06481742858887 -2.66172528266907
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000724156503565609 -0.00467663910239935
-0.0012771236943081 -0.00966077856719494
-0.0016461571212858 -0.0149850938469172
-0.00181671278551221 -0.0206856038421392
-0.00177221582271159 -0.0268020164221525
-0.00149379833601415 -0.0333781056106091
-0.0009600063203834 -0.0404621101915836
-0.000146467034937814 -0.0481072254478931
0.000974481110461056 -0.0563720725476742
0.0024342080578208 -0.0653212666511536
0.00426826486364007 -0.0750260353088379
0.00651691574603319 -0.0855648964643478
0.00922572240233421 -0.0970243662595749
0.0124462302774191 -0.109499849379063
0.0162367187440395 -0.123096488416195
0.0206630323082209 -0.137930124998093
0.0257995594292879 -0.154128536581993
0.0317302905023098 -0.171832531690598
0.0385500006377697 -0.191197261214256
0.0463656485080719 -0.212393790483475
0.0552978664636612 -0.235610738396645
0.0654826313257217 -0.26105585694313
0.07707329839468 -0.288958370685577
0.0902426093816757 -0.319570779800415
0.1051851734519 -0.3531713783741
0.122120290994644 -0.390067219734192
0.141294807195663 -0.430596560239792
0.162986606359482 -0.475132197141647
0.187508642673492 -0.524085462093353
0.215212970972061 -0.577909469604492
0.246495634317398 -0.637103736400604
0.281802475452423 -0.702219307422638
0.321634650230408 -0.773863315582275
0.36655580997467 -0.852705180644989
0.417200028896332 -0.939483284950256
0.474279880523682 -1.03501129150391
0.538596212863922 -1.14018642902374
0.611049711704254 -1.25599825382233
0.692651927471161 -1.38353741168976
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.0013600557576865 -0.00511224614456296
-0.00259641767479479 -0.0105449939146638
-0.00370174739509821 -0.0163304023444653
-0.0046675018966198 -0.0225037764757872
-0.00548377865925431 -0.0291038863360882
-0.00613914104178548 -0.0361732989549637
-0.0066204178147018 -0.0437587574124336
-0.00691248383373022 -0.0519115999341011
-0.00699800485745072 -0.0606882013380527
-0.00685715535655618 -0.0701504722237587
-0.00646730000153184 -0.0803664177656174
-0.00580262998118997 -0.091410756111145
-0.00483376253396273 -0.103365503251553
-0.00352727854624391 -0.116320811212063
-0.00184520916081965 -0.13037571310997
0.000255534658208489 -0.145638957619667
0.00282382732257247 -0.162230089306831
0.00591505691409111 -0.180280447006226
0.00959193799644709 -0.199934273958206
0.0139254610985518 -0.221350148320198
0.0189959239214659 -0.244702339172363
0.0248940885066986 -0.270182251930237
0.0317225567996502 -0.298000454902649
0.0395971797406673 -0.328388184309006
0.0486487485468388 -0.361599564552307
0.0590249374508858 -0.397914171218872
0.0708923041820526 -0.437639117240906
0.0844386592507362 -0.481111943721771
0.0998758897185326 -0.528704047203064
0.117442712187767 -0.580823421478271
0.137408092617989 -0.637918591499329
0.160075217485428 -0.70048314332962
0.185785382986069 -0.769059419631958
0.214922890067101 -0.844243586063385
0.247920602560043 -0.926691949367523
0.285265475511551 -1.01712548732758
0.327505469322205 -1.11633718013763
0.375257432460785 -1.22519993782043
0.429214864969254 -1.3446729183197
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000957690179347992 -0.0055031361989677
-0.00176847376860678 -0.011333990842104
-0.00242377328686416 -0.0175238773226738
-0.00291380379348993 -0.0241070743650198
-0.00322743458673358 -0.0311211179941893
-0.00335203087888658 -0.0386071093380451
-0.00327328010462224 -0.046610064804554
-0.00297499448060989 -0.0551793128252029
-0.00243889144621789 -0.06436887383461
-0.00164434616453946 -0.0742379426956177
-0.000568115618079901 -0.0848514139652252
0.00081597245298326 -0.0962804034352303
0.00253735901787877 -0.108602821826935
0.00462915189564228 -0.121904149651527
0.00712855625897646 -0.136278063058853
0.0100773498415947 -0.151827275753021
0.0135224461555481 -0.16866447031498
0.0175164956599474 -0.186913222074509
0.0221185497939587 -0.206708997488022
0.0273948572576046 -0.228200495243073
0.0334196947515011 -0.251550823450089
0.0402763038873672 -0.276938855648041
0.048058032989502 -0.304561078548431
0.0568694323301315 -0.334632873535156
0.0668276399374008 -0.367390632629395
0.0780639424920082 -0.403094083070755
0.0907253175973892 -0.442027986049652
0.104976363480091 -0.484504967927933
0.121001504361629 -0.530868530273438
0.139007121324539 -0.581495523452759
0.159224286675453 -0.63679963350296
0.181911811232567 -0.697235524654388
0.207359284162521 -0.763302147388458
0.235890820622444 -0.835547268390656
0.267869412899017 -0.914573192596436
0.303701013326645 -1.00104081630707
0.343840032815933 -1.09567606449127
0.388795167207718 -1.19927716255188
0.439135372638702 -1.31272029876709
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0105132581666112
-0.0010938597843051 0.00754986796528101
-0.00209858035668731 0.00442350003868341
-0.00301020685583353 0.00111703318543732
-0.00382396951317787 -0.0023884791880846
-0.00453419331461191 -0.00611399859189987
-0.00513419276103377 -0.0100827030837536
-0.00561615312471986 -0.0143202086910605
-0.00597099959850311 -0.0188548341393471
-0.00618824362754822 -0.0237178541719913
-0.00625581387430429 -0.028943819925189
-0.00615986390039325 -0.0345708876848221
-0.00588455470278859 -0.0406411960721016
-0.00541181256994605 -0.0472012497484684
-0.00472105108201504 -0.0543023981153965
-0.00378886284306645 -0.0620013251900673
-0.00258867396041751 -0.0703605711460114
-0.00109034543856978 -0.0794491693377495
0.000740265240892768 -0.0893433094024658
0.00294179259799421 -0.100127026438713
0.00555793335661292 -0.111893065273762
0.00863806996494532 -0.124743781983852
0.0122379567474127 -0.138792023062706
0.0164205562323332 -0.154162421822548
0.0212568715214729 -0.170992359519005
0.0268269740045071 -0.189433395862579
0.0332211591303349 -0.209652841091156
0.0405411422252655 -0.231835156679153
0.0489014871418476 -0.256183803081512
0.0584312826395035 -0.282923430204391
0.0692757964134216 -0.312301605939865
0.0815985277295113 -0.344591498374939
0.0955835729837418 -0.380094617605209
0.111437939107418 -0.419143378734589
0.129394486546516 -0.46210440993309
0.149715229868889 -0.509382486343384
0.17269466817379 -0.56142383813858
0.198663890361786 -0.618720591068268
0.227995291352272 -0.681816101074219
0.261107206344604 -0.751309454441071
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0101081309840083
-0.00135362287983298 0.00675463490188122
-0.0026416415348649 0.00323234964162111
-0.00386160728521645 -0.000475806999020278
-0.00501053221523762 -0.00438860990107059
-0.00608481839299202 -0.00852669961750507
-0.00708017777651548 -0.0129127651453018
-0.0079915402457118 -0.0175717454403639
-0.00881295464932919 -0.0225310642272234
-0.00953747052699327 -0.0278208665549755
-0.0101570067927241 -0.0334742926061153
-0.010662205517292 -0.0395277924835682
-0.0110422689467669 -0.0460214503109455
-0.0112847657874227 -0.0529993176460266
-0.0113754216581583 -0.0605098679661751
-0.0112978853285313 -0.0686064139008522
-0.0110334530472755 -0.0773475617170334
-0.0105607705190778 -0.0867978110909462
-0.00985548924654722 -0.0970280990004539
-0.00888988561928272 -0.108116447925568
-0.00763242552056909 -0.120148725807667
-0.00604727538302541 -0.133219391107559
-0.00409376667812467 -0.147432342171669
-0.001725755748339 -0.162901997566223
0.00110904267057776 -0.179754182696342
0.00446984358131886 -0.198127344250679
0.00842369813472033 -0.218173995614052
0.0130464322865009 -0.240061864256859
0.0184237733483315 -0.263975590467453
0.0246526412665844 -0.290118515491486
0.031842477619648 -0.318714380264282
0.0401168465614319 -0.350009471178055
0.0496152713894844 -0.384275168180466
0.0604951195418835 -0.42180997133255
0.0729338675737381 -0.462942689657211
0.0871317088603973 -0.508035600185394
0.103314228355885 -0.557487308979034
0.121735602617264 -0.611736834049225
0.14268234372139 -0.671268105506897
0.166476994752884 -0.736613690853119
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000975242757704109 -0.00495245587080717
-0.00183418253436685 -0.0101535301655531
-0.00257097580470145 -0.0156254284083843
-0.00317898974753916 -0.0213923752307892
-0.00365071487613022 -0.0274808127433062
-0.00397766567766666 -0.0339196026325226
-0.00415027048438787 -0.0407402515411377
-0.00415774760767817 -0.047977190464735
-0.00398796703666449 -0.0556680224835873
-0.00362729583866894 -0.0638538375496864
-0.00306042400188744 -0.0725795701146126
-0.00227016909047961 -0.0818943455815315
-0.00123726343736053 -0.0918518677353859
5.98960323259234e-05 -0.102510906755924
0.00164551776833832 -0.113935768604279
0.00354671431705356 -0.126196801662445
0.00579385459423065 -0.139371067285538
0.00842094421386719 -0.153542906045914
0.0114660384133458 -0.168804660439491
0.0149717442691326 -0.185257509350777
0.0189857482910156 -0.203012347221375
0.0235613938421011 -0.22219055891037
0.0287584140896797 -0.242925375699997
0.0346436090767384 -0.265362709760666
0.0412917248904705 -0.289662510156631
0.0487864427268505 -0.316000401973724
0.0572213493287563 -0.34456878900528
0.0667011514306068 -0.375578731298447
0.0773430913686752 -0.40926206111908
0.0892782658338547 -0.445872962474823
0.10265339910984 -0.485690355300903
0.117632739245892 -0.529020726680756
0.134400025010109 -0.576200306415558
0.153160870075226 -0.627598226070404
0.174145489931107 -0.683620274066925
0.197611451148987 -0.744711697101593
0.223846986889839 -0.81136167049408
0.253174930810928 -0.884108126163483
0.285956382751465 -0.963541686534882
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00102079240605235 -0.00474115367978811
-0.00191294692922384 -0.0097929984331131
-0.0026690203230828 -0.0151865966618061
-0.0032804487273097 -0.0209560412913561
-0.00373740983195603 -0.0271387621760368
-0.00402866769582033 -0.0337758436799049
-0.0041413982398808 -0.0409123860299587
-0.00406099483370781 -0.0485979132354259
-0.00377084547653794 -0.0568867810070515
-0.00325208762660623 -0.0658386796712875
-0.0024833302013576 -0.0755191445350647
-0.001440339256078 -0.0860001593828201
-9.5694325864315e-05 -0.097360722720623
0.00158161297440529 -0.109687618911266
0.00362661830149591 -0.123076170682907
0.00607887003570795 -0.137631013989449
0.00898299925029278 -0.153467103838921
0.0123893385753036 -0.170710697770119
0.0163546092808247 -0.189500451087952
0.0209427252411842 -0.209988683462143
0.0262256674468517 -0.232342749834061
0.0322844423353672 -0.256746351718903
0.0392102599143982 -0.283401548862457
0.047105684876442 -0.312530100345612
0.0560860596597195 -0.344375640153885
0.0662811398506165 -0.37920606136322
0.0778367146849632 -0.417315483093262
0.090916596353054 -0.459027111530304
0.105704963207245 -0.504696309566498
0.122408576309681 -0.554713308811188
0.141259655356407 -0.609506905078888
0.162519097328186 -0.669548749923706
0.186479687690735 -0.735356748104095
0.2134700268507 -0.807500123977661
0.243859156966209 -0.886604964733124
0.278060972690582 -0.973358929157257
0.316539853811264 -1.06851780414581
0.359817057847977 -1.17291295528412
0.408477008342743 -1.28745770454407
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00755470432341099
-0.00124831730499864 0.00385012803599238
-0.00240086205303669 -6.27391273155808e-05
-0.00345174944959581 -0.00420589232817292
-0.00439409120008349 -0.0086035393178463
-0.00521987117826939 -0.0132823260501027
-0.00591980386525393 -0.0182715803384781
-0.00648317532613873 -0.023603580892086
-0.0068976660259068 -0.029313862323761
-0.00714914733543992 -0.0354415327310562
-0.00722145708277822 -0.0420296378433704
-0.00709614483639598 -0.0491255670785904
-0.0067521845921874 -0.056781493127346
-0.00616565346717834 -0.0650548189878464
-0.00530937034636736 -0.0740087628364563
-0.00415248703211546 -0.0837129130959511
-0.00266003934666514 -0.0942438468337059
-0.000792423845268786 -0.105685912072659
0.00149517378304154 -0.118131957948208
0.00425341539084911 -0.131684154272079
0.00753955170512199 -0.146455034613609
0.0114182308316231 -0.162568524479866
0.0159623920917511 -0.180160954594612
0.0212543420493603 -0.199382588267326
0.0273868404328823 -0.220398738980293
0.0344644114375114 -0.243391424417496
0.0426048524677753 -0.268561244010925
0.0519407503306866 -0.296128898859024
0.0626213401556015 -0.326337426900864
0.0748146325349808 -0.35945463180542
0.0887095481157303 -0.39577528834343
0.104518547654152 -0.435623914003372
0.122480601072311 -0.47935825586319
0.142864227294922 -0.527372002601624
0.165971159934998 -0.580098688602448
0.192140564322472 -0.638016223907471
0.221753299236298 -0.701650559902191
0.2552370429039 -0.771580934524536
0.293072283267975 -0.848446071147919
0.335798233747482 -0.93294882774353
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00119745125994086 -0.00367099838331342
-0.00231740646995604 -0.00751858670264482
-0.00335771450772882 -0.0115595031529665
-0.00431575486436486 -0.0158120933920145
-0.0051883882842958 -0.0202964656054974
-0.00597189366817474 -0.0250346641987562
-0.00666190404444933 -0.0300508476793766
-0.00725332926958799 -0.0353715196251869
-0.00774027034640312 -0.0410257317125797
-0.00811592489480972 -0.0470453463494778
-0.0083724781870842 -0.0534653142094612
-0.00850098021328449 -0.0603239871561527
-0.0084912097081542 -0.0676634162664413
-0.00833151675760746 -0.0755297616124153
-0.00800865516066551 -0.0839736834168434
-0.00750757940113544 -0.0930507481098175
-0.00681123090907931 -0.102821990847588
-0.00590028520673513 -0.113354407250881
-0.00475288089364767 -0.12472153455019
-0.00334430113434792 -0.137004137039185
-0.00164662231691182 -0.150290936231613
0.000371668953448534 -0.164679273962975
0.00274614430963993 -0.180276244878769
0.00551690254360437 -0.197199374437332
0.00872913934290409 -0.215577766299248
0.0124338027089834 -0.235553443431854
0.0166882555931807 -0.257282316684723
0.0215570814907551 -0.280935734510422
0.0271130260080099 -0.306702256202698
0.0334379188716412 -0.334788918495178
0.0406238287687302 -0.36542335152626
0.048774391412735 -0.398856103420258
0.0580061115324497 -0.435362368822098
0.0684500113129616 -0.475244849920273
0.0802534967660904 -0.518836677074432
0.0935822203755379 -0.566504061222076
0.108622387051582 -0.618649780750275
0.125583425164223 -0.675717234611511
0.144700586795807 -0.738193929195404
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.00885382667183876
-0.0010258206166327 0.00565401930361986
-0.00194318941794336 0.00227306294254959
-0.00274783442728221 -0.00130770192481577
-0.00343453697860241 -0.00510891433805227
-0.00399703159928322 -0.00915339589118958
-0.004427888430655 -0.0134663712233305
-0.00471838284283876 -0.0180757064372301
-0.00485834572464228 -0.0230121929198503
-0.00483599444851279 -0.0283098295331001
-0.00463774241507053 -0.034006156027317
-0.00424798298627138 -0.0401426255702972
-0.00364884361624718 -0.0467649959027767
-0.00281991623342037 -0.0539237558841705
-0.00173794198781252 -0.0616746507585049
-0.000376462994609028 -0.0700792074203491
0.00129456515423954 -0.0792052745819092
0.00330922566354275 -0.089127779006958
0.00570613518357277 -0.0999293699860573
0.00852899625897408 -0.111701220273972
0.0118272434920073 -0.124543957412243
0.0156567506492138 -0.138568624854088
0.0200805999338627 -0.153897657990456
0.0251700449734926 -0.1706662774086
0.0310054458677769 -0.189023569226265
0.0376774296164513 -0.209133982658386
0.0452882200479507 -0.231179133057594
0.0539529770612717 -0.25535923242569
0.0638014376163483 -0.281895190477371
0.0749797970056534 -0.311030924320221
0.0876526311039925 -0.343035370111465
0.102005198597908 -0.378205269575119
0.118246152997017 -0.416868209838867
0.136610150337219 -0.459385514259338
0.157361268997192 -0.506155788898468
0.180796697735786 -0.557619214057922
0.207250580191612 -0.614261150360107
0.237098693847656 -0.676617085933685
0.27076381444931 -0.745278537273407
0.30872106552124 -0.820897698402405
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0020770188421011
-0.00120051531121135 -0.00297331833280623
-0.00227235700003803 -0.00834880582988262
-0.00320744817145169 -0.0140817165374756
-0.00399656454101205 -0.0202074162662029
-0.00462919333949685 -0.0267646759748459
-0.00509337475523353 -0.0337959937751293
-0.00537552498281002 -0.0413479469716549
-0.00546023901551962 -0.0494716092944145
-0.00533006712794304 -0.0582229606807232
-0.00496526621282101 -0.0676633715629578
-0.00434351991862059 -0.0778601318597794
-0.00343962688930333 -0.0888870283961296
-0.00222515221685171 -0.100824929773808
-0.000668031687382609 -0.1137625426054
0.00126786774490029 -0.127797141671181
0.00362323084846139 -0.143035352230072
0.00644385814666748 -0.159594148397446
0.00978127866983414 -0.177601829171181
0.0136934239417315 -0.197199016809464
0.0182454269379377 -0.21854005753994
0.0235104765743017 -0.241794213652611
0.0295707564800978 -0.267147034406662
0.0365186035633087 -0.294802278280258
0.0444576293230057 -0.324983328580856
0.0535041131079197 -0.357935160398483
0.063788577914238 -0.393926829099655
0.0754573792219162 -0.433253288269043
0.0886746346950531 -0.476238131523132
0.103624485433102 -0.523236811161041
0.120513267815113 -0.574638962745667
0.139572218060493 -0.630872249603271
0.161060646176338 -0.692406356334686
0.185268983244896 -0.75975638628006
0.212522566318512 -0.833487629890442
0.243186056613922 -0.914221167564392
0.277667671442032 -1.00263822078705
0.316424578428268 -1.09948647022247
0.359969019889832 -1.20558750629425
0.408874183893204 -1.32184255123138
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.020540913566947
-0.000762115872930735 0.016873886808753
-0.00142111117020249 0.0130234910175204
-0.00197274563834071 0.00897130277007818
-0.00241215247660875 0.00469714775681496
-0.00273377075791359 0.000178935471922159
-0.00293127191253006 -0.00460752658545971
-0.0029974770732224 -0.009688725695014
-0.00292426464147866 -0.0150936786085367
-0.00270246691070497 -0.0208541546016932
-0.00232175597921014 -0.0270049497485161
-0.0017705139471218 -0.0335841849446297
-0.00103568949270993 -0.0406336262822151
-0.000102642108686268 -0.0481989905238152
0.00104504195041955 -0.0563304014503956
0.00242574652656913 -0.0650827661156654
0.0040600411593914 -0.0745162218809128
0.00597093859687448 -0.0846966952085495
0.00818416848778725 -0.0956964418292046
0.0107284728437662 -0.107594601809978
0.0136359687894583 -0.120477974414825
0.016942523419857 -0.134441703557968
0.0206881668418646 -0.149590015411377
0.0249176099896431 -0.166037291288376
0.0296807307749987 -0.183908864855766
0.0350331813097 -0.203342139720917
0.0410370975732803 -0.22448793053627
0.0477617718279362 -0.247511550784111
0.0552845001220703 -0.27259424328804
0.0636915788054466 -0.299935072660446
0.0730792209506035 -0.329752177000046
0.0835547670722008 -0.362284898757935
0.0952380374073982 -0.397796094417572
0.10826263576746 -0.436574012041092
0.122777625918388 -0.478934913873672
0.138949424028397 -0.525226235389709
0.156963616609573 -0.575829088687897
0.17702728509903 -0.631161749362946
0.199371665716171 -0.691683888435364
0.224254712462425 -0.757899761199951
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.00115813384763896 -0.0038980336394161
-0.00220944383181632 -0.00802453048527241
-0.00314825028181076 -0.0124024916440248
-0.0039679417386651 -0.0170572027564049
-0.00466086575761437 -0.0220164693892002
-0.00521820457652211 -0.0273108649998903
-0.00562983332201838 -0.0329739935696125
-0.00588416354730725 -0.0390428192913532
-0.00596796348690987 -0.045557975769043
-0.00586615968495607 -0.0525641292333603
-0.00556161208078265 -0.0601104088127613
-0.00503485836088657 -0.0682508423924446
-0.0042638354934752 -0.0770447999238968
-0.00322355516254902 -0.0865575969219208
-0.00188574614003301 -0.0968610644340515
-0.000218458066228777 -0.108034148812294
0.00181439972948283 -0.120163708925247
0.00425356347113848 -0.133345261216164
0.00714497314766049 -0.147683829069138
0.010540428571403 -0.163294941186905
0.0144983008503914 -0.180305689573288
0.0190843157470226 -0.198855757713318
0.0243725124746561 -0.219098940491676
0.0304461885243654 -0.241204276680946
0.0373990572988987 -0.265357732772827
0.0453365854918957 -0.291763961315155
0.0543773174285889 -0.320648044347763
0.0646545141935349 -0.352257519960403
0.0763180553913116 -0.386864960193634
0.089536264538765 -0.424770057201385
0.104498267173767 -0.466302454471588
0.121416628360748 -0.511825263500214
0.140529975295067 -0.561737596988678
0.16210626065731 -0.616478741168976
0.186446502804756 -0.676532447338104
0.213888481259346 -0.742430746555328
0.244811356067657 -0.814758956432343
0.279640853404999 -0.894161820411682
0.318854600191116 -0.981348633766174
};
\addplot [only marks, mark=*, draw=color1, fill=color1, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0
-0.000725760241039097 -0.00673644617199898
-0.0012193318689242 -0.0139222545549273
-0.00146544468589127 -0.0216026399284601
-0.00144677644129843 -0.0298272054642439
-0.00114369252696633 -0.0386503636837006
-0.000533955520950258 -0.0481318160891533
0.000407600018661469 -0.0583370551466942
0.0017094356007874 -0.0693379566073418
0.00340371578931808 -0.0812133774161339
0.00552676850929856 -0.0940498262643814
0.00811960361897945 -0.107942275702953
0.0112284934148192 -0.12299495190382
0.0149056045338511 -0.139322191476822
0.019209748134017 -0.157049551606178
0.0242071896791458 -0.17631484568119
0.0299725402146578 -0.197269260883331
0.0365898199379444 -0.220078840851784
0.0441535897552967 -0.244925916194916
0.0527702160179615 -0.272010505199432
0.0625593736767769 -0.301552385091782
0.0736556351184845 -0.333792865276337
0.0862102210521698 -0.368996739387512
0.100393228232861 -0.407455116510391
0.116395682096481 -0.449487388134003
0.134432196617126 -0.495444357395172
0.15474396944046 -0.545711755752563
0.177601769566536 -0.600712776184082
0.203309625387192 -0.660912394523621
0.232209056615829 -0.726821780204773
0.264683276414871 -0.799002230167389
0.301162362098694 -0.87807035446167
0.342129290103912 -0.964704155921936
0.388125717639923 -1.05964815616608
0.439759373664856 -1.16372072696686
0.49771249294281 -1.27782166004181
0.562749981880188 -1.4029393196106
0.635729730129242 -1.54016017913818
0.717614531517029 -1.69067931175232
0.809483587741852 -1.85580945014954
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0235922299325466
-0.00217672460712492 0.0223992206156254
-0.00440499000251293 0.0212647002190351
-0.00669810827821493 0.0201947297900915
-0.00907072424888611 0.0191959850490093
-0.0115389674901962 0.018275810405612
-0.0141206234693527 0.0174422953277826
-0.016835318878293 0.01670434884727
-0.0197047367691994 0.0160717833787203
-0.0227528419345617 0.0155554180964828
-0.0260061398148537 0.0151671692728996
-0.0294939707964659 0.0149201732128859
-0.0332488305866718 0.0148289101198316
-0.0373066924512386 0.0149093410000205
-0.0417074449360371 0.0151790613308549
-0.0464953146874905 0.0156574714928865
-0.0517193228006363 0.0163659527897835
-0.0574338622391224 0.0173280835151672
-0.0636992901563644 0.0185698568820953
-0.0705825760960579 0.0201199240982533
-0.0781580582261086 0.0220098774880171
-0.0865082740783691 0.0242745485156775
-0.0957248508930206 0.0269523225724697
-0.105909578502178 0.030085539445281
-0.117175474762917 0.0337208546698093
-0.129648044705391 0.0379096977412701
-0.143466800451279 0.0427087917923927
-0.158786684274673 0.048180628567934
-0.175779774785042 0.0543941035866737
-0.194637462496758 0.0614251904189587
-0.215572267770767 0.0693576037883759
-0.238820359110832 0.0782836005091667
-0.264644384384155 0.0883049368858337
-0.293336093425751 0.0995337143540382
-0.325219720602036 0.11209350079298
-0.360655963420868 0.126120552420616
-0.400045484304428 0.141764998435974
-0.4438336789608 0.159192278981209
-0.49251601099968 0.178584903478622
-0.546643018722534 0.200143843889236
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0457545965909958
-0.00229906663298607 0.0448136292397976
-0.00463044084608555 0.0439185276627541
-0.00700611900538206 0.0430736318230629
-0.00943917967379093 0.0422836355865002
-0.0119439214468002 0.0415536090731621
-0.0145360110327601 0.0408890545368195
-0.0172326471656561 0.0402959436178207
-0.0200527533888817 0.0397807769477367
-0.0230171736329794 0.0393506400287151
-0.0261489059776068 0.0390132553875446
-0.0294733587652445 0.038777057081461
-0.033018633723259 0.0386512614786625
-0.0368158221244812 0.0386459492146969
-0.0408993810415268 0.0387721657752991
-0.0453075096011162 0.0390420034527779
-0.0500825643539429 0.0394687242805958
-0.0552715808153152 0.0400668755173683
-0.0609267801046371 0.0408524163067341
-0.067106157541275 0.0418428741395473
-0.0738741829991341 0.0430574975907803
-0.0813025161623955 0.0445174463093281
-0.089470811188221 0.0462459661066532
-0.0984677150845528 0.0482686311006546
-0.108391776680946 0.0506135486066341
-0.119352638721466 0.0533116459846497
-0.131472378969193 0.0563969686627388
-0.144886776804924 0.0599069707095623
-0.159746944904327 0.0638828724622726
-0.17622122168541 0.0683700814843178
-0.194496855139732 0.0734185799956322
-0.214782312512398 0.0790834054350853
-0.237309858202934 0.0854252204298973
-0.262337923049927 0.0925108045339584
-0.290154218673706 0.100413739681244
-0.321079403162003 0.109215140342712
-0.355470269918442 0.119004361331463
-0.393724113702774 0.129879862070084
-0.436283618211746 0.141950234770775
-0.483641564846039 0.155335113406181
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0528711900115013
-0.00194971729069948 0.0523639358580112
-0.00386387226171792 0.0519719868898392
-0.00575269432738423 0.0517055615782738
-0.00762728974223137 0.0515758581459522
-0.00949975289404392 0.05159517750144
-0.0113832848146558 0.0517770200967789
-0.0132923321798444 0.0521362125873566
-0.0152427405118942 0.0526890568435192
-0.0172519218176603 0.0534534677863121
-0.0193390399217606 0.0544491335749626
-0.0215252358466387 0.055697713047266
-0.02383385412395 0.0572230294346809
-0.0262907054275274 0.0590512864291668
-0.0289243757724762 0.0612113140523434
-0.0317665487527847 0.063734844326973
-0.0348523706197739 0.0666567906737328
-0.0382208824157715 0.0700156092643738
-0.0419154800474644 0.0738536193966866
-0.0459844097495079 0.0782174170017242
-0.0504813864827156 0.0831583067774773
-0.0554662309587002 0.0887328162789345
-0.0610055662691593 0.0950031578540802
-0.0671737194061279 0.102037906646729
-0.0740535259246826 0.109912559390068
-0.0817374140024185 0.118710286915302
-0.0903286039829254 0.128522783517838
-0.09994225949049 0.139450997114182
-0.110707007348537 0.151606172323227
-0.122766621410847 0.16511096060276
-0.136281654238701 0.180100455880165
-0.151431560516357 0.196723520755768
-0.168417036533356 0.215144351124763
-0.187462389469147 0.235543787479401
-0.208818435668945 0.258121192455292
-0.232765898108482 0.283096432685852
-0.259618610143661 0.310711801052094
-0.289727717638016 0.341234266757965
-0.323486328125 0.374958574771881
-0.361334145069122 0.412209302186966
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0407977998256683
-0.00260446569882333 0.040261048823595
-0.00527831446379423 0.0398361347615719
-0.00803599879145622 0.0395324490964413
-0.0108933486044407 0.0393602401018143
-0.0138677256181836 0.0393306910991669
-0.0169781856238842 0.0394560098648071
-0.0202456600964069 0.0397495292127132
-0.0236931629478931 0.0402258113026619
-0.0273460075259209 0.0409007705748081
-0.0312320608645678 0.0417917929589748
-0.0353820212185383 0.0429178737103939
-0.0398297309875488 0.0442997962236404
-0.0446124747395515 0.0459602735936642
-0.0497714206576347 0.0479241423308849
-0.0553519949316978 0.05021857842803
-0.0614043362438679 0.0528732985258102
-0.0679838508367538 0.0559208244085312
-0.0751517489552498 0.0593967474997044
-0.0829756781458855 0.0633400082588196
-0.091530442237854 0.0677932426333427
-0.100898794829845 0.0728031322360039
-0.111172236502171 0.0784207507967949
-0.122452102601528 0.0847020968794823
-0.134850487112999 0.0917084366083145
-0.148491501808167 0.0995068848133087
-0.163512662053108 0.108171015977859
-0.180066213011742 0.117781393229961
-0.198320791125298 0.128426253795624
-0.218463405966759 0.140202417969704
-0.240701213479042 0.153215870261192
-0.265263825654984 0.167582824826241
-0.292405992746353 0.183430761098862
-0.322410017251968 0.200899347662926
-0.355589032173157 0.220141708850861
-0.392290621995926 0.241325914859772
-0.432900160551071 0.264636188745499
-0.477845251560211 0.290274500846863
-0.527600824832916 0.318462669849396
-0.582693576812744 0.349443852901459
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.048291802406311
-0.00222599296830595 0.0474247373640537
-0.00445640040561557 0.0465716943144798
-0.0067037669941783 0.0457338392734528
-0.00898151658475399 0.044912114739418
-0.0113040702417493 0.0441072173416615
-0.0136869689449668 0.043319545686245
-0.0161470081657171 0.0425491780042648
-0.0187023915350437 0.0417958088219166
-0.0213728882372379 0.0410586930811405
-0.0241800062358379 0.0403365939855576
-0.0271471999585629 0.039627693593502
-0.030300073325634 0.0389295220375061
-0.0336666032671928 0.038238849490881
-0.037277415394783 0.037551574409008
-0.0411660484969616 0.0368626154959202
-0.0453692488372326 0.0361657477915287
-0.049927331507206 0.0354534536600113
-0.0548845306038857 0.0347167328000069
-0.0602893903851509 0.0339448973536491
-0.0661952346563339 0.0331253409385681
-0.0726606100797653 0.032243262976408
-0.0797498226165771 0.031281366944313
-0.0875335708260536 0.0302195344120264
-0.0960894748568535 0.0290344338864088
-0.105502799153328 0.0276990905404091
-0.115867301821709 0.0261823926120996
-0.127285897731781 0.0244485568255186
-0.139871641993523 0.0224565174430609
-0.153748795390129 0.0201592035591602
-0.169053718447685 0.0175028014928102
-0.185936078429222 0.0144258625805378
-0.204560324549675 0.0108582992106676
-0.225106790661812 0.00672032730653882
-0.247773349285126 0.00192121136933565
-0.272777140140533 -0.00364215951412916
-0.300356149673462 -0.0100867608562112
-0.330771207809448 -0.0175452008843422
-0.364308387041092 -0.0261677354574203
-0.40128082036972 -0.0361243523657322
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0547172836959362
-0.00307511864230037 0.0542342327535152
-0.00624557211995125 0.053849708288908
-0.00952949188649654 0.0535717643797398
-0.0129467519000173 0.0534091144800186
-0.0165191646665335 0.0533712059259415
-0.0202707014977932 0.0534682683646679
-0.0242277309298515 0.0537114031612873
-0.0284192934632301 0.0541126541793346
-0.0328773856163025 0.0546851083636284
-0.0376373007893562 0.0554429702460766
-0.042738001793623 0.056401688605547
-0.0482225157320499 0.0575780607759953
-0.0541383661329746 0.0589903481304646
-0.060538113117218 0.0606584325432777
-0.0674798861145973 0.0626039505004883
-0.0750279799103737 0.0648504570126534
-0.0832535773515701 0.0674236044287682
-0.0922354906797409 0.070351354777813
-0.102060958743095 0.0736641511321068
-0.11282666772604 0.0773952007293701
-0.124639719724655 0.0815806910395622
-0.137618765234947 0.0862600654363632
-0.151895418763161 0.0914763808250427
-0.167615488171577 0.0972765609622002
-0.184940606355667 0.103711806237698
-0.204050153493881 0.110838025808334
-0.225142896175385 0.118716187775135
-0.248439311981201 0.12741282582283
-0.274184107780457 0.137000650167465
-0.302648603916168 0.147558972239494
-0.33413377404213 0.159174412488937
-0.368973731994629 0.171941608190536
-0.407539010047913 0.185963869094849
-0.450240731239319 0.201354041695595
-0.49753537774086 0.218235537409782
-0.549929261207581 0.236743047833443
-0.607984304428101 0.25702378153801
-0.672324419021606 0.279238730669022
-0.743641793727875 0.303563714027405
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.110443413257599
-0.00316253211349249 0.110366210341454
-0.00641357339918613 0.110477417707443
-0.00977842509746552 0.110791072249413
-0.0132850538939238 0.111322365701199
-0.0169643871486187 0.11208775639534
-0.0208506304770708 0.113105066120625
-0.0249816235154867 0.114393584430218
-0.029399249702692 0.115974202752113
-0.0341498553752899 0.117869526147842
-0.0392847508192062 0.120104007422924
-0.0448607504367828 0.1227041259408
-0.0509407669305801 0.125698506832123
-0.0575944520533085 0.129118129611015
-0.0648989677429199 0.132996469736099
-0.0729397758841515 0.137369722127914
-0.0818115174770355 0.142277002334595
-0.091619037091732 0.147760599851608
-0.102478489279747 0.153866156935692
-0.114518493413925 0.160642966628075
-0.127881571650505 0.168144270777702
-0.142725571990013 0.176427513360977
-0.159225285053253 0.185554623603821
-0.177574440836906 0.195592477917671
-0.197987496852875 0.206613093614578
-0.220701932907104 0.218694090843201
-0.245980948209763 0.231919139623642
-0.274115830659866 0.246378287672997
-0.305429071187973 0.262168407440186
-0.340278029441833 0.279393792152405
-0.37905815243721 0.298166513442993
-0.422207117080688 0.318607062101364
-0.470209836959839 0.34084489941597
-0.523602724075317 0.365018904209137
-0.582979440689087 0.391278058290482
-0.64899742603302 0.419782310724258
-0.722383797168732 0.45070281624794
-0.803942978382111 0.484222829341888
-0.894565761089325 0.520538687705994
-0.995236814022064 0.559860110282898
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0450072139501572
-0.0025470252148807 0.0441978834569454
-0.00514907902106643 0.0434502437710762
-0.00781647488474846 0.0427692383527756
-0.0105604147538543 0.0421602502465248
-0.0133930807933211 0.0416291691362858
-0.0163277462124825 0.0411824136972427
-0.0193788819015026 0.0408270098268986
-0.0225622951984406 0.0405706353485584
-0.0258952639997005 0.0404216982424259
-0.0293966960161924 0.0403893999755383
-0.0330873094499111 0.0404838286340237
-0.0369898267090321 0.0407160334289074
-0.0411291718482971 0.0410981364548206
-0.0455327332019806 0.0416434295475483
-0.0502306222915649 0.0423665046691895
-0.0552559457719326 0.0432833768427372
-0.0606451742351055 0.0444116368889809
-0.0664384663105011 0.0457706078886986
-0.0726800933480263 0.0473815239965916
-0.0794188678264618 0.0492677241563797
-0.0867086872458458 0.0514548681676388
-0.0946090072393417 0.0539711713790894
-0.103185571730137 0.0568476840853691
-0.112510964274406 0.0601185522973537
-0.122665449976921 0.0638213455677032
-0.133737862110138 0.0679974406957626
-0.145826429128647 0.0726923644542694
-0.159039899706841 0.0779562443494797
-0.173498749732971 0.0838443115353584
-0.189336359500885 0.090417355298996
-0.206700503826141 0.0977423340082169
-0.225755110383034 0.105893075466156
-0.246681794524193 0.114950865507126
-0.269681990146637 0.125005275011063
-0.294979304075241 0.13615508377552
-0.322821736335754 0.148509114980698
-0.353484481573105 0.162187293171883
-0.387273281812668 0.177321955561638
-0.42452746629715 0.194058895111084
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0418542809784412
-0.00212690886110067 0.0409500934183598
-0.00429800897836685 0.040112916380167
-0.00652464432641864 0.0393487550318241
-0.00881920102983713 0.0386641696095467
-0.0111952219158411 0.0380663350224495
-0.0136675331741571 0.0375630930066109
-0.0162523780018091 0.0371630266308784
-0.0189675781875849 0.0368755273520947
-0.0218326933681965 0.0367108695209026
-0.0248692128807306 0.0366803072392941
-0.0281007662415504 0.0367961600422859
-0.0315533503890038 0.0370719246566296
-0.0352555699646473 0.0375223979353905
-0.0392389371991158 0.0381637811660767
-0.043538186699152 0.0390138365328312
-0.0481915697455406 0.0400920324027538
-0.0532413013279438 0.0414197146892548
-0.0587339475750923 0.0430202893912792
-0.0647208690643311 0.0449194125831127
-0.0712587907910347 0.0471452362835407
-0.0784103348851204 0.0497286319732666
-0.086244635283947 0.0527034550905228
-0.0948381349444389 0.0561068654060364
-0.104275241494179 0.0599796250462532
-0.114649213850498 0.0643664449453354
-0.126063257455826 0.0693164244294167
-0.138631373643875 0.0748834162950516
-0.152479603886604 0.0811265259981155
-0.167747482657433 0.0881106704473495
-0.184589266777039 0.095907062292099
-0.203175574541092 0.104593880474567
-0.223695337772369 0.114257022738457
-0.246357545256615 0.124990746378899
-0.271393448114395 0.136898532509804
-0.299059242010117 0.150094091892242
-0.32963839173317 0.164702251553535
-0.363444745540619 0.180860102176666
-0.400826096534729 0.198718324303627
-0.442167371511459 0.218442320823669
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0956736952066422
-0.00412525748834014 0.0956706553697586
-0.00841906666755676 0.0958669558167458
-0.0129140028730035 0.0962784662842751
-0.0176461450755596 0.096922442317009
-0.0226554591208696 0.0978176519274712
-0.0279862303286791 0.098984494805336
-0.0336875170469284 0.100445166230202
-0.0398137010633945 0.102223783731461
-0.0464250408113003 0.104346551001072
-0.0535883270204067 0.106841951608658
-0.0613776072859764 0.109740942716599
-0.0698749721050262 0.113077156245708
-0.079171396791935 0.116887114942074
-0.0893677845597267 0.121210485696793
-0.100576013326645 0.126090362668037
-0.112920075654984 0.131573513150215
-0.126537501811981 0.137710735201836
-0.141580805182457 0.144557148218155
-0.158219009637833 0.152172610163689
-0.176639586687088 0.160622015595436
-0.197050452232361 0.169975847005844
-0.219681978225708 0.180310487747192
-0.24478979408741 0.191708877682686
-0.272657185792923 0.204260855913162
-0.303598165512085 0.218063861131668
-0.337961047887802 0.23322357237339
-0.37613183259964 0.249854445457458
-0.418538391590118 0.268080502748489
-0.465655207633972 0.288036167621613
-0.51800799369812 0.30986699461937
-0.576179385185242 0.333730489015579
-0.640815615653992 0.359797418117523
-0.712632238864899 0.388252377510071
-0.792422354221344 0.419295132160187
-0.881065368652344 0.453141957521439
-0.979535102844238 0.490026533603668
-1.08891034126282 0.530201554298401
-1.21038722991943 0.573940277099609
-1.34529006481171 0.621537804603577
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0528400018811226
-0.00217035040259361 0.0518617555499077
-0.00437198951840401 0.0510065481066704
-0.00661436561495066 0.0502827316522598
-0.00890805758535862 0.0496995598077774
-0.0112648867070675 0.0492673106491566
-0.0136980414390564 0.0489973574876785
-0.0162222106009722 0.0489022731781006
-0.0188537482172251 0.0489959567785263
-0.0216108430176973 0.0492937527596951
-0.0245137084275484 0.0498125813901424
-0.0275848116725683 0.0505711026489735
-0.0308491140604019 0.0515898801386356
-0.0343343243002892 0.0528915673494339
-0.038071233779192 0.0545011050999165
-0.0420940406620502 0.0564459599554539
-0.0464407056570053 0.058756347745657
-0.0511534214019775 0.061465535312891
-0.056279044598341 0.0646101236343384
-0.0618696287274361 0.0682303532958031
-0.0679830238223076 0.0723705217242241
-0.0746835395693779 0.0770793482661247
-0.0820426121354103 0.0824103876948357
-0.0901397317647934 0.0884225890040398
-0.0990632325410843 0.0951807349920273
-0.108911357820034 0.102756075561047
-0.119793452322483 0.11122702807188
-0.131831109523773 0.120679773390293
-0.145159631967545 0.131209075450897
-0.15992970764637 0.142919227480888
-0.176308959722519 0.155924871563911
-0.194484010338783 0.170352056622505
-0.214662820100784 0.186339557170868
-0.237076848745346 0.204039871692657
-0.261983871459961 0.223620757460594
-0.289671272039413 0.24526683986187
-0.320459067821503 0.269181072711945
-0.354703843593597 0.295586735010147
-0.392803221940994 0.324729651212692
-0.435200214385986 0.356879979372025
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0384355932474136
-0.00236116023734212 0.0374313928186893
-0.00477855699136853 0.0364950224757195
-0.00726661970838904 0.0356338247656822
-0.00984125956892967 0.034855879843235
-0.0125200506299734 0.0341701097786427
-0.0153224188834429 0.0335863530635834
-0.0182698629796505 0.0331154614686966
-0.0213862042874098 0.0327694192528725
-0.0246978476643562 0.0325614474713802
-0.0282340869307518 0.0325061492621899
-0.0320274494588375 0.0326196365058422
-0.0361140668392181 0.0329197086393833
-0.0405340753495693 0.0334260165691376
-0.0453321114182472 0.0341602489352226
-0.0505578145384789 0.0351463668048382
-0.0562663935124874 0.0364108234643936
-0.062519297003746 0.0379828214645386
-0.0693849250674248 0.0398946143686771
-0.0769393965601921 0.0421817973256111
-0.085267499089241 0.0448836870491505
-0.094463624060154 0.0480436831712723
-0.104632891714573 0.0517096817493439
-0.115892440080643 0.0559345856308937
-0.128372713923454 0.0607767663896084
-0.142218977212906 0.0663006454706192
-0.157593220472336 0.0725773647427559
-0.174675792455673 0.0796853974461555
-0.193667620420456 0.087711364030838
-0.214792758226395 0.0967508852481842
-0.238300696015358 0.106909438967705
-0.264469414949417 0.118303403258324
-0.293608903884888 0.131061255931854
-0.326064318418503 0.145324721932411
-0.362220287322998 0.161250084638596
-0.4025057554245 0.179009959101677
-0.447398275136948 0.198794603347778
-0.497430086135864 0.220813915133476
-0.553194642066956 0.245299607515335
-0.615352749824524 0.272507131099701
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0248615685850382
-0.00179044925607741 0.0235793571919203
-0.00359611888416111 0.0223431196063757
-0.00542591884732246 0.0211584623903036
-0.00728958565741777 0.0200315490365028
-0.00919778738170862 0.0189691558480263
-0.0111622326076031 0.017978735268116
-0.0131957940757275 0.0170684959739447
-0.0153126576915383 0.016247471794486
-0.0175284612923861 0.0155256185680628
-0.0198604762554169 0.0149139063432813
-0.0223278012126684 0.0144244208931923
-0.0249515660107136 0.0140704875811934
-0.0277551673352718 0.0138667961582541
-0.0307645425200462 0.0138295413926244
-0.0340084582567215 0.0139765813946724
-0.0375188253819942 0.0143276071175933
-0.0413310825824738 0.0149043332785368
-0.0454845875501633 0.0157307051122189
-0.0500230677425861 0.0168331246823072
-0.0549951270222664 0.0182407107204199
-0.060454823076725 0.0199855733662844
-0.0664622336626053 0.022103114053607
-0.0730842500925064 0.0246323868632317
-0.0803952440619469 0.0276164431124926
-0.0884779840707779 0.0311027429997921
-0.097424641251564 0.0351436510682106
-0.107337780296803 0.0397968776524067
-0.118331573903561 0.0451260507106781
-0.13053323328495 0.0512013621628284
-0.144084349274635 0.058100163936615
-0.159142598509789 0.0659077391028404
-0.17588372528553 0.0747181624174118
-0.194503396749496 0.0846350938081741
-0.215219557285309 0.0957728251814842
-0.238275155425072 0.108257435262203
-0.263940811157227 0.12222783267498
-0.292517960071564 0.137837171554565
-0.324342757463455 0.155254378914833
-0.359789609909058 0.174665629863739
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0517514832317829
-0.00248993863351643 0.0508256740868092
-0.00503179151564837 0.0499486811459064
-0.00763813219964504 0.0491233691573143
-0.0103226825594902 0.0483527518808842
-0.01310043502599 0.0476399809122086
-0.0159877929836512 0.0469883680343628
-0.0190027132630348 0.0464013740420341
-0.0221648849546909 0.045882623642683
-0.0254959035664797 0.045435905456543
-0.0290194749832153 0.0450651869177818
-0.0327616445720196 0.0447745881974697
-0.0367510467767715 0.0445684120059013
-0.0410191528499126 0.0444511286914349
-0.0456006042659283 0.0444273762404919
-0.0505335368216038 0.0445019565522671
-0.0558599159121513 0.0446798242628574
-0.0616259798407555 0.0449660830199718
-0.067882664501667 0.0453659705817699
-0.0746860951185226 0.0458848364651203
-0.082098126411438 0.0465281195938587
-0.0901869609951973 0.0473013296723366
-0.0990277379751205 0.0482100024819374
-0.108703389763832 0.0492596626281738
-0.119305275380611 0.050455778837204
-0.130934149026871 0.0518036857247353
-0.14370122551918 0.053308542817831
-0.157729029655457 0.0549752227962017
-0.173152714967728 0.0568082220852375
-0.190121427178383 0.0588115602731705
-0.208799540996552 0.0609886236488819
-0.229368329048157 0.0633420199155807
-0.252027839422226 0.0658734142780304
-0.276998549699783 0.0685832872986794
-0.304523497819901 0.071470707654953
-0.334870904684067 0.0745330974459648
-0.368336319923401 0.0777658373117447
-0.405245542526245 0.0811619460582733
-0.44595792889595 0.0847116932272911
-0.490869402885437 0.0884020775556564
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0428672805428505
-0.00178150739520788 0.0416183061897755
-0.00356962182559073 0.0404267460107803
-0.0053731556981802 0.0392985604703426
-0.00720184203237295 0.038240309804678
-0.00906645320355892 0.0372592583298683
-0.010978932492435 0.0363634154200554
-0.0129525428637862 0.0355616360902786
-0.015002035535872 0.0348637029528618
-0.0171438343822956 0.034280426800251
-0.0193962417542934 0.0338237620890141
-0.0217796824872494 0.0335069224238396
-0.0243169609457254 0.0333445109426975
-0.0270335413515568 0.0333526842296124
-0.0299579035490751 0.0335492976009846
-0.0331218987703323 0.0339541062712669
-0.0365611501038074 0.0345889404416084
-0.0403155423700809 0.0354779474437237
-0.0444297306239605 0.0366478264331818
-0.0489537045359612 0.0381280966103077
-0.0539434738457203 0.0399514026939869
-0.0594617798924446 0.0421538464725018
-0.065578892827034 0.0447753183543682
-0.0723736137151718 0.0478599593043327
-0.0799341797828674 0.0514565445482731
-0.0883594900369644 0.0556189976632595
-0.0977604314684868 0.0604069605469704
-0.108261235058308 0.0658863410353661
-0.120001114904881 0.0721299946308136
-0.133136197924614 0.0792184919118881
-0.147841349244118 0.0872408747673035
-0.164312601089478 0.0962955355644226
-0.182769730687141 0.106491319835186
-0.203458949923515 0.117948465049267
-0.226656138896942 0.130799859762192
-0.252670705318451 0.145192474126816
-0.281849145889282 0.161288648843765
-0.314579725265503 0.179267793893814
-0.351297736167908 0.199328362941742
-0.392490714788437 0.221689522266388
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0690012872219086
-0.00278706848621368 0.0686530992388725
-0.00563788320869207 0.0684545114636421
-0.00857432838529348 0.0684190019965172
-0.011620756238699 0.0685614123940468
-0.0148042934015393 0.06889808177948
-0.0181551817804575 0.0694470182061195
-0.0217071603983641 0.0702280774712563
-0.02549790404737 0.0712631344795227
-0.0295694954693317 0.0725763216614723
-0.0339689739048481 0.0741942375898361
-0.0387489385902882 0.076146237552166
-0.043968241661787 0.0784647017717361
-0.0496927201747894 0.0811853557825089
-0.055996086448431 0.084347628057003
-0.0629608780145645 0.0879950374364853
-0.0706795081496239 0.092175617814064
-0.0792555138468742 0.0969424247741699
-0.0888048931956291 0.102354027330875
-0.0994575768709183 0.108475089073181
-0.111359193921089 0.11537704616785
-0.124672956764698 0.123138807713985
-0.139581710100174 0.131847500801086
-0.156290531158447 0.14159944653511
-0.175029173493385 0.152501001954079
-0.196055144071579 0.164669677615166
-0.219657257199287 0.178235426545143
-0.246159136295319 0.193341761827469
-0.275923520326614 0.210147276520729
-0.30935725569725 0.228827387094498
-0.346916198730469 0.249575883150101
-0.389111369848251 0.272606939077377
-0.436515867710114 0.29815748333931
-0.489771902561188 0.326489359140396
-0.549599289894104 0.357891947031021
-0.6168053150177 0.39268547296524
-0.692294478416443 0.43122386932373
-0.777080535888672 0.473898380994797
-0.872300505638123 0.521142065525055
-0.979228138923645 0.573433458805084
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0419545844197273
-0.00282082753255963 0.0409372001886368
-0.00570367882028222 0.0399721711874008
-0.00866327434778214 0.0390632450580597
-0.0117156710475683 0.0382144264876842
-0.0148784136399627 0.0374299995601177
-0.0181706957519054 0.0367145501077175
-0.0216135326772928 0.036072988063097
-0.0252299755811691 0.0355105809867382
-0.0290453135967255 0.0350329764187336
-0.0330873243510723 0.0346462391316891
-0.0373865403234959 0.034356877207756
-0.0419765524566174 0.034171886742115
-0.0468943119049072 0.0340987853705883
-0.0521805249154568 0.034145649522543
-0.0578800365328789 0.034321166574955
-0.0640422478318214 0.0346346832811832
-0.0707216560840607 0.0350962392985821
-0.0779783651232719 0.0357166491448879
-0.0858786702156067 0.0365075320005417
-0.0944957286119461 0.0374813973903656
-0.103910341858864 0.0386516973376274
-0.114211641252041 0.040032897144556
-0.125498160719872 0.0416405722498894
-0.137878641486168 0.0434914566576481
-0.151473194360733 0.0456035472452641
-0.16641466319561 0.0479962080717087
-0.182849675416946 0.0506902448832989
-0.200940296053886 0.0537080131471157
-0.220865771174431 0.0570735596120358
-0.242824077606201 0.0608127042651176
-0.26703405380249 0.0649531632661819
-0.293737769126892 0.0695247277617455
-0.323202699422836 0.0745593532919884
-0.355724573135376 0.0800913274288177
-0.391630560159683 0.0861574485898018
-0.431282162666321 0.0927971601486206
-0.475079149007797 0.100052706897259
-0.523463845252991 0.107969418168068
-0.576925098896027 0.116595759987831
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0560169108211994
-0.00228118058294058 0.0551031865179539
-0.00460896361619234 0.0542559884488583
-0.00699553079903126 0.0534807704389095
-0.00945419259369373 0.0527834333479404
-0.0119995158165693 0.052170354872942
-0.014647463336587 0.0516484454274178
-0.0174155421555042 0.0512251853942871
-0.0203229859471321 0.0509086698293686
-0.0233909338712692 0.0507076755166054
-0.0266426391899586 0.0506317168474197
-0.0301037151366472 0.0506910979747772
-0.0338023789227009 0.0508969984948635
-0.037769727408886 0.0512615405023098
-0.0420400761067867 0.0517978742718697
-0.0466513000428677 0.0525202639400959
-0.0516452006995678 0.0534441843628883
-0.0570679642260075 0.0545864328742027
-0.0629706233739853 0.0559652373194695
-0.0694095641374588 0.057600375264883
-0.0764471516013145 0.0595133230090141
-0.0841523483395576 0.0617273859679699
-0.0926014110445976 0.0642678663134575
-0.101878762245178 0.0671622380614281
-0.11207777261734 0.0704403296113014
-0.123301774263382 0.0741345286369324
-0.135665237903595 0.078280009329319
-0.149294778704643 0.0829149559140205
-0.164330631494522 0.0880808308720589
-0.180928185582161 0.0938226953148842
-0.199259400367737 0.100189447402954
-0.219514757394791 0.107234202325344
-0.241905376315117 0.115014687180519
-0.266665041446686 0.12359356880188
-0.294052690267563 0.133038893342018
-0.324355393648148 0.143424645066261
-0.357891112565994 0.154831096529961
-0.39501217007637 0.167345494031906
-0.436109215021133 0.181062668561935
-0.481614947319031 0.196085557341576
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0615310445427895
-0.00257549667730927 0.0608259215950966
-0.0052275937050581 0.0602116696536541
-0.0079719889909029 0.0596944354474545
-0.0108258593827486 0.0592807903885841
-0.0138080213218927 0.0589777417480946
-0.016939103603363 0.058792769908905
-0.0202417336404324 0.0587338581681252
-0.0237407553941011 0.0588095225393772
-0.0274634510278702 0.0590288415551186
-0.0314397998154163 0.059401486068964
-0.0357027687132359 0.0599377639591694
-0.0402886085212231 0.0606486275792122
-0.0452371872961521 0.0615457445383072
-0.0505923926830292 0.0626415014266968
-0.0564025267958641 0.0639490634202957
-0.0627207458019257 0.0654823929071426
-0.0696056038141251 0.0672562941908836
-0.0771215781569481 0.069286435842514
-0.085339643061161 0.0715894103050232
-0.0943380147218704 0.0741827413439751
-0.104202844202518 0.0770849213004112
-0.115028977394104 0.0803154334425926
-0.126920998096466 0.0838948115706444
-0.139994025230408 0.0878445953130722
-0.154374897480011 0.092187374830246
-0.170203402638435 0.0969468280673027
-0.187633484601974 0.102147668600082
-0.206834673881531 0.107815630733967
-0.227993860840797 0.113977514207363
-0.2513168156147 0.120661035180092
-0.277030140161514 0.127894848585129
-0.305383592844009 0.135708466172218
-0.336652100086212 0.144132122397423
-0.371138393878937 0.15319661796093
-0.409176111221313 0.162933275103569
-0.451132416725159 0.173373609781265
-0.497411459684372 0.184549123048782
-0.548458635807037 0.196491107344627
-0.604763865470886 0.209230154752731
};
\addplot [only marks, mark=*, draw=color2, fill=color2, draw opacity=0.1, fill opacity=2.78946810094993e-10, colormap/viridis]
table{%
x                      y
0 0.0429167523980141
-0.00192134152166545 0.0417272001504898
-0.00386326876468956 0.0405796132981777
-0.00583329796791077 0.0394777283072472
-0.00783959589898586 0.0384256616234779
-0.00989104900509119 0.0374279469251633
-0.0119973421096802 0.0364895723760128
-0.0141690410673618 0.0356160327792168
-0.016417695209384 0.0348133854568005
-0.0187559314072132 0.0340882986783981
-0.0211975816637278 0.0334481224417686
-0.0237578079104424 0.0329009629786015
-0.0264532491564751 0.0324557535350323
-0.029302166774869 0.0321223475039005
-0.0323246456682682 0.0319116041064262
-0.0355427749454975 0.0318354964256287
-0.0389808528125286 0.0319072380661964
-0.0426656678318977 0.0321413986384869
-0.0466267317533493 0.0325540453195572
-0.0508965775370598 0.0331628993153572
-0.0555111244320869 0.0339875146746635
-0.0605100318789482 0.0350494608283043
-0.0659370645880699 0.0363725312054157
-0.0718406513333321 0.0379829816520214
-0.07827427983284 0.0399097763001919
-0.0852971151471138 0.0421848557889462
-0.0929746702313423 0.0448434948921204
-0.101379416882992 0.0479245856404305
-0.110591605305672 0.051471047103405
-0.120700180530548 0.0555302575230598
-0.131803661584854 0.0601544715464115
-0.144011229276657 0.0654013454914093
-0.157444044947624 0.0713345557451248
-0.172236412763596 0.0780243128538132
-0.18853734433651 0.0855481028556824
-0.206512302160263 0.0939914807677269
-0.226344853639603 0.103448837995529
-0.248238831758499 0.114024318754673
-0.272420793771744 0.125832945108414
-0.299142241477966 0.139001592993736
};
\end{groupplot}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1!(current bounding box.north west)$})[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{GCDE: Training Set - Node Embedding Trajectories (first two components)};
\end{tikzpicture}

